Efficient decentralized multi-agent learning in asymmetric bipartite queueing systems

We study decentralized multi-agent learning in bipartite queueing systems, a standard model for service systems. In particular, N agents request service from K servers in a fully decentralized way, i.e, by running the same algorithm without communication. Previous decentralized algorithms are restricted to symmetric systems, have performance that is degrading exponentially in the number of servers, require communication through shared randomness and unique agent identities, and are computationally demanding. In contrast, we provide a simple learning algorithm that, when run decentrally by each agent, leads the queueing system to have efficient performance in general asymmetric bipartite queueing systems while also having additional robustness properties. Along the way, we provide the first provably efficient UCB-based algorithm for the centralized case of the problem.

==> figure/algofig.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1.2pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da40527953479899814] 
\draw    (99.5,167.24) -- (570.02,167.24) ;
\draw [shift={(572.02,167.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6824617650626192] 
\draw    (99.5,167.24) -- (547.02,167.24) (109.5,163.24) -- (109.5,171.24)(119.5,163.24) -- (119.5,171.24)(129.5,163.24) -- (129.5,171.24)(139.5,163.24) -- (139.5,171.24)(149.5,163.24) -- (149.5,171.24)(159.5,163.24) -- (159.5,171.24)(169.5,163.24) -- (169.5,171.24)(179.5,163.24) -- (179.5,171.24)(189.5,163.24) -- (189.5,171.24)(199.5,163.24) -- (199.5,171.24)(209.5,163.24) -- (209.5,171.24)(219.5,163.24) -- (219.5,171.24)(229.5,163.24) -- (229.5,171.24)(239.5,163.24) -- (239.5,171.24)(249.5,163.24) -- (249.5,171.24)(259.5,163.24) -- (259.5,171.24)(269.5,163.24) -- (269.5,171.24)(279.5,163.24) -- (279.5,171.24)(289.5,163.24) -- (289.5,171.24)(299.5,163.24) -- (299.5,171.24)(309.5,163.24) -- (309.5,171.24)(319.5,163.24) -- (319.5,171.24)(329.5,163.24) -- (329.5,171.24)(339.5,163.24) -- (339.5,171.24)(349.5,163.24) -- (349.5,171.24)(359.5,163.24) -- (359.5,171.24)(369.5,163.24) -- (369.5,171.24)(379.5,163.24) -- (379.5,171.24)(389.5,163.24) -- (389.5,171.24)(399.5,163.24) -- (399.5,171.24)(409.5,163.24) -- (409.5,171.24)(419.5,163.24) -- (419.5,171.24)(429.5,163.24) -- (429.5,171.24)(439.5,163.24) -- (439.5,171.24)(449.5,163.24) -- (449.5,171.24)(459.5,163.24) -- (459.5,171.24)(469.5,163.24) -- (469.5,171.24)(479.5,163.24) -- (479.5,171.24)(489.5,163.24) -- (489.5,171.24)(499.5,163.24) -- (499.5,171.24)(509.5,163.24) -- (509.5,171.24)(519.5,163.24) -- (519.5,171.24)(529.5,163.24) -- (529.5,171.24)(539.5,163.24) -- (539.5,171.24) ;
%Straight Lines [id:da9271869827824935] 
\draw    (100,120) -- (100,210) ;
%Straight Lines [id:da47651925407441453] 
\draw    (310,120) -- (310,210) ;
%Straight Lines [id:da9323416324563176] 
\draw    (520,120) -- (520,210) ;
%Shape: Brace [id:dp9994178975599255] 
\draw   (310.68,213.41) .. controls (310.67,218.08) and (312.99,220.42) .. (317.66,220.44) -- (410.71,220.83) .. controls (417.38,220.86) and (420.7,223.2) .. (420.68,227.87) .. controls (420.7,223.2) and (424.04,220.88) .. (430.71,220.91)(427.71,220.9) -- (511.65,221.25) .. controls (516.32,221.27) and (518.66,218.95) .. (518.68,214.28) ;
%Straight Lines [id:da5291134795866768] 
\draw    (170,140) -- (170,190) ;
%Straight Lines [id:da7513930466690639] 
\draw    (380,140) -- (380,190) ;
%Shape: Brace [id:dp5126931388354625] 
\draw   (100,190) .. controls (100.09,194.67) and (102.47,196.95) .. (107.14,196.86) -- (124.46,196.52) .. controls (131.13,196.39) and (134.51,198.65) .. (134.6,203.32) .. controls (134.51,198.65) and (137.79,196.25) .. (144.46,196.12)(141.46,196.18) -- (163.15,195.76) .. controls (167.82,195.67) and (170.1,193.29) .. (170.01,188.62) ;
%Shape: Brace [id:dp9451073047643777] 
\draw   (311.01,189.62) .. controls (311.01,194.29) and (313.34,196.62) .. (318.01,196.62) -- (334.23,196.62) .. controls (340.9,196.62) and (344.23,198.95) .. (344.23,203.62) .. controls (344.23,198.95) and (347.56,196.62) .. (354.23,196.62)(351.23,196.62) -- (373.01,196.62) .. controls (377.68,196.62) and (380.01,194.29) .. (380.01,189.62) ;
%Shape: Brace [id:dp20550268461719035] 
\draw   (100.35,212.41) .. controls (100.33,217.08) and (102.65,219.42) .. (107.32,219.44) -- (200.37,219.83) .. controls (207.04,219.86) and (210.36,222.2) .. (210.34,226.87) .. controls (210.36,222.2) and (213.7,219.88) .. (220.37,219.91)(217.37,219.9) -- (301.31,220.25) .. controls (305.98,220.27) and (308.32,217.95) .. (308.34,213.28) ;

% Text Node
\draw (559,172) node [anchor=north west][inner sep=0.75pt]    {\Large $t$};
% Text Node
\draw (414,226) node [anchor=north west][inner sep=0.75pt]    {\Large $\epochlength$};
% Text Node
\draw (124,199) node [anchor=north west][inner sep=0.75pt]    {\textbf{$\convlength$}};
% Text Node
\draw (333,199) node [anchor=north west][inner sep=0.75pt]    {\textbf{$\convlength$}};
% Text Node
\draw (111,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large converge };
% Text Node
\draw (321,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large converge };
% Text Node
\draw (217,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large commit};
% Text Node
\draw (427,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large commit};
% Text Node
\draw (203,226) node [anchor=north west][inner sep=0.75pt]    {\Large $\epochlength$};
% Text Node
\draw (181,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large Epoch $\displaystyle \ell $};
% Text Node
\draw (379,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large Epoch $\displaystyle \ell +1$};

\draw   (170, 167.24) circle [x radius= 5, y radius= 5]   ;
\draw   (170, 167.24) circle [x radius= 5, y radius= 5]   ;
\draw   (310, 167.24) circle [x radius= 5, y radius= 5]   ;
\draw   (310, 167.24) circle [x radius= 5, y radius= 5]   ;
\draw   (380, 167.24) circle [x radius= 5, y radius= 5]   ;
\draw   (380, 167.24) circle [x radius= 5, y radius= 5]   ;
\draw   (520, 167.24) circle [x radius= 5, y radius= 5]   ;
\draw   (520, 167.24) circle [x radius= 5, y radius= 5]   ;
\draw   (100, 167.24) circle [x radius= 5, y radius= 5]   ;
\draw   (100, 167.24) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}


==> figure/packets-N_4_sbp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.931160in}{4.510777in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.931160in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.931160in}{4.510777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.510777in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{3.617876in}}%
\pgfpathlineto{\pgfqpoint{0.865240in}{3.617876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086846in}{0.570198in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{1.972645in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{2.119799in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.230011in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.298739in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.352045in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.396265in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.435642in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.466727in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.480532in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.465618in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.493900in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.527136in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.555111in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.581721in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.606414in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.626349in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.646133in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.644330in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.633264in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.627675in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.635000in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.650086in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.662979in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.675356in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.683933in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.697567in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.721049in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.739690in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.756713in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.765687in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.774671in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.782284in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.788661in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.796286in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.808073in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.821636in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.830236in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.827690in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.825087in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.823892in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.823899in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.827642in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.836324in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.841979in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.840014in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.838323in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.836891in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.836335in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.839290in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.846771in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.854023in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.857909in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.857046in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.855173in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.853463in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.849927in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.845806in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.841702in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.837456in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.840490in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.841095in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.839209in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.837858in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.842396in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.849446in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.850882in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.852724in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.855284in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.857079in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{2.857350in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.856987in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.854466in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.852782in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.851180in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.849170in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.849985in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.855176in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.853383in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.850103in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{2.849401in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.847612in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.845468in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.843470in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.845221in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.852583in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.856133in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{2.854703in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.853121in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.852777in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{2.851416in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.849682in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{2.847980in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{2.850348in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.858283in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.864582in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.867521in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{2.867302in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.867024in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.866245in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.864882in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.862632in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.860445in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.859055in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{2.854107in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.849153in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.845064in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.849487in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.851324in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.847306in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.844675in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.841999in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.841841in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.837886in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{2.833163in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.829119in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{2.823437in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{2.818674in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.813777in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.808723in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.805458in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{2.802716in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.800192in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.799512in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.797188in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.794439in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.792464in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.789848in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{2.786600in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.785741in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.783902in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{2.780726in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.777722in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.774055in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.770096in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.766423in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.763248in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.769929in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.772004in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.766196in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.759441in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.753158in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.746272in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.739772in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.732570in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.729113in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.736715in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.731495in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.722920in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.714948in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{2.705435in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.696580in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.688402in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.679073in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.670720in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.675844in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.673214in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{2.669455in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.663632in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.676170in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.693096in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.708514in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.722487in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.734152in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{2.734909in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.732631in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{2.728977in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{2.726293in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{2.723200in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{2.722622in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{2.720521in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{2.720863in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.732980in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{2.727796in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{2.720380in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{2.713141in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{2.704312in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.696555in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{2.692683in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{2.700258in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{2.707248in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{2.712792in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{2.708890in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{2.703587in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{2.699146in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{2.694636in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{2.686837in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{2.692330in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{2.704352in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{2.716020in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{2.718687in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{2.715689in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{2.714110in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{2.711854in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{2.711190in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{2.707294in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{2.712041in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{2.724961in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{2.735173in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{2.729749in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{2.721299in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{2.713733in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{2.707098in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{2.698747in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{2.702544in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{2.715131in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{2.720736in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{2.724076in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{2.716632in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{2.709158in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{2.700001in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{2.690324in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{2.681062in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{2.672646in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{2.672463in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{2.681568in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{2.684796in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{2.685136in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{2.680870in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.677834in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{2.673526in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{2.668726in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{2.669938in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{2.684789in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{2.689309in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{2.681776in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{2.673692in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{2.662823in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{2.651319in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{2.639053in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{2.643816in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{2.654096in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{2.666361in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{2.672134in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{2.667673in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{2.663185in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{2.658703in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{2.655005in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{2.649246in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{2.647746in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{2.663572in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{2.674654in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{2.670781in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{2.661578in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{2.651089in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{2.640989in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{2.628788in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{2.620338in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{2.622545in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{2.634781in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{2.640704in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{2.631161in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{2.618620in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.606726in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{2.613770in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{2.628043in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{2.641492in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{2.654348in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.667597in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{2.671260in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{2.667825in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{2.664080in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{2.660782in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{2.658338in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{2.655150in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{2.655314in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{2.663930in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{2.679596in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{2.678816in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{2.674788in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.670993in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{2.682254in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{2.676252in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{2.670503in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{2.681330in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{2.689676in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.696892in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{2.692762in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{2.687619in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{2.684009in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{2.679419in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{2.676213in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{2.671761in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{2.664391in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.660293in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{2.660118in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{2.648084in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{2.637152in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{2.624528in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{2.611205in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.609050in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{2.625099in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{2.637892in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{2.649516in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{2.647364in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{2.643240in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{2.639852in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{2.634867in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{2.629995in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{2.647545in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{2.665093in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{2.681123in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{2.689481in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{2.680066in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{2.669981in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{2.657995in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{2.649943in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{2.650235in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{2.641728in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{2.654815in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{2.668654in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{2.663426in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{2.651228in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{2.640155in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{2.629069in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{2.626872in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{2.636232in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{2.648565in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{2.660927in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{2.670610in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{2.663527in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{2.650561in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{2.640505in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.630001in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{2.617952in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{2.604234in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{2.615513in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{2.632044in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{2.621530in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{2.606909in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{2.595607in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{2.583034in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{2.592790in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{2.607573in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{2.621726in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{2.635595in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{2.633696in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{2.632024in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{2.625028in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{2.616263in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{2.603868in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{2.612849in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{2.627005in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{2.639165in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{2.645062in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{2.639923in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{2.654392in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{2.671821in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{2.683370in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{2.673923in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{2.668890in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{2.669038in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{2.680163in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{2.681852in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{2.679515in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{2.675555in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{2.674678in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{2.665287in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{2.667901in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{2.669633in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{2.679688in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{2.686308in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{2.685358in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{2.677189in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{2.668164in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{2.661533in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{2.658391in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{2.652037in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{2.658876in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{2.668656in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{2.682092in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{2.686783in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{2.685091in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{2.682402in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{2.676256in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{2.673350in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{2.671567in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{2.666147in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{2.678530in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{2.680196in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{2.670235in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{2.659799in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{2.648930in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{2.637729in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{2.629898in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{2.622448in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{2.633930in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{2.644422in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{2.641189in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{2.637344in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{2.632669in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{2.626910in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{2.632039in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{2.647071in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{2.665375in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{2.681556in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{2.689271in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{2.683866in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{2.675803in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{2.665606in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{2.655184in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{2.645358in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{2.635144in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{2.624977in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{2.638126in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{2.644329in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{2.639255in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{2.632977in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{2.627887in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{2.624860in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{2.629294in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{2.619580in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{2.632325in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{2.644786in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{2.636011in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{2.626619in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{2.617511in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{2.627047in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{2.639902in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{2.636020in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{2.633408in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{2.648044in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{2.650916in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{2.640070in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{2.628753in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{2.615733in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{2.603314in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{2.608749in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{2.622221in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{2.636895in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{2.648858in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{2.644213in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{2.632191in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{2.619086in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{2.607018in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{2.593440in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{2.602998in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{2.616561in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{2.630944in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{2.641166in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{2.634385in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{2.628761in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{2.625027in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{2.638046in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{2.629785in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{2.617103in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{2.627575in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{2.642359in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{2.649388in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{2.645921in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{2.638647in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{2.634267in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{2.628261in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{2.619531in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{2.620606in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{2.635661in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{2.646432in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{2.641475in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{2.631799in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{2.619156in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{2.604796in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{2.601089in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{2.612111in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{2.619336in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{2.630903in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{2.639890in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{2.631266in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{2.619943in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{2.609394in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{2.597306in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{2.597600in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{2.609345in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{2.617116in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{2.630961in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{2.635608in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{2.626069in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{2.613992in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{2.601351in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{2.590709in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{2.594001in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{2.610003in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{2.625328in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{2.637866in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{2.637288in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{2.632324in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{2.627743in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{2.622874in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{2.623102in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{2.644729in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{2.664150in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{2.681968in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{2.693743in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{2.690743in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{2.686259in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{2.682739in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{2.679248in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{2.673854in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.668393in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.778639in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.778639in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{2.768437in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{2.759301in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{2.760934in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{2.765123in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{2.770024in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{2.774906in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{2.776755in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{2.779887in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{2.783229in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{2.786004in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{2.788463in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{2.792525in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{2.796884in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{2.801217in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{2.806164in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{2.807819in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{2.811644in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{2.817476in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{2.822589in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{2.827689in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{2.832461in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{2.837110in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{2.841295in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{2.838359in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{2.832580in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{2.835069in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{2.836861in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{2.838845in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{2.841015in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{2.842643in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{2.844828in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{2.846761in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{2.842939in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{2.836751in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{2.831141in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{2.824556in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{2.818419in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{2.811309in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{2.804986in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{2.798430in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{2.789263in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{2.780744in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{2.773705in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{2.770795in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{2.775591in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{2.780484in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{2.786529in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{2.791773in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{2.797745in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{2.797613in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{2.791903in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{2.785674in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{2.779477in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{2.777651in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{2.779944in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{2.782505in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{2.785349in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{2.787038in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{2.778322in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{2.766659in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{2.757536in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{2.763070in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{2.769518in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{2.774267in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{2.780119in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{2.784560in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{2.785325in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{2.786031in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{2.789319in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{2.792938in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{2.795886in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{2.798851in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{2.801273in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{2.804225in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{2.807070in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{2.803068in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{2.797920in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{2.798009in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{2.799658in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{2.801410in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{2.802997in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{2.804891in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{2.807385in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{2.808327in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{2.798419in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{2.785082in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{2.772563in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{2.766879in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{2.769600in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{2.773563in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{2.778087in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{2.784553in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{2.784967in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{2.785674in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{2.788020in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{2.790956in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{2.793558in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{2.796335in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{2.799105in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{2.804099in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{2.808410in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{2.803432in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{2.792793in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{2.792331in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{2.794147in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{2.795905in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{2.798186in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{2.800542in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{2.802406in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{2.804954in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{2.804712in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{2.805871in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{2.809414in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{2.811743in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{2.814304in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{2.816749in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{2.819593in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{2.822524in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{2.821207in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{2.814181in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{2.807185in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{2.799128in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{2.802448in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{2.807946in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{2.813139in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{2.818252in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{2.822612in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{2.823768in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{2.826393in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{2.828818in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{2.830950in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{2.832857in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{2.835151in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{2.837142in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{2.839740in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{2.839956in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{2.832048in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{2.824730in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{2.818500in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{2.821152in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{2.824697in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{2.828980in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{2.834194in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{2.839441in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{2.838902in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{2.838882in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{2.842472in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{2.845183in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{2.847270in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{2.849851in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{2.852311in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{2.853766in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{2.850165in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{2.844768in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{2.839471in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{2.835778in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{2.831654in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{2.829820in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{2.832795in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{2.837001in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{2.837226in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{2.832253in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{2.827087in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{2.823036in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{2.818248in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{2.821191in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{2.826450in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{2.830686in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{2.835731in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{2.838566in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{2.842503in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{2.846761in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{2.851005in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.854506in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{2.859481in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{2.864104in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{2.868260in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{2.872320in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{2.874520in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{2.877496in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{2.880179in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{2.882953in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{2.885443in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{2.889333in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{2.893699in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{2.897213in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{2.898133in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{2.901433in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{2.905036in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{2.908262in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{2.911171in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{2.913722in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{2.916589in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{2.919822in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{2.922401in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{2.923001in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{2.922925in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{2.923258in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{2.923919in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{2.925393in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{2.926270in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{2.927683in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{2.928554in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{2.929418in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{2.925495in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{2.926104in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.929563in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{2.932967in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{2.936389in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{2.939649in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{2.942806in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{2.946037in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.947415in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{2.950358in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{2.952903in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{2.955513in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{2.958567in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{2.961203in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{2.963606in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{2.966732in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.969042in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{2.969149in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{2.970919in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{2.972781in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{2.974761in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{2.976983in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.979456in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{2.981837in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{2.984075in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{2.985890in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{2.981466in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{2.975859in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{2.970069in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{2.964220in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{2.958816in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{2.958336in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{2.957998in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.956337in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{2.955877in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{2.957049in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{2.958485in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{2.959746in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.961251in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{2.962650in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{2.963704in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{2.964257in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{2.961861in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{2.957780in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{2.954655in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{2.951831in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{2.948847in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{2.947731in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{2.950943in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{2.954265in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{2.955927in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{2.957971in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{2.960635in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{2.963445in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{2.966298in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{2.968460in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{2.971301in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{2.974009in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{2.976790in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{2.975899in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{2.972480in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{2.968933in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{2.966028in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{2.963878in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{2.964247in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{2.966806in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{2.970026in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{2.973269in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{2.970406in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{2.966399in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{2.962477in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{2.962239in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.963215in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{2.965377in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{2.967187in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{2.969074in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{2.969409in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{2.966243in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{2.962507in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{2.959055in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{2.956137in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{2.953404in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{2.954873in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{2.958150in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{2.960415in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{2.961001in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{2.961523in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{2.961693in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{2.962414in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{2.963991in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{2.965206in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{2.966871in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{2.967955in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{2.969114in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{2.965705in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{2.961033in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{2.957000in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{2.952849in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{2.949058in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{2.950488in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{2.951879in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{2.953649in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{2.954483in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{2.949026in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{2.943482in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{2.938274in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{2.934014in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{2.935204in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{2.937114in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{2.939402in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{2.941986in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{2.942536in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{2.945010in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{2.947632in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.950347in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{2.953175in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{2.956230in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{2.958617in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{2.961432in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.963397in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{2.964541in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{2.966858in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{2.969070in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{2.971617in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{2.973790in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{2.975951in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.978162in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{2.980162in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.981371in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.983361in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.985684in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.988002in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.990474in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.993060in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{2.995184in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.998169in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{3.000231in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.999836in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{3.000982in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{3.001888in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{3.002705in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{3.003603in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{3.004721in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{3.005866in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{3.006934in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{3.007486in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{3.008838in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{3.010382in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{3.012558in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{3.014811in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{3.016830in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{3.019211in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{3.021576in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{3.024055in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{3.024400in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{3.025169in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{3.026115in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{3.027178in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{3.027980in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{3.028760in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{3.029242in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{3.030179in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{3.031024in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{3.028663in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{3.025108in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{3.024409in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{3.025153in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{3.026088in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{3.026858in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{3.027259in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{3.028044in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{3.028440in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{3.029687in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{3.030859in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{3.032517in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{3.034644in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{3.036551in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{3.038341in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{3.040418in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{3.042236in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{3.042824in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{3.043156in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{3.043575in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{3.043875in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{3.045025in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{3.045839in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{3.046702in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{3.047648in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{3.048384in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{3.049815in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{3.051541in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{3.053179in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{3.054824in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{3.056629in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{3.058257in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{3.059900in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{3.061758in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.061955in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{3.057229in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{3.052679in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{3.047703in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{3.042621in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{3.038067in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{3.033074in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{3.027973in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{3.022953in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{3.019321in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{3.017252in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{3.019053in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{3.021123in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{3.023366in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{3.025486in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{3.027959in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{3.030355in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{3.032434in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{3.029921in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{3.026279in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{3.022177in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{3.021016in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{3.022184in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{3.022841in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{3.024151in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{3.026003in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{3.026800in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{3.027550in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{3.028970in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{3.029705in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{3.030093in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{3.030693in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{3.031606in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{3.032499in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{3.031081in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{3.026006in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{3.020647in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{3.019771in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{3.020896in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{3.022225in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{3.024316in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{3.027267in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{3.029548in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{3.025716in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{3.020547in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{3.015638in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{3.010331in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{3.004855in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.999173in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.994829in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.990179in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.985501in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.977909in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.970489in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.962868in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.955024in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.947095in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.947004in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.948497in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.949971in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.950452in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.948652in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.947214in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.945765in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.944703in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.944562in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.944162in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.944127in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.943768in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.933845in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.922689in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.911083in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.898769in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.886300in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.872382in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.857768in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.844634in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.830270in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.815638in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.800125in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.783252in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.765639in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.747143in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.726456in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.702831in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.678216in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.648983in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.616602in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.580425in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.535153in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.481785in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.411584in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{2.316913in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{2.156821in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.570198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086846in}{0.570198in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{2.157304in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{2.325376in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.423605in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.494546in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.549900in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.594607in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.631499in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.663671in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.682292in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.673079in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.662878in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.651344in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.651089in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.662887in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.673492in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.685838in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.695483in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.697881in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.693904in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.690804in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.686244in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.682813in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.682765in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.699082in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.714149in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.726313in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.724385in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.719621in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.712851in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.704244in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.695538in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.687455in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.677544in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.688743in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.691918in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.682109in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.671634in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.663165in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.652451in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.640775in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.629202in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.630130in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.644492in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.648493in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.638016in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.626447in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.616794in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.606021in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.611379in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.623424in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.635546in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.648690in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.646947in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.642435in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.638828in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.633575in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.632535in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.649553in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.664360in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.672843in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.673096in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.663025in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.652100in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.642067in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.630640in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.620279in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.618794in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.632495in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.646642in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.649723in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{2.644420in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.639871in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.635480in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.629891in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.639250in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.659218in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.673728in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.685635in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.681110in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.672569in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{2.664663in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.655739in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.645366in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.632946in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.642987in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.655988in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.664506in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{2.661922in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.657422in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.652722in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{2.649666in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.647236in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{2.662880in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{2.668381in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.680501in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.683222in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.679915in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{2.676443in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.671850in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.667381in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.663388in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.673747in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.676245in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.686169in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{2.683456in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.679140in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.672518in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.663046in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.655455in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.651325in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.662628in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.675697in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.683246in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.677800in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{2.669350in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.660047in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{2.648333in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{2.640147in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.630110in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.631831in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.645499in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{2.644868in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.635243in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.624345in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.612824in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.601329in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.610056in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.620829in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{2.635346in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.647558in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.643385in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{2.639062in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.633590in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.628168in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.632040in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.634013in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.634061in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.647185in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.652534in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.649607in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.644765in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.639807in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.635600in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.644838in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.660572in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.676739in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.689571in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.690731in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.688643in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.685146in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{2.680748in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.672451in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.662765in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.664307in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.676444in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.685672in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.677547in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{2.668210in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.661584in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.652060in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.643333in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.654573in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.666559in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.678341in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{2.679313in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.670227in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{2.658371in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{2.648316in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{2.637573in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{2.624770in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{2.618893in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{2.632100in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.641723in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{2.638407in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{2.632668in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{2.627848in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{2.621822in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.620871in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{2.626778in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{2.627803in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{2.643527in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{2.656020in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{2.653858in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{2.648550in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{2.643838in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{2.640162in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{2.640518in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{2.633614in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{2.628401in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{2.642263in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{2.641374in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{2.630311in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{2.616346in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{2.602756in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{2.589120in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{2.597348in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{2.611265in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{2.625491in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{2.638608in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{2.634403in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{2.627947in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{2.622238in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{2.617694in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{2.622701in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{2.621568in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{2.622010in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{2.635595in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{2.646737in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{2.640457in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{2.629283in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{2.617749in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{2.605766in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{2.604767in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{2.620561in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{2.633959in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{2.647858in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{2.649014in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{2.643435in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{2.638600in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.633117in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{2.626459in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{2.642202in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{2.659265in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{2.675716in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{2.687586in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{2.683827in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{2.675775in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{2.666430in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{2.656343in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{2.645511in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{2.649500in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{2.657400in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{2.669512in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{2.672921in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{2.664238in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{2.654522in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{2.643926in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{2.633154in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{2.620317in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{2.619276in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{2.631368in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{2.644376in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{2.643974in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{2.633935in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{2.623319in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{2.610456in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{2.598091in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{2.604087in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{2.620593in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{2.635085in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{2.646744in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{2.637638in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{2.627809in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.615374in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{2.606966in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{2.606664in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{2.619184in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{2.632605in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.645879in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{2.649846in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{2.647315in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{2.643631in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{2.639061in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{2.634301in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{2.645018in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{2.660639in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{2.676683in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{2.692552in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{2.692572in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{2.688614in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.684945in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{2.681371in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{2.678853in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{2.683676in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{2.674079in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{2.682383in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.690145in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{2.686944in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{2.682667in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{2.677880in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{2.675558in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{2.671838in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{2.684044in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{2.700943in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.714710in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{2.717952in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{2.712367in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{2.705336in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{2.696993in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{2.685761in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.678416in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{2.674543in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{2.685380in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{2.694605in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{2.687742in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{2.677732in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{2.668788in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{2.661098in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{2.652435in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{2.647722in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{2.656971in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{2.668344in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{2.676114in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{2.672482in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{2.668647in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{2.665273in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{2.662658in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{2.659492in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{2.657425in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{2.672820in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{2.685205in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{2.687424in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{2.683874in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{2.683538in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{2.679746in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{2.676489in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{2.674796in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{2.671318in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{2.679779in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{2.690641in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{2.686696in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{2.679727in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{2.670685in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.661498in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{2.654473in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{2.657478in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{2.668116in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{2.680182in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{2.685317in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{2.679324in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{2.670000in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{2.660270in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{2.649388in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{2.636782in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{2.647000in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{2.659593in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{2.670947in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{2.671934in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{2.667339in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{2.664363in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{2.660508in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{2.652442in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{2.651666in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{2.662708in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{2.679651in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{2.690513in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{2.683375in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{2.673594in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{2.664342in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{2.655069in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{2.644952in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{2.648243in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{2.658660in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{2.670985in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{2.675832in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{2.672061in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{2.667329in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{2.662099in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{2.659156in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{2.655389in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{2.660523in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{2.677968in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{2.692077in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{2.688206in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{2.679408in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{2.668984in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{2.658453in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{2.647874in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{2.655443in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{2.665660in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{2.677517in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{2.686246in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{2.677864in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{2.667615in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{2.655659in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{2.645142in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{2.633092in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{2.637994in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{2.651479in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{2.665065in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{2.668915in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{2.667062in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{2.662853in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{2.658479in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{2.655657in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{2.651717in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{2.663236in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{2.679680in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{2.694896in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{2.693772in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{2.691369in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{2.688537in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{2.685370in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{2.681737in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{2.688230in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{2.682355in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{2.693217in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{2.700407in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{2.698099in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{2.692958in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{2.689147in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{2.686093in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{2.682173in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{2.684215in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{2.680759in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{2.692107in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{2.695067in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{2.691532in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{2.688198in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{2.683412in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{2.678662in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{2.674772in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{2.671747in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{2.680924in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{2.694763in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{2.688759in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{2.681336in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{2.672801in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{2.663441in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{2.652653in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{2.649536in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{2.659983in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{2.672516in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{2.680005in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{2.675739in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{2.672309in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{2.668736in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{2.662786in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{2.658195in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{2.653903in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{2.670369in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{2.687247in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{2.687999in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{2.679166in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{2.671217in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{2.661626in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{2.651902in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{2.642236in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{2.651753in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{2.663111in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{2.674220in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{2.671719in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{2.666622in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{2.660277in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{2.656009in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{2.648049in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{2.651232in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{2.663775in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{2.680466in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{2.686548in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{2.678992in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{2.670687in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{2.660323in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{2.650065in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{2.654822in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{2.667339in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{2.677998in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{2.689840in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{2.689706in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{2.681373in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{2.673519in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{2.666174in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{2.657854in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{2.651033in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{2.662779in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{2.673466in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{2.683421in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{2.681943in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{2.676079in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{2.672571in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{2.668265in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{2.663822in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{2.662373in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{2.671423in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{2.686885in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{2.690240in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{2.680929in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{2.670658in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{2.661195in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{2.651160in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{2.653262in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{2.663256in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{2.673631in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{2.684873in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{2.680838in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{2.673189in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{2.664352in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{2.655526in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{2.646207in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{2.641967in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{2.634434in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{2.644946in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{2.655365in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{2.651451in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{2.647502in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{2.640739in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{2.633890in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{2.636230in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.651476in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.754938in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.754938in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{2.757910in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{2.759102in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{2.762748in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{2.765163in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{2.768323in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{2.770655in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{2.761240in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{2.752212in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{2.755236in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{2.757701in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{2.760660in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{2.762654in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{2.766223in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{2.768495in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{2.767881in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{2.757448in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{2.755737in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{2.757908in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{2.760038in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{2.762795in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{2.765023in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{2.766984in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{2.769416in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{2.765815in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{2.753388in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{2.754784in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{2.757721in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{2.760131in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{2.762819in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{2.764804in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{2.767668in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{2.769542in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{2.759875in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{2.753208in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{2.756156in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{2.759618in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{2.762296in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{2.764765in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{2.766818in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{2.769134in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{2.768367in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{2.755956in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{2.752476in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{2.753497in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{2.755752in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{2.758875in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{2.762752in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{2.765271in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{2.767553in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{2.762499in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{2.750539in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{2.743774in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{2.746639in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{2.749183in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{2.752637in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{2.755269in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{2.758852in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{2.763317in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{2.753109in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{2.740748in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{2.742244in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{2.745315in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{2.749168in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{2.753426in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{2.757195in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{2.759282in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{2.758479in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{2.745147in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{2.731519in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{2.723667in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{2.726369in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{2.732631in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{2.739138in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{2.746930in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{2.752881in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{2.747820in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{2.735118in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{2.724158in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{2.724358in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{2.729494in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{2.735372in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{2.742353in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{2.750070in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{2.754980in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{2.743690in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{2.730625in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{2.724835in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{2.732272in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{2.739053in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{2.746841in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{2.753578in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{2.761102in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{2.760250in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{2.747935in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{2.735755in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{2.739188in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{2.743070in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{2.747348in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{2.753397in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{2.760272in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{2.767837in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{2.760179in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{2.752609in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{2.754297in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{2.755911in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{2.758645in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{2.761202in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{2.763866in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{2.768080in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{2.758673in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{2.754614in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{2.757285in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{2.760075in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{2.762016in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{2.764389in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{2.766664in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{2.769577in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{2.765759in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{2.753397in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{2.752287in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{2.755218in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{2.757446in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{2.760108in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{2.762798in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{2.766834in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{2.769101in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{2.749759in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{2.753008in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{2.755100in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{2.758289in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{2.760705in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{2.763057in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{2.766113in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{2.766129in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{2.754163in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{2.745537in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{2.748340in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{2.751910in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{2.754142in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{2.756286in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{2.760446in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{2.762615in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{2.757964in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{2.746517in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{2.737448in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{2.740768in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{2.743627in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{2.747867in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{2.754059in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{2.760224in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{2.765014in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{2.755836in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{2.749571in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{2.751956in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{2.754620in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{2.757575in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{2.760271in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{2.763415in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{2.766107in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{2.765545in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{2.753799in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{2.746507in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{2.748807in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{2.752164in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{2.753846in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{2.757686in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{2.761410in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{2.764473in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{2.757915in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{2.746639in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{2.745953in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{2.748437in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.753277in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{2.756570in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{2.759454in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{2.762366in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{2.767067in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{2.756720in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{2.749080in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{2.750850in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{2.754399in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{2.758194in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{2.759703in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{2.761205in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{2.764432in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{2.763640in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{2.752268in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{2.753757in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{2.757054in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{2.760706in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{2.764443in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{2.766940in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{2.769147in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{2.772359in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{2.765341in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{2.754371in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{2.756433in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{2.758516in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{2.760891in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{2.762727in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{2.765783in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{2.767788in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{2.769210in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{2.757495in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{2.751868in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.753874in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{2.755684in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{2.758097in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{2.762281in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{2.764682in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{2.767093in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.764337in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{2.752552in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{2.752317in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{2.754459in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{2.757076in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{2.759941in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{2.762589in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{2.765954in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.767464in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{2.759423in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{2.750843in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{2.753759in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{2.756731in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{2.758878in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.761414in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{2.764609in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{2.767559in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{2.767407in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{2.756047in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{2.753152in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{2.755465in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{2.758103in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{2.760525in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{2.763627in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{2.765766in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{2.768043in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.764396in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{2.752443in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{2.755146in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{2.758196in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{2.760166in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.763002in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{2.765353in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{2.768230in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{2.770448in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{2.760728in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{2.748409in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{2.751925in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{2.754738in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{2.758800in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{2.761814in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{2.763805in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{2.765946in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{2.767896in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{2.755361in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{2.752425in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{2.754610in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{2.757872in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{2.760744in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{2.763419in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{2.766352in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{2.769265in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{2.763505in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{2.751144in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{2.752843in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{2.756577in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{2.759483in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{2.762525in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{2.764832in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{2.767320in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{2.769131in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{2.759593in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{2.753636in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{2.757185in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{2.760086in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.762542in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{2.765874in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{2.767700in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{2.770028in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{2.768359in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{2.755888in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{2.755510in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{2.757720in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{2.760197in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{2.762694in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{2.764999in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{2.767794in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{2.770647in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{2.762715in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{2.750811in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{2.744536in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{2.747622in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{2.750597in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{2.752720in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{2.755425in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{2.758042in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{2.758020in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{2.747393in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{2.734359in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{2.725524in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{2.733349in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{2.741624in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{2.748910in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{2.756034in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{2.761738in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{2.761300in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{2.747959in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{2.746297in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{2.749554in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{2.752800in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{2.757321in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{2.759886in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{2.764548in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{2.770310in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{2.763376in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{2.752136in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{2.754351in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.756222in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{2.758752in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{2.761341in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{2.763744in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{2.766049in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.766210in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{2.755859in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{2.751344in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{2.755030in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{2.756665in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{2.758863in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{2.761567in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.764010in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.764122in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.752374in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.751185in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.753715in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.756283in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.759679in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{2.762070in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.764245in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.769242in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.761200in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.753652in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.754994in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.757094in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{2.759299in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.762461in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.765753in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.767603in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.767380in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.756481in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.752611in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.756230in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.758392in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.760734in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.763714in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.766059in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.768808in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.763754in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.752160in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.753852in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.757060in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.758270in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.760659in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{2.761839in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.765304in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.765703in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{2.756425in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.749745in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.753880in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.755936in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.757301in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.759789in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.762405in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{2.766030in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.764705in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.752731in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.742301in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{2.745470in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{2.748944in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.750889in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{2.754120in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.761339in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.767347in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.762095in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.750152in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.748041in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.750222in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.752380in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.755874in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.759212in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{2.762061in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.764409in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.755307in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.746688in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.751183in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.754788in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.759264in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{2.765258in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.771284in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.778309in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.778196in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{2.766487in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{2.767183in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.768953in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{2.771876in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.774668in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.777875in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{2.780305in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.782388in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.777053in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.767603in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.768644in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.770152in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.772832in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{2.774829in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.779008in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.781215in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.781837in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.774495in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.769229in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.776293in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.782622in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.788838in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.794504in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{2.800005in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.804809in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.804236in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.806605in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.807482in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.809278in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.812088in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.814690in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.817244in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.818187in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.820094in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.814456in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.804188in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.796600in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.795432in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.795215in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.798050in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.801260in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.804727in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.805435in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.793224in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.778107in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.775420in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.774357in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.772900in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.771947in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.770406in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.769769in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.765171in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.752325in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.750542in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.750679in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.754569in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.759219in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.761935in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.765345in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.767970in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.761759in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.750271in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.753449in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.755836in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.757601in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.760460in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.761918in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.764377in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.769115in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.757180in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.730812in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.733922in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.736437in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.739039in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.741252in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.744064in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.741073in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.727068in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.711914in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.697148in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.681092in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.679088in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.682052in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.685138in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.689535in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.670138in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.638701in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.602217in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.559879in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.508071in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.439930in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{2.345833in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{2.189363in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.570198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086846in}{0.570198in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{1.494055in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{1.645218in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{1.616286in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{1.658168in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{1.763629in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{1.825980in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{1.824541in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{1.865021in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{1.862333in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{1.875760in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{1.877319in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{1.903674in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{1.939899in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{1.979334in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{1.995710in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{1.996519in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.013844in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.042106in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.035421in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.065774in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.098360in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.111974in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.113974in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.118245in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.124148in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.138785in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.138600in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.138982in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.153447in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.162300in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.170417in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.181763in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.196065in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.199118in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.191788in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.203792in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.222678in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.233883in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.240912in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.251562in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.258781in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.264581in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.283893in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.295055in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.302169in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.313696in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.312953in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.316533in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.321692in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.325333in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.334164in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.340403in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.351632in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.355866in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.363244in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.372141in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.381142in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.387813in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.396831in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.404649in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.408402in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.413114in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.417046in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.420257in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.425948in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.429600in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.432533in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.432821in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.430156in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{2.437643in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.438766in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.444127in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.450784in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.459739in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.465367in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.473467in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.480645in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.487045in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.490219in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{2.499114in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.503989in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.510454in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.514321in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.519275in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.524430in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.527797in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{2.533743in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.538910in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.544353in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{2.548399in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.550847in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{2.556424in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{2.560560in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.563447in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.567223in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.572327in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{2.575194in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.577161in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.584297in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.588944in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.591482in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.594333in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{2.598043in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.600732in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.603179in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.605323in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.609664in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.613502in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.616255in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.620526in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.624937in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.629150in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{2.630881in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.633694in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{2.636689in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{2.639034in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.641460in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.643696in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.645236in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{2.648717in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.652134in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.654811in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.658653in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.661512in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.662917in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.664963in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{2.666986in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.670237in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.672231in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{2.675896in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.679065in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.678491in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.679434in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.678493in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.680576in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.681698in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.682369in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.685064in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.688071in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.690877in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.692454in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.693923in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.695949in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.699013in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.701178in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.702981in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.705267in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.706041in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{2.708410in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.710464in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.712140in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.714561in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.716241in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.718229in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.721017in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{2.723278in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.725788in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.728421in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.730449in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.733175in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.735462in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.738240in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{2.740871in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.743967in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{2.746120in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{2.748814in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{2.751648in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{2.754426in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{2.756059in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{2.758508in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.760383in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{2.762759in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{2.764252in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{2.766077in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{2.768162in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.770149in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{2.772516in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{2.774205in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{2.776048in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{2.777430in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{2.779394in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{2.781046in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{2.783500in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{2.785766in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{2.787811in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{2.788818in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{2.790306in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{2.792243in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{2.794206in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{2.796202in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{2.797821in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{2.800100in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{2.802662in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{2.804447in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{2.806945in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{2.808875in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{2.810343in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{2.812484in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{2.814395in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{2.816003in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{2.818098in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{2.819365in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{2.820388in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{2.822267in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{2.823182in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{2.825428in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{2.828287in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{2.829946in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{2.831688in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{2.833212in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{2.834232in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{2.835887in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{2.837861in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{2.840068in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{2.841983in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{2.843514in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{2.845075in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.846764in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{2.848264in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{2.849154in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{2.850457in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{2.851663in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{2.852897in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{2.854068in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{2.855658in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{2.857347in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{2.859382in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{2.860522in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{2.861609in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{2.863301in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{2.865101in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{2.866965in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{2.868060in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{2.869816in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{2.871127in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{2.872623in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{2.873650in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{2.875293in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{2.876603in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{2.877850in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{2.879774in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{2.880928in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{2.882347in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{2.884133in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{2.884962in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{2.886714in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{2.887909in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{2.889432in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{2.890758in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{2.891321in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{2.893168in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.894157in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{2.895351in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{2.896434in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{2.897153in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{2.898533in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.899790in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{2.900162in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{2.901157in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{2.902440in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{2.904929in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{2.905890in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{2.906268in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{2.906301in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{2.906695in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{2.906951in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{2.907411in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{2.907594in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.908444in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{2.908977in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{2.909712in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{2.909943in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{2.910527in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{2.911333in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.912463in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{2.913169in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{2.914476in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{2.915238in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{2.916196in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{2.916895in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{2.917911in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{2.919063in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.920413in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{2.922149in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{2.923266in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{2.924247in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{2.925325in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{2.926670in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.927961in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{2.928856in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{2.929955in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{2.931345in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{2.932787in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{2.933620in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{2.934717in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{2.935903in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{2.936851in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{2.938437in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{2.939222in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{2.940528in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{2.941808in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{2.942891in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{2.944251in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{2.945751in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{2.946940in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{2.948267in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{2.949362in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{2.951099in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{2.952522in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{2.953629in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{2.955144in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{2.956915in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{2.958046in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{2.958938in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{2.959994in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{2.961366in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{2.962268in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{2.963003in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{2.964332in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{2.965760in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{2.967299in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.968541in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{2.969725in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{2.970689in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{2.972120in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{2.973218in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{2.974345in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{2.975437in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{2.976653in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{2.977698in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{2.978705in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{2.979876in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{2.981004in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{2.981949in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{2.983198in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{2.985130in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{2.986274in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{2.987273in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{2.988058in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{2.988825in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{2.989829in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{2.991058in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{2.991670in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{2.992546in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{2.993664in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{2.994658in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{2.995516in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{2.996244in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{2.997420in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{2.998618in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{2.999649in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{3.000413in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{3.001209in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{3.001907in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{3.002859in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{3.003915in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{3.004789in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{3.005750in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{3.006943in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{3.008047in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{3.009036in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{3.009735in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{3.010760in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{3.011678in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{3.012278in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{3.013328in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{3.014306in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{3.015278in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{3.016357in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{3.017251in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{3.018158in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{3.018935in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{3.019911in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{3.021064in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{3.021949in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{3.022921in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{3.023646in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{3.024625in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{3.026044in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{3.026902in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{3.027790in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{3.028499in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{3.029413in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{3.030072in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{3.030901in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{3.031615in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{3.032686in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{3.033460in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{3.034293in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{3.035413in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{3.036571in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{3.037245in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{3.037691in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{3.038386in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{3.039095in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{3.039911in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{3.041000in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{3.041871in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{3.042956in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{3.043658in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{3.044369in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{3.045049in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{3.045774in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{3.046473in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{3.047281in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{3.048020in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{3.048862in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{3.049352in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{3.050043in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{3.050738in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{3.051616in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{3.052575in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{3.053661in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{3.054386in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{3.055193in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{3.055620in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{3.056074in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{3.056769in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{3.057540in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{3.058356in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{3.058734in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{3.059452in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{3.060112in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{3.060870in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{3.061497in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{3.062351in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{3.063193in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{3.063886in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{3.064708in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{3.065619in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{3.066490in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{3.067171in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{3.067814in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{3.068737in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{3.069670in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{3.070293in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{3.071107in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{3.072004in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{3.072723in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{3.073480in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{3.074218in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{3.075125in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{3.076001in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{3.076869in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{3.077613in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{3.078570in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{3.079327in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{3.080176in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{3.080902in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{3.081420in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{3.081959in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{3.082623in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{3.083191in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{3.084050in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{3.084964in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{3.085784in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{3.086215in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{3.086803in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{3.087286in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{3.088269in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{3.089040in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{3.089836in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{3.090670in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{3.091512in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{3.092171in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{3.092868in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{3.093656in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{3.094344in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{3.095012in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{3.095740in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{3.095938in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{3.096446in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{3.097094in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{3.097910in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{3.098343in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{3.099049in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{3.099796in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{3.100346in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{3.101012in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{3.101874in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{3.102437in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{3.103230in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{3.103869in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{3.104726in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{3.105309in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{3.105923in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{3.106332in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{3.107076in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{3.107880in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{3.108547in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{3.109186in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{3.109580in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{3.110246in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{3.110692in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{3.111281in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.111817in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.120931in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.120931in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{3.120174in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{3.119555in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{3.118917in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{3.118430in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{3.117793in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{3.117114in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{3.116626in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{3.116184in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{3.115547in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{3.114936in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{3.114425in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{3.113664in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{3.113079in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{3.112189in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{3.111575in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{3.110872in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{3.110210in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{3.109759in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{3.109179in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{3.108699in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{3.108206in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{3.107522in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{3.107282in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{3.106616in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{3.106138in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{3.105466in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{3.104805in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{3.104178in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{3.103507in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{3.102904in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{3.102329in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{3.101684in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{3.101100in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{3.100515in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{3.099812in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{3.099223in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{3.098418in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{3.097826in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{3.097269in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{3.096547in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{3.095887in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{3.095019in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{3.094315in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{3.093549in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{3.092892in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{3.092176in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{3.091525in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{3.090993in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{3.090188in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{3.089403in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{3.088738in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{3.088150in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{3.087530in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{3.086740in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{3.086122in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{3.085623in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{3.084787in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{3.084241in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{3.083656in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{3.083128in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{3.082325in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{3.081592in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{3.081118in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{3.080389in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{3.079713in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{3.078889in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{3.078082in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{3.077166in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{3.076345in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{3.075238in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{3.074343in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{3.073468in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{3.072625in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{3.072013in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{3.071416in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{3.070439in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{3.069828in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{3.069288in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{3.068548in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{3.067787in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{3.067073in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{3.066410in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{3.065424in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{3.064923in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{3.064348in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{3.063865in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{3.062950in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{3.062443in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{3.061512in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{3.060521in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{3.059696in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{3.058959in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{3.058337in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{3.057617in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{3.056801in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{3.056151in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{3.055316in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{3.054519in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{3.053678in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{3.052777in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{3.051649in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{3.050818in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{3.049738in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{3.049009in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{3.048088in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{3.047197in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{3.046386in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{3.045769in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{3.044839in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{3.043768in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{3.043101in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{3.041988in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{3.041115in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{3.040180in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{3.039079in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{3.037933in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{3.036822in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{3.035533in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{3.034963in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{3.034263in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{3.033379in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{3.032546in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{3.031867in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{3.030785in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{3.029810in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{3.028703in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{3.028015in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{3.027358in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{3.026395in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{3.025824in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{3.024915in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{3.023975in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{3.023065in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{3.022323in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{3.021603in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{3.020469in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{3.019529in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{3.018207in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{3.017185in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{3.016105in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{3.015050in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{3.014079in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{3.013021in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{3.012092in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{3.011284in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{3.010250in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{3.009027in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{3.008111in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{3.007266in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{3.006215in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{3.005264in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{3.004286in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{3.003348in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{3.002217in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{3.001392in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{3.000174in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{2.998831in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{2.998001in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{2.997152in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{2.995717in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{2.994674in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{2.993249in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{2.992234in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{2.991212in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{2.990074in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{2.989116in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{2.988010in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{2.987167in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{2.986284in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{2.985380in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{2.984132in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{2.983213in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{2.982153in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{2.981078in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.979704in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{2.978698in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{2.977891in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{2.976566in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{2.975297in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{2.974312in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{2.973353in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{2.971876in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{2.970776in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{2.969854in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{2.968603in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{2.967697in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{2.966670in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{2.965308in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{2.964491in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{2.963238in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{2.961784in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{2.960374in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{2.959230in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{2.958090in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{2.956892in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{2.956004in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{2.954371in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{2.953286in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{2.952361in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{2.950834in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{2.949529in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{2.948139in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{2.946615in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{2.945446in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{2.944656in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{2.943532in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{2.941876in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.941151in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{2.939873in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{2.938946in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{2.937841in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{2.936644in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{2.935823in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.934934in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{2.933800in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{2.932522in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{2.931818in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{2.931130in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{2.929659in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{2.929134in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{2.928524in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.928206in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{2.927255in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{2.926390in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{2.925545in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{2.924632in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{2.923940in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.923707in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{2.922958in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{2.922887in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{2.922943in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{2.922500in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{2.922254in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{2.922190in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{2.921648in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{2.920320in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{2.918955in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{2.917642in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{2.915850in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.915036in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{2.913813in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{2.913443in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{2.912114in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{2.910882in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.910039in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{2.909339in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{2.908067in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{2.906926in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{2.905991in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{2.905032in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{2.902942in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{2.901570in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{2.900374in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{2.898967in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{2.897671in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{2.896160in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{2.894834in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{2.893259in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{2.891843in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{2.890837in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{2.889593in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{2.888695in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{2.888134in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{2.886859in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{2.885553in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{2.884867in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{2.883411in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{2.881529in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{2.879944in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{2.878688in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{2.876651in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{2.875387in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{2.873935in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{2.873085in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{2.871548in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{2.870252in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{2.869341in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{2.868159in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.866899in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{2.865264in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{2.863282in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{2.861411in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{2.860031in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{2.858052in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{2.856766in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{2.855459in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{2.854077in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{2.852323in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{2.850352in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{2.848452in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{2.847198in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{2.845865in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{2.844971in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{2.843441in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{2.840762in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{2.839469in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{2.838361in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{2.836472in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{2.834737in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{2.833064in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{2.831357in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{2.829974in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{2.828107in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{2.825814in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{2.824637in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{2.822562in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{2.820540in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{2.818930in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{2.818396in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{2.816081in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{2.814015in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{2.812877in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{2.810647in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{2.808726in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{2.806317in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{2.804643in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{2.802372in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{2.800848in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{2.799117in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{2.797101in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.795372in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{2.794250in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{2.792116in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{2.790281in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{2.788427in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.786468in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{2.784444in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{2.781913in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{2.780684in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{2.777933in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{2.776100in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{2.774592in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.772827in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{2.770453in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.768552in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.765799in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.763476in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.761739in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.760172in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.758586in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{2.756638in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.754383in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.751456in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.749790in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.747512in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.744671in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.743023in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{2.740590in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.739304in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.736837in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.733947in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.731438in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.728504in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.725369in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.724004in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.721335in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.718690in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.717121in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.715514in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.714716in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.712353in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.711004in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.709954in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.709361in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.708094in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.706430in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{2.705747in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.702402in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.700955in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{2.699333in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.696840in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.694056in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.690655in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.687031in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.685128in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.682358in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{2.681184in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.678254in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.674264in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.672076in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{2.668864in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{2.667084in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.664878in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{2.662952in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.659300in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.656434in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.653938in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.652275in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.648926in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.646155in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.642735in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.640956in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.637939in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{2.635535in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.633468in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.630370in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.627992in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.625590in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.621759in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.618353in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{2.616797in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.614020in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.609537in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.605005in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{2.600328in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{2.595259in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.591707in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{2.590152in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.587955in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.584056in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{2.577366in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.572135in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.569879in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.565891in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.561394in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.560639in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.555788in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{2.550569in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.545818in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.538202in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.532186in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.528814in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.525914in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.522067in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.519537in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.516833in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.516138in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{2.514396in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.509134in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.507775in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.502549in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.499884in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.492585in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.486999in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.482745in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.479806in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.478339in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.472944in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.469302in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.461324in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.456236in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.454314in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.448549in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.444266in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.440436in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.437336in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.429178in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.428699in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.425611in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.416871in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.412731in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.406983in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.401982in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.397885in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.389762in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.381850in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.373354in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.369341in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.361269in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.359088in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.354187in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.350312in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.337660in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.340525in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.335634in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.321476in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.312656in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.303476in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.289528in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.279592in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.268835in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.262225in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.246566in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.243135in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.220778in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.217559in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.194978in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.186453in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.175815in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.180934in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.173467in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.165750in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.133510in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.138223in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.130640in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.109964in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.084877in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.085392in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.062211in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.051312in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.016127in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.006428in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{1.983404in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{1.982025in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{1.929212in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{1.895747in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{1.819250in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{1.716054in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.570198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086846in}{0.635999in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{1.829950in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{2.006871in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.109179in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.177373in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.237804in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.274494in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.306454in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.330326in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.354984in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.372259in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.382311in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.398838in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.409453in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.419739in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.427834in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.439823in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.448430in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.452633in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.461387in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.467805in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.477438in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.483228in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.490139in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.500777in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.504540in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.509923in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.517703in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.518768in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.524093in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.528512in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.531219in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.533839in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.535370in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.536259in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.538731in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.541940in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.546278in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.546788in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.547585in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.546227in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.547715in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.549847in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.549666in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.551265in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.554174in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.551712in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.550246in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.552728in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.552209in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.551585in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.554035in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.552447in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.551166in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.553493in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.553773in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.554722in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.557305in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.559744in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.562692in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.563834in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.566118in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.563756in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.563327in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.564787in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.562494in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.564804in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.565646in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.565551in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.567285in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.568871in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{2.565135in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.567237in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.567022in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.565625in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.561457in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.559990in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.558674in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.559391in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.559610in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.557782in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{2.558166in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.555213in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.555950in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.554200in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.550403in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.548056in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.545797in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{2.546093in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.546420in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.547499in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{2.545771in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.541688in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{2.537210in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{2.533527in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.531056in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.525720in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.524235in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{2.522385in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.521241in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.519857in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.521021in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.519501in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.515423in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.514038in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{2.514145in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.512842in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.509616in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.512692in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.507797in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.502383in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.504127in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.502719in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.497520in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.492433in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{2.490133in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.487084in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{2.485356in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{2.481880in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.477684in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.475406in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.471708in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{2.467233in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.461148in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.452930in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.447516in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.442523in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.438756in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.431085in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{2.427070in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.420933in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.418315in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{2.418639in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.419588in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.418256in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.417511in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.419223in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.408125in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.399674in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.389949in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.390180in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.384378in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.381890in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.373237in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.364478in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.357956in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.346661in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.339717in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.333803in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.326216in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.313832in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{2.298294in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.294760in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.290792in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.284369in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.282255in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.271271in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.259394in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{2.249161in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.229000in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.219736in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.199693in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.181303in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.153964in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.133729in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{2.107733in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.077069in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{2.067746in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{2.049544in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{2.033935in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{1.997410in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{2.017890in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{1.982471in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{1.960233in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{1.949389in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{1.935904in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{1.936511in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{1.924721in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{1.910281in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{1.865874in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{1.812845in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{1.807054in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{1.823872in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{1.787435in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{1.774305in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{1.702026in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{1.640989in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{1.622780in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{1.573979in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{1.409980in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{1.375724in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{1.398374in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{1.320114in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{1.504373in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{1.374032in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{1.364942in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{1.271294in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{1.327621in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{1.085038in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{1.221148in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{1.303024in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{1.317618in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{1.277096in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{1.356258in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{1.250160in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{1.207063in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{1.032243in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{1.172541in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{1.155518in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{1.274105in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{1.269329in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{1.268009in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{1.285850in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{1.356563in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{1.347563in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{1.383333in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{1.094786in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{1.316360in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{1.205350in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{1.259937in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{1.045459in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{1.243169in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{1.167560in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{1.181887in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{1.232412in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{1.225138in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{1.195105in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{1.145060in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{1.184089in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{1.226977in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{1.095240in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{1.203336in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{1.095694in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{1.181571in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{0.992545in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{1.274320in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{1.194806in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{1.215173in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{1.157976in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{0.974183in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{1.037502in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{1.071892in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{1.128658in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{1.239472in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{1.033422in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{1.040944in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{1.088799in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{1.288900in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{1.170230in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{1.170230in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{1.228803in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{1.181887in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{1.264902in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{1.184089in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{1.013969in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{1.162816in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{0.908382in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{1.142465in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{1.184089in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{1.147991in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{1.056918in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{1.274105in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{1.239720in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{1.309785in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{1.078312in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{1.107626in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{1.170230in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{1.221148in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{1.181887in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{1.071892in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{1.041513in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{1.064780in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{0.753828in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{1.205350in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{0.897670in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{1.095240in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.108486in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{1.041513in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{1.137190in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{0.776781in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{1.082179in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{0.821158in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{1.184089in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{1.101955in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{1.088799in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{0.710981in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{1.098845in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{0.949699in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{1.061144in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{1.095694in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{1.089265in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{1.142465in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{1.153035in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{1.064780in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{1.232412in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{1.147991in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{0.995606in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{1.145428in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{1.131796in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{1.199256in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{1.049340in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{1.098845in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{1.037502in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{1.181887in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{1.172541in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{1.056918in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{0.929806in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{0.808916in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{1.105025in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{1.037502in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{0.919094in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{1.064780in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{0.821158in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{1.105461in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{1.095694in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{0.874717in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{1.085984in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{0.974183in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{0.919094in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{1.041513in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{1.061144in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{1.108486in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{0.885428in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{1.006318in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{0.819628in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{1.139842in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{1.033422in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{1.155518in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{1.108486in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{1.078799in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{1.177099in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{1.101955in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{1.049340in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{1.199256in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{0.515110in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{1.089265in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{0.940517in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{0.984894in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{1.237976in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{1.147991in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{0.940517in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{0.885428in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{0.885428in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{0.851763in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{1.049340in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{1.078799in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{1.037502in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{1.201304in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{1.167896in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{0.952759in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{1.101955in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{1.095694in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{1.186271in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{1.092501in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{1.195105in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{1.147991in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{0.755358in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{0.819628in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{1.095694in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{1.064780in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{0.974183in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{0.787493in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{1.163158in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{1.108486in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{1.250160in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{0.874717in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{0.974183in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{1.089265in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{1.071892in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{0.733934in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{1.089265in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{0.821158in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{1.105461in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{1.061144in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{0.766069in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{1.037502in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{0.755358in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{0.919094in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{1.126278in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{1.041513in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{1.184089in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{0.886959in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{0.984894in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{0.919094in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{1.061144in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{1.137190in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{1.045459in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{0.568668in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{1.251818in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{1.134508in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{1.105461in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{1.061144in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{1.053159in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{1.049340in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{1.061144in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{0.689557in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{0.634469in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{0.668134in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{1.032243in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{0.853293in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{1.057451in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{0.984894in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{1.027741in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{1.163158in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{0.700269in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{0.842582in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{0.929806in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{0.689557in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{1.195105in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{1.098845in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{1.041513in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{1.045459in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{0.602333in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{0.766069in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{0.995606in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{1.037502in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{1.056918in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{0.963471in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{0.974183in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{0.874717in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{1.082658in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{0.961941in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{1.033422in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{0.568668in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{1.131796in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{1.092501in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{1.131796in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{1.129053in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{0.853293in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{1.117341in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{1.155518in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{1.147991in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{1.053159in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{0.515110in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{1.167896in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{1.037502in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{1.089265in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{0.984894in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{1.036923in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{1.078799in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{1.085984in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{0.808916in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{0.995606in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{1.108486in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{0.963471in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{1.029271in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{1.033422in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{1.197189in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{0.963471in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{0.919094in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{1.134508in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{0.963471in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{1.137190in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{1.061144in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{0.710981in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{0.952759in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{0.787493in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{0.841051in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{0.831870in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{0.908382in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{0.766069in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{0.700269in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{1.068363in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{1.111474in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{1.037502in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{0.580910in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{1.082658in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{0.886959in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{0.766069in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{1.137190in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{1.006318in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{1.037502in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{1.060620in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{0.808916in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{0.864005in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{0.841051in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{1.033422in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{1.057451in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{1.387250in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{1.387250in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{1.536515in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{1.636352in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{1.531217in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{1.522015in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{1.498724in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{1.540784in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{1.407408in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{1.465017in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{1.467808in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{1.477922in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{1.486213in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{1.430848in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{1.447763in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{1.468476in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{1.434064in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{1.473853in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{1.423594in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{1.408391in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{1.447034in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{1.430848in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{1.450863in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{1.550457in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{1.458045in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{1.501648in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{1.477830in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{1.450761in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{1.449422in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{1.552816in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{1.560795in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{1.443460in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{1.495678in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{1.429280in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{1.509249in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{1.498556in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{1.508120in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{1.490515in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{1.554220in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{1.527891in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{1.561636in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{1.458045in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{1.424398in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{1.425199in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{1.439509in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{1.436475in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{1.526548in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{1.462976in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{1.518790in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{1.489992in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{1.374456in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{1.508766in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{1.513159in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{1.533917in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{1.379490in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{1.442505in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{1.480476in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{1.438754in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{1.457246in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{1.410952in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{1.453010in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{1.463074in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{1.528931in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{1.436366in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{1.410952in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{1.461507in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{1.540854in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{1.527444in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{1.500399in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{1.392024in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{1.514815in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{1.410952in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{1.469238in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{1.529079in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{1.502808in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{1.422787in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{1.479931in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{1.535940in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{1.466368in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{1.534424in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{1.493626in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{1.492075in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{1.519947in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{1.479749in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{1.510453in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{1.462194in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{1.507473in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{1.496274in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{1.398502in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{1.527593in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{1.493282in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{1.569456in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{1.433291in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{1.466368in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{1.469143in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{1.481201in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{1.405678in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{1.428492in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{1.447034in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{1.482464in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{1.483182in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{1.393856in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{1.410952in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{1.398502in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{1.501482in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{1.559950in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{1.537303in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{1.510213in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{1.555217in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{1.430177in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{1.479202in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{1.448594in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{1.449422in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{1.526323in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{1.571263in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{1.626505in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{1.634882in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{1.540431in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{1.483003in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{1.509731in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{1.542890in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{1.505602in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{1.545393in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{1.497966in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{1.582895in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{1.513633in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{1.411800in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{1.590633in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{1.507554in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{1.562604in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{1.476450in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{1.452195in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{1.586358in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{1.521557in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{1.519177in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{1.543448in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{1.496783in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{1.536945in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{1.483182in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{1.504537in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{1.491210in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{1.502643in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{1.430848in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{1.604587in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{1.676487in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{1.723363in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{1.751667in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{1.845459in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{1.881022in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{1.921196in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{1.952979in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{2.006509in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{2.045200in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{2.047687in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{2.052112in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{2.072407in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{2.067971in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{2.076521in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{2.067979in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{2.088934in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{2.102850in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{2.110153in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{2.108036in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{2.128364in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{2.135315in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{2.160715in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{2.169115in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{2.170808in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{2.187840in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.199253in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{2.198514in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{2.204550in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{2.221783in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{2.228877in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{2.232149in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{2.240090in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{2.243606in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{2.250057in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{2.261896in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{2.263641in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{2.264355in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{2.264677in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{2.275543in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{2.270811in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{2.272091in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{2.276733in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{2.280394in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{2.294267in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{2.303978in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{2.310719in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{2.309868in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{2.311601in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{2.312214in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{2.318161in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{2.327274in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{2.331641in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{2.333449in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{2.335168in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{2.341577in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{2.341396in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{2.344180in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{2.351463in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.354126in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{2.360901in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{2.363525in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{2.365769in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{2.371488in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{2.378584in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.379083in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{2.382248in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{2.383571in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{2.386984in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{2.391484in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{2.394713in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{2.397840in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{2.400038in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.403527in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{2.405702in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{2.408494in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{2.406269in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{2.406297in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{2.412707in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.417764in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{2.415498in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{2.420753in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{2.425060in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{2.429669in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{2.428957in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{2.431127in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{2.438526in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{2.445262in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{2.442523in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{2.447184in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{2.453848in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{2.467576in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{2.471256in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{2.477013in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{2.479930in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.485772in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{2.492231in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{2.498456in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{2.502556in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{2.509563in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{2.513821in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{2.520219in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{2.527082in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{2.530270in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{2.532929in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{2.537841in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{2.539171in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{2.543095in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{2.546741in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{2.551555in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{2.556466in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{2.560752in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{2.567244in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{2.569588in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{2.571652in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{2.574078in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{2.576580in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{2.580026in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{2.578902in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{2.584770in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{2.589016in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{2.590830in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{2.594401in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{2.598607in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{2.604204in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{2.607776in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{2.610901in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{2.614941in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{2.615604in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.617950in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{2.621617in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{2.620950in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{2.624059in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{2.624716in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{2.628938in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{2.631529in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{2.633154in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{2.636559in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{2.640174in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{2.641684in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{2.643080in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{2.643718in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{2.644007in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{2.645925in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{2.648678in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{2.650647in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{2.650691in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{2.653825in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{2.654996in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{2.656589in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{2.658265in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{2.657961in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{2.660457in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{2.662071in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{2.664174in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{2.667611in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{2.668411in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{2.670030in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{2.669412in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{2.670220in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{2.671928in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{2.674276in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{2.673308in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{2.673225in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{2.674209in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{2.675927in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{2.677601in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{2.679399in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{2.679799in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{2.679622in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{2.679631in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.679377in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{2.681154in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{2.682786in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{2.683256in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{2.684915in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.684713in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{2.687427in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{2.689231in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{2.688835in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{2.689591in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{2.691749in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{2.691592in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.691767in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{2.689942in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.688536in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.687879in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.686969in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.687311in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.686166in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.685604in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{2.686242in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.686871in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.686230in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.685711in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.685323in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.685591in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{2.686477in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.687472in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.688064in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.688577in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.690311in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.691379in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.691099in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.690969in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.691459in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.693287in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.693689in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.694518in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.695750in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.692744in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.692887in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.692281in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.693002in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.693541in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.693910in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{2.694098in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.695271in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.695250in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{2.696046in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.695271in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.696558in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.696931in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.696989in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.698528in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.698478in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{2.700523in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.700125in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.699267in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.699491in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{2.700820in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{2.702261in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.703837in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{2.703127in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.702540in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.701806in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.700464in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.700879in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.700285in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.698612in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.699213in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.698408in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.698606in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{2.697513in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.696659in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.695906in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.695034in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.693702in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.694469in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.692921in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{2.690461in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.689562in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.689230in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.688119in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{2.686914in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{2.685282in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.684915in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{2.684295in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.684962in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.685795in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{2.684404in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.682713in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.683358in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.682362in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.681369in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.679614in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.679599in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{2.678064in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.679240in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.677192in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.676578in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.675140in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.673782in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.670633in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.668819in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.667839in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.665639in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{2.666642in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.666538in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.663910in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.661588in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.660093in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.658353in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.656423in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.655308in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.653865in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.652201in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.652662in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.653191in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.651797in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.649934in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.650039in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.648653in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.647290in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.645973in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.644816in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.643120in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.642109in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.642711in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.639211in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.638563in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.634717in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.634399in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.631097in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.626573in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.626021in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.623749in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.620054in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.615946in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.613413in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.611276in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.608099in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.604665in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.602423in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.600670in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.597313in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.594120in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.590221in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.588135in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.582498in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.580753in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.575258in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.572590in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.565891in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.559722in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.552798in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.546685in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.536541in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.525271in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.519144in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.510398in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.500786in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.488883in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.477616in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.465001in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.450297in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.438084in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.423483in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.408025in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.389987in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.369133in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.340675in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.304906in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.268603in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.222049in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.152661in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{2.065640in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{1.906106in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.635999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086846in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086846in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086846in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975048in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975048in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975048in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863250in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863250in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863250in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751452in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751452in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.751452in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639654in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639654in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639654in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527856in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.527856in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527856in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.527856in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302910in,y=0.368826in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Time slots}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740580in,y=0.382715in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{0.723223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=0.644080in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{1.414325in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{1.414325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{1.414325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=1.335183in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{1.965213in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{1.965213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{1.965213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=1.886071in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{2.516101in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{2.516101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{2.516101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=2.436958in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{3.066988in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{3.066988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{3.066988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=2.987846in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{3.617876in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{3.617876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=3.538734in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424268in,y=2.170549in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Averaged Queue Lengths}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088147in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{2.078630in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{2.237973in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.333007in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.402592in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.455971in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.499547in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.535490in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.567202in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.591412in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.607088in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.650431in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.691955in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.711257in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.728948in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.745604in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.753474in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.758509in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.764276in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.772637in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.782583in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.792193in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.803009in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.813439in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.824282in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.834827in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.840614in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.846025in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.852014in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.858664in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.864936in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.873063in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.879024in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.893357in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.896820in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.900922in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.905453in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.913484in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.917372in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.921483in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.930230in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.939335in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.943158in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.942411in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.943061in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.943956in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.944576in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.945442in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.947808in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.948097in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.946697in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.945963in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.945543in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.945519in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.945864in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.948516in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.948997in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{2.948913in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.949022in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.949595in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.950604in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.955233in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.956691in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.955358in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.953397in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.949885in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.947999in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.946525in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.945551in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.945893in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.946038in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{2.940165in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.940538in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.940411in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.939218in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.937548in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.936657in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.936431in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.936741in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.937397in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.937851in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{2.935883in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.931221in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.929393in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.926462in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.925843in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.925661in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.925672in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.923179in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{2.921077in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.919593in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.914642in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.913413in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.913023in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{2.911752in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.909491in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.907925in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.904411in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.903152in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.902892in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.903466in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.901391in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.898047in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.897328in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.897029in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.897001in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.897429in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.898447in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.898608in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.895481in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.892605in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.890089in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.887356in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.884956in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.883064in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.882343in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.882865in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.882318in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.880960in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.879816in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{2.879481in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.879537in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.880242in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.882841in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.884687in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.882542in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.879198in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.878202in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.878122in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.878786in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.879833in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.881660in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{2.882404in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{2.877117in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{2.877220in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{2.877800in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.879581in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{2.877348in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{2.866955in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.864262in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{2.862091in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{2.861458in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{2.861757in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{2.862694in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{2.856263in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{2.854910in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{2.854428in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{2.855363in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{2.861393in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{2.860524in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{2.857285in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{2.853803in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{2.850726in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{2.848664in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{2.847538in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{2.848161in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{2.849241in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{2.846500in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{2.838611in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{2.834380in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{2.829882in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{2.826686in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{2.825100in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{2.824523in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{2.824821in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{2.816675in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{2.813354in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{2.807994in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{2.805735in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{2.805559in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{2.809133in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{2.808420in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{2.793231in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{2.791002in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{2.790120in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{2.791284in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{2.795674in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{2.792811in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{2.785831in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{2.783521in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{2.783106in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{2.785154in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{2.788239in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{2.793768in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{2.796267in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{2.793120in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{2.787707in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{2.786581in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{2.786589in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{2.788030in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{2.792236in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{2.797881in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{2.796498in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{2.788646in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{2.786430in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{2.785204in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{2.785984in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{2.788752in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{2.792417in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{2.795232in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.784873in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{2.782326in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{2.782103in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{2.783819in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{2.787018in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.792784in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{2.795245in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{2.789448in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{2.788444in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{2.789809in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{2.792923in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{2.797804in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{2.804265in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{2.804122in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.800865in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{2.800040in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{2.799473in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{2.800006in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{2.802103in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.805376in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{2.802641in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{2.799223in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{2.796285in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{2.789779in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{2.787135in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{2.788531in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.792421in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{2.791817in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{2.780677in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{2.769534in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.765908in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{2.764101in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{2.765409in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{2.769286in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{2.767141in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{2.763476in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{2.760113in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{2.756959in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{2.756262in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{2.759744in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{2.765041in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{2.771139in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{2.774901in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{2.771184in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{2.759425in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{2.756379in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{2.755021in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{2.757710in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{2.761593in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{2.761295in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{2.756853in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{2.752133in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{2.747829in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{2.744364in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{2.743360in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{2.747208in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{2.754327in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{2.760435in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{2.759060in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{2.756171in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{2.753676in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.752419in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{2.753459in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{2.755480in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{2.760345in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{2.766872in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{2.769061in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{2.757042in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{2.753819in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{2.753892in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{2.754690in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{2.755744in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{2.758253in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{2.756354in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{2.751897in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{2.745367in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{2.743068in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{2.743261in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{2.745346in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{2.749183in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{2.753568in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{2.749079in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{2.745911in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{2.743468in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{2.741929in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{2.741866in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{2.743005in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{2.745731in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{2.751237in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{2.753596in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{2.749959in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{2.747165in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{2.745051in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{2.743939in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{2.745181in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{2.746222in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{2.750329in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{2.756484in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{2.754524in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{2.749561in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{2.740607in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{2.738184in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{2.738268in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{2.741452in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{2.747281in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{2.751964in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{2.745856in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{2.743096in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{2.740120in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{2.737641in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{2.737752in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{2.740345in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{2.747711in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{2.748748in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{2.743782in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{2.739274in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{2.735530in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{2.732546in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{2.730196in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{2.732715in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{2.747174in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{2.744649in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{2.735303in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{2.732370in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{2.730403in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{2.730722in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{2.735134in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{2.744116in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{2.748938in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{2.743423in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{2.737322in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{2.731485in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{2.727530in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{2.724754in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{2.722829in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{2.724489in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{2.730935in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{2.731711in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{2.723480in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{2.719228in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{2.716227in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{2.713983in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{2.716049in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{2.723081in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{2.731430in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{2.727858in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{2.716996in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{2.713766in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{2.712240in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{2.715660in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{2.721947in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{2.730548in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{2.734901in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{2.730923in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{2.721874in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{2.717481in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{2.716052in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{2.716279in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{2.721795in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{2.729591in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{2.728420in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{2.722605in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{2.717216in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{2.713055in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{2.709638in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{2.709484in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{2.712438in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{2.721418in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{2.729507in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{2.726528in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{2.722772in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{2.718657in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{2.716232in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{2.714764in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{2.715942in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{2.720344in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{2.728908in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{2.732758in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{2.728352in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{2.723514in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{2.719076in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{2.715391in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{2.713022in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{2.714584in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{2.721760in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{2.731086in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{2.731663in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{2.728998in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{2.725828in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{2.722876in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{2.721268in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{2.723986in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{2.730049in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{2.738422in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{2.745337in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{2.741130in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{2.731285in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{2.727398in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{2.724862in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{2.725453in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{2.729211in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{2.736003in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{2.738867in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{2.726999in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{2.724140in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{2.724969in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{2.729172in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{2.735748in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{2.744215in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{2.742142in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{2.732591in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{2.727563in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{2.723391in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{2.724795in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{2.728295in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{2.734930in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{2.740237in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{2.737113in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{2.733496in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{2.729529in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{2.726632in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{2.726984in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.731394in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.731394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086846in}{0.488585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530947in}{2.934763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975048in}{2.936657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419149in}{2.879816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863250in}{2.846500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307351in}{2.792417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751452in}{2.759744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195553in}{2.741929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639654in}{2.737322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083755in}{2.732758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088146in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{2.169765in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{2.335336in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.431359in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.500456in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.554443in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.597992in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.635109in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.667023in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.685742in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.675359in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.670124in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.671633in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.686908in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.701533in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.715552in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.728351in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.729948in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.713130in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.709878in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.723000in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.735652in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.747284in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.744055in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.739979in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.735681in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.722119in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.717639in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.728799in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.734820in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.729767in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.719055in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.713242in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.710144in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.709555in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.713011in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.725315in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.729479in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.726592in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.723291in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.721476in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.722457in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.726345in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.732860in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.742118in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.753778in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.752748in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.749468in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.746539in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.743104in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.739891in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.740223in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.743644in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.751262in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.756615in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.752413in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.747906in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.738351in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.735208in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.736622in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.740354in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.743710in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.744668in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.727915in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.721896in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.716901in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.719303in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.727675in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.736822in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.734325in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.714175in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.710857in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.713277in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.725333in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.732626in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.724637in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.711259in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{2.713763in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{2.720504in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.733045in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.734123in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.729172in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{2.724517in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.714047in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.709525in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.710250in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.718656in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.728454in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{2.725386in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.720643in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.715582in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.710204in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.705226in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.703776in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.708229in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.721056in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.727485in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.722765in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.713010in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{2.707639in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{2.703678in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.703496in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.712671in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.725295in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{2.725802in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.721078in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.712227in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.707802in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.707421in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.709903in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{2.720885in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.731431in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.727342in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.717850in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.712603in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.708140in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.707053in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.712124in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.724660in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.729435in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.722338in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.718508in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.715334in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.713373in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.715110in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.724245in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.737058in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.736609in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.729434in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.721805in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.719596in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.722710in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.734548in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.743730in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.740635in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.725115in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.726117in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.732458in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.745002in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{2.747472in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.741985in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{2.730533in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{2.725212in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{2.718926in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{2.714155in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{2.721102in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.731334in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{2.729788in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{2.725386in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{2.716958in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.712477in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{2.709183in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{2.708586in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{2.721153in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{2.729260in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{2.724081in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{2.712564in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{2.706498in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{2.701369in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{2.698373in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{2.700249in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{2.712836in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{2.714657in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{2.703131in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{2.697186in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{2.690802in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{2.687215in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{2.693031in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{2.704305in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{2.715122in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{2.711347in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{2.705159in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{2.699252in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{2.693903in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{2.688147in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{2.685483in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{2.690717in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{2.702892in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{2.710692in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{2.706679in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{2.693598in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{2.691661in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{2.696144in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{2.706512in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{2.720210in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{2.721406in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{2.717239in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{2.713344in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{2.704775in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{2.704527in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{2.711305in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{2.723091in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{2.733851in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{2.730605in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{2.721721in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{2.711643in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{2.712371in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{2.719105in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{2.731844in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{2.737227in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{2.733394in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{2.716953in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{2.716989in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{2.725906in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{2.738369in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{2.737938in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{2.729445in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{2.720784in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{2.718347in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{2.718529in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{2.729805in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{2.739448in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{2.735425in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{2.721690in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{2.717694in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{2.717144in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{2.720232in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.732555in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{2.736663in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{2.729880in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{2.725905in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{2.722139in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{2.719860in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{2.719541in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{2.727480in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{2.739194in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{2.738969in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.732063in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{2.724455in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{2.723984in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{2.724985in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{2.736955in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.745707in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{2.742988in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{2.736644in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{2.730543in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{2.731159in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{2.737340in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.750341in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{2.752990in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{2.743457in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{2.738792in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{2.733780in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.729517in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{2.728167in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{2.736020in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{2.746391in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{2.743921in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{2.733229in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{2.723160in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{2.718866in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{2.717137in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{2.727742in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{2.734274in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{2.730116in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{2.721231in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{2.711739in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{2.706845in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{2.710170in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{2.723021in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{2.724427in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{2.719941in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{2.711673in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{2.706915in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{2.704175in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{2.707100in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{2.717528in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{2.728451in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{2.723957in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{2.711471in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{2.698955in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{2.697109in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{2.703445in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{2.715356in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{2.720831in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{2.715334in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{2.710110in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{2.693233in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{2.692345in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{2.702452in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{2.714964in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{2.715339in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{2.711326in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{2.707612in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{2.703447in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{2.699528in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{2.698036in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{2.701704in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{2.714295in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{2.724922in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{2.720904in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{2.716004in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{2.705253in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{2.700340in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{2.703263in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{2.711964in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{2.724327in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{2.729316in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{2.726067in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{2.715159in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{2.712377in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{2.715632in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{2.727574in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{2.740088in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{2.739562in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{2.735821in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{2.731682in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{2.722853in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{2.719773in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{2.719780in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{2.731969in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{2.740958in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{2.736643in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{2.731739in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{2.726620in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{2.721810in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{2.716334in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{2.715693in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{2.720682in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{2.732589in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{2.735982in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{2.732216in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{2.728663in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{2.724320in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{2.720456in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{2.717380in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{2.716615in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{2.725775in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{2.737682in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{2.735906in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{2.719161in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{2.718674in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{2.719858in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{2.731022in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{2.738833in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{2.734332in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{2.729556in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{2.725039in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{2.714969in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{2.714589in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{2.720458in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{2.733019in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{2.734482in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{2.728558in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{2.723026in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{2.716784in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{2.710917in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{2.705291in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{2.702591in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{2.712270in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{2.722769in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{2.720765in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{2.716913in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{2.708042in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{2.703683in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{2.702356in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{2.704759in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{2.717885in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{2.725094in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{2.710273in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{2.704842in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{2.700005in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{2.700292in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{2.708183in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{2.721058in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{2.721911in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{2.716905in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{2.711506in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{2.705827in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{2.700698in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{2.698192in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{2.715952in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{2.726706in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{2.723844in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{2.719282in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{2.715443in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{2.706735in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{2.704831in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{2.710744in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{2.724236in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{2.729927in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{2.721930in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{2.713536in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{2.712117in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{2.715232in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{2.724125in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{2.736239in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{2.736090in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{2.724148in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{2.719800in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{2.716672in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{2.720303in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{2.731357in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{2.740813in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{2.737539in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{2.732865in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{2.728402in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{2.723668in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{2.719325in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{2.717321in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{2.721456in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{2.733706in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{2.738203in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{2.729881in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{2.725649in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{2.720994in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{2.717480in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{2.716688in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{2.723510in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{2.734941in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{2.733563in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{2.728831in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{2.724320in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{2.720043in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{2.715410in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{2.711760in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{2.712514in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{2.723735in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{2.732447in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{2.728438in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{2.714467in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{2.710378in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.710076in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.710076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086846in}{0.473283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530947in}{2.732860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975048in}{2.714047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419149in}{2.729434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863250in}{2.711347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307351in}{2.729805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751452in}{2.718866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195553in}{2.705253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639654in}{2.729556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083755in}{2.729927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088606in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{1.623113in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{1.731295in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{1.795277in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{1.816162in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{1.875046in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{1.881695in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{1.907349in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{1.919140in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{1.959564in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{1.967277in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{1.984731in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{1.995825in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.015485in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.033651in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.052536in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.064995in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.095171in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.102673in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.114647in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.117681in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.130588in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.145682in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.156463in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.164502in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.174534in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.185960in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.198705in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.209473in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.218950in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.229207in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.236861in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.244253in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.265786in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.270129in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.272027in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.279024in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.291568in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.298589in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.308097in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.315155in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.321327in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.331692in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.340060in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.346667in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.353672in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.358913in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.371199in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.377138in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.382801in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.395265in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.400914in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.406929in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.413196in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.422898in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.428086in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.432984in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.436836in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.442255in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.446928in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.451249in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.458987in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.463629in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.465706in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.468714in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{2.473188in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.476052in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.479529in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.483304in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.499265in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.503741in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.508863in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.514825in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.524966in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.538054in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.546274in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.560530in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{2.563705in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.567279in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.579385in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.586799in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{2.589513in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.593355in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.596686in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.600575in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.604186in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.616412in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.619735in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.622493in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.625859in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.628941in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.631714in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.634749in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.638369in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{2.644388in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.647009in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{2.649980in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.655303in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.657986in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.661052in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.671708in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.674791in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.677125in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.679856in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{2.682014in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.686623in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{2.690575in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.692707in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.693672in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.694167in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.694419in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.695999in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.697416in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.700863in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.702735in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.709185in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.716369in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.721012in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.728196in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.733296in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.738009in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{2.740641in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.744862in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.749896in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.752503in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.759499in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{2.761470in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{2.768185in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{2.776589in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{2.780375in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.784785in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{2.790505in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{2.799950in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{2.801920in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{2.803638in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{2.805592in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{2.807056in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{2.810628in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{2.815980in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{2.819854in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{2.821704in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{2.823133in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{2.826820in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{2.838109in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{2.839984in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{2.847623in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{2.851030in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{2.860233in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{2.862796in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{2.871165in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{2.872483in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{2.874169in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{2.876860in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{2.882168in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{2.899399in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.902695in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.908684in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{2.910803in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{2.912084in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{2.913767in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{2.914912in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{2.915506in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{2.915864in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{2.916449in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{2.916718in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{2.918267in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{2.921992in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{2.926015in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{2.927071in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.929400in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{2.930597in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{2.932726in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{2.935032in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.936299in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{2.937355in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{2.941113in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{2.942228in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{2.943547in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{2.944670in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{2.947358in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{2.949561in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{2.951070in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{2.974687in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{2.981372in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{2.983369in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{2.985436in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{2.992825in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{2.996915in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{2.998990in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{3.001941in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{3.003732in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{3.013300in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{3.035506in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{3.037959in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{3.039641in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{3.043661in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{3.048580in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{3.050227in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{3.060308in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{3.062570in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{3.064879in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{3.070263in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{3.079742in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{3.083146in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{3.086732in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{3.088694in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{3.098090in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{3.099947in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{3.108864in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{3.113999in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.116524in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.116524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086846in}{0.498787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530947in}{2.371199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975048in}{2.596686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419149in}{2.721012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863250in}{2.825024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307351in}{2.898173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751452in}{2.947358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195553in}{3.002792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639654in}{3.046915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083755in}{3.084625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088417in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{1.876841in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{2.039743in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.135569in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.203819in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.253225in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.291894in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.325175in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.351627in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.374429in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.393594in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.410322in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.425171in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.449812in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.460853in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.470954in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.489748in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.497724in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.505281in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.519749in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.524981in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.532049in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.537281in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.543353in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.547134in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.551403in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.554415in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.558675in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.562358in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.565580in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.569043in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.574303in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.576141in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.579382in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.583942in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.585808in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.588216in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.592151in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.596022in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.603291in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.604952in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.605257in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.606438in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.607439in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.607918in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.609629in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.610944in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.611464in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.611772in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.611231in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.610976in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.611887in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.611889in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.612519in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.612833in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.613964in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.615777in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{2.616250in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.616098in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.616614in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.616339in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.615701in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.615335in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.615569in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.614221in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.614017in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{2.613590in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.614157in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.612905in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.613168in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.612471in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{2.612282in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.611873in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.610920in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{2.610746in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.609896in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{2.608734in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.607649in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.605927in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.603490in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.602878in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.600497in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.599820in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.598239in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.596359in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.595588in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.593954in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.592817in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.592226in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.588811in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.587788in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{2.586267in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.585125in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.580917in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.579413in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.577690in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.573721in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.571962in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.569360in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{2.560092in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.557611in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.555578in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{2.554317in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.552265in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.550997in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.548597in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.546980in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.544715in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.541900in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.540010in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.536751in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.534347in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.533192in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.529989in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.527546in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.524854in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.522521in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.520396in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.517583in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.515446in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.513551in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{2.510872in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.507593in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.505185in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.503194in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.500673in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.494848in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.489378in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.487134in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.483885in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.481127in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.476946in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.474359in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{2.471156in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.469549in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{2.466517in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{2.462475in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{2.457982in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{2.453782in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{2.450794in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{2.447518in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.443052in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{2.438010in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{2.434750in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{2.431273in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{2.428132in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.424113in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{2.420680in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{2.418459in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{2.415010in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{2.406999in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{2.402047in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{2.397724in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{2.393175in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{2.391019in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{2.388061in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{2.383205in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{2.379027in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{2.376753in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{2.374010in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{2.370291in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{2.361704in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{2.360033in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{2.354637in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{2.351983in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{2.347629in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{2.344553in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{2.342749in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{2.340492in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{2.337179in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{2.333033in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{2.330318in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{2.326032in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{2.322019in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{2.319338in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{2.315228in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{2.311572in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{2.308971in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{2.305448in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{2.294677in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{2.291119in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{2.287964in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{2.285122in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.279572in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{2.277062in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{2.274163in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{2.269917in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{2.267866in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{2.265445in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{2.259786in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{2.256209in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{2.253953in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{2.251917in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{2.249584in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{2.245911in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{2.243444in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{2.241504in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{2.238813in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{2.235073in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{2.232112in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{2.231156in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{2.228093in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{2.221491in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{2.217454in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{2.214842in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{2.209617in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{2.205241in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{2.201350in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{2.195589in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{2.193110in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{2.191536in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{2.180120in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{2.177031in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{2.173083in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{2.168183in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{2.164536in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{2.160551in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.157590in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{2.150178in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{2.147141in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{2.139970in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{2.134294in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.129547in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{2.123451in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{2.118250in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{2.110142in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{2.109598in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{2.100802in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{2.092329in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{2.085770in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{2.078382in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{2.071756in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{2.061740in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{2.055534in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.051120in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{2.043337in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{2.036894in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{2.032781in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{2.026043in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{2.022680in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.012395in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{2.009331in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.999274in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{1.995123in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{1.988595in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{1.979154in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{1.969168in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{1.961759in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{1.953946in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{1.940537in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{1.930884in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{1.915879in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{1.907400in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{1.890301in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{1.875162in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{1.870765in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{1.849619in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{1.841800in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{1.834751in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{1.829254in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{1.816904in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{1.813320in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{1.807456in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{1.790607in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{1.784576in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{1.787778in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{1.784576in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{1.779257in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{1.759557in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{1.747978in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{1.742073in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{1.739424in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{1.730871in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{1.715522in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{1.719787in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{1.702373in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{1.714501in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{1.704753in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{1.691232in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{1.682554in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{1.670699in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{1.660944in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{1.667537in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{1.670835in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{1.657072in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{1.645674in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{1.657072in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{1.635294in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{1.629200in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{1.626423in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{1.627570in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{1.608161in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{1.604227in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{1.576543in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{1.580955in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{1.576948in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{1.550931in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{1.573488in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{1.554730in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{1.552054in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{1.556057in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{1.536060in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{1.531461in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{1.517369in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{1.485829in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{1.485829in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{1.434943in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{1.413926in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{1.401213in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{1.403309in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{1.396963in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{1.374503in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{1.343362in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{1.286735in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{1.377777in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{1.362429in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{1.286054in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{1.286735in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{1.341207in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{1.358937in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{1.354882in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{1.373559in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{1.342825in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{1.372612in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{1.336285in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{1.353857in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{1.336285in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{1.358937in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{1.301239in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{1.348142in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{1.335177in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{1.275605in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{1.352828in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{1.323226in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{1.339032in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{1.349714in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{1.369266in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{1.390003in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{1.348667in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{1.310647in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{1.328421in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{1.332385in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{1.361934in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{1.324391in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{1.297370in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{1.269109in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{1.290109in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{1.335177in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{1.381007in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{1.341747in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{1.360939in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{1.279840in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{1.303784in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{1.303784in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{1.259404in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{1.310647in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{1.337387in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{1.292775in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{1.302515in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{1.292112in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{1.302515in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{1.352312in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{1.356918in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{1.354370in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{1.308795in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{1.317319in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{1.280538in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{1.314309in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{1.322642in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{1.317319in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{1.353343in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{1.335732in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{1.253229in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{1.316120in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{1.371660in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{1.331259in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{1.314914in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{1.290109in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{1.284001in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{1.332385in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{1.362429in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{1.284687in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{1.272740in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{1.324971in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{1.337937in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{1.372612in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{1.334064in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{1.322057in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{1.265423in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{1.266904in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{1.315518in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{1.292775in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{1.301878in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{1.308174in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{1.279840in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{1.277732in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{1.332946in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{1.288765in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{1.265423in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{1.307552in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{1.306303in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{1.310647in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{1.284687in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{1.334064in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{1.316720in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{1.281929in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{1.326702in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{1.317916in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{1.301878in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{1.304417in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{1.279139in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{1.325549in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{1.307552in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{1.317319in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{1.322642in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{1.370705in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{1.360440in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{1.317916in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{1.331823in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{1.285372in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{1.308795in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{1.297370in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{1.267642in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{1.324391in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{1.337387in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{1.349714in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{1.330695in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{1.309414in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{1.349714in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{1.310032in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{1.319106in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{1.316120in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{1.294755in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{1.305047in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{1.327850in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{1.274177in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{1.246891in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{1.250081in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{1.319699in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{1.319699in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{1.317319in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{1.264679in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{1.287414in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{1.294755in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{1.313095in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{1.335732in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{1.301878in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{1.373559in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{1.320881in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{1.294755in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{1.336285in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{1.274892in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{1.279139in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{1.279139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086846in}{0.473283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530947in}{2.603291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975048in}{2.602878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419149in}{2.513551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863250in}{2.347629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307351in}{2.173083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751452in}{1.790607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195553in}{1.374503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639654in}{1.302515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083755in}{1.326702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{0.865240in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740580in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{0.723223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{3.617876in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169444in}{3.708927in}}%
\pgfpathlineto{\pgfqpoint{5.817272in}{3.708927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.858938in}{3.708927in}}{\pgfqpoint{5.858938in}{3.750594in}}%
\pgfpathlineto{\pgfqpoint{5.858938in}{4.341332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.858938in}{4.382999in}}{\pgfqpoint{5.817272in}{4.382999in}}%
\pgfpathlineto{\pgfqpoint{0.169444in}{4.382999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.127778in}{4.382999in}}{\pgfqpoint{0.127778in}{4.341332in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{3.750594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.127778in}{3.708927in}}{\pgfqpoint{0.169444in}{3.708927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141667in}{3.736705in}}%
\pgfpathlineto{\pgfqpoint{5.789494in}{3.736705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.831160in}{3.736705in}}{\pgfqpoint{5.831160in}{3.778372in}}%
\pgfpathlineto{\pgfqpoint{5.831160in}{4.369110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.831160in}{4.410777in}}{\pgfqpoint{5.789494in}{4.410777in}}%
\pgfpathlineto{\pgfqpoint{0.141667in}{4.410777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{4.410777in}}{\pgfqpoint{0.100000in}{4.369110in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.778372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{3.736705in}}{\pgfqpoint{0.141667in}{3.736705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{4.242076in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{4.242076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391667in}{4.242076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766667in,y=4.169159in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DAM.FE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{3.936290in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{3.936290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391667in}{3.936290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766667in,y=3.863373in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DAM.UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268437in}{4.242076in}}%
\pgfpathlineto{\pgfqpoint{2.685103in}{4.242076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476770in}{4.242076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851770in,y=4.169159in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont EXP3.P.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204512in}{4.242076in}}%
\pgfpathlineto{\pgfqpoint{4.621179in}{4.242076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412846in}{4.242076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.787846in,y=4.169159in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont ADEQUA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/packets-N_64.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.864836in}{4.510777in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.864836in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.864836in}{4.510777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.510777in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832077in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.707418in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.707418in}{3.617876in}}%
\pgfpathlineto{\pgfqpoint{0.832077in}{3.617876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053684in}{0.430850in}}%
\pgfpathlineto{\pgfqpoint{1.053684in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{1.059231in}{1.511850in}}%
\pgfpathlineto{\pgfqpoint{1.064778in}{1.683966in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.775506in}}%
\pgfpathlineto{\pgfqpoint{1.075872in}{1.830755in}}%
\pgfpathlineto{\pgfqpoint{1.081419in}{1.871855in}}%
\pgfpathlineto{\pgfqpoint{1.086966in}{1.908925in}}%
\pgfpathlineto{\pgfqpoint{1.092513in}{1.940628in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{1.961344in}}%
\pgfpathlineto{\pgfqpoint{1.103607in}{1.988828in}}%
\pgfpathlineto{\pgfqpoint{1.109155in}{2.020486in}}%
\pgfpathlineto{\pgfqpoint{1.114702in}{2.050119in}}%
\pgfpathlineto{\pgfqpoint{1.120249in}{2.076460in}}%
\pgfpathlineto{\pgfqpoint{1.125796in}{2.101104in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{2.127299in}}%
\pgfpathlineto{\pgfqpoint{1.136890in}{2.147595in}}%
\pgfpathlineto{\pgfqpoint{1.142437in}{2.169444in}}%
\pgfpathlineto{\pgfqpoint{1.147984in}{2.189249in}}%
\pgfpathlineto{\pgfqpoint{1.153531in}{2.206384in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{2.223985in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{2.239317in}}%
\pgfpathlineto{\pgfqpoint{1.170173in}{2.254158in}}%
\pgfpathlineto{\pgfqpoint{1.175720in}{2.268494in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{2.281053in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{2.293138in}}%
\pgfpathlineto{\pgfqpoint{1.192361in}{2.303433in}}%
\pgfpathlineto{\pgfqpoint{1.197908in}{2.312895in}}%
\pgfpathlineto{\pgfqpoint{1.203455in}{2.321332in}}%
\pgfpathlineto{\pgfqpoint{1.209002in}{2.331007in}}%
\pgfpathlineto{\pgfqpoint{1.214549in}{2.340155in}}%
\pgfpathlineto{\pgfqpoint{1.220096in}{2.347333in}}%
\pgfpathlineto{\pgfqpoint{1.225643in}{2.354775in}}%
\pgfpathlineto{\pgfqpoint{1.231191in}{2.361252in}}%
\pgfpathlineto{\pgfqpoint{1.236738in}{2.370473in}}%
\pgfpathlineto{\pgfqpoint{1.242285in}{2.379082in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{2.386702in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{2.394637in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{2.400016in}}%
\pgfpathlineto{\pgfqpoint{1.264473in}{2.407431in}}%
\pgfpathlineto{\pgfqpoint{1.270020in}{2.413472in}}%
\pgfpathlineto{\pgfqpoint{1.275567in}{2.419008in}}%
\pgfpathlineto{\pgfqpoint{1.281114in}{2.424813in}}%
\pgfpathlineto{\pgfqpoint{1.286662in}{2.428303in}}%
\pgfpathlineto{\pgfqpoint{1.292209in}{2.430369in}}%
\pgfpathlineto{\pgfqpoint{1.297756in}{2.432561in}}%
\pgfpathlineto{\pgfqpoint{1.303303in}{2.437225in}}%
\pgfpathlineto{\pgfqpoint{1.308850in}{2.442370in}}%
\pgfpathlineto{\pgfqpoint{1.314397in}{2.447931in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{2.454063in}}%
\pgfpathlineto{\pgfqpoint{1.325491in}{2.459188in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{2.463733in}}%
\pgfpathlineto{\pgfqpoint{1.336585in}{2.468578in}}%
\pgfpathlineto{\pgfqpoint{1.342132in}{2.472222in}}%
\pgfpathlineto{\pgfqpoint{1.347680in}{2.476817in}}%
\pgfpathlineto{\pgfqpoint{1.353227in}{2.479967in}}%
\pgfpathlineto{\pgfqpoint{1.358774in}{2.480724in}}%
\pgfpathlineto{\pgfqpoint{1.364321in}{2.481282in}}%
\pgfpathlineto{\pgfqpoint{1.369868in}{2.483542in}}%
\pgfpathlineto{\pgfqpoint{1.375415in}{2.487317in}}%
\pgfpathlineto{\pgfqpoint{1.380962in}{2.490698in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{2.494725in}}%
\pgfpathlineto{\pgfqpoint{1.392056in}{2.498889in}}%
\pgfpathlineto{\pgfqpoint{1.397603in}{2.502648in}}%
\pgfpathlineto{\pgfqpoint{1.403150in}{2.506684in}}%
\pgfpathlineto{\pgfqpoint{1.408698in}{2.509315in}}%
\pgfpathlineto{\pgfqpoint{1.414245in}{2.512885in}}%
\pgfpathlineto{\pgfqpoint{1.419792in}{2.516509in}}%
\pgfpathlineto{\pgfqpoint{1.425339in}{2.520128in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{2.524436in}}%
\pgfpathlineto{\pgfqpoint{1.436433in}{2.528037in}}%
\pgfpathlineto{\pgfqpoint{1.441980in}{2.532308in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{2.536080in}}%
\pgfpathlineto{\pgfqpoint{1.453074in}{2.539311in}}%
\pgfpathlineto{\pgfqpoint{1.458621in}{2.542711in}}%
\pgfpathlineto{\pgfqpoint{1.464168in}{2.545022in}}%
\pgfpathlineto{\pgfqpoint{1.469716in}{2.547584in}}%
\pgfpathlineto{\pgfqpoint{1.475263in}{2.549961in}}%
\pgfpathlineto{\pgfqpoint{1.480810in}{2.553116in}}%
\pgfpathlineto{\pgfqpoint{1.486357in}{2.556195in}}%
\pgfpathlineto{\pgfqpoint{1.491904in}{2.559712in}}%
\pgfpathlineto{\pgfqpoint{1.497451in}{2.563681in}}%
\pgfpathlineto{\pgfqpoint{1.502998in}{2.566805in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{2.570731in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{2.574155in}}%
\pgfpathlineto{\pgfqpoint{1.519639in}{2.574567in}}%
\pgfpathlineto{\pgfqpoint{1.525187in}{2.575005in}}%
\pgfpathlineto{\pgfqpoint{1.530734in}{2.575925in}}%
\pgfpathlineto{\pgfqpoint{1.536281in}{2.579166in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{2.582444in}}%
\pgfpathlineto{\pgfqpoint{1.547375in}{2.584729in}}%
\pgfpathlineto{\pgfqpoint{1.552922in}{2.587611in}}%
\pgfpathlineto{\pgfqpoint{1.558469in}{2.590355in}}%
\pgfpathlineto{\pgfqpoint{1.564016in}{2.593774in}}%
\pgfpathlineto{\pgfqpoint{1.569563in}{2.596727in}}%
\pgfpathlineto{\pgfqpoint{1.575110in}{2.598673in}}%
\pgfpathlineto{\pgfqpoint{1.580657in}{2.600610in}}%
\pgfpathlineto{\pgfqpoint{1.586205in}{2.602847in}}%
\pgfpathlineto{\pgfqpoint{1.591752in}{2.605993in}}%
\pgfpathlineto{\pgfqpoint{1.597299in}{2.608429in}}%
\pgfpathlineto{\pgfqpoint{1.602846in}{2.611568in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{2.614796in}}%
\pgfpathlineto{\pgfqpoint{1.613940in}{2.615599in}}%
\pgfpathlineto{\pgfqpoint{1.619487in}{2.616656in}}%
\pgfpathlineto{\pgfqpoint{1.625034in}{2.617639in}}%
\pgfpathlineto{\pgfqpoint{1.630581in}{2.618978in}}%
\pgfpathlineto{\pgfqpoint{1.636128in}{2.620475in}}%
\pgfpathlineto{\pgfqpoint{1.641675in}{2.622522in}}%
\pgfpathlineto{\pgfqpoint{1.647223in}{2.624590in}}%
\pgfpathlineto{\pgfqpoint{1.652770in}{2.625680in}}%
\pgfpathlineto{\pgfqpoint{1.658317in}{2.627917in}}%
\pgfpathlineto{\pgfqpoint{1.663864in}{2.629154in}}%
\pgfpathlineto{\pgfqpoint{1.669411in}{2.630437in}}%
\pgfpathlineto{\pgfqpoint{1.674958in}{2.631396in}}%
\pgfpathlineto{\pgfqpoint{1.680505in}{2.632648in}}%
\pgfpathlineto{\pgfqpoint{1.686052in}{2.634353in}}%
\pgfpathlineto{\pgfqpoint{1.691599in}{2.635860in}}%
\pgfpathlineto{\pgfqpoint{1.697146in}{2.638370in}}%
\pgfpathlineto{\pgfqpoint{1.702694in}{2.641150in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.642850in}}%
\pgfpathlineto{\pgfqpoint{1.713788in}{2.642685in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{2.642271in}}%
\pgfpathlineto{\pgfqpoint{1.724882in}{2.642231in}}%
\pgfpathlineto{\pgfqpoint{1.730429in}{2.642178in}}%
\pgfpathlineto{\pgfqpoint{1.735976in}{2.643705in}}%
\pgfpathlineto{\pgfqpoint{1.741523in}{2.646551in}}%
\pgfpathlineto{\pgfqpoint{1.747070in}{2.648104in}}%
\pgfpathlineto{\pgfqpoint{1.752617in}{2.648721in}}%
\pgfpathlineto{\pgfqpoint{1.758164in}{2.649334in}}%
\pgfpathlineto{\pgfqpoint{1.763712in}{2.650533in}}%
\pgfpathlineto{\pgfqpoint{1.769259in}{2.651951in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{2.653429in}}%
\pgfpathlineto{\pgfqpoint{1.780353in}{2.655445in}}%
\pgfpathlineto{\pgfqpoint{1.785900in}{2.656301in}}%
\pgfpathlineto{\pgfqpoint{1.791447in}{2.656502in}}%
\pgfpathlineto{\pgfqpoint{1.796994in}{2.657201in}}%
\pgfpathlineto{\pgfqpoint{1.802541in}{2.657361in}}%
\pgfpathlineto{\pgfqpoint{1.808088in}{2.657484in}}%
\pgfpathlineto{\pgfqpoint{1.813635in}{2.657816in}}%
\pgfpathlineto{\pgfqpoint{1.819182in}{2.659436in}}%
\pgfpathlineto{\pgfqpoint{1.824730in}{2.661180in}}%
\pgfpathlineto{\pgfqpoint{1.830277in}{2.662167in}}%
\pgfpathlineto{\pgfqpoint{1.835824in}{2.663713in}}%
\pgfpathlineto{\pgfqpoint{1.841371in}{2.664912in}}%
\pgfpathlineto{\pgfqpoint{1.846918in}{2.666801in}}%
\pgfpathlineto{\pgfqpoint{1.852465in}{2.668555in}}%
\pgfpathlineto{\pgfqpoint{1.858012in}{2.668860in}}%
\pgfpathlineto{\pgfqpoint{1.863559in}{2.668737in}}%
\pgfpathlineto{\pgfqpoint{1.869106in}{2.668677in}}%
\pgfpathlineto{\pgfqpoint{1.874653in}{2.670099in}}%
\pgfpathlineto{\pgfqpoint{1.880201in}{2.671475in}}%
\pgfpathlineto{\pgfqpoint{1.885748in}{2.673313in}}%
\pgfpathlineto{\pgfqpoint{1.891295in}{2.673887in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{2.673817in}}%
\pgfpathlineto{\pgfqpoint{1.902389in}{2.675460in}}%
\pgfpathlineto{\pgfqpoint{1.907936in}{2.676816in}}%
\pgfpathlineto{\pgfqpoint{1.913483in}{2.677718in}}%
\pgfpathlineto{\pgfqpoint{1.919030in}{2.678022in}}%
\pgfpathlineto{\pgfqpoint{1.924577in}{2.679085in}}%
\pgfpathlineto{\pgfqpoint{1.930124in}{2.680728in}}%
\pgfpathlineto{\pgfqpoint{1.935671in}{2.680020in}}%
\pgfpathlineto{\pgfqpoint{1.941219in}{2.681298in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.683075in}}%
\pgfpathlineto{\pgfqpoint{1.952313in}{2.684251in}}%
\pgfpathlineto{\pgfqpoint{1.957860in}{2.685441in}}%
\pgfpathlineto{\pgfqpoint{1.963407in}{2.686282in}}%
\pgfpathlineto{\pgfqpoint{1.968954in}{2.686062in}}%
\pgfpathlineto{\pgfqpoint{1.974501in}{2.685425in}}%
\pgfpathlineto{\pgfqpoint{1.980048in}{2.686499in}}%
\pgfpathlineto{\pgfqpoint{1.985595in}{2.688054in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{2.688125in}}%
\pgfpathlineto{\pgfqpoint{1.996689in}{2.689692in}}%
\pgfpathlineto{\pgfqpoint{2.002237in}{2.690460in}}%
\pgfpathlineto{\pgfqpoint{2.007784in}{2.689737in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{2.688674in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{2.688499in}}%
\pgfpathlineto{\pgfqpoint{2.024425in}{2.690189in}}%
\pgfpathlineto{\pgfqpoint{2.029972in}{2.691853in}}%
\pgfpathlineto{\pgfqpoint{2.035519in}{2.692216in}}%
\pgfpathlineto{\pgfqpoint{2.041066in}{2.692796in}}%
\pgfpathlineto{\pgfqpoint{2.046613in}{2.692796in}}%
\pgfpathlineto{\pgfqpoint{2.052160in}{2.692890in}}%
\pgfpathlineto{\pgfqpoint{2.057708in}{2.692942in}}%
\pgfpathlineto{\pgfqpoint{2.063255in}{2.694113in}}%
\pgfpathlineto{\pgfqpoint{2.068802in}{2.695729in}}%
\pgfpathlineto{\pgfqpoint{2.074349in}{2.696207in}}%
\pgfpathlineto{\pgfqpoint{2.079896in}{2.696025in}}%
\pgfpathlineto{\pgfqpoint{2.085443in}{2.695801in}}%
\pgfpathlineto{\pgfqpoint{2.090990in}{2.695072in}}%
\pgfpathlineto{\pgfqpoint{2.096537in}{2.694583in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{2.694817in}}%
\pgfpathlineto{\pgfqpoint{2.107631in}{2.695854in}}%
\pgfpathlineto{\pgfqpoint{2.113178in}{2.696374in}}%
\pgfpathlineto{\pgfqpoint{2.118726in}{2.696093in}}%
\pgfpathlineto{\pgfqpoint{2.124273in}{2.695906in}}%
\pgfpathlineto{\pgfqpoint{2.129820in}{2.696799in}}%
\pgfpathlineto{\pgfqpoint{2.135367in}{2.698435in}}%
\pgfpathlineto{\pgfqpoint{2.140914in}{2.699659in}}%
\pgfpathlineto{\pgfqpoint{2.146461in}{2.701119in}}%
\pgfpathlineto{\pgfqpoint{2.152008in}{2.702519in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{2.704120in}}%
\pgfpathlineto{\pgfqpoint{2.163102in}{2.706155in}}%
\pgfpathlineto{\pgfqpoint{2.168649in}{2.706730in}}%
\pgfpathlineto{\pgfqpoint{2.174196in}{2.706352in}}%
\pgfpathlineto{\pgfqpoint{2.179744in}{2.706062in}}%
\pgfpathlineto{\pgfqpoint{2.185291in}{2.707839in}}%
\pgfpathlineto{\pgfqpoint{2.190838in}{2.709864in}}%
\pgfpathlineto{\pgfqpoint{2.196385in}{2.711181in}}%
\pgfpathlineto{\pgfqpoint{2.201932in}{2.713164in}}%
\pgfpathlineto{\pgfqpoint{2.207479in}{2.714408in}}%
\pgfpathlineto{\pgfqpoint{2.213026in}{2.714336in}}%
\pgfpathlineto{\pgfqpoint{2.218573in}{2.714074in}}%
\pgfpathlineto{\pgfqpoint{2.224120in}{2.714909in}}%
\pgfpathlineto{\pgfqpoint{2.229667in}{2.716298in}}%
\pgfpathlineto{\pgfqpoint{2.235215in}{2.716867in}}%
\pgfpathlineto{\pgfqpoint{2.240762in}{2.716068in}}%
\pgfpathlineto{\pgfqpoint{2.246309in}{2.715284in}}%
\pgfpathlineto{\pgfqpoint{2.251856in}{2.714521in}}%
\pgfpathlineto{\pgfqpoint{2.257403in}{2.713715in}}%
\pgfpathlineto{\pgfqpoint{2.262950in}{2.713093in}}%
\pgfpathlineto{\pgfqpoint{2.268497in}{2.713505in}}%
\pgfpathlineto{\pgfqpoint{2.274044in}{2.713797in}}%
\pgfpathlineto{\pgfqpoint{2.279591in}{2.713446in}}%
\pgfpathlineto{\pgfqpoint{2.285138in}{2.713273in}}%
\pgfpathlineto{\pgfqpoint{2.290685in}{2.713359in}}%
\pgfpathlineto{\pgfqpoint{2.296233in}{2.714647in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{2.715860in}}%
\pgfpathlineto{\pgfqpoint{2.307327in}{2.716849in}}%
\pgfpathlineto{\pgfqpoint{2.312874in}{2.718137in}}%
\pgfpathlineto{\pgfqpoint{2.318421in}{2.718198in}}%
\pgfpathlineto{\pgfqpoint{2.323968in}{2.717745in}}%
\pgfpathlineto{\pgfqpoint{2.329515in}{2.717294in}}%
\pgfpathlineto{\pgfqpoint{2.335062in}{2.718512in}}%
\pgfpathlineto{\pgfqpoint{2.340609in}{2.719793in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{2.720694in}}%
\pgfpathlineto{\pgfqpoint{2.351703in}{2.721837in}}%
\pgfpathlineto{\pgfqpoint{2.357251in}{2.722854in}}%
\pgfpathlineto{\pgfqpoint{2.362798in}{2.723180in}}%
\pgfpathlineto{\pgfqpoint{2.368345in}{2.722560in}}%
\pgfpathlineto{\pgfqpoint{2.373892in}{2.723438in}}%
\pgfpathlineto{\pgfqpoint{2.379439in}{2.724914in}}%
\pgfpathlineto{\pgfqpoint{2.384986in}{2.725464in}}%
\pgfpathlineto{\pgfqpoint{2.390533in}{2.725130in}}%
\pgfpathlineto{\pgfqpoint{2.396080in}{2.724646in}}%
\pgfpathlineto{\pgfqpoint{2.401627in}{2.724265in}}%
\pgfpathlineto{\pgfqpoint{2.407174in}{2.723890in}}%
\pgfpathlineto{\pgfqpoint{2.412722in}{2.723323in}}%
\pgfpathlineto{\pgfqpoint{2.418269in}{2.722470in}}%
\pgfpathlineto{\pgfqpoint{2.423816in}{2.721713in}}%
\pgfpathlineto{\pgfqpoint{2.429363in}{2.721397in}}%
\pgfpathlineto{\pgfqpoint{2.434910in}{2.721133in}}%
\pgfpathlineto{\pgfqpoint{2.440457in}{2.721263in}}%
\pgfpathlineto{\pgfqpoint{2.446004in}{2.721854in}}%
\pgfpathlineto{\pgfqpoint{2.451551in}{2.722168in}}%
\pgfpathlineto{\pgfqpoint{2.457098in}{2.723247in}}%
\pgfpathlineto{\pgfqpoint{2.462645in}{2.724325in}}%
\pgfpathlineto{\pgfqpoint{2.468192in}{2.724134in}}%
\pgfpathlineto{\pgfqpoint{2.473740in}{2.723688in}}%
\pgfpathlineto{\pgfqpoint{2.479287in}{2.723206in}}%
\pgfpathlineto{\pgfqpoint{2.484834in}{2.724752in}}%
\pgfpathlineto{\pgfqpoint{2.490381in}{2.726387in}}%
\pgfpathlineto{\pgfqpoint{2.495928in}{2.726016in}}%
\pgfpathlineto{\pgfqpoint{2.501475in}{2.725851in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{2.726028in}}%
\pgfpathlineto{\pgfqpoint{2.512569in}{2.726498in}}%
\pgfpathlineto{\pgfqpoint{2.518116in}{2.726852in}}%
\pgfpathlineto{\pgfqpoint{2.523663in}{2.727695in}}%
\pgfpathlineto{\pgfqpoint{2.529210in}{2.728604in}}%
\pgfpathlineto{\pgfqpoint{2.534758in}{2.728858in}}%
\pgfpathlineto{\pgfqpoint{2.540305in}{2.728794in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{2.728828in}}%
\pgfpathlineto{\pgfqpoint{2.551399in}{2.728169in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{2.727769in}}%
\pgfpathlineto{\pgfqpoint{2.562493in}{2.728040in}}%
\pgfpathlineto{\pgfqpoint{2.568040in}{2.729643in}}%
\pgfpathlineto{\pgfqpoint{2.573587in}{2.730826in}}%
\pgfpathlineto{\pgfqpoint{2.579134in}{2.731230in}}%
\pgfpathlineto{\pgfqpoint{2.584681in}{2.731119in}}%
\pgfpathlineto{\pgfqpoint{2.590229in}{2.731280in}}%
\pgfpathlineto{\pgfqpoint{2.595776in}{2.731972in}}%
\pgfpathlineto{\pgfqpoint{2.601323in}{2.732414in}}%
\pgfpathlineto{\pgfqpoint{2.606870in}{2.732226in}}%
\pgfpathlineto{\pgfqpoint{2.612417in}{2.731954in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{2.731555in}}%
\pgfpathlineto{\pgfqpoint{2.623511in}{2.731131in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{2.730861in}}%
\pgfpathlineto{\pgfqpoint{2.634605in}{2.731278in}}%
\pgfpathlineto{\pgfqpoint{2.640152in}{2.731668in}}%
\pgfpathlineto{\pgfqpoint{2.645699in}{2.731403in}}%
\pgfpathlineto{\pgfqpoint{2.651247in}{2.731295in}}%
\pgfpathlineto{\pgfqpoint{2.656794in}{2.730940in}}%
\pgfpathlineto{\pgfqpoint{2.662341in}{2.730555in}}%
\pgfpathlineto{\pgfqpoint{2.667888in}{2.730226in}}%
\pgfpathlineto{\pgfqpoint{2.673435in}{2.730065in}}%
\pgfpathlineto{\pgfqpoint{2.678982in}{2.729964in}}%
\pgfpathlineto{\pgfqpoint{2.684529in}{2.729492in}}%
\pgfpathlineto{\pgfqpoint{2.690076in}{2.728962in}}%
\pgfpathlineto{\pgfqpoint{2.695623in}{2.728523in}}%
\pgfpathlineto{\pgfqpoint{2.701170in}{2.727887in}}%
\pgfpathlineto{\pgfqpoint{2.706717in}{2.727235in}}%
\pgfpathlineto{\pgfqpoint{2.712265in}{2.726625in}}%
\pgfpathlineto{\pgfqpoint{2.717812in}{2.726202in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{2.725978in}}%
\pgfpathlineto{\pgfqpoint{2.728906in}{2.727055in}}%
\pgfpathlineto{\pgfqpoint{2.734453in}{2.728162in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.728942in}}%
\pgfpathlineto{\pgfqpoint{2.745547in}{2.730222in}}%
\pgfpathlineto{\pgfqpoint{2.751094in}{2.731234in}}%
\pgfpathlineto{\pgfqpoint{2.756641in}{2.732537in}}%
\pgfpathlineto{\pgfqpoint{2.762188in}{2.733250in}}%
\pgfpathlineto{\pgfqpoint{2.767736in}{2.733719in}}%
\pgfpathlineto{\pgfqpoint{2.773283in}{2.732935in}}%
\pgfpathlineto{\pgfqpoint{2.778830in}{2.732191in}}%
\pgfpathlineto{\pgfqpoint{2.784377in}{2.731522in}}%
\pgfpathlineto{\pgfqpoint{2.789924in}{2.730840in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{2.730053in}}%
\pgfpathlineto{\pgfqpoint{2.801018in}{2.729517in}}%
\pgfpathlineto{\pgfqpoint{2.806565in}{2.729683in}}%
\pgfpathlineto{\pgfqpoint{2.812112in}{2.730459in}}%
\pgfpathlineto{\pgfqpoint{2.817659in}{2.731172in}}%
\pgfpathlineto{\pgfqpoint{2.823206in}{2.730824in}}%
\pgfpathlineto{\pgfqpoint{2.828754in}{2.730476in}}%
\pgfpathlineto{\pgfqpoint{2.834301in}{2.729978in}}%
\pgfpathlineto{\pgfqpoint{2.839848in}{2.729527in}}%
\pgfpathlineto{\pgfqpoint{2.845395in}{2.729365in}}%
\pgfpathlineto{\pgfqpoint{2.850942in}{2.729851in}}%
\pgfpathlineto{\pgfqpoint{2.856489in}{2.730289in}}%
\pgfpathlineto{\pgfqpoint{2.862036in}{2.729788in}}%
\pgfpathlineto{\pgfqpoint{2.867583in}{2.729441in}}%
\pgfpathlineto{\pgfqpoint{2.873130in}{2.729057in}}%
\pgfpathlineto{\pgfqpoint{2.878677in}{2.728193in}}%
\pgfpathlineto{\pgfqpoint{2.884224in}{2.727404in}}%
\pgfpathlineto{\pgfqpoint{2.889772in}{2.726596in}}%
\pgfpathlineto{\pgfqpoint{2.895319in}{2.725770in}}%
\pgfpathlineto{\pgfqpoint{2.900866in}{2.725169in}}%
\pgfpathlineto{\pgfqpoint{2.906413in}{2.724637in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{2.724208in}}%
\pgfpathlineto{\pgfqpoint{2.917507in}{2.723392in}}%
\pgfpathlineto{\pgfqpoint{2.923054in}{2.722578in}}%
\pgfpathlineto{\pgfqpoint{2.928601in}{2.721921in}}%
\pgfpathlineto{\pgfqpoint{2.934148in}{2.722043in}}%
\pgfpathlineto{\pgfqpoint{2.939695in}{2.722102in}}%
\pgfpathlineto{\pgfqpoint{2.945243in}{2.721089in}}%
\pgfpathlineto{\pgfqpoint{2.950790in}{2.720191in}}%
\pgfpathlineto{\pgfqpoint{2.956337in}{2.719348in}}%
\pgfpathlineto{\pgfqpoint{2.961884in}{2.718858in}}%
\pgfpathlineto{\pgfqpoint{2.967431in}{2.718550in}}%
\pgfpathlineto{\pgfqpoint{2.972978in}{2.718045in}}%
\pgfpathlineto{\pgfqpoint{2.978525in}{2.717790in}}%
\pgfpathlineto{\pgfqpoint{2.984072in}{2.718468in}}%
\pgfpathlineto{\pgfqpoint{2.989619in}{2.719490in}}%
\pgfpathlineto{\pgfqpoint{2.995166in}{2.719870in}}%
\pgfpathlineto{\pgfqpoint{3.000713in}{2.719890in}}%
\pgfpathlineto{\pgfqpoint{3.006261in}{2.720133in}}%
\pgfpathlineto{\pgfqpoint{3.011808in}{2.720422in}}%
\pgfpathlineto{\pgfqpoint{3.017355in}{2.720762in}}%
\pgfpathlineto{\pgfqpoint{3.022902in}{2.720979in}}%
\pgfpathlineto{\pgfqpoint{3.028449in}{2.722066in}}%
\pgfpathlineto{\pgfqpoint{3.033996in}{2.723075in}}%
\pgfpathlineto{\pgfqpoint{3.039543in}{2.722444in}}%
\pgfpathlineto{\pgfqpoint{3.045090in}{2.721902in}}%
\pgfpathlineto{\pgfqpoint{3.050637in}{2.721135in}}%
\pgfpathlineto{\pgfqpoint{3.056184in}{2.720694in}}%
\pgfpathlineto{\pgfqpoint{3.061731in}{2.720621in}}%
\pgfpathlineto{\pgfqpoint{3.067279in}{2.720032in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{2.719547in}}%
\pgfpathlineto{\pgfqpoint{3.078373in}{2.718885in}}%
\pgfpathlineto{\pgfqpoint{3.083920in}{2.717979in}}%
\pgfpathlineto{\pgfqpoint{3.089467in}{2.717245in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{2.716923in}}%
\pgfpathlineto{\pgfqpoint{3.100561in}{2.716608in}}%
\pgfpathlineto{\pgfqpoint{3.106108in}{2.717172in}}%
\pgfpathlineto{\pgfqpoint{3.111655in}{2.718489in}}%
\pgfpathlineto{\pgfqpoint{3.117202in}{2.719357in}}%
\pgfpathlineto{\pgfqpoint{3.122749in}{2.720436in}}%
\pgfpathlineto{\pgfqpoint{3.128297in}{2.721496in}}%
\pgfpathlineto{\pgfqpoint{3.133844in}{2.721159in}}%
\pgfpathlineto{\pgfqpoint{3.139391in}{2.720776in}}%
\pgfpathlineto{\pgfqpoint{3.144938in}{2.720469in}}%
\pgfpathlineto{\pgfqpoint{3.150485in}{2.720269in}}%
\pgfpathlineto{\pgfqpoint{3.156032in}{2.720200in}}%
\pgfpathlineto{\pgfqpoint{3.161579in}{2.719632in}}%
\pgfpathlineto{\pgfqpoint{3.167126in}{2.719289in}}%
\pgfpathlineto{\pgfqpoint{3.172673in}{2.718765in}}%
\pgfpathlineto{\pgfqpoint{3.178220in}{2.717819in}}%
\pgfpathlineto{\pgfqpoint{3.183768in}{2.717164in}}%
\pgfpathlineto{\pgfqpoint{3.189315in}{2.716284in}}%
\pgfpathlineto{\pgfqpoint{3.194862in}{2.715428in}}%
\pgfpathlineto{\pgfqpoint{3.200409in}{2.714660in}}%
\pgfpathlineto{\pgfqpoint{3.205956in}{2.713613in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{2.712723in}}%
\pgfpathlineto{\pgfqpoint{3.217050in}{2.711982in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{2.711697in}}%
\pgfpathlineto{\pgfqpoint{3.228144in}{2.711176in}}%
\pgfpathlineto{\pgfqpoint{3.233691in}{2.710625in}}%
\pgfpathlineto{\pgfqpoint{3.239238in}{2.710516in}}%
\pgfpathlineto{\pgfqpoint{3.244786in}{2.711526in}}%
\pgfpathlineto{\pgfqpoint{3.250333in}{2.712635in}}%
\pgfpathlineto{\pgfqpoint{3.255880in}{2.711950in}}%
\pgfpathlineto{\pgfqpoint{3.261427in}{2.711053in}}%
\pgfpathlineto{\pgfqpoint{3.266974in}{2.710203in}}%
\pgfpathlineto{\pgfqpoint{3.272521in}{2.709261in}}%
\pgfpathlineto{\pgfqpoint{3.278068in}{2.708488in}}%
\pgfpathlineto{\pgfqpoint{3.283615in}{2.708244in}}%
\pgfpathlineto{\pgfqpoint{3.289162in}{2.707994in}}%
\pgfpathlineto{\pgfqpoint{3.294709in}{2.707452in}}%
\pgfpathlineto{\pgfqpoint{3.300256in}{2.706443in}}%
\pgfpathlineto{\pgfqpoint{3.305804in}{2.705485in}}%
\pgfpathlineto{\pgfqpoint{3.311351in}{2.704801in}}%
\pgfpathlineto{\pgfqpoint{3.316898in}{2.704126in}}%
\pgfpathlineto{\pgfqpoint{3.322445in}{2.704417in}}%
\pgfpathlineto{\pgfqpoint{3.327992in}{2.705506in}}%
\pgfpathlineto{\pgfqpoint{3.333539in}{2.706203in}}%
\pgfpathlineto{\pgfqpoint{3.339086in}{2.705475in}}%
\pgfpathlineto{\pgfqpoint{3.344633in}{2.704929in}}%
\pgfpathlineto{\pgfqpoint{3.350180in}{2.704516in}}%
\pgfpathlineto{\pgfqpoint{3.355727in}{2.704215in}}%
\pgfpathlineto{\pgfqpoint{3.361275in}{2.703734in}}%
\pgfpathlineto{\pgfqpoint{3.366822in}{2.703455in}}%
\pgfpathlineto{\pgfqpoint{3.372369in}{2.703434in}}%
\pgfpathlineto{\pgfqpoint{3.377916in}{2.702562in}}%
\pgfpathlineto{\pgfqpoint{3.383463in}{2.701878in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.701231in}}%
\pgfpathlineto{\pgfqpoint{3.394557in}{2.700259in}}%
\pgfpathlineto{\pgfqpoint{3.400104in}{2.699286in}}%
\pgfpathlineto{\pgfqpoint{3.405651in}{2.698618in}}%
\pgfpathlineto{\pgfqpoint{3.411198in}{2.698225in}}%
\pgfpathlineto{\pgfqpoint{3.416745in}{2.697774in}}%
\pgfpathlineto{\pgfqpoint{3.422293in}{2.697267in}}%
\pgfpathlineto{\pgfqpoint{3.427840in}{2.696997in}}%
\pgfpathlineto{\pgfqpoint{3.433387in}{2.696389in}}%
\pgfpathlineto{\pgfqpoint{3.438934in}{2.695835in}}%
\pgfpathlineto{\pgfqpoint{3.444481in}{2.695393in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{2.694949in}}%
\pgfpathlineto{\pgfqpoint{3.455575in}{2.694533in}}%
\pgfpathlineto{\pgfqpoint{3.461122in}{2.694245in}}%
\pgfpathlineto{\pgfqpoint{3.466669in}{2.693763in}}%
\pgfpathlineto{\pgfqpoint{3.472216in}{2.692976in}}%
\pgfpathlineto{\pgfqpoint{3.477763in}{2.692037in}}%
\pgfpathlineto{\pgfqpoint{3.483311in}{2.691244in}}%
\pgfpathlineto{\pgfqpoint{3.488858in}{2.690719in}}%
\pgfpathlineto{\pgfqpoint{3.494405in}{2.690228in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{2.689610in}}%
\pgfpathlineto{\pgfqpoint{3.505499in}{2.688576in}}%
\pgfpathlineto{\pgfqpoint{3.511046in}{2.687701in}}%
\pgfpathlineto{\pgfqpoint{3.516593in}{2.686741in}}%
\pgfpathlineto{\pgfqpoint{3.522140in}{2.685830in}}%
\pgfpathlineto{\pgfqpoint{3.527687in}{2.685046in}}%
\pgfpathlineto{\pgfqpoint{3.533234in}{2.684606in}}%
\pgfpathlineto{\pgfqpoint{3.538782in}{2.684025in}}%
\pgfpathlineto{\pgfqpoint{3.544329in}{2.683526in}}%
\pgfpathlineto{\pgfqpoint{3.549876in}{2.682995in}}%
\pgfpathlineto{\pgfqpoint{3.555423in}{2.682360in}}%
\pgfpathlineto{\pgfqpoint{3.560970in}{2.682208in}}%
\pgfpathlineto{\pgfqpoint{3.566517in}{2.681550in}}%
\pgfpathlineto{\pgfqpoint{3.572064in}{2.680490in}}%
\pgfpathlineto{\pgfqpoint{3.577611in}{2.679487in}}%
\pgfpathlineto{\pgfqpoint{3.583158in}{2.678797in}}%
\pgfpathlineto{\pgfqpoint{3.588705in}{2.678815in}}%
\pgfpathlineto{\pgfqpoint{3.594252in}{2.678241in}}%
\pgfpathlineto{\pgfqpoint{3.599800in}{2.677215in}}%
\pgfpathlineto{\pgfqpoint{3.605347in}{2.675991in}}%
\pgfpathlineto{\pgfqpoint{3.610894in}{2.674954in}}%
\pgfpathlineto{\pgfqpoint{3.616441in}{2.674255in}}%
\pgfpathlineto{\pgfqpoint{3.621988in}{2.673509in}}%
\pgfpathlineto{\pgfqpoint{3.627535in}{2.672758in}}%
\pgfpathlineto{\pgfqpoint{3.633082in}{2.672233in}}%
\pgfpathlineto{\pgfqpoint{3.638629in}{2.672719in}}%
\pgfpathlineto{\pgfqpoint{3.644176in}{2.673238in}}%
\pgfpathlineto{\pgfqpoint{3.649723in}{2.672409in}}%
\pgfpathlineto{\pgfqpoint{3.655270in}{2.671623in}}%
\pgfpathlineto{\pgfqpoint{3.660818in}{2.670677in}}%
\pgfpathlineto{\pgfqpoint{3.666365in}{2.669558in}}%
\pgfpathlineto{\pgfqpoint{3.671912in}{2.668705in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{2.667657in}}%
\pgfpathlineto{\pgfqpoint{3.683006in}{2.666915in}}%
\pgfpathlineto{\pgfqpoint{3.688553in}{2.666503in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{2.666508in}}%
\pgfpathlineto{\pgfqpoint{3.699647in}{2.666221in}}%
\pgfpathlineto{\pgfqpoint{3.705194in}{2.666885in}}%
\pgfpathlineto{\pgfqpoint{3.710741in}{2.667897in}}%
\pgfpathlineto{\pgfqpoint{3.716289in}{2.667922in}}%
\pgfpathlineto{\pgfqpoint{3.721836in}{2.668721in}}%
\pgfpathlineto{\pgfqpoint{3.727383in}{2.668882in}}%
\pgfpathlineto{\pgfqpoint{3.732930in}{2.667581in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.666445in}}%
\pgfpathlineto{\pgfqpoint{3.744024in}{2.667387in}}%
\pgfpathlineto{\pgfqpoint{3.749571in}{2.668768in}}%
\pgfpathlineto{\pgfqpoint{3.755118in}{2.668734in}}%
\pgfpathlineto{\pgfqpoint{3.760665in}{2.670023in}}%
\pgfpathlineto{\pgfqpoint{3.766212in}{2.672071in}}%
\pgfpathlineto{\pgfqpoint{3.771759in}{2.671320in}}%
\pgfpathlineto{\pgfqpoint{3.777307in}{2.670616in}}%
\pgfpathlineto{\pgfqpoint{3.782854in}{2.669822in}}%
\pgfpathlineto{\pgfqpoint{3.788401in}{2.668653in}}%
\pgfpathlineto{\pgfqpoint{3.793948in}{2.667711in}}%
\pgfpathlineto{\pgfqpoint{3.799495in}{2.668417in}}%
\pgfpathlineto{\pgfqpoint{3.805042in}{2.669220in}}%
\pgfpathlineto{\pgfqpoint{3.810589in}{2.669120in}}%
\pgfpathlineto{\pgfqpoint{3.816136in}{2.668510in}}%
\pgfpathlineto{\pgfqpoint{3.821683in}{2.668042in}}%
\pgfpathlineto{\pgfqpoint{3.827230in}{2.667238in}}%
\pgfpathlineto{\pgfqpoint{3.832777in}{2.666712in}}%
\pgfpathlineto{\pgfqpoint{3.838325in}{2.665656in}}%
\pgfpathlineto{\pgfqpoint{3.843872in}{2.664581in}}%
\pgfpathlineto{\pgfqpoint{3.849419in}{2.663681in}}%
\pgfpathlineto{\pgfqpoint{3.854966in}{2.664999in}}%
\pgfpathlineto{\pgfqpoint{3.860513in}{2.666732in}}%
\pgfpathlineto{\pgfqpoint{3.866060in}{2.666268in}}%
\pgfpathlineto{\pgfqpoint{3.871607in}{2.665241in}}%
\pgfpathlineto{\pgfqpoint{3.877154in}{2.664338in}}%
\pgfpathlineto{\pgfqpoint{3.882701in}{2.663911in}}%
\pgfpathlineto{\pgfqpoint{3.888248in}{2.663825in}}%
\pgfpathlineto{\pgfqpoint{3.893796in}{2.663120in}}%
\pgfpathlineto{\pgfqpoint{3.899343in}{2.662292in}}%
\pgfpathlineto{\pgfqpoint{3.904890in}{2.661519in}}%
\pgfpathlineto{\pgfqpoint{3.910437in}{2.661007in}}%
\pgfpathlineto{\pgfqpoint{3.915984in}{2.660838in}}%
\pgfpathlineto{\pgfqpoint{3.921531in}{2.659643in}}%
\pgfpathlineto{\pgfqpoint{3.927078in}{2.658469in}}%
\pgfpathlineto{\pgfqpoint{3.932625in}{2.657517in}}%
\pgfpathlineto{\pgfqpoint{3.938172in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{3.943719in}{2.656369in}}%
\pgfpathlineto{\pgfqpoint{3.949266in}{2.655667in}}%
\pgfpathlineto{\pgfqpoint{3.954814in}{2.654939in}}%
\pgfpathlineto{\pgfqpoint{3.960361in}{2.655043in}}%
\pgfpathlineto{\pgfqpoint{3.965908in}{2.655590in}}%
\pgfpathlineto{\pgfqpoint{3.971455in}{2.655849in}}%
\pgfpathlineto{\pgfqpoint{3.977002in}{2.655135in}}%
\pgfpathlineto{\pgfqpoint{3.982549in}{2.654598in}}%
\pgfpathlineto{\pgfqpoint{3.988096in}{2.655287in}}%
\pgfpathlineto{\pgfqpoint{3.993643in}{2.656732in}}%
\pgfpathlineto{\pgfqpoint{3.999190in}{2.657439in}}%
\pgfpathlineto{\pgfqpoint{4.004737in}{2.657141in}}%
\pgfpathlineto{\pgfqpoint{4.010284in}{2.656887in}}%
\pgfpathlineto{\pgfqpoint{4.015832in}{2.655789in}}%
\pgfpathlineto{\pgfqpoint{4.021379in}{2.654660in}}%
\pgfpathlineto{\pgfqpoint{4.026926in}{2.653654in}}%
\pgfpathlineto{\pgfqpoint{4.032473in}{2.652867in}}%
\pgfpathlineto{\pgfqpoint{4.038020in}{2.651913in}}%
\pgfpathlineto{\pgfqpoint{4.043567in}{2.651308in}}%
\pgfpathlineto{\pgfqpoint{4.049114in}{2.650539in}}%
\pgfpathlineto{\pgfqpoint{4.054661in}{2.649930in}}%
\pgfpathlineto{\pgfqpoint{4.060208in}{2.649172in}}%
\pgfpathlineto{\pgfqpoint{4.065755in}{2.648551in}}%
\pgfpathlineto{\pgfqpoint{4.071303in}{2.648068in}}%
\pgfpathlineto{\pgfqpoint{4.076850in}{2.647521in}}%
\pgfpathlineto{\pgfqpoint{4.082397in}{2.647634in}}%
\pgfpathlineto{\pgfqpoint{4.087944in}{2.648221in}}%
\pgfpathlineto{\pgfqpoint{4.093491in}{2.648608in}}%
\pgfpathlineto{\pgfqpoint{4.099038in}{2.647530in}}%
\pgfpathlineto{\pgfqpoint{4.104585in}{2.646822in}}%
\pgfpathlineto{\pgfqpoint{4.110132in}{2.645654in}}%
\pgfpathlineto{\pgfqpoint{4.115679in}{2.644519in}}%
\pgfpathlineto{\pgfqpoint{4.121226in}{2.643715in}}%
\pgfpathlineto{\pgfqpoint{4.126773in}{2.642517in}}%
\pgfpathlineto{\pgfqpoint{4.132321in}{2.641250in}}%
\pgfpathlineto{\pgfqpoint{4.137868in}{2.641633in}}%
\pgfpathlineto{\pgfqpoint{4.143415in}{2.642924in}}%
\pgfpathlineto{\pgfqpoint{4.148962in}{2.643342in}}%
\pgfpathlineto{\pgfqpoint{4.154509in}{2.643450in}}%
\pgfpathlineto{\pgfqpoint{4.160056in}{2.643601in}}%
\pgfpathlineto{\pgfqpoint{4.165603in}{2.642205in}}%
\pgfpathlineto{\pgfqpoint{4.171150in}{2.640851in}}%
\pgfpathlineto{\pgfqpoint{4.176697in}{2.640716in}}%
\pgfpathlineto{\pgfqpoint{4.182244in}{2.641368in}}%
\pgfpathlineto{\pgfqpoint{4.187791in}{2.641655in}}%
\pgfpathlineto{\pgfqpoint{4.193339in}{2.640337in}}%
\pgfpathlineto{\pgfqpoint{4.198886in}{2.639014in}}%
\pgfpathlineto{\pgfqpoint{4.204433in}{2.639272in}}%
\pgfpathlineto{\pgfqpoint{4.209980in}{2.639917in}}%
\pgfpathlineto{\pgfqpoint{4.215527in}{2.640176in}}%
\pgfpathlineto{\pgfqpoint{4.221074in}{2.640379in}}%
\pgfpathlineto{\pgfqpoint{4.226621in}{2.641101in}}%
\pgfpathlineto{\pgfqpoint{4.232168in}{2.640375in}}%
\pgfpathlineto{\pgfqpoint{4.237715in}{2.639425in}}%
\pgfpathlineto{\pgfqpoint{4.243262in}{2.638262in}}%
\pgfpathlineto{\pgfqpoint{4.248810in}{2.637087in}}%
\pgfpathlineto{\pgfqpoint{4.254357in}{2.635826in}}%
\pgfpathlineto{\pgfqpoint{4.259904in}{2.636461in}}%
\pgfpathlineto{\pgfqpoint{4.265451in}{2.637886in}}%
\pgfpathlineto{\pgfqpoint{4.270998in}{2.638016in}}%
\pgfpathlineto{\pgfqpoint{4.276545in}{2.636583in}}%
\pgfpathlineto{\pgfqpoint{4.282092in}{2.635217in}}%
\pgfpathlineto{\pgfqpoint{4.287639in}{2.634554in}}%
\pgfpathlineto{\pgfqpoint{4.293186in}{2.634411in}}%
\pgfpathlineto{\pgfqpoint{4.298733in}{2.633758in}}%
\pgfpathlineto{\pgfqpoint{4.304280in}{2.632514in}}%
\pgfpathlineto{\pgfqpoint{4.309828in}{2.631413in}}%
\pgfpathlineto{\pgfqpoint{4.315375in}{2.630344in}}%
\pgfpathlineto{\pgfqpoint{4.320922in}{2.629535in}}%
\pgfpathlineto{\pgfqpoint{4.326469in}{2.629407in}}%
\pgfpathlineto{\pgfqpoint{4.332016in}{2.631507in}}%
\pgfpathlineto{\pgfqpoint{4.337563in}{2.632737in}}%
\pgfpathlineto{\pgfqpoint{4.343110in}{2.631545in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{2.630835in}}%
\pgfpathlineto{\pgfqpoint{4.354204in}{2.630320in}}%
\pgfpathlineto{\pgfqpoint{4.359751in}{2.629959in}}%
\pgfpathlineto{\pgfqpoint{4.365298in}{2.629337in}}%
\pgfpathlineto{\pgfqpoint{4.370846in}{2.627919in}}%
\pgfpathlineto{\pgfqpoint{4.376393in}{2.626407in}}%
\pgfpathlineto{\pgfqpoint{4.381940in}{2.625491in}}%
\pgfpathlineto{\pgfqpoint{4.387487in}{2.624404in}}%
\pgfpathlineto{\pgfqpoint{4.393034in}{2.623378in}}%
\pgfpathlineto{\pgfqpoint{4.398581in}{2.622585in}}%
\pgfpathlineto{\pgfqpoint{4.404128in}{2.621883in}}%
\pgfpathlineto{\pgfqpoint{4.409675in}{2.621353in}}%
\pgfpathlineto{\pgfqpoint{4.415222in}{2.620540in}}%
\pgfpathlineto{\pgfqpoint{4.420769in}{2.620795in}}%
\pgfpathlineto{\pgfqpoint{4.426317in}{2.622038in}}%
\pgfpathlineto{\pgfqpoint{4.431864in}{2.623095in}}%
\pgfpathlineto{\pgfqpoint{4.437411in}{2.622168in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{2.621416in}}%
\pgfpathlineto{\pgfqpoint{4.448505in}{2.620829in}}%
\pgfpathlineto{\pgfqpoint{4.454052in}{2.619868in}}%
\pgfpathlineto{\pgfqpoint{4.459599in}{2.619087in}}%
\pgfpathlineto{\pgfqpoint{4.465146in}{2.617885in}}%
\pgfpathlineto{\pgfqpoint{4.470693in}{2.616771in}}%
\pgfpathlineto{\pgfqpoint{4.476240in}{2.616280in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{2.616858in}}%
\pgfpathlineto{\pgfqpoint{4.487335in}{2.616670in}}%
\pgfpathlineto{\pgfqpoint{4.492882in}{2.615627in}}%
\pgfpathlineto{\pgfqpoint{4.498429in}{2.614770in}}%
\pgfpathlineto{\pgfqpoint{4.503976in}{2.615082in}}%
\pgfpathlineto{\pgfqpoint{4.509523in}{2.615764in}}%
\pgfpathlineto{\pgfqpoint{4.515070in}{2.615467in}}%
\pgfpathlineto{\pgfqpoint{4.520617in}{2.614024in}}%
\pgfpathlineto{\pgfqpoint{4.526164in}{2.612704in}}%
\pgfpathlineto{\pgfqpoint{4.531711in}{2.611319in}}%
\pgfpathlineto{\pgfqpoint{4.537258in}{2.609937in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{2.609302in}}%
\pgfpathlineto{\pgfqpoint{4.548353in}{2.609509in}}%
\pgfpathlineto{\pgfqpoint{4.553900in}{2.609377in}}%
\pgfpathlineto{\pgfqpoint{4.559447in}{2.607795in}}%
\pgfpathlineto{\pgfqpoint{4.564994in}{2.606400in}}%
\pgfpathlineto{\pgfqpoint{4.570541in}{2.605046in}}%
\pgfpathlineto{\pgfqpoint{4.576088in}{2.603540in}}%
\pgfpathlineto{\pgfqpoint{4.581635in}{2.602160in}}%
\pgfpathlineto{\pgfqpoint{4.587182in}{2.600593in}}%
\pgfpathlineto{\pgfqpoint{4.592729in}{2.599116in}}%
\pgfpathlineto{\pgfqpoint{4.598276in}{2.597749in}}%
\pgfpathlineto{\pgfqpoint{4.603823in}{2.596365in}}%
\pgfpathlineto{\pgfqpoint{4.609371in}{2.595091in}}%
\pgfpathlineto{\pgfqpoint{4.614918in}{2.594122in}}%
\pgfpathlineto{\pgfqpoint{4.620465in}{2.593553in}}%
\pgfpathlineto{\pgfqpoint{4.626012in}{2.592963in}}%
\pgfpathlineto{\pgfqpoint{4.631559in}{2.592661in}}%
\pgfpathlineto{\pgfqpoint{4.637106in}{2.591610in}}%
\pgfpathlineto{\pgfqpoint{4.642653in}{2.589928in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{2.588359in}}%
\pgfpathlineto{\pgfqpoint{4.653747in}{2.587231in}}%
\pgfpathlineto{\pgfqpoint{4.659294in}{2.586219in}}%
\pgfpathlineto{\pgfqpoint{4.664842in}{2.585925in}}%
\pgfpathlineto{\pgfqpoint{4.670389in}{2.588092in}}%
\pgfpathlineto{\pgfqpoint{4.675936in}{2.589892in}}%
\pgfpathlineto{\pgfqpoint{4.681483in}{2.588748in}}%
\pgfpathlineto{\pgfqpoint{4.687030in}{2.587557in}}%
\pgfpathlineto{\pgfqpoint{4.692577in}{2.586246in}}%
\pgfpathlineto{\pgfqpoint{4.698124in}{2.587733in}}%
\pgfpathlineto{\pgfqpoint{4.703671in}{2.588656in}}%
\pgfpathlineto{\pgfqpoint{4.709218in}{2.587127in}}%
\pgfpathlineto{\pgfqpoint{4.714765in}{2.585391in}}%
\pgfpathlineto{\pgfqpoint{4.720312in}{2.585365in}}%
\pgfpathlineto{\pgfqpoint{4.725860in}{2.586506in}}%
\pgfpathlineto{\pgfqpoint{4.731407in}{2.586607in}}%
\pgfpathlineto{\pgfqpoint{4.736954in}{2.584972in}}%
\pgfpathlineto{\pgfqpoint{4.742501in}{2.583212in}}%
\pgfpathlineto{\pgfqpoint{4.748048in}{2.583965in}}%
\pgfpathlineto{\pgfqpoint{4.753595in}{2.584671in}}%
\pgfpathlineto{\pgfqpoint{4.759142in}{2.584310in}}%
\pgfpathlineto{\pgfqpoint{4.764689in}{2.582662in}}%
\pgfpathlineto{\pgfqpoint{4.770236in}{2.581218in}}%
\pgfpathlineto{\pgfqpoint{4.775783in}{2.579631in}}%
\pgfpathlineto{\pgfqpoint{4.781330in}{2.577874in}}%
\pgfpathlineto{\pgfqpoint{4.786878in}{2.576359in}}%
\pgfpathlineto{\pgfqpoint{4.792425in}{2.575046in}}%
\pgfpathlineto{\pgfqpoint{4.797972in}{2.574307in}}%
\pgfpathlineto{\pgfqpoint{4.803519in}{2.572625in}}%
\pgfpathlineto{\pgfqpoint{4.809066in}{2.571273in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{2.571125in}}%
\pgfpathlineto{\pgfqpoint{4.820160in}{2.571854in}}%
\pgfpathlineto{\pgfqpoint{4.825707in}{2.572055in}}%
\pgfpathlineto{\pgfqpoint{4.831254in}{2.570395in}}%
\pgfpathlineto{\pgfqpoint{4.836801in}{2.568824in}}%
\pgfpathlineto{\pgfqpoint{4.842349in}{2.567392in}}%
\pgfpathlineto{\pgfqpoint{4.847896in}{2.566547in}}%
\pgfpathlineto{\pgfqpoint{4.853443in}{2.565438in}}%
\pgfpathlineto{\pgfqpoint{4.858990in}{2.563599in}}%
\pgfpathlineto{\pgfqpoint{4.864537in}{2.562199in}}%
\pgfpathlineto{\pgfqpoint{4.870084in}{2.560867in}}%
\pgfpathlineto{\pgfqpoint{4.875631in}{2.558978in}}%
\pgfpathlineto{\pgfqpoint{4.881178in}{2.557287in}}%
\pgfpathlineto{\pgfqpoint{4.886725in}{2.559693in}}%
\pgfpathlineto{\pgfqpoint{4.892272in}{2.562068in}}%
\pgfpathlineto{\pgfqpoint{4.897819in}{2.560365in}}%
\pgfpathlineto{\pgfqpoint{4.903367in}{2.559377in}}%
\pgfpathlineto{\pgfqpoint{4.908914in}{2.559467in}}%
\pgfpathlineto{\pgfqpoint{4.914461in}{2.560470in}}%
\pgfpathlineto{\pgfqpoint{4.920008in}{2.560898in}}%
\pgfpathlineto{\pgfqpoint{4.925555in}{2.559108in}}%
\pgfpathlineto{\pgfqpoint{4.931102in}{2.557326in}}%
\pgfpathlineto{\pgfqpoint{4.936649in}{2.555825in}}%
\pgfpathlineto{\pgfqpoint{4.942196in}{2.556924in}}%
\pgfpathlineto{\pgfqpoint{4.947743in}{2.557570in}}%
\pgfpathlineto{\pgfqpoint{4.953290in}{2.556029in}}%
\pgfpathlineto{\pgfqpoint{4.958837in}{2.554613in}}%
\pgfpathlineto{\pgfqpoint{4.964385in}{2.555118in}}%
\pgfpathlineto{\pgfqpoint{4.969932in}{2.556660in}}%
\pgfpathlineto{\pgfqpoint{4.975479in}{2.557034in}}%
\pgfpathlineto{\pgfqpoint{4.981026in}{2.555191in}}%
\pgfpathlineto{\pgfqpoint{4.986573in}{2.553948in}}%
\pgfpathlineto{\pgfqpoint{4.992120in}{2.552219in}}%
\pgfpathlineto{\pgfqpoint{4.997667in}{2.550309in}}%
\pgfpathlineto{\pgfqpoint{5.003214in}{2.548431in}}%
\pgfpathlineto{\pgfqpoint{5.008761in}{2.547260in}}%
\pgfpathlineto{\pgfqpoint{5.014308in}{2.546141in}}%
\pgfpathlineto{\pgfqpoint{5.019856in}{2.544402in}}%
\pgfpathlineto{\pgfqpoint{5.025403in}{2.543455in}}%
\pgfpathlineto{\pgfqpoint{5.030950in}{2.543511in}}%
\pgfpathlineto{\pgfqpoint{5.036497in}{2.544320in}}%
\pgfpathlineto{\pgfqpoint{5.042044in}{2.544941in}}%
\pgfpathlineto{\pgfqpoint{5.047591in}{2.543806in}}%
\pgfpathlineto{\pgfqpoint{5.053138in}{2.542706in}}%
\pgfpathlineto{\pgfqpoint{5.058685in}{2.541933in}}%
\pgfpathlineto{\pgfqpoint{5.064232in}{2.540802in}}%
\pgfpathlineto{\pgfqpoint{5.069779in}{2.539620in}}%
\pgfpathlineto{\pgfqpoint{5.075326in}{2.540375in}}%
\pgfpathlineto{\pgfqpoint{5.080874in}{2.541461in}}%
\pgfpathlineto{\pgfqpoint{5.086421in}{2.540495in}}%
\pgfpathlineto{\pgfqpoint{5.091968in}{2.538384in}}%
\pgfpathlineto{\pgfqpoint{5.097515in}{2.536896in}}%
\pgfpathlineto{\pgfqpoint{5.103062in}{2.534724in}}%
\pgfpathlineto{\pgfqpoint{5.108609in}{2.532625in}}%
\pgfpathlineto{\pgfqpoint{5.114156in}{2.531268in}}%
\pgfpathlineto{\pgfqpoint{5.119703in}{2.531024in}}%
\pgfpathlineto{\pgfqpoint{5.125250in}{2.530237in}}%
\pgfpathlineto{\pgfqpoint{5.130797in}{2.529166in}}%
\pgfpathlineto{\pgfqpoint{5.136344in}{2.528315in}}%
\pgfpathlineto{\pgfqpoint{5.141892in}{2.528760in}}%
\pgfpathlineto{\pgfqpoint{5.147439in}{2.529927in}}%
\pgfpathlineto{\pgfqpoint{5.152986in}{2.531301in}}%
\pgfpathlineto{\pgfqpoint{5.158533in}{2.533522in}}%
\pgfpathlineto{\pgfqpoint{5.164080in}{2.535195in}}%
\pgfpathlineto{\pgfqpoint{5.169627in}{2.533777in}}%
\pgfpathlineto{\pgfqpoint{5.175174in}{2.532395in}}%
\pgfpathlineto{\pgfqpoint{5.180721in}{2.531732in}}%
\pgfpathlineto{\pgfqpoint{5.186268in}{2.531950in}}%
\pgfpathlineto{\pgfqpoint{5.191815in}{2.531850in}}%
\pgfpathlineto{\pgfqpoint{5.197363in}{2.529738in}}%
\pgfpathlineto{\pgfqpoint{5.202910in}{2.527619in}}%
\pgfpathlineto{\pgfqpoint{5.208457in}{2.528022in}}%
\pgfpathlineto{\pgfqpoint{5.214004in}{2.529214in}}%
\pgfpathlineto{\pgfqpoint{5.219551in}{2.529123in}}%
\pgfpathlineto{\pgfqpoint{5.225098in}{2.527091in}}%
\pgfpathlineto{\pgfqpoint{5.230645in}{2.525098in}}%
\pgfpathlineto{\pgfqpoint{5.236192in}{2.523129in}}%
\pgfpathlineto{\pgfqpoint{5.241739in}{2.520978in}}%
\pgfpathlineto{\pgfqpoint{5.247286in}{2.519301in}}%
\pgfpathlineto{\pgfqpoint{5.252833in}{2.518171in}}%
\pgfpathlineto{\pgfqpoint{5.258381in}{2.517114in}}%
\pgfpathlineto{\pgfqpoint{5.263928in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{5.269475in}{2.519974in}}%
\pgfpathlineto{\pgfqpoint{5.275022in}{2.519556in}}%
\pgfpathlineto{\pgfqpoint{5.280569in}{2.517262in}}%
\pgfpathlineto{\pgfqpoint{5.286116in}{2.515206in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{2.513085in}}%
\pgfpathlineto{\pgfqpoint{5.297210in}{2.511553in}}%
\pgfpathlineto{\pgfqpoint{5.302757in}{2.510172in}}%
\pgfpathlineto{\pgfqpoint{5.308304in}{2.509109in}}%
\pgfpathlineto{\pgfqpoint{5.313851in}{2.507887in}}%
\pgfpathlineto{\pgfqpoint{5.319399in}{2.505938in}}%
\pgfpathlineto{\pgfqpoint{5.324946in}{2.504187in}}%
\pgfpathlineto{\pgfqpoint{5.330493in}{2.501920in}}%
\pgfpathlineto{\pgfqpoint{5.336040in}{2.499451in}}%
\pgfpathlineto{\pgfqpoint{5.341587in}{2.497486in}}%
\pgfpathlineto{\pgfqpoint{5.347134in}{2.496247in}}%
\pgfpathlineto{\pgfqpoint{5.352681in}{2.495916in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{2.493800in}}%
\pgfpathlineto{\pgfqpoint{5.363775in}{2.491734in}}%
\pgfpathlineto{\pgfqpoint{5.369322in}{2.490264in}}%
\pgfpathlineto{\pgfqpoint{5.374870in}{2.488909in}}%
\pgfpathlineto{\pgfqpoint{5.380417in}{2.487706in}}%
\pgfpathlineto{\pgfqpoint{5.385964in}{2.486028in}}%
\pgfpathlineto{\pgfqpoint{5.391511in}{2.484605in}}%
\pgfpathlineto{\pgfqpoint{5.397058in}{2.482903in}}%
\pgfpathlineto{\pgfqpoint{5.402605in}{2.480478in}}%
\pgfpathlineto{\pgfqpoint{5.408152in}{2.478120in}}%
\pgfpathlineto{\pgfqpoint{5.413699in}{2.479140in}}%
\pgfpathlineto{\pgfqpoint{5.419246in}{2.481186in}}%
\pgfpathlineto{\pgfqpoint{5.424793in}{2.480154in}}%
\pgfpathlineto{\pgfqpoint{5.430340in}{2.477701in}}%
\pgfpathlineto{\pgfqpoint{5.435888in}{2.475127in}}%
\pgfpathlineto{\pgfqpoint{5.441435in}{2.473208in}}%
\pgfpathlineto{\pgfqpoint{5.446982in}{2.471939in}}%
\pgfpathlineto{\pgfqpoint{5.452529in}{2.470020in}}%
\pgfpathlineto{\pgfqpoint{5.458076in}{2.467354in}}%
\pgfpathlineto{\pgfqpoint{5.463623in}{2.464719in}}%
\pgfpathlineto{\pgfqpoint{5.469170in}{2.461909in}}%
\pgfpathlineto{\pgfqpoint{5.474717in}{2.459518in}}%
\pgfpathlineto{\pgfqpoint{5.480264in}{2.457850in}}%
\pgfpathlineto{\pgfqpoint{5.485811in}{2.455522in}}%
\pgfpathlineto{\pgfqpoint{5.485811in}{2.668879in}}%
\pgfpathlineto{\pgfqpoint{5.485811in}{2.668879in}}%
\pgfpathlineto{\pgfqpoint{5.480264in}{2.667951in}}%
\pgfpathlineto{\pgfqpoint{5.474717in}{2.666874in}}%
\pgfpathlineto{\pgfqpoint{5.469170in}{2.665832in}}%
\pgfpathlineto{\pgfqpoint{5.463623in}{2.664659in}}%
\pgfpathlineto{\pgfqpoint{5.458076in}{2.664196in}}%
\pgfpathlineto{\pgfqpoint{5.452529in}{2.663259in}}%
\pgfpathlineto{\pgfqpoint{5.446982in}{2.663116in}}%
\pgfpathlineto{\pgfqpoint{5.441435in}{2.664197in}}%
\pgfpathlineto{\pgfqpoint{5.435888in}{2.665412in}}%
\pgfpathlineto{\pgfqpoint{5.430340in}{2.666568in}}%
\pgfpathlineto{\pgfqpoint{5.424793in}{2.667797in}}%
\pgfpathlineto{\pgfqpoint{5.419246in}{2.668299in}}%
\pgfpathlineto{\pgfqpoint{5.413699in}{2.667849in}}%
\pgfpathlineto{\pgfqpoint{5.408152in}{2.667335in}}%
\pgfpathlineto{\pgfqpoint{5.402605in}{2.667946in}}%
\pgfpathlineto{\pgfqpoint{5.397058in}{2.668747in}}%
\pgfpathlineto{\pgfqpoint{5.391511in}{2.669893in}}%
\pgfpathlineto{\pgfqpoint{5.385964in}{2.671085in}}%
\pgfpathlineto{\pgfqpoint{5.380417in}{2.672164in}}%
\pgfpathlineto{\pgfqpoint{5.374870in}{2.673119in}}%
\pgfpathlineto{\pgfqpoint{5.369322in}{2.673900in}}%
\pgfpathlineto{\pgfqpoint{5.363775in}{2.673756in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{2.672706in}}%
\pgfpathlineto{\pgfqpoint{5.352681in}{2.671932in}}%
\pgfpathlineto{\pgfqpoint{5.347134in}{2.673167in}}%
\pgfpathlineto{\pgfqpoint{5.341587in}{2.674320in}}%
\pgfpathlineto{\pgfqpoint{5.336040in}{2.675069in}}%
\pgfpathlineto{\pgfqpoint{5.330493in}{2.676125in}}%
\pgfpathlineto{\pgfqpoint{5.324946in}{2.677034in}}%
\pgfpathlineto{\pgfqpoint{5.319399in}{2.678010in}}%
\pgfpathlineto{\pgfqpoint{5.313851in}{2.678787in}}%
\pgfpathlineto{\pgfqpoint{5.308304in}{2.679185in}}%
\pgfpathlineto{\pgfqpoint{5.302757in}{2.679959in}}%
\pgfpathlineto{\pgfqpoint{5.297210in}{2.680766in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{2.681541in}}%
\pgfpathlineto{\pgfqpoint{5.286116in}{2.682621in}}%
\pgfpathlineto{\pgfqpoint{5.280569in}{2.683597in}}%
\pgfpathlineto{\pgfqpoint{5.275022in}{2.684605in}}%
\pgfpathlineto{\pgfqpoint{5.269475in}{2.685032in}}%
\pgfpathlineto{\pgfqpoint{5.263928in}{2.684583in}}%
\pgfpathlineto{\pgfqpoint{5.258381in}{2.684655in}}%
\pgfpathlineto{\pgfqpoint{5.252833in}{2.685635in}}%
\pgfpathlineto{\pgfqpoint{5.247286in}{2.686838in}}%
\pgfpathlineto{\pgfqpoint{5.241739in}{2.686918in}}%
\pgfpathlineto{\pgfqpoint{5.236192in}{2.686319in}}%
\pgfpathlineto{\pgfqpoint{5.230645in}{2.686035in}}%
\pgfpathlineto{\pgfqpoint{5.225098in}{2.687098in}}%
\pgfpathlineto{\pgfqpoint{5.219551in}{2.688142in}}%
\pgfpathlineto{\pgfqpoint{5.214004in}{2.689033in}}%
\pgfpathlineto{\pgfqpoint{5.208457in}{2.690077in}}%
\pgfpathlineto{\pgfqpoint{5.202910in}{2.690920in}}%
\pgfpathlineto{\pgfqpoint{5.197363in}{2.691469in}}%
\pgfpathlineto{\pgfqpoint{5.191815in}{2.692394in}}%
\pgfpathlineto{\pgfqpoint{5.186268in}{2.693320in}}%
\pgfpathlineto{\pgfqpoint{5.180721in}{2.694388in}}%
\pgfpathlineto{\pgfqpoint{5.175174in}{2.695359in}}%
\pgfpathlineto{\pgfqpoint{5.169627in}{2.696441in}}%
\pgfpathlineto{\pgfqpoint{5.164080in}{2.697598in}}%
\pgfpathlineto{\pgfqpoint{5.158533in}{2.697837in}}%
\pgfpathlineto{\pgfqpoint{5.152986in}{2.697920in}}%
\pgfpathlineto{\pgfqpoint{5.147439in}{2.698515in}}%
\pgfpathlineto{\pgfqpoint{5.141892in}{2.699476in}}%
\pgfpathlineto{\pgfqpoint{5.136344in}{2.700519in}}%
\pgfpathlineto{\pgfqpoint{5.130797in}{2.701404in}}%
\pgfpathlineto{\pgfqpoint{5.125250in}{2.702369in}}%
\pgfpathlineto{\pgfqpoint{5.119703in}{2.703208in}}%
\pgfpathlineto{\pgfqpoint{5.114156in}{2.704247in}}%
\pgfpathlineto{\pgfqpoint{5.108609in}{2.705216in}}%
\pgfpathlineto{\pgfqpoint{5.103062in}{2.706281in}}%
\pgfpathlineto{\pgfqpoint{5.097515in}{2.707315in}}%
\pgfpathlineto{\pgfqpoint{5.091968in}{2.708232in}}%
\pgfpathlineto{\pgfqpoint{5.086421in}{2.709242in}}%
\pgfpathlineto{\pgfqpoint{5.080874in}{2.710030in}}%
\pgfpathlineto{\pgfqpoint{5.075326in}{2.710662in}}%
\pgfpathlineto{\pgfqpoint{5.069779in}{2.711679in}}%
\pgfpathlineto{\pgfqpoint{5.064232in}{2.712533in}}%
\pgfpathlineto{\pgfqpoint{5.058685in}{2.713453in}}%
\pgfpathlineto{\pgfqpoint{5.053138in}{2.714301in}}%
\pgfpathlineto{\pgfqpoint{5.047591in}{2.714690in}}%
\pgfpathlineto{\pgfqpoint{5.042044in}{2.715175in}}%
\pgfpathlineto{\pgfqpoint{5.036497in}{2.714316in}}%
\pgfpathlineto{\pgfqpoint{5.030950in}{2.713284in}}%
\pgfpathlineto{\pgfqpoint{5.025403in}{2.713193in}}%
\pgfpathlineto{\pgfqpoint{5.019856in}{2.713724in}}%
\pgfpathlineto{\pgfqpoint{5.014308in}{2.714286in}}%
\pgfpathlineto{\pgfqpoint{5.008761in}{2.714386in}}%
\pgfpathlineto{\pgfqpoint{5.003214in}{2.714669in}}%
\pgfpathlineto{\pgfqpoint{4.997667in}{2.715479in}}%
\pgfpathlineto{\pgfqpoint{4.992120in}{2.716507in}}%
\pgfpathlineto{\pgfqpoint{4.986573in}{2.717430in}}%
\pgfpathlineto{\pgfqpoint{4.981026in}{2.717835in}}%
\pgfpathlineto{\pgfqpoint{4.975479in}{2.718307in}}%
\pgfpathlineto{\pgfqpoint{4.969932in}{2.719138in}}%
\pgfpathlineto{\pgfqpoint{4.964385in}{2.720025in}}%
\pgfpathlineto{\pgfqpoint{4.958837in}{2.720779in}}%
\pgfpathlineto{\pgfqpoint{4.953290in}{2.720983in}}%
\pgfpathlineto{\pgfqpoint{4.947743in}{2.721562in}}%
\pgfpathlineto{\pgfqpoint{4.942196in}{2.722173in}}%
\pgfpathlineto{\pgfqpoint{4.936649in}{2.722725in}}%
\pgfpathlineto{\pgfqpoint{4.931102in}{2.723271in}}%
\pgfpathlineto{\pgfqpoint{4.925555in}{2.723849in}}%
\pgfpathlineto{\pgfqpoint{4.920008in}{2.724559in}}%
\pgfpathlineto{\pgfqpoint{4.914461in}{2.723985in}}%
\pgfpathlineto{\pgfqpoint{4.908914in}{2.723135in}}%
\pgfpathlineto{\pgfqpoint{4.903367in}{2.723581in}}%
\pgfpathlineto{\pgfqpoint{4.897819in}{2.724303in}}%
\pgfpathlineto{\pgfqpoint{4.892272in}{2.725021in}}%
\pgfpathlineto{\pgfqpoint{4.886725in}{2.725530in}}%
\pgfpathlineto{\pgfqpoint{4.881178in}{2.726026in}}%
\pgfpathlineto{\pgfqpoint{4.875631in}{2.726109in}}%
\pgfpathlineto{\pgfqpoint{4.870084in}{2.725727in}}%
\pgfpathlineto{\pgfqpoint{4.864537in}{2.725325in}}%
\pgfpathlineto{\pgfqpoint{4.858990in}{2.726122in}}%
\pgfpathlineto{\pgfqpoint{4.853443in}{2.726992in}}%
\pgfpathlineto{\pgfqpoint{4.847896in}{2.727912in}}%
\pgfpathlineto{\pgfqpoint{4.842349in}{2.728828in}}%
\pgfpathlineto{\pgfqpoint{4.836801in}{2.729685in}}%
\pgfpathlineto{\pgfqpoint{4.831254in}{2.730415in}}%
\pgfpathlineto{\pgfqpoint{4.825707in}{2.731162in}}%
\pgfpathlineto{\pgfqpoint{4.820160in}{2.731859in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{2.732740in}}%
\pgfpathlineto{\pgfqpoint{4.809066in}{2.733515in}}%
\pgfpathlineto{\pgfqpoint{4.803519in}{2.734002in}}%
\pgfpathlineto{\pgfqpoint{4.797972in}{2.734517in}}%
\pgfpathlineto{\pgfqpoint{4.792425in}{2.734789in}}%
\pgfpathlineto{\pgfqpoint{4.786878in}{2.735003in}}%
\pgfpathlineto{\pgfqpoint{4.781330in}{2.734998in}}%
\pgfpathlineto{\pgfqpoint{4.775783in}{2.734203in}}%
\pgfpathlineto{\pgfqpoint{4.770236in}{2.733731in}}%
\pgfpathlineto{\pgfqpoint{4.764689in}{2.734044in}}%
\pgfpathlineto{\pgfqpoint{4.759142in}{2.734364in}}%
\pgfpathlineto{\pgfqpoint{4.753595in}{2.734070in}}%
\pgfpathlineto{\pgfqpoint{4.748048in}{2.733045in}}%
\pgfpathlineto{\pgfqpoint{4.742501in}{2.732726in}}%
\pgfpathlineto{\pgfqpoint{4.736954in}{2.733636in}}%
\pgfpathlineto{\pgfqpoint{4.731407in}{2.734510in}}%
\pgfpathlineto{\pgfqpoint{4.725860in}{2.735431in}}%
\pgfpathlineto{\pgfqpoint{4.720312in}{2.736345in}}%
\pgfpathlineto{\pgfqpoint{4.714765in}{2.737143in}}%
\pgfpathlineto{\pgfqpoint{4.709218in}{2.737589in}}%
\pgfpathlineto{\pgfqpoint{4.703671in}{2.738029in}}%
\pgfpathlineto{\pgfqpoint{4.698124in}{2.738848in}}%
\pgfpathlineto{\pgfqpoint{4.692577in}{2.739719in}}%
\pgfpathlineto{\pgfqpoint{4.687030in}{2.740384in}}%
\pgfpathlineto{\pgfqpoint{4.681483in}{2.740895in}}%
\pgfpathlineto{\pgfqpoint{4.675936in}{2.741665in}}%
\pgfpathlineto{\pgfqpoint{4.670389in}{2.741081in}}%
\pgfpathlineto{\pgfqpoint{4.664842in}{2.740431in}}%
\pgfpathlineto{\pgfqpoint{4.659294in}{2.740411in}}%
\pgfpathlineto{\pgfqpoint{4.653747in}{2.740932in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{2.741455in}}%
\pgfpathlineto{\pgfqpoint{4.642653in}{2.741549in}}%
\pgfpathlineto{\pgfqpoint{4.637106in}{2.741595in}}%
\pgfpathlineto{\pgfqpoint{4.631559in}{2.741966in}}%
\pgfpathlineto{\pgfqpoint{4.626012in}{2.742419in}}%
\pgfpathlineto{\pgfqpoint{4.620465in}{2.742912in}}%
\pgfpathlineto{\pgfqpoint{4.614918in}{2.743020in}}%
\pgfpathlineto{\pgfqpoint{4.609371in}{2.743129in}}%
\pgfpathlineto{\pgfqpoint{4.603823in}{2.743695in}}%
\pgfpathlineto{\pgfqpoint{4.598276in}{2.744535in}}%
\pgfpathlineto{\pgfqpoint{4.592729in}{2.745263in}}%
\pgfpathlineto{\pgfqpoint{4.587182in}{2.746080in}}%
\pgfpathlineto{\pgfqpoint{4.581635in}{2.746825in}}%
\pgfpathlineto{\pgfqpoint{4.576088in}{2.747291in}}%
\pgfpathlineto{\pgfqpoint{4.570541in}{2.747716in}}%
\pgfpathlineto{\pgfqpoint{4.564994in}{2.748092in}}%
\pgfpathlineto{\pgfqpoint{4.559447in}{2.747808in}}%
\pgfpathlineto{\pgfqpoint{4.553900in}{2.747534in}}%
\pgfpathlineto{\pgfqpoint{4.548353in}{2.748298in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{2.749080in}}%
\pgfpathlineto{\pgfqpoint{4.537258in}{2.749319in}}%
\pgfpathlineto{\pgfqpoint{4.531711in}{2.748848in}}%
\pgfpathlineto{\pgfqpoint{4.526164in}{2.748290in}}%
\pgfpathlineto{\pgfqpoint{4.520617in}{2.747765in}}%
\pgfpathlineto{\pgfqpoint{4.515070in}{2.747230in}}%
\pgfpathlineto{\pgfqpoint{4.509523in}{2.746940in}}%
\pgfpathlineto{\pgfqpoint{4.503976in}{2.747056in}}%
\pgfpathlineto{\pgfqpoint{4.498429in}{2.747455in}}%
\pgfpathlineto{\pgfqpoint{4.492882in}{2.747735in}}%
\pgfpathlineto{\pgfqpoint{4.487335in}{2.748267in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{2.747963in}}%
\pgfpathlineto{\pgfqpoint{4.476240in}{2.747089in}}%
\pgfpathlineto{\pgfqpoint{4.470693in}{2.746709in}}%
\pgfpathlineto{\pgfqpoint{4.465146in}{2.747554in}}%
\pgfpathlineto{\pgfqpoint{4.459599in}{2.748402in}}%
\pgfpathlineto{\pgfqpoint{4.454052in}{2.748117in}}%
\pgfpathlineto{\pgfqpoint{4.448505in}{2.747512in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{2.747201in}}%
\pgfpathlineto{\pgfqpoint{4.437411in}{2.747527in}}%
\pgfpathlineto{\pgfqpoint{4.431864in}{2.748033in}}%
\pgfpathlineto{\pgfqpoint{4.426317in}{2.748514in}}%
\pgfpathlineto{\pgfqpoint{4.420769in}{2.748912in}}%
\pgfpathlineto{\pgfqpoint{4.415222in}{2.749052in}}%
\pgfpathlineto{\pgfqpoint{4.409675in}{2.748074in}}%
\pgfpathlineto{\pgfqpoint{4.404128in}{2.747560in}}%
\pgfpathlineto{\pgfqpoint{4.398581in}{2.747616in}}%
\pgfpathlineto{\pgfqpoint{4.393034in}{2.747925in}}%
\pgfpathlineto{\pgfqpoint{4.387487in}{2.748119in}}%
\pgfpathlineto{\pgfqpoint{4.381940in}{2.748345in}}%
\pgfpathlineto{\pgfqpoint{4.376393in}{2.748875in}}%
\pgfpathlineto{\pgfqpoint{4.370846in}{2.749412in}}%
\pgfpathlineto{\pgfqpoint{4.365298in}{2.749999in}}%
\pgfpathlineto{\pgfqpoint{4.359751in}{2.749741in}}%
\pgfpathlineto{\pgfqpoint{4.354204in}{2.748777in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{2.747951in}}%
\pgfpathlineto{\pgfqpoint{4.343110in}{2.747488in}}%
\pgfpathlineto{\pgfqpoint{4.337563in}{2.747204in}}%
\pgfpathlineto{\pgfqpoint{4.332016in}{2.747956in}}%
\pgfpathlineto{\pgfqpoint{4.326469in}{2.748765in}}%
\pgfpathlineto{\pgfqpoint{4.320922in}{2.749234in}}%
\pgfpathlineto{\pgfqpoint{4.315375in}{2.748786in}}%
\pgfpathlineto{\pgfqpoint{4.309828in}{2.748479in}}%
\pgfpathlineto{\pgfqpoint{4.304280in}{2.748844in}}%
\pgfpathlineto{\pgfqpoint{4.298733in}{2.749167in}}%
\pgfpathlineto{\pgfqpoint{4.293186in}{2.749165in}}%
\pgfpathlineto{\pgfqpoint{4.287639in}{2.748628in}}%
\pgfpathlineto{\pgfqpoint{4.282092in}{2.748164in}}%
\pgfpathlineto{\pgfqpoint{4.276545in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.270998in}{2.749233in}}%
\pgfpathlineto{\pgfqpoint{4.265451in}{2.749833in}}%
\pgfpathlineto{\pgfqpoint{4.259904in}{2.750247in}}%
\pgfpathlineto{\pgfqpoint{4.254357in}{2.750485in}}%
\pgfpathlineto{\pgfqpoint{4.248810in}{2.751023in}}%
\pgfpathlineto{\pgfqpoint{4.243262in}{2.751696in}}%
\pgfpathlineto{\pgfqpoint{4.237715in}{2.752025in}}%
\pgfpathlineto{\pgfqpoint{4.232168in}{2.752460in}}%
\pgfpathlineto{\pgfqpoint{4.226621in}{2.752912in}}%
\pgfpathlineto{\pgfqpoint{4.221074in}{2.753413in}}%
\pgfpathlineto{\pgfqpoint{4.215527in}{2.753913in}}%
\pgfpathlineto{\pgfqpoint{4.209980in}{2.753719in}}%
\pgfpathlineto{\pgfqpoint{4.204433in}{2.753375in}}%
\pgfpathlineto{\pgfqpoint{4.198886in}{2.752948in}}%
\pgfpathlineto{\pgfqpoint{4.193339in}{2.752110in}}%
\pgfpathlineto{\pgfqpoint{4.187791in}{2.751389in}}%
\pgfpathlineto{\pgfqpoint{4.182244in}{2.751233in}}%
\pgfpathlineto{\pgfqpoint{4.176697in}{2.751126in}}%
\pgfpathlineto{\pgfqpoint{4.171150in}{2.751562in}}%
\pgfpathlineto{\pgfqpoint{4.165603in}{2.752068in}}%
\pgfpathlineto{\pgfqpoint{4.160056in}{2.752782in}}%
\pgfpathlineto{\pgfqpoint{4.154509in}{2.751687in}}%
\pgfpathlineto{\pgfqpoint{4.148962in}{2.750600in}}%
\pgfpathlineto{\pgfqpoint{4.143415in}{2.750849in}}%
\pgfpathlineto{\pgfqpoint{4.137868in}{2.751639in}}%
\pgfpathlineto{\pgfqpoint{4.132321in}{2.752432in}}%
\pgfpathlineto{\pgfqpoint{4.126773in}{2.753249in}}%
\pgfpathlineto{\pgfqpoint{4.121226in}{2.754117in}}%
\pgfpathlineto{\pgfqpoint{4.115679in}{2.754671in}}%
\pgfpathlineto{\pgfqpoint{4.110132in}{2.754997in}}%
\pgfpathlineto{\pgfqpoint{4.104585in}{2.755751in}}%
\pgfpathlineto{\pgfqpoint{4.099038in}{2.756553in}}%
\pgfpathlineto{\pgfqpoint{4.093491in}{2.757323in}}%
\pgfpathlineto{\pgfqpoint{4.087944in}{2.757255in}}%
\pgfpathlineto{\pgfqpoint{4.082397in}{2.756864in}}%
\pgfpathlineto{\pgfqpoint{4.076850in}{2.756405in}}%
\pgfpathlineto{\pgfqpoint{4.071303in}{2.755448in}}%
\pgfpathlineto{\pgfqpoint{4.065755in}{2.754787in}}%
\pgfpathlineto{\pgfqpoint{4.060208in}{2.754371in}}%
\pgfpathlineto{\pgfqpoint{4.054661in}{2.753596in}}%
\pgfpathlineto{\pgfqpoint{4.049114in}{2.753389in}}%
\pgfpathlineto{\pgfqpoint{4.043567in}{2.753761in}}%
\pgfpathlineto{\pgfqpoint{4.038020in}{2.754315in}}%
\pgfpathlineto{\pgfqpoint{4.032473in}{2.753725in}}%
\pgfpathlineto{\pgfqpoint{4.026926in}{2.753584in}}%
\pgfpathlineto{\pgfqpoint{4.021379in}{2.754233in}}%
\pgfpathlineto{\pgfqpoint{4.015832in}{2.755048in}}%
\pgfpathlineto{\pgfqpoint{4.010284in}{2.755775in}}%
\pgfpathlineto{\pgfqpoint{4.004737in}{2.755848in}}%
\pgfpathlineto{\pgfqpoint{3.999190in}{2.756603in}}%
\pgfpathlineto{\pgfqpoint{3.993643in}{2.756320in}}%
\pgfpathlineto{\pgfqpoint{3.988096in}{2.756060in}}%
\pgfpathlineto{\pgfqpoint{3.982549in}{2.756309in}}%
\pgfpathlineto{\pgfqpoint{3.977002in}{2.756573in}}%
\pgfpathlineto{\pgfqpoint{3.971455in}{2.756736in}}%
\pgfpathlineto{\pgfqpoint{3.965908in}{2.757500in}}%
\pgfpathlineto{\pgfqpoint{3.960361in}{2.758244in}}%
\pgfpathlineto{\pgfqpoint{3.954814in}{2.758625in}}%
\pgfpathlineto{\pgfqpoint{3.949266in}{2.758218in}}%
\pgfpathlineto{\pgfqpoint{3.943719in}{2.757902in}}%
\pgfpathlineto{\pgfqpoint{3.938172in}{2.757867in}}%
\pgfpathlineto{\pgfqpoint{3.932625in}{2.757861in}}%
\pgfpathlineto{\pgfqpoint{3.927078in}{2.757902in}}%
\pgfpathlineto{\pgfqpoint{3.921531in}{2.757800in}}%
\pgfpathlineto{\pgfqpoint{3.915984in}{2.758096in}}%
\pgfpathlineto{\pgfqpoint{3.910437in}{2.758710in}}%
\pgfpathlineto{\pgfqpoint{3.904890in}{2.759397in}}%
\pgfpathlineto{\pgfqpoint{3.899343in}{2.759948in}}%
\pgfpathlineto{\pgfqpoint{3.893796in}{2.760372in}}%
\pgfpathlineto{\pgfqpoint{3.888248in}{2.760807in}}%
\pgfpathlineto{\pgfqpoint{3.882701in}{2.761612in}}%
\pgfpathlineto{\pgfqpoint{3.877154in}{2.762411in}}%
\pgfpathlineto{\pgfqpoint{3.871607in}{2.762903in}}%
\pgfpathlineto{\pgfqpoint{3.866060in}{2.763342in}}%
\pgfpathlineto{\pgfqpoint{3.860513in}{2.763918in}}%
\pgfpathlineto{\pgfqpoint{3.854966in}{2.763507in}}%
\pgfpathlineto{\pgfqpoint{3.849419in}{2.763069in}}%
\pgfpathlineto{\pgfqpoint{3.843872in}{2.762713in}}%
\pgfpathlineto{\pgfqpoint{3.838325in}{2.762265in}}%
\pgfpathlineto{\pgfqpoint{3.832777in}{2.762023in}}%
\pgfpathlineto{\pgfqpoint{3.827230in}{2.762200in}}%
\pgfpathlineto{\pgfqpoint{3.821683in}{2.762525in}}%
\pgfpathlineto{\pgfqpoint{3.816136in}{2.763034in}}%
\pgfpathlineto{\pgfqpoint{3.810589in}{2.763543in}}%
\pgfpathlineto{\pgfqpoint{3.805042in}{2.764077in}}%
\pgfpathlineto{\pgfqpoint{3.799495in}{2.764770in}}%
\pgfpathlineto{\pgfqpoint{3.793948in}{2.765550in}}%
\pgfpathlineto{\pgfqpoint{3.788401in}{2.765863in}}%
\pgfpathlineto{\pgfqpoint{3.782854in}{2.766225in}}%
\pgfpathlineto{\pgfqpoint{3.777307in}{2.766770in}}%
\pgfpathlineto{\pgfqpoint{3.771759in}{2.767376in}}%
\pgfpathlineto{\pgfqpoint{3.766212in}{2.767865in}}%
\pgfpathlineto{\pgfqpoint{3.760665in}{2.768328in}}%
\pgfpathlineto{\pgfqpoint{3.755118in}{2.768878in}}%
\pgfpathlineto{\pgfqpoint{3.749571in}{2.768642in}}%
\pgfpathlineto{\pgfqpoint{3.744024in}{2.767804in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.767368in}}%
\pgfpathlineto{\pgfqpoint{3.732930in}{2.767679in}}%
\pgfpathlineto{\pgfqpoint{3.727383in}{2.768251in}}%
\pgfpathlineto{\pgfqpoint{3.721836in}{2.767740in}}%
\pgfpathlineto{\pgfqpoint{3.716289in}{2.766719in}}%
\pgfpathlineto{\pgfqpoint{3.710741in}{2.766291in}}%
\pgfpathlineto{\pgfqpoint{3.705194in}{2.765881in}}%
\pgfpathlineto{\pgfqpoint{3.699647in}{2.765316in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{2.765483in}}%
\pgfpathlineto{\pgfqpoint{3.688553in}{2.765921in}}%
\pgfpathlineto{\pgfqpoint{3.683006in}{2.766308in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{2.766954in}}%
\pgfpathlineto{\pgfqpoint{3.671912in}{2.767827in}}%
\pgfpathlineto{\pgfqpoint{3.666365in}{2.767547in}}%
\pgfpathlineto{\pgfqpoint{3.660818in}{2.767180in}}%
\pgfpathlineto{\pgfqpoint{3.655270in}{2.766728in}}%
\pgfpathlineto{\pgfqpoint{3.649723in}{2.765971in}}%
\pgfpathlineto{\pgfqpoint{3.644176in}{2.765755in}}%
\pgfpathlineto{\pgfqpoint{3.638629in}{2.765928in}}%
\pgfpathlineto{\pgfqpoint{3.633082in}{2.766068in}}%
\pgfpathlineto{\pgfqpoint{3.627535in}{2.766219in}}%
\pgfpathlineto{\pgfqpoint{3.621988in}{2.766224in}}%
\pgfpathlineto{\pgfqpoint{3.616441in}{2.766261in}}%
\pgfpathlineto{\pgfqpoint{3.610894in}{2.765913in}}%
\pgfpathlineto{\pgfqpoint{3.605347in}{2.765512in}}%
\pgfpathlineto{\pgfqpoint{3.599800in}{2.765601in}}%
\pgfpathlineto{\pgfqpoint{3.594252in}{2.766063in}}%
\pgfpathlineto{\pgfqpoint{3.588705in}{2.766277in}}%
\pgfpathlineto{\pgfqpoint{3.583158in}{2.765482in}}%
\pgfpathlineto{\pgfqpoint{3.577611in}{2.764913in}}%
\pgfpathlineto{\pgfqpoint{3.572064in}{2.765304in}}%
\pgfpathlineto{\pgfqpoint{3.566517in}{2.765772in}}%
\pgfpathlineto{\pgfqpoint{3.560970in}{2.765656in}}%
\pgfpathlineto{\pgfqpoint{3.555423in}{2.764419in}}%
\pgfpathlineto{\pgfqpoint{3.549876in}{2.763731in}}%
\pgfpathlineto{\pgfqpoint{3.544329in}{2.764439in}}%
\pgfpathlineto{\pgfqpoint{3.538782in}{2.765172in}}%
\pgfpathlineto{\pgfqpoint{3.533234in}{2.765629in}}%
\pgfpathlineto{\pgfqpoint{3.527687in}{2.765981in}}%
\pgfpathlineto{\pgfqpoint{3.522140in}{2.766373in}}%
\pgfpathlineto{\pgfqpoint{3.516593in}{2.767028in}}%
\pgfpathlineto{\pgfqpoint{3.511046in}{2.767774in}}%
\pgfpathlineto{\pgfqpoint{3.505499in}{2.768138in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{2.768313in}}%
\pgfpathlineto{\pgfqpoint{3.494405in}{2.768603in}}%
\pgfpathlineto{\pgfqpoint{3.488858in}{2.768015in}}%
\pgfpathlineto{\pgfqpoint{3.483311in}{2.767626in}}%
\pgfpathlineto{\pgfqpoint{3.477763in}{2.767915in}}%
\pgfpathlineto{\pgfqpoint{3.472216in}{2.768602in}}%
\pgfpathlineto{\pgfqpoint{3.466669in}{2.768992in}}%
\pgfpathlineto{\pgfqpoint{3.461122in}{2.768454in}}%
\pgfpathlineto{\pgfqpoint{3.455575in}{2.768127in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{2.767660in}}%
\pgfpathlineto{\pgfqpoint{3.444481in}{2.766855in}}%
\pgfpathlineto{\pgfqpoint{3.438934in}{2.766648in}}%
\pgfpathlineto{\pgfqpoint{3.433387in}{2.767112in}}%
\pgfpathlineto{\pgfqpoint{3.427840in}{2.767908in}}%
\pgfpathlineto{\pgfqpoint{3.422293in}{2.767636in}}%
\pgfpathlineto{\pgfqpoint{3.416745in}{2.767235in}}%
\pgfpathlineto{\pgfqpoint{3.411198in}{2.767683in}}%
\pgfpathlineto{\pgfqpoint{3.405651in}{2.768435in}}%
\pgfpathlineto{\pgfqpoint{3.400104in}{2.769158in}}%
\pgfpathlineto{\pgfqpoint{3.394557in}{2.769762in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.770468in}}%
\pgfpathlineto{\pgfqpoint{3.383463in}{2.770679in}}%
\pgfpathlineto{\pgfqpoint{3.377916in}{2.770541in}}%
\pgfpathlineto{\pgfqpoint{3.372369in}{2.770714in}}%
\pgfpathlineto{\pgfqpoint{3.366822in}{2.771118in}}%
\pgfpathlineto{\pgfqpoint{3.361275in}{2.771462in}}%
\pgfpathlineto{\pgfqpoint{3.355727in}{2.771595in}}%
\pgfpathlineto{\pgfqpoint{3.350180in}{2.771671in}}%
\pgfpathlineto{\pgfqpoint{3.344633in}{2.771864in}}%
\pgfpathlineto{\pgfqpoint{3.339086in}{2.772214in}}%
\pgfpathlineto{\pgfqpoint{3.333539in}{2.772643in}}%
\pgfpathlineto{\pgfqpoint{3.327992in}{2.773311in}}%
\pgfpathlineto{\pgfqpoint{3.322445in}{2.774119in}}%
\pgfpathlineto{\pgfqpoint{3.316898in}{2.774314in}}%
\pgfpathlineto{\pgfqpoint{3.311351in}{2.773453in}}%
\pgfpathlineto{\pgfqpoint{3.305804in}{2.772736in}}%
\pgfpathlineto{\pgfqpoint{3.300256in}{2.773260in}}%
\pgfpathlineto{\pgfqpoint{3.294709in}{2.773736in}}%
\pgfpathlineto{\pgfqpoint{3.289162in}{2.774387in}}%
\pgfpathlineto{\pgfqpoint{3.283615in}{2.775084in}}%
\pgfpathlineto{\pgfqpoint{3.278068in}{2.775764in}}%
\pgfpathlineto{\pgfqpoint{3.272521in}{2.775086in}}%
\pgfpathlineto{\pgfqpoint{3.266974in}{2.774445in}}%
\pgfpathlineto{\pgfqpoint{3.261427in}{2.774856in}}%
\pgfpathlineto{\pgfqpoint{3.255880in}{2.775577in}}%
\pgfpathlineto{\pgfqpoint{3.250333in}{2.776151in}}%
\pgfpathlineto{\pgfqpoint{3.244786in}{2.776191in}}%
\pgfpathlineto{\pgfqpoint{3.239238in}{2.776373in}}%
\pgfpathlineto{\pgfqpoint{3.233691in}{2.776836in}}%
\pgfpathlineto{\pgfqpoint{3.228144in}{2.777441in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{2.777685in}}%
\pgfpathlineto{\pgfqpoint{3.217050in}{2.776430in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{2.775297in}}%
\pgfpathlineto{\pgfqpoint{3.205956in}{2.775680in}}%
\pgfpathlineto{\pgfqpoint{3.200409in}{2.776071in}}%
\pgfpathlineto{\pgfqpoint{3.194862in}{2.776613in}}%
\pgfpathlineto{\pgfqpoint{3.189315in}{2.777124in}}%
\pgfpathlineto{\pgfqpoint{3.183768in}{2.777669in}}%
\pgfpathlineto{\pgfqpoint{3.178220in}{2.776905in}}%
\pgfpathlineto{\pgfqpoint{3.172673in}{2.776044in}}%
\pgfpathlineto{\pgfqpoint{3.167126in}{2.775846in}}%
\pgfpathlineto{\pgfqpoint{3.161579in}{2.776182in}}%
\pgfpathlineto{\pgfqpoint{3.156032in}{2.776659in}}%
\pgfpathlineto{\pgfqpoint{3.150485in}{2.776257in}}%
\pgfpathlineto{\pgfqpoint{3.144938in}{2.775911in}}%
\pgfpathlineto{\pgfqpoint{3.139391in}{2.775523in}}%
\pgfpathlineto{\pgfqpoint{3.133844in}{2.774769in}}%
\pgfpathlineto{\pgfqpoint{3.128297in}{2.774309in}}%
\pgfpathlineto{\pgfqpoint{3.122749in}{2.774488in}}%
\pgfpathlineto{\pgfqpoint{3.117202in}{2.774981in}}%
\pgfpathlineto{\pgfqpoint{3.111655in}{2.775148in}}%
\pgfpathlineto{\pgfqpoint{3.106108in}{2.775115in}}%
\pgfpathlineto{\pgfqpoint{3.100561in}{2.775383in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{2.775774in}}%
\pgfpathlineto{\pgfqpoint{3.089467in}{2.776243in}}%
\pgfpathlineto{\pgfqpoint{3.083920in}{2.776790in}}%
\pgfpathlineto{\pgfqpoint{3.078373in}{2.777380in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{2.777685in}}%
\pgfpathlineto{\pgfqpoint{3.067279in}{2.777533in}}%
\pgfpathlineto{\pgfqpoint{3.061731in}{2.777439in}}%
\pgfpathlineto{\pgfqpoint{3.056184in}{2.777814in}}%
\pgfpathlineto{\pgfqpoint{3.050637in}{2.778427in}}%
\pgfpathlineto{\pgfqpoint{3.045090in}{2.778380in}}%
\pgfpathlineto{\pgfqpoint{3.039543in}{2.777336in}}%
\pgfpathlineto{\pgfqpoint{3.033996in}{2.776366in}}%
\pgfpathlineto{\pgfqpoint{3.028449in}{2.775464in}}%
\pgfpathlineto{\pgfqpoint{3.022902in}{2.774461in}}%
\pgfpathlineto{\pgfqpoint{3.017355in}{2.773893in}}%
\pgfpathlineto{\pgfqpoint{3.011808in}{2.773207in}}%
\pgfpathlineto{\pgfqpoint{3.006261in}{2.772752in}}%
\pgfpathlineto{\pgfqpoint{3.000713in}{2.772922in}}%
\pgfpathlineto{\pgfqpoint{2.995166in}{2.773135in}}%
\pgfpathlineto{\pgfqpoint{2.989619in}{2.773536in}}%
\pgfpathlineto{\pgfqpoint{2.984072in}{2.773994in}}%
\pgfpathlineto{\pgfqpoint{2.978525in}{2.774566in}}%
\pgfpathlineto{\pgfqpoint{2.972978in}{2.775114in}}%
\pgfpathlineto{\pgfqpoint{2.967431in}{2.775717in}}%
\pgfpathlineto{\pgfqpoint{2.961884in}{2.776137in}}%
\pgfpathlineto{\pgfqpoint{2.956337in}{2.776578in}}%
\pgfpathlineto{\pgfqpoint{2.950790in}{2.776748in}}%
\pgfpathlineto{\pgfqpoint{2.945243in}{2.776032in}}%
\pgfpathlineto{\pgfqpoint{2.939695in}{2.775377in}}%
\pgfpathlineto{\pgfqpoint{2.934148in}{2.774549in}}%
\pgfpathlineto{\pgfqpoint{2.928601in}{2.773571in}}%
\pgfpathlineto{\pgfqpoint{2.923054in}{2.773148in}}%
\pgfpathlineto{\pgfqpoint{2.917507in}{2.773237in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{2.773620in}}%
\pgfpathlineto{\pgfqpoint{2.906413in}{2.773962in}}%
\pgfpathlineto{\pgfqpoint{2.900866in}{2.774332in}}%
\pgfpathlineto{\pgfqpoint{2.895319in}{2.773997in}}%
\pgfpathlineto{\pgfqpoint{2.889772in}{2.772800in}}%
\pgfpathlineto{\pgfqpoint{2.884224in}{2.771978in}}%
\pgfpathlineto{\pgfqpoint{2.878677in}{2.772550in}}%
\pgfpathlineto{\pgfqpoint{2.873130in}{2.773048in}}%
\pgfpathlineto{\pgfqpoint{2.867583in}{2.773010in}}%
\pgfpathlineto{\pgfqpoint{2.862036in}{2.772585in}}%
\pgfpathlineto{\pgfqpoint{2.856489in}{2.772412in}}%
\pgfpathlineto{\pgfqpoint{2.850942in}{2.772868in}}%
\pgfpathlineto{\pgfqpoint{2.845395in}{2.773324in}}%
\pgfpathlineto{\pgfqpoint{2.839848in}{2.773641in}}%
\pgfpathlineto{\pgfqpoint{2.834301in}{2.773939in}}%
\pgfpathlineto{\pgfqpoint{2.828754in}{2.774342in}}%
\pgfpathlineto{\pgfqpoint{2.823206in}{2.774492in}}%
\pgfpathlineto{\pgfqpoint{2.817659in}{2.774803in}}%
\pgfpathlineto{\pgfqpoint{2.812112in}{2.774049in}}%
\pgfpathlineto{\pgfqpoint{2.806565in}{2.773136in}}%
\pgfpathlineto{\pgfqpoint{2.801018in}{2.773064in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{2.773156in}}%
\pgfpathlineto{\pgfqpoint{2.789924in}{2.773261in}}%
\pgfpathlineto{\pgfqpoint{2.784377in}{2.772514in}}%
\pgfpathlineto{\pgfqpoint{2.778830in}{2.771746in}}%
\pgfpathlineto{\pgfqpoint{2.773283in}{2.770928in}}%
\pgfpathlineto{\pgfqpoint{2.767736in}{2.769844in}}%
\pgfpathlineto{\pgfqpoint{2.762188in}{2.768987in}}%
\pgfpathlineto{\pgfqpoint{2.756641in}{2.769258in}}%
\pgfpathlineto{\pgfqpoint{2.751094in}{2.769539in}}%
\pgfpathlineto{\pgfqpoint{2.745547in}{2.769849in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.770218in}}%
\pgfpathlineto{\pgfqpoint{2.734453in}{2.770501in}}%
\pgfpathlineto{\pgfqpoint{2.728906in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{2.769409in}}%
\pgfpathlineto{\pgfqpoint{2.717812in}{2.769002in}}%
\pgfpathlineto{\pgfqpoint{2.712265in}{2.768213in}}%
\pgfpathlineto{\pgfqpoint{2.706717in}{2.767790in}}%
\pgfpathlineto{\pgfqpoint{2.701170in}{2.768276in}}%
\pgfpathlineto{\pgfqpoint{2.695623in}{2.768994in}}%
\pgfpathlineto{\pgfqpoint{2.690076in}{2.768270in}}%
\pgfpathlineto{\pgfqpoint{2.684529in}{2.768410in}}%
\pgfpathlineto{\pgfqpoint{2.678982in}{2.768653in}}%
\pgfpathlineto{\pgfqpoint{2.673435in}{2.768710in}}%
\pgfpathlineto{\pgfqpoint{2.667888in}{2.769020in}}%
\pgfpathlineto{\pgfqpoint{2.662341in}{2.769067in}}%
\pgfpathlineto{\pgfqpoint{2.656794in}{2.769104in}}%
\pgfpathlineto{\pgfqpoint{2.651247in}{2.769439in}}%
\pgfpathlineto{\pgfqpoint{2.645699in}{2.769976in}}%
\pgfpathlineto{\pgfqpoint{2.640152in}{2.770484in}}%
\pgfpathlineto{\pgfqpoint{2.634605in}{2.769774in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{2.623511in}{2.768406in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{2.767541in}}%
\pgfpathlineto{\pgfqpoint{2.612417in}{2.766861in}}%
\pgfpathlineto{\pgfqpoint{2.606870in}{2.766771in}}%
\pgfpathlineto{\pgfqpoint{2.601323in}{2.766763in}}%
\pgfpathlineto{\pgfqpoint{2.595776in}{2.766325in}}%
\pgfpathlineto{\pgfqpoint{2.590229in}{2.766095in}}%
\pgfpathlineto{\pgfqpoint{2.584681in}{2.766183in}}%
\pgfpathlineto{\pgfqpoint{2.579134in}{2.765920in}}%
\pgfpathlineto{\pgfqpoint{2.573587in}{2.766544in}}%
\pgfpathlineto{\pgfqpoint{2.568040in}{2.765900in}}%
\pgfpathlineto{\pgfqpoint{2.562493in}{2.764885in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{2.763977in}}%
\pgfpathlineto{\pgfqpoint{2.551399in}{2.762674in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{2.762407in}}%
\pgfpathlineto{\pgfqpoint{2.540305in}{2.762485in}}%
\pgfpathlineto{\pgfqpoint{2.534758in}{2.762656in}}%
\pgfpathlineto{\pgfqpoint{2.529210in}{2.762194in}}%
\pgfpathlineto{\pgfqpoint{2.523663in}{2.761240in}}%
\pgfpathlineto{\pgfqpoint{2.518116in}{2.760980in}}%
\pgfpathlineto{\pgfqpoint{2.512569in}{2.761318in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{2.761874in}}%
\pgfpathlineto{\pgfqpoint{2.501475in}{2.762551in}}%
\pgfpathlineto{\pgfqpoint{2.495928in}{2.763170in}}%
\pgfpathlineto{\pgfqpoint{2.490381in}{2.763391in}}%
\pgfpathlineto{\pgfqpoint{2.484834in}{2.762281in}}%
\pgfpathlineto{\pgfqpoint{2.479287in}{2.761440in}}%
\pgfpathlineto{\pgfqpoint{2.473740in}{2.760696in}}%
\pgfpathlineto{\pgfqpoint{2.468192in}{2.759813in}}%
\pgfpathlineto{\pgfqpoint{2.462645in}{2.759192in}}%
\pgfpathlineto{\pgfqpoint{2.457098in}{2.758908in}}%
\pgfpathlineto{\pgfqpoint{2.451551in}{2.758761in}}%
\pgfpathlineto{\pgfqpoint{2.446004in}{2.757662in}}%
\pgfpathlineto{\pgfqpoint{2.440457in}{2.756324in}}%
\pgfpathlineto{\pgfqpoint{2.434910in}{2.755362in}}%
\pgfpathlineto{\pgfqpoint{2.429363in}{2.755084in}}%
\pgfpathlineto{\pgfqpoint{2.423816in}{2.755018in}}%
\pgfpathlineto{\pgfqpoint{2.418269in}{2.755513in}}%
\pgfpathlineto{\pgfqpoint{2.412722in}{2.756064in}}%
\pgfpathlineto{\pgfqpoint{2.407174in}{2.755837in}}%
\pgfpathlineto{\pgfqpoint{2.401627in}{2.754639in}}%
\pgfpathlineto{\pgfqpoint{2.396080in}{2.753716in}}%
\pgfpathlineto{\pgfqpoint{2.390533in}{2.752674in}}%
\pgfpathlineto{\pgfqpoint{2.384986in}{2.751814in}}%
\pgfpathlineto{\pgfqpoint{2.379439in}{2.751238in}}%
\pgfpathlineto{\pgfqpoint{2.373892in}{2.750407in}}%
\pgfpathlineto{\pgfqpoint{2.368345in}{2.749908in}}%
\pgfpathlineto{\pgfqpoint{2.362798in}{2.749321in}}%
\pgfpathlineto{\pgfqpoint{2.357251in}{2.748770in}}%
\pgfpathlineto{\pgfqpoint{2.351703in}{2.748517in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{2.748165in}}%
\pgfpathlineto{\pgfqpoint{2.340609in}{2.747759in}}%
\pgfpathlineto{\pgfqpoint{2.335062in}{2.747957in}}%
\pgfpathlineto{\pgfqpoint{2.329515in}{2.748160in}}%
\pgfpathlineto{\pgfqpoint{2.323968in}{2.747216in}}%
\pgfpathlineto{\pgfqpoint{2.318421in}{2.746077in}}%
\pgfpathlineto{\pgfqpoint{2.312874in}{2.746104in}}%
\pgfpathlineto{\pgfqpoint{2.307327in}{2.746849in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{2.747630in}}%
\pgfpathlineto{\pgfqpoint{2.296233in}{2.747164in}}%
\pgfpathlineto{\pgfqpoint{2.290685in}{2.746668in}}%
\pgfpathlineto{\pgfqpoint{2.285138in}{2.746687in}}%
\pgfpathlineto{\pgfqpoint{2.279591in}{2.746708in}}%
\pgfpathlineto{\pgfqpoint{2.274044in}{2.747050in}}%
\pgfpathlineto{\pgfqpoint{2.268497in}{2.746076in}}%
\pgfpathlineto{\pgfqpoint{2.262950in}{2.745217in}}%
\pgfpathlineto{\pgfqpoint{2.257403in}{2.744508in}}%
\pgfpathlineto{\pgfqpoint{2.251856in}{2.743413in}}%
\pgfpathlineto{\pgfqpoint{2.246309in}{2.742610in}}%
\pgfpathlineto{\pgfqpoint{2.240762in}{2.742652in}}%
\pgfpathlineto{\pgfqpoint{2.235215in}{2.742955in}}%
\pgfpathlineto{\pgfqpoint{2.229667in}{2.743737in}}%
\pgfpathlineto{\pgfqpoint{2.224120in}{2.744579in}}%
\pgfpathlineto{\pgfqpoint{2.218573in}{2.744681in}}%
\pgfpathlineto{\pgfqpoint{2.213026in}{2.743337in}}%
\pgfpathlineto{\pgfqpoint{2.207479in}{2.742097in}}%
\pgfpathlineto{\pgfqpoint{2.201932in}{2.741078in}}%
\pgfpathlineto{\pgfqpoint{2.196385in}{2.739825in}}%
\pgfpathlineto{\pgfqpoint{2.190838in}{2.739582in}}%
\pgfpathlineto{\pgfqpoint{2.185291in}{2.740040in}}%
\pgfpathlineto{\pgfqpoint{2.179744in}{2.740539in}}%
\pgfpathlineto{\pgfqpoint{2.174196in}{2.740696in}}%
\pgfpathlineto{\pgfqpoint{2.168649in}{2.740968in}}%
\pgfpathlineto{\pgfqpoint{2.163102in}{2.741241in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{2.741373in}}%
\pgfpathlineto{\pgfqpoint{2.152008in}{2.741467in}}%
\pgfpathlineto{\pgfqpoint{2.146461in}{2.740184in}}%
\pgfpathlineto{\pgfqpoint{2.140914in}{2.739159in}}%
\pgfpathlineto{\pgfqpoint{2.135367in}{2.739281in}}%
\pgfpathlineto{\pgfqpoint{2.129820in}{2.739855in}}%
\pgfpathlineto{\pgfqpoint{2.124273in}{2.740133in}}%
\pgfpathlineto{\pgfqpoint{2.118726in}{2.738838in}}%
\pgfpathlineto{\pgfqpoint{2.113178in}{2.737475in}}%
\pgfpathlineto{\pgfqpoint{2.107631in}{2.736405in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{2.735363in}}%
\pgfpathlineto{\pgfqpoint{2.096537in}{2.734702in}}%
\pgfpathlineto{\pgfqpoint{2.090990in}{2.734054in}}%
\pgfpathlineto{\pgfqpoint{2.085443in}{2.733523in}}%
\pgfpathlineto{\pgfqpoint{2.079896in}{2.732733in}}%
\pgfpathlineto{\pgfqpoint{2.074349in}{2.731590in}}%
\pgfpathlineto{\pgfqpoint{2.068802in}{2.730648in}}%
\pgfpathlineto{\pgfqpoint{2.063255in}{2.729779in}}%
\pgfpathlineto{\pgfqpoint{2.057708in}{2.728942in}}%
\pgfpathlineto{\pgfqpoint{2.052160in}{2.727506in}}%
\pgfpathlineto{\pgfqpoint{2.046613in}{2.726267in}}%
\pgfpathlineto{\pgfqpoint{2.041066in}{2.725836in}}%
\pgfpathlineto{\pgfqpoint{2.035519in}{2.725726in}}%
\pgfpathlineto{\pgfqpoint{2.029972in}{2.725700in}}%
\pgfpathlineto{\pgfqpoint{2.024425in}{2.724255in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{2.722841in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{2.721730in}}%
\pgfpathlineto{\pgfqpoint{2.007784in}{2.720596in}}%
\pgfpathlineto{\pgfqpoint{2.002237in}{2.719566in}}%
\pgfpathlineto{\pgfqpoint{1.996689in}{2.718011in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{2.716628in}}%
\pgfpathlineto{\pgfqpoint{1.985595in}{2.715159in}}%
\pgfpathlineto{\pgfqpoint{1.980048in}{2.714818in}}%
\pgfpathlineto{\pgfqpoint{1.974501in}{2.714703in}}%
\pgfpathlineto{\pgfqpoint{1.968954in}{2.712765in}}%
\pgfpathlineto{\pgfqpoint{1.963407in}{2.711233in}}%
\pgfpathlineto{\pgfqpoint{1.957860in}{2.711050in}}%
\pgfpathlineto{\pgfqpoint{1.952313in}{2.711059in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.710728in}}%
\pgfpathlineto{\pgfqpoint{1.941219in}{2.709003in}}%
\pgfpathlineto{\pgfqpoint{1.935671in}{2.707842in}}%
\pgfpathlineto{\pgfqpoint{1.930124in}{2.707386in}}%
\pgfpathlineto{\pgfqpoint{1.924577in}{2.706841in}}%
\pgfpathlineto{\pgfqpoint{1.919030in}{2.705443in}}%
\pgfpathlineto{\pgfqpoint{1.913483in}{2.703249in}}%
\pgfpathlineto{\pgfqpoint{1.907936in}{2.702047in}}%
\pgfpathlineto{\pgfqpoint{1.902389in}{2.700577in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{2.699361in}}%
\pgfpathlineto{\pgfqpoint{1.891295in}{2.698952in}}%
\pgfpathlineto{\pgfqpoint{1.885748in}{2.699714in}}%
\pgfpathlineto{\pgfqpoint{1.880201in}{2.700132in}}%
\pgfpathlineto{\pgfqpoint{1.874653in}{2.699054in}}%
\pgfpathlineto{\pgfqpoint{1.869106in}{2.698033in}}%
\pgfpathlineto{\pgfqpoint{1.863559in}{2.697000in}}%
\pgfpathlineto{\pgfqpoint{1.858012in}{2.696735in}}%
\pgfpathlineto{\pgfqpoint{1.852465in}{2.696509in}}%
\pgfpathlineto{\pgfqpoint{1.846918in}{2.696091in}}%
\pgfpathlineto{\pgfqpoint{1.841371in}{2.695705in}}%
\pgfpathlineto{\pgfqpoint{1.835824in}{2.694346in}}%
\pgfpathlineto{\pgfqpoint{1.830277in}{2.692612in}}%
\pgfpathlineto{\pgfqpoint{1.824730in}{2.690966in}}%
\pgfpathlineto{\pgfqpoint{1.819182in}{2.688752in}}%
\pgfpathlineto{\pgfqpoint{1.813635in}{2.686721in}}%
\pgfpathlineto{\pgfqpoint{1.808088in}{2.686547in}}%
\pgfpathlineto{\pgfqpoint{1.802541in}{2.686344in}}%
\pgfpathlineto{\pgfqpoint{1.796994in}{2.685490in}}%
\pgfpathlineto{\pgfqpoint{1.791447in}{2.683329in}}%
\pgfpathlineto{\pgfqpoint{1.785900in}{2.681286in}}%
\pgfpathlineto{\pgfqpoint{1.780353in}{2.678975in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{2.676639in}}%
\pgfpathlineto{\pgfqpoint{1.769259in}{2.675073in}}%
\pgfpathlineto{\pgfqpoint{1.763712in}{2.673083in}}%
\pgfpathlineto{\pgfqpoint{1.758164in}{2.671678in}}%
\pgfpathlineto{\pgfqpoint{1.752617in}{2.669126in}}%
\pgfpathlineto{\pgfqpoint{1.747070in}{2.666918in}}%
\pgfpathlineto{\pgfqpoint{1.741523in}{2.667392in}}%
\pgfpathlineto{\pgfqpoint{1.735976in}{2.668101in}}%
\pgfpathlineto{\pgfqpoint{1.730429in}{2.668260in}}%
\pgfpathlineto{\pgfqpoint{1.724882in}{2.666184in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{2.664395in}}%
\pgfpathlineto{\pgfqpoint{1.713788in}{2.662479in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.661895in}}%
\pgfpathlineto{\pgfqpoint{1.702694in}{2.661530in}}%
\pgfpathlineto{\pgfqpoint{1.697146in}{2.659468in}}%
\pgfpathlineto{\pgfqpoint{1.691599in}{2.657650in}}%
\pgfpathlineto{\pgfqpoint{1.686052in}{2.656596in}}%
\pgfpathlineto{\pgfqpoint{1.680505in}{2.656325in}}%
\pgfpathlineto{\pgfqpoint{1.674958in}{2.656564in}}%
\pgfpathlineto{\pgfqpoint{1.669411in}{2.656828in}}%
\pgfpathlineto{\pgfqpoint{1.663864in}{2.657273in}}%
\pgfpathlineto{\pgfqpoint{1.658317in}{2.656498in}}%
\pgfpathlineto{\pgfqpoint{1.652770in}{2.655947in}}%
\pgfpathlineto{\pgfqpoint{1.647223in}{2.655824in}}%
\pgfpathlineto{\pgfqpoint{1.641675in}{2.655118in}}%
\pgfpathlineto{\pgfqpoint{1.636128in}{2.654752in}}%
\pgfpathlineto{\pgfqpoint{1.630581in}{2.652742in}}%
\pgfpathlineto{\pgfqpoint{1.625034in}{2.650803in}}%
\pgfpathlineto{\pgfqpoint{1.619487in}{2.649804in}}%
\pgfpathlineto{\pgfqpoint{1.613940in}{2.648851in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{2.647493in}}%
\pgfpathlineto{\pgfqpoint{1.602846in}{2.645397in}}%
\pgfpathlineto{\pgfqpoint{1.597299in}{2.643512in}}%
\pgfpathlineto{\pgfqpoint{1.591752in}{2.641507in}}%
\pgfpathlineto{\pgfqpoint{1.586205in}{2.639413in}}%
\pgfpathlineto{\pgfqpoint{1.580657in}{2.637563in}}%
\pgfpathlineto{\pgfqpoint{1.575110in}{2.634980in}}%
\pgfpathlineto{\pgfqpoint{1.569563in}{2.632583in}}%
\pgfpathlineto{\pgfqpoint{1.564016in}{2.631255in}}%
\pgfpathlineto{\pgfqpoint{1.558469in}{2.629592in}}%
\pgfpathlineto{\pgfqpoint{1.552922in}{2.628088in}}%
\pgfpathlineto{\pgfqpoint{1.547375in}{2.626256in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{2.624788in}}%
\pgfpathlineto{\pgfqpoint{1.536281in}{2.622387in}}%
\pgfpathlineto{\pgfqpoint{1.530734in}{2.619997in}}%
\pgfpathlineto{\pgfqpoint{1.525187in}{2.617863in}}%
\pgfpathlineto{\pgfqpoint{1.519639in}{2.615147in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{2.612731in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{2.609485in}}%
\pgfpathlineto{\pgfqpoint{1.502998in}{2.606546in}}%
\pgfpathlineto{\pgfqpoint{1.497451in}{2.605436in}}%
\pgfpathlineto{\pgfqpoint{1.491904in}{2.604463in}}%
\pgfpathlineto{\pgfqpoint{1.486357in}{2.603681in}}%
\pgfpathlineto{\pgfqpoint{1.480810in}{2.601257in}}%
\pgfpathlineto{\pgfqpoint{1.475263in}{2.598956in}}%
\pgfpathlineto{\pgfqpoint{1.469716in}{2.596190in}}%
\pgfpathlineto{\pgfqpoint{1.464168in}{2.592904in}}%
\pgfpathlineto{\pgfqpoint{1.458621in}{2.590798in}}%
\pgfpathlineto{\pgfqpoint{1.453074in}{2.589587in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{2.588502in}}%
\pgfpathlineto{\pgfqpoint{1.441980in}{2.585970in}}%
\pgfpathlineto{\pgfqpoint{1.436433in}{2.582942in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{2.580061in}}%
\pgfpathlineto{\pgfqpoint{1.425339in}{2.576385in}}%
\pgfpathlineto{\pgfqpoint{1.419792in}{2.573576in}}%
\pgfpathlineto{\pgfqpoint{1.414245in}{2.569650in}}%
\pgfpathlineto{\pgfqpoint{1.408698in}{2.565768in}}%
\pgfpathlineto{\pgfqpoint{1.403150in}{2.562543in}}%
\pgfpathlineto{\pgfqpoint{1.397603in}{2.558532in}}%
\pgfpathlineto{\pgfqpoint{1.392056in}{2.555137in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{2.551436in}}%
\pgfpathlineto{\pgfqpoint{1.380962in}{2.547820in}}%
\pgfpathlineto{\pgfqpoint{1.375415in}{2.544789in}}%
\pgfpathlineto{\pgfqpoint{1.369868in}{2.540548in}}%
\pgfpathlineto{\pgfqpoint{1.364321in}{2.536675in}}%
\pgfpathlineto{\pgfqpoint{1.358774in}{2.532148in}}%
\pgfpathlineto{\pgfqpoint{1.353227in}{2.527656in}}%
\pgfpathlineto{\pgfqpoint{1.347680in}{2.523609in}}%
\pgfpathlineto{\pgfqpoint{1.342132in}{2.518950in}}%
\pgfpathlineto{\pgfqpoint{1.336585in}{2.514811in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{2.510088in}}%
\pgfpathlineto{\pgfqpoint{1.325491in}{2.505286in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{2.500582in}}%
\pgfpathlineto{\pgfqpoint{1.314397in}{2.495321in}}%
\pgfpathlineto{\pgfqpoint{1.308850in}{2.491019in}}%
\pgfpathlineto{\pgfqpoint{1.303303in}{2.485590in}}%
\pgfpathlineto{\pgfqpoint{1.297756in}{2.480632in}}%
\pgfpathlineto{\pgfqpoint{1.292209in}{2.475034in}}%
\pgfpathlineto{\pgfqpoint{1.286662in}{2.469578in}}%
\pgfpathlineto{\pgfqpoint{1.281114in}{2.464772in}}%
\pgfpathlineto{\pgfqpoint{1.275567in}{2.458778in}}%
\pgfpathlineto{\pgfqpoint{1.270020in}{2.453402in}}%
\pgfpathlineto{\pgfqpoint{1.264473in}{2.447110in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{2.440668in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{2.434604in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{2.427771in}}%
\pgfpathlineto{\pgfqpoint{1.242285in}{2.421195in}}%
\pgfpathlineto{\pgfqpoint{1.236738in}{2.414059in}}%
\pgfpathlineto{\pgfqpoint{1.231191in}{2.406646in}}%
\pgfpathlineto{\pgfqpoint{1.225643in}{2.400359in}}%
\pgfpathlineto{\pgfqpoint{1.220096in}{2.392384in}}%
\pgfpathlineto{\pgfqpoint{1.214549in}{2.385058in}}%
\pgfpathlineto{\pgfqpoint{1.209002in}{2.376574in}}%
\pgfpathlineto{\pgfqpoint{1.203455in}{2.367764in}}%
\pgfpathlineto{\pgfqpoint{1.197908in}{2.359234in}}%
\pgfpathlineto{\pgfqpoint{1.192361in}{2.349726in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{2.341810in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{2.331238in}}%
\pgfpathlineto{\pgfqpoint{1.175720in}{2.321409in}}%
\pgfpathlineto{\pgfqpoint{1.170173in}{2.309922in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{2.297808in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{2.286385in}}%
\pgfpathlineto{\pgfqpoint{1.153531in}{2.273125in}}%
\pgfpathlineto{\pgfqpoint{1.147984in}{2.259396in}}%
\pgfpathlineto{\pgfqpoint{1.142437in}{2.244502in}}%
\pgfpathlineto{\pgfqpoint{1.136890in}{2.229114in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{2.213093in}}%
\pgfpathlineto{\pgfqpoint{1.125796in}{2.195638in}}%
\pgfpathlineto{\pgfqpoint{1.120249in}{2.176679in}}%
\pgfpathlineto{\pgfqpoint{1.114702in}{2.156085in}}%
\pgfpathlineto{\pgfqpoint{1.109155in}{2.133118in}}%
\pgfpathlineto{\pgfqpoint{1.103607in}{2.108957in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{2.080542in}}%
\pgfpathlineto{\pgfqpoint{1.092513in}{2.049135in}}%
\pgfpathlineto{\pgfqpoint{1.086966in}{2.011810in}}%
\pgfpathlineto{\pgfqpoint{1.081419in}{1.968566in}}%
\pgfpathlineto{\pgfqpoint{1.075872in}{1.917488in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.848571in}}%
\pgfpathlineto{\pgfqpoint{1.064778in}{1.753572in}}%
\pgfpathlineto{\pgfqpoint{1.059231in}{1.589456in}}%
\pgfpathlineto{\pgfqpoint{1.053684in}{0.430850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053684in}{0.434963in}}%
\pgfpathlineto{\pgfqpoint{1.053684in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{1.059231in}{1.572552in}}%
\pgfpathlineto{\pgfqpoint{1.064778in}{1.741868in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.772690in}}%
\pgfpathlineto{\pgfqpoint{1.075872in}{1.733802in}}%
\pgfpathlineto{\pgfqpoint{1.081419in}{1.743189in}}%
\pgfpathlineto{\pgfqpoint{1.086966in}{1.706838in}}%
\pgfpathlineto{\pgfqpoint{1.092513in}{1.738838in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{1.731630in}}%
\pgfpathlineto{\pgfqpoint{1.103607in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{1.109155in}{1.761781in}}%
\pgfpathlineto{\pgfqpoint{1.114702in}{1.744538in}}%
\pgfpathlineto{\pgfqpoint{1.120249in}{1.776901in}}%
\pgfpathlineto{\pgfqpoint{1.125796in}{1.760041in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{1.771223in}}%
\pgfpathlineto{\pgfqpoint{1.136890in}{1.784141in}}%
\pgfpathlineto{\pgfqpoint{1.142437in}{1.764482in}}%
\pgfpathlineto{\pgfqpoint{1.147984in}{1.795347in}}%
\pgfpathlineto{\pgfqpoint{1.153531in}{1.767037in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{1.783846in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.785271in}}%
\pgfpathlineto{\pgfqpoint{1.170173in}{1.771814in}}%
\pgfpathlineto{\pgfqpoint{1.175720in}{1.807089in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{1.775763in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{1.795744in}}%
\pgfpathlineto{\pgfqpoint{1.192361in}{1.785916in}}%
\pgfpathlineto{\pgfqpoint{1.197908in}{1.779794in}}%
\pgfpathlineto{\pgfqpoint{1.203455in}{1.808489in}}%
\pgfpathlineto{\pgfqpoint{1.209002in}{1.773397in}}%
\pgfpathlineto{\pgfqpoint{1.214549in}{1.803967in}}%
\pgfpathlineto{\pgfqpoint{1.220096in}{1.789015in}}%
\pgfpathlineto{\pgfqpoint{1.225643in}{1.790843in}}%
\pgfpathlineto{\pgfqpoint{1.231191in}{1.807760in}}%
\pgfpathlineto{\pgfqpoint{1.236738in}{1.779862in}}%
\pgfpathlineto{\pgfqpoint{1.242285in}{1.809285in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{1.790465in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{1.799965in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{1.808491in}}%
\pgfpathlineto{\pgfqpoint{1.264473in}{1.787469in}}%
\pgfpathlineto{\pgfqpoint{1.270020in}{1.815667in}}%
\pgfpathlineto{\pgfqpoint{1.275567in}{1.792166in}}%
\pgfpathlineto{\pgfqpoint{1.281114in}{1.807419in}}%
\pgfpathlineto{\pgfqpoint{1.286662in}{1.807776in}}%
\pgfpathlineto{\pgfqpoint{1.292209in}{1.793754in}}%
\pgfpathlineto{\pgfqpoint{1.297756in}{1.825632in}}%
\pgfpathlineto{\pgfqpoint{1.303303in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{1.308850in}{1.811591in}}%
\pgfpathlineto{\pgfqpoint{1.314397in}{1.806522in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{1.795836in}}%
\pgfpathlineto{\pgfqpoint{1.325491in}{1.824693in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{1.794735in}}%
\pgfpathlineto{\pgfqpoint{1.336585in}{1.818982in}}%
\pgfpathlineto{\pgfqpoint{1.342132in}{1.807910in}}%
\pgfpathlineto{\pgfqpoint{1.347680in}{1.809661in}}%
\pgfpathlineto{\pgfqpoint{1.353227in}{1.825690in}}%
\pgfpathlineto{\pgfqpoint{1.358774in}{1.794564in}}%
\pgfpathlineto{\pgfqpoint{1.364321in}{1.824914in}}%
\pgfpathlineto{\pgfqpoint{1.369868in}{1.806809in}}%
\pgfpathlineto{\pgfqpoint{1.375415in}{1.815590in}}%
\pgfpathlineto{\pgfqpoint{1.380962in}{1.822152in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{1.799272in}}%
\pgfpathlineto{\pgfqpoint{1.392056in}{1.828676in}}%
\pgfpathlineto{\pgfqpoint{1.397603in}{1.803364in}}%
\pgfpathlineto{\pgfqpoint{1.403150in}{1.814179in}}%
\pgfpathlineto{\pgfqpoint{1.408698in}{1.819184in}}%
\pgfpathlineto{\pgfqpoint{1.414245in}{1.809826in}}%
\pgfpathlineto{\pgfqpoint{1.419792in}{1.833388in}}%
\pgfpathlineto{\pgfqpoint{1.425339in}{1.807393in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{1.826508in}}%
\pgfpathlineto{\pgfqpoint{1.436433in}{1.818094in}}%
\pgfpathlineto{\pgfqpoint{1.441980in}{1.812493in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{1.839776in}}%
\pgfpathlineto{\pgfqpoint{1.453074in}{1.810305in}}%
\pgfpathlineto{\pgfqpoint{1.458621in}{1.830445in}}%
\pgfpathlineto{\pgfqpoint{1.464168in}{1.818095in}}%
\pgfpathlineto{\pgfqpoint{1.469716in}{1.820210in}}%
\pgfpathlineto{\pgfqpoint{1.475263in}{1.835508in}}%
\pgfpathlineto{\pgfqpoint{1.480810in}{1.812167in}}%
\pgfpathlineto{\pgfqpoint{1.486357in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{1.491904in}{1.823290in}}%
\pgfpathlineto{\pgfqpoint{1.497451in}{1.833732in}}%
\pgfpathlineto{\pgfqpoint{1.502998in}{1.841726in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.821082in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{1.848650in}}%
\pgfpathlineto{\pgfqpoint{1.519639in}{1.827873in}}%
\pgfpathlineto{\pgfqpoint{1.525187in}{1.838656in}}%
\pgfpathlineto{\pgfqpoint{1.530734in}{1.840190in}}%
\pgfpathlineto{\pgfqpoint{1.536281in}{1.824712in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{1.849174in}}%
\pgfpathlineto{\pgfqpoint{1.547375in}{1.826434in}}%
\pgfpathlineto{\pgfqpoint{1.552922in}{1.843076in}}%
\pgfpathlineto{\pgfqpoint{1.558469in}{1.837630in}}%
\pgfpathlineto{\pgfqpoint{1.564016in}{1.832758in}}%
\pgfpathlineto{\pgfqpoint{1.569563in}{1.857309in}}%
\pgfpathlineto{\pgfqpoint{1.575110in}{1.825633in}}%
\pgfpathlineto{\pgfqpoint{1.580657in}{1.846123in}}%
\pgfpathlineto{\pgfqpoint{1.586205in}{1.835937in}}%
\pgfpathlineto{\pgfqpoint{1.591752in}{1.835043in}}%
\pgfpathlineto{\pgfqpoint{1.597299in}{1.851544in}}%
\pgfpathlineto{\pgfqpoint{1.602846in}{1.827211in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{1.613940in}{1.837320in}}%
\pgfpathlineto{\pgfqpoint{1.619487in}{1.839755in}}%
\pgfpathlineto{\pgfqpoint{1.625034in}{1.847738in}}%
\pgfpathlineto{\pgfqpoint{1.630581in}{1.828978in}}%
\pgfpathlineto{\pgfqpoint{1.636128in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{1.641675in}{1.836300in}}%
\pgfpathlineto{\pgfqpoint{1.647223in}{1.840158in}}%
\pgfpathlineto{\pgfqpoint{1.652770in}{1.841933in}}%
\pgfpathlineto{\pgfqpoint{1.658317in}{1.831296in}}%
\pgfpathlineto{\pgfqpoint{1.663864in}{1.851636in}}%
\pgfpathlineto{\pgfqpoint{1.669411in}{1.824577in}}%
\pgfpathlineto{\pgfqpoint{1.674958in}{1.841470in}}%
\pgfpathlineto{\pgfqpoint{1.680505in}{1.839697in}}%
\pgfpathlineto{\pgfqpoint{1.686052in}{1.834318in}}%
\pgfpathlineto{\pgfqpoint{1.691599in}{1.856337in}}%
\pgfpathlineto{\pgfqpoint{1.697146in}{1.830738in}}%
\pgfpathlineto{\pgfqpoint{1.702694in}{1.847678in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{1.837365in}}%
\pgfpathlineto{\pgfqpoint{1.713788in}{1.833749in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.849908in}}%
\pgfpathlineto{\pgfqpoint{1.724882in}{1.823817in}}%
\pgfpathlineto{\pgfqpoint{1.730429in}{1.851989in}}%
\pgfpathlineto{\pgfqpoint{1.735976in}{1.839511in}}%
\pgfpathlineto{\pgfqpoint{1.741523in}{1.845896in}}%
\pgfpathlineto{\pgfqpoint{1.747070in}{1.856322in}}%
\pgfpathlineto{\pgfqpoint{1.752617in}{1.834973in}}%
\pgfpathlineto{\pgfqpoint{1.758164in}{1.859064in}}%
\pgfpathlineto{\pgfqpoint{1.763712in}{1.841265in}}%
\pgfpathlineto{\pgfqpoint{1.769259in}{1.850272in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{1.851106in}}%
\pgfpathlineto{\pgfqpoint{1.780353in}{1.834372in}}%
\pgfpathlineto{\pgfqpoint{1.785900in}{1.858649in}}%
\pgfpathlineto{\pgfqpoint{1.791447in}{1.839853in}}%
\pgfpathlineto{\pgfqpoint{1.796994in}{1.853345in}}%
\pgfpathlineto{\pgfqpoint{1.802541in}{1.847609in}}%
\pgfpathlineto{\pgfqpoint{1.808088in}{1.841895in}}%
\pgfpathlineto{\pgfqpoint{1.813635in}{1.860564in}}%
\pgfpathlineto{\pgfqpoint{1.819182in}{1.828811in}}%
\pgfpathlineto{\pgfqpoint{1.824730in}{1.844097in}}%
\pgfpathlineto{\pgfqpoint{1.830277in}{1.832443in}}%
\pgfpathlineto{\pgfqpoint{1.835824in}{1.834258in}}%
\pgfpathlineto{\pgfqpoint{1.841371in}{1.851565in}}%
\pgfpathlineto{\pgfqpoint{1.846918in}{1.832836in}}%
\pgfpathlineto{\pgfqpoint{1.852465in}{1.852623in}}%
\pgfpathlineto{\pgfqpoint{1.858012in}{1.837970in}}%
\pgfpathlineto{\pgfqpoint{1.863559in}{1.843472in}}%
\pgfpathlineto{\pgfqpoint{1.869106in}{1.851420in}}%
\pgfpathlineto{\pgfqpoint{1.874653in}{1.836112in}}%
\pgfpathlineto{\pgfqpoint{1.880201in}{1.846848in}}%
\pgfpathlineto{\pgfqpoint{1.885748in}{1.833449in}}%
\pgfpathlineto{\pgfqpoint{1.891295in}{1.843024in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{1.842505in}}%
\pgfpathlineto{\pgfqpoint{1.902389in}{1.821816in}}%
\pgfpathlineto{\pgfqpoint{1.907936in}{1.850497in}}%
\pgfpathlineto{\pgfqpoint{1.913483in}{1.822877in}}%
\pgfpathlineto{\pgfqpoint{1.919030in}{1.832769in}}%
\pgfpathlineto{\pgfqpoint{1.924577in}{1.826176in}}%
\pgfpathlineto{\pgfqpoint{1.930124in}{1.825871in}}%
\pgfpathlineto{\pgfqpoint{1.935671in}{1.855146in}}%
\pgfpathlineto{\pgfqpoint{1.941219in}{1.823012in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{1.839319in}}%
\pgfpathlineto{\pgfqpoint{1.952313in}{1.829767in}}%
\pgfpathlineto{\pgfqpoint{1.957860in}{1.834517in}}%
\pgfpathlineto{\pgfqpoint{1.963407in}{1.847821in}}%
\pgfpathlineto{\pgfqpoint{1.968954in}{1.825371in}}%
\pgfpathlineto{\pgfqpoint{1.974501in}{1.841060in}}%
\pgfpathlineto{\pgfqpoint{1.980048in}{1.822720in}}%
\pgfpathlineto{\pgfqpoint{1.985595in}{1.829634in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{1.840159in}}%
\pgfpathlineto{\pgfqpoint{1.996689in}{1.816660in}}%
\pgfpathlineto{\pgfqpoint{2.002237in}{1.841411in}}%
\pgfpathlineto{\pgfqpoint{2.007784in}{1.820351in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{1.830676in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{1.832152in}}%
\pgfpathlineto{\pgfqpoint{2.024425in}{1.825205in}}%
\pgfpathlineto{\pgfqpoint{2.029972in}{1.846576in}}%
\pgfpathlineto{\pgfqpoint{2.035519in}{1.826860in}}%
\pgfpathlineto{\pgfqpoint{2.041066in}{1.838921in}}%
\pgfpathlineto{\pgfqpoint{2.046613in}{1.835706in}}%
\pgfpathlineto{\pgfqpoint{2.052160in}{1.825901in}}%
\pgfpathlineto{\pgfqpoint{2.057708in}{1.845697in}}%
\pgfpathlineto{\pgfqpoint{2.063255in}{1.812950in}}%
\pgfpathlineto{\pgfqpoint{2.068802in}{1.836328in}}%
\pgfpathlineto{\pgfqpoint{2.074349in}{1.823343in}}%
\pgfpathlineto{\pgfqpoint{2.079896in}{1.818796in}}%
\pgfpathlineto{\pgfqpoint{2.085443in}{1.838714in}}%
\pgfpathlineto{\pgfqpoint{2.090990in}{1.811659in}}%
\pgfpathlineto{\pgfqpoint{2.096537in}{1.837079in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{1.820767in}}%
\pgfpathlineto{\pgfqpoint{2.107631in}{1.826227in}}%
\pgfpathlineto{\pgfqpoint{2.113178in}{1.837618in}}%
\pgfpathlineto{\pgfqpoint{2.118726in}{1.819578in}}%
\pgfpathlineto{\pgfqpoint{2.124273in}{1.843493in}}%
\pgfpathlineto{\pgfqpoint{2.129820in}{1.823681in}}%
\pgfpathlineto{\pgfqpoint{2.135367in}{1.830607in}}%
\pgfpathlineto{\pgfqpoint{2.140914in}{1.835034in}}%
\pgfpathlineto{\pgfqpoint{2.146461in}{1.817702in}}%
\pgfpathlineto{\pgfqpoint{2.152008in}{1.844388in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.818036in}}%
\pgfpathlineto{\pgfqpoint{2.163102in}{1.830982in}}%
\pgfpathlineto{\pgfqpoint{2.168649in}{1.828486in}}%
\pgfpathlineto{\pgfqpoint{2.174196in}{1.824106in}}%
\pgfpathlineto{\pgfqpoint{2.179744in}{1.843643in}}%
\pgfpathlineto{\pgfqpoint{2.185291in}{1.821399in}}%
\pgfpathlineto{\pgfqpoint{2.190838in}{1.838820in}}%
\pgfpathlineto{\pgfqpoint{2.196385in}{1.828117in}}%
\pgfpathlineto{\pgfqpoint{2.201932in}{1.823823in}}%
\pgfpathlineto{\pgfqpoint{2.207479in}{1.838162in}}%
\pgfpathlineto{\pgfqpoint{2.213026in}{1.811966in}}%
\pgfpathlineto{\pgfqpoint{2.218573in}{1.837544in}}%
\pgfpathlineto{\pgfqpoint{2.224120in}{1.820042in}}%
\pgfpathlineto{\pgfqpoint{2.229667in}{1.823405in}}%
\pgfpathlineto{\pgfqpoint{2.235215in}{1.835418in}}%
\pgfpathlineto{\pgfqpoint{2.240762in}{1.811264in}}%
\pgfpathlineto{\pgfqpoint{2.246309in}{1.841504in}}%
\pgfpathlineto{\pgfqpoint{2.251856in}{1.821207in}}%
\pgfpathlineto{\pgfqpoint{2.257403in}{1.832663in}}%
\pgfpathlineto{\pgfqpoint{2.262950in}{1.840042in}}%
\pgfpathlineto{\pgfqpoint{2.268497in}{1.822408in}}%
\pgfpathlineto{\pgfqpoint{2.274044in}{1.842450in}}%
\pgfpathlineto{\pgfqpoint{2.279591in}{1.813512in}}%
\pgfpathlineto{\pgfqpoint{2.285138in}{1.829420in}}%
\pgfpathlineto{\pgfqpoint{2.290685in}{1.830859in}}%
\pgfpathlineto{\pgfqpoint{2.296233in}{1.823222in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{1.847275in}}%
\pgfpathlineto{\pgfqpoint{2.307327in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.312874in}{1.833138in}}%
\pgfpathlineto{\pgfqpoint{2.318421in}{1.823431in}}%
\pgfpathlineto{\pgfqpoint{2.323968in}{1.810396in}}%
\pgfpathlineto{\pgfqpoint{2.329515in}{1.829201in}}%
\pgfpathlineto{\pgfqpoint{2.335062in}{1.804580in}}%
\pgfpathlineto{\pgfqpoint{2.340609in}{1.828843in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.812939in}}%
\pgfpathlineto{\pgfqpoint{2.351703in}{1.816419in}}%
\pgfpathlineto{\pgfqpoint{2.357251in}{1.824977in}}%
\pgfpathlineto{\pgfqpoint{2.362798in}{1.803097in}}%
\pgfpathlineto{\pgfqpoint{2.368345in}{1.829326in}}%
\pgfpathlineto{\pgfqpoint{2.373892in}{1.806934in}}%
\pgfpathlineto{\pgfqpoint{2.379439in}{1.820882in}}%
\pgfpathlineto{\pgfqpoint{2.384986in}{1.827630in}}%
\pgfpathlineto{\pgfqpoint{2.390533in}{1.813324in}}%
\pgfpathlineto{\pgfqpoint{2.396080in}{1.834035in}}%
\pgfpathlineto{\pgfqpoint{2.401627in}{1.807806in}}%
\pgfpathlineto{\pgfqpoint{2.407174in}{1.824146in}}%
\pgfpathlineto{\pgfqpoint{2.412722in}{1.821951in}}%
\pgfpathlineto{\pgfqpoint{2.418269in}{1.812531in}}%
\pgfpathlineto{\pgfqpoint{2.423816in}{1.841325in}}%
\pgfpathlineto{\pgfqpoint{2.429363in}{1.807600in}}%
\pgfpathlineto{\pgfqpoint{2.434910in}{1.829136in}}%
\pgfpathlineto{\pgfqpoint{2.440457in}{1.817306in}}%
\pgfpathlineto{\pgfqpoint{2.446004in}{1.818000in}}%
\pgfpathlineto{\pgfqpoint{2.451551in}{1.837997in}}%
\pgfpathlineto{\pgfqpoint{2.457098in}{1.805817in}}%
\pgfpathlineto{\pgfqpoint{2.462645in}{1.834380in}}%
\pgfpathlineto{\pgfqpoint{2.468192in}{1.815526in}}%
\pgfpathlineto{\pgfqpoint{2.473740in}{1.823928in}}%
\pgfpathlineto{\pgfqpoint{2.479287in}{1.838101in}}%
\pgfpathlineto{\pgfqpoint{2.484834in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{2.490381in}{1.833317in}}%
\pgfpathlineto{\pgfqpoint{2.495928in}{1.809750in}}%
\pgfpathlineto{\pgfqpoint{2.501475in}{1.818443in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.826441in}}%
\pgfpathlineto{\pgfqpoint{2.512569in}{1.811946in}}%
\pgfpathlineto{\pgfqpoint{2.518116in}{1.837663in}}%
\pgfpathlineto{\pgfqpoint{2.523663in}{1.813046in}}%
\pgfpathlineto{\pgfqpoint{2.529210in}{1.823497in}}%
\pgfpathlineto{\pgfqpoint{2.534758in}{1.822588in}}%
\pgfpathlineto{\pgfqpoint{2.540305in}{1.817630in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{1.845035in}}%
\pgfpathlineto{\pgfqpoint{2.551399in}{1.810700in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{1.831361in}}%
\pgfpathlineto{\pgfqpoint{2.562493in}{1.823702in}}%
\pgfpathlineto{\pgfqpoint{2.568040in}{1.823782in}}%
\pgfpathlineto{\pgfqpoint{2.573587in}{1.841175in}}%
\pgfpathlineto{\pgfqpoint{2.579134in}{1.811105in}}%
\pgfpathlineto{\pgfqpoint{2.584681in}{1.837024in}}%
\pgfpathlineto{\pgfqpoint{2.590229in}{1.823179in}}%
\pgfpathlineto{\pgfqpoint{2.595776in}{1.829834in}}%
\pgfpathlineto{\pgfqpoint{2.601323in}{1.842896in}}%
\pgfpathlineto{\pgfqpoint{2.606870in}{1.816910in}}%
\pgfpathlineto{\pgfqpoint{2.612417in}{1.842089in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{1.827041in}}%
\pgfpathlineto{\pgfqpoint{2.623511in}{1.832779in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{1.839583in}}%
\pgfpathlineto{\pgfqpoint{2.634605in}{1.823140in}}%
\pgfpathlineto{\pgfqpoint{2.640152in}{1.845785in}}%
\pgfpathlineto{\pgfqpoint{2.645699in}{1.820530in}}%
\pgfpathlineto{\pgfqpoint{2.651247in}{1.833710in}}%
\pgfpathlineto{\pgfqpoint{2.656794in}{1.835409in}}%
\pgfpathlineto{\pgfqpoint{2.662341in}{1.824557in}}%
\pgfpathlineto{\pgfqpoint{2.667888in}{1.851260in}}%
\pgfpathlineto{\pgfqpoint{2.673435in}{1.818732in}}%
\pgfpathlineto{\pgfqpoint{2.678982in}{1.836639in}}%
\pgfpathlineto{\pgfqpoint{2.684529in}{1.828457in}}%
\pgfpathlineto{\pgfqpoint{2.690076in}{1.827678in}}%
\pgfpathlineto{\pgfqpoint{2.695623in}{1.851101in}}%
\pgfpathlineto{\pgfqpoint{2.701170in}{1.820645in}}%
\pgfpathlineto{\pgfqpoint{2.706717in}{1.840637in}}%
\pgfpathlineto{\pgfqpoint{2.712265in}{1.822890in}}%
\pgfpathlineto{\pgfqpoint{2.717812in}{1.828947in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{1.840209in}}%
\pgfpathlineto{\pgfqpoint{2.728906in}{1.816444in}}%
\pgfpathlineto{\pgfqpoint{2.734453in}{1.846592in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.826922in}}%
\pgfpathlineto{\pgfqpoint{2.745547in}{1.836657in}}%
\pgfpathlineto{\pgfqpoint{2.751094in}{1.841926in}}%
\pgfpathlineto{\pgfqpoint{2.756641in}{1.818258in}}%
\pgfpathlineto{\pgfqpoint{2.762188in}{1.845647in}}%
\pgfpathlineto{\pgfqpoint{2.767736in}{1.816523in}}%
\pgfpathlineto{\pgfqpoint{2.773283in}{1.834451in}}%
\pgfpathlineto{\pgfqpoint{2.778830in}{1.832189in}}%
\pgfpathlineto{\pgfqpoint{2.784377in}{1.818435in}}%
\pgfpathlineto{\pgfqpoint{2.789924in}{1.843616in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{1.812721in}}%
\pgfpathlineto{\pgfqpoint{2.801018in}{1.834006in}}%
\pgfpathlineto{\pgfqpoint{2.806565in}{1.832022in}}%
\pgfpathlineto{\pgfqpoint{2.812112in}{1.827795in}}%
\pgfpathlineto{\pgfqpoint{2.817659in}{1.845027in}}%
\pgfpathlineto{\pgfqpoint{2.823206in}{1.810666in}}%
\pgfpathlineto{\pgfqpoint{2.828754in}{1.836447in}}%
\pgfpathlineto{\pgfqpoint{2.834301in}{1.821430in}}%
\pgfpathlineto{\pgfqpoint{2.839848in}{1.825141in}}%
\pgfpathlineto{\pgfqpoint{2.845395in}{1.838302in}}%
\pgfpathlineto{\pgfqpoint{2.850942in}{1.814625in}}%
\pgfpathlineto{\pgfqpoint{2.856489in}{1.840851in}}%
\pgfpathlineto{\pgfqpoint{2.862036in}{1.823007in}}%
\pgfpathlineto{\pgfqpoint{2.867583in}{1.834479in}}%
\pgfpathlineto{\pgfqpoint{2.873130in}{1.839761in}}%
\pgfpathlineto{\pgfqpoint{2.878677in}{1.819629in}}%
\pgfpathlineto{\pgfqpoint{2.884224in}{1.841921in}}%
\pgfpathlineto{\pgfqpoint{2.889772in}{1.811857in}}%
\pgfpathlineto{\pgfqpoint{2.895319in}{1.827654in}}%
\pgfpathlineto{\pgfqpoint{2.900866in}{1.826804in}}%
\pgfpathlineto{\pgfqpoint{2.906413in}{1.819400in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{1.845762in}}%
\pgfpathlineto{\pgfqpoint{2.917507in}{1.813228in}}%
\pgfpathlineto{\pgfqpoint{2.923054in}{1.828748in}}%
\pgfpathlineto{\pgfqpoint{2.928601in}{1.825697in}}%
\pgfpathlineto{\pgfqpoint{2.934148in}{1.824611in}}%
\pgfpathlineto{\pgfqpoint{2.939695in}{1.842533in}}%
\pgfpathlineto{\pgfqpoint{2.945243in}{1.810703in}}%
\pgfpathlineto{\pgfqpoint{2.950790in}{1.837315in}}%
\pgfpathlineto{\pgfqpoint{2.956337in}{1.822988in}}%
\pgfpathlineto{\pgfqpoint{2.961884in}{1.827750in}}%
\pgfpathlineto{\pgfqpoint{2.967431in}{1.842633in}}%
\pgfpathlineto{\pgfqpoint{2.972978in}{1.816084in}}%
\pgfpathlineto{\pgfqpoint{2.978525in}{1.843598in}}%
\pgfpathlineto{\pgfqpoint{2.984072in}{1.825929in}}%
\pgfpathlineto{\pgfqpoint{2.989619in}{1.832492in}}%
\pgfpathlineto{\pgfqpoint{2.995166in}{1.837920in}}%
\pgfpathlineto{\pgfqpoint{3.000713in}{1.822388in}}%
\pgfpathlineto{\pgfqpoint{3.006261in}{1.848477in}}%
\pgfpathlineto{\pgfqpoint{3.011808in}{1.818927in}}%
\pgfpathlineto{\pgfqpoint{3.017355in}{1.836080in}}%
\pgfpathlineto{\pgfqpoint{3.022902in}{1.838841in}}%
\pgfpathlineto{\pgfqpoint{3.028449in}{1.829458in}}%
\pgfpathlineto{\pgfqpoint{3.033996in}{1.853091in}}%
\pgfpathlineto{\pgfqpoint{3.039543in}{1.820325in}}%
\pgfpathlineto{\pgfqpoint{3.045090in}{1.841819in}}%
\pgfpathlineto{\pgfqpoint{3.050637in}{1.834297in}}%
\pgfpathlineto{\pgfqpoint{3.056184in}{1.829445in}}%
\pgfpathlineto{\pgfqpoint{3.061731in}{1.851725in}}%
\pgfpathlineto{\pgfqpoint{3.067279in}{1.823276in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{1.844855in}}%
\pgfpathlineto{\pgfqpoint{3.078373in}{1.831156in}}%
\pgfpathlineto{\pgfqpoint{3.083920in}{1.835533in}}%
\pgfpathlineto{\pgfqpoint{3.089467in}{1.849332in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{1.820240in}}%
\pgfpathlineto{\pgfqpoint{3.100561in}{1.845001in}}%
\pgfpathlineto{\pgfqpoint{3.106108in}{1.824014in}}%
\pgfpathlineto{\pgfqpoint{3.111655in}{1.833092in}}%
\pgfpathlineto{\pgfqpoint{3.117202in}{1.837923in}}%
\pgfpathlineto{\pgfqpoint{3.122749in}{1.821629in}}%
\pgfpathlineto{\pgfqpoint{3.128297in}{1.847298in}}%
\pgfpathlineto{\pgfqpoint{3.133844in}{1.823381in}}%
\pgfpathlineto{\pgfqpoint{3.139391in}{1.836373in}}%
\pgfpathlineto{\pgfqpoint{3.144938in}{1.839050in}}%
\pgfpathlineto{\pgfqpoint{3.150485in}{1.822972in}}%
\pgfpathlineto{\pgfqpoint{3.156032in}{1.850470in}}%
\pgfpathlineto{\pgfqpoint{3.161579in}{1.819599in}}%
\pgfpathlineto{\pgfqpoint{3.167126in}{1.839663in}}%
\pgfpathlineto{\pgfqpoint{3.172673in}{1.835263in}}%
\pgfpathlineto{\pgfqpoint{3.178220in}{1.827796in}}%
\pgfpathlineto{\pgfqpoint{3.183768in}{1.848113in}}%
\pgfpathlineto{\pgfqpoint{3.189315in}{1.816854in}}%
\pgfpathlineto{\pgfqpoint{3.194862in}{1.838756in}}%
\pgfpathlineto{\pgfqpoint{3.200409in}{1.826934in}}%
\pgfpathlineto{\pgfqpoint{3.205956in}{1.829721in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{1.844052in}}%
\pgfpathlineto{\pgfqpoint{3.217050in}{1.816579in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{1.845414in}}%
\pgfpathlineto{\pgfqpoint{3.228144in}{1.825213in}}%
\pgfpathlineto{\pgfqpoint{3.233691in}{1.833975in}}%
\pgfpathlineto{\pgfqpoint{3.239238in}{1.843436in}}%
\pgfpathlineto{\pgfqpoint{3.244786in}{1.822530in}}%
\pgfpathlineto{\pgfqpoint{3.250333in}{1.848043in}}%
\pgfpathlineto{\pgfqpoint{3.255880in}{1.826179in}}%
\pgfpathlineto{\pgfqpoint{3.261427in}{1.834163in}}%
\pgfpathlineto{\pgfqpoint{3.266974in}{1.835540in}}%
\pgfpathlineto{\pgfqpoint{3.272521in}{1.826720in}}%
\pgfpathlineto{\pgfqpoint{3.278068in}{1.854348in}}%
\pgfpathlineto{\pgfqpoint{3.283615in}{1.822969in}}%
\pgfpathlineto{\pgfqpoint{3.289162in}{1.842719in}}%
\pgfpathlineto{\pgfqpoint{3.294709in}{1.835358in}}%
\pgfpathlineto{\pgfqpoint{3.300256in}{1.829109in}}%
\pgfpathlineto{\pgfqpoint{3.305804in}{1.848460in}}%
\pgfpathlineto{\pgfqpoint{3.311351in}{1.815569in}}%
\pgfpathlineto{\pgfqpoint{3.316898in}{1.837902in}}%
\pgfpathlineto{\pgfqpoint{3.322445in}{1.826387in}}%
\pgfpathlineto{\pgfqpoint{3.327992in}{1.827895in}}%
\pgfpathlineto{\pgfqpoint{3.333539in}{1.841935in}}%
\pgfpathlineto{\pgfqpoint{3.339086in}{1.818067in}}%
\pgfpathlineto{\pgfqpoint{3.344633in}{1.842260in}}%
\pgfpathlineto{\pgfqpoint{3.350180in}{1.824727in}}%
\pgfpathlineto{\pgfqpoint{3.355727in}{1.833598in}}%
\pgfpathlineto{\pgfqpoint{3.361275in}{1.846583in}}%
\pgfpathlineto{\pgfqpoint{3.366822in}{1.826988in}}%
\pgfpathlineto{\pgfqpoint{3.372369in}{1.846745in}}%
\pgfpathlineto{\pgfqpoint{3.377916in}{1.821617in}}%
\pgfpathlineto{\pgfqpoint{3.383463in}{1.834407in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{1.837877in}}%
\pgfpathlineto{\pgfqpoint{3.394557in}{1.828291in}}%
\pgfpathlineto{\pgfqpoint{3.400104in}{1.854684in}}%
\pgfpathlineto{\pgfqpoint{3.405651in}{1.823130in}}%
\pgfpathlineto{\pgfqpoint{3.411198in}{1.841734in}}%
\pgfpathlineto{\pgfqpoint{3.416745in}{1.834824in}}%
\pgfpathlineto{\pgfqpoint{3.422293in}{1.829711in}}%
\pgfpathlineto{\pgfqpoint{3.427840in}{1.851878in}}%
\pgfpathlineto{\pgfqpoint{3.433387in}{1.817575in}}%
\pgfpathlineto{\pgfqpoint{3.438934in}{1.841895in}}%
\pgfpathlineto{\pgfqpoint{3.444481in}{1.827157in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{1.828823in}}%
\pgfpathlineto{\pgfqpoint{3.455575in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{3.461122in}{1.815920in}}%
\pgfpathlineto{\pgfqpoint{3.466669in}{1.844684in}}%
\pgfpathlineto{\pgfqpoint{3.472216in}{1.826782in}}%
\pgfpathlineto{\pgfqpoint{3.477763in}{1.834055in}}%
\pgfpathlineto{\pgfqpoint{3.483311in}{1.841855in}}%
\pgfpathlineto{\pgfqpoint{3.488858in}{1.822244in}}%
\pgfpathlineto{\pgfqpoint{3.494405in}{1.848421in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{1.823867in}}%
\pgfpathlineto{\pgfqpoint{3.505499in}{1.839040in}}%
\pgfpathlineto{\pgfqpoint{3.511046in}{1.840295in}}%
\pgfpathlineto{\pgfqpoint{3.516593in}{1.829020in}}%
\pgfpathlineto{\pgfqpoint{3.522140in}{1.853954in}}%
\pgfpathlineto{\pgfqpoint{3.527687in}{1.826060in}}%
\pgfpathlineto{\pgfqpoint{3.533234in}{1.843749in}}%
\pgfpathlineto{\pgfqpoint{3.538782in}{1.837200in}}%
\pgfpathlineto{\pgfqpoint{3.544329in}{1.830011in}}%
\pgfpathlineto{\pgfqpoint{3.549876in}{1.852851in}}%
\pgfpathlineto{\pgfqpoint{3.555423in}{1.820867in}}%
\pgfpathlineto{\pgfqpoint{3.560970in}{1.839205in}}%
\pgfpathlineto{\pgfqpoint{3.566517in}{1.828575in}}%
\pgfpathlineto{\pgfqpoint{3.572064in}{1.825142in}}%
\pgfpathlineto{\pgfqpoint{3.577611in}{1.841428in}}%
\pgfpathlineto{\pgfqpoint{3.583158in}{1.816128in}}%
\pgfpathlineto{\pgfqpoint{3.588705in}{1.842482in}}%
\pgfpathlineto{\pgfqpoint{3.594252in}{1.823092in}}%
\pgfpathlineto{\pgfqpoint{3.599800in}{1.831029in}}%
\pgfpathlineto{\pgfqpoint{3.605347in}{1.836904in}}%
\pgfpathlineto{\pgfqpoint{3.610894in}{1.816573in}}%
\pgfpathlineto{\pgfqpoint{3.616441in}{1.841495in}}%
\pgfpathlineto{\pgfqpoint{3.621988in}{1.817536in}}%
\pgfpathlineto{\pgfqpoint{3.627535in}{1.831356in}}%
\pgfpathlineto{\pgfqpoint{3.633082in}{1.830485in}}%
\pgfpathlineto{\pgfqpoint{3.638629in}{1.819303in}}%
\pgfpathlineto{\pgfqpoint{3.644176in}{1.843263in}}%
\pgfpathlineto{\pgfqpoint{3.649723in}{1.819775in}}%
\pgfpathlineto{\pgfqpoint{3.655270in}{1.840963in}}%
\pgfpathlineto{\pgfqpoint{3.660818in}{1.837335in}}%
\pgfpathlineto{\pgfqpoint{3.666365in}{1.835011in}}%
\pgfpathlineto{\pgfqpoint{3.671912in}{1.858685in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.831739in}}%
\pgfpathlineto{\pgfqpoint{3.683006in}{1.849041in}}%
\pgfpathlineto{\pgfqpoint{3.688553in}{1.838297in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{1.838219in}}%
\pgfpathlineto{\pgfqpoint{3.699647in}{1.852866in}}%
\pgfpathlineto{\pgfqpoint{3.705194in}{1.829674in}}%
\pgfpathlineto{\pgfqpoint{3.710741in}{1.851929in}}%
\pgfpathlineto{\pgfqpoint{3.716289in}{1.834386in}}%
\pgfpathlineto{\pgfqpoint{3.721836in}{1.839464in}}%
\pgfpathlineto{\pgfqpoint{3.727383in}{1.849019in}}%
\pgfpathlineto{\pgfqpoint{3.732930in}{1.826453in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.850949in}}%
\pgfpathlineto{\pgfqpoint{3.744024in}{1.828188in}}%
\pgfpathlineto{\pgfqpoint{3.749571in}{1.836673in}}%
\pgfpathlineto{\pgfqpoint{3.755118in}{1.839889in}}%
\pgfpathlineto{\pgfqpoint{3.760665in}{1.827269in}}%
\pgfpathlineto{\pgfqpoint{3.766212in}{1.852230in}}%
\pgfpathlineto{\pgfqpoint{3.771759in}{1.826052in}}%
\pgfpathlineto{\pgfqpoint{3.777307in}{1.840563in}}%
\pgfpathlineto{\pgfqpoint{3.782854in}{1.834810in}}%
\pgfpathlineto{\pgfqpoint{3.788401in}{1.829131in}}%
\pgfpathlineto{\pgfqpoint{3.793948in}{1.851549in}}%
\pgfpathlineto{\pgfqpoint{3.799495in}{1.820950in}}%
\pgfpathlineto{\pgfqpoint{3.805042in}{1.844013in}}%
\pgfpathlineto{\pgfqpoint{3.810589in}{1.831309in}}%
\pgfpathlineto{\pgfqpoint{3.816136in}{1.836114in}}%
\pgfpathlineto{\pgfqpoint{3.821683in}{1.847766in}}%
\pgfpathlineto{\pgfqpoint{3.827230in}{1.821928in}}%
\pgfpathlineto{\pgfqpoint{3.832777in}{1.847357in}}%
\pgfpathlineto{\pgfqpoint{3.838325in}{1.831960in}}%
\pgfpathlineto{\pgfqpoint{3.843872in}{1.835946in}}%
\pgfpathlineto{\pgfqpoint{3.849419in}{1.844574in}}%
\pgfpathlineto{\pgfqpoint{3.854966in}{1.824482in}}%
\pgfpathlineto{\pgfqpoint{3.860513in}{1.848156in}}%
\pgfpathlineto{\pgfqpoint{3.866060in}{1.824245in}}%
\pgfpathlineto{\pgfqpoint{3.871607in}{1.838787in}}%
\pgfpathlineto{\pgfqpoint{3.877154in}{1.844223in}}%
\pgfpathlineto{\pgfqpoint{3.882701in}{1.833526in}}%
\pgfpathlineto{\pgfqpoint{3.888248in}{1.858959in}}%
\pgfpathlineto{\pgfqpoint{3.893796in}{1.831293in}}%
\pgfpathlineto{\pgfqpoint{3.899343in}{1.847927in}}%
\pgfpathlineto{\pgfqpoint{3.904890in}{1.841145in}}%
\pgfpathlineto{\pgfqpoint{3.910437in}{1.835319in}}%
\pgfpathlineto{\pgfqpoint{3.915984in}{1.856793in}}%
\pgfpathlineto{\pgfqpoint{3.921531in}{1.826128in}}%
\pgfpathlineto{\pgfqpoint{3.927078in}{1.849570in}}%
\pgfpathlineto{\pgfqpoint{3.932625in}{1.834174in}}%
\pgfpathlineto{\pgfqpoint{3.938172in}{1.834146in}}%
\pgfpathlineto{\pgfqpoint{3.943719in}{1.851973in}}%
\pgfpathlineto{\pgfqpoint{3.949266in}{1.827883in}}%
\pgfpathlineto{\pgfqpoint{3.954814in}{1.849107in}}%
\pgfpathlineto{\pgfqpoint{3.960361in}{1.836206in}}%
\pgfpathlineto{\pgfqpoint{3.965908in}{1.841400in}}%
\pgfpathlineto{\pgfqpoint{3.971455in}{1.848530in}}%
\pgfpathlineto{\pgfqpoint{3.977002in}{1.827706in}}%
\pgfpathlineto{\pgfqpoint{3.982549in}{1.851586in}}%
\pgfpathlineto{\pgfqpoint{3.988096in}{1.826538in}}%
\pgfpathlineto{\pgfqpoint{3.993643in}{1.839540in}}%
\pgfpathlineto{\pgfqpoint{3.999190in}{1.841725in}}%
\pgfpathlineto{\pgfqpoint{4.004737in}{1.829270in}}%
\pgfpathlineto{\pgfqpoint{4.010284in}{1.852789in}}%
\pgfpathlineto{\pgfqpoint{4.015832in}{1.822880in}}%
\pgfpathlineto{\pgfqpoint{4.021379in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{4.026926in}{1.838514in}}%
\pgfpathlineto{\pgfqpoint{4.032473in}{1.830828in}}%
\pgfpathlineto{\pgfqpoint{4.038020in}{1.853699in}}%
\pgfpathlineto{\pgfqpoint{4.043567in}{1.817242in}}%
\pgfpathlineto{\pgfqpoint{4.049114in}{1.843803in}}%
\pgfpathlineto{\pgfqpoint{4.054661in}{1.831701in}}%
\pgfpathlineto{\pgfqpoint{4.060208in}{1.829559in}}%
\pgfpathlineto{\pgfqpoint{4.065755in}{1.848477in}}%
\pgfpathlineto{\pgfqpoint{4.071303in}{1.818958in}}%
\pgfpathlineto{\pgfqpoint{4.076850in}{1.845922in}}%
\pgfpathlineto{\pgfqpoint{4.082397in}{1.828827in}}%
\pgfpathlineto{\pgfqpoint{4.087944in}{1.839216in}}%
\pgfpathlineto{\pgfqpoint{4.093491in}{1.849121in}}%
\pgfpathlineto{\pgfqpoint{4.099038in}{1.826558in}}%
\pgfpathlineto{\pgfqpoint{4.104585in}{1.851037in}}%
\pgfpathlineto{\pgfqpoint{4.110132in}{1.831666in}}%
\pgfpathlineto{\pgfqpoint{4.115679in}{1.843470in}}%
\pgfpathlineto{\pgfqpoint{4.121226in}{1.846152in}}%
\pgfpathlineto{\pgfqpoint{4.126773in}{1.832012in}}%
\pgfpathlineto{\pgfqpoint{4.132321in}{1.857911in}}%
\pgfpathlineto{\pgfqpoint{4.137868in}{1.833399in}}%
\pgfpathlineto{\pgfqpoint{4.143415in}{1.845340in}}%
\pgfpathlineto{\pgfqpoint{4.148962in}{1.842976in}}%
\pgfpathlineto{\pgfqpoint{4.154509in}{1.835320in}}%
\pgfpathlineto{\pgfqpoint{4.160056in}{1.856024in}}%
\pgfpathlineto{\pgfqpoint{4.165603in}{1.827709in}}%
\pgfpathlineto{\pgfqpoint{4.171150in}{1.847863in}}%
\pgfpathlineto{\pgfqpoint{4.176697in}{1.836153in}}%
\pgfpathlineto{\pgfqpoint{4.182244in}{1.835734in}}%
\pgfpathlineto{\pgfqpoint{4.187791in}{1.851024in}}%
\pgfpathlineto{\pgfqpoint{4.193339in}{1.823791in}}%
\pgfpathlineto{\pgfqpoint{4.198886in}{1.850285in}}%
\pgfpathlineto{\pgfqpoint{4.204433in}{1.833688in}}%
\pgfpathlineto{\pgfqpoint{4.209980in}{1.839783in}}%
\pgfpathlineto{\pgfqpoint{4.215527in}{1.848571in}}%
\pgfpathlineto{\pgfqpoint{4.221074in}{1.823368in}}%
\pgfpathlineto{\pgfqpoint{4.226621in}{1.847733in}}%
\pgfpathlineto{\pgfqpoint{4.232168in}{1.824975in}}%
\pgfpathlineto{\pgfqpoint{4.237715in}{1.837222in}}%
\pgfpathlineto{\pgfqpoint{4.243262in}{1.841341in}}%
\pgfpathlineto{\pgfqpoint{4.248810in}{1.828388in}}%
\pgfpathlineto{\pgfqpoint{4.254357in}{1.855296in}}%
\pgfpathlineto{\pgfqpoint{4.259904in}{1.825559in}}%
\pgfpathlineto{\pgfqpoint{4.265451in}{1.842695in}}%
\pgfpathlineto{\pgfqpoint{4.270998in}{1.840189in}}%
\pgfpathlineto{\pgfqpoint{4.276545in}{1.835100in}}%
\pgfpathlineto{\pgfqpoint{4.282092in}{1.859662in}}%
\pgfpathlineto{\pgfqpoint{4.287639in}{1.827806in}}%
\pgfpathlineto{\pgfqpoint{4.293186in}{1.848039in}}%
\pgfpathlineto{\pgfqpoint{4.298733in}{1.836557in}}%
\pgfpathlineto{\pgfqpoint{4.304280in}{1.836120in}}%
\pgfpathlineto{\pgfqpoint{4.309828in}{1.854083in}}%
\pgfpathlineto{\pgfqpoint{4.315375in}{1.825642in}}%
\pgfpathlineto{\pgfqpoint{4.320922in}{1.849139in}}%
\pgfpathlineto{\pgfqpoint{4.326469in}{1.830322in}}%
\pgfpathlineto{\pgfqpoint{4.332016in}{1.834740in}}%
\pgfpathlineto{\pgfqpoint{4.337563in}{1.846206in}}%
\pgfpathlineto{\pgfqpoint{4.343110in}{1.824381in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{1.852628in}}%
\pgfpathlineto{\pgfqpoint{4.354204in}{1.830901in}}%
\pgfpathlineto{\pgfqpoint{4.359751in}{1.839722in}}%
\pgfpathlineto{\pgfqpoint{4.365298in}{1.844063in}}%
\pgfpathlineto{\pgfqpoint{4.370846in}{1.828539in}}%
\pgfpathlineto{\pgfqpoint{4.376393in}{1.853992in}}%
\pgfpathlineto{\pgfqpoint{4.381940in}{1.829044in}}%
\pgfpathlineto{\pgfqpoint{4.387487in}{1.843196in}}%
\pgfpathlineto{\pgfqpoint{4.393034in}{1.839463in}}%
\pgfpathlineto{\pgfqpoint{4.398581in}{1.831582in}}%
\pgfpathlineto{\pgfqpoint{4.404128in}{1.855338in}}%
\pgfpathlineto{\pgfqpoint{4.409675in}{1.821704in}}%
\pgfpathlineto{\pgfqpoint{4.415222in}{1.847964in}}%
\pgfpathlineto{\pgfqpoint{4.420769in}{1.836079in}}%
\pgfpathlineto{\pgfqpoint{4.426317in}{1.833917in}}%
\pgfpathlineto{\pgfqpoint{4.431864in}{1.851143in}}%
\pgfpathlineto{\pgfqpoint{4.437411in}{1.825141in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{1.847376in}}%
\pgfpathlineto{\pgfqpoint{4.448505in}{1.829560in}}%
\pgfpathlineto{\pgfqpoint{4.454052in}{1.836406in}}%
\pgfpathlineto{\pgfqpoint{4.459599in}{1.845072in}}%
\pgfpathlineto{\pgfqpoint{4.465146in}{1.822527in}}%
\pgfpathlineto{\pgfqpoint{4.470693in}{1.849075in}}%
\pgfpathlineto{\pgfqpoint{4.476240in}{1.825729in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{1.840185in}}%
\pgfpathlineto{\pgfqpoint{4.487335in}{1.843623in}}%
\pgfpathlineto{\pgfqpoint{4.492882in}{1.831284in}}%
\pgfpathlineto{\pgfqpoint{4.498429in}{1.855890in}}%
\pgfpathlineto{\pgfqpoint{4.503976in}{1.828601in}}%
\pgfpathlineto{\pgfqpoint{4.509523in}{1.846427in}}%
\pgfpathlineto{\pgfqpoint{4.515070in}{1.843068in}}%
\pgfpathlineto{\pgfqpoint{4.520617in}{1.833825in}}%
\pgfpathlineto{\pgfqpoint{4.526164in}{1.856561in}}%
\pgfpathlineto{\pgfqpoint{4.531711in}{1.824680in}}%
\pgfpathlineto{\pgfqpoint{4.537258in}{1.845695in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{1.833720in}}%
\pgfpathlineto{\pgfqpoint{4.548353in}{1.833185in}}%
\pgfpathlineto{\pgfqpoint{4.553900in}{1.851486in}}%
\pgfpathlineto{\pgfqpoint{4.559447in}{1.825114in}}%
\pgfpathlineto{\pgfqpoint{4.564994in}{1.848975in}}%
\pgfpathlineto{\pgfqpoint{4.570541in}{1.833554in}}%
\pgfpathlineto{\pgfqpoint{4.576088in}{1.840094in}}%
\pgfpathlineto{\pgfqpoint{4.581635in}{1.850113in}}%
\pgfpathlineto{\pgfqpoint{4.587182in}{1.830549in}}%
\pgfpathlineto{\pgfqpoint{4.592729in}{1.852570in}}%
\pgfpathlineto{\pgfqpoint{4.598276in}{1.834173in}}%
\pgfpathlineto{\pgfqpoint{4.603823in}{1.845727in}}%
\pgfpathlineto{\pgfqpoint{4.609371in}{1.847541in}}%
\pgfpathlineto{\pgfqpoint{4.614918in}{1.831114in}}%
\pgfpathlineto{\pgfqpoint{4.620465in}{1.852530in}}%
\pgfpathlineto{\pgfqpoint{4.626012in}{1.827998in}}%
\pgfpathlineto{\pgfqpoint{4.631559in}{1.844355in}}%
\pgfpathlineto{\pgfqpoint{4.637106in}{1.842887in}}%
\pgfpathlineto{\pgfqpoint{4.642653in}{1.837573in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{1.861531in}}%
\pgfpathlineto{\pgfqpoint{4.653747in}{1.828277in}}%
\pgfpathlineto{\pgfqpoint{4.659294in}{1.846151in}}%
\pgfpathlineto{\pgfqpoint{4.664842in}{1.835745in}}%
\pgfpathlineto{\pgfqpoint{4.670389in}{1.834984in}}%
\pgfpathlineto{\pgfqpoint{4.675936in}{1.853776in}}%
\pgfpathlineto{\pgfqpoint{4.681483in}{1.825425in}}%
\pgfpathlineto{\pgfqpoint{4.687030in}{1.853785in}}%
\pgfpathlineto{\pgfqpoint{4.692577in}{1.836288in}}%
\pgfpathlineto{\pgfqpoint{4.698124in}{1.840086in}}%
\pgfpathlineto{\pgfqpoint{4.703671in}{1.848840in}}%
\pgfpathlineto{\pgfqpoint{4.709218in}{1.823454in}}%
\pgfpathlineto{\pgfqpoint{4.714765in}{1.849691in}}%
\pgfpathlineto{\pgfqpoint{4.720312in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{4.725860in}{1.839382in}}%
\pgfpathlineto{\pgfqpoint{4.731407in}{1.846273in}}%
\pgfpathlineto{\pgfqpoint{4.736954in}{1.830641in}}%
\pgfpathlineto{\pgfqpoint{4.742501in}{1.852777in}}%
\pgfpathlineto{\pgfqpoint{4.748048in}{1.826938in}}%
\pgfpathlineto{\pgfqpoint{4.753595in}{1.843970in}}%
\pgfpathlineto{\pgfqpoint{4.759142in}{1.841623in}}%
\pgfpathlineto{\pgfqpoint{4.764689in}{1.830117in}}%
\pgfpathlineto{\pgfqpoint{4.770236in}{1.856241in}}%
\pgfpathlineto{\pgfqpoint{4.775783in}{1.825767in}}%
\pgfpathlineto{\pgfqpoint{4.781330in}{1.845087in}}%
\pgfpathlineto{\pgfqpoint{4.786878in}{1.834977in}}%
\pgfpathlineto{\pgfqpoint{4.792425in}{1.836012in}}%
\pgfpathlineto{\pgfqpoint{4.797972in}{1.852827in}}%
\pgfpathlineto{\pgfqpoint{4.803519in}{1.822893in}}%
\pgfpathlineto{\pgfqpoint{4.809066in}{1.848193in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{1.832509in}}%
\pgfpathlineto{\pgfqpoint{4.820160in}{1.837296in}}%
\pgfpathlineto{\pgfqpoint{4.825707in}{1.846855in}}%
\pgfpathlineto{\pgfqpoint{4.831254in}{1.821563in}}%
\pgfpathlineto{\pgfqpoint{4.836801in}{1.846228in}}%
\pgfpathlineto{\pgfqpoint{4.842349in}{1.824786in}}%
\pgfpathlineto{\pgfqpoint{4.847896in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{4.853443in}{1.842779in}}%
\pgfpathlineto{\pgfqpoint{4.858990in}{1.827009in}}%
\pgfpathlineto{\pgfqpoint{4.864537in}{1.848622in}}%
\pgfpathlineto{\pgfqpoint{4.870084in}{1.824065in}}%
\pgfpathlineto{\pgfqpoint{4.875631in}{1.841694in}}%
\pgfpathlineto{\pgfqpoint{4.881178in}{1.841475in}}%
\pgfpathlineto{\pgfqpoint{4.886725in}{1.829943in}}%
\pgfpathlineto{\pgfqpoint{4.892272in}{1.852641in}}%
\pgfpathlineto{\pgfqpoint{4.897819in}{1.820649in}}%
\pgfpathlineto{\pgfqpoint{4.903367in}{1.845114in}}%
\pgfpathlineto{\pgfqpoint{4.908914in}{1.837319in}}%
\pgfpathlineto{\pgfqpoint{4.914461in}{1.830181in}}%
\pgfpathlineto{\pgfqpoint{4.920008in}{1.848994in}}%
\pgfpathlineto{\pgfqpoint{4.925555in}{1.822190in}}%
\pgfpathlineto{\pgfqpoint{4.931102in}{1.845237in}}%
\pgfpathlineto{\pgfqpoint{4.936649in}{1.826379in}}%
\pgfpathlineto{\pgfqpoint{4.942196in}{1.832657in}}%
\pgfpathlineto{\pgfqpoint{4.947743in}{1.847212in}}%
\pgfpathlineto{\pgfqpoint{4.953290in}{1.822523in}}%
\pgfpathlineto{\pgfqpoint{4.958837in}{1.848665in}}%
\pgfpathlineto{\pgfqpoint{4.964385in}{1.830706in}}%
\pgfpathlineto{\pgfqpoint{4.969932in}{1.844604in}}%
\pgfpathlineto{\pgfqpoint{4.975479in}{1.845686in}}%
\pgfpathlineto{\pgfqpoint{4.981026in}{1.831755in}}%
\pgfpathlineto{\pgfqpoint{4.986573in}{1.855374in}}%
\pgfpathlineto{\pgfqpoint{4.992120in}{1.828906in}}%
\pgfpathlineto{\pgfqpoint{4.997667in}{1.844786in}}%
\pgfpathlineto{\pgfqpoint{5.003214in}{1.843150in}}%
\pgfpathlineto{\pgfqpoint{5.008761in}{1.833974in}}%
\pgfpathlineto{\pgfqpoint{5.014308in}{1.857255in}}%
\pgfpathlineto{\pgfqpoint{5.019856in}{1.826096in}}%
\pgfpathlineto{\pgfqpoint{5.025403in}{1.842312in}}%
\pgfpathlineto{\pgfqpoint{5.030950in}{1.835189in}}%
\pgfpathlineto{\pgfqpoint{5.036497in}{1.830709in}}%
\pgfpathlineto{\pgfqpoint{5.042044in}{1.848176in}}%
\pgfpathlineto{\pgfqpoint{5.047591in}{1.815323in}}%
\pgfpathlineto{\pgfqpoint{5.053138in}{1.842264in}}%
\pgfpathlineto{\pgfqpoint{5.058685in}{1.824986in}}%
\pgfpathlineto{\pgfqpoint{5.064232in}{1.830640in}}%
\pgfpathlineto{\pgfqpoint{5.069779in}{1.843142in}}%
\pgfpathlineto{\pgfqpoint{5.075326in}{1.819738in}}%
\pgfpathlineto{\pgfqpoint{5.080874in}{1.846663in}}%
\pgfpathlineto{\pgfqpoint{5.086421in}{1.826338in}}%
\pgfpathlineto{\pgfqpoint{5.091968in}{1.836315in}}%
\pgfpathlineto{\pgfqpoint{5.097515in}{1.841648in}}%
\pgfpathlineto{\pgfqpoint{5.103062in}{1.823898in}}%
\pgfpathlineto{\pgfqpoint{5.108609in}{1.849755in}}%
\pgfpathlineto{\pgfqpoint{5.114156in}{1.823178in}}%
\pgfpathlineto{\pgfqpoint{5.119703in}{1.832627in}}%
\pgfpathlineto{\pgfqpoint{5.125250in}{1.828163in}}%
\pgfpathlineto{\pgfqpoint{5.130797in}{1.822353in}}%
\pgfpathlineto{\pgfqpoint{5.136344in}{1.848660in}}%
\pgfpathlineto{\pgfqpoint{5.141892in}{1.820448in}}%
\pgfpathlineto{\pgfqpoint{5.147439in}{1.840557in}}%
\pgfpathlineto{\pgfqpoint{5.152986in}{1.834136in}}%
\pgfpathlineto{\pgfqpoint{5.158533in}{1.831962in}}%
\pgfpathlineto{\pgfqpoint{5.164080in}{1.852268in}}%
\pgfpathlineto{\pgfqpoint{5.169627in}{1.823018in}}%
\pgfpathlineto{\pgfqpoint{5.175174in}{1.846011in}}%
\pgfpathlineto{\pgfqpoint{5.180721in}{1.832226in}}%
\pgfpathlineto{\pgfqpoint{5.186268in}{1.840115in}}%
\pgfpathlineto{\pgfqpoint{5.191815in}{1.849932in}}%
\pgfpathlineto{\pgfqpoint{5.197363in}{1.828033in}}%
\pgfpathlineto{\pgfqpoint{5.202910in}{1.850871in}}%
\pgfpathlineto{\pgfqpoint{5.208457in}{1.833540in}}%
\pgfpathlineto{\pgfqpoint{5.214004in}{1.843003in}}%
\pgfpathlineto{\pgfqpoint{5.219551in}{1.847221in}}%
\pgfpathlineto{\pgfqpoint{5.225098in}{1.827202in}}%
\pgfpathlineto{\pgfqpoint{5.230645in}{1.851989in}}%
\pgfpathlineto{\pgfqpoint{5.236192in}{1.825111in}}%
\pgfpathlineto{\pgfqpoint{5.241739in}{1.842213in}}%
\pgfpathlineto{\pgfqpoint{5.247286in}{1.844567in}}%
\pgfpathlineto{\pgfqpoint{5.252833in}{1.830202in}}%
\pgfpathlineto{\pgfqpoint{5.258381in}{1.858985in}}%
\pgfpathlineto{\pgfqpoint{5.263928in}{1.826605in}}%
\pgfpathlineto{\pgfqpoint{5.269475in}{1.846087in}}%
\pgfpathlineto{\pgfqpoint{5.275022in}{1.837229in}}%
\pgfpathlineto{\pgfqpoint{5.280569in}{1.836367in}}%
\pgfpathlineto{\pgfqpoint{5.286116in}{1.854712in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{5.297210in}{1.853294in}}%
\pgfpathlineto{\pgfqpoint{5.302757in}{1.839274in}}%
\pgfpathlineto{\pgfqpoint{5.308304in}{1.843391in}}%
\pgfpathlineto{\pgfqpoint{5.313851in}{1.856474in}}%
\pgfpathlineto{\pgfqpoint{5.319399in}{1.833295in}}%
\pgfpathlineto{\pgfqpoint{5.324946in}{1.857268in}}%
\pgfpathlineto{\pgfqpoint{5.330493in}{1.835734in}}%
\pgfpathlineto{\pgfqpoint{5.336040in}{1.843608in}}%
\pgfpathlineto{\pgfqpoint{5.341587in}{1.850017in}}%
\pgfpathlineto{\pgfqpoint{5.347134in}{1.833222in}}%
\pgfpathlineto{\pgfqpoint{5.352681in}{1.857758in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{1.834869in}}%
\pgfpathlineto{\pgfqpoint{5.363775in}{1.848992in}}%
\pgfpathlineto{\pgfqpoint{5.369322in}{1.847742in}}%
\pgfpathlineto{\pgfqpoint{5.374870in}{1.839450in}}%
\pgfpathlineto{\pgfqpoint{5.380417in}{1.864917in}}%
\pgfpathlineto{\pgfqpoint{5.385964in}{1.833403in}}%
\pgfpathlineto{\pgfqpoint{5.391511in}{1.848633in}}%
\pgfpathlineto{\pgfqpoint{5.397058in}{1.839442in}}%
\pgfpathlineto{\pgfqpoint{5.402605in}{1.838360in}}%
\pgfpathlineto{\pgfqpoint{5.408152in}{1.856151in}}%
\pgfpathlineto{\pgfqpoint{5.413699in}{1.828045in}}%
\pgfpathlineto{\pgfqpoint{5.419246in}{1.854059in}}%
\pgfpathlineto{\pgfqpoint{5.424793in}{1.838163in}}%
\pgfpathlineto{\pgfqpoint{5.430340in}{1.842539in}}%
\pgfpathlineto{\pgfqpoint{5.435888in}{1.856696in}}%
\pgfpathlineto{\pgfqpoint{5.441435in}{1.832387in}}%
\pgfpathlineto{\pgfqpoint{5.446982in}{1.857111in}}%
\pgfpathlineto{\pgfqpoint{5.452529in}{1.837051in}}%
\pgfpathlineto{\pgfqpoint{5.458076in}{1.843679in}}%
\pgfpathlineto{\pgfqpoint{5.463623in}{1.846497in}}%
\pgfpathlineto{\pgfqpoint{5.469170in}{1.831145in}}%
\pgfpathlineto{\pgfqpoint{5.474717in}{1.857778in}}%
\pgfpathlineto{\pgfqpoint{5.480264in}{1.833021in}}%
\pgfpathlineto{\pgfqpoint{5.485811in}{1.848427in}}%
\pgfpathlineto{\pgfqpoint{5.485811in}{1.867258in}}%
\pgfpathlineto{\pgfqpoint{5.485811in}{1.867258in}}%
\pgfpathlineto{\pgfqpoint{5.480264in}{1.855469in}}%
\pgfpathlineto{\pgfqpoint{5.474717in}{1.877488in}}%
\pgfpathlineto{\pgfqpoint{5.469170in}{1.855011in}}%
\pgfpathlineto{\pgfqpoint{5.463623in}{1.872363in}}%
\pgfpathlineto{\pgfqpoint{5.458076in}{1.864281in}}%
\pgfpathlineto{\pgfqpoint{5.452529in}{1.856222in}}%
\pgfpathlineto{\pgfqpoint{5.446982in}{1.871900in}}%
\pgfpathlineto{\pgfqpoint{5.441435in}{1.851054in}}%
\pgfpathlineto{\pgfqpoint{5.435888in}{1.874903in}}%
\pgfpathlineto{\pgfqpoint{5.430340in}{1.862874in}}%
\pgfpathlineto{\pgfqpoint{5.424793in}{1.858902in}}%
\pgfpathlineto{\pgfqpoint{5.419246in}{1.874003in}}%
\pgfpathlineto{\pgfqpoint{5.413699in}{1.856894in}}%
\pgfpathlineto{\pgfqpoint{5.408152in}{1.882722in}}%
\pgfpathlineto{\pgfqpoint{5.402605in}{1.864605in}}%
\pgfpathlineto{\pgfqpoint{5.397058in}{1.867262in}}%
\pgfpathlineto{\pgfqpoint{5.391511in}{1.873962in}}%
\pgfpathlineto{\pgfqpoint{5.385964in}{1.858196in}}%
\pgfpathlineto{\pgfqpoint{5.380417in}{1.882671in}}%
\pgfpathlineto{\pgfqpoint{5.374870in}{1.860826in}}%
\pgfpathlineto{\pgfqpoint{5.369322in}{1.873751in}}%
\pgfpathlineto{\pgfqpoint{5.363775in}{1.872377in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{1.858006in}}%
\pgfpathlineto{\pgfqpoint{5.352681in}{1.878446in}}%
\pgfpathlineto{\pgfqpoint{5.347134in}{1.856534in}}%
\pgfpathlineto{\pgfqpoint{5.341587in}{1.869401in}}%
\pgfpathlineto{\pgfqpoint{5.336040in}{1.860995in}}%
\pgfpathlineto{\pgfqpoint{5.330493in}{1.853920in}}%
\pgfpathlineto{\pgfqpoint{5.324946in}{1.869792in}}%
\pgfpathlineto{\pgfqpoint{5.319399in}{1.846393in}}%
\pgfpathlineto{\pgfqpoint{5.313851in}{1.870681in}}%
\pgfpathlineto{\pgfqpoint{5.308304in}{1.856956in}}%
\pgfpathlineto{\pgfqpoint{5.302757in}{1.856087in}}%
\pgfpathlineto{\pgfqpoint{5.297210in}{1.870889in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{1.848805in}}%
\pgfpathlineto{\pgfqpoint{5.286116in}{1.877333in}}%
\pgfpathlineto{\pgfqpoint{5.280569in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{5.275022in}{1.861715in}}%
\pgfpathlineto{\pgfqpoint{5.269475in}{1.868000in}}%
\pgfpathlineto{\pgfqpoint{5.263928in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{5.258381in}{1.880993in}}%
\pgfpathlineto{\pgfqpoint{5.252833in}{1.857485in}}%
\pgfpathlineto{\pgfqpoint{5.247286in}{1.866190in}}%
\pgfpathlineto{\pgfqpoint{5.241739in}{1.866646in}}%
\pgfpathlineto{\pgfqpoint{5.236192in}{1.856348in}}%
\pgfpathlineto{\pgfqpoint{5.230645in}{1.874722in}}%
\pgfpathlineto{\pgfqpoint{5.225098in}{1.852961in}}%
\pgfpathlineto{\pgfqpoint{5.219551in}{1.867175in}}%
\pgfpathlineto{\pgfqpoint{5.214004in}{1.861656in}}%
\pgfpathlineto{\pgfqpoint{5.208457in}{1.854157in}}%
\pgfpathlineto{\pgfqpoint{5.202910in}{1.870048in}}%
\pgfpathlineto{\pgfqpoint{5.197363in}{1.847562in}}%
\pgfpathlineto{\pgfqpoint{5.191815in}{1.870767in}}%
\pgfpathlineto{\pgfqpoint{5.186268in}{1.858741in}}%
\pgfpathlineto{\pgfqpoint{5.180721in}{1.858984in}}%
\pgfpathlineto{\pgfqpoint{5.175174in}{1.870029in}}%
\pgfpathlineto{\pgfqpoint{5.169627in}{1.848365in}}%
\pgfpathlineto{\pgfqpoint{5.164080in}{1.875752in}}%
\pgfpathlineto{\pgfqpoint{5.158533in}{1.858034in}}%
\pgfpathlineto{\pgfqpoint{5.152986in}{1.861152in}}%
\pgfpathlineto{\pgfqpoint{5.147439in}{1.866433in}}%
\pgfpathlineto{\pgfqpoint{5.141892in}{1.853290in}}%
\pgfpathlineto{\pgfqpoint{5.136344in}{1.877399in}}%
\pgfpathlineto{\pgfqpoint{5.130797in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{5.125250in}{1.862834in}}%
\pgfpathlineto{\pgfqpoint{5.119703in}{1.867482in}}%
\pgfpathlineto{\pgfqpoint{5.114156in}{1.857317in}}%
\pgfpathlineto{\pgfqpoint{5.108609in}{1.876194in}}%
\pgfpathlineto{\pgfqpoint{5.103062in}{1.853668in}}%
\pgfpathlineto{\pgfqpoint{5.097515in}{1.872038in}}%
\pgfpathlineto{\pgfqpoint{5.091968in}{1.864196in}}%
\pgfpathlineto{\pgfqpoint{5.086421in}{1.854850in}}%
\pgfpathlineto{\pgfqpoint{5.080874in}{1.875069in}}%
\pgfpathlineto{\pgfqpoint{5.075326in}{1.851272in}}%
\pgfpathlineto{\pgfqpoint{5.069779in}{1.871571in}}%
\pgfpathlineto{\pgfqpoint{5.064232in}{1.863044in}}%
\pgfpathlineto{\pgfqpoint{5.058685in}{1.860495in}}%
\pgfpathlineto{\pgfqpoint{5.053138in}{1.870380in}}%
\pgfpathlineto{\pgfqpoint{5.047591in}{1.848690in}}%
\pgfpathlineto{\pgfqpoint{5.042044in}{1.874770in}}%
\pgfpathlineto{\pgfqpoint{5.036497in}{1.858509in}}%
\pgfpathlineto{\pgfqpoint{5.030950in}{1.859724in}}%
\pgfpathlineto{\pgfqpoint{5.025403in}{1.867694in}}%
\pgfpathlineto{\pgfqpoint{5.019856in}{1.852753in}}%
\pgfpathlineto{\pgfqpoint{5.014308in}{1.878856in}}%
\pgfpathlineto{\pgfqpoint{5.008761in}{1.856231in}}%
\pgfpathlineto{\pgfqpoint{5.003214in}{1.868820in}}%
\pgfpathlineto{\pgfqpoint{4.997667in}{1.868938in}}%
\pgfpathlineto{\pgfqpoint{4.992120in}{1.856896in}}%
\pgfpathlineto{\pgfqpoint{4.986573in}{1.878506in}}%
\pgfpathlineto{\pgfqpoint{4.981026in}{1.855480in}}%
\pgfpathlineto{\pgfqpoint{4.975479in}{1.871534in}}%
\pgfpathlineto{\pgfqpoint{4.969932in}{1.866562in}}%
\pgfpathlineto{\pgfqpoint{4.964385in}{1.857455in}}%
\pgfpathlineto{\pgfqpoint{4.958837in}{1.875629in}}%
\pgfpathlineto{\pgfqpoint{4.953290in}{1.854066in}}%
\pgfpathlineto{\pgfqpoint{4.947743in}{1.875924in}}%
\pgfpathlineto{\pgfqpoint{4.942196in}{1.860947in}}%
\pgfpathlineto{\pgfqpoint{4.936649in}{1.855258in}}%
\pgfpathlineto{\pgfqpoint{4.931102in}{1.870382in}}%
\pgfpathlineto{\pgfqpoint{4.925555in}{1.847422in}}%
\pgfpathlineto{\pgfqpoint{4.920008in}{1.875562in}}%
\pgfpathlineto{\pgfqpoint{4.914461in}{1.855452in}}%
\pgfpathlineto{\pgfqpoint{4.908914in}{1.858918in}}%
\pgfpathlineto{\pgfqpoint{4.903367in}{1.866563in}}%
\pgfpathlineto{\pgfqpoint{4.897819in}{1.849593in}}%
\pgfpathlineto{\pgfqpoint{4.892272in}{1.874550in}}%
\pgfpathlineto{\pgfqpoint{4.886725in}{1.854067in}}%
\pgfpathlineto{\pgfqpoint{4.881178in}{1.862814in}}%
\pgfpathlineto{\pgfqpoint{4.875631in}{1.866485in}}%
\pgfpathlineto{\pgfqpoint{4.870084in}{1.847016in}}%
\pgfpathlineto{\pgfqpoint{4.864537in}{1.873357in}}%
\pgfpathlineto{\pgfqpoint{4.858990in}{1.849095in}}%
\pgfpathlineto{\pgfqpoint{4.853443in}{1.866816in}}%
\pgfpathlineto{\pgfqpoint{4.847896in}{1.863342in}}%
\pgfpathlineto{\pgfqpoint{4.842349in}{1.852784in}}%
\pgfpathlineto{\pgfqpoint{4.836801in}{1.871486in}}%
\pgfpathlineto{\pgfqpoint{4.831254in}{1.849505in}}%
\pgfpathlineto{\pgfqpoint{4.825707in}{1.869648in}}%
\pgfpathlineto{\pgfqpoint{4.820160in}{1.858418in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{1.854515in}}%
\pgfpathlineto{\pgfqpoint{4.809066in}{1.870069in}}%
\pgfpathlineto{\pgfqpoint{4.803519in}{1.852870in}}%
\pgfpathlineto{\pgfqpoint{4.797972in}{1.878269in}}%
\pgfpathlineto{\pgfqpoint{4.792425in}{1.857716in}}%
\pgfpathlineto{\pgfqpoint{4.786878in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.781330in}{1.867938in}}%
\pgfpathlineto{\pgfqpoint{4.775783in}{1.850535in}}%
\pgfpathlineto{\pgfqpoint{4.770236in}{1.877267in}}%
\pgfpathlineto{\pgfqpoint{4.764689in}{1.855713in}}%
\pgfpathlineto{\pgfqpoint{4.759142in}{1.863494in}}%
\pgfpathlineto{\pgfqpoint{4.753595in}{1.868717in}}%
\pgfpathlineto{\pgfqpoint{4.748048in}{1.852322in}}%
\pgfpathlineto{\pgfqpoint{4.742501in}{1.872664in}}%
\pgfpathlineto{\pgfqpoint{4.736954in}{1.852830in}}%
\pgfpathlineto{\pgfqpoint{4.731407in}{1.872511in}}%
\pgfpathlineto{\pgfqpoint{4.725860in}{1.868328in}}%
\pgfpathlineto{\pgfqpoint{4.720312in}{1.858350in}}%
\pgfpathlineto{\pgfqpoint{4.714765in}{1.873515in}}%
\pgfpathlineto{\pgfqpoint{4.709218in}{1.852914in}}%
\pgfpathlineto{\pgfqpoint{4.703671in}{1.871453in}}%
\pgfpathlineto{\pgfqpoint{4.698124in}{1.862184in}}%
\pgfpathlineto{\pgfqpoint{4.692577in}{1.859120in}}%
\pgfpathlineto{\pgfqpoint{4.687030in}{1.872882in}}%
\pgfpathlineto{\pgfqpoint{4.681483in}{1.849923in}}%
\pgfpathlineto{\pgfqpoint{4.675936in}{1.875677in}}%
\pgfpathlineto{\pgfqpoint{4.670389in}{1.860224in}}%
\pgfpathlineto{\pgfqpoint{4.664842in}{1.864496in}}%
\pgfpathlineto{\pgfqpoint{4.659294in}{1.872303in}}%
\pgfpathlineto{\pgfqpoint{4.653747in}{1.854723in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{1.881203in}}%
\pgfpathlineto{\pgfqpoint{4.642653in}{1.859755in}}%
\pgfpathlineto{\pgfqpoint{4.637106in}{1.866511in}}%
\pgfpathlineto{\pgfqpoint{4.631559in}{1.866182in}}%
\pgfpathlineto{\pgfqpoint{4.626012in}{1.856119in}}%
\pgfpathlineto{\pgfqpoint{4.620465in}{1.878650in}}%
\pgfpathlineto{\pgfqpoint{4.614918in}{1.857785in}}%
\pgfpathlineto{\pgfqpoint{4.609371in}{1.869929in}}%
\pgfpathlineto{\pgfqpoint{4.603823in}{1.866070in}}%
\pgfpathlineto{\pgfqpoint{4.598276in}{1.856189in}}%
\pgfpathlineto{\pgfqpoint{4.592729in}{1.875411in}}%
\pgfpathlineto{\pgfqpoint{4.587182in}{1.851999in}}%
\pgfpathlineto{\pgfqpoint{4.581635in}{1.876347in}}%
\pgfpathlineto{\pgfqpoint{4.576088in}{1.862633in}}%
\pgfpathlineto{\pgfqpoint{4.570541in}{1.856592in}}%
\pgfpathlineto{\pgfqpoint{4.564994in}{1.872085in}}%
\pgfpathlineto{\pgfqpoint{4.559447in}{1.847612in}}%
\pgfpathlineto{\pgfqpoint{4.553900in}{1.870566in}}%
\pgfpathlineto{\pgfqpoint{4.548353in}{1.856016in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{1.861685in}}%
\pgfpathlineto{\pgfqpoint{4.537258in}{1.866740in}}%
\pgfpathlineto{\pgfqpoint{4.531711in}{1.850478in}}%
\pgfpathlineto{\pgfqpoint{4.526164in}{1.878182in}}%
\pgfpathlineto{\pgfqpoint{4.520617in}{1.856129in}}%
\pgfpathlineto{\pgfqpoint{4.515070in}{1.863602in}}%
\pgfpathlineto{\pgfqpoint{4.509523in}{1.867245in}}%
\pgfpathlineto{\pgfqpoint{4.503976in}{1.852066in}}%
\pgfpathlineto{\pgfqpoint{4.498429in}{1.875253in}}%
\pgfpathlineto{\pgfqpoint{4.492882in}{1.852340in}}%
\pgfpathlineto{\pgfqpoint{4.487335in}{1.868584in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{1.862303in}}%
\pgfpathlineto{\pgfqpoint{4.476240in}{1.850094in}}%
\pgfpathlineto{\pgfqpoint{4.470693in}{1.871550in}}%
\pgfpathlineto{\pgfqpoint{4.465146in}{1.847267in}}%
\pgfpathlineto{\pgfqpoint{4.459599in}{1.870476in}}%
\pgfpathlineto{\pgfqpoint{4.454052in}{1.861645in}}%
\pgfpathlineto{\pgfqpoint{4.448505in}{1.856858in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{1.868897in}}%
\pgfpathlineto{\pgfqpoint{4.437411in}{1.846517in}}%
\pgfpathlineto{\pgfqpoint{4.431864in}{1.871780in}}%
\pgfpathlineto{\pgfqpoint{4.426317in}{1.861554in}}%
\pgfpathlineto{\pgfqpoint{4.420769in}{1.864598in}}%
\pgfpathlineto{\pgfqpoint{4.415222in}{1.871132in}}%
\pgfpathlineto{\pgfqpoint{4.409675in}{1.850094in}}%
\pgfpathlineto{\pgfqpoint{4.404128in}{1.880383in}}%
\pgfpathlineto{\pgfqpoint{4.398581in}{1.860020in}}%
\pgfpathlineto{\pgfqpoint{4.393034in}{1.867920in}}%
\pgfpathlineto{\pgfqpoint{4.387487in}{1.873322in}}%
\pgfpathlineto{\pgfqpoint{4.381940in}{1.857453in}}%
\pgfpathlineto{\pgfqpoint{4.376393in}{1.881055in}}%
\pgfpathlineto{\pgfqpoint{4.370846in}{1.856814in}}%
\pgfpathlineto{\pgfqpoint{4.365298in}{1.869555in}}%
\pgfpathlineto{\pgfqpoint{4.359751in}{1.865797in}}%
\pgfpathlineto{\pgfqpoint{4.354204in}{1.856456in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{1.877698in}}%
\pgfpathlineto{\pgfqpoint{4.343110in}{1.854519in}}%
\pgfpathlineto{\pgfqpoint{4.337563in}{1.871687in}}%
\pgfpathlineto{\pgfqpoint{4.332016in}{1.864244in}}%
\pgfpathlineto{\pgfqpoint{4.326469in}{1.876696in}}%
\pgfpathlineto{\pgfqpoint{4.320922in}{1.886899in}}%
\pgfpathlineto{\pgfqpoint{4.315375in}{1.855759in}}%
\pgfpathlineto{\pgfqpoint{4.309828in}{1.877879in}}%
\pgfpathlineto{\pgfqpoint{4.304280in}{1.863415in}}%
\pgfpathlineto{\pgfqpoint{4.298733in}{1.867545in}}%
\pgfpathlineto{\pgfqpoint{4.293186in}{1.873934in}}%
\pgfpathlineto{\pgfqpoint{4.287639in}{1.853851in}}%
\pgfpathlineto{\pgfqpoint{4.282092in}{1.880419in}}%
\pgfpathlineto{\pgfqpoint{4.276545in}{1.857676in}}%
\pgfpathlineto{\pgfqpoint{4.270998in}{1.862986in}}%
\pgfpathlineto{\pgfqpoint{4.265451in}{1.867455in}}%
\pgfpathlineto{\pgfqpoint{4.259904in}{1.853191in}}%
\pgfpathlineto{\pgfqpoint{4.254357in}{1.877345in}}%
\pgfpathlineto{\pgfqpoint{4.248810in}{1.856806in}}%
\pgfpathlineto{\pgfqpoint{4.243262in}{1.869453in}}%
\pgfpathlineto{\pgfqpoint{4.237715in}{1.864108in}}%
\pgfpathlineto{\pgfqpoint{4.232168in}{1.855513in}}%
\pgfpathlineto{\pgfqpoint{4.226621in}{1.874923in}}%
\pgfpathlineto{\pgfqpoint{4.221074in}{1.854149in}}%
\pgfpathlineto{\pgfqpoint{4.215527in}{1.871486in}}%
\pgfpathlineto{\pgfqpoint{4.209980in}{1.863357in}}%
\pgfpathlineto{\pgfqpoint{4.204433in}{1.858809in}}%
\pgfpathlineto{\pgfqpoint{4.198886in}{1.873694in}}%
\pgfpathlineto{\pgfqpoint{4.193339in}{1.849934in}}%
\pgfpathlineto{\pgfqpoint{4.187791in}{1.876525in}}%
\pgfpathlineto{\pgfqpoint{4.182244in}{1.861040in}}%
\pgfpathlineto{\pgfqpoint{4.176697in}{1.862394in}}%
\pgfpathlineto{\pgfqpoint{4.171150in}{1.871741in}}%
\pgfpathlineto{\pgfqpoint{4.165603in}{1.854357in}}%
\pgfpathlineto{\pgfqpoint{4.160056in}{1.880578in}}%
\pgfpathlineto{\pgfqpoint{4.154509in}{1.862665in}}%
\pgfpathlineto{\pgfqpoint{4.148962in}{1.865180in}}%
\pgfpathlineto{\pgfqpoint{4.143415in}{1.869596in}}%
\pgfpathlineto{\pgfqpoint{4.137868in}{1.853492in}}%
\pgfpathlineto{\pgfqpoint{4.132321in}{1.876737in}}%
\pgfpathlineto{\pgfqpoint{4.126773in}{1.853599in}}%
\pgfpathlineto{\pgfqpoint{4.121226in}{1.863697in}}%
\pgfpathlineto{\pgfqpoint{4.115679in}{1.861783in}}%
\pgfpathlineto{\pgfqpoint{4.110132in}{1.851226in}}%
\pgfpathlineto{\pgfqpoint{4.104585in}{1.873139in}}%
\pgfpathlineto{\pgfqpoint{4.099038in}{1.847304in}}%
\pgfpathlineto{\pgfqpoint{4.093491in}{1.867315in}}%
\pgfpathlineto{\pgfqpoint{4.087944in}{1.857086in}}%
\pgfpathlineto{\pgfqpoint{4.082397in}{1.851390in}}%
\pgfpathlineto{\pgfqpoint{4.076850in}{1.868764in}}%
\pgfpathlineto{\pgfqpoint{4.071303in}{1.847616in}}%
\pgfpathlineto{\pgfqpoint{4.065755in}{1.873367in}}%
\pgfpathlineto{\pgfqpoint{4.060208in}{1.856052in}}%
\pgfpathlineto{\pgfqpoint{4.054661in}{1.855680in}}%
\pgfpathlineto{\pgfqpoint{4.049114in}{1.864952in}}%
\pgfpathlineto{\pgfqpoint{4.043567in}{1.847533in}}%
\pgfpathlineto{\pgfqpoint{4.038020in}{1.873596in}}%
\pgfpathlineto{\pgfqpoint{4.032473in}{1.853400in}}%
\pgfpathlineto{\pgfqpoint{4.026926in}{1.862193in}}%
\pgfpathlineto{\pgfqpoint{4.021379in}{1.866109in}}%
\pgfpathlineto{\pgfqpoint{4.015832in}{1.854980in}}%
\pgfpathlineto{\pgfqpoint{4.010284in}{1.877931in}}%
\pgfpathlineto{\pgfqpoint{4.004737in}{1.852387in}}%
\pgfpathlineto{\pgfqpoint{3.999190in}{1.866049in}}%
\pgfpathlineto{\pgfqpoint{3.993643in}{1.863030in}}%
\pgfpathlineto{\pgfqpoint{3.988096in}{1.852143in}}%
\pgfpathlineto{\pgfqpoint{3.982549in}{1.869166in}}%
\pgfpathlineto{\pgfqpoint{3.977002in}{1.845878in}}%
\pgfpathlineto{\pgfqpoint{3.971455in}{1.864772in}}%
\pgfpathlineto{\pgfqpoint{3.965908in}{1.857726in}}%
\pgfpathlineto{\pgfqpoint{3.960361in}{1.851748in}}%
\pgfpathlineto{\pgfqpoint{3.954814in}{1.868645in}}%
\pgfpathlineto{\pgfqpoint{3.949266in}{1.848312in}}%
\pgfpathlineto{\pgfqpoint{3.943719in}{1.873866in}}%
\pgfpathlineto{\pgfqpoint{3.938172in}{1.858125in}}%
\pgfpathlineto{\pgfqpoint{3.932625in}{1.857778in}}%
\pgfpathlineto{\pgfqpoint{3.927078in}{1.867741in}}%
\pgfpathlineto{\pgfqpoint{3.921531in}{1.873843in}}%
\pgfpathlineto{\pgfqpoint{3.915984in}{1.894533in}}%
\pgfpathlineto{\pgfqpoint{3.910437in}{1.861967in}}%
\pgfpathlineto{\pgfqpoint{3.904890in}{1.860261in}}%
\pgfpathlineto{\pgfqpoint{3.899343in}{1.862647in}}%
\pgfpathlineto{\pgfqpoint{3.893796in}{1.847916in}}%
\pgfpathlineto{\pgfqpoint{3.888248in}{1.875412in}}%
\pgfpathlineto{\pgfqpoint{3.882701in}{1.852011in}}%
\pgfpathlineto{\pgfqpoint{3.877154in}{1.866036in}}%
\pgfpathlineto{\pgfqpoint{3.871607in}{1.862784in}}%
\pgfpathlineto{\pgfqpoint{3.866060in}{1.852160in}}%
\pgfpathlineto{\pgfqpoint{3.860513in}{1.873051in}}%
\pgfpathlineto{\pgfqpoint{3.854966in}{1.852621in}}%
\pgfpathlineto{\pgfqpoint{3.849419in}{1.873483in}}%
\pgfpathlineto{\pgfqpoint{3.843872in}{1.862340in}}%
\pgfpathlineto{\pgfqpoint{3.838325in}{1.856499in}}%
\pgfpathlineto{\pgfqpoint{3.832777in}{1.871337in}}%
\pgfpathlineto{\pgfqpoint{3.827230in}{1.845676in}}%
\pgfpathlineto{\pgfqpoint{3.821683in}{1.867262in}}%
\pgfpathlineto{\pgfqpoint{3.816136in}{1.856849in}}%
\pgfpathlineto{\pgfqpoint{3.810589in}{1.858068in}}%
\pgfpathlineto{\pgfqpoint{3.805042in}{1.867738in}}%
\pgfpathlineto{\pgfqpoint{3.799495in}{1.851409in}}%
\pgfpathlineto{\pgfqpoint{3.793948in}{1.878756in}}%
\pgfpathlineto{\pgfqpoint{3.788401in}{1.859014in}}%
\pgfpathlineto{\pgfqpoint{3.782854in}{1.867810in}}%
\pgfpathlineto{\pgfqpoint{3.777307in}{1.873350in}}%
\pgfpathlineto{\pgfqpoint{3.771759in}{1.860718in}}%
\pgfpathlineto{\pgfqpoint{3.766212in}{1.883449in}}%
\pgfpathlineto{\pgfqpoint{3.760665in}{1.858539in}}%
\pgfpathlineto{\pgfqpoint{3.755118in}{1.871204in}}%
\pgfpathlineto{\pgfqpoint{3.749571in}{1.869334in}}%
\pgfpathlineto{\pgfqpoint{3.744024in}{1.854779in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.872341in}}%
\pgfpathlineto{\pgfqpoint{3.732930in}{1.850513in}}%
\pgfpathlineto{\pgfqpoint{3.727383in}{1.870589in}}%
\pgfpathlineto{\pgfqpoint{3.721836in}{1.862525in}}%
\pgfpathlineto{\pgfqpoint{3.716289in}{1.856370in}}%
\pgfpathlineto{\pgfqpoint{3.710741in}{1.871478in}}%
\pgfpathlineto{\pgfqpoint{3.705194in}{1.845499in}}%
\pgfpathlineto{\pgfqpoint{3.699647in}{1.873164in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{1.857654in}}%
\pgfpathlineto{\pgfqpoint{3.688553in}{1.869848in}}%
\pgfpathlineto{\pgfqpoint{3.683006in}{1.875247in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.849854in}}%
\pgfpathlineto{\pgfqpoint{3.671912in}{1.875926in}}%
\pgfpathlineto{\pgfqpoint{3.666365in}{1.856699in}}%
\pgfpathlineto{\pgfqpoint{3.660818in}{1.865547in}}%
\pgfpathlineto{\pgfqpoint{3.655270in}{1.871916in}}%
\pgfpathlineto{\pgfqpoint{3.649723in}{1.870034in}}%
\pgfpathlineto{\pgfqpoint{3.644176in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{3.638629in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{3.633082in}{1.868218in}}%
\pgfpathlineto{\pgfqpoint{3.627535in}{1.865991in}}%
\pgfpathlineto{\pgfqpoint{3.621988in}{1.866957in}}%
\pgfpathlineto{\pgfqpoint{3.616441in}{1.884765in}}%
\pgfpathlineto{\pgfqpoint{3.610894in}{1.856097in}}%
\pgfpathlineto{\pgfqpoint{3.605347in}{1.872756in}}%
\pgfpathlineto{\pgfqpoint{3.599800in}{1.866131in}}%
\pgfpathlineto{\pgfqpoint{3.594252in}{1.860959in}}%
\pgfpathlineto{\pgfqpoint{3.588705in}{1.876554in}}%
\pgfpathlineto{\pgfqpoint{3.583158in}{1.853132in}}%
\pgfpathlineto{\pgfqpoint{3.577611in}{1.874622in}}%
\pgfpathlineto{\pgfqpoint{3.572064in}{1.860617in}}%
\pgfpathlineto{\pgfqpoint{3.566517in}{1.862605in}}%
\pgfpathlineto{\pgfqpoint{3.560970in}{1.871216in}}%
\pgfpathlineto{\pgfqpoint{3.555423in}{1.851983in}}%
\pgfpathlineto{\pgfqpoint{3.549876in}{1.875465in}}%
\pgfpathlineto{\pgfqpoint{3.544329in}{1.852956in}}%
\pgfpathlineto{\pgfqpoint{3.538782in}{1.859582in}}%
\pgfpathlineto{\pgfqpoint{3.533234in}{1.866275in}}%
\pgfpathlineto{\pgfqpoint{3.527687in}{1.852652in}}%
\pgfpathlineto{\pgfqpoint{3.522140in}{1.876427in}}%
\pgfpathlineto{\pgfqpoint{3.516593in}{1.855270in}}%
\pgfpathlineto{\pgfqpoint{3.511046in}{1.864929in}}%
\pgfpathlineto{\pgfqpoint{3.505499in}{1.859748in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{1.852915in}}%
\pgfpathlineto{\pgfqpoint{3.494405in}{1.875470in}}%
\pgfpathlineto{\pgfqpoint{3.488858in}{1.852354in}}%
\pgfpathlineto{\pgfqpoint{3.483311in}{1.872670in}}%
\pgfpathlineto{\pgfqpoint{3.477763in}{1.863785in}}%
\pgfpathlineto{\pgfqpoint{3.472216in}{1.856305in}}%
\pgfpathlineto{\pgfqpoint{3.466669in}{1.872997in}}%
\pgfpathlineto{\pgfqpoint{3.461122in}{1.859946in}}%
\pgfpathlineto{\pgfqpoint{3.455575in}{1.884280in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{1.863127in}}%
\pgfpathlineto{\pgfqpoint{3.444481in}{1.857492in}}%
\pgfpathlineto{\pgfqpoint{3.438934in}{1.870810in}}%
\pgfpathlineto{\pgfqpoint{3.433387in}{1.863110in}}%
\pgfpathlineto{\pgfqpoint{3.427840in}{1.892479in}}%
\pgfpathlineto{\pgfqpoint{3.422293in}{1.862555in}}%
\pgfpathlineto{\pgfqpoint{3.416745in}{1.868880in}}%
\pgfpathlineto{\pgfqpoint{3.411198in}{1.870217in}}%
\pgfpathlineto{\pgfqpoint{3.405651in}{1.851550in}}%
\pgfpathlineto{\pgfqpoint{3.400104in}{1.879536in}}%
\pgfpathlineto{\pgfqpoint{3.394557in}{1.871708in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{1.887856in}}%
\pgfpathlineto{\pgfqpoint{3.383463in}{1.878105in}}%
\pgfpathlineto{\pgfqpoint{3.377916in}{1.855744in}}%
\pgfpathlineto{\pgfqpoint{3.372369in}{1.875626in}}%
\pgfpathlineto{\pgfqpoint{3.366822in}{1.852054in}}%
\pgfpathlineto{\pgfqpoint{3.361275in}{1.873619in}}%
\pgfpathlineto{\pgfqpoint{3.355727in}{1.865386in}}%
\pgfpathlineto{\pgfqpoint{3.350180in}{1.859855in}}%
\pgfpathlineto{\pgfqpoint{3.344633in}{1.870614in}}%
\pgfpathlineto{\pgfqpoint{3.339086in}{1.866929in}}%
\pgfpathlineto{\pgfqpoint{3.333539in}{1.888198in}}%
\pgfpathlineto{\pgfqpoint{3.327992in}{1.863658in}}%
\pgfpathlineto{\pgfqpoint{3.322445in}{1.852790in}}%
\pgfpathlineto{\pgfqpoint{3.316898in}{1.865162in}}%
\pgfpathlineto{\pgfqpoint{3.311351in}{1.843261in}}%
\pgfpathlineto{\pgfqpoint{3.305804in}{1.871114in}}%
\pgfpathlineto{\pgfqpoint{3.300256in}{1.850727in}}%
\pgfpathlineto{\pgfqpoint{3.294709in}{1.855752in}}%
\pgfpathlineto{\pgfqpoint{3.289162in}{1.862580in}}%
\pgfpathlineto{\pgfqpoint{3.283615in}{1.849396in}}%
\pgfpathlineto{\pgfqpoint{3.278068in}{1.878647in}}%
\pgfpathlineto{\pgfqpoint{3.272521in}{1.855946in}}%
\pgfpathlineto{\pgfqpoint{3.266974in}{1.869502in}}%
\pgfpathlineto{\pgfqpoint{3.261427in}{1.866785in}}%
\pgfpathlineto{\pgfqpoint{3.255880in}{1.853317in}}%
\pgfpathlineto{\pgfqpoint{3.250333in}{1.874528in}}%
\pgfpathlineto{\pgfqpoint{3.244786in}{1.851392in}}%
\pgfpathlineto{\pgfqpoint{3.239238in}{1.864693in}}%
\pgfpathlineto{\pgfqpoint{3.233691in}{1.857403in}}%
\pgfpathlineto{\pgfqpoint{3.228144in}{1.853059in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{1.867874in}}%
\pgfpathlineto{\pgfqpoint{3.217050in}{1.843721in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{1.867603in}}%
\pgfpathlineto{\pgfqpoint{3.205956in}{1.855358in}}%
\pgfpathlineto{\pgfqpoint{3.200409in}{1.853683in}}%
\pgfpathlineto{\pgfqpoint{3.194862in}{1.865350in}}%
\pgfpathlineto{\pgfqpoint{3.189315in}{1.847226in}}%
\pgfpathlineto{\pgfqpoint{3.183768in}{1.874364in}}%
\pgfpathlineto{\pgfqpoint{3.178220in}{1.855668in}}%
\pgfpathlineto{\pgfqpoint{3.172673in}{1.864947in}}%
\pgfpathlineto{\pgfqpoint{3.167126in}{1.871594in}}%
\pgfpathlineto{\pgfqpoint{3.161579in}{1.859267in}}%
\pgfpathlineto{\pgfqpoint{3.156032in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{3.150485in}{1.859508in}}%
\pgfpathlineto{\pgfqpoint{3.144938in}{1.873386in}}%
\pgfpathlineto{\pgfqpoint{3.139391in}{1.870896in}}%
\pgfpathlineto{\pgfqpoint{3.133844in}{1.853280in}}%
\pgfpathlineto{\pgfqpoint{3.128297in}{1.873847in}}%
\pgfpathlineto{\pgfqpoint{3.122749in}{1.852396in}}%
\pgfpathlineto{\pgfqpoint{3.117202in}{1.866799in}}%
\pgfpathlineto{\pgfqpoint{3.111655in}{1.857835in}}%
\pgfpathlineto{\pgfqpoint{3.106108in}{1.850238in}}%
\pgfpathlineto{\pgfqpoint{3.100561in}{1.865767in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{1.843512in}}%
\pgfpathlineto{\pgfqpoint{3.089467in}{1.866212in}}%
\pgfpathlineto{\pgfqpoint{3.083920in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.078373in}{1.853391in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{1.866277in}}%
\pgfpathlineto{\pgfqpoint{3.067279in}{1.848645in}}%
\pgfpathlineto{\pgfqpoint{3.061731in}{1.872094in}}%
\pgfpathlineto{\pgfqpoint{3.056184in}{1.853095in}}%
\pgfpathlineto{\pgfqpoint{3.050637in}{1.858185in}}%
\pgfpathlineto{\pgfqpoint{3.045090in}{1.865018in}}%
\pgfpathlineto{\pgfqpoint{3.039543in}{1.871310in}}%
\pgfpathlineto{\pgfqpoint{3.033996in}{1.898541in}}%
\pgfpathlineto{\pgfqpoint{3.028449in}{1.861552in}}%
\pgfpathlineto{\pgfqpoint{3.022902in}{1.866416in}}%
\pgfpathlineto{\pgfqpoint{3.017355in}{1.866511in}}%
\pgfpathlineto{\pgfqpoint{3.011808in}{1.870207in}}%
\pgfpathlineto{\pgfqpoint{3.006261in}{1.886415in}}%
\pgfpathlineto{\pgfqpoint{3.000713in}{1.855616in}}%
\pgfpathlineto{\pgfqpoint{2.995166in}{1.869642in}}%
\pgfpathlineto{\pgfqpoint{2.989619in}{1.860319in}}%
\pgfpathlineto{\pgfqpoint{2.984072in}{1.856612in}}%
\pgfpathlineto{\pgfqpoint{2.978525in}{1.875728in}}%
\pgfpathlineto{\pgfqpoint{2.972978in}{1.852733in}}%
\pgfpathlineto{\pgfqpoint{2.967431in}{1.873893in}}%
\pgfpathlineto{\pgfqpoint{2.961884in}{1.862292in}}%
\pgfpathlineto{\pgfqpoint{2.956337in}{1.861115in}}%
\pgfpathlineto{\pgfqpoint{2.950790in}{1.871580in}}%
\pgfpathlineto{\pgfqpoint{2.945243in}{1.854690in}}%
\pgfpathlineto{\pgfqpoint{2.939695in}{1.883226in}}%
\pgfpathlineto{\pgfqpoint{2.934148in}{1.856408in}}%
\pgfpathlineto{\pgfqpoint{2.928601in}{1.861029in}}%
\pgfpathlineto{\pgfqpoint{2.923054in}{1.867851in}}%
\pgfpathlineto{\pgfqpoint{2.917507in}{1.850478in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{1.880069in}}%
\pgfpathlineto{\pgfqpoint{2.906413in}{1.856008in}}%
\pgfpathlineto{\pgfqpoint{2.900866in}{1.867438in}}%
\pgfpathlineto{\pgfqpoint{2.895319in}{1.867228in}}%
\pgfpathlineto{\pgfqpoint{2.889772in}{1.853482in}}%
\pgfpathlineto{\pgfqpoint{2.884224in}{1.874706in}}%
\pgfpathlineto{\pgfqpoint{2.878677in}{1.853303in}}%
\pgfpathlineto{\pgfqpoint{2.873130in}{1.870246in}}%
\pgfpathlineto{\pgfqpoint{2.867583in}{1.862934in}}%
\pgfpathlineto{\pgfqpoint{2.862036in}{1.869699in}}%
\pgfpathlineto{\pgfqpoint{2.856489in}{1.886002in}}%
\pgfpathlineto{\pgfqpoint{2.850942in}{1.852702in}}%
\pgfpathlineto{\pgfqpoint{2.845395in}{1.877521in}}%
\pgfpathlineto{\pgfqpoint{2.839848in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.834301in}{1.863068in}}%
\pgfpathlineto{\pgfqpoint{2.828754in}{1.872785in}}%
\pgfpathlineto{\pgfqpoint{2.823206in}{1.850925in}}%
\pgfpathlineto{\pgfqpoint{2.817659in}{1.875912in}}%
\pgfpathlineto{\pgfqpoint{2.812112in}{1.858650in}}%
\pgfpathlineto{\pgfqpoint{2.806565in}{1.865977in}}%
\pgfpathlineto{\pgfqpoint{2.801018in}{1.869386in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{1.858252in}}%
\pgfpathlineto{\pgfqpoint{2.789924in}{1.879685in}}%
\pgfpathlineto{\pgfqpoint{2.784377in}{1.853739in}}%
\pgfpathlineto{\pgfqpoint{2.778830in}{1.865138in}}%
\pgfpathlineto{\pgfqpoint{2.773283in}{1.865609in}}%
\pgfpathlineto{\pgfqpoint{2.767736in}{1.851496in}}%
\pgfpathlineto{\pgfqpoint{2.762188in}{1.872112in}}%
\pgfpathlineto{\pgfqpoint{2.756641in}{1.849898in}}%
\pgfpathlineto{\pgfqpoint{2.751094in}{1.868092in}}%
\pgfpathlineto{\pgfqpoint{2.745547in}{1.864026in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.854272in}}%
\pgfpathlineto{\pgfqpoint{2.734453in}{1.871626in}}%
\pgfpathlineto{\pgfqpoint{2.728906in}{1.868484in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{1.891076in}}%
\pgfpathlineto{\pgfqpoint{2.717812in}{1.869514in}}%
\pgfpathlineto{\pgfqpoint{2.712265in}{1.877351in}}%
\pgfpathlineto{\pgfqpoint{2.706717in}{1.884954in}}%
\pgfpathlineto{\pgfqpoint{2.701170in}{1.852834in}}%
\pgfpathlineto{\pgfqpoint{2.695623in}{1.875185in}}%
\pgfpathlineto{\pgfqpoint{2.690076in}{1.859608in}}%
\pgfpathlineto{\pgfqpoint{2.684529in}{1.862934in}}%
\pgfpathlineto{\pgfqpoint{2.678982in}{1.870006in}}%
\pgfpathlineto{\pgfqpoint{2.673435in}{1.853366in}}%
\pgfpathlineto{\pgfqpoint{2.667888in}{1.880326in}}%
\pgfpathlineto{\pgfqpoint{2.662341in}{1.859064in}}%
\pgfpathlineto{\pgfqpoint{2.656794in}{1.864036in}}%
\pgfpathlineto{\pgfqpoint{2.651247in}{1.863099in}}%
\pgfpathlineto{\pgfqpoint{2.645699in}{1.850590in}}%
\pgfpathlineto{\pgfqpoint{2.640152in}{1.873699in}}%
\pgfpathlineto{\pgfqpoint{2.634605in}{1.858696in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{1.880285in}}%
\pgfpathlineto{\pgfqpoint{2.623511in}{1.884540in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{1.886420in}}%
\pgfpathlineto{\pgfqpoint{2.612417in}{1.891732in}}%
\pgfpathlineto{\pgfqpoint{2.606870in}{1.865050in}}%
\pgfpathlineto{\pgfqpoint{2.601323in}{1.881463in}}%
\pgfpathlineto{\pgfqpoint{2.595776in}{1.870059in}}%
\pgfpathlineto{\pgfqpoint{2.590229in}{1.871378in}}%
\pgfpathlineto{\pgfqpoint{2.584681in}{1.876482in}}%
\pgfpathlineto{\pgfqpoint{2.579134in}{1.870687in}}%
\pgfpathlineto{\pgfqpoint{2.573587in}{1.893375in}}%
\pgfpathlineto{\pgfqpoint{2.568040in}{1.864743in}}%
\pgfpathlineto{\pgfqpoint{2.562493in}{1.868215in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{1.870028in}}%
\pgfpathlineto{\pgfqpoint{2.551399in}{1.870290in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{1.893631in}}%
\pgfpathlineto{\pgfqpoint{2.540305in}{1.881392in}}%
\pgfpathlineto{\pgfqpoint{2.534758in}{1.901282in}}%
\pgfpathlineto{\pgfqpoint{2.529210in}{1.887328in}}%
\pgfpathlineto{\pgfqpoint{2.523663in}{1.857731in}}%
\pgfpathlineto{\pgfqpoint{2.518116in}{1.878858in}}%
\pgfpathlineto{\pgfqpoint{2.512569in}{1.855815in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.879594in}}%
\pgfpathlineto{\pgfqpoint{2.501475in}{1.866898in}}%
\pgfpathlineto{\pgfqpoint{2.495928in}{1.861283in}}%
\pgfpathlineto{\pgfqpoint{2.490381in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{2.484834in}{1.860471in}}%
\pgfpathlineto{\pgfqpoint{2.479287in}{1.878910in}}%
\pgfpathlineto{\pgfqpoint{2.473740in}{1.856680in}}%
\pgfpathlineto{\pgfqpoint{2.468192in}{1.845219in}}%
\pgfpathlineto{\pgfqpoint{2.462645in}{1.858911in}}%
\pgfpathlineto{\pgfqpoint{2.457098in}{1.837497in}}%
\pgfpathlineto{\pgfqpoint{2.451551in}{1.864928in}}%
\pgfpathlineto{\pgfqpoint{2.446004in}{1.848953in}}%
\pgfpathlineto{\pgfqpoint{2.440457in}{1.865659in}}%
\pgfpathlineto{\pgfqpoint{2.434910in}{1.868556in}}%
\pgfpathlineto{\pgfqpoint{2.429363in}{1.863996in}}%
\pgfpathlineto{\pgfqpoint{2.423816in}{1.893320in}}%
\pgfpathlineto{\pgfqpoint{2.418269in}{1.857629in}}%
\pgfpathlineto{\pgfqpoint{2.412722in}{1.853575in}}%
\pgfpathlineto{\pgfqpoint{2.407174in}{1.856375in}}%
\pgfpathlineto{\pgfqpoint{2.401627in}{1.866079in}}%
\pgfpathlineto{\pgfqpoint{2.396080in}{1.883400in}}%
\pgfpathlineto{\pgfqpoint{2.390533in}{1.854566in}}%
\pgfpathlineto{\pgfqpoint{2.384986in}{1.873532in}}%
\pgfpathlineto{\pgfqpoint{2.379439in}{1.861814in}}%
\pgfpathlineto{\pgfqpoint{2.373892in}{1.843869in}}%
\pgfpathlineto{\pgfqpoint{2.368345in}{1.860591in}}%
\pgfpathlineto{\pgfqpoint{2.362798in}{1.834309in}}%
\pgfpathlineto{\pgfqpoint{2.357251in}{1.857663in}}%
\pgfpathlineto{\pgfqpoint{2.351703in}{1.847684in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.863300in}}%
\pgfpathlineto{\pgfqpoint{2.340609in}{1.871040in}}%
\pgfpathlineto{\pgfqpoint{2.335062in}{1.834085in}}%
\pgfpathlineto{\pgfqpoint{2.329515in}{1.860327in}}%
\pgfpathlineto{\pgfqpoint{2.323968in}{1.843137in}}%
\pgfpathlineto{\pgfqpoint{2.318421in}{1.860891in}}%
\pgfpathlineto{\pgfqpoint{2.312874in}{1.864293in}}%
\pgfpathlineto{\pgfqpoint{2.307327in}{1.863618in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{1.888330in}}%
\pgfpathlineto{\pgfqpoint{2.296233in}{1.855293in}}%
\pgfpathlineto{\pgfqpoint{2.290685in}{1.872095in}}%
\pgfpathlineto{\pgfqpoint{2.285138in}{1.868391in}}%
\pgfpathlineto{\pgfqpoint{2.279591in}{1.869885in}}%
\pgfpathlineto{\pgfqpoint{2.274044in}{1.884932in}}%
\pgfpathlineto{\pgfqpoint{2.268497in}{1.869365in}}%
\pgfpathlineto{\pgfqpoint{2.262950in}{1.875152in}}%
\pgfpathlineto{\pgfqpoint{2.257403in}{1.862317in}}%
\pgfpathlineto{\pgfqpoint{2.251856in}{1.861202in}}%
\pgfpathlineto{\pgfqpoint{2.246309in}{1.877826in}}%
\pgfpathlineto{\pgfqpoint{2.240762in}{1.881768in}}%
\pgfpathlineto{\pgfqpoint{2.235215in}{1.902310in}}%
\pgfpathlineto{\pgfqpoint{2.229667in}{1.874432in}}%
\pgfpathlineto{\pgfqpoint{2.224120in}{1.860194in}}%
\pgfpathlineto{\pgfqpoint{2.218573in}{1.870393in}}%
\pgfpathlineto{\pgfqpoint{2.213026in}{1.853281in}}%
\pgfpathlineto{\pgfqpoint{2.207479in}{1.879004in}}%
\pgfpathlineto{\pgfqpoint{2.201932in}{1.864337in}}%
\pgfpathlineto{\pgfqpoint{2.196385in}{1.875640in}}%
\pgfpathlineto{\pgfqpoint{2.190838in}{1.878701in}}%
\pgfpathlineto{\pgfqpoint{2.185291in}{1.857418in}}%
\pgfpathlineto{\pgfqpoint{2.179744in}{1.882046in}}%
\pgfpathlineto{\pgfqpoint{2.174196in}{1.852690in}}%
\pgfpathlineto{\pgfqpoint{2.168649in}{1.874626in}}%
\pgfpathlineto{\pgfqpoint{2.163102in}{1.869108in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.868051in}}%
\pgfpathlineto{\pgfqpoint{2.152008in}{1.888288in}}%
\pgfpathlineto{\pgfqpoint{2.146461in}{1.868969in}}%
\pgfpathlineto{\pgfqpoint{2.140914in}{1.878244in}}%
\pgfpathlineto{\pgfqpoint{2.135367in}{1.865407in}}%
\pgfpathlineto{\pgfqpoint{2.129820in}{1.868461in}}%
\pgfpathlineto{\pgfqpoint{2.124273in}{1.882521in}}%
\pgfpathlineto{\pgfqpoint{2.118726in}{1.878708in}}%
\pgfpathlineto{\pgfqpoint{2.113178in}{1.886233in}}%
\pgfpathlineto{\pgfqpoint{2.107631in}{1.866082in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{1.866303in}}%
\pgfpathlineto{\pgfqpoint{2.096537in}{1.876040in}}%
\pgfpathlineto{\pgfqpoint{2.090990in}{1.868508in}}%
\pgfpathlineto{\pgfqpoint{2.085443in}{1.890879in}}%
\pgfpathlineto{\pgfqpoint{2.079896in}{1.864858in}}%
\pgfpathlineto{\pgfqpoint{2.074349in}{1.870632in}}%
\pgfpathlineto{\pgfqpoint{2.068802in}{1.872894in}}%
\pgfpathlineto{\pgfqpoint{2.063255in}{1.869057in}}%
\pgfpathlineto{\pgfqpoint{2.057708in}{1.893828in}}%
\pgfpathlineto{\pgfqpoint{2.052160in}{1.856709in}}%
\pgfpathlineto{\pgfqpoint{2.046613in}{1.876911in}}%
\pgfpathlineto{\pgfqpoint{2.041066in}{1.872946in}}%
\pgfpathlineto{\pgfqpoint{2.035519in}{1.873653in}}%
\pgfpathlineto{\pgfqpoint{2.029972in}{1.887498in}}%
\pgfpathlineto{\pgfqpoint{2.024425in}{1.886294in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{1.904156in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{1.891270in}}%
\pgfpathlineto{\pgfqpoint{2.007784in}{1.880533in}}%
\pgfpathlineto{\pgfqpoint{2.002237in}{1.892308in}}%
\pgfpathlineto{\pgfqpoint{1.996689in}{1.875406in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{1.888937in}}%
\pgfpathlineto{\pgfqpoint{1.985595in}{1.876749in}}%
\pgfpathlineto{\pgfqpoint{1.980048in}{1.876245in}}%
\pgfpathlineto{\pgfqpoint{1.974501in}{1.883533in}}%
\pgfpathlineto{\pgfqpoint{1.968954in}{1.877141in}}%
\pgfpathlineto{\pgfqpoint{1.963407in}{1.900130in}}%
\pgfpathlineto{\pgfqpoint{1.957860in}{1.865754in}}%
\pgfpathlineto{\pgfqpoint{1.952313in}{1.880013in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{1.882212in}}%
\pgfpathlineto{\pgfqpoint{1.941219in}{1.863013in}}%
\pgfpathlineto{\pgfqpoint{1.935671in}{1.888441in}}%
\pgfpathlineto{\pgfqpoint{1.930124in}{1.873051in}}%
\pgfpathlineto{\pgfqpoint{1.924577in}{1.890581in}}%
\pgfpathlineto{\pgfqpoint{1.919030in}{1.890471in}}%
\pgfpathlineto{\pgfqpoint{1.913483in}{1.898684in}}%
\pgfpathlineto{\pgfqpoint{1.907936in}{1.916714in}}%
\pgfpathlineto{\pgfqpoint{1.902389in}{1.908731in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{1.916077in}}%
\pgfpathlineto{\pgfqpoint{1.891295in}{1.917369in}}%
\pgfpathlineto{\pgfqpoint{1.885748in}{1.916661in}}%
\pgfpathlineto{\pgfqpoint{1.880201in}{1.924247in}}%
\pgfpathlineto{\pgfqpoint{1.874653in}{1.885875in}}%
\pgfpathlineto{\pgfqpoint{1.869106in}{1.891525in}}%
\pgfpathlineto{\pgfqpoint{1.863559in}{1.880767in}}%
\pgfpathlineto{\pgfqpoint{1.858012in}{1.879997in}}%
\pgfpathlineto{\pgfqpoint{1.852465in}{1.887753in}}%
\pgfpathlineto{\pgfqpoint{1.846918in}{1.876854in}}%
\pgfpathlineto{\pgfqpoint{1.841371in}{1.895814in}}%
\pgfpathlineto{\pgfqpoint{1.835824in}{1.886418in}}%
\pgfpathlineto{\pgfqpoint{1.830277in}{1.892639in}}%
\pgfpathlineto{\pgfqpoint{1.824730in}{1.896157in}}%
\pgfpathlineto{\pgfqpoint{1.819182in}{1.896156in}}%
\pgfpathlineto{\pgfqpoint{1.813635in}{1.916897in}}%
\pgfpathlineto{\pgfqpoint{1.808088in}{1.891063in}}%
\pgfpathlineto{\pgfqpoint{1.802541in}{1.906970in}}%
\pgfpathlineto{\pgfqpoint{1.796994in}{1.897906in}}%
\pgfpathlineto{\pgfqpoint{1.791447in}{1.907569in}}%
\pgfpathlineto{\pgfqpoint{1.785900in}{1.927340in}}%
\pgfpathlineto{\pgfqpoint{1.780353in}{1.891449in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{1.905070in}}%
\pgfpathlineto{\pgfqpoint{1.769259in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{1.763712in}{1.902733in}}%
\pgfpathlineto{\pgfqpoint{1.758164in}{1.912137in}}%
\pgfpathlineto{\pgfqpoint{1.752617in}{1.886423in}}%
\pgfpathlineto{\pgfqpoint{1.747070in}{1.900929in}}%
\pgfpathlineto{\pgfqpoint{1.741523in}{1.888731in}}%
\pgfpathlineto{\pgfqpoint{1.735976in}{1.889831in}}%
\pgfpathlineto{\pgfqpoint{1.730429in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{1.724882in}{1.877020in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.893543in}}%
\pgfpathlineto{\pgfqpoint{1.713788in}{1.876151in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{1.877274in}}%
\pgfpathlineto{\pgfqpoint{1.702694in}{1.882278in}}%
\pgfpathlineto{\pgfqpoint{1.697146in}{1.882137in}}%
\pgfpathlineto{\pgfqpoint{1.691599in}{1.902936in}}%
\pgfpathlineto{\pgfqpoint{1.686052in}{1.894462in}}%
\pgfpathlineto{\pgfqpoint{1.680505in}{1.909283in}}%
\pgfpathlineto{\pgfqpoint{1.674958in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{1.669411in}{1.888575in}}%
\pgfpathlineto{\pgfqpoint{1.663864in}{1.905119in}}%
\pgfpathlineto{\pgfqpoint{1.658317in}{1.876854in}}%
\pgfpathlineto{\pgfqpoint{1.652770in}{1.894884in}}%
\pgfpathlineto{\pgfqpoint{1.647223in}{1.882500in}}%
\pgfpathlineto{\pgfqpoint{1.641675in}{1.885804in}}%
\pgfpathlineto{\pgfqpoint{1.636128in}{1.898853in}}%
\pgfpathlineto{\pgfqpoint{1.630581in}{1.884273in}}%
\pgfpathlineto{\pgfqpoint{1.625034in}{1.893699in}}%
\pgfpathlineto{\pgfqpoint{1.619487in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.613940in}{1.885614in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{1.894689in}}%
\pgfpathlineto{\pgfqpoint{1.602846in}{1.865022in}}%
\pgfpathlineto{\pgfqpoint{1.597299in}{1.887536in}}%
\pgfpathlineto{\pgfqpoint{1.591752in}{1.860414in}}%
\pgfpathlineto{\pgfqpoint{1.586205in}{1.875118in}}%
\pgfpathlineto{\pgfqpoint{1.580657in}{1.880921in}}%
\pgfpathlineto{\pgfqpoint{1.575110in}{1.861994in}}%
\pgfpathlineto{\pgfqpoint{1.569563in}{1.887552in}}%
\pgfpathlineto{\pgfqpoint{1.564016in}{1.865135in}}%
\pgfpathlineto{\pgfqpoint{1.558469in}{1.884055in}}%
\pgfpathlineto{\pgfqpoint{1.552922in}{1.880621in}}%
\pgfpathlineto{\pgfqpoint{1.547375in}{1.870025in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{1.887220in}}%
\pgfpathlineto{\pgfqpoint{1.536281in}{1.862693in}}%
\pgfpathlineto{\pgfqpoint{1.530734in}{1.883992in}}%
\pgfpathlineto{\pgfqpoint{1.525187in}{1.869289in}}%
\pgfpathlineto{\pgfqpoint{1.519639in}{1.861952in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{1.878037in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.866159in}}%
\pgfpathlineto{\pgfqpoint{1.502998in}{1.885115in}}%
\pgfpathlineto{\pgfqpoint{1.497451in}{1.864371in}}%
\pgfpathlineto{\pgfqpoint{1.491904in}{1.842208in}}%
\pgfpathlineto{\pgfqpoint{1.486357in}{1.856903in}}%
\pgfpathlineto{\pgfqpoint{1.480810in}{1.831136in}}%
\pgfpathlineto{\pgfqpoint{1.475263in}{1.857685in}}%
\pgfpathlineto{\pgfqpoint{1.469716in}{1.841999in}}%
\pgfpathlineto{\pgfqpoint{1.464168in}{1.843352in}}%
\pgfpathlineto{\pgfqpoint{1.458621in}{1.852332in}}%
\pgfpathlineto{\pgfqpoint{1.453074in}{1.835523in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{1.863455in}}%
\pgfpathlineto{\pgfqpoint{1.441980in}{1.844980in}}%
\pgfpathlineto{\pgfqpoint{1.436433in}{1.862762in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{1.857609in}}%
\pgfpathlineto{\pgfqpoint{1.425339in}{1.830361in}}%
\pgfpathlineto{\pgfqpoint{1.419792in}{1.858978in}}%
\pgfpathlineto{\pgfqpoint{1.414245in}{1.832019in}}%
\pgfpathlineto{\pgfqpoint{1.408698in}{1.843507in}}%
\pgfpathlineto{\pgfqpoint{1.403150in}{1.838858in}}%
\pgfpathlineto{\pgfqpoint{1.397603in}{1.829740in}}%
\pgfpathlineto{\pgfqpoint{1.392056in}{1.848804in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{1.824002in}}%
\pgfpathlineto{\pgfqpoint{1.380962in}{1.846195in}}%
\pgfpathlineto{\pgfqpoint{1.375415in}{1.835397in}}%
\pgfpathlineto{\pgfqpoint{1.369868in}{1.826457in}}%
\pgfpathlineto{\pgfqpoint{1.364321in}{1.843081in}}%
\pgfpathlineto{\pgfqpoint{1.358774in}{1.817755in}}%
\pgfpathlineto{\pgfqpoint{1.353227in}{1.847091in}}%
\pgfpathlineto{\pgfqpoint{1.347680in}{1.831820in}}%
\pgfpathlineto{\pgfqpoint{1.342132in}{1.831973in}}%
\pgfpathlineto{\pgfqpoint{1.336585in}{1.842978in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{1.824608in}}%
\pgfpathlineto{\pgfqpoint{1.325491in}{1.849715in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{1.823673in}}%
\pgfpathlineto{\pgfqpoint{1.314397in}{1.829539in}}%
\pgfpathlineto{\pgfqpoint{1.308850in}{1.830444in}}%
\pgfpathlineto{\pgfqpoint{1.303303in}{1.811865in}}%
\pgfpathlineto{\pgfqpoint{1.297756in}{1.841438in}}%
\pgfpathlineto{\pgfqpoint{1.292209in}{1.828461in}}%
\pgfpathlineto{\pgfqpoint{1.286662in}{1.848794in}}%
\pgfpathlineto{\pgfqpoint{1.281114in}{1.837598in}}%
\pgfpathlineto{\pgfqpoint{1.275567in}{1.813321in}}%
\pgfpathlineto{\pgfqpoint{1.270020in}{1.834218in}}%
\pgfpathlineto{\pgfqpoint{1.264473in}{1.809006in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{1.831678in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{1.820432in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{1.813633in}}%
\pgfpathlineto{\pgfqpoint{1.242285in}{1.828982in}}%
\pgfpathlineto{\pgfqpoint{1.236738in}{1.798755in}}%
\pgfpathlineto{\pgfqpoint{1.231191in}{1.827265in}}%
\pgfpathlineto{\pgfqpoint{1.225643in}{1.809475in}}%
\pgfpathlineto{\pgfqpoint{1.220096in}{1.808817in}}%
\pgfpathlineto{\pgfqpoint{1.214549in}{1.821523in}}%
\pgfpathlineto{\pgfqpoint{1.209002in}{1.793192in}}%
\pgfpathlineto{\pgfqpoint{1.203455in}{1.830579in}}%
\pgfpathlineto{\pgfqpoint{1.197908in}{1.802828in}}%
\pgfpathlineto{\pgfqpoint{1.192361in}{1.810379in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{1.814613in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{1.800705in}}%
\pgfpathlineto{\pgfqpoint{1.175720in}{1.830305in}}%
\pgfpathlineto{\pgfqpoint{1.170173in}{1.800205in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.813660in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{1.807160in}}%
\pgfpathlineto{\pgfqpoint{1.153531in}{1.791521in}}%
\pgfpathlineto{\pgfqpoint{1.147984in}{1.817576in}}%
\pgfpathlineto{\pgfqpoint{1.142437in}{1.785883in}}%
\pgfpathlineto{\pgfqpoint{1.136890in}{1.804140in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{1.795763in}}%
\pgfpathlineto{\pgfqpoint{1.125796in}{1.787699in}}%
\pgfpathlineto{\pgfqpoint{1.120249in}{1.804230in}}%
\pgfpathlineto{\pgfqpoint{1.114702in}{1.765480in}}%
\pgfpathlineto{\pgfqpoint{1.109155in}{1.788693in}}%
\pgfpathlineto{\pgfqpoint{1.103607in}{1.770154in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{1.769547in}}%
\pgfpathlineto{\pgfqpoint{1.092513in}{1.776380in}}%
\pgfpathlineto{\pgfqpoint{1.086966in}{1.742665in}}%
\pgfpathlineto{\pgfqpoint{1.081419in}{1.777338in}}%
\pgfpathlineto{\pgfqpoint{1.075872in}{1.763455in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.785850in}}%
\pgfpathlineto{\pgfqpoint{1.064778in}{1.754496in}}%
\pgfpathlineto{\pgfqpoint{1.059231in}{1.590890in}}%
\pgfpathlineto{\pgfqpoint{1.053684in}{0.434963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053684in}{0.435632in}}%
\pgfpathlineto{\pgfqpoint{1.053684in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{1.059231in}{1.539825in}}%
\pgfpathlineto{\pgfqpoint{1.064778in}{1.697555in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.795973in}}%
\pgfpathlineto{\pgfqpoint{1.075872in}{1.861151in}}%
\pgfpathlineto{\pgfqpoint{1.081419in}{1.913415in}}%
\pgfpathlineto{\pgfqpoint{1.086966in}{1.954933in}}%
\pgfpathlineto{\pgfqpoint{1.092513in}{1.987274in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{2.013766in}}%
\pgfpathlineto{\pgfqpoint{1.103607in}{2.041774in}}%
\pgfpathlineto{\pgfqpoint{1.109155in}{2.067924in}}%
\pgfpathlineto{\pgfqpoint{1.114702in}{2.089695in}}%
\pgfpathlineto{\pgfqpoint{1.120249in}{2.108366in}}%
\pgfpathlineto{\pgfqpoint{1.125796in}{2.123756in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{2.137102in}}%
\pgfpathlineto{\pgfqpoint{1.136890in}{2.149180in}}%
\pgfpathlineto{\pgfqpoint{1.142437in}{2.160805in}}%
\pgfpathlineto{\pgfqpoint{1.147984in}{2.175187in}}%
\pgfpathlineto{\pgfqpoint{1.153531in}{2.189895in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{2.202976in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{2.213750in}}%
\pgfpathlineto{\pgfqpoint{1.170173in}{2.223616in}}%
\pgfpathlineto{\pgfqpoint{1.175720in}{2.232250in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{2.239997in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{2.246977in}}%
\pgfpathlineto{\pgfqpoint{1.192361in}{2.253124in}}%
\pgfpathlineto{\pgfqpoint{1.197908in}{2.258700in}}%
\pgfpathlineto{\pgfqpoint{1.203455in}{2.263658in}}%
\pgfpathlineto{\pgfqpoint{1.209002in}{2.268550in}}%
\pgfpathlineto{\pgfqpoint{1.214549in}{2.273375in}}%
\pgfpathlineto{\pgfqpoint{1.220096in}{2.278690in}}%
\pgfpathlineto{\pgfqpoint{1.225643in}{2.283933in}}%
\pgfpathlineto{\pgfqpoint{1.231191in}{2.288363in}}%
\pgfpathlineto{\pgfqpoint{1.236738in}{2.294156in}}%
\pgfpathlineto{\pgfqpoint{1.242285in}{2.304195in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{2.312870in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{2.320387in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{2.326946in}}%
\pgfpathlineto{\pgfqpoint{1.264473in}{2.333215in}}%
\pgfpathlineto{\pgfqpoint{1.270020in}{2.338725in}}%
\pgfpathlineto{\pgfqpoint{1.275567in}{2.343471in}}%
\pgfpathlineto{\pgfqpoint{1.281114in}{2.347334in}}%
\pgfpathlineto{\pgfqpoint{1.286662in}{2.351002in}}%
\pgfpathlineto{\pgfqpoint{1.292209in}{2.354359in}}%
\pgfpathlineto{\pgfqpoint{1.297756in}{2.357056in}}%
\pgfpathlineto{\pgfqpoint{1.303303in}{2.360183in}}%
\pgfpathlineto{\pgfqpoint{1.308850in}{2.363013in}}%
\pgfpathlineto{\pgfqpoint{1.314397in}{2.365543in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{2.367978in}}%
\pgfpathlineto{\pgfqpoint{1.325491in}{2.370223in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{2.372856in}}%
\pgfpathlineto{\pgfqpoint{1.336585in}{2.375104in}}%
\pgfpathlineto{\pgfqpoint{1.342132in}{2.377594in}}%
\pgfpathlineto{\pgfqpoint{1.347680in}{2.379653in}}%
\pgfpathlineto{\pgfqpoint{1.353227in}{2.381802in}}%
\pgfpathlineto{\pgfqpoint{1.358774in}{2.383917in}}%
\pgfpathlineto{\pgfqpoint{1.364321in}{2.385918in}}%
\pgfpathlineto{\pgfqpoint{1.369868in}{2.387847in}}%
\pgfpathlineto{\pgfqpoint{1.375415in}{2.389770in}}%
\pgfpathlineto{\pgfqpoint{1.380962in}{2.391786in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{2.393795in}}%
\pgfpathlineto{\pgfqpoint{1.392056in}{2.395571in}}%
\pgfpathlineto{\pgfqpoint{1.397603in}{2.397562in}}%
\pgfpathlineto{\pgfqpoint{1.403150in}{2.399293in}}%
\pgfpathlineto{\pgfqpoint{1.408698in}{2.401082in}}%
\pgfpathlineto{\pgfqpoint{1.414245in}{2.403275in}}%
\pgfpathlineto{\pgfqpoint{1.419792in}{2.407348in}}%
\pgfpathlineto{\pgfqpoint{1.425339in}{2.413285in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{2.419070in}}%
\pgfpathlineto{\pgfqpoint{1.436433in}{2.424117in}}%
\pgfpathlineto{\pgfqpoint{1.441980in}{2.428890in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{2.433045in}}%
\pgfpathlineto{\pgfqpoint{1.453074in}{2.436730in}}%
\pgfpathlineto{\pgfqpoint{1.458621in}{2.440233in}}%
\pgfpathlineto{\pgfqpoint{1.464168in}{2.443276in}}%
\pgfpathlineto{\pgfqpoint{1.469716in}{2.446059in}}%
\pgfpathlineto{\pgfqpoint{1.475263in}{2.448401in}}%
\pgfpathlineto{\pgfqpoint{1.480810in}{2.450179in}}%
\pgfpathlineto{\pgfqpoint{1.486357in}{2.451935in}}%
\pgfpathlineto{\pgfqpoint{1.491904in}{2.453588in}}%
\pgfpathlineto{\pgfqpoint{1.497451in}{2.454962in}}%
\pgfpathlineto{\pgfqpoint{1.502998in}{2.456420in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{2.457847in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{2.459286in}}%
\pgfpathlineto{\pgfqpoint{1.519639in}{2.460831in}}%
\pgfpathlineto{\pgfqpoint{1.525187in}{2.461957in}}%
\pgfpathlineto{\pgfqpoint{1.530734in}{2.463165in}}%
\pgfpathlineto{\pgfqpoint{1.536281in}{2.464154in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{2.465331in}}%
\pgfpathlineto{\pgfqpoint{1.547375in}{2.466578in}}%
\pgfpathlineto{\pgfqpoint{1.552922in}{2.467740in}}%
\pgfpathlineto{\pgfqpoint{1.558469in}{2.468795in}}%
\pgfpathlineto{\pgfqpoint{1.564016in}{2.469897in}}%
\pgfpathlineto{\pgfqpoint{1.569563in}{2.470873in}}%
\pgfpathlineto{\pgfqpoint{1.575110in}{2.471861in}}%
\pgfpathlineto{\pgfqpoint{1.580657in}{2.472761in}}%
\pgfpathlineto{\pgfqpoint{1.586205in}{2.473935in}}%
\pgfpathlineto{\pgfqpoint{1.591752in}{2.474892in}}%
\pgfpathlineto{\pgfqpoint{1.597299in}{2.476018in}}%
\pgfpathlineto{\pgfqpoint{1.602846in}{2.477061in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{2.478042in}}%
\pgfpathlineto{\pgfqpoint{1.613940in}{2.479174in}}%
\pgfpathlineto{\pgfqpoint{1.619487in}{2.480042in}}%
\pgfpathlineto{\pgfqpoint{1.625034in}{2.480973in}}%
\pgfpathlineto{\pgfqpoint{1.630581in}{2.481880in}}%
\pgfpathlineto{\pgfqpoint{1.636128in}{2.482850in}}%
\pgfpathlineto{\pgfqpoint{1.641675in}{2.483629in}}%
\pgfpathlineto{\pgfqpoint{1.647223in}{2.484582in}}%
\pgfpathlineto{\pgfqpoint{1.652770in}{2.485720in}}%
\pgfpathlineto{\pgfqpoint{1.658317in}{2.486617in}}%
\pgfpathlineto{\pgfqpoint{1.663864in}{2.487601in}}%
\pgfpathlineto{\pgfqpoint{1.669411in}{2.488735in}}%
\pgfpathlineto{\pgfqpoint{1.674958in}{2.489754in}}%
\pgfpathlineto{\pgfqpoint{1.680505in}{2.490593in}}%
\pgfpathlineto{\pgfqpoint{1.686052in}{2.491585in}}%
\pgfpathlineto{\pgfqpoint{1.691599in}{2.492609in}}%
\pgfpathlineto{\pgfqpoint{1.697146in}{2.493482in}}%
\pgfpathlineto{\pgfqpoint{1.702694in}{2.494402in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.495341in}}%
\pgfpathlineto{\pgfqpoint{1.713788in}{2.496395in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{2.497352in}}%
\pgfpathlineto{\pgfqpoint{1.724882in}{2.498279in}}%
\pgfpathlineto{\pgfqpoint{1.730429in}{2.499252in}}%
\pgfpathlineto{\pgfqpoint{1.735976in}{2.500167in}}%
\pgfpathlineto{\pgfqpoint{1.741523in}{2.501102in}}%
\pgfpathlineto{\pgfqpoint{1.747070in}{2.502117in}}%
\pgfpathlineto{\pgfqpoint{1.752617in}{2.502992in}}%
\pgfpathlineto{\pgfqpoint{1.758164in}{2.503959in}}%
\pgfpathlineto{\pgfqpoint{1.763712in}{2.504827in}}%
\pgfpathlineto{\pgfqpoint{1.769259in}{2.505918in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{2.506736in}}%
\pgfpathlineto{\pgfqpoint{1.780353in}{2.507699in}}%
\pgfpathlineto{\pgfqpoint{1.785900in}{2.511685in}}%
\pgfpathlineto{\pgfqpoint{1.791447in}{2.515654in}}%
\pgfpathlineto{\pgfqpoint{1.796994in}{2.519219in}}%
\pgfpathlineto{\pgfqpoint{1.802541in}{2.522664in}}%
\pgfpathlineto{\pgfqpoint{1.808088in}{2.525903in}}%
\pgfpathlineto{\pgfqpoint{1.813635in}{2.528976in}}%
\pgfpathlineto{\pgfqpoint{1.819182in}{2.531717in}}%
\pgfpathlineto{\pgfqpoint{1.824730in}{2.534304in}}%
\pgfpathlineto{\pgfqpoint{1.830277in}{2.536732in}}%
\pgfpathlineto{\pgfqpoint{1.835824in}{2.538906in}}%
\pgfpathlineto{\pgfqpoint{1.841371in}{2.540761in}}%
\pgfpathlineto{\pgfqpoint{1.846918in}{2.542561in}}%
\pgfpathlineto{\pgfqpoint{1.852465in}{2.544022in}}%
\pgfpathlineto{\pgfqpoint{1.858012in}{2.545497in}}%
\pgfpathlineto{\pgfqpoint{1.863559in}{2.546742in}}%
\pgfpathlineto{\pgfqpoint{1.869106in}{2.547936in}}%
\pgfpathlineto{\pgfqpoint{1.874653in}{2.548997in}}%
\pgfpathlineto{\pgfqpoint{1.880201in}{2.549919in}}%
\pgfpathlineto{\pgfqpoint{1.885748in}{2.550776in}}%
\pgfpathlineto{\pgfqpoint{1.891295in}{2.551746in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{2.552409in}}%
\pgfpathlineto{\pgfqpoint{1.902389in}{2.553338in}}%
\pgfpathlineto{\pgfqpoint{1.907936in}{2.554093in}}%
\pgfpathlineto{\pgfqpoint{1.913483in}{2.554779in}}%
\pgfpathlineto{\pgfqpoint{1.919030in}{2.555622in}}%
\pgfpathlineto{\pgfqpoint{1.924577in}{2.556176in}}%
\pgfpathlineto{\pgfqpoint{1.930124in}{2.556829in}}%
\pgfpathlineto{\pgfqpoint{1.935671in}{2.557315in}}%
\pgfpathlineto{\pgfqpoint{1.941219in}{2.558035in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.558608in}}%
\pgfpathlineto{\pgfqpoint{1.952313in}{2.559331in}}%
\pgfpathlineto{\pgfqpoint{1.957860in}{2.559895in}}%
\pgfpathlineto{\pgfqpoint{1.963407in}{2.560532in}}%
\pgfpathlineto{\pgfqpoint{1.968954in}{2.561117in}}%
\pgfpathlineto{\pgfqpoint{1.974501in}{2.561671in}}%
\pgfpathlineto{\pgfqpoint{1.980048in}{2.562216in}}%
\pgfpathlineto{\pgfqpoint{1.985595in}{2.562689in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{2.563250in}}%
\pgfpathlineto{\pgfqpoint{1.996689in}{2.563939in}}%
\pgfpathlineto{\pgfqpoint{2.002237in}{2.564449in}}%
\pgfpathlineto{\pgfqpoint{2.007784in}{2.564944in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{2.565602in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{2.566059in}}%
\pgfpathlineto{\pgfqpoint{2.024425in}{2.566582in}}%
\pgfpathlineto{\pgfqpoint{2.029972in}{2.567150in}}%
\pgfpathlineto{\pgfqpoint{2.035519in}{2.567643in}}%
\pgfpathlineto{\pgfqpoint{2.041066in}{2.568221in}}%
\pgfpathlineto{\pgfqpoint{2.046613in}{2.568720in}}%
\pgfpathlineto{\pgfqpoint{2.052160in}{2.569381in}}%
\pgfpathlineto{\pgfqpoint{2.057708in}{2.569835in}}%
\pgfpathlineto{\pgfqpoint{2.063255in}{2.570398in}}%
\pgfpathlineto{\pgfqpoint{2.068802in}{2.570906in}}%
\pgfpathlineto{\pgfqpoint{2.074349in}{2.571402in}}%
\pgfpathlineto{\pgfqpoint{2.079896in}{2.571960in}}%
\pgfpathlineto{\pgfqpoint{2.085443in}{2.572516in}}%
\pgfpathlineto{\pgfqpoint{2.090990in}{2.573048in}}%
\pgfpathlineto{\pgfqpoint{2.096537in}{2.573633in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{2.574152in}}%
\pgfpathlineto{\pgfqpoint{2.107631in}{2.574610in}}%
\pgfpathlineto{\pgfqpoint{2.113178in}{2.575081in}}%
\pgfpathlineto{\pgfqpoint{2.118726in}{2.575731in}}%
\pgfpathlineto{\pgfqpoint{2.124273in}{2.576173in}}%
\pgfpathlineto{\pgfqpoint{2.129820in}{2.576623in}}%
\pgfpathlineto{\pgfqpoint{2.135367in}{2.577016in}}%
\pgfpathlineto{\pgfqpoint{2.140914in}{2.577460in}}%
\pgfpathlineto{\pgfqpoint{2.146461in}{2.578037in}}%
\pgfpathlineto{\pgfqpoint{2.152008in}{2.578607in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{2.579124in}}%
\pgfpathlineto{\pgfqpoint{2.163102in}{2.579746in}}%
\pgfpathlineto{\pgfqpoint{2.168649in}{2.580365in}}%
\pgfpathlineto{\pgfqpoint{2.174196in}{2.580827in}}%
\pgfpathlineto{\pgfqpoint{2.179744in}{2.581332in}}%
\pgfpathlineto{\pgfqpoint{2.185291in}{2.581845in}}%
\pgfpathlineto{\pgfqpoint{2.190838in}{2.582396in}}%
\pgfpathlineto{\pgfqpoint{2.196385in}{2.582884in}}%
\pgfpathlineto{\pgfqpoint{2.201932in}{2.583392in}}%
\pgfpathlineto{\pgfqpoint{2.207479in}{2.583842in}}%
\pgfpathlineto{\pgfqpoint{2.213026in}{2.584307in}}%
\pgfpathlineto{\pgfqpoint{2.218573in}{2.584899in}}%
\pgfpathlineto{\pgfqpoint{2.224120in}{2.585384in}}%
\pgfpathlineto{\pgfqpoint{2.229667in}{2.586079in}}%
\pgfpathlineto{\pgfqpoint{2.235215in}{2.586594in}}%
\pgfpathlineto{\pgfqpoint{2.240762in}{2.586946in}}%
\pgfpathlineto{\pgfqpoint{2.246309in}{2.587507in}}%
\pgfpathlineto{\pgfqpoint{2.251856in}{2.587967in}}%
\pgfpathlineto{\pgfqpoint{2.257403in}{2.588524in}}%
\pgfpathlineto{\pgfqpoint{2.262950in}{2.588943in}}%
\pgfpathlineto{\pgfqpoint{2.268497in}{2.589401in}}%
\pgfpathlineto{\pgfqpoint{2.274044in}{2.589917in}}%
\pgfpathlineto{\pgfqpoint{2.279591in}{2.590488in}}%
\pgfpathlineto{\pgfqpoint{2.285138in}{2.591025in}}%
\pgfpathlineto{\pgfqpoint{2.290685in}{2.591576in}}%
\pgfpathlineto{\pgfqpoint{2.296233in}{2.592081in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{2.592542in}}%
\pgfpathlineto{\pgfqpoint{2.307327in}{2.592997in}}%
\pgfpathlineto{\pgfqpoint{2.312874in}{2.593514in}}%
\pgfpathlineto{\pgfqpoint{2.318421in}{2.593866in}}%
\pgfpathlineto{\pgfqpoint{2.323968in}{2.594485in}}%
\pgfpathlineto{\pgfqpoint{2.329515in}{2.594976in}}%
\pgfpathlineto{\pgfqpoint{2.335062in}{2.595354in}}%
\pgfpathlineto{\pgfqpoint{2.340609in}{2.596074in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{2.596494in}}%
\pgfpathlineto{\pgfqpoint{2.351703in}{2.596975in}}%
\pgfpathlineto{\pgfqpoint{2.357251in}{2.597428in}}%
\pgfpathlineto{\pgfqpoint{2.362798in}{2.597767in}}%
\pgfpathlineto{\pgfqpoint{2.368345in}{2.598337in}}%
\pgfpathlineto{\pgfqpoint{2.373892in}{2.598849in}}%
\pgfpathlineto{\pgfqpoint{2.379439in}{2.599314in}}%
\pgfpathlineto{\pgfqpoint{2.384986in}{2.599870in}}%
\pgfpathlineto{\pgfqpoint{2.390533in}{2.600379in}}%
\pgfpathlineto{\pgfqpoint{2.396080in}{2.600863in}}%
\pgfpathlineto{\pgfqpoint{2.401627in}{2.601422in}}%
\pgfpathlineto{\pgfqpoint{2.407174in}{2.601939in}}%
\pgfpathlineto{\pgfqpoint{2.412722in}{2.602320in}}%
\pgfpathlineto{\pgfqpoint{2.418269in}{2.602872in}}%
\pgfpathlineto{\pgfqpoint{2.423816in}{2.603461in}}%
\pgfpathlineto{\pgfqpoint{2.429363in}{2.603909in}}%
\pgfpathlineto{\pgfqpoint{2.434910in}{2.604446in}}%
\pgfpathlineto{\pgfqpoint{2.440457in}{2.605011in}}%
\pgfpathlineto{\pgfqpoint{2.446004in}{2.605499in}}%
\pgfpathlineto{\pgfqpoint{2.451551in}{2.605979in}}%
\pgfpathlineto{\pgfqpoint{2.457098in}{2.606508in}}%
\pgfpathlineto{\pgfqpoint{2.462645in}{2.607149in}}%
\pgfpathlineto{\pgfqpoint{2.468192in}{2.607661in}}%
\pgfpathlineto{\pgfqpoint{2.473740in}{2.608254in}}%
\pgfpathlineto{\pgfqpoint{2.479287in}{2.608773in}}%
\pgfpathlineto{\pgfqpoint{2.484834in}{2.609069in}}%
\pgfpathlineto{\pgfqpoint{2.490381in}{2.609574in}}%
\pgfpathlineto{\pgfqpoint{2.495928in}{2.610036in}}%
\pgfpathlineto{\pgfqpoint{2.501475in}{2.610447in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{2.610873in}}%
\pgfpathlineto{\pgfqpoint{2.512569in}{2.613083in}}%
\pgfpathlineto{\pgfqpoint{2.518116in}{2.615688in}}%
\pgfpathlineto{\pgfqpoint{2.523663in}{2.618196in}}%
\pgfpathlineto{\pgfqpoint{2.529210in}{2.620613in}}%
\pgfpathlineto{\pgfqpoint{2.534758in}{2.623051in}}%
\pgfpathlineto{\pgfqpoint{2.540305in}{2.625196in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{2.627310in}}%
\pgfpathlineto{\pgfqpoint{2.551399in}{2.629362in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{2.631249in}}%
\pgfpathlineto{\pgfqpoint{2.562493in}{2.633105in}}%
\pgfpathlineto{\pgfqpoint{2.568040in}{2.634698in}}%
\pgfpathlineto{\pgfqpoint{2.573587in}{2.636091in}}%
\pgfpathlineto{\pgfqpoint{2.579134in}{2.637418in}}%
\pgfpathlineto{\pgfqpoint{2.584681in}{2.638789in}}%
\pgfpathlineto{\pgfqpoint{2.590229in}{2.639891in}}%
\pgfpathlineto{\pgfqpoint{2.595776in}{2.641043in}}%
\pgfpathlineto{\pgfqpoint{2.601323in}{2.642004in}}%
\pgfpathlineto{\pgfqpoint{2.606870in}{2.642844in}}%
\pgfpathlineto{\pgfqpoint{2.612417in}{2.643681in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{2.644331in}}%
\pgfpathlineto{\pgfqpoint{2.623511in}{2.644934in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{2.645609in}}%
\pgfpathlineto{\pgfqpoint{2.634605in}{2.646136in}}%
\pgfpathlineto{\pgfqpoint{2.640152in}{2.646688in}}%
\pgfpathlineto{\pgfqpoint{2.645699in}{2.647152in}}%
\pgfpathlineto{\pgfqpoint{2.651247in}{2.647573in}}%
\pgfpathlineto{\pgfqpoint{2.656794in}{2.648150in}}%
\pgfpathlineto{\pgfqpoint{2.662341in}{2.648531in}}%
\pgfpathlineto{\pgfqpoint{2.667888in}{2.648931in}}%
\pgfpathlineto{\pgfqpoint{2.673435in}{2.649287in}}%
\pgfpathlineto{\pgfqpoint{2.678982in}{2.649608in}}%
\pgfpathlineto{\pgfqpoint{2.684529in}{2.650069in}}%
\pgfpathlineto{\pgfqpoint{2.690076in}{2.650361in}}%
\pgfpathlineto{\pgfqpoint{2.695623in}{2.650708in}}%
\pgfpathlineto{\pgfqpoint{2.701170in}{2.651053in}}%
\pgfpathlineto{\pgfqpoint{2.706717in}{2.651429in}}%
\pgfpathlineto{\pgfqpoint{2.712265in}{2.651844in}}%
\pgfpathlineto{\pgfqpoint{2.717812in}{2.652138in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{2.652517in}}%
\pgfpathlineto{\pgfqpoint{2.728906in}{2.652869in}}%
\pgfpathlineto{\pgfqpoint{2.734453in}{2.653353in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.653690in}}%
\pgfpathlineto{\pgfqpoint{2.745547in}{2.654032in}}%
\pgfpathlineto{\pgfqpoint{2.751094in}{2.654308in}}%
\pgfpathlineto{\pgfqpoint{2.756641in}{2.654701in}}%
\pgfpathlineto{\pgfqpoint{2.762188in}{2.654998in}}%
\pgfpathlineto{\pgfqpoint{2.767736in}{2.655230in}}%
\pgfpathlineto{\pgfqpoint{2.773283in}{2.655566in}}%
\pgfpathlineto{\pgfqpoint{2.778830in}{2.655961in}}%
\pgfpathlineto{\pgfqpoint{2.784377in}{2.656246in}}%
\pgfpathlineto{\pgfqpoint{2.789924in}{2.656540in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{2.801018in}{2.657134in}}%
\pgfpathlineto{\pgfqpoint{2.806565in}{2.657540in}}%
\pgfpathlineto{\pgfqpoint{2.812112in}{2.657820in}}%
\pgfpathlineto{\pgfqpoint{2.817659in}{2.658062in}}%
\pgfpathlineto{\pgfqpoint{2.823206in}{2.658325in}}%
\pgfpathlineto{\pgfqpoint{2.828754in}{2.658539in}}%
\pgfpathlineto{\pgfqpoint{2.834301in}{2.658898in}}%
\pgfpathlineto{\pgfqpoint{2.839848in}{2.659081in}}%
\pgfpathlineto{\pgfqpoint{2.845395in}{2.659513in}}%
\pgfpathlineto{\pgfqpoint{2.850942in}{2.659755in}}%
\pgfpathlineto{\pgfqpoint{2.856489in}{2.660055in}}%
\pgfpathlineto{\pgfqpoint{2.862036in}{2.660364in}}%
\pgfpathlineto{\pgfqpoint{2.867583in}{2.660647in}}%
\pgfpathlineto{\pgfqpoint{2.873130in}{2.660873in}}%
\pgfpathlineto{\pgfqpoint{2.878677in}{2.661193in}}%
\pgfpathlineto{\pgfqpoint{2.884224in}{2.661477in}}%
\pgfpathlineto{\pgfqpoint{2.889772in}{2.661796in}}%
\pgfpathlineto{\pgfqpoint{2.895319in}{2.662171in}}%
\pgfpathlineto{\pgfqpoint{2.900866in}{2.662427in}}%
\pgfpathlineto{\pgfqpoint{2.906413in}{2.662690in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{2.663019in}}%
\pgfpathlineto{\pgfqpoint{2.917507in}{2.663304in}}%
\pgfpathlineto{\pgfqpoint{2.923054in}{2.663631in}}%
\pgfpathlineto{\pgfqpoint{2.928601in}{2.663971in}}%
\pgfpathlineto{\pgfqpoint{2.934148in}{2.664341in}}%
\pgfpathlineto{\pgfqpoint{2.939695in}{2.664585in}}%
\pgfpathlineto{\pgfqpoint{2.945243in}{2.664929in}}%
\pgfpathlineto{\pgfqpoint{2.950790in}{2.665232in}}%
\pgfpathlineto{\pgfqpoint{2.956337in}{2.665463in}}%
\pgfpathlineto{\pgfqpoint{2.961884in}{2.665731in}}%
\pgfpathlineto{\pgfqpoint{2.967431in}{2.666032in}}%
\pgfpathlineto{\pgfqpoint{2.972978in}{2.666206in}}%
\pgfpathlineto{\pgfqpoint{2.978525in}{2.666588in}}%
\pgfpathlineto{\pgfqpoint{2.984072in}{2.666924in}}%
\pgfpathlineto{\pgfqpoint{2.989619in}{2.667194in}}%
\pgfpathlineto{\pgfqpoint{2.995166in}{2.667558in}}%
\pgfpathlineto{\pgfqpoint{3.000713in}{2.667906in}}%
\pgfpathlineto{\pgfqpoint{3.006261in}{2.668111in}}%
\pgfpathlineto{\pgfqpoint{3.011808in}{2.668390in}}%
\pgfpathlineto{\pgfqpoint{3.017355in}{2.668741in}}%
\pgfpathlineto{\pgfqpoint{3.022902in}{2.669158in}}%
\pgfpathlineto{\pgfqpoint{3.028449in}{2.669481in}}%
\pgfpathlineto{\pgfqpoint{3.033996in}{2.669780in}}%
\pgfpathlineto{\pgfqpoint{3.039543in}{2.669985in}}%
\pgfpathlineto{\pgfqpoint{3.045090in}{2.670269in}}%
\pgfpathlineto{\pgfqpoint{3.050637in}{2.670560in}}%
\pgfpathlineto{\pgfqpoint{3.056184in}{2.670838in}}%
\pgfpathlineto{\pgfqpoint{3.061731in}{2.671238in}}%
\pgfpathlineto{\pgfqpoint{3.067279in}{2.671528in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{2.671877in}}%
\pgfpathlineto{\pgfqpoint{3.078373in}{2.672203in}}%
\pgfpathlineto{\pgfqpoint{3.083920in}{2.672512in}}%
\pgfpathlineto{\pgfqpoint{3.089467in}{2.672731in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{2.672976in}}%
\pgfpathlineto{\pgfqpoint{3.100561in}{2.673248in}}%
\pgfpathlineto{\pgfqpoint{3.106108in}{2.673533in}}%
\pgfpathlineto{\pgfqpoint{3.111655in}{2.673832in}}%
\pgfpathlineto{\pgfqpoint{3.117202in}{2.674185in}}%
\pgfpathlineto{\pgfqpoint{3.122749in}{2.674510in}}%
\pgfpathlineto{\pgfqpoint{3.128297in}{2.674754in}}%
\pgfpathlineto{\pgfqpoint{3.133844in}{2.675035in}}%
\pgfpathlineto{\pgfqpoint{3.139391in}{2.675379in}}%
\pgfpathlineto{\pgfqpoint{3.144938in}{2.675693in}}%
\pgfpathlineto{\pgfqpoint{3.150485in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{3.156032in}{2.676309in}}%
\pgfpathlineto{\pgfqpoint{3.161579in}{2.676594in}}%
\pgfpathlineto{\pgfqpoint{3.167126in}{2.676941in}}%
\pgfpathlineto{\pgfqpoint{3.172673in}{2.677212in}}%
\pgfpathlineto{\pgfqpoint{3.178220in}{2.677525in}}%
\pgfpathlineto{\pgfqpoint{3.183768in}{2.677823in}}%
\pgfpathlineto{\pgfqpoint{3.189315in}{2.678148in}}%
\pgfpathlineto{\pgfqpoint{3.194862in}{2.678343in}}%
\pgfpathlineto{\pgfqpoint{3.200409in}{2.678731in}}%
\pgfpathlineto{\pgfqpoint{3.205956in}{2.679087in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{2.679425in}}%
\pgfpathlineto{\pgfqpoint{3.217050in}{2.679665in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{2.679922in}}%
\pgfpathlineto{\pgfqpoint{3.228144in}{2.680208in}}%
\pgfpathlineto{\pgfqpoint{3.233691in}{2.680484in}}%
\pgfpathlineto{\pgfqpoint{3.239238in}{2.680815in}}%
\pgfpathlineto{\pgfqpoint{3.244786in}{2.681128in}}%
\pgfpathlineto{\pgfqpoint{3.250333in}{2.681460in}}%
\pgfpathlineto{\pgfqpoint{3.255880in}{2.681810in}}%
\pgfpathlineto{\pgfqpoint{3.261427in}{2.682094in}}%
\pgfpathlineto{\pgfqpoint{3.266974in}{2.682278in}}%
\pgfpathlineto{\pgfqpoint{3.272521in}{2.682619in}}%
\pgfpathlineto{\pgfqpoint{3.278068in}{2.682922in}}%
\pgfpathlineto{\pgfqpoint{3.283615in}{2.683236in}}%
\pgfpathlineto{\pgfqpoint{3.289162in}{2.683554in}}%
\pgfpathlineto{\pgfqpoint{3.294709in}{2.683912in}}%
\pgfpathlineto{\pgfqpoint{3.300256in}{2.684145in}}%
\pgfpathlineto{\pgfqpoint{3.305804in}{2.684448in}}%
\pgfpathlineto{\pgfqpoint{3.311351in}{2.684725in}}%
\pgfpathlineto{\pgfqpoint{3.316898in}{2.685005in}}%
\pgfpathlineto{\pgfqpoint{3.322445in}{2.685452in}}%
\pgfpathlineto{\pgfqpoint{3.327992in}{2.685712in}}%
\pgfpathlineto{\pgfqpoint{3.333539in}{2.686041in}}%
\pgfpathlineto{\pgfqpoint{3.339086in}{2.686294in}}%
\pgfpathlineto{\pgfqpoint{3.344633in}{2.686538in}}%
\pgfpathlineto{\pgfqpoint{3.350180in}{2.686877in}}%
\pgfpathlineto{\pgfqpoint{3.355727in}{2.687111in}}%
\pgfpathlineto{\pgfqpoint{3.361275in}{2.687399in}}%
\pgfpathlineto{\pgfqpoint{3.366822in}{2.687665in}}%
\pgfpathlineto{\pgfqpoint{3.372369in}{2.688008in}}%
\pgfpathlineto{\pgfqpoint{3.377916in}{2.688332in}}%
\pgfpathlineto{\pgfqpoint{3.383463in}{2.688689in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.688958in}}%
\pgfpathlineto{\pgfqpoint{3.394557in}{2.689207in}}%
\pgfpathlineto{\pgfqpoint{3.400104in}{2.689542in}}%
\pgfpathlineto{\pgfqpoint{3.405651in}{2.689731in}}%
\pgfpathlineto{\pgfqpoint{3.411198in}{2.690051in}}%
\pgfpathlineto{\pgfqpoint{3.416745in}{2.690297in}}%
\pgfpathlineto{\pgfqpoint{3.422293in}{2.690704in}}%
\pgfpathlineto{\pgfqpoint{3.427840in}{2.690879in}}%
\pgfpathlineto{\pgfqpoint{3.433387in}{2.691190in}}%
\pgfpathlineto{\pgfqpoint{3.438934in}{2.691438in}}%
\pgfpathlineto{\pgfqpoint{3.444481in}{2.691695in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{2.692015in}}%
\pgfpathlineto{\pgfqpoint{3.455575in}{2.692312in}}%
\pgfpathlineto{\pgfqpoint{3.461122in}{2.692633in}}%
\pgfpathlineto{\pgfqpoint{3.466669in}{2.692964in}}%
\pgfpathlineto{\pgfqpoint{3.472216in}{2.693245in}}%
\pgfpathlineto{\pgfqpoint{3.477763in}{2.693561in}}%
\pgfpathlineto{\pgfqpoint{3.483311in}{2.693758in}}%
\pgfpathlineto{\pgfqpoint{3.488858in}{2.693989in}}%
\pgfpathlineto{\pgfqpoint{3.494405in}{2.694347in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{2.694617in}}%
\pgfpathlineto{\pgfqpoint{3.505499in}{2.694910in}}%
\pgfpathlineto{\pgfqpoint{3.511046in}{2.695248in}}%
\pgfpathlineto{\pgfqpoint{3.516593in}{2.695552in}}%
\pgfpathlineto{\pgfqpoint{3.522140in}{2.695822in}}%
\pgfpathlineto{\pgfqpoint{3.527687in}{2.696108in}}%
\pgfpathlineto{\pgfqpoint{3.533234in}{2.696406in}}%
\pgfpathlineto{\pgfqpoint{3.538782in}{2.696680in}}%
\pgfpathlineto{\pgfqpoint{3.544329in}{2.696982in}}%
\pgfpathlineto{\pgfqpoint{3.549876in}{2.697264in}}%
\pgfpathlineto{\pgfqpoint{3.555423in}{2.697527in}}%
\pgfpathlineto{\pgfqpoint{3.560970in}{2.697826in}}%
\pgfpathlineto{\pgfqpoint{3.566517in}{2.698057in}}%
\pgfpathlineto{\pgfqpoint{3.572064in}{2.698249in}}%
\pgfpathlineto{\pgfqpoint{3.577611in}{2.698567in}}%
\pgfpathlineto{\pgfqpoint{3.583158in}{2.698892in}}%
\pgfpathlineto{\pgfqpoint{3.588705in}{2.699208in}}%
\pgfpathlineto{\pgfqpoint{3.594252in}{2.699417in}}%
\pgfpathlineto{\pgfqpoint{3.599800in}{2.699601in}}%
\pgfpathlineto{\pgfqpoint{3.605347in}{2.699866in}}%
\pgfpathlineto{\pgfqpoint{3.610894in}{2.700103in}}%
\pgfpathlineto{\pgfqpoint{3.616441in}{2.700304in}}%
\pgfpathlineto{\pgfqpoint{3.621988in}{2.700627in}}%
\pgfpathlineto{\pgfqpoint{3.627535in}{2.700867in}}%
\pgfpathlineto{\pgfqpoint{3.633082in}{2.701153in}}%
\pgfpathlineto{\pgfqpoint{3.638629in}{2.701463in}}%
\pgfpathlineto{\pgfqpoint{3.644176in}{2.701769in}}%
\pgfpathlineto{\pgfqpoint{3.649723in}{2.701988in}}%
\pgfpathlineto{\pgfqpoint{3.655270in}{2.702300in}}%
\pgfpathlineto{\pgfqpoint{3.660818in}{2.702628in}}%
\pgfpathlineto{\pgfqpoint{3.666365in}{2.702835in}}%
\pgfpathlineto{\pgfqpoint{3.671912in}{2.703121in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{2.703324in}}%
\pgfpathlineto{\pgfqpoint{3.683006in}{2.703610in}}%
\pgfpathlineto{\pgfqpoint{3.688553in}{2.703916in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{2.704200in}}%
\pgfpathlineto{\pgfqpoint{3.699647in}{2.704410in}}%
\pgfpathlineto{\pgfqpoint{3.705194in}{2.704658in}}%
\pgfpathlineto{\pgfqpoint{3.710741in}{2.704955in}}%
\pgfpathlineto{\pgfqpoint{3.716289in}{2.705251in}}%
\pgfpathlineto{\pgfqpoint{3.721836in}{2.705466in}}%
\pgfpathlineto{\pgfqpoint{3.727383in}{2.705864in}}%
\pgfpathlineto{\pgfqpoint{3.732930in}{2.706177in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.706436in}}%
\pgfpathlineto{\pgfqpoint{3.744024in}{2.706607in}}%
\pgfpathlineto{\pgfqpoint{3.749571in}{2.706896in}}%
\pgfpathlineto{\pgfqpoint{3.755118in}{2.707179in}}%
\pgfpathlineto{\pgfqpoint{3.760665in}{2.707479in}}%
\pgfpathlineto{\pgfqpoint{3.766212in}{2.707757in}}%
\pgfpathlineto{\pgfqpoint{3.771759in}{2.708026in}}%
\pgfpathlineto{\pgfqpoint{3.777307in}{2.708251in}}%
\pgfpathlineto{\pgfqpoint{3.782854in}{2.708586in}}%
\pgfpathlineto{\pgfqpoint{3.788401in}{2.708808in}}%
\pgfpathlineto{\pgfqpoint{3.793948in}{2.709115in}}%
\pgfpathlineto{\pgfqpoint{3.799495in}{2.709406in}}%
\pgfpathlineto{\pgfqpoint{3.805042in}{2.709695in}}%
\pgfpathlineto{\pgfqpoint{3.810589in}{2.709922in}}%
\pgfpathlineto{\pgfqpoint{3.816136in}{2.710097in}}%
\pgfpathlineto{\pgfqpoint{3.821683in}{2.710430in}}%
\pgfpathlineto{\pgfqpoint{3.827230in}{2.710739in}}%
\pgfpathlineto{\pgfqpoint{3.832777in}{2.710960in}}%
\pgfpathlineto{\pgfqpoint{3.838325in}{2.711170in}}%
\pgfpathlineto{\pgfqpoint{3.843872in}{2.711416in}}%
\pgfpathlineto{\pgfqpoint{3.849419in}{2.711689in}}%
\pgfpathlineto{\pgfqpoint{3.854966in}{2.711910in}}%
\pgfpathlineto{\pgfqpoint{3.860513in}{2.712212in}}%
\pgfpathlineto{\pgfqpoint{3.866060in}{2.712470in}}%
\pgfpathlineto{\pgfqpoint{3.871607in}{2.712741in}}%
\pgfpathlineto{\pgfqpoint{3.877154in}{2.712960in}}%
\pgfpathlineto{\pgfqpoint{3.882701in}{2.713182in}}%
\pgfpathlineto{\pgfqpoint{3.888248in}{2.713496in}}%
\pgfpathlineto{\pgfqpoint{3.893796in}{2.713736in}}%
\pgfpathlineto{\pgfqpoint{3.899343in}{2.713992in}}%
\pgfpathlineto{\pgfqpoint{3.904890in}{2.714294in}}%
\pgfpathlineto{\pgfqpoint{3.910437in}{2.714583in}}%
\pgfpathlineto{\pgfqpoint{3.915984in}{2.714822in}}%
\pgfpathlineto{\pgfqpoint{3.921531in}{2.715056in}}%
\pgfpathlineto{\pgfqpoint{3.927078in}{2.715306in}}%
\pgfpathlineto{\pgfqpoint{3.932625in}{2.715469in}}%
\pgfpathlineto{\pgfqpoint{3.938172in}{2.715647in}}%
\pgfpathlineto{\pgfqpoint{3.943719in}{2.715893in}}%
\pgfpathlineto{\pgfqpoint{3.949266in}{2.716222in}}%
\pgfpathlineto{\pgfqpoint{3.954814in}{2.716472in}}%
\pgfpathlineto{\pgfqpoint{3.960361in}{2.716689in}}%
\pgfpathlineto{\pgfqpoint{3.965908in}{2.718005in}}%
\pgfpathlineto{\pgfqpoint{3.971455in}{2.719762in}}%
\pgfpathlineto{\pgfqpoint{3.977002in}{2.721412in}}%
\pgfpathlineto{\pgfqpoint{3.982549in}{2.723008in}}%
\pgfpathlineto{\pgfqpoint{3.988096in}{2.724642in}}%
\pgfpathlineto{\pgfqpoint{3.993643in}{2.726208in}}%
\pgfpathlineto{\pgfqpoint{3.999190in}{2.727752in}}%
\pgfpathlineto{\pgfqpoint{4.004737in}{2.729210in}}%
\pgfpathlineto{\pgfqpoint{4.010284in}{2.730625in}}%
\pgfpathlineto{\pgfqpoint{4.015832in}{2.731993in}}%
\pgfpathlineto{\pgfqpoint{4.021379in}{2.733285in}}%
\pgfpathlineto{\pgfqpoint{4.026926in}{2.734499in}}%
\pgfpathlineto{\pgfqpoint{4.032473in}{2.735577in}}%
\pgfpathlineto{\pgfqpoint{4.038020in}{2.736709in}}%
\pgfpathlineto{\pgfqpoint{4.043567in}{2.737734in}}%
\pgfpathlineto{\pgfqpoint{4.049114in}{2.738755in}}%
\pgfpathlineto{\pgfqpoint{4.054661in}{2.739668in}}%
\pgfpathlineto{\pgfqpoint{4.060208in}{2.740551in}}%
\pgfpathlineto{\pgfqpoint{4.065755in}{2.741413in}}%
\pgfpathlineto{\pgfqpoint{4.071303in}{2.742205in}}%
\pgfpathlineto{\pgfqpoint{4.076850in}{2.742977in}}%
\pgfpathlineto{\pgfqpoint{4.082397in}{2.743665in}}%
\pgfpathlineto{\pgfqpoint{4.087944in}{2.744250in}}%
\pgfpathlineto{\pgfqpoint{4.093491in}{2.744825in}}%
\pgfpathlineto{\pgfqpoint{4.099038in}{2.745287in}}%
\pgfpathlineto{\pgfqpoint{4.104585in}{2.745787in}}%
\pgfpathlineto{\pgfqpoint{4.110132in}{2.746259in}}%
\pgfpathlineto{\pgfqpoint{4.115679in}{2.746700in}}%
\pgfpathlineto{\pgfqpoint{4.121226in}{2.747076in}}%
\pgfpathlineto{\pgfqpoint{4.126773in}{2.747416in}}%
\pgfpathlineto{\pgfqpoint{4.132321in}{2.747795in}}%
\pgfpathlineto{\pgfqpoint{4.137868in}{2.748109in}}%
\pgfpathlineto{\pgfqpoint{4.143415in}{2.748426in}}%
\pgfpathlineto{\pgfqpoint{4.148962in}{2.748697in}}%
\pgfpathlineto{\pgfqpoint{4.154509in}{2.748943in}}%
\pgfpathlineto{\pgfqpoint{4.160056in}{2.749249in}}%
\pgfpathlineto{\pgfqpoint{4.165603in}{2.749501in}}%
\pgfpathlineto{\pgfqpoint{4.171150in}{2.749694in}}%
\pgfpathlineto{\pgfqpoint{4.176697in}{2.749945in}}%
\pgfpathlineto{\pgfqpoint{4.182244in}{2.750225in}}%
\pgfpathlineto{\pgfqpoint{4.187791in}{2.750480in}}%
\pgfpathlineto{\pgfqpoint{4.193339in}{2.750710in}}%
\pgfpathlineto{\pgfqpoint{4.198886in}{2.750914in}}%
\pgfpathlineto{\pgfqpoint{4.204433in}{2.751071in}}%
\pgfpathlineto{\pgfqpoint{4.209980in}{2.751274in}}%
\pgfpathlineto{\pgfqpoint{4.215527in}{2.751505in}}%
\pgfpathlineto{\pgfqpoint{4.221074in}{2.751703in}}%
\pgfpathlineto{\pgfqpoint{4.226621in}{2.751951in}}%
\pgfpathlineto{\pgfqpoint{4.232168in}{2.752180in}}%
\pgfpathlineto{\pgfqpoint{4.237715in}{2.752397in}}%
\pgfpathlineto{\pgfqpoint{4.243262in}{2.752647in}}%
\pgfpathlineto{\pgfqpoint{4.248810in}{2.752888in}}%
\pgfpathlineto{\pgfqpoint{4.254357in}{2.753037in}}%
\pgfpathlineto{\pgfqpoint{4.259904in}{2.753263in}}%
\pgfpathlineto{\pgfqpoint{4.265451in}{2.753480in}}%
\pgfpathlineto{\pgfqpoint{4.270998in}{2.753683in}}%
\pgfpathlineto{\pgfqpoint{4.276545in}{2.753835in}}%
\pgfpathlineto{\pgfqpoint{4.282092in}{2.753967in}}%
\pgfpathlineto{\pgfqpoint{4.287639in}{2.754138in}}%
\pgfpathlineto{\pgfqpoint{4.293186in}{2.754375in}}%
\pgfpathlineto{\pgfqpoint{4.298733in}{2.754535in}}%
\pgfpathlineto{\pgfqpoint{4.304280in}{2.754697in}}%
\pgfpathlineto{\pgfqpoint{4.309828in}{2.754924in}}%
\pgfpathlineto{\pgfqpoint{4.315375in}{2.755145in}}%
\pgfpathlineto{\pgfqpoint{4.320922in}{2.755354in}}%
\pgfpathlineto{\pgfqpoint{4.326469in}{2.755504in}}%
\pgfpathlineto{\pgfqpoint{4.332016in}{2.755628in}}%
\pgfpathlineto{\pgfqpoint{4.337563in}{2.755811in}}%
\pgfpathlineto{\pgfqpoint{4.343110in}{2.755981in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{2.756159in}}%
\pgfpathlineto{\pgfqpoint{4.354204in}{2.756327in}}%
\pgfpathlineto{\pgfqpoint{4.359751in}{2.756513in}}%
\pgfpathlineto{\pgfqpoint{4.365298in}{2.756655in}}%
\pgfpathlineto{\pgfqpoint{4.370846in}{2.756822in}}%
\pgfpathlineto{\pgfqpoint{4.376393in}{2.757062in}}%
\pgfpathlineto{\pgfqpoint{4.381940in}{2.757233in}}%
\pgfpathlineto{\pgfqpoint{4.387487in}{2.757384in}}%
\pgfpathlineto{\pgfqpoint{4.393034in}{2.757589in}}%
\pgfpathlineto{\pgfqpoint{4.398581in}{2.757855in}}%
\pgfpathlineto{\pgfqpoint{4.404128in}{2.758016in}}%
\pgfpathlineto{\pgfqpoint{4.409675in}{2.758280in}}%
\pgfpathlineto{\pgfqpoint{4.415222in}{2.758434in}}%
\pgfpathlineto{\pgfqpoint{4.420769in}{2.758652in}}%
\pgfpathlineto{\pgfqpoint{4.426317in}{2.758759in}}%
\pgfpathlineto{\pgfqpoint{4.431864in}{2.758960in}}%
\pgfpathlineto{\pgfqpoint{4.437411in}{2.759151in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{2.759365in}}%
\pgfpathlineto{\pgfqpoint{4.448505in}{2.759503in}}%
\pgfpathlineto{\pgfqpoint{4.454052in}{2.759694in}}%
\pgfpathlineto{\pgfqpoint{4.459599in}{2.759817in}}%
\pgfpathlineto{\pgfqpoint{4.465146in}{2.760045in}}%
\pgfpathlineto{\pgfqpoint{4.470693in}{2.760278in}}%
\pgfpathlineto{\pgfqpoint{4.476240in}{2.760464in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{2.760581in}}%
\pgfpathlineto{\pgfqpoint{4.487335in}{2.760755in}}%
\pgfpathlineto{\pgfqpoint{4.492882in}{2.760922in}}%
\pgfpathlineto{\pgfqpoint{4.498429in}{2.761138in}}%
\pgfpathlineto{\pgfqpoint{4.503976in}{2.761406in}}%
\pgfpathlineto{\pgfqpoint{4.509523in}{2.761611in}}%
\pgfpathlineto{\pgfqpoint{4.515070in}{2.761773in}}%
\pgfpathlineto{\pgfqpoint{4.520617in}{2.761921in}}%
\pgfpathlineto{\pgfqpoint{4.526164in}{2.762123in}}%
\pgfpathlineto{\pgfqpoint{4.531711in}{2.762267in}}%
\pgfpathlineto{\pgfqpoint{4.537258in}{2.762488in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{2.762719in}}%
\pgfpathlineto{\pgfqpoint{4.548353in}{2.762929in}}%
\pgfpathlineto{\pgfqpoint{4.553900in}{2.763093in}}%
\pgfpathlineto{\pgfqpoint{4.559447in}{2.763282in}}%
\pgfpathlineto{\pgfqpoint{4.564994in}{2.763446in}}%
\pgfpathlineto{\pgfqpoint{4.570541in}{2.763620in}}%
\pgfpathlineto{\pgfqpoint{4.576088in}{2.763790in}}%
\pgfpathlineto{\pgfqpoint{4.581635in}{2.763919in}}%
\pgfpathlineto{\pgfqpoint{4.587182in}{2.764029in}}%
\pgfpathlineto{\pgfqpoint{4.592729in}{2.764187in}}%
\pgfpathlineto{\pgfqpoint{4.598276in}{2.764407in}}%
\pgfpathlineto{\pgfqpoint{4.603823in}{2.764588in}}%
\pgfpathlineto{\pgfqpoint{4.609371in}{2.764780in}}%
\pgfpathlineto{\pgfqpoint{4.614918in}{2.764949in}}%
\pgfpathlineto{\pgfqpoint{4.620465in}{2.765161in}}%
\pgfpathlineto{\pgfqpoint{4.626012in}{2.765376in}}%
\pgfpathlineto{\pgfqpoint{4.631559in}{2.765516in}}%
\pgfpathlineto{\pgfqpoint{4.637106in}{2.765677in}}%
\pgfpathlineto{\pgfqpoint{4.642653in}{2.765856in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{2.765979in}}%
\pgfpathlineto{\pgfqpoint{4.653747in}{2.766110in}}%
\pgfpathlineto{\pgfqpoint{4.659294in}{2.766344in}}%
\pgfpathlineto{\pgfqpoint{4.664842in}{2.766561in}}%
\pgfpathlineto{\pgfqpoint{4.670389in}{2.766723in}}%
\pgfpathlineto{\pgfqpoint{4.675936in}{2.766875in}}%
\pgfpathlineto{\pgfqpoint{4.681483in}{2.767063in}}%
\pgfpathlineto{\pgfqpoint{4.687030in}{2.767276in}}%
\pgfpathlineto{\pgfqpoint{4.692577in}{2.767460in}}%
\pgfpathlineto{\pgfqpoint{4.698124in}{2.767646in}}%
\pgfpathlineto{\pgfqpoint{4.703671in}{2.767800in}}%
\pgfpathlineto{\pgfqpoint{4.709218in}{2.767996in}}%
\pgfpathlineto{\pgfqpoint{4.714765in}{2.768160in}}%
\pgfpathlineto{\pgfqpoint{4.720312in}{2.768371in}}%
\pgfpathlineto{\pgfqpoint{4.725860in}{2.768549in}}%
\pgfpathlineto{\pgfqpoint{4.731407in}{2.768737in}}%
\pgfpathlineto{\pgfqpoint{4.736954in}{2.768940in}}%
\pgfpathlineto{\pgfqpoint{4.742501in}{2.769110in}}%
\pgfpathlineto{\pgfqpoint{4.748048in}{2.769244in}}%
\pgfpathlineto{\pgfqpoint{4.753595in}{2.769402in}}%
\pgfpathlineto{\pgfqpoint{4.759142in}{2.769543in}}%
\pgfpathlineto{\pgfqpoint{4.764689in}{2.769669in}}%
\pgfpathlineto{\pgfqpoint{4.770236in}{2.769892in}}%
\pgfpathlineto{\pgfqpoint{4.775783in}{2.770046in}}%
\pgfpathlineto{\pgfqpoint{4.781330in}{2.770233in}}%
\pgfpathlineto{\pgfqpoint{4.786878in}{2.770418in}}%
\pgfpathlineto{\pgfqpoint{4.792425in}{2.770572in}}%
\pgfpathlineto{\pgfqpoint{4.797972in}{2.770728in}}%
\pgfpathlineto{\pgfqpoint{4.803519in}{2.770873in}}%
\pgfpathlineto{\pgfqpoint{4.809066in}{2.771078in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{2.771266in}}%
\pgfpathlineto{\pgfqpoint{4.820160in}{2.771438in}}%
\pgfpathlineto{\pgfqpoint{4.825707in}{2.771551in}}%
\pgfpathlineto{\pgfqpoint{4.831254in}{2.771716in}}%
\pgfpathlineto{\pgfqpoint{4.836801in}{2.771834in}}%
\pgfpathlineto{\pgfqpoint{4.842349in}{2.772003in}}%
\pgfpathlineto{\pgfqpoint{4.847896in}{2.772241in}}%
\pgfpathlineto{\pgfqpoint{4.853443in}{2.772463in}}%
\pgfpathlineto{\pgfqpoint{4.858990in}{2.772629in}}%
\pgfpathlineto{\pgfqpoint{4.864537in}{2.772736in}}%
\pgfpathlineto{\pgfqpoint{4.870084in}{2.772980in}}%
\pgfpathlineto{\pgfqpoint{4.875631in}{2.773123in}}%
\pgfpathlineto{\pgfqpoint{4.881178in}{2.773284in}}%
\pgfpathlineto{\pgfqpoint{4.886725in}{2.773406in}}%
\pgfpathlineto{\pgfqpoint{4.892272in}{2.773574in}}%
\pgfpathlineto{\pgfqpoint{4.897819in}{2.773780in}}%
\pgfpathlineto{\pgfqpoint{4.903367in}{2.773935in}}%
\pgfpathlineto{\pgfqpoint{4.908914in}{2.774019in}}%
\pgfpathlineto{\pgfqpoint{4.914461in}{2.774245in}}%
\pgfpathlineto{\pgfqpoint{4.920008in}{2.774451in}}%
\pgfpathlineto{\pgfqpoint{4.925555in}{2.774636in}}%
\pgfpathlineto{\pgfqpoint{4.931102in}{2.774834in}}%
\pgfpathlineto{\pgfqpoint{4.936649in}{2.775002in}}%
\pgfpathlineto{\pgfqpoint{4.942196in}{2.775145in}}%
\pgfpathlineto{\pgfqpoint{4.947743in}{2.775289in}}%
\pgfpathlineto{\pgfqpoint{4.953290in}{2.775465in}}%
\pgfpathlineto{\pgfqpoint{4.958837in}{2.775649in}}%
\pgfpathlineto{\pgfqpoint{4.964385in}{2.775826in}}%
\pgfpathlineto{\pgfqpoint{4.969932in}{2.776028in}}%
\pgfpathlineto{\pgfqpoint{4.975479in}{2.776194in}}%
\pgfpathlineto{\pgfqpoint{4.981026in}{2.776414in}}%
\pgfpathlineto{\pgfqpoint{4.986573in}{2.776510in}}%
\pgfpathlineto{\pgfqpoint{4.992120in}{2.776645in}}%
\pgfpathlineto{\pgfqpoint{4.997667in}{2.776784in}}%
\pgfpathlineto{\pgfqpoint{5.003214in}{2.776984in}}%
\pgfpathlineto{\pgfqpoint{5.008761in}{2.777150in}}%
\pgfpathlineto{\pgfqpoint{5.014308in}{2.777293in}}%
\pgfpathlineto{\pgfqpoint{5.019856in}{2.777420in}}%
\pgfpathlineto{\pgfqpoint{5.025403in}{2.777606in}}%
\pgfpathlineto{\pgfqpoint{5.030950in}{2.777793in}}%
\pgfpathlineto{\pgfqpoint{5.036497in}{2.778015in}}%
\pgfpathlineto{\pgfqpoint{5.042044in}{2.778227in}}%
\pgfpathlineto{\pgfqpoint{5.047591in}{2.778433in}}%
\pgfpathlineto{\pgfqpoint{5.053138in}{2.778591in}}%
\pgfpathlineto{\pgfqpoint{5.058685in}{2.778765in}}%
\pgfpathlineto{\pgfqpoint{5.064232in}{2.778976in}}%
\pgfpathlineto{\pgfqpoint{5.069779in}{2.779153in}}%
\pgfpathlineto{\pgfqpoint{5.075326in}{2.779283in}}%
\pgfpathlineto{\pgfqpoint{5.080874in}{2.779497in}}%
\pgfpathlineto{\pgfqpoint{5.086421in}{2.779657in}}%
\pgfpathlineto{\pgfqpoint{5.091968in}{2.779783in}}%
\pgfpathlineto{\pgfqpoint{5.097515in}{2.779977in}}%
\pgfpathlineto{\pgfqpoint{5.103062in}{2.780146in}}%
\pgfpathlineto{\pgfqpoint{5.108609in}{2.780307in}}%
\pgfpathlineto{\pgfqpoint{5.114156in}{2.780539in}}%
\pgfpathlineto{\pgfqpoint{5.119703in}{2.780712in}}%
\pgfpathlineto{\pgfqpoint{5.125250in}{2.780892in}}%
\pgfpathlineto{\pgfqpoint{5.130797in}{2.781133in}}%
\pgfpathlineto{\pgfqpoint{5.136344in}{2.781351in}}%
\pgfpathlineto{\pgfqpoint{5.141892in}{2.781499in}}%
\pgfpathlineto{\pgfqpoint{5.147439in}{2.781682in}}%
\pgfpathlineto{\pgfqpoint{5.152986in}{2.781858in}}%
\pgfpathlineto{\pgfqpoint{5.158533in}{2.781999in}}%
\pgfpathlineto{\pgfqpoint{5.164080in}{2.782172in}}%
\pgfpathlineto{\pgfqpoint{5.169627in}{2.782385in}}%
\pgfpathlineto{\pgfqpoint{5.175174in}{2.782535in}}%
\pgfpathlineto{\pgfqpoint{5.180721in}{2.782682in}}%
\pgfpathlineto{\pgfqpoint{5.186268in}{2.782839in}}%
\pgfpathlineto{\pgfqpoint{5.191815in}{2.782958in}}%
\pgfpathlineto{\pgfqpoint{5.197363in}{2.783077in}}%
\pgfpathlineto{\pgfqpoint{5.202910in}{2.783264in}}%
\pgfpathlineto{\pgfqpoint{5.208457in}{2.783398in}}%
\pgfpathlineto{\pgfqpoint{5.214004in}{2.783549in}}%
\pgfpathlineto{\pgfqpoint{5.219551in}{2.783739in}}%
\pgfpathlineto{\pgfqpoint{5.225098in}{2.783916in}}%
\pgfpathlineto{\pgfqpoint{5.230645in}{2.784095in}}%
\pgfpathlineto{\pgfqpoint{5.236192in}{2.784275in}}%
\pgfpathlineto{\pgfqpoint{5.241739in}{2.784449in}}%
\pgfpathlineto{\pgfqpoint{5.247286in}{2.784645in}}%
\pgfpathlineto{\pgfqpoint{5.252833in}{2.784820in}}%
\pgfpathlineto{\pgfqpoint{5.258381in}{2.784970in}}%
\pgfpathlineto{\pgfqpoint{5.263928in}{2.785099in}}%
\pgfpathlineto{\pgfqpoint{5.269475in}{2.785305in}}%
\pgfpathlineto{\pgfqpoint{5.275022in}{2.785473in}}%
\pgfpathlineto{\pgfqpoint{5.280569in}{2.785632in}}%
\pgfpathlineto{\pgfqpoint{5.286116in}{2.785817in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{2.785956in}}%
\pgfpathlineto{\pgfqpoint{5.297210in}{2.786133in}}%
\pgfpathlineto{\pgfqpoint{5.302757in}{2.786292in}}%
\pgfpathlineto{\pgfqpoint{5.308304in}{2.786468in}}%
\pgfpathlineto{\pgfqpoint{5.313851in}{2.786612in}}%
\pgfpathlineto{\pgfqpoint{5.319399in}{2.786818in}}%
\pgfpathlineto{\pgfqpoint{5.324946in}{2.787024in}}%
\pgfpathlineto{\pgfqpoint{5.330493in}{2.787204in}}%
\pgfpathlineto{\pgfqpoint{5.336040in}{2.787333in}}%
\pgfpathlineto{\pgfqpoint{5.341587in}{2.787521in}}%
\pgfpathlineto{\pgfqpoint{5.347134in}{2.787722in}}%
\pgfpathlineto{\pgfqpoint{5.352681in}{2.787920in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{2.788062in}}%
\pgfpathlineto{\pgfqpoint{5.363775in}{2.788189in}}%
\pgfpathlineto{\pgfqpoint{5.369322in}{2.788375in}}%
\pgfpathlineto{\pgfqpoint{5.374870in}{2.788469in}}%
\pgfpathlineto{\pgfqpoint{5.380417in}{2.788635in}}%
\pgfpathlineto{\pgfqpoint{5.385964in}{2.788793in}}%
\pgfpathlineto{\pgfqpoint{5.391511in}{2.788950in}}%
\pgfpathlineto{\pgfqpoint{5.397058in}{2.789133in}}%
\pgfpathlineto{\pgfqpoint{5.402605in}{2.789281in}}%
\pgfpathlineto{\pgfqpoint{5.408152in}{2.789501in}}%
\pgfpathlineto{\pgfqpoint{5.413699in}{2.789681in}}%
\pgfpathlineto{\pgfqpoint{5.419246in}{2.789880in}}%
\pgfpathlineto{\pgfqpoint{5.424793in}{2.790051in}}%
\pgfpathlineto{\pgfqpoint{5.430340in}{2.790179in}}%
\pgfpathlineto{\pgfqpoint{5.435888in}{2.790356in}}%
\pgfpathlineto{\pgfqpoint{5.441435in}{2.790544in}}%
\pgfpathlineto{\pgfqpoint{5.446982in}{2.790775in}}%
\pgfpathlineto{\pgfqpoint{5.452529in}{2.790949in}}%
\pgfpathlineto{\pgfqpoint{5.458076in}{2.791073in}}%
\pgfpathlineto{\pgfqpoint{5.463623in}{2.791225in}}%
\pgfpathlineto{\pgfqpoint{5.469170in}{2.791403in}}%
\pgfpathlineto{\pgfqpoint{5.474717in}{2.791542in}}%
\pgfpathlineto{\pgfqpoint{5.480264in}{2.791682in}}%
\pgfpathlineto{\pgfqpoint{5.485811in}{2.791833in}}%
\pgfpathlineto{\pgfqpoint{5.485811in}{2.796101in}}%
\pgfpathlineto{\pgfqpoint{5.485811in}{2.796101in}}%
\pgfpathlineto{\pgfqpoint{5.480264in}{2.795916in}}%
\pgfpathlineto{\pgfqpoint{5.474717in}{2.795779in}}%
\pgfpathlineto{\pgfqpoint{5.469170in}{2.795613in}}%
\pgfpathlineto{\pgfqpoint{5.463623in}{2.795459in}}%
\pgfpathlineto{\pgfqpoint{5.458076in}{2.795355in}}%
\pgfpathlineto{\pgfqpoint{5.452529in}{2.795194in}}%
\pgfpathlineto{\pgfqpoint{5.446982in}{2.795009in}}%
\pgfpathlineto{\pgfqpoint{5.441435in}{2.794886in}}%
\pgfpathlineto{\pgfqpoint{5.435888in}{2.794757in}}%
\pgfpathlineto{\pgfqpoint{5.430340in}{2.794590in}}%
\pgfpathlineto{\pgfqpoint{5.424793in}{2.794421in}}%
\pgfpathlineto{\pgfqpoint{5.419246in}{2.794225in}}%
\pgfpathlineto{\pgfqpoint{5.413699in}{2.794072in}}%
\pgfpathlineto{\pgfqpoint{5.408152in}{2.793906in}}%
\pgfpathlineto{\pgfqpoint{5.402605in}{2.793798in}}%
\pgfpathlineto{\pgfqpoint{5.397058in}{2.793625in}}%
\pgfpathlineto{\pgfqpoint{5.391511in}{2.793492in}}%
\pgfpathlineto{\pgfqpoint{5.385964in}{2.793307in}}%
\pgfpathlineto{\pgfqpoint{5.380417in}{2.793135in}}%
\pgfpathlineto{\pgfqpoint{5.374870in}{2.792960in}}%
\pgfpathlineto{\pgfqpoint{5.369322in}{2.792853in}}%
\pgfpathlineto{\pgfqpoint{5.363775in}{2.792734in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{2.792534in}}%
\pgfpathlineto{\pgfqpoint{5.352681in}{2.792387in}}%
\pgfpathlineto{\pgfqpoint{5.347134in}{2.792193in}}%
\pgfpathlineto{\pgfqpoint{5.341587in}{2.792019in}}%
\pgfpathlineto{\pgfqpoint{5.336040in}{2.791833in}}%
\pgfpathlineto{\pgfqpoint{5.330493in}{2.791709in}}%
\pgfpathlineto{\pgfqpoint{5.324946in}{2.791506in}}%
\pgfpathlineto{\pgfqpoint{5.319399in}{2.791334in}}%
\pgfpathlineto{\pgfqpoint{5.313851in}{2.791141in}}%
\pgfpathlineto{\pgfqpoint{5.308304in}{2.790994in}}%
\pgfpathlineto{\pgfqpoint{5.302757in}{2.790790in}}%
\pgfpathlineto{\pgfqpoint{5.297210in}{2.790621in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{2.790434in}}%
\pgfpathlineto{\pgfqpoint{5.286116in}{2.790244in}}%
\pgfpathlineto{\pgfqpoint{5.280569in}{2.790091in}}%
\pgfpathlineto{\pgfqpoint{5.275022in}{2.789981in}}%
\pgfpathlineto{\pgfqpoint{5.269475in}{2.789791in}}%
\pgfpathlineto{\pgfqpoint{5.263928in}{2.789594in}}%
\pgfpathlineto{\pgfqpoint{5.258381in}{2.789435in}}%
\pgfpathlineto{\pgfqpoint{5.252833in}{2.789327in}}%
\pgfpathlineto{\pgfqpoint{5.247286in}{2.789157in}}%
\pgfpathlineto{\pgfqpoint{5.241739in}{2.788967in}}%
\pgfpathlineto{\pgfqpoint{5.236192in}{2.788799in}}%
\pgfpathlineto{\pgfqpoint{5.230645in}{2.788672in}}%
\pgfpathlineto{\pgfqpoint{5.225098in}{2.788529in}}%
\pgfpathlineto{\pgfqpoint{5.219551in}{2.788337in}}%
\pgfpathlineto{\pgfqpoint{5.214004in}{2.788202in}}%
\pgfpathlineto{\pgfqpoint{5.208457in}{2.787983in}}%
\pgfpathlineto{\pgfqpoint{5.202910in}{2.787831in}}%
\pgfpathlineto{\pgfqpoint{5.197363in}{2.787682in}}%
\pgfpathlineto{\pgfqpoint{5.191815in}{2.787551in}}%
\pgfpathlineto{\pgfqpoint{5.186268in}{2.787384in}}%
\pgfpathlineto{\pgfqpoint{5.180721in}{2.787245in}}%
\pgfpathlineto{\pgfqpoint{5.175174in}{2.787093in}}%
\pgfpathlineto{\pgfqpoint{5.169627in}{2.786918in}}%
\pgfpathlineto{\pgfqpoint{5.164080in}{2.786737in}}%
\pgfpathlineto{\pgfqpoint{5.158533in}{2.786576in}}%
\pgfpathlineto{\pgfqpoint{5.152986in}{2.786445in}}%
\pgfpathlineto{\pgfqpoint{5.147439in}{2.786268in}}%
\pgfpathlineto{\pgfqpoint{5.141892in}{2.786121in}}%
\pgfpathlineto{\pgfqpoint{5.136344in}{2.785999in}}%
\pgfpathlineto{\pgfqpoint{5.130797in}{2.785851in}}%
\pgfpathlineto{\pgfqpoint{5.125250in}{2.785687in}}%
\pgfpathlineto{\pgfqpoint{5.119703in}{2.785501in}}%
\pgfpathlineto{\pgfqpoint{5.114156in}{2.785282in}}%
\pgfpathlineto{\pgfqpoint{5.108609in}{2.785086in}}%
\pgfpathlineto{\pgfqpoint{5.103062in}{2.784901in}}%
\pgfpathlineto{\pgfqpoint{5.097515in}{2.784746in}}%
\pgfpathlineto{\pgfqpoint{5.091968in}{2.784603in}}%
\pgfpathlineto{\pgfqpoint{5.086421in}{2.784491in}}%
\pgfpathlineto{\pgfqpoint{5.080874in}{2.784332in}}%
\pgfpathlineto{\pgfqpoint{5.075326in}{2.784201in}}%
\pgfpathlineto{\pgfqpoint{5.069779in}{2.784051in}}%
\pgfpathlineto{\pgfqpoint{5.064232in}{2.783854in}}%
\pgfpathlineto{\pgfqpoint{5.058685in}{2.783720in}}%
\pgfpathlineto{\pgfqpoint{5.053138in}{2.783531in}}%
\pgfpathlineto{\pgfqpoint{5.047591in}{2.783310in}}%
\pgfpathlineto{\pgfqpoint{5.042044in}{2.783110in}}%
\pgfpathlineto{\pgfqpoint{5.036497in}{2.782900in}}%
\pgfpathlineto{\pgfqpoint{5.030950in}{2.782716in}}%
\pgfpathlineto{\pgfqpoint{5.025403in}{2.782584in}}%
\pgfpathlineto{\pgfqpoint{5.019856in}{2.782374in}}%
\pgfpathlineto{\pgfqpoint{5.014308in}{2.782217in}}%
\pgfpathlineto{\pgfqpoint{5.008761in}{2.782072in}}%
\pgfpathlineto{\pgfqpoint{5.003214in}{2.781907in}}%
\pgfpathlineto{\pgfqpoint{4.997667in}{2.781698in}}%
\pgfpathlineto{\pgfqpoint{4.992120in}{2.781571in}}%
\pgfpathlineto{\pgfqpoint{4.986573in}{2.781424in}}%
\pgfpathlineto{\pgfqpoint{4.981026in}{2.781256in}}%
\pgfpathlineto{\pgfqpoint{4.975479in}{2.781088in}}%
\pgfpathlineto{\pgfqpoint{4.969932in}{2.780891in}}%
\pgfpathlineto{\pgfqpoint{4.964385in}{2.780708in}}%
\pgfpathlineto{\pgfqpoint{4.958837in}{2.780547in}}%
\pgfpathlineto{\pgfqpoint{4.953290in}{2.780397in}}%
\pgfpathlineto{\pgfqpoint{4.947743in}{2.780305in}}%
\pgfpathlineto{\pgfqpoint{4.942196in}{2.780113in}}%
\pgfpathlineto{\pgfqpoint{4.936649in}{2.779956in}}%
\pgfpathlineto{\pgfqpoint{4.931102in}{2.779786in}}%
\pgfpathlineto{\pgfqpoint{4.925555in}{2.779753in}}%
\pgfpathlineto{\pgfqpoint{4.920008in}{2.779497in}}%
\pgfpathlineto{\pgfqpoint{4.914461in}{2.779338in}}%
\pgfpathlineto{\pgfqpoint{4.908914in}{2.779145in}}%
\pgfpathlineto{\pgfqpoint{4.903367in}{2.778973in}}%
\pgfpathlineto{\pgfqpoint{4.897819in}{2.778803in}}%
\pgfpathlineto{\pgfqpoint{4.892272in}{2.778691in}}%
\pgfpathlineto{\pgfqpoint{4.886725in}{2.778545in}}%
\pgfpathlineto{\pgfqpoint{4.881178in}{2.778382in}}%
\pgfpathlineto{\pgfqpoint{4.875631in}{2.778204in}}%
\pgfpathlineto{\pgfqpoint{4.870084in}{2.778053in}}%
\pgfpathlineto{\pgfqpoint{4.864537in}{2.777906in}}%
\pgfpathlineto{\pgfqpoint{4.858990in}{2.777733in}}%
\pgfpathlineto{\pgfqpoint{4.853443in}{2.777505in}}%
\pgfpathlineto{\pgfqpoint{4.847896in}{2.777280in}}%
\pgfpathlineto{\pgfqpoint{4.842349in}{2.777179in}}%
\pgfpathlineto{\pgfqpoint{4.836801in}{2.777026in}}%
\pgfpathlineto{\pgfqpoint{4.831254in}{2.776813in}}%
\pgfpathlineto{\pgfqpoint{4.825707in}{2.776616in}}%
\pgfpathlineto{\pgfqpoint{4.820160in}{2.776338in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{2.776101in}}%
\pgfpathlineto{\pgfqpoint{4.809066in}{2.775938in}}%
\pgfpathlineto{\pgfqpoint{4.803519in}{2.775842in}}%
\pgfpathlineto{\pgfqpoint{4.797972in}{2.775619in}}%
\pgfpathlineto{\pgfqpoint{4.792425in}{2.775415in}}%
\pgfpathlineto{\pgfqpoint{4.786878in}{2.775226in}}%
\pgfpathlineto{\pgfqpoint{4.781330in}{2.774958in}}%
\pgfpathlineto{\pgfqpoint{4.775783in}{2.774835in}}%
\pgfpathlineto{\pgfqpoint{4.770236in}{2.774700in}}%
\pgfpathlineto{\pgfqpoint{4.764689in}{2.774515in}}%
\pgfpathlineto{\pgfqpoint{4.759142in}{2.774375in}}%
\pgfpathlineto{\pgfqpoint{4.753595in}{2.774200in}}%
\pgfpathlineto{\pgfqpoint{4.748048in}{2.774016in}}%
\pgfpathlineto{\pgfqpoint{4.742501in}{2.773857in}}%
\pgfpathlineto{\pgfqpoint{4.736954in}{2.773659in}}%
\pgfpathlineto{\pgfqpoint{4.731407in}{2.773504in}}%
\pgfpathlineto{\pgfqpoint{4.725860in}{2.773251in}}%
\pgfpathlineto{\pgfqpoint{4.720312in}{2.773132in}}%
\pgfpathlineto{\pgfqpoint{4.714765in}{2.772950in}}%
\pgfpathlineto{\pgfqpoint{4.709218in}{2.772770in}}%
\pgfpathlineto{\pgfqpoint{4.703671in}{2.772617in}}%
\pgfpathlineto{\pgfqpoint{4.698124in}{2.772373in}}%
\pgfpathlineto{\pgfqpoint{4.692577in}{2.772235in}}%
\pgfpathlineto{\pgfqpoint{4.687030in}{2.772041in}}%
\pgfpathlineto{\pgfqpoint{4.681483in}{2.771834in}}%
\pgfpathlineto{\pgfqpoint{4.675936in}{2.771705in}}%
\pgfpathlineto{\pgfqpoint{4.670389in}{2.771590in}}%
\pgfpathlineto{\pgfqpoint{4.664842in}{2.771420in}}%
\pgfpathlineto{\pgfqpoint{4.659294in}{2.771285in}}%
\pgfpathlineto{\pgfqpoint{4.653747in}{2.771134in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{2.770950in}}%
\pgfpathlineto{\pgfqpoint{4.642653in}{2.770734in}}%
\pgfpathlineto{\pgfqpoint{4.637106in}{2.770555in}}%
\pgfpathlineto{\pgfqpoint{4.631559in}{2.770400in}}%
\pgfpathlineto{\pgfqpoint{4.626012in}{2.770199in}}%
\pgfpathlineto{\pgfqpoint{4.620465in}{2.770002in}}%
\pgfpathlineto{\pgfqpoint{4.614918in}{2.769767in}}%
\pgfpathlineto{\pgfqpoint{4.609371in}{2.769619in}}%
\pgfpathlineto{\pgfqpoint{4.603823in}{2.769419in}}%
\pgfpathlineto{\pgfqpoint{4.598276in}{2.769260in}}%
\pgfpathlineto{\pgfqpoint{4.592729in}{2.769071in}}%
\pgfpathlineto{\pgfqpoint{4.587182in}{2.768937in}}%
\pgfpathlineto{\pgfqpoint{4.581635in}{2.768745in}}%
\pgfpathlineto{\pgfqpoint{4.576088in}{2.768534in}}%
\pgfpathlineto{\pgfqpoint{4.570541in}{2.768366in}}%
\pgfpathlineto{\pgfqpoint{4.564994in}{2.768173in}}%
\pgfpathlineto{\pgfqpoint{4.559447in}{2.767982in}}%
\pgfpathlineto{\pgfqpoint{4.553900in}{2.767805in}}%
\pgfpathlineto{\pgfqpoint{4.548353in}{2.767617in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{2.767439in}}%
\pgfpathlineto{\pgfqpoint{4.537258in}{2.767264in}}%
\pgfpathlineto{\pgfqpoint{4.531711in}{2.767022in}}%
\pgfpathlineto{\pgfqpoint{4.526164in}{2.766831in}}%
\pgfpathlineto{\pgfqpoint{4.520617in}{2.766598in}}%
\pgfpathlineto{\pgfqpoint{4.515070in}{2.766437in}}%
\pgfpathlineto{\pgfqpoint{4.509523in}{2.766201in}}%
\pgfpathlineto{\pgfqpoint{4.503976in}{2.766040in}}%
\pgfpathlineto{\pgfqpoint{4.498429in}{2.765889in}}%
\pgfpathlineto{\pgfqpoint{4.492882in}{2.765714in}}%
\pgfpathlineto{\pgfqpoint{4.487335in}{2.765597in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{2.765394in}}%
\pgfpathlineto{\pgfqpoint{4.476240in}{2.765173in}}%
\pgfpathlineto{\pgfqpoint{4.470693in}{2.764942in}}%
\pgfpathlineto{\pgfqpoint{4.465146in}{2.764766in}}%
\pgfpathlineto{\pgfqpoint{4.459599in}{2.764577in}}%
\pgfpathlineto{\pgfqpoint{4.454052in}{2.764341in}}%
\pgfpathlineto{\pgfqpoint{4.448505in}{2.764155in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{2.763974in}}%
\pgfpathlineto{\pgfqpoint{4.437411in}{2.763800in}}%
\pgfpathlineto{\pgfqpoint{4.431864in}{2.763606in}}%
\pgfpathlineto{\pgfqpoint{4.426317in}{2.763409in}}%
\pgfpathlineto{\pgfqpoint{4.420769in}{2.763222in}}%
\pgfpathlineto{\pgfqpoint{4.415222in}{2.763024in}}%
\pgfpathlineto{\pgfqpoint{4.409675in}{2.762888in}}%
\pgfpathlineto{\pgfqpoint{4.404128in}{2.762715in}}%
\pgfpathlineto{\pgfqpoint{4.398581in}{2.762584in}}%
\pgfpathlineto{\pgfqpoint{4.393034in}{2.762364in}}%
\pgfpathlineto{\pgfqpoint{4.387487in}{2.762130in}}%
\pgfpathlineto{\pgfqpoint{4.381940in}{2.761969in}}%
\pgfpathlineto{\pgfqpoint{4.376393in}{2.761774in}}%
\pgfpathlineto{\pgfqpoint{4.370846in}{2.761589in}}%
\pgfpathlineto{\pgfqpoint{4.365298in}{2.761419in}}%
\pgfpathlineto{\pgfqpoint{4.359751in}{2.761217in}}%
\pgfpathlineto{\pgfqpoint{4.354204in}{2.761070in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{2.760896in}}%
\pgfpathlineto{\pgfqpoint{4.343110in}{2.760696in}}%
\pgfpathlineto{\pgfqpoint{4.337563in}{2.760507in}}%
\pgfpathlineto{\pgfqpoint{4.332016in}{2.760300in}}%
\pgfpathlineto{\pgfqpoint{4.326469in}{2.760090in}}%
\pgfpathlineto{\pgfqpoint{4.320922in}{2.759881in}}%
\pgfpathlineto{\pgfqpoint{4.315375in}{2.759675in}}%
\pgfpathlineto{\pgfqpoint{4.309828in}{2.759487in}}%
\pgfpathlineto{\pgfqpoint{4.304280in}{2.759275in}}%
\pgfpathlineto{\pgfqpoint{4.298733in}{2.759059in}}%
\pgfpathlineto{\pgfqpoint{4.293186in}{2.758768in}}%
\pgfpathlineto{\pgfqpoint{4.287639in}{2.758586in}}%
\pgfpathlineto{\pgfqpoint{4.282092in}{2.758419in}}%
\pgfpathlineto{\pgfqpoint{4.276545in}{2.758260in}}%
\pgfpathlineto{\pgfqpoint{4.270998in}{2.758080in}}%
\pgfpathlineto{\pgfqpoint{4.265451in}{2.757921in}}%
\pgfpathlineto{\pgfqpoint{4.259904in}{2.757717in}}%
\pgfpathlineto{\pgfqpoint{4.254357in}{2.757519in}}%
\pgfpathlineto{\pgfqpoint{4.248810in}{2.757365in}}%
\pgfpathlineto{\pgfqpoint{4.243262in}{2.757082in}}%
\pgfpathlineto{\pgfqpoint{4.237715in}{2.756914in}}%
\pgfpathlineto{\pgfqpoint{4.232168in}{2.756624in}}%
\pgfpathlineto{\pgfqpoint{4.226621in}{2.756436in}}%
\pgfpathlineto{\pgfqpoint{4.221074in}{2.756270in}}%
\pgfpathlineto{\pgfqpoint{4.215527in}{2.756052in}}%
\pgfpathlineto{\pgfqpoint{4.209980in}{2.755810in}}%
\pgfpathlineto{\pgfqpoint{4.204433in}{2.755578in}}%
\pgfpathlineto{\pgfqpoint{4.198886in}{2.755318in}}%
\pgfpathlineto{\pgfqpoint{4.193339in}{2.755058in}}%
\pgfpathlineto{\pgfqpoint{4.187791in}{2.754853in}}%
\pgfpathlineto{\pgfqpoint{4.182244in}{2.754557in}}%
\pgfpathlineto{\pgfqpoint{4.176697in}{2.754205in}}%
\pgfpathlineto{\pgfqpoint{4.171150in}{2.754111in}}%
\pgfpathlineto{\pgfqpoint{4.165603in}{2.753801in}}%
\pgfpathlineto{\pgfqpoint{4.160056in}{2.753490in}}%
\pgfpathlineto{\pgfqpoint{4.154509in}{2.753236in}}%
\pgfpathlineto{\pgfqpoint{4.148962in}{2.752938in}}%
\pgfpathlineto{\pgfqpoint{4.143415in}{2.752595in}}%
\pgfpathlineto{\pgfqpoint{4.137868in}{2.752281in}}%
\pgfpathlineto{\pgfqpoint{4.132321in}{2.751916in}}%
\pgfpathlineto{\pgfqpoint{4.126773in}{2.751574in}}%
\pgfpathlineto{\pgfqpoint{4.121226in}{2.751229in}}%
\pgfpathlineto{\pgfqpoint{4.115679in}{2.750879in}}%
\pgfpathlineto{\pgfqpoint{4.110132in}{2.750400in}}%
\pgfpathlineto{\pgfqpoint{4.104585in}{2.749891in}}%
\pgfpathlineto{\pgfqpoint{4.099038in}{2.749381in}}%
\pgfpathlineto{\pgfqpoint{4.093491in}{2.748838in}}%
\pgfpathlineto{\pgfqpoint{4.087944in}{2.748223in}}%
\pgfpathlineto{\pgfqpoint{4.082397in}{2.747552in}}%
\pgfpathlineto{\pgfqpoint{4.076850in}{2.746886in}}%
\pgfpathlineto{\pgfqpoint{4.071303in}{2.746135in}}%
\pgfpathlineto{\pgfqpoint{4.065755in}{2.745378in}}%
\pgfpathlineto{\pgfqpoint{4.060208in}{2.744513in}}%
\pgfpathlineto{\pgfqpoint{4.054661in}{2.743600in}}%
\pgfpathlineto{\pgfqpoint{4.049114in}{2.742578in}}%
\pgfpathlineto{\pgfqpoint{4.043567in}{2.741593in}}%
\pgfpathlineto{\pgfqpoint{4.038020in}{2.740509in}}%
\pgfpathlineto{\pgfqpoint{4.032473in}{2.739336in}}%
\pgfpathlineto{\pgfqpoint{4.026926in}{2.738160in}}%
\pgfpathlineto{\pgfqpoint{4.021379in}{2.736918in}}%
\pgfpathlineto{\pgfqpoint{4.015832in}{2.735701in}}%
\pgfpathlineto{\pgfqpoint{4.010284in}{2.734347in}}%
\pgfpathlineto{\pgfqpoint{4.004737in}{2.732956in}}%
\pgfpathlineto{\pgfqpoint{3.999190in}{2.731512in}}%
\pgfpathlineto{\pgfqpoint{3.993643in}{2.729971in}}%
\pgfpathlineto{\pgfqpoint{3.988096in}{2.728314in}}%
\pgfpathlineto{\pgfqpoint{3.982549in}{2.726638in}}%
\pgfpathlineto{\pgfqpoint{3.977002in}{2.724992in}}%
\pgfpathlineto{\pgfqpoint{3.971455in}{2.723363in}}%
\pgfpathlineto{\pgfqpoint{3.965908in}{2.721665in}}%
\pgfpathlineto{\pgfqpoint{3.960361in}{2.720403in}}%
\pgfpathlineto{\pgfqpoint{3.954814in}{2.720099in}}%
\pgfpathlineto{\pgfqpoint{3.949266in}{2.719865in}}%
\pgfpathlineto{\pgfqpoint{3.943719in}{2.719601in}}%
\pgfpathlineto{\pgfqpoint{3.938172in}{2.719388in}}%
\pgfpathlineto{\pgfqpoint{3.932625in}{2.719158in}}%
\pgfpathlineto{\pgfqpoint{3.927078in}{2.718893in}}%
\pgfpathlineto{\pgfqpoint{3.921531in}{2.718640in}}%
\pgfpathlineto{\pgfqpoint{3.915984in}{2.718405in}}%
\pgfpathlineto{\pgfqpoint{3.910437in}{2.718124in}}%
\pgfpathlineto{\pgfqpoint{3.904890in}{2.717889in}}%
\pgfpathlineto{\pgfqpoint{3.899343in}{2.717655in}}%
\pgfpathlineto{\pgfqpoint{3.893796in}{2.717401in}}%
\pgfpathlineto{\pgfqpoint{3.888248in}{2.717169in}}%
\pgfpathlineto{\pgfqpoint{3.882701in}{2.716908in}}%
\pgfpathlineto{\pgfqpoint{3.877154in}{2.716623in}}%
\pgfpathlineto{\pgfqpoint{3.871607in}{2.716313in}}%
\pgfpathlineto{\pgfqpoint{3.866060in}{2.716060in}}%
\pgfpathlineto{\pgfqpoint{3.860513in}{2.715861in}}%
\pgfpathlineto{\pgfqpoint{3.854966in}{2.715588in}}%
\pgfpathlineto{\pgfqpoint{3.849419in}{2.715347in}}%
\pgfpathlineto{\pgfqpoint{3.843872in}{2.715088in}}%
\pgfpathlineto{\pgfqpoint{3.838325in}{2.714893in}}%
\pgfpathlineto{\pgfqpoint{3.832777in}{2.714660in}}%
\pgfpathlineto{\pgfqpoint{3.827230in}{2.714387in}}%
\pgfpathlineto{\pgfqpoint{3.821683in}{2.714130in}}%
\pgfpathlineto{\pgfqpoint{3.816136in}{2.713874in}}%
\pgfpathlineto{\pgfqpoint{3.810589in}{2.713597in}}%
\pgfpathlineto{\pgfqpoint{3.805042in}{2.713323in}}%
\pgfpathlineto{\pgfqpoint{3.799495in}{2.713052in}}%
\pgfpathlineto{\pgfqpoint{3.793948in}{2.712817in}}%
\pgfpathlineto{\pgfqpoint{3.788401in}{2.712633in}}%
\pgfpathlineto{\pgfqpoint{3.782854in}{2.712375in}}%
\pgfpathlineto{\pgfqpoint{3.777307in}{2.712137in}}%
\pgfpathlineto{\pgfqpoint{3.771759in}{2.711871in}}%
\pgfpathlineto{\pgfqpoint{3.766212in}{2.711640in}}%
\pgfpathlineto{\pgfqpoint{3.760665in}{2.711310in}}%
\pgfpathlineto{\pgfqpoint{3.755118in}{2.711033in}}%
\pgfpathlineto{\pgfqpoint{3.749571in}{2.710645in}}%
\pgfpathlineto{\pgfqpoint{3.744024in}{2.710386in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.710122in}}%
\pgfpathlineto{\pgfqpoint{3.732930in}{2.709882in}}%
\pgfpathlineto{\pgfqpoint{3.727383in}{2.709595in}}%
\pgfpathlineto{\pgfqpoint{3.721836in}{2.709250in}}%
\pgfpathlineto{\pgfqpoint{3.716289in}{2.709088in}}%
\pgfpathlineto{\pgfqpoint{3.710741in}{2.708865in}}%
\pgfpathlineto{\pgfqpoint{3.705194in}{2.708639in}}%
\pgfpathlineto{\pgfqpoint{3.699647in}{2.708456in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{2.708183in}}%
\pgfpathlineto{\pgfqpoint{3.688553in}{2.707847in}}%
\pgfpathlineto{\pgfqpoint{3.683006in}{2.707620in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{2.707324in}}%
\pgfpathlineto{\pgfqpoint{3.671912in}{2.707135in}}%
\pgfpathlineto{\pgfqpoint{3.666365in}{2.706851in}}%
\pgfpathlineto{\pgfqpoint{3.660818in}{2.706686in}}%
\pgfpathlineto{\pgfqpoint{3.655270in}{2.706473in}}%
\pgfpathlineto{\pgfqpoint{3.649723in}{2.706163in}}%
\pgfpathlineto{\pgfqpoint{3.644176in}{2.705949in}}%
\pgfpathlineto{\pgfqpoint{3.638629in}{2.705705in}}%
\pgfpathlineto{\pgfqpoint{3.633082in}{2.705392in}}%
\pgfpathlineto{\pgfqpoint{3.627535in}{2.705166in}}%
\pgfpathlineto{\pgfqpoint{3.621988in}{2.704888in}}%
\pgfpathlineto{\pgfqpoint{3.616441in}{2.704589in}}%
\pgfpathlineto{\pgfqpoint{3.610894in}{2.704281in}}%
\pgfpathlineto{\pgfqpoint{3.605347in}{2.704103in}}%
\pgfpathlineto{\pgfqpoint{3.599800in}{2.703836in}}%
\pgfpathlineto{\pgfqpoint{3.594252in}{2.703611in}}%
\pgfpathlineto{\pgfqpoint{3.588705in}{2.703258in}}%
\pgfpathlineto{\pgfqpoint{3.583158in}{2.703018in}}%
\pgfpathlineto{\pgfqpoint{3.577611in}{2.702760in}}%
\pgfpathlineto{\pgfqpoint{3.572064in}{2.702470in}}%
\pgfpathlineto{\pgfqpoint{3.566517in}{2.702184in}}%
\pgfpathlineto{\pgfqpoint{3.560970in}{2.701901in}}%
\pgfpathlineto{\pgfqpoint{3.555423in}{2.701609in}}%
\pgfpathlineto{\pgfqpoint{3.549876in}{2.701322in}}%
\pgfpathlineto{\pgfqpoint{3.544329in}{2.701062in}}%
\pgfpathlineto{\pgfqpoint{3.538782in}{2.700749in}}%
\pgfpathlineto{\pgfqpoint{3.533234in}{2.700420in}}%
\pgfpathlineto{\pgfqpoint{3.527687in}{2.700182in}}%
\pgfpathlineto{\pgfqpoint{3.522140in}{2.699882in}}%
\pgfpathlineto{\pgfqpoint{3.516593in}{2.699631in}}%
\pgfpathlineto{\pgfqpoint{3.511046in}{2.699339in}}%
\pgfpathlineto{\pgfqpoint{3.505499in}{2.699099in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{2.698838in}}%
\pgfpathlineto{\pgfqpoint{3.494405in}{2.698546in}}%
\pgfpathlineto{\pgfqpoint{3.488858in}{2.698310in}}%
\pgfpathlineto{\pgfqpoint{3.483311in}{2.698002in}}%
\pgfpathlineto{\pgfqpoint{3.477763in}{2.697770in}}%
\pgfpathlineto{\pgfqpoint{3.472216in}{2.697418in}}%
\pgfpathlineto{\pgfqpoint{3.466669in}{2.697151in}}%
\pgfpathlineto{\pgfqpoint{3.461122in}{2.696872in}}%
\pgfpathlineto{\pgfqpoint{3.455575in}{2.696618in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{2.696300in}}%
\pgfpathlineto{\pgfqpoint{3.444481in}{2.695987in}}%
\pgfpathlineto{\pgfqpoint{3.438934in}{2.695732in}}%
\pgfpathlineto{\pgfqpoint{3.433387in}{2.695491in}}%
\pgfpathlineto{\pgfqpoint{3.427840in}{2.695241in}}%
\pgfpathlineto{\pgfqpoint{3.422293in}{2.694939in}}%
\pgfpathlineto{\pgfqpoint{3.416745in}{2.694615in}}%
\pgfpathlineto{\pgfqpoint{3.411198in}{2.694271in}}%
\pgfpathlineto{\pgfqpoint{3.405651in}{2.694062in}}%
\pgfpathlineto{\pgfqpoint{3.400104in}{2.693757in}}%
\pgfpathlineto{\pgfqpoint{3.394557in}{2.693420in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.693188in}}%
\pgfpathlineto{\pgfqpoint{3.383463in}{2.692953in}}%
\pgfpathlineto{\pgfqpoint{3.377916in}{2.692629in}}%
\pgfpathlineto{\pgfqpoint{3.372369in}{2.692389in}}%
\pgfpathlineto{\pgfqpoint{3.366822in}{2.692015in}}%
\pgfpathlineto{\pgfqpoint{3.361275in}{2.691805in}}%
\pgfpathlineto{\pgfqpoint{3.355727in}{2.691596in}}%
\pgfpathlineto{\pgfqpoint{3.350180in}{2.691352in}}%
\pgfpathlineto{\pgfqpoint{3.344633in}{2.691077in}}%
\pgfpathlineto{\pgfqpoint{3.339086in}{2.690863in}}%
\pgfpathlineto{\pgfqpoint{3.333539in}{2.690514in}}%
\pgfpathlineto{\pgfqpoint{3.327992in}{2.690194in}}%
\pgfpathlineto{\pgfqpoint{3.322445in}{2.690012in}}%
\pgfpathlineto{\pgfqpoint{3.316898in}{2.689722in}}%
\pgfpathlineto{\pgfqpoint{3.311351in}{2.689418in}}%
\pgfpathlineto{\pgfqpoint{3.305804in}{2.689093in}}%
\pgfpathlineto{\pgfqpoint{3.300256in}{2.688850in}}%
\pgfpathlineto{\pgfqpoint{3.294709in}{2.688649in}}%
\pgfpathlineto{\pgfqpoint{3.289162in}{2.688383in}}%
\pgfpathlineto{\pgfqpoint{3.283615in}{2.688069in}}%
\pgfpathlineto{\pgfqpoint{3.278068in}{2.687813in}}%
\pgfpathlineto{\pgfqpoint{3.272521in}{2.687487in}}%
\pgfpathlineto{\pgfqpoint{3.266974in}{2.687116in}}%
\pgfpathlineto{\pgfqpoint{3.261427in}{2.686854in}}%
\pgfpathlineto{\pgfqpoint{3.255880in}{2.686481in}}%
\pgfpathlineto{\pgfqpoint{3.250333in}{2.686211in}}%
\pgfpathlineto{\pgfqpoint{3.244786in}{2.685933in}}%
\pgfpathlineto{\pgfqpoint{3.239238in}{2.685667in}}%
\pgfpathlineto{\pgfqpoint{3.233691in}{2.685429in}}%
\pgfpathlineto{\pgfqpoint{3.228144in}{2.685080in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{2.684747in}}%
\pgfpathlineto{\pgfqpoint{3.217050in}{2.684382in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{2.684063in}}%
\pgfpathlineto{\pgfqpoint{3.205956in}{2.683772in}}%
\pgfpathlineto{\pgfqpoint{3.200409in}{2.683528in}}%
\pgfpathlineto{\pgfqpoint{3.194862in}{2.683230in}}%
\pgfpathlineto{\pgfqpoint{3.189315in}{2.682887in}}%
\pgfpathlineto{\pgfqpoint{3.183768in}{2.682612in}}%
\pgfpathlineto{\pgfqpoint{3.178220in}{2.682388in}}%
\pgfpathlineto{\pgfqpoint{3.172673in}{2.682059in}}%
\pgfpathlineto{\pgfqpoint{3.167126in}{2.681735in}}%
\pgfpathlineto{\pgfqpoint{3.161579in}{2.681456in}}%
\pgfpathlineto{\pgfqpoint{3.156032in}{2.681116in}}%
\pgfpathlineto{\pgfqpoint{3.150485in}{2.680789in}}%
\pgfpathlineto{\pgfqpoint{3.144938in}{2.680491in}}%
\pgfpathlineto{\pgfqpoint{3.139391in}{2.680154in}}%
\pgfpathlineto{\pgfqpoint{3.133844in}{2.679872in}}%
\pgfpathlineto{\pgfqpoint{3.128297in}{2.679492in}}%
\pgfpathlineto{\pgfqpoint{3.122749in}{2.679227in}}%
\pgfpathlineto{\pgfqpoint{3.117202in}{2.678970in}}%
\pgfpathlineto{\pgfqpoint{3.111655in}{2.678629in}}%
\pgfpathlineto{\pgfqpoint{3.106108in}{2.678233in}}%
\pgfpathlineto{\pgfqpoint{3.100561in}{2.677941in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{2.677617in}}%
\pgfpathlineto{\pgfqpoint{3.089467in}{2.677406in}}%
\pgfpathlineto{\pgfqpoint{3.083920in}{2.677161in}}%
\pgfpathlineto{\pgfqpoint{3.078373in}{2.676777in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{2.676490in}}%
\pgfpathlineto{\pgfqpoint{3.067279in}{2.676156in}}%
\pgfpathlineto{\pgfqpoint{3.061731in}{2.675830in}}%
\pgfpathlineto{\pgfqpoint{3.056184in}{2.675608in}}%
\pgfpathlineto{\pgfqpoint{3.050637in}{2.675372in}}%
\pgfpathlineto{\pgfqpoint{3.045090in}{2.675067in}}%
\pgfpathlineto{\pgfqpoint{3.039543in}{2.674766in}}%
\pgfpathlineto{\pgfqpoint{3.033996in}{2.674476in}}%
\pgfpathlineto{\pgfqpoint{3.028449in}{2.674200in}}%
\pgfpathlineto{\pgfqpoint{3.022902in}{2.673933in}}%
\pgfpathlineto{\pgfqpoint{3.017355in}{2.673636in}}%
\pgfpathlineto{\pgfqpoint{3.011808in}{2.673320in}}%
\pgfpathlineto{\pgfqpoint{3.006261in}{2.673001in}}%
\pgfpathlineto{\pgfqpoint{3.000713in}{2.672657in}}%
\pgfpathlineto{\pgfqpoint{2.995166in}{2.672441in}}%
\pgfpathlineto{\pgfqpoint{2.989619in}{2.672194in}}%
\pgfpathlineto{\pgfqpoint{2.984072in}{2.671828in}}%
\pgfpathlineto{\pgfqpoint{2.978525in}{2.671554in}}%
\pgfpathlineto{\pgfqpoint{2.972978in}{2.671288in}}%
\pgfpathlineto{\pgfqpoint{2.967431in}{2.671030in}}%
\pgfpathlineto{\pgfqpoint{2.961884in}{2.670742in}}%
\pgfpathlineto{\pgfqpoint{2.956337in}{2.670508in}}%
\pgfpathlineto{\pgfqpoint{2.950790in}{2.670244in}}%
\pgfpathlineto{\pgfqpoint{2.945243in}{2.669960in}}%
\pgfpathlineto{\pgfqpoint{2.939695in}{2.669698in}}%
\pgfpathlineto{\pgfqpoint{2.934148in}{2.669338in}}%
\pgfpathlineto{\pgfqpoint{2.928601in}{2.668978in}}%
\pgfpathlineto{\pgfqpoint{2.923054in}{2.668537in}}%
\pgfpathlineto{\pgfqpoint{2.917507in}{2.668208in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{2.667969in}}%
\pgfpathlineto{\pgfqpoint{2.906413in}{2.667679in}}%
\pgfpathlineto{\pgfqpoint{2.900866in}{2.667379in}}%
\pgfpathlineto{\pgfqpoint{2.895319in}{2.667175in}}%
\pgfpathlineto{\pgfqpoint{2.889772in}{2.666882in}}%
\pgfpathlineto{\pgfqpoint{2.884224in}{2.666639in}}%
\pgfpathlineto{\pgfqpoint{2.878677in}{2.666308in}}%
\pgfpathlineto{\pgfqpoint{2.873130in}{2.666100in}}%
\pgfpathlineto{\pgfqpoint{2.867583in}{2.665806in}}%
\pgfpathlineto{\pgfqpoint{2.862036in}{2.665451in}}%
\pgfpathlineto{\pgfqpoint{2.856489in}{2.665107in}}%
\pgfpathlineto{\pgfqpoint{2.850942in}{2.664840in}}%
\pgfpathlineto{\pgfqpoint{2.845395in}{2.664598in}}%
\pgfpathlineto{\pgfqpoint{2.839848in}{2.664385in}}%
\pgfpathlineto{\pgfqpoint{2.834301in}{2.664029in}}%
\pgfpathlineto{\pgfqpoint{2.828754in}{2.663721in}}%
\pgfpathlineto{\pgfqpoint{2.823206in}{2.663454in}}%
\pgfpathlineto{\pgfqpoint{2.817659in}{2.663186in}}%
\pgfpathlineto{\pgfqpoint{2.812112in}{2.662912in}}%
\pgfpathlineto{\pgfqpoint{2.806565in}{2.662518in}}%
\pgfpathlineto{\pgfqpoint{2.801018in}{2.662104in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{2.661791in}}%
\pgfpathlineto{\pgfqpoint{2.789924in}{2.661432in}}%
\pgfpathlineto{\pgfqpoint{2.784377in}{2.661133in}}%
\pgfpathlineto{\pgfqpoint{2.778830in}{2.660805in}}%
\pgfpathlineto{\pgfqpoint{2.773283in}{2.660615in}}%
\pgfpathlineto{\pgfqpoint{2.767736in}{2.660176in}}%
\pgfpathlineto{\pgfqpoint{2.762188in}{2.659871in}}%
\pgfpathlineto{\pgfqpoint{2.756641in}{2.659522in}}%
\pgfpathlineto{\pgfqpoint{2.751094in}{2.659245in}}%
\pgfpathlineto{\pgfqpoint{2.745547in}{2.658965in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.658598in}}%
\pgfpathlineto{\pgfqpoint{2.734453in}{2.658244in}}%
\pgfpathlineto{\pgfqpoint{2.728906in}{2.657842in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{2.657522in}}%
\pgfpathlineto{\pgfqpoint{2.717812in}{2.657287in}}%
\pgfpathlineto{\pgfqpoint{2.712265in}{2.657040in}}%
\pgfpathlineto{\pgfqpoint{2.706717in}{2.656675in}}%
\pgfpathlineto{\pgfqpoint{2.701170in}{2.656385in}}%
\pgfpathlineto{\pgfqpoint{2.695623in}{2.655952in}}%
\pgfpathlineto{\pgfqpoint{2.690076in}{2.655578in}}%
\pgfpathlineto{\pgfqpoint{2.684529in}{2.655315in}}%
\pgfpathlineto{\pgfqpoint{2.678982in}{2.654830in}}%
\pgfpathlineto{\pgfqpoint{2.673435in}{2.654475in}}%
\pgfpathlineto{\pgfqpoint{2.667888in}{2.654028in}}%
\pgfpathlineto{\pgfqpoint{2.662341in}{2.653632in}}%
\pgfpathlineto{\pgfqpoint{2.656794in}{2.653077in}}%
\pgfpathlineto{\pgfqpoint{2.651247in}{2.652532in}}%
\pgfpathlineto{\pgfqpoint{2.645699in}{2.651988in}}%
\pgfpathlineto{\pgfqpoint{2.640152in}{2.651497in}}%
\pgfpathlineto{\pgfqpoint{2.634605in}{2.650887in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{2.650288in}}%
\pgfpathlineto{\pgfqpoint{2.623511in}{2.649726in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{2.649128in}}%
\pgfpathlineto{\pgfqpoint{2.612417in}{2.648381in}}%
\pgfpathlineto{\pgfqpoint{2.606870in}{2.647623in}}%
\pgfpathlineto{\pgfqpoint{2.601323in}{2.646823in}}%
\pgfpathlineto{\pgfqpoint{2.595776in}{2.645960in}}%
\pgfpathlineto{\pgfqpoint{2.590229in}{2.644907in}}%
\pgfpathlineto{\pgfqpoint{2.584681in}{2.643679in}}%
\pgfpathlineto{\pgfqpoint{2.579134in}{2.642393in}}%
\pgfpathlineto{\pgfqpoint{2.573587in}{2.641120in}}%
\pgfpathlineto{\pgfqpoint{2.568040in}{2.639605in}}%
\pgfpathlineto{\pgfqpoint{2.562493in}{2.637940in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{2.636244in}}%
\pgfpathlineto{\pgfqpoint{2.551399in}{2.634383in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{2.632399in}}%
\pgfpathlineto{\pgfqpoint{2.540305in}{2.630288in}}%
\pgfpathlineto{\pgfqpoint{2.534758in}{2.628191in}}%
\pgfpathlineto{\pgfqpoint{2.529210in}{2.625985in}}%
\pgfpathlineto{\pgfqpoint{2.523663in}{2.623565in}}%
\pgfpathlineto{\pgfqpoint{2.518116in}{2.621010in}}%
\pgfpathlineto{\pgfqpoint{2.512569in}{2.618489in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{2.616211in}}%
\pgfpathlineto{\pgfqpoint{2.501475in}{2.615768in}}%
\pgfpathlineto{\pgfqpoint{2.495928in}{2.615293in}}%
\pgfpathlineto{\pgfqpoint{2.490381in}{2.614802in}}%
\pgfpathlineto{\pgfqpoint{2.484834in}{2.614204in}}%
\pgfpathlineto{\pgfqpoint{2.479287in}{2.613740in}}%
\pgfpathlineto{\pgfqpoint{2.473740in}{2.613270in}}%
\pgfpathlineto{\pgfqpoint{2.468192in}{2.612764in}}%
\pgfpathlineto{\pgfqpoint{2.462645in}{2.612306in}}%
\pgfpathlineto{\pgfqpoint{2.457098in}{2.611769in}}%
\pgfpathlineto{\pgfqpoint{2.451551in}{2.611374in}}%
\pgfpathlineto{\pgfqpoint{2.446004in}{2.610858in}}%
\pgfpathlineto{\pgfqpoint{2.440457in}{2.610346in}}%
\pgfpathlineto{\pgfqpoint{2.434910in}{2.609904in}}%
\pgfpathlineto{\pgfqpoint{2.429363in}{2.609389in}}%
\pgfpathlineto{\pgfqpoint{2.423816in}{2.608994in}}%
\pgfpathlineto{\pgfqpoint{2.418269in}{2.608428in}}%
\pgfpathlineto{\pgfqpoint{2.412722in}{2.607916in}}%
\pgfpathlineto{\pgfqpoint{2.407174in}{2.607266in}}%
\pgfpathlineto{\pgfqpoint{2.401627in}{2.606835in}}%
\pgfpathlineto{\pgfqpoint{2.396080in}{2.606390in}}%
\pgfpathlineto{\pgfqpoint{2.390533in}{2.606066in}}%
\pgfpathlineto{\pgfqpoint{2.384986in}{2.605563in}}%
\pgfpathlineto{\pgfqpoint{2.379439in}{2.605155in}}%
\pgfpathlineto{\pgfqpoint{2.373892in}{2.604710in}}%
\pgfpathlineto{\pgfqpoint{2.368345in}{2.604227in}}%
\pgfpathlineto{\pgfqpoint{2.362798in}{2.603756in}}%
\pgfpathlineto{\pgfqpoint{2.357251in}{2.603282in}}%
\pgfpathlineto{\pgfqpoint{2.351703in}{2.602831in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{2.602276in}}%
\pgfpathlineto{\pgfqpoint{2.340609in}{2.601731in}}%
\pgfpathlineto{\pgfqpoint{2.335062in}{2.601258in}}%
\pgfpathlineto{\pgfqpoint{2.329515in}{2.600899in}}%
\pgfpathlineto{\pgfqpoint{2.323968in}{2.600557in}}%
\pgfpathlineto{\pgfqpoint{2.318421in}{2.600133in}}%
\pgfpathlineto{\pgfqpoint{2.312874in}{2.599531in}}%
\pgfpathlineto{\pgfqpoint{2.307327in}{2.599147in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{2.598675in}}%
\pgfpathlineto{\pgfqpoint{2.296233in}{2.598287in}}%
\pgfpathlineto{\pgfqpoint{2.290685in}{2.597804in}}%
\pgfpathlineto{\pgfqpoint{2.285138in}{2.597372in}}%
\pgfpathlineto{\pgfqpoint{2.279591in}{2.596729in}}%
\pgfpathlineto{\pgfqpoint{2.274044in}{2.596347in}}%
\pgfpathlineto{\pgfqpoint{2.268497in}{2.595850in}}%
\pgfpathlineto{\pgfqpoint{2.262950in}{2.595373in}}%
\pgfpathlineto{\pgfqpoint{2.257403in}{2.594731in}}%
\pgfpathlineto{\pgfqpoint{2.251856in}{2.594250in}}%
\pgfpathlineto{\pgfqpoint{2.246309in}{2.593799in}}%
\pgfpathlineto{\pgfqpoint{2.240762in}{2.593341in}}%
\pgfpathlineto{\pgfqpoint{2.235215in}{2.593030in}}%
\pgfpathlineto{\pgfqpoint{2.229667in}{2.592683in}}%
\pgfpathlineto{\pgfqpoint{2.224120in}{2.592097in}}%
\pgfpathlineto{\pgfqpoint{2.218573in}{2.591759in}}%
\pgfpathlineto{\pgfqpoint{2.213026in}{2.591275in}}%
\pgfpathlineto{\pgfqpoint{2.207479in}{2.590835in}}%
\pgfpathlineto{\pgfqpoint{2.201932in}{2.590394in}}%
\pgfpathlineto{\pgfqpoint{2.196385in}{2.590067in}}%
\pgfpathlineto{\pgfqpoint{2.190838in}{2.589548in}}%
\pgfpathlineto{\pgfqpoint{2.185291in}{2.588974in}}%
\pgfpathlineto{\pgfqpoint{2.179744in}{2.588436in}}%
\pgfpathlineto{\pgfqpoint{2.174196in}{2.587978in}}%
\pgfpathlineto{\pgfqpoint{2.168649in}{2.587303in}}%
\pgfpathlineto{\pgfqpoint{2.163102in}{2.586794in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{2.586312in}}%
\pgfpathlineto{\pgfqpoint{2.152008in}{2.585693in}}%
\pgfpathlineto{\pgfqpoint{2.146461in}{2.585212in}}%
\pgfpathlineto{\pgfqpoint{2.140914in}{2.584659in}}%
\pgfpathlineto{\pgfqpoint{2.135367in}{2.584165in}}%
\pgfpathlineto{\pgfqpoint{2.129820in}{2.583565in}}%
\pgfpathlineto{\pgfqpoint{2.124273in}{2.582998in}}%
\pgfpathlineto{\pgfqpoint{2.118726in}{2.582463in}}%
\pgfpathlineto{\pgfqpoint{2.113178in}{2.581965in}}%
\pgfpathlineto{\pgfqpoint{2.107631in}{2.581433in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{2.580943in}}%
\pgfpathlineto{\pgfqpoint{2.096537in}{2.580352in}}%
\pgfpathlineto{\pgfqpoint{2.090990in}{2.579736in}}%
\pgfpathlineto{\pgfqpoint{2.085443in}{2.579276in}}%
\pgfpathlineto{\pgfqpoint{2.079896in}{2.578765in}}%
\pgfpathlineto{\pgfqpoint{2.074349in}{2.578238in}}%
\pgfpathlineto{\pgfqpoint{2.068802in}{2.577755in}}%
\pgfpathlineto{\pgfqpoint{2.063255in}{2.577032in}}%
\pgfpathlineto{\pgfqpoint{2.057708in}{2.576456in}}%
\pgfpathlineto{\pgfqpoint{2.052160in}{2.575966in}}%
\pgfpathlineto{\pgfqpoint{2.046613in}{2.575346in}}%
\pgfpathlineto{\pgfqpoint{2.041066in}{2.574668in}}%
\pgfpathlineto{\pgfqpoint{2.035519in}{2.573975in}}%
\pgfpathlineto{\pgfqpoint{2.029972in}{2.573471in}}%
\pgfpathlineto{\pgfqpoint{2.024425in}{2.572860in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{2.572338in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{2.571766in}}%
\pgfpathlineto{\pgfqpoint{2.007784in}{2.571252in}}%
\pgfpathlineto{\pgfqpoint{2.002237in}{2.570748in}}%
\pgfpathlineto{\pgfqpoint{1.996689in}{2.570303in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{2.569769in}}%
\pgfpathlineto{\pgfqpoint{1.985595in}{2.569174in}}%
\pgfpathlineto{\pgfqpoint{1.980048in}{2.568746in}}%
\pgfpathlineto{\pgfqpoint{1.974501in}{2.568185in}}%
\pgfpathlineto{\pgfqpoint{1.968954in}{2.567569in}}%
\pgfpathlineto{\pgfqpoint{1.963407in}{2.566918in}}%
\pgfpathlineto{\pgfqpoint{1.957860in}{2.566352in}}%
\pgfpathlineto{\pgfqpoint{1.952313in}{2.565741in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.565197in}}%
\pgfpathlineto{\pgfqpoint{1.941219in}{2.564662in}}%
\pgfpathlineto{\pgfqpoint{1.935671in}{2.563939in}}%
\pgfpathlineto{\pgfqpoint{1.930124in}{2.563399in}}%
\pgfpathlineto{\pgfqpoint{1.924577in}{2.562662in}}%
\pgfpathlineto{\pgfqpoint{1.919030in}{2.561930in}}%
\pgfpathlineto{\pgfqpoint{1.913483in}{2.561214in}}%
\pgfpathlineto{\pgfqpoint{1.907936in}{2.560542in}}%
\pgfpathlineto{\pgfqpoint{1.902389in}{2.559844in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{2.559281in}}%
\pgfpathlineto{\pgfqpoint{1.891295in}{2.558669in}}%
\pgfpathlineto{\pgfqpoint{1.885748in}{2.557784in}}%
\pgfpathlineto{\pgfqpoint{1.880201in}{2.556980in}}%
\pgfpathlineto{\pgfqpoint{1.874653in}{2.556050in}}%
\pgfpathlineto{\pgfqpoint{1.869106in}{2.555028in}}%
\pgfpathlineto{\pgfqpoint{1.863559in}{2.553966in}}%
\pgfpathlineto{\pgfqpoint{1.858012in}{2.552905in}}%
\pgfpathlineto{\pgfqpoint{1.852465in}{2.551542in}}%
\pgfpathlineto{\pgfqpoint{1.846918in}{2.550002in}}%
\pgfpathlineto{\pgfqpoint{1.841371in}{2.548290in}}%
\pgfpathlineto{\pgfqpoint{1.835824in}{2.546136in}}%
\pgfpathlineto{\pgfqpoint{1.830277in}{2.544183in}}%
\pgfpathlineto{\pgfqpoint{1.824730in}{2.541787in}}%
\pgfpathlineto{\pgfqpoint{1.819182in}{2.539253in}}%
\pgfpathlineto{\pgfqpoint{1.813635in}{2.536372in}}%
\pgfpathlineto{\pgfqpoint{1.808088in}{2.533160in}}%
\pgfpathlineto{\pgfqpoint{1.802541in}{2.529858in}}%
\pgfpathlineto{\pgfqpoint{1.796994in}{2.526220in}}%
\pgfpathlineto{\pgfqpoint{1.791447in}{2.522396in}}%
\pgfpathlineto{\pgfqpoint{1.785900in}{2.518594in}}%
\pgfpathlineto{\pgfqpoint{1.780353in}{2.514843in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{2.513786in}}%
\pgfpathlineto{\pgfqpoint{1.769259in}{2.512973in}}%
\pgfpathlineto{\pgfqpoint{1.763712in}{2.511972in}}%
\pgfpathlineto{\pgfqpoint{1.758164in}{2.511049in}}%
\pgfpathlineto{\pgfqpoint{1.752617in}{2.510064in}}%
\pgfpathlineto{\pgfqpoint{1.747070in}{2.509247in}}%
\pgfpathlineto{\pgfqpoint{1.741523in}{2.508360in}}%
\pgfpathlineto{\pgfqpoint{1.735976in}{2.507405in}}%
\pgfpathlineto{\pgfqpoint{1.730429in}{2.506499in}}%
\pgfpathlineto{\pgfqpoint{1.724882in}{2.505410in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{2.504533in}}%
\pgfpathlineto{\pgfqpoint{1.713788in}{2.503585in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{2.502487in}}%
\pgfpathlineto{\pgfqpoint{1.702694in}{2.501365in}}%
\pgfpathlineto{\pgfqpoint{1.697146in}{2.500375in}}%
\pgfpathlineto{\pgfqpoint{1.691599in}{2.499474in}}%
\pgfpathlineto{\pgfqpoint{1.686052in}{2.498331in}}%
\pgfpathlineto{\pgfqpoint{1.680505in}{2.497239in}}%
\pgfpathlineto{\pgfqpoint{1.674958in}{2.496259in}}%
\pgfpathlineto{\pgfqpoint{1.669411in}{2.495336in}}%
\pgfpathlineto{\pgfqpoint{1.663864in}{2.494305in}}%
\pgfpathlineto{\pgfqpoint{1.658317in}{2.493203in}}%
\pgfpathlineto{\pgfqpoint{1.652770in}{2.492427in}}%
\pgfpathlineto{\pgfqpoint{1.647223in}{2.491317in}}%
\pgfpathlineto{\pgfqpoint{1.641675in}{2.490284in}}%
\pgfpathlineto{\pgfqpoint{1.636128in}{2.489498in}}%
\pgfpathlineto{\pgfqpoint{1.630581in}{2.488512in}}%
\pgfpathlineto{\pgfqpoint{1.625034in}{2.487355in}}%
\pgfpathlineto{\pgfqpoint{1.619487in}{2.486211in}}%
\pgfpathlineto{\pgfqpoint{1.613940in}{2.485151in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{2.484126in}}%
\pgfpathlineto{\pgfqpoint{1.602846in}{2.483258in}}%
\pgfpathlineto{\pgfqpoint{1.597299in}{2.482388in}}%
\pgfpathlineto{\pgfqpoint{1.591752in}{2.481469in}}%
\pgfpathlineto{\pgfqpoint{1.586205in}{2.480455in}}%
\pgfpathlineto{\pgfqpoint{1.580657in}{2.479454in}}%
\pgfpathlineto{\pgfqpoint{1.575110in}{2.478136in}}%
\pgfpathlineto{\pgfqpoint{1.569563in}{2.477224in}}%
\pgfpathlineto{\pgfqpoint{1.564016in}{2.476237in}}%
\pgfpathlineto{\pgfqpoint{1.558469in}{2.475050in}}%
\pgfpathlineto{\pgfqpoint{1.552922in}{2.474122in}}%
\pgfpathlineto{\pgfqpoint{1.547375in}{2.473021in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{2.471700in}}%
\pgfpathlineto{\pgfqpoint{1.536281in}{2.470572in}}%
\pgfpathlineto{\pgfqpoint{1.530734in}{2.469466in}}%
\pgfpathlineto{\pgfqpoint{1.525187in}{2.468335in}}%
\pgfpathlineto{\pgfqpoint{1.519639in}{2.467037in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{2.465888in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{2.464581in}}%
\pgfpathlineto{\pgfqpoint{1.502998in}{2.463079in}}%
\pgfpathlineto{\pgfqpoint{1.497451in}{2.461733in}}%
\pgfpathlineto{\pgfqpoint{1.491904in}{2.460100in}}%
\pgfpathlineto{\pgfqpoint{1.486357in}{2.458430in}}%
\pgfpathlineto{\pgfqpoint{1.480810in}{2.456349in}}%
\pgfpathlineto{\pgfqpoint{1.475263in}{2.454208in}}%
\pgfpathlineto{\pgfqpoint{1.469716in}{2.452056in}}%
\pgfpathlineto{\pgfqpoint{1.464168in}{2.449563in}}%
\pgfpathlineto{\pgfqpoint{1.458621in}{2.446588in}}%
\pgfpathlineto{\pgfqpoint{1.453074in}{2.443176in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{2.439222in}}%
\pgfpathlineto{\pgfqpoint{1.441980in}{2.435237in}}%
\pgfpathlineto{\pgfqpoint{1.436433in}{2.430567in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{2.425490in}}%
\pgfpathlineto{\pgfqpoint{1.425339in}{2.419964in}}%
\pgfpathlineto{\pgfqpoint{1.419792in}{2.414278in}}%
\pgfpathlineto{\pgfqpoint{1.414245in}{2.410266in}}%
\pgfpathlineto{\pgfqpoint{1.408698in}{2.408231in}}%
\pgfpathlineto{\pgfqpoint{1.403150in}{2.406427in}}%
\pgfpathlineto{\pgfqpoint{1.397603in}{2.404358in}}%
\pgfpathlineto{\pgfqpoint{1.392056in}{2.402252in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{2.400199in}}%
\pgfpathlineto{\pgfqpoint{1.380962in}{2.398121in}}%
\pgfpathlineto{\pgfqpoint{1.375415in}{2.396067in}}%
\pgfpathlineto{\pgfqpoint{1.369868in}{2.393913in}}%
\pgfpathlineto{\pgfqpoint{1.364321in}{2.392067in}}%
\pgfpathlineto{\pgfqpoint{1.358774in}{2.390269in}}%
\pgfpathlineto{\pgfqpoint{1.353227in}{2.388104in}}%
\pgfpathlineto{\pgfqpoint{1.347680in}{2.385671in}}%
\pgfpathlineto{\pgfqpoint{1.342132in}{2.383657in}}%
\pgfpathlineto{\pgfqpoint{1.336585in}{2.381194in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{2.379014in}}%
\pgfpathlineto{\pgfqpoint{1.325491in}{2.376751in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{2.374407in}}%
\pgfpathlineto{\pgfqpoint{1.314397in}{2.371673in}}%
\pgfpathlineto{\pgfqpoint{1.308850in}{2.369208in}}%
\pgfpathlineto{\pgfqpoint{1.303303in}{2.366766in}}%
\pgfpathlineto{\pgfqpoint{1.297756in}{2.364245in}}%
\pgfpathlineto{\pgfqpoint{1.292209in}{2.361071in}}%
\pgfpathlineto{\pgfqpoint{1.286662in}{2.357890in}}%
\pgfpathlineto{\pgfqpoint{1.281114in}{2.354259in}}%
\pgfpathlineto{\pgfqpoint{1.275567in}{2.350350in}}%
\pgfpathlineto{\pgfqpoint{1.270020in}{2.345651in}}%
\pgfpathlineto{\pgfqpoint{1.264473in}{2.340289in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{2.334691in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{2.327859in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{2.319997in}}%
\pgfpathlineto{\pgfqpoint{1.242285in}{2.311229in}}%
\pgfpathlineto{\pgfqpoint{1.236738in}{2.301643in}}%
\pgfpathlineto{\pgfqpoint{1.231191in}{2.296049in}}%
\pgfpathlineto{\pgfqpoint{1.225643in}{2.291327in}}%
\pgfpathlineto{\pgfqpoint{1.220096in}{2.286802in}}%
\pgfpathlineto{\pgfqpoint{1.214549in}{2.282119in}}%
\pgfpathlineto{\pgfqpoint{1.209002in}{2.276848in}}%
\pgfpathlineto{\pgfqpoint{1.203455in}{2.271221in}}%
\pgfpathlineto{\pgfqpoint{1.197908in}{2.265988in}}%
\pgfpathlineto{\pgfqpoint{1.192361in}{2.259365in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{2.246521in}}%
\pgfpathlineto{\pgfqpoint{1.175720in}{2.239046in}}%
\pgfpathlineto{\pgfqpoint{1.170173in}{2.230913in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{2.209648in}}%
\pgfpathlineto{\pgfqpoint{1.153531in}{2.197266in}}%
\pgfpathlineto{\pgfqpoint{1.147984in}{2.183113in}}%
\pgfpathlineto{\pgfqpoint{1.142437in}{2.168741in}}%
\pgfpathlineto{\pgfqpoint{1.136890in}{2.156078in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{2.143876in}}%
\pgfpathlineto{\pgfqpoint{1.125796in}{2.130852in}}%
\pgfpathlineto{\pgfqpoint{1.120249in}{2.116113in}}%
\pgfpathlineto{\pgfqpoint{1.114702in}{2.099177in}}%
\pgfpathlineto{\pgfqpoint{1.109155in}{2.079406in}}%
\pgfpathlineto{\pgfqpoint{1.103607in}{2.054571in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{2.026031in}}%
\pgfpathlineto{\pgfqpoint{1.092513in}{1.997338in}}%
\pgfpathlineto{\pgfqpoint{1.086966in}{1.966047in}}%
\pgfpathlineto{\pgfqpoint{1.081419in}{1.925061in}}%
\pgfpathlineto{\pgfqpoint{1.075872in}{1.872179in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.808708in}}%
\pgfpathlineto{\pgfqpoint{1.064778in}{1.715213in}}%
\pgfpathlineto{\pgfqpoint{1.059231in}{1.556620in}}%
\pgfpathlineto{\pgfqpoint{1.053684in}{0.435632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053684in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{1.053684in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053684in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053684in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163102in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{2.163102in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163102in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163102in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272521in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{3.272521in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272521in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272521in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381940in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{4.381940in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381940in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381940in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.491358in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.491358in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.491358in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.491358in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.269747in,y=0.368826in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Time slots}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.707418in,y=0.382715in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832077in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.707418in}{0.723223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832077in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446661in, y=0.644080in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832077in}{1.414325in}}%
\pgfpathlineto{\pgfqpoint{5.707418in}{1.414325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832077in}{1.414325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446661in, y=1.335183in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832077in}{1.965213in}}%
\pgfpathlineto{\pgfqpoint{5.707418in}{1.965213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832077in}{1.965213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446661in, y=1.886071in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832077in}{2.516101in}}%
\pgfpathlineto{\pgfqpoint{5.707418in}{2.516101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832077in}{2.516101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446661in, y=2.436958in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832077in}{3.066988in}}%
\pgfpathlineto{\pgfqpoint{5.707418in}{3.066988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832077in}{3.066988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446661in, y=2.987846in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832077in}{3.617876in}}%
\pgfpathlineto{\pgfqpoint{5.707418in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832077in}{3.617876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446661in, y=3.538734in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391105in,y=2.170549in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Averaged Queue Lengths}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055125in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.059231in}{1.571816in}}%
\pgfpathlineto{\pgfqpoint{1.064778in}{1.737863in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.831988in}}%
\pgfpathlineto{\pgfqpoint{1.075872in}{1.899509in}}%
\pgfpathlineto{\pgfqpoint{1.081419in}{1.951979in}}%
\pgfpathlineto{\pgfqpoint{1.086966in}{1.995556in}}%
\pgfpathlineto{\pgfqpoint{1.092513in}{2.032111in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{2.063232in}}%
\pgfpathlineto{\pgfqpoint{1.103607in}{2.091790in}}%
\pgfpathlineto{\pgfqpoint{1.109155in}{2.116901in}}%
\pgfpathlineto{\pgfqpoint{1.114702in}{2.141042in}}%
\pgfpathlineto{\pgfqpoint{1.120249in}{2.162951in}}%
\pgfpathlineto{\pgfqpoint{1.125796in}{2.180787in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{2.197631in}}%
\pgfpathlineto{\pgfqpoint{1.136890in}{2.213349in}}%
\pgfpathlineto{\pgfqpoint{1.142437in}{2.229663in}}%
\pgfpathlineto{\pgfqpoint{1.147984in}{2.245075in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{2.270097in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{2.281664in}}%
\pgfpathlineto{\pgfqpoint{1.170173in}{2.294109in}}%
\pgfpathlineto{\pgfqpoint{1.175720in}{2.305839in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{2.325915in}}%
\pgfpathlineto{\pgfqpoint{1.192361in}{2.335030in}}%
\pgfpathlineto{\pgfqpoint{1.197908in}{2.344701in}}%
\pgfpathlineto{\pgfqpoint{1.203455in}{2.353333in}}%
\pgfpathlineto{\pgfqpoint{1.214549in}{2.369706in}}%
\pgfpathlineto{\pgfqpoint{1.220096in}{2.376838in}}%
\pgfpathlineto{\pgfqpoint{1.225643in}{2.384479in}}%
\pgfpathlineto{\pgfqpoint{1.231191in}{2.391199in}}%
\pgfpathlineto{\pgfqpoint{1.242285in}{2.405610in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{2.411482in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{2.417665in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{2.422892in}}%
\pgfpathlineto{\pgfqpoint{1.270020in}{2.435334in}}%
\pgfpathlineto{\pgfqpoint{1.275567in}{2.440712in}}%
\pgfpathlineto{\pgfqpoint{1.281114in}{2.446770in}}%
\pgfpathlineto{\pgfqpoint{1.297756in}{2.461296in}}%
\pgfpathlineto{\pgfqpoint{1.303303in}{2.465476in}}%
\pgfpathlineto{\pgfqpoint{1.308850in}{2.470118in}}%
\pgfpathlineto{\pgfqpoint{1.314397in}{2.474093in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{2.478823in}}%
\pgfpathlineto{\pgfqpoint{1.325491in}{2.483101in}}%
\pgfpathlineto{\pgfqpoint{1.336585in}{2.492715in}}%
\pgfpathlineto{\pgfqpoint{1.342132in}{2.496723in}}%
\pgfpathlineto{\pgfqpoint{1.347680in}{2.501260in}}%
\pgfpathlineto{\pgfqpoint{1.358774in}{2.508999in}}%
\pgfpathlineto{\pgfqpoint{1.364321in}{2.512910in}}%
\pgfpathlineto{\pgfqpoint{1.369868in}{2.516269in}}%
\pgfpathlineto{\pgfqpoint{1.375415in}{2.520396in}}%
\pgfpathlineto{\pgfqpoint{1.380962in}{2.523684in}}%
\pgfpathlineto{\pgfqpoint{1.392056in}{2.531168in}}%
\pgfpathlineto{\pgfqpoint{1.397603in}{2.533830in}}%
\pgfpathlineto{\pgfqpoint{1.403150in}{2.537072in}}%
\pgfpathlineto{\pgfqpoint{1.408698in}{2.539745in}}%
\pgfpathlineto{\pgfqpoint{1.419792in}{2.547125in}}%
\pgfpathlineto{\pgfqpoint{1.425339in}{2.550168in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{2.553813in}}%
\pgfpathlineto{\pgfqpoint{1.436433in}{2.556531in}}%
\pgfpathlineto{\pgfqpoint{1.441980in}{2.559458in}}%
\pgfpathlineto{\pgfqpoint{1.453074in}{2.564858in}}%
\pgfpathlineto{\pgfqpoint{1.458621in}{2.567928in}}%
\pgfpathlineto{\pgfqpoint{1.464168in}{2.570236in}}%
\pgfpathlineto{\pgfqpoint{1.469716in}{2.572944in}}%
\pgfpathlineto{\pgfqpoint{1.480810in}{2.577741in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{2.592909in}}%
\pgfpathlineto{\pgfqpoint{1.519639in}{2.594624in}}%
\pgfpathlineto{\pgfqpoint{1.525187in}{2.596672in}}%
\pgfpathlineto{\pgfqpoint{1.530734in}{2.598425in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{2.603217in}}%
\pgfpathlineto{\pgfqpoint{1.547375in}{2.605186in}}%
\pgfpathlineto{\pgfqpoint{1.552922in}{2.607726in}}%
\pgfpathlineto{\pgfqpoint{1.558469in}{2.609369in}}%
\pgfpathlineto{\pgfqpoint{1.575110in}{2.614928in}}%
\pgfpathlineto{\pgfqpoint{1.580657in}{2.617059in}}%
\pgfpathlineto{\pgfqpoint{1.586205in}{2.618719in}}%
\pgfpathlineto{\pgfqpoint{1.591752in}{2.620756in}}%
\pgfpathlineto{\pgfqpoint{1.597299in}{2.622423in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{2.626696in}}%
\pgfpathlineto{\pgfqpoint{1.613940in}{2.628031in}}%
\pgfpathlineto{\pgfqpoint{1.619487in}{2.629642in}}%
\pgfpathlineto{\pgfqpoint{1.625034in}{2.630965in}}%
\pgfpathlineto{\pgfqpoint{1.636128in}{2.634533in}}%
\pgfpathlineto{\pgfqpoint{1.641675in}{2.635773in}}%
\pgfpathlineto{\pgfqpoint{1.647223in}{2.637300in}}%
\pgfpathlineto{\pgfqpoint{1.652770in}{2.638483in}}%
\pgfpathlineto{\pgfqpoint{1.663864in}{2.641930in}}%
\pgfpathlineto{\pgfqpoint{1.669411in}{2.643422in}}%
\pgfpathlineto{\pgfqpoint{1.674958in}{2.645354in}}%
\pgfpathlineto{\pgfqpoint{1.686052in}{2.647805in}}%
\pgfpathlineto{\pgfqpoint{1.691599in}{2.648917in}}%
\pgfpathlineto{\pgfqpoint{1.702694in}{2.651787in}}%
\pgfpathlineto{\pgfqpoint{1.713788in}{2.653513in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{2.654316in}}%
\pgfpathlineto{\pgfqpoint{1.730429in}{2.656788in}}%
\pgfpathlineto{\pgfqpoint{1.735976in}{2.657607in}}%
\pgfpathlineto{\pgfqpoint{1.741523in}{2.658730in}}%
\pgfpathlineto{\pgfqpoint{1.747070in}{2.659580in}}%
\pgfpathlineto{\pgfqpoint{1.758164in}{2.662213in}}%
\pgfpathlineto{\pgfqpoint{1.763712in}{2.663167in}}%
\pgfpathlineto{\pgfqpoint{1.769259in}{2.664453in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{2.665503in}}%
\pgfpathlineto{\pgfqpoint{1.785900in}{2.668539in}}%
\pgfpathlineto{\pgfqpoint{1.791447in}{2.669420in}}%
\pgfpathlineto{\pgfqpoint{1.796994in}{2.670592in}}%
\pgfpathlineto{\pgfqpoint{1.813635in}{2.672818in}}%
\pgfpathlineto{\pgfqpoint{1.819182in}{2.674113in}}%
\pgfpathlineto{\pgfqpoint{1.824730in}{2.675665in}}%
\pgfpathlineto{\pgfqpoint{1.830277in}{2.676641in}}%
\pgfpathlineto{\pgfqpoint{1.835824in}{2.677905in}}%
\pgfpathlineto{\pgfqpoint{1.841371in}{2.678888in}}%
\pgfpathlineto{\pgfqpoint{1.869106in}{2.682611in}}%
\pgfpathlineto{\pgfqpoint{1.880201in}{2.684621in}}%
\pgfpathlineto{\pgfqpoint{1.891295in}{2.685880in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{2.686511in}}%
\pgfpathlineto{\pgfqpoint{1.907936in}{2.688542in}}%
\pgfpathlineto{\pgfqpoint{1.913483in}{2.689218in}}%
\pgfpathlineto{\pgfqpoint{1.930124in}{2.692507in}}%
\pgfpathlineto{\pgfqpoint{1.935671in}{2.693720in}}%
\pgfpathlineto{\pgfqpoint{1.941219in}{2.694537in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.695638in}}%
\pgfpathlineto{\pgfqpoint{1.952313in}{2.696423in}}%
\pgfpathlineto{\pgfqpoint{1.957860in}{2.697519in}}%
\pgfpathlineto{\pgfqpoint{1.963407in}{2.698422in}}%
\pgfpathlineto{\pgfqpoint{1.980048in}{2.700438in}}%
\pgfpathlineto{\pgfqpoint{1.985595in}{2.701551in}}%
\pgfpathlineto{\pgfqpoint{1.996689in}{2.703342in}}%
\pgfpathlineto{\pgfqpoint{2.002237in}{2.704357in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{2.706080in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{2.706868in}}%
\pgfpathlineto{\pgfqpoint{2.029972in}{2.708983in}}%
\pgfpathlineto{\pgfqpoint{2.035519in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{2.068802in}{2.714231in}}%
\pgfpathlineto{\pgfqpoint{2.090990in}{2.716044in}}%
\pgfpathlineto{\pgfqpoint{2.096537in}{2.716683in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{2.717076in}}%
\pgfpathlineto{\pgfqpoint{2.118726in}{2.719069in}}%
\pgfpathlineto{\pgfqpoint{2.124273in}{2.719917in}}%
\pgfpathlineto{\pgfqpoint{2.140914in}{2.721693in}}%
\pgfpathlineto{\pgfqpoint{2.152008in}{2.723342in}}%
\pgfpathlineto{\pgfqpoint{2.163102in}{2.723908in}}%
\pgfpathlineto{\pgfqpoint{2.174196in}{2.724489in}}%
\pgfpathlineto{\pgfqpoint{2.185291in}{2.725297in}}%
\pgfpathlineto{\pgfqpoint{2.201932in}{2.727256in}}%
\pgfpathlineto{\pgfqpoint{2.207479in}{2.727926in}}%
\pgfpathlineto{\pgfqpoint{2.229667in}{2.729181in}}%
\pgfpathlineto{\pgfqpoint{2.251856in}{2.729594in}}%
\pgfpathlineto{\pgfqpoint{2.257403in}{2.730016in}}%
\pgfpathlineto{\pgfqpoint{2.268497in}{2.730452in}}%
\pgfpathlineto{\pgfqpoint{2.296233in}{2.732070in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{2.732566in}}%
\pgfpathlineto{\pgfqpoint{2.318421in}{2.732857in}}%
\pgfpathlineto{\pgfqpoint{2.329515in}{2.733128in}}%
\pgfpathlineto{\pgfqpoint{2.340609in}{2.734808in}}%
\pgfpathlineto{\pgfqpoint{2.373892in}{2.737086in}}%
\pgfpathlineto{\pgfqpoint{2.379439in}{2.737763in}}%
\pgfpathlineto{\pgfqpoint{2.396080in}{2.738912in}}%
\pgfpathlineto{\pgfqpoint{2.401627in}{2.738883in}}%
\pgfpathlineto{\pgfqpoint{2.407174in}{2.739105in}}%
\pgfpathlineto{\pgfqpoint{2.423816in}{2.739291in}}%
\pgfpathlineto{\pgfqpoint{2.434910in}{2.739744in}}%
\pgfpathlineto{\pgfqpoint{2.440457in}{2.740080in}}%
\pgfpathlineto{\pgfqpoint{2.451551in}{2.741652in}}%
\pgfpathlineto{\pgfqpoint{2.490381in}{2.743824in}}%
\pgfpathlineto{\pgfqpoint{2.495928in}{2.743954in}}%
\pgfpathlineto{\pgfqpoint{2.501475in}{2.744326in}}%
\pgfpathlineto{\pgfqpoint{2.512569in}{2.744550in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{2.745000in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{2.745175in}}%
\pgfpathlineto{\pgfqpoint{2.562493in}{2.745232in}}%
\pgfpathlineto{\pgfqpoint{2.573587in}{2.746003in}}%
\pgfpathlineto{\pgfqpoint{2.584681in}{2.745503in}}%
\pgfpathlineto{\pgfqpoint{2.590229in}{2.745439in}}%
\pgfpathlineto{\pgfqpoint{2.601323in}{2.745647in}}%
\pgfpathlineto{\pgfqpoint{2.612417in}{2.745688in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{2.745788in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{2.746224in}}%
\pgfpathlineto{\pgfqpoint{2.645699in}{2.746486in}}%
\pgfpathlineto{\pgfqpoint{2.651247in}{2.746581in}}%
\pgfpathlineto{\pgfqpoint{2.684529in}{2.746001in}}%
\pgfpathlineto{\pgfqpoint{2.706717in}{2.747309in}}%
\pgfpathlineto{\pgfqpoint{2.728906in}{2.747656in}}%
\pgfpathlineto{\pgfqpoint{2.734453in}{2.747963in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.747783in}}%
\pgfpathlineto{\pgfqpoint{2.767736in}{2.748007in}}%
\pgfpathlineto{\pgfqpoint{2.778830in}{2.747901in}}%
\pgfpathlineto{\pgfqpoint{2.801018in}{2.748972in}}%
\pgfpathlineto{\pgfqpoint{2.817659in}{2.749263in}}%
\pgfpathlineto{\pgfqpoint{2.823206in}{2.749396in}}%
\pgfpathlineto{\pgfqpoint{2.828754in}{2.749759in}}%
\pgfpathlineto{\pgfqpoint{2.850942in}{2.749502in}}%
\pgfpathlineto{\pgfqpoint{2.878677in}{2.750703in}}%
\pgfpathlineto{\pgfqpoint{2.884224in}{2.751121in}}%
\pgfpathlineto{\pgfqpoint{2.906413in}{2.751161in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{2.751275in}}%
\pgfpathlineto{\pgfqpoint{2.917507in}{2.750933in}}%
\pgfpathlineto{\pgfqpoint{2.934148in}{2.750987in}}%
\pgfpathlineto{\pgfqpoint{2.939695in}{2.751087in}}%
\pgfpathlineto{\pgfqpoint{2.956337in}{2.750851in}}%
\pgfpathlineto{\pgfqpoint{2.967431in}{2.750979in}}%
\pgfpathlineto{\pgfqpoint{2.989619in}{2.750229in}}%
\pgfpathlineto{\pgfqpoint{3.000713in}{2.750059in}}%
\pgfpathlineto{\pgfqpoint{3.022902in}{2.750249in}}%
\pgfpathlineto{\pgfqpoint{3.033996in}{2.751086in}}%
\pgfpathlineto{\pgfqpoint{3.050637in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{3.061731in}{2.750238in}}%
\pgfpathlineto{\pgfqpoint{3.078373in}{2.750275in}}%
\pgfpathlineto{\pgfqpoint{3.089467in}{2.750135in}}%
\pgfpathlineto{\pgfqpoint{3.100561in}{2.749660in}}%
\pgfpathlineto{\pgfqpoint{3.117202in}{2.749336in}}%
\pgfpathlineto{\pgfqpoint{3.128297in}{2.749482in}}%
\pgfpathlineto{\pgfqpoint{3.150485in}{2.748743in}}%
\pgfpathlineto{\pgfqpoint{3.161579in}{2.748532in}}%
\pgfpathlineto{\pgfqpoint{3.167126in}{2.748681in}}%
\pgfpathlineto{\pgfqpoint{3.183768in}{2.748268in}}%
\pgfpathlineto{\pgfqpoint{3.194862in}{2.747315in}}%
\pgfpathlineto{\pgfqpoint{3.205956in}{2.746564in}}%
\pgfpathlineto{\pgfqpoint{3.217050in}{2.746118in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{2.746151in}}%
\pgfpathlineto{\pgfqpoint{3.239238in}{2.745620in}}%
\pgfpathlineto{\pgfqpoint{3.250333in}{2.746028in}}%
\pgfpathlineto{\pgfqpoint{3.266974in}{2.745029in}}%
\pgfpathlineto{\pgfqpoint{3.283615in}{2.744659in}}%
\pgfpathlineto{\pgfqpoint{3.316898in}{2.744741in}}%
\pgfpathlineto{\pgfqpoint{3.333539in}{2.744552in}}%
\pgfpathlineto{\pgfqpoint{3.350180in}{2.743665in}}%
\pgfpathlineto{\pgfqpoint{3.377916in}{2.742667in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{2.742281in}}%
\pgfpathlineto{\pgfqpoint{3.405651in}{2.741306in}}%
\pgfpathlineto{\pgfqpoint{3.422293in}{2.740999in}}%
\pgfpathlineto{\pgfqpoint{3.438934in}{2.740864in}}%
\pgfpathlineto{\pgfqpoint{3.455575in}{2.740069in}}%
\pgfpathlineto{\pgfqpoint{3.466669in}{2.740331in}}%
\pgfpathlineto{\pgfqpoint{3.488858in}{2.739868in}}%
\pgfpathlineto{\pgfqpoint{3.511046in}{2.739815in}}%
\pgfpathlineto{\pgfqpoint{3.549876in}{2.737757in}}%
\pgfpathlineto{\pgfqpoint{3.555423in}{2.737485in}}%
\pgfpathlineto{\pgfqpoint{3.560970in}{2.737422in}}%
\pgfpathlineto{\pgfqpoint{3.577611in}{2.736230in}}%
\pgfpathlineto{\pgfqpoint{3.588705in}{2.736690in}}%
\pgfpathlineto{\pgfqpoint{3.599800in}{2.736191in}}%
\pgfpathlineto{\pgfqpoint{3.605347in}{2.735859in}}%
\pgfpathlineto{\pgfqpoint{3.616441in}{2.734818in}}%
\pgfpathlineto{\pgfqpoint{3.633082in}{2.734112in}}%
\pgfpathlineto{\pgfqpoint{3.644176in}{2.734253in}}%
\pgfpathlineto{\pgfqpoint{3.666365in}{2.732722in}}%
\pgfpathlineto{\pgfqpoint{3.671912in}{2.732491in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{2.732018in}}%
\pgfpathlineto{\pgfqpoint{3.688553in}{2.731480in}}%
\pgfpathlineto{\pgfqpoint{3.699647in}{2.731417in}}%
\pgfpathlineto{\pgfqpoint{3.710741in}{2.730828in}}%
\pgfpathlineto{\pgfqpoint{3.716289in}{2.730834in}}%
\pgfpathlineto{\pgfqpoint{3.721836in}{2.731140in}}%
\pgfpathlineto{\pgfqpoint{3.727383in}{2.731153in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{2.729912in}}%
\pgfpathlineto{\pgfqpoint{3.744024in}{2.729673in}}%
\pgfpathlineto{\pgfqpoint{3.749571in}{2.729642in}}%
\pgfpathlineto{\pgfqpoint{3.760665in}{2.729306in}}%
\pgfpathlineto{\pgfqpoint{3.766212in}{2.729273in}}%
\pgfpathlineto{\pgfqpoint{3.788401in}{2.727761in}}%
\pgfpathlineto{\pgfqpoint{3.799495in}{2.727257in}}%
\pgfpathlineto{\pgfqpoint{3.805042in}{2.727195in}}%
\pgfpathlineto{\pgfqpoint{3.821683in}{2.726444in}}%
\pgfpathlineto{\pgfqpoint{3.838325in}{2.725734in}}%
\pgfpathlineto{\pgfqpoint{3.849419in}{2.724857in}}%
\pgfpathlineto{\pgfqpoint{3.888248in}{2.723385in}}%
\pgfpathlineto{\pgfqpoint{3.904890in}{2.722085in}}%
\pgfpathlineto{\pgfqpoint{3.921531in}{2.721280in}}%
\pgfpathlineto{\pgfqpoint{3.943719in}{2.720917in}}%
\pgfpathlineto{\pgfqpoint{3.960361in}{2.719921in}}%
\pgfpathlineto{\pgfqpoint{3.971455in}{2.719031in}}%
\pgfpathlineto{\pgfqpoint{3.988096in}{2.719186in}}%
\pgfpathlineto{\pgfqpoint{3.993643in}{2.719368in}}%
\pgfpathlineto{\pgfqpoint{3.999190in}{2.719293in}}%
\pgfpathlineto{\pgfqpoint{4.015832in}{2.718142in}}%
\pgfpathlineto{\pgfqpoint{4.026926in}{2.717331in}}%
\pgfpathlineto{\pgfqpoint{4.043567in}{2.717032in}}%
\pgfpathlineto{\pgfqpoint{4.049114in}{2.717252in}}%
\pgfpathlineto{\pgfqpoint{4.087944in}{2.716541in}}%
\pgfpathlineto{\pgfqpoint{4.093491in}{2.716503in}}%
\pgfpathlineto{\pgfqpoint{4.132321in}{2.713451in}}%
\pgfpathlineto{\pgfqpoint{4.148962in}{2.712233in}}%
\pgfpathlineto{\pgfqpoint{4.165603in}{2.711307in}}%
\pgfpathlineto{\pgfqpoint{4.176697in}{2.710578in}}%
\pgfpathlineto{\pgfqpoint{4.193339in}{2.709903in}}%
\pgfpathlineto{\pgfqpoint{4.209980in}{2.709039in}}%
\pgfpathlineto{\pgfqpoint{4.226621in}{2.708075in}}%
\pgfpathlineto{\pgfqpoint{4.232168in}{2.707669in}}%
\pgfpathlineto{\pgfqpoint{4.254357in}{2.706994in}}%
\pgfpathlineto{\pgfqpoint{4.270998in}{2.705578in}}%
\pgfpathlineto{\pgfqpoint{4.287639in}{2.704545in}}%
\pgfpathlineto{\pgfqpoint{4.298733in}{2.704004in}}%
\pgfpathlineto{\pgfqpoint{4.315375in}{2.702770in}}%
\pgfpathlineto{\pgfqpoint{4.326469in}{2.701941in}}%
\pgfpathlineto{\pgfqpoint{4.337563in}{2.701586in}}%
\pgfpathlineto{\pgfqpoint{4.365298in}{2.700256in}}%
\pgfpathlineto{\pgfqpoint{4.376393in}{2.699397in}}%
\pgfpathlineto{\pgfqpoint{4.393034in}{2.698532in}}%
\pgfpathlineto{\pgfqpoint{4.398581in}{2.697828in}}%
\pgfpathlineto{\pgfqpoint{4.404128in}{2.697320in}}%
\pgfpathlineto{\pgfqpoint{4.409675in}{2.697293in}}%
\pgfpathlineto{\pgfqpoint{4.415222in}{2.697456in}}%
\pgfpathlineto{\pgfqpoint{4.437411in}{2.696254in}}%
\pgfpathlineto{\pgfqpoint{4.465146in}{2.694315in}}%
\pgfpathlineto{\pgfqpoint{4.476240in}{2.693420in}}%
\pgfpathlineto{\pgfqpoint{4.487335in}{2.692844in}}%
\pgfpathlineto{\pgfqpoint{4.503976in}{2.691743in}}%
\pgfpathlineto{\pgfqpoint{4.537258in}{2.689911in}}%
\pgfpathlineto{\pgfqpoint{4.548353in}{2.689020in}}%
\pgfpathlineto{\pgfqpoint{4.564994in}{2.687935in}}%
\pgfpathlineto{\pgfqpoint{4.598276in}{2.684635in}}%
\pgfpathlineto{\pgfqpoint{4.614918in}{2.683303in}}%
\pgfpathlineto{\pgfqpoint{4.631559in}{2.682246in}}%
\pgfpathlineto{\pgfqpoint{4.642653in}{2.681408in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{2.681102in}}%
\pgfpathlineto{\pgfqpoint{4.653747in}{2.680419in}}%
\pgfpathlineto{\pgfqpoint{4.670389in}{2.679211in}}%
\pgfpathlineto{\pgfqpoint{4.675936in}{2.679037in}}%
\pgfpathlineto{\pgfqpoint{4.687030in}{2.678142in}}%
\pgfpathlineto{\pgfqpoint{4.692577in}{2.677716in}}%
\pgfpathlineto{\pgfqpoint{4.703671in}{2.677289in}}%
\pgfpathlineto{\pgfqpoint{4.720312in}{2.675280in}}%
\pgfpathlineto{\pgfqpoint{4.736954in}{2.673464in}}%
\pgfpathlineto{\pgfqpoint{4.742501in}{2.672751in}}%
\pgfpathlineto{\pgfqpoint{4.753595in}{2.672176in}}%
\pgfpathlineto{\pgfqpoint{4.770236in}{2.671631in}}%
\pgfpathlineto{\pgfqpoint{4.775783in}{2.671117in}}%
\pgfpathlineto{\pgfqpoint{4.781330in}{2.670789in}}%
\pgfpathlineto{\pgfqpoint{4.820160in}{2.667018in}}%
\pgfpathlineto{\pgfqpoint{4.825707in}{2.666705in}}%
\pgfpathlineto{\pgfqpoint{4.836801in}{2.665197in}}%
\pgfpathlineto{\pgfqpoint{4.842349in}{2.664515in}}%
\pgfpathlineto{\pgfqpoint{4.853443in}{2.663344in}}%
\pgfpathlineto{\pgfqpoint{4.858990in}{2.662308in}}%
\pgfpathlineto{\pgfqpoint{4.864537in}{2.661488in}}%
\pgfpathlineto{\pgfqpoint{4.886725in}{2.659016in}}%
\pgfpathlineto{\pgfqpoint{4.892272in}{2.658634in}}%
\pgfpathlineto{\pgfqpoint{4.897819in}{2.657808in}}%
\pgfpathlineto{\pgfqpoint{4.908914in}{2.656796in}}%
\pgfpathlineto{\pgfqpoint{4.920008in}{2.656523in}}%
\pgfpathlineto{\pgfqpoint{4.931102in}{2.655126in}}%
\pgfpathlineto{\pgfqpoint{4.936649in}{2.654528in}}%
\pgfpathlineto{\pgfqpoint{4.947743in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{4.953290in}{2.653412in}}%
\pgfpathlineto{\pgfqpoint{4.969932in}{2.651841in}}%
\pgfpathlineto{\pgfqpoint{4.975479in}{2.651315in}}%
\pgfpathlineto{\pgfqpoint{4.986573in}{2.649804in}}%
\pgfpathlineto{\pgfqpoint{5.003214in}{2.647893in}}%
\pgfpathlineto{\pgfqpoint{5.025403in}{2.643812in}}%
\pgfpathlineto{\pgfqpoint{5.030950in}{2.643439in}}%
\pgfpathlineto{\pgfqpoint{5.042044in}{2.643923in}}%
\pgfpathlineto{\pgfqpoint{5.047591in}{2.643236in}}%
\pgfpathlineto{\pgfqpoint{5.053138in}{2.642854in}}%
\pgfpathlineto{\pgfqpoint{5.064232in}{2.641204in}}%
\pgfpathlineto{\pgfqpoint{5.069779in}{2.640385in}}%
\pgfpathlineto{\pgfqpoint{5.075326in}{2.639817in}}%
\pgfpathlineto{\pgfqpoint{5.080874in}{2.639506in}}%
\pgfpathlineto{\pgfqpoint{5.103062in}{2.636110in}}%
\pgfpathlineto{\pgfqpoint{5.114156in}{2.634904in}}%
\pgfpathlineto{\pgfqpoint{5.125250in}{2.633625in}}%
\pgfpathlineto{\pgfqpoint{5.141892in}{2.631466in}}%
\pgfpathlineto{\pgfqpoint{5.152986in}{2.630300in}}%
\pgfpathlineto{\pgfqpoint{5.169627in}{2.628413in}}%
\pgfpathlineto{\pgfqpoint{5.191815in}{2.626925in}}%
\pgfpathlineto{\pgfqpoint{5.202910in}{2.625269in}}%
\pgfpathlineto{\pgfqpoint{5.208457in}{2.624597in}}%
\pgfpathlineto{\pgfqpoint{5.219551in}{2.623599in}}%
\pgfpathlineto{\pgfqpoint{5.230645in}{2.621951in}}%
\pgfpathlineto{\pgfqpoint{5.247286in}{2.620067in}}%
\pgfpathlineto{\pgfqpoint{5.258381in}{2.617931in}}%
\pgfpathlineto{\pgfqpoint{5.269475in}{2.615882in}}%
\pgfpathlineto{\pgfqpoint{5.286116in}{2.613246in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{2.612157in}}%
\pgfpathlineto{\pgfqpoint{5.302757in}{2.610621in}}%
\pgfpathlineto{\pgfqpoint{5.324946in}{2.608415in}}%
\pgfpathlineto{\pgfqpoint{5.336040in}{2.606912in}}%
\pgfpathlineto{\pgfqpoint{5.341587in}{2.606042in}}%
\pgfpathlineto{\pgfqpoint{5.347134in}{2.604825in}}%
\pgfpathlineto{\pgfqpoint{5.363775in}{2.601793in}}%
\pgfpathlineto{\pgfqpoint{5.374870in}{2.600206in}}%
\pgfpathlineto{\pgfqpoint{5.380417in}{2.599573in}}%
\pgfpathlineto{\pgfqpoint{5.391511in}{2.596963in}}%
\pgfpathlineto{\pgfqpoint{5.397058in}{2.595841in}}%
\pgfpathlineto{\pgfqpoint{5.402605in}{2.595044in}}%
\pgfpathlineto{\pgfqpoint{5.408152in}{2.594491in}}%
\pgfpathlineto{\pgfqpoint{5.413699in}{2.593608in}}%
\pgfpathlineto{\pgfqpoint{5.419246in}{2.592954in}}%
\pgfpathlineto{\pgfqpoint{5.435888in}{2.589550in}}%
\pgfpathlineto{\pgfqpoint{5.446982in}{2.586763in}}%
\pgfpathlineto{\pgfqpoint{5.458076in}{2.584504in}}%
\pgfpathlineto{\pgfqpoint{5.463623in}{2.583600in}}%
\pgfpathlineto{\pgfqpoint{5.469170in}{2.583246in}}%
\pgfpathlineto{\pgfqpoint{5.474717in}{2.583121in}}%
\pgfpathlineto{\pgfqpoint{5.485811in}{2.581903in}}%
\pgfpathlineto{\pgfqpoint{5.485811in}{2.581903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053684in}{0.422912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331038in}{2.487793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608393in}{2.626696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885748in}{2.685169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163102in}{2.723908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440457in}{2.740080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717812in}{2.747428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995166in}{2.750070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272521in}{2.744875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549876in}{2.737757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827230in}{2.726243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104585in}{2.715795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381940in}{2.699084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659294in}{2.679963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936649in}{2.654528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214004in}{2.624158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055113in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.059231in}{1.583954in}}%
\pgfpathlineto{\pgfqpoint{1.064778in}{1.749444in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.779235in}}%
\pgfpathlineto{\pgfqpoint{1.075872in}{1.750877in}}%
\pgfpathlineto{\pgfqpoint{1.081419in}{1.760450in}}%
\pgfpathlineto{\pgfqpoint{1.086966in}{1.726693in}}%
\pgfpathlineto{\pgfqpoint{1.092513in}{1.760778in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{1.752768in}}%
\pgfpathlineto{\pgfqpoint{1.103607in}{1.757375in}}%
\pgfpathlineto{\pgfqpoint{1.109155in}{1.779349in}}%
\pgfpathlineto{\pgfqpoint{1.114702in}{1.755616in}}%
\pgfpathlineto{\pgfqpoint{1.120249in}{1.789395in}}%
\pgfpathlineto{\pgfqpoint{1.125796in}{1.771017in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{1.782932in}}%
\pgfpathlineto{\pgfqpoint{1.136890in}{1.794093in}}%
\pgfpathlineto{\pgfqpoint{1.142437in}{1.772622in}}%
\pgfpathlineto{\pgfqpoint{1.147984in}{1.805112in}}%
\pgfpathlineto{\pgfqpoint{1.153531in}{1.781217in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{1.794403in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.798295in}}%
\pgfpathlineto{\pgfqpoint{1.170173in}{1.783939in}}%
\pgfpathlineto{\pgfqpoint{1.175720in}{1.814610in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{1.784745in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{1.804576in}}%
\pgfpathlineto{\pgfqpoint{1.197908in}{1.794556in}}%
\pgfpathlineto{\pgfqpoint{1.203455in}{1.820819in}}%
\pgfpathlineto{\pgfqpoint{1.209002in}{1.786698in}}%
\pgfpathlineto{\pgfqpoint{1.214549in}{1.811948in}}%
\pgfpathlineto{\pgfqpoint{1.220096in}{1.800255in}}%
\pgfpathlineto{\pgfqpoint{1.225643in}{1.800815in}}%
\pgfpathlineto{\pgfqpoint{1.231191in}{1.819117in}}%
\pgfpathlineto{\pgfqpoint{1.236738in}{1.789462in}}%
\pgfpathlineto{\pgfqpoint{1.242285in}{1.818971in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{1.801967in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{1.808849in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{1.819168in}}%
\pgfpathlineto{\pgfqpoint{1.264473in}{1.797849in}}%
\pgfpathlineto{\pgfqpoint{1.270020in}{1.825623in}}%
\pgfpathlineto{\pgfqpoint{1.275567in}{1.803505in}}%
\pgfpathlineto{\pgfqpoint{1.281114in}{1.817649in}}%
\pgfpathlineto{\pgfqpoint{1.286662in}{1.820235in}}%
\pgfpathlineto{\pgfqpoint{1.292209in}{1.806383in}}%
\pgfpathlineto{\pgfqpoint{1.297756in}{1.833583in}}%
\pgfpathlineto{\pgfqpoint{1.303303in}{1.805297in}}%
\pgfpathlineto{\pgfqpoint{1.308850in}{1.822286in}}%
\pgfpathlineto{\pgfqpoint{1.314397in}{1.817640in}}%
\pgfpathlineto{\pgfqpoint{1.319944in}{1.812023in}}%
\pgfpathlineto{\pgfqpoint{1.325491in}{1.837848in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{1.807725in}}%
\pgfpathlineto{\pgfqpoint{1.336585in}{1.830136in}}%
\pgfpathlineto{\pgfqpoint{1.342132in}{1.819484in}}%
\pgfpathlineto{\pgfqpoint{1.347680in}{1.820586in}}%
\pgfpathlineto{\pgfqpoint{1.353227in}{1.837971in}}%
\pgfpathlineto{\pgfqpoint{1.358774in}{1.809179in}}%
\pgfpathlineto{\pgfqpoint{1.364321in}{1.834906in}}%
\pgfpathlineto{\pgfqpoint{1.369868in}{1.818184in}}%
\pgfpathlineto{\pgfqpoint{1.375415in}{1.824226in}}%
\pgfpathlineto{\pgfqpoint{1.380962in}{1.834389in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{1.812920in}}%
\pgfpathlineto{\pgfqpoint{1.392056in}{1.838902in}}%
\pgfpathlineto{\pgfqpoint{1.397603in}{1.817182in}}%
\pgfpathlineto{\pgfqpoint{1.403150in}{1.829007in}}%
\pgfpathlineto{\pgfqpoint{1.408698in}{1.832847in}}%
\pgfpathlineto{\pgfqpoint{1.414245in}{1.820024in}}%
\pgfpathlineto{\pgfqpoint{1.419792in}{1.846213in}}%
\pgfpathlineto{\pgfqpoint{1.425339in}{1.820276in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{1.839459in}}%
\pgfpathlineto{\pgfqpoint{1.436433in}{1.835575in}}%
\pgfpathlineto{\pgfqpoint{1.441980in}{1.828747in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{1.851783in}}%
\pgfpathlineto{\pgfqpoint{1.453074in}{1.823064in}}%
\pgfpathlineto{\pgfqpoint{1.458621in}{1.843684in}}%
\pgfpathlineto{\pgfqpoint{1.464168in}{1.832761in}}%
\pgfpathlineto{\pgfqpoint{1.469716in}{1.832782in}}%
\pgfpathlineto{\pgfqpoint{1.475263in}{1.849336in}}%
\pgfpathlineto{\pgfqpoint{1.480810in}{1.823947in}}%
\pgfpathlineto{\pgfqpoint{1.486357in}{1.849202in}}%
\pgfpathlineto{\pgfqpoint{1.491904in}{1.834114in}}%
\pgfpathlineto{\pgfqpoint{1.497451in}{1.842413in}}%
\pgfpathlineto{\pgfqpoint{1.502998in}{1.853005in}}%
\pgfpathlineto{\pgfqpoint{1.508545in}{1.834385in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{1.858339in}}%
\pgfpathlineto{\pgfqpoint{1.519639in}{1.839253in}}%
\pgfpathlineto{\pgfqpoint{1.525187in}{1.848574in}}%
\pgfpathlineto{\pgfqpoint{1.530734in}{1.853407in}}%
\pgfpathlineto{\pgfqpoint{1.536281in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.541828in}{1.863537in}}%
\pgfpathlineto{\pgfqpoint{1.547375in}{1.841432in}}%
\pgfpathlineto{\pgfqpoint{1.552922in}{1.859167in}}%
\pgfpathlineto{\pgfqpoint{1.558469in}{1.857765in}}%
\pgfpathlineto{\pgfqpoint{1.564016in}{1.848465in}}%
\pgfpathlineto{\pgfqpoint{1.569563in}{1.867945in}}%
\pgfpathlineto{\pgfqpoint{1.575110in}{1.841929in}}%
\pgfpathlineto{\pgfqpoint{1.580657in}{1.859729in}}%
\pgfpathlineto{\pgfqpoint{1.586205in}{1.851326in}}%
\pgfpathlineto{\pgfqpoint{1.591752in}{1.847717in}}%
\pgfpathlineto{\pgfqpoint{1.597299in}{1.862766in}}%
\pgfpathlineto{\pgfqpoint{1.602846in}{1.838627in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{1.861896in}}%
\pgfpathlineto{\pgfqpoint{1.613940in}{1.848599in}}%
\pgfpathlineto{\pgfqpoint{1.619487in}{1.857112in}}%
\pgfpathlineto{\pgfqpoint{1.625034in}{1.869816in}}%
\pgfpathlineto{\pgfqpoint{1.630581in}{1.850852in}}%
\pgfpathlineto{\pgfqpoint{1.636128in}{1.868573in}}%
\pgfpathlineto{\pgfqpoint{1.641675in}{1.852063in}}%
\pgfpathlineto{\pgfqpoint{1.647223in}{1.858813in}}%
\pgfpathlineto{\pgfqpoint{1.652770in}{1.863830in}}%
\pgfpathlineto{\pgfqpoint{1.658317in}{1.851226in}}%
\pgfpathlineto{\pgfqpoint{1.663864in}{1.872776in}}%
\pgfpathlineto{\pgfqpoint{1.669411in}{1.852027in}}%
\pgfpathlineto{\pgfqpoint{1.674958in}{1.863792in}}%
\pgfpathlineto{\pgfqpoint{1.680505in}{1.863545in}}%
\pgfpathlineto{\pgfqpoint{1.686052in}{1.856689in}}%
\pgfpathlineto{\pgfqpoint{1.691599in}{1.878394in}}%
\pgfpathlineto{\pgfqpoint{1.697146in}{1.853188in}}%
\pgfpathlineto{\pgfqpoint{1.702694in}{1.861262in}}%
\pgfpathlineto{\pgfqpoint{1.708241in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{1.713788in}{1.852427in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.872992in}}%
\pgfpathlineto{\pgfqpoint{1.724882in}{1.851931in}}%
\pgfpathlineto{\pgfqpoint{1.730429in}{1.869946in}}%
\pgfpathlineto{\pgfqpoint{1.735976in}{1.858405in}}%
\pgfpathlineto{\pgfqpoint{1.741523in}{1.865121in}}%
\pgfpathlineto{\pgfqpoint{1.747070in}{1.878487in}}%
\pgfpathlineto{\pgfqpoint{1.752617in}{1.861835in}}%
\pgfpathlineto{\pgfqpoint{1.758164in}{1.876892in}}%
\pgfpathlineto{\pgfqpoint{1.763712in}{1.861577in}}%
\pgfpathlineto{\pgfqpoint{1.769259in}{1.863514in}}%
\pgfpathlineto{\pgfqpoint{1.774806in}{1.868681in}}%
\pgfpathlineto{\pgfqpoint{1.780353in}{1.858514in}}%
\pgfpathlineto{\pgfqpoint{1.785900in}{1.884040in}}%
\pgfpathlineto{\pgfqpoint{1.791447in}{1.864473in}}%
\pgfpathlineto{\pgfqpoint{1.796994in}{1.872313in}}%
\pgfpathlineto{\pgfqpoint{1.802541in}{1.871319in}}%
\pgfpathlineto{\pgfqpoint{1.808088in}{1.865889in}}%
\pgfpathlineto{\pgfqpoint{1.813635in}{1.886255in}}%
\pgfpathlineto{\pgfqpoint{1.819182in}{1.862126in}}%
\pgfpathlineto{\pgfqpoint{1.824730in}{1.867439in}}%
\pgfpathlineto{\pgfqpoint{1.830277in}{1.859563in}}%
\pgfpathlineto{\pgfqpoint{1.835824in}{1.854945in}}%
\pgfpathlineto{\pgfqpoint{1.841371in}{1.869098in}}%
\pgfpathlineto{\pgfqpoint{1.846918in}{1.848972in}}%
\pgfpathlineto{\pgfqpoint{1.852465in}{1.869024in}}%
\pgfpathlineto{\pgfqpoint{1.858012in}{1.857531in}}%
\pgfpathlineto{\pgfqpoint{1.863559in}{1.858868in}}%
\pgfpathlineto{\pgfqpoint{1.869106in}{1.871511in}}%
\pgfpathlineto{\pgfqpoint{1.874653in}{1.857925in}}%
\pgfpathlineto{\pgfqpoint{1.880201in}{1.879052in}}%
\pgfpathlineto{\pgfqpoint{1.885748in}{1.865742in}}%
\pgfpathlineto{\pgfqpoint{1.891295in}{1.869050in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{1.875797in}}%
\pgfpathlineto{\pgfqpoint{1.902389in}{1.866515in}}%
\pgfpathlineto{\pgfqpoint{1.907936in}{1.887390in}}%
\pgfpathlineto{\pgfqpoint{1.913483in}{1.867101in}}%
\pgfpathlineto{\pgfqpoint{1.919030in}{1.862835in}}%
\pgfpathlineto{\pgfqpoint{1.924577in}{1.860622in}}%
\pgfpathlineto{\pgfqpoint{1.930124in}{1.848854in}}%
\pgfpathlineto{\pgfqpoint{1.935671in}{1.867791in}}%
\pgfpathlineto{\pgfqpoint{1.941219in}{1.843012in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{1.859570in}}%
\pgfpathlineto{\pgfqpoint{1.952313in}{1.853375in}}%
\pgfpathlineto{\pgfqpoint{1.957860in}{1.850184in}}%
\pgfpathlineto{\pgfqpoint{1.963407in}{1.867971in}}%
\pgfpathlineto{\pgfqpoint{1.968954in}{1.845005in}}%
\pgfpathlineto{\pgfqpoint{1.974501in}{1.858821in}}%
\pgfpathlineto{\pgfqpoint{1.980048in}{1.845951in}}%
\pgfpathlineto{\pgfqpoint{1.985595in}{1.849881in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{1.861589in}}%
\pgfpathlineto{\pgfqpoint{1.996689in}{1.843115in}}%
\pgfpathlineto{\pgfqpoint{2.002237in}{1.864985in}}%
\pgfpathlineto{\pgfqpoint{2.007784in}{1.847916in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{1.847182in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{1.850402in}}%
\pgfpathlineto{\pgfqpoint{2.024425in}{1.839830in}}%
\pgfpathlineto{\pgfqpoint{2.029972in}{1.868763in}}%
\pgfpathlineto{\pgfqpoint{2.035519in}{1.849089in}}%
\pgfpathlineto{\pgfqpoint{2.041066in}{1.852849in}}%
\pgfpathlineto{\pgfqpoint{2.046613in}{1.852690in}}%
\pgfpathlineto{\pgfqpoint{2.052160in}{1.843452in}}%
\pgfpathlineto{\pgfqpoint{2.057708in}{1.864401in}}%
\pgfpathlineto{\pgfqpoint{2.063255in}{1.836772in}}%
\pgfpathlineto{\pgfqpoint{2.068802in}{1.850627in}}%
\pgfpathlineto{\pgfqpoint{2.074349in}{1.841483in}}%
\pgfpathlineto{\pgfqpoint{2.079896in}{1.842025in}}%
\pgfpathlineto{\pgfqpoint{2.085443in}{1.861815in}}%
\pgfpathlineto{\pgfqpoint{2.090990in}{1.838746in}}%
\pgfpathlineto{\pgfqpoint{2.096537in}{1.853900in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{1.841754in}}%
\pgfpathlineto{\pgfqpoint{2.107631in}{1.846545in}}%
\pgfpathlineto{\pgfqpoint{2.113178in}{1.860537in}}%
\pgfpathlineto{\pgfqpoint{2.118726in}{1.842492in}}%
\pgfpathlineto{\pgfqpoint{2.124273in}{1.858576in}}%
\pgfpathlineto{\pgfqpoint{2.129820in}{1.841600in}}%
\pgfpathlineto{\pgfqpoint{2.135367in}{1.846422in}}%
\pgfpathlineto{\pgfqpoint{2.140914in}{1.852929in}}%
\pgfpathlineto{\pgfqpoint{2.146461in}{1.837937in}}%
\pgfpathlineto{\pgfqpoint{2.152008in}{1.859280in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.837444in}}%
\pgfpathlineto{\pgfqpoint{2.163102in}{1.847036in}}%
\pgfpathlineto{\pgfqpoint{2.168649in}{1.846512in}}%
\pgfpathlineto{\pgfqpoint{2.174196in}{1.836195in}}%
\pgfpathlineto{\pgfqpoint{2.179744in}{1.858261in}}%
\pgfpathlineto{\pgfqpoint{2.185291in}{1.831544in}}%
\pgfpathlineto{\pgfqpoint{2.190838in}{1.851555in}}%
\pgfpathlineto{\pgfqpoint{2.196385in}{1.843315in}}%
\pgfpathlineto{\pgfqpoint{2.201932in}{1.839792in}}%
\pgfpathlineto{\pgfqpoint{2.207479in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{2.213026in}{1.831805in}}%
\pgfpathlineto{\pgfqpoint{2.218573in}{1.851254in}}%
\pgfpathlineto{\pgfqpoint{2.224120in}{1.837627in}}%
\pgfpathlineto{\pgfqpoint{2.229667in}{1.839965in}}%
\pgfpathlineto{\pgfqpoint{2.235215in}{1.852255in}}%
\pgfpathlineto{\pgfqpoint{2.240762in}{1.831587in}}%
\pgfpathlineto{\pgfqpoint{2.246309in}{1.854937in}}%
\pgfpathlineto{\pgfqpoint{2.251856in}{1.837010in}}%
\pgfpathlineto{\pgfqpoint{2.257403in}{1.843530in}}%
\pgfpathlineto{\pgfqpoint{2.262950in}{1.848505in}}%
\pgfpathlineto{\pgfqpoint{2.268497in}{1.835815in}}%
\pgfpathlineto{\pgfqpoint{2.274044in}{1.860699in}}%
\pgfpathlineto{\pgfqpoint{2.279591in}{1.837890in}}%
\pgfpathlineto{\pgfqpoint{2.285138in}{1.845100in}}%
\pgfpathlineto{\pgfqpoint{2.290685in}{1.843944in}}%
\pgfpathlineto{\pgfqpoint{2.296233in}{1.838251in}}%
\pgfpathlineto{\pgfqpoint{2.301780in}{1.865095in}}%
\pgfpathlineto{\pgfqpoint{2.307327in}{1.838665in}}%
\pgfpathlineto{\pgfqpoint{2.312874in}{1.846835in}}%
\pgfpathlineto{\pgfqpoint{2.318421in}{1.838763in}}%
\pgfpathlineto{\pgfqpoint{2.323968in}{1.833349in}}%
\pgfpathlineto{\pgfqpoint{2.329515in}{1.851109in}}%
\pgfpathlineto{\pgfqpoint{2.335062in}{1.824563in}}%
\pgfpathlineto{\pgfqpoint{2.340609in}{1.848379in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.834888in}}%
\pgfpathlineto{\pgfqpoint{2.351703in}{1.836695in}}%
\pgfpathlineto{\pgfqpoint{2.357251in}{1.847798in}}%
\pgfpathlineto{\pgfqpoint{2.362798in}{1.824899in}}%
\pgfpathlineto{\pgfqpoint{2.368345in}{1.850571in}}%
\pgfpathlineto{\pgfqpoint{2.373892in}{1.830469in}}%
\pgfpathlineto{\pgfqpoint{2.379439in}{1.840767in}}%
\pgfpathlineto{\pgfqpoint{2.384986in}{1.846209in}}%
\pgfpathlineto{\pgfqpoint{2.390533in}{1.833176in}}%
\pgfpathlineto{\pgfqpoint{2.396080in}{1.858307in}}%
\pgfpathlineto{\pgfqpoint{2.401627in}{1.835502in}}%
\pgfpathlineto{\pgfqpoint{2.407174in}{1.845207in}}%
\pgfpathlineto{\pgfqpoint{2.412722in}{1.842717in}}%
\pgfpathlineto{\pgfqpoint{2.418269in}{1.835472in}}%
\pgfpathlineto{\pgfqpoint{2.423816in}{1.861946in}}%
\pgfpathlineto{\pgfqpoint{2.429363in}{1.832596in}}%
\pgfpathlineto{\pgfqpoint{2.434910in}{1.850224in}}%
\pgfpathlineto{\pgfqpoint{2.440457in}{1.841123in}}%
\pgfpathlineto{\pgfqpoint{2.446004in}{1.836597in}}%
\pgfpathlineto{\pgfqpoint{2.451551in}{1.854874in}}%
\pgfpathlineto{\pgfqpoint{2.457098in}{1.825931in}}%
\pgfpathlineto{\pgfqpoint{2.462645in}{1.849429in}}%
\pgfpathlineto{\pgfqpoint{2.468192in}{1.835746in}}%
\pgfpathlineto{\pgfqpoint{2.473740in}{1.840821in}}%
\pgfpathlineto{\pgfqpoint{2.479287in}{1.853081in}}%
\pgfpathlineto{\pgfqpoint{2.484834in}{1.831565in}}%
\pgfpathlineto{\pgfqpoint{2.490381in}{1.854672in}}%
\pgfpathlineto{\pgfqpoint{2.495928in}{1.836110in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{1.848457in}}%
\pgfpathlineto{\pgfqpoint{2.512569in}{1.832422in}}%
\pgfpathlineto{\pgfqpoint{2.518116in}{1.855714in}}%
\pgfpathlineto{\pgfqpoint{2.523663in}{1.833669in}}%
\pgfpathlineto{\pgfqpoint{2.529210in}{1.848737in}}%
\pgfpathlineto{\pgfqpoint{2.534758in}{1.850341in}}%
\pgfpathlineto{\pgfqpoint{2.540305in}{1.841491in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{1.866703in}}%
\pgfpathlineto{\pgfqpoint{2.551399in}{1.838306in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{1.850228in}}%
\pgfpathlineto{\pgfqpoint{2.562493in}{1.844709in}}%
\pgfpathlineto{\pgfqpoint{2.568040in}{1.842987in}}%
\pgfpathlineto{\pgfqpoint{2.573587in}{1.861992in}}%
\pgfpathlineto{\pgfqpoint{2.579134in}{1.836554in}}%
\pgfpathlineto{\pgfqpoint{2.584681in}{1.856665in}}%
\pgfpathlineto{\pgfqpoint{2.590229in}{1.843588in}}%
\pgfpathlineto{\pgfqpoint{2.595776in}{1.846696in}}%
\pgfpathlineto{\pgfqpoint{2.601323in}{1.860499in}}%
\pgfpathlineto{\pgfqpoint{2.606870in}{1.838217in}}%
\pgfpathlineto{\pgfqpoint{2.612417in}{1.861312in}}%
\pgfpathlineto{\pgfqpoint{2.617964in}{1.845380in}}%
\pgfpathlineto{\pgfqpoint{2.623511in}{1.851691in}}%
\pgfpathlineto{\pgfqpoint{2.629058in}{1.857531in}}%
\pgfpathlineto{\pgfqpoint{2.634605in}{1.840082in}}%
\pgfpathlineto{\pgfqpoint{2.640152in}{1.858081in}}%
\pgfpathlineto{\pgfqpoint{2.645699in}{1.834204in}}%
\pgfpathlineto{\pgfqpoint{2.651247in}{1.847236in}}%
\pgfpathlineto{\pgfqpoint{2.656794in}{1.847374in}}%
\pgfpathlineto{\pgfqpoint{2.662341in}{1.836238in}}%
\pgfpathlineto{\pgfqpoint{2.667888in}{1.861812in}}%
\pgfpathlineto{\pgfqpoint{2.673435in}{1.832873in}}%
\pgfpathlineto{\pgfqpoint{2.678982in}{1.851370in}}%
\pgfpathlineto{\pgfqpoint{2.684529in}{1.843758in}}%
\pgfpathlineto{\pgfqpoint{2.690076in}{1.840486in}}%
\pgfpathlineto{\pgfqpoint{2.695623in}{1.860719in}}%
\pgfpathlineto{\pgfqpoint{2.701170in}{1.834053in}}%
\pgfpathlineto{\pgfqpoint{2.706717in}{1.856092in}}%
\pgfpathlineto{\pgfqpoint{2.712265in}{1.842633in}}%
\pgfpathlineto{\pgfqpoint{2.717812in}{1.846025in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{1.858934in}}%
\pgfpathlineto{\pgfqpoint{2.728906in}{1.834901in}}%
\pgfpathlineto{\pgfqpoint{2.734453in}{1.857664in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{1.838813in}}%
\pgfpathlineto{\pgfqpoint{2.745547in}{1.846287in}}%
\pgfpathlineto{\pgfqpoint{2.751094in}{1.851795in}}%
\pgfpathlineto{\pgfqpoint{2.756641in}{1.834329in}}%
\pgfpathlineto{\pgfqpoint{2.762188in}{1.859012in}}%
\pgfpathlineto{\pgfqpoint{2.767736in}{1.835339in}}%
\pgfpathlineto{\pgfqpoint{2.773283in}{1.848449in}}%
\pgfpathlineto{\pgfqpoint{2.778830in}{1.847460in}}%
\pgfpathlineto{\pgfqpoint{2.784377in}{1.836929in}}%
\pgfpathlineto{\pgfqpoint{2.789924in}{1.862168in}}%
\pgfpathlineto{\pgfqpoint{2.795471in}{1.833185in}}%
\pgfpathlineto{\pgfqpoint{2.801018in}{1.851230in}}%
\pgfpathlineto{\pgfqpoint{2.806565in}{1.844704in}}%
\pgfpathlineto{\pgfqpoint{2.812112in}{1.840804in}}%
\pgfpathlineto{\pgfqpoint{2.817659in}{1.858413in}}%
\pgfpathlineto{\pgfqpoint{2.823206in}{1.830316in}}%
\pgfpathlineto{\pgfqpoint{2.828754in}{1.852873in}}%
\pgfpathlineto{\pgfqpoint{2.834301in}{1.839687in}}%
\pgfpathlineto{\pgfqpoint{2.839848in}{1.841921in}}%
\pgfpathlineto{\pgfqpoint{2.845395in}{1.854909in}}%
\pgfpathlineto{\pgfqpoint{2.850942in}{1.832657in}}%
\pgfpathlineto{\pgfqpoint{2.856489in}{1.858759in}}%
\pgfpathlineto{\pgfqpoint{2.862036in}{1.839817in}}%
\pgfpathlineto{\pgfqpoint{2.873130in}{1.853276in}}%
\pgfpathlineto{\pgfqpoint{2.878677in}{1.835112in}}%
\pgfpathlineto{\pgfqpoint{2.884224in}{1.858965in}}%
\pgfpathlineto{\pgfqpoint{2.889772in}{1.835352in}}%
\pgfpathlineto{\pgfqpoint{2.895319in}{1.848115in}}%
\pgfpathlineto{\pgfqpoint{2.900866in}{1.847570in}}%
\pgfpathlineto{\pgfqpoint{2.906413in}{1.836639in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{1.861758in}}%
\pgfpathlineto{\pgfqpoint{2.917507in}{1.832843in}}%
\pgfpathlineto{\pgfqpoint{2.923054in}{1.850329in}}%
\pgfpathlineto{\pgfqpoint{2.928601in}{1.843377in}}%
\pgfpathlineto{\pgfqpoint{2.934148in}{1.840821in}}%
\pgfpathlineto{\pgfqpoint{2.939695in}{1.860981in}}%
\pgfpathlineto{\pgfqpoint{2.945243in}{1.833034in}}%
\pgfpathlineto{\pgfqpoint{2.950790in}{1.853637in}}%
\pgfpathlineto{\pgfqpoint{2.956337in}{1.840813in}}%
\pgfpathlineto{\pgfqpoint{2.961884in}{1.843244in}}%
\pgfpathlineto{\pgfqpoint{2.967431in}{1.855919in}}%
\pgfpathlineto{\pgfqpoint{2.972978in}{1.832053in}}%
\pgfpathlineto{\pgfqpoint{2.978525in}{1.855856in}}%
\pgfpathlineto{\pgfqpoint{2.984072in}{1.837193in}}%
\pgfpathlineto{\pgfqpoint{2.989619in}{1.845433in}}%
\pgfpathlineto{\pgfqpoint{2.995166in}{1.852319in}}%
\pgfpathlineto{\pgfqpoint{3.000713in}{1.835776in}}%
\pgfpathlineto{\pgfqpoint{3.006261in}{1.861477in}}%
\pgfpathlineto{\pgfqpoint{3.011808in}{1.839189in}}%
\pgfpathlineto{\pgfqpoint{3.017355in}{1.850248in}}%
\pgfpathlineto{\pgfqpoint{3.022902in}{1.850248in}}%
\pgfpathlineto{\pgfqpoint{3.028449in}{1.839868in}}%
\pgfpathlineto{\pgfqpoint{3.033996in}{1.865473in}}%
\pgfpathlineto{\pgfqpoint{3.039543in}{1.836456in}}%
\pgfpathlineto{\pgfqpoint{3.045090in}{1.851907in}}%
\pgfpathlineto{\pgfqpoint{3.050637in}{1.846193in}}%
\pgfpathlineto{\pgfqpoint{3.056184in}{1.843443in}}%
\pgfpathlineto{\pgfqpoint{3.061731in}{1.863647in}}%
\pgfpathlineto{\pgfqpoint{3.067279in}{1.836682in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{1.856611in}}%
\pgfpathlineto{\pgfqpoint{3.078373in}{1.844292in}}%
\pgfpathlineto{\pgfqpoint{3.083920in}{1.845622in}}%
\pgfpathlineto{\pgfqpoint{3.089467in}{1.859555in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{1.834863in}}%
\pgfpathlineto{\pgfqpoint{3.100561in}{1.858930in}}%
\pgfpathlineto{\pgfqpoint{3.106108in}{1.840028in}}%
\pgfpathlineto{\pgfqpoint{3.111655in}{1.846790in}}%
\pgfpathlineto{\pgfqpoint{3.117202in}{1.854379in}}%
\pgfpathlineto{\pgfqpoint{3.122749in}{1.838153in}}%
\pgfpathlineto{\pgfqpoint{3.128297in}{1.862046in}}%
\pgfpathlineto{\pgfqpoint{3.133844in}{1.839720in}}%
\pgfpathlineto{\pgfqpoint{3.139391in}{1.852506in}}%
\pgfpathlineto{\pgfqpoint{3.144938in}{1.853626in}}%
\pgfpathlineto{\pgfqpoint{3.150485in}{1.840876in}}%
\pgfpathlineto{\pgfqpoint{3.156032in}{1.866511in}}%
\pgfpathlineto{\pgfqpoint{3.161579in}{1.837971in}}%
\pgfpathlineto{\pgfqpoint{3.167126in}{1.854597in}}%
\pgfpathlineto{\pgfqpoint{3.172673in}{1.848716in}}%
\pgfpathlineto{\pgfqpoint{3.178220in}{1.844139in}}%
\pgfpathlineto{\pgfqpoint{3.183768in}{1.864119in}}%
\pgfpathlineto{\pgfqpoint{3.189315in}{1.836153in}}%
\pgfpathlineto{\pgfqpoint{3.194862in}{1.856991in}}%
\pgfpathlineto{\pgfqpoint{3.200409in}{1.844762in}}%
\pgfpathlineto{\pgfqpoint{3.205956in}{1.846643in}}%
\pgfpathlineto{\pgfqpoint{3.211503in}{1.860070in}}%
\pgfpathlineto{\pgfqpoint{3.217050in}{1.835052in}}%
\pgfpathlineto{\pgfqpoint{3.222597in}{1.860101in}}%
\pgfpathlineto{\pgfqpoint{3.228144in}{1.842521in}}%
\pgfpathlineto{\pgfqpoint{3.233691in}{1.849437in}}%
\pgfpathlineto{\pgfqpoint{3.239238in}{1.856764in}}%
\pgfpathlineto{\pgfqpoint{3.244786in}{1.838458in}}%
\pgfpathlineto{\pgfqpoint{3.250333in}{1.862965in}}%
\pgfpathlineto{\pgfqpoint{3.255880in}{1.840591in}}%
\pgfpathlineto{\pgfqpoint{3.261427in}{1.851779in}}%
\pgfpathlineto{\pgfqpoint{3.266974in}{1.852690in}}%
\pgfpathlineto{\pgfqpoint{3.272521in}{1.839998in}}%
\pgfpathlineto{\pgfqpoint{3.278068in}{1.864469in}}%
\pgfpathlineto{\pgfqpoint{3.283615in}{1.836195in}}%
\pgfpathlineto{\pgfqpoint{3.289162in}{1.852694in}}%
\pgfpathlineto{\pgfqpoint{3.294709in}{1.846361in}}%
\pgfpathlineto{\pgfqpoint{3.300256in}{1.841031in}}%
\pgfpathlineto{\pgfqpoint{3.305804in}{1.860391in}}%
\pgfpathlineto{\pgfqpoint{3.311351in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{3.316898in}{1.853315in}}%
\pgfpathlineto{\pgfqpoint{3.322445in}{1.840871in}}%
\pgfpathlineto{\pgfqpoint{3.327992in}{1.845622in}}%
\pgfpathlineto{\pgfqpoint{3.333539in}{1.860050in}}%
\pgfpathlineto{\pgfqpoint{3.339086in}{1.835977in}}%
\pgfpathlineto{\pgfqpoint{3.344633in}{1.857476in}}%
\pgfpathlineto{\pgfqpoint{3.350180in}{1.841319in}}%
\pgfpathlineto{\pgfqpoint{3.355727in}{1.849251in}}%
\pgfpathlineto{\pgfqpoint{3.361275in}{1.858202in}}%
\pgfpathlineto{\pgfqpoint{3.366822in}{1.838788in}}%
\pgfpathlineto{\pgfqpoint{3.372369in}{1.862176in}}%
\pgfpathlineto{\pgfqpoint{3.377916in}{1.839037in}}%
\pgfpathlineto{\pgfqpoint{3.383463in}{1.852754in}}%
\pgfpathlineto{\pgfqpoint{3.389010in}{1.854787in}}%
\pgfpathlineto{\pgfqpoint{3.394557in}{1.844126in}}%
\pgfpathlineto{\pgfqpoint{3.400104in}{1.867888in}}%
\pgfpathlineto{\pgfqpoint{3.405651in}{1.840297in}}%
\pgfpathlineto{\pgfqpoint{3.411198in}{1.856681in}}%
\pgfpathlineto{\pgfqpoint{3.416745in}{1.851173in}}%
\pgfpathlineto{\pgfqpoint{3.422293in}{1.846986in}}%
\pgfpathlineto{\pgfqpoint{3.427840in}{1.867862in}}%
\pgfpathlineto{\pgfqpoint{3.433387in}{1.837206in}}%
\pgfpathlineto{\pgfqpoint{3.438934in}{1.856536in}}%
\pgfpathlineto{\pgfqpoint{3.444481in}{1.843675in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{1.847174in}}%
\pgfpathlineto{\pgfqpoint{3.455575in}{1.861400in}}%
\pgfpathlineto{\pgfqpoint{3.461122in}{1.837078in}}%
\pgfpathlineto{\pgfqpoint{3.466669in}{1.860780in}}%
\pgfpathlineto{\pgfqpoint{3.472216in}{1.844048in}}%
\pgfpathlineto{\pgfqpoint{3.477763in}{1.849829in}}%
\pgfpathlineto{\pgfqpoint{3.483311in}{1.857785in}}%
\pgfpathlineto{\pgfqpoint{3.488858in}{1.837657in}}%
\pgfpathlineto{\pgfqpoint{3.494405in}{1.861427in}}%
\pgfpathlineto{\pgfqpoint{3.499952in}{1.839670in}}%
\pgfpathlineto{\pgfqpoint{3.505499in}{1.850784in}}%
\pgfpathlineto{\pgfqpoint{3.511046in}{1.852395in}}%
\pgfpathlineto{\pgfqpoint{3.516593in}{1.840934in}}%
\pgfpathlineto{\pgfqpoint{3.522140in}{1.864435in}}%
\pgfpathlineto{\pgfqpoint{3.527687in}{1.837210in}}%
\pgfpathlineto{\pgfqpoint{3.533234in}{1.854375in}}%
\pgfpathlineto{\pgfqpoint{3.538782in}{1.848643in}}%
\pgfpathlineto{\pgfqpoint{3.544329in}{1.843223in}}%
\pgfpathlineto{\pgfqpoint{3.549876in}{1.864355in}}%
\pgfpathlineto{\pgfqpoint{3.555423in}{1.835892in}}%
\pgfpathlineto{\pgfqpoint{3.560970in}{1.856316in}}%
\pgfpathlineto{\pgfqpoint{3.566517in}{1.845240in}}%
\pgfpathlineto{\pgfqpoint{3.572064in}{1.845483in}}%
\pgfpathlineto{\pgfqpoint{3.577611in}{1.860657in}}%
\pgfpathlineto{\pgfqpoint{3.583158in}{1.835116in}}%
\pgfpathlineto{\pgfqpoint{3.588705in}{1.859311in}}%
\pgfpathlineto{\pgfqpoint{3.594252in}{1.841762in}}%
\pgfpathlineto{\pgfqpoint{3.599800in}{1.848623in}}%
\pgfpathlineto{\pgfqpoint{3.605347in}{1.856151in}}%
\pgfpathlineto{\pgfqpoint{3.610894in}{1.839253in}}%
\pgfpathlineto{\pgfqpoint{3.616441in}{1.864070in}}%
\pgfpathlineto{\pgfqpoint{3.621988in}{1.842517in}}%
\pgfpathlineto{\pgfqpoint{3.627535in}{1.852355in}}%
\pgfpathlineto{\pgfqpoint{3.633082in}{1.854165in}}%
\pgfpathlineto{\pgfqpoint{3.638629in}{1.842025in}}%
\pgfpathlineto{\pgfqpoint{3.644176in}{1.867041in}}%
\pgfpathlineto{\pgfqpoint{3.649723in}{1.840637in}}%
\pgfpathlineto{\pgfqpoint{3.655270in}{1.856013in}}%
\pgfpathlineto{\pgfqpoint{3.660818in}{1.851190in}}%
\pgfpathlineto{\pgfqpoint{3.666365in}{1.844692in}}%
\pgfpathlineto{\pgfqpoint{3.671912in}{1.866398in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.840334in}}%
\pgfpathlineto{\pgfqpoint{3.683006in}{1.860360in}}%
\pgfpathlineto{\pgfqpoint{3.688553in}{1.848708in}}%
\pgfpathlineto{\pgfqpoint{3.694100in}{1.847721in}}%
\pgfpathlineto{\pgfqpoint{3.699647in}{1.861162in}}%
\pgfpathlineto{\pgfqpoint{3.705194in}{1.836516in}}%
\pgfpathlineto{\pgfqpoint{3.710741in}{1.860344in}}%
\pgfpathlineto{\pgfqpoint{3.716289in}{1.842854in}}%
\pgfpathlineto{\pgfqpoint{3.721836in}{1.848960in}}%
\pgfpathlineto{\pgfqpoint{3.727383in}{1.858035in}}%
\pgfpathlineto{\pgfqpoint{3.732930in}{1.838932in}}%
\pgfpathlineto{\pgfqpoint{3.738477in}{1.863136in}}%
\pgfpathlineto{\pgfqpoint{3.744024in}{1.841871in}}%
\pgfpathlineto{\pgfqpoint{3.749571in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{3.755118in}{1.854569in}}%
\pgfpathlineto{\pgfqpoint{3.760665in}{1.841474in}}%
\pgfpathlineto{\pgfqpoint{3.766212in}{1.865666in}}%
\pgfpathlineto{\pgfqpoint{3.771759in}{1.838610in}}%
\pgfpathlineto{\pgfqpoint{3.777307in}{1.853510in}}%
\pgfpathlineto{\pgfqpoint{3.782854in}{1.849405in}}%
\pgfpathlineto{\pgfqpoint{3.788401in}{1.843165in}}%
\pgfpathlineto{\pgfqpoint{3.793948in}{1.864928in}}%
\pgfpathlineto{\pgfqpoint{3.799495in}{1.836980in}}%
\pgfpathlineto{\pgfqpoint{3.805042in}{1.856807in}}%
\pgfpathlineto{\pgfqpoint{3.810589in}{1.845799in}}%
\pgfpathlineto{\pgfqpoint{3.816136in}{1.846700in}}%
\pgfpathlineto{\pgfqpoint{3.821683in}{1.860723in}}%
\pgfpathlineto{\pgfqpoint{3.827230in}{1.835631in}}%
\pgfpathlineto{\pgfqpoint{3.832777in}{1.860398in}}%
\pgfpathlineto{\pgfqpoint{3.838325in}{1.843646in}}%
\pgfpathlineto{\pgfqpoint{3.843872in}{1.850188in}}%
\pgfpathlineto{\pgfqpoint{3.849419in}{1.859085in}}%
\pgfpathlineto{\pgfqpoint{3.854966in}{1.838238in}}%
\pgfpathlineto{\pgfqpoint{3.860513in}{1.861608in}}%
\pgfpathlineto{\pgfqpoint{3.866060in}{1.840796in}}%
\pgfpathlineto{\pgfqpoint{3.871607in}{1.851386in}}%
\pgfpathlineto{\pgfqpoint{3.877154in}{1.854252in}}%
\pgfpathlineto{\pgfqpoint{3.882701in}{1.840943in}}%
\pgfpathlineto{\pgfqpoint{3.888248in}{1.865390in}}%
\pgfpathlineto{\pgfqpoint{3.893796in}{1.839345in}}%
\pgfpathlineto{\pgfqpoint{3.899343in}{1.854229in}}%
\pgfpathlineto{\pgfqpoint{3.904890in}{1.850164in}}%
\pgfpathlineto{\pgfqpoint{3.910437in}{1.845186in}}%
\pgfpathlineto{\pgfqpoint{3.915984in}{1.867191in}}%
\pgfpathlineto{\pgfqpoint{3.921531in}{1.838889in}}%
\pgfpathlineto{\pgfqpoint{3.927078in}{1.858708in}}%
\pgfpathlineto{\pgfqpoint{3.932625in}{1.847672in}}%
\pgfpathlineto{\pgfqpoint{3.938172in}{1.847513in}}%
\pgfpathlineto{\pgfqpoint{3.943719in}{1.862999in}}%
\pgfpathlineto{\pgfqpoint{3.949266in}{1.838411in}}%
\pgfpathlineto{\pgfqpoint{3.954814in}{1.860861in}}%
\pgfpathlineto{\pgfqpoint{3.960361in}{1.844242in}}%
\pgfpathlineto{\pgfqpoint{3.965908in}{1.850671in}}%
\pgfpathlineto{\pgfqpoint{3.971455in}{1.859202in}}%
\pgfpathlineto{\pgfqpoint{3.977002in}{1.838970in}}%
\pgfpathlineto{\pgfqpoint{3.982549in}{1.862042in}}%
\pgfpathlineto{\pgfqpoint{3.988096in}{1.840124in}}%
\pgfpathlineto{\pgfqpoint{3.993643in}{1.852015in}}%
\pgfpathlineto{\pgfqpoint{3.999190in}{1.854779in}}%
\pgfpathlineto{\pgfqpoint{4.004737in}{1.841721in}}%
\pgfpathlineto{\pgfqpoint{4.010284in}{1.866017in}}%
\pgfpathlineto{\pgfqpoint{4.015832in}{1.839800in}}%
\pgfpathlineto{\pgfqpoint{4.021379in}{1.854336in}}%
\pgfpathlineto{\pgfqpoint{4.026926in}{1.850904in}}%
\pgfpathlineto{\pgfqpoint{4.032473in}{1.844354in}}%
\pgfpathlineto{\pgfqpoint{4.038020in}{1.865908in}}%
\pgfpathlineto{\pgfqpoint{4.043567in}{1.837261in}}%
\pgfpathlineto{\pgfqpoint{4.049114in}{1.857777in}}%
\pgfpathlineto{\pgfqpoint{4.054661in}{1.846385in}}%
\pgfpathlineto{\pgfqpoint{4.060208in}{1.846303in}}%
\pgfpathlineto{\pgfqpoint{4.065755in}{1.862306in}}%
\pgfpathlineto{\pgfqpoint{4.071303in}{1.835720in}}%
\pgfpathlineto{\pgfqpoint{4.076850in}{1.859880in}}%
\pgfpathlineto{\pgfqpoint{4.082397in}{1.844226in}}%
\pgfpathlineto{\pgfqpoint{4.087944in}{1.850450in}}%
\pgfpathlineto{\pgfqpoint{4.093491in}{1.860039in}}%
\pgfpathlineto{\pgfqpoint{4.099038in}{1.838030in}}%
\pgfpathlineto{\pgfqpoint{4.104585in}{1.862122in}}%
\pgfpathlineto{\pgfqpoint{4.110132in}{1.840901in}}%
\pgfpathlineto{\pgfqpoint{4.115679in}{1.851719in}}%
\pgfpathlineto{\pgfqpoint{4.121226in}{1.854644in}}%
\pgfpathlineto{\pgfqpoint{4.126773in}{1.841783in}}%
\pgfpathlineto{\pgfqpoint{4.132321in}{1.866665in}}%
\pgfpathlineto{\pgfqpoint{4.137868in}{1.842138in}}%
\pgfpathlineto{\pgfqpoint{4.143415in}{1.856795in}}%
\pgfpathlineto{\pgfqpoint{4.148962in}{1.852646in}}%
\pgfpathlineto{\pgfqpoint{4.154509in}{1.845758in}}%
\pgfpathlineto{\pgfqpoint{4.160056in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{4.165603in}{1.837928in}}%
\pgfpathlineto{\pgfqpoint{4.171150in}{1.857769in}}%
\pgfpathlineto{\pgfqpoint{4.176697in}{1.846937in}}%
\pgfpathlineto{\pgfqpoint{4.182244in}{1.845618in}}%
\pgfpathlineto{\pgfqpoint{4.187791in}{1.861593in}}%
\pgfpathlineto{\pgfqpoint{4.193339in}{1.835849in}}%
\pgfpathlineto{\pgfqpoint{4.198886in}{1.860155in}}%
\pgfpathlineto{\pgfqpoint{4.204433in}{1.843650in}}%
\pgfpathlineto{\pgfqpoint{4.209980in}{1.850188in}}%
\pgfpathlineto{\pgfqpoint{4.215527in}{1.860108in}}%
\pgfpathlineto{\pgfqpoint{4.221074in}{1.839771in}}%
\pgfpathlineto{\pgfqpoint{4.226621in}{1.864291in}}%
\pgfpathlineto{\pgfqpoint{4.232168in}{1.843248in}}%
\pgfpathlineto{\pgfqpoint{4.237715in}{1.852211in}}%
\pgfpathlineto{\pgfqpoint{4.243262in}{1.856967in}}%
\pgfpathlineto{\pgfqpoint{4.248810in}{1.843597in}}%
\pgfpathlineto{\pgfqpoint{4.254357in}{1.867356in}}%
\pgfpathlineto{\pgfqpoint{4.259904in}{1.842388in}}%
\pgfpathlineto{\pgfqpoint{4.265451in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{4.270998in}{1.853403in}}%
\pgfpathlineto{\pgfqpoint{4.276545in}{1.845844in}}%
\pgfpathlineto{\pgfqpoint{4.282092in}{1.868972in}}%
\pgfpathlineto{\pgfqpoint{4.287639in}{1.841319in}}%
\pgfpathlineto{\pgfqpoint{4.293186in}{1.861039in}}%
\pgfpathlineto{\pgfqpoint{4.298733in}{1.852023in}}%
\pgfpathlineto{\pgfqpoint{4.304280in}{1.849061in}}%
\pgfpathlineto{\pgfqpoint{4.309828in}{1.863163in}}%
\pgfpathlineto{\pgfqpoint{4.315375in}{1.836848in}}%
\pgfpathlineto{\pgfqpoint{4.320922in}{1.861716in}}%
\pgfpathlineto{\pgfqpoint{4.326469in}{1.845967in}}%
\pgfpathlineto{\pgfqpoint{4.332016in}{1.850764in}}%
\pgfpathlineto{\pgfqpoint{4.337563in}{1.859721in}}%
\pgfpathlineto{\pgfqpoint{4.343110in}{1.840011in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{1.864294in}}%
\pgfpathlineto{\pgfqpoint{4.354204in}{1.844242in}}%
\pgfpathlineto{\pgfqpoint{4.359751in}{1.854023in}}%
\pgfpathlineto{\pgfqpoint{4.365298in}{1.857601in}}%
\pgfpathlineto{\pgfqpoint{4.370846in}{1.843062in}}%
\pgfpathlineto{\pgfqpoint{4.376393in}{1.866906in}}%
\pgfpathlineto{\pgfqpoint{4.381940in}{1.841979in}}%
\pgfpathlineto{\pgfqpoint{4.387487in}{1.856289in}}%
\pgfpathlineto{\pgfqpoint{4.393034in}{1.852494in}}%
\pgfpathlineto{\pgfqpoint{4.398581in}{1.844593in}}%
\pgfpathlineto{\pgfqpoint{4.404128in}{1.866676in}}%
\pgfpathlineto{\pgfqpoint{4.409675in}{1.837788in}}%
\pgfpathlineto{\pgfqpoint{4.415222in}{1.857453in}}%
\pgfpathlineto{\pgfqpoint{4.420769in}{1.848379in}}%
\pgfpathlineto{\pgfqpoint{4.426317in}{1.847285in}}%
\pgfpathlineto{\pgfqpoint{4.431864in}{1.862762in}}%
\pgfpathlineto{\pgfqpoint{4.437411in}{1.836878in}}%
\pgfpathlineto{\pgfqpoint{4.442958in}{1.860132in}}%
\pgfpathlineto{\pgfqpoint{4.448505in}{1.843820in}}%
\pgfpathlineto{\pgfqpoint{4.454052in}{1.849821in}}%
\pgfpathlineto{\pgfqpoint{4.459599in}{1.860244in}}%
\pgfpathlineto{\pgfqpoint{4.465146in}{1.838703in}}%
\pgfpathlineto{\pgfqpoint{4.470693in}{1.862659in}}%
\pgfpathlineto{\pgfqpoint{4.476240in}{1.842150in}}%
\pgfpathlineto{\pgfqpoint{4.481787in}{1.853196in}}%
\pgfpathlineto{\pgfqpoint{4.487335in}{1.857316in}}%
\pgfpathlineto{\pgfqpoint{4.492882in}{1.842908in}}%
\pgfpathlineto{\pgfqpoint{4.498429in}{1.866861in}}%
\pgfpathlineto{\pgfqpoint{4.503976in}{1.842134in}}%
\pgfpathlineto{\pgfqpoint{4.509523in}{1.855887in}}%
\pgfpathlineto{\pgfqpoint{4.515070in}{1.853371in}}%
\pgfpathlineto{\pgfqpoint{4.520617in}{1.844436in}}%
\pgfpathlineto{\pgfqpoint{4.526164in}{1.867540in}}%
\pgfpathlineto{\pgfqpoint{4.531711in}{1.838606in}}%
\pgfpathlineto{\pgfqpoint{4.537258in}{1.857949in}}%
\pgfpathlineto{\pgfqpoint{4.542805in}{1.848367in}}%
\pgfpathlineto{\pgfqpoint{4.548353in}{1.847248in}}%
\pgfpathlineto{\pgfqpoint{4.553900in}{1.863091in}}%
\pgfpathlineto{\pgfqpoint{4.559447in}{1.836989in}}%
\pgfpathlineto{\pgfqpoint{4.564994in}{1.860618in}}%
\pgfpathlineto{\pgfqpoint{4.570541in}{1.846098in}}%
\pgfpathlineto{\pgfqpoint{4.576088in}{1.851779in}}%
\pgfpathlineto{\pgfqpoint{4.581635in}{1.862727in}}%
\pgfpathlineto{\pgfqpoint{4.587182in}{1.840465in}}%
\pgfpathlineto{\pgfqpoint{4.592729in}{1.863941in}}%
\pgfpathlineto{\pgfqpoint{4.598276in}{1.844374in}}%
\pgfpathlineto{\pgfqpoint{4.603823in}{1.854751in}}%
\pgfpathlineto{\pgfqpoint{4.609371in}{1.859151in}}%
\pgfpathlineto{\pgfqpoint{4.614918in}{1.845298in}}%
\pgfpathlineto{\pgfqpoint{4.620465in}{1.867821in}}%
\pgfpathlineto{\pgfqpoint{4.626012in}{1.843733in}}%
\pgfpathlineto{\pgfqpoint{4.631559in}{1.858105in}}%
\pgfpathlineto{\pgfqpoint{4.637106in}{1.855631in}}%
\pgfpathlineto{\pgfqpoint{4.642653in}{1.848164in}}%
\pgfpathlineto{\pgfqpoint{4.648200in}{1.870698in}}%
\pgfpathlineto{\pgfqpoint{4.653747in}{1.841712in}}%
\pgfpathlineto{\pgfqpoint{4.659294in}{1.861150in}}%
\pgfpathlineto{\pgfqpoint{4.664842in}{1.851967in}}%
\pgfpathlineto{\pgfqpoint{4.670389in}{1.849514in}}%
\pgfpathlineto{\pgfqpoint{4.675936in}{1.866172in}}%
\pgfpathlineto{\pgfqpoint{4.681483in}{1.838424in}}%
\pgfpathlineto{\pgfqpoint{4.687030in}{1.862617in}}%
\pgfpathlineto{\pgfqpoint{4.692577in}{1.847125in}}%
\pgfpathlineto{\pgfqpoint{4.698124in}{1.851534in}}%
\pgfpathlineto{\pgfqpoint{4.703671in}{1.860777in}}%
\pgfpathlineto{\pgfqpoint{4.709218in}{1.839695in}}%
\pgfpathlineto{\pgfqpoint{4.714765in}{1.863316in}}%
\pgfpathlineto{\pgfqpoint{4.720312in}{1.842962in}}%
\pgfpathlineto{\pgfqpoint{4.725860in}{1.853037in}}%
\pgfpathlineto{\pgfqpoint{4.731407in}{1.857777in}}%
\pgfpathlineto{\pgfqpoint{4.736954in}{1.843099in}}%
\pgfpathlineto{\pgfqpoint{4.742501in}{1.866277in}}%
\pgfpathlineto{\pgfqpoint{4.748048in}{1.841336in}}%
\pgfpathlineto{\pgfqpoint{4.753595in}{1.856862in}}%
\pgfpathlineto{\pgfqpoint{4.759142in}{1.855639in}}%
\pgfpathlineto{\pgfqpoint{4.764689in}{1.846299in}}%
\pgfpathlineto{\pgfqpoint{4.770236in}{1.868505in}}%
\pgfpathlineto{\pgfqpoint{4.775783in}{1.839796in}}%
\pgfpathlineto{\pgfqpoint{4.781330in}{1.858374in}}%
\pgfpathlineto{\pgfqpoint{4.786878in}{1.849506in}}%
\pgfpathlineto{\pgfqpoint{4.792425in}{1.847011in}}%
\pgfpathlineto{\pgfqpoint{4.797972in}{1.864943in}}%
\pgfpathlineto{\pgfqpoint{4.803519in}{1.837966in}}%
\pgfpathlineto{\pgfqpoint{4.809066in}{1.860163in}}%
\pgfpathlineto{\pgfqpoint{4.814613in}{1.846524in}}%
\pgfpathlineto{\pgfqpoint{4.820160in}{1.850510in}}%
\pgfpathlineto{\pgfqpoint{4.825707in}{1.861404in}}%
\pgfpathlineto{\pgfqpoint{4.831254in}{1.838483in}}%
\pgfpathlineto{\pgfqpoint{4.836801in}{1.861915in}}%
\pgfpathlineto{\pgfqpoint{4.842349in}{1.842409in}}%
\pgfpathlineto{\pgfqpoint{4.847896in}{1.851165in}}%
\pgfpathlineto{\pgfqpoint{4.853443in}{1.855564in}}%
\pgfpathlineto{\pgfqpoint{4.858990in}{1.840750in}}%
\pgfpathlineto{\pgfqpoint{4.864537in}{1.864666in}}%
\pgfpathlineto{\pgfqpoint{4.870084in}{1.840700in}}%
\pgfpathlineto{\pgfqpoint{4.875631in}{1.855663in}}%
\pgfpathlineto{\pgfqpoint{4.881178in}{1.854221in}}%
\pgfpathlineto{\pgfqpoint{4.886725in}{1.845651in}}%
\pgfpathlineto{\pgfqpoint{4.892272in}{1.868057in}}%
\pgfpathlineto{\pgfqpoint{4.897819in}{1.839020in}}%
\pgfpathlineto{\pgfqpoint{4.903367in}{1.858261in}}%
\pgfpathlineto{\pgfqpoint{4.908914in}{1.849672in}}%
\pgfpathlineto{\pgfqpoint{4.914461in}{1.846655in}}%
\pgfpathlineto{\pgfqpoint{4.920008in}{1.863667in}}%
\pgfpathlineto{\pgfqpoint{4.925555in}{1.835776in}}%
\pgfpathlineto{\pgfqpoint{4.931102in}{1.859493in}}%
\pgfpathlineto{\pgfqpoint{4.936649in}{1.843568in}}%
\pgfpathlineto{\pgfqpoint{4.942196in}{1.848716in}}%
\pgfpathlineto{\pgfqpoint{4.947743in}{1.861554in}}%
\pgfpathlineto{\pgfqpoint{4.953290in}{1.839864in}}%
\pgfpathlineto{\pgfqpoint{4.958837in}{1.863579in}}%
\pgfpathlineto{\pgfqpoint{4.964385in}{1.843630in}}%
\pgfpathlineto{\pgfqpoint{4.969932in}{1.852818in}}%
\pgfpathlineto{\pgfqpoint{4.975479in}{1.857914in}}%
\pgfpathlineto{\pgfqpoint{4.981026in}{1.843232in}}%
\pgfpathlineto{\pgfqpoint{4.986573in}{1.866902in}}%
\pgfpathlineto{\pgfqpoint{4.992120in}{1.843447in}}%
\pgfpathlineto{\pgfqpoint{4.997667in}{1.857378in}}%
\pgfpathlineto{\pgfqpoint{5.003214in}{1.855651in}}%
\pgfpathlineto{\pgfqpoint{5.008761in}{1.847297in}}%
\pgfpathlineto{\pgfqpoint{5.014308in}{1.870942in}}%
\pgfpathlineto{\pgfqpoint{5.019856in}{1.842371in}}%
\pgfpathlineto{\pgfqpoint{5.025403in}{1.859512in}}%
\pgfpathlineto{\pgfqpoint{5.030950in}{1.852143in}}%
\pgfpathlineto{\pgfqpoint{5.036497in}{1.850047in}}%
\pgfpathlineto{\pgfqpoint{5.042044in}{1.866699in}}%
\pgfpathlineto{\pgfqpoint{5.047591in}{1.839206in}}%
\pgfpathlineto{\pgfqpoint{5.053138in}{1.862003in}}%
\pgfpathlineto{\pgfqpoint{5.058685in}{1.848323in}}%
\pgfpathlineto{\pgfqpoint{5.064232in}{1.851350in}}%
\pgfpathlineto{\pgfqpoint{5.069779in}{1.862360in}}%
\pgfpathlineto{\pgfqpoint{5.075326in}{1.840070in}}%
\pgfpathlineto{\pgfqpoint{5.080874in}{1.864150in}}%
\pgfpathlineto{\pgfqpoint{5.086421in}{1.844993in}}%
\pgfpathlineto{\pgfqpoint{5.091968in}{1.852758in}}%
\pgfpathlineto{\pgfqpoint{5.097515in}{1.857363in}}%
\pgfpathlineto{\pgfqpoint{5.103062in}{1.841562in}}%
\pgfpathlineto{\pgfqpoint{5.108609in}{1.865095in}}%
\pgfpathlineto{\pgfqpoint{5.114156in}{1.841946in}}%
\pgfpathlineto{\pgfqpoint{5.119703in}{1.855438in}}%
\pgfpathlineto{\pgfqpoint{5.125250in}{1.853915in}}%
\pgfpathlineto{\pgfqpoint{5.130797in}{1.845009in}}%
\pgfpathlineto{\pgfqpoint{5.136344in}{1.868666in}}%
\pgfpathlineto{\pgfqpoint{5.141892in}{1.839817in}}%
\pgfpathlineto{\pgfqpoint{5.147439in}{1.858662in}}%
\pgfpathlineto{\pgfqpoint{5.152986in}{1.850474in}}%
\pgfpathlineto{\pgfqpoint{5.158533in}{1.847843in}}%
\pgfpathlineto{\pgfqpoint{5.164080in}{1.865136in}}%
\pgfpathlineto{\pgfqpoint{5.169627in}{1.839037in}}%
\pgfpathlineto{\pgfqpoint{5.175174in}{1.860503in}}%
\pgfpathlineto{\pgfqpoint{5.180721in}{1.846876in}}%
\pgfpathlineto{\pgfqpoint{5.186268in}{1.850269in}}%
\pgfpathlineto{\pgfqpoint{5.191815in}{1.861631in}}%
\pgfpathlineto{\pgfqpoint{5.197363in}{1.838927in}}%
\pgfpathlineto{\pgfqpoint{5.202910in}{1.862306in}}%
\pgfpathlineto{\pgfqpoint{5.208457in}{1.843555in}}%
\pgfpathlineto{\pgfqpoint{5.214004in}{1.852431in}}%
\pgfpathlineto{\pgfqpoint{5.219551in}{1.859221in}}%
\pgfpathlineto{\pgfqpoint{5.225098in}{1.842754in}}%
\pgfpathlineto{\pgfqpoint{5.230645in}{1.866499in}}%
\pgfpathlineto{\pgfqpoint{5.236192in}{1.843298in}}%
\pgfpathlineto{\pgfqpoint{5.241739in}{1.856143in}}%
\pgfpathlineto{\pgfqpoint{5.247286in}{1.855891in}}%
\pgfpathlineto{\pgfqpoint{5.252833in}{1.845791in}}%
\pgfpathlineto{\pgfqpoint{5.258381in}{1.870261in}}%
\pgfpathlineto{\pgfqpoint{5.263928in}{1.841474in}}%
\pgfpathlineto{\pgfqpoint{5.269475in}{1.857308in}}%
\pgfpathlineto{\pgfqpoint{5.275022in}{1.850361in}}%
\pgfpathlineto{\pgfqpoint{5.280569in}{1.846876in}}%
\pgfpathlineto{\pgfqpoint{5.286116in}{1.864875in}}%
\pgfpathlineto{\pgfqpoint{5.291663in}{1.837780in}}%
\pgfpathlineto{\pgfqpoint{5.297210in}{1.860796in}}%
\pgfpathlineto{\pgfqpoint{5.302757in}{1.846484in}}%
\pgfpathlineto{\pgfqpoint{5.308304in}{1.849946in}}%
\pgfpathlineto{\pgfqpoint{5.313851in}{1.862857in}}%
\pgfpathlineto{\pgfqpoint{5.319399in}{1.839063in}}%
\pgfpathlineto{\pgfqpoint{5.324946in}{1.862682in}}%
\pgfpathlineto{\pgfqpoint{5.330493in}{1.843597in}}%
\pgfpathlineto{\pgfqpoint{5.336040in}{1.851923in}}%
\pgfpathlineto{\pgfqpoint{5.341587in}{1.858109in}}%
\pgfpathlineto{\pgfqpoint{5.347134in}{1.841645in}}%
\pgfpathlineto{\pgfqpoint{5.352681in}{1.866770in}}%
\pgfpathlineto{\pgfqpoint{5.358228in}{1.843452in}}%
\pgfpathlineto{\pgfqpoint{5.363775in}{1.856771in}}%
\pgfpathlineto{\pgfqpoint{5.369322in}{1.856179in}}%
\pgfpathlineto{\pgfqpoint{5.374870in}{1.847603in}}%
\pgfpathlineto{\pgfqpoint{5.380417in}{1.871927in}}%
\pgfpathlineto{\pgfqpoint{5.385964in}{1.843650in}}%
\pgfpathlineto{\pgfqpoint{5.391511in}{1.861170in}}%
\pgfpathlineto{\pgfqpoint{5.397058in}{1.854221in}}%
\pgfpathlineto{\pgfqpoint{5.402605in}{1.850438in}}%
\pgfpathlineto{\pgfqpoint{5.408152in}{1.868509in}}%
\pgfpathlineto{\pgfqpoint{5.413699in}{1.841315in}}%
\pgfpathlineto{\pgfqpoint{5.419246in}{1.862536in}}%
\pgfpathlineto{\pgfqpoint{5.424793in}{1.847333in}}%
\pgfpathlineto{\pgfqpoint{5.430340in}{1.851222in}}%
\pgfpathlineto{\pgfqpoint{5.435888in}{1.863587in}}%
\pgfpathlineto{\pgfqpoint{5.441435in}{1.839737in}}%
\pgfpathlineto{\pgfqpoint{5.446982in}{1.863769in}}%
\pgfpathlineto{\pgfqpoint{5.452529in}{1.845421in}}%
\pgfpathlineto{\pgfqpoint{5.458076in}{1.853606in}}%
\pgfpathlineto{\pgfqpoint{5.463623in}{1.860047in}}%
\pgfpathlineto{\pgfqpoint{5.469170in}{1.844395in}}%
\pgfpathlineto{\pgfqpoint{5.474717in}{1.868539in}}%
\pgfpathlineto{\pgfqpoint{5.480264in}{1.845458in}}%
\pgfpathlineto{\pgfqpoint{5.485811in}{1.858576in}}%
\pgfpathlineto{\pgfqpoint{5.485811in}{1.858576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053684in}{0.422275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331038in}{1.807725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608393in}{1.861896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885748in}{1.865742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163102in}{1.847036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440457in}{1.841123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717812in}{1.846025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995166in}{1.852319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272521in}{1.839998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549876in}{1.864355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827230in}{1.835631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104585in}{1.862122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381940in}{1.841979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659294in}{1.861150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936649in}{1.843568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214004in}{1.852431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055152in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.059231in}{1.546769in}}%
\pgfpathlineto{\pgfqpoint{1.064778in}{1.706045in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.800627in}}%
\pgfpathlineto{\pgfqpoint{1.075872in}{1.865053in}}%
\pgfpathlineto{\pgfqpoint{1.081419in}{1.917868in}}%
\pgfpathlineto{\pgfqpoint{1.086966in}{1.958923in}}%
\pgfpathlineto{\pgfqpoint{1.092513in}{1.991859in}}%
\pgfpathlineto{\pgfqpoint{1.103607in}{2.048418in}}%
\pgfpathlineto{\pgfqpoint{1.109155in}{2.073105in}}%
\pgfpathlineto{\pgfqpoint{1.114702in}{2.093774in}}%
\pgfpathlineto{\pgfqpoint{1.120249in}{2.111374in}}%
\pgfpathlineto{\pgfqpoint{1.125796in}{2.126724in}}%
\pgfpathlineto{\pgfqpoint{1.131343in}{2.140282in}}%
\pgfpathlineto{\pgfqpoint{1.136890in}{2.152764in}}%
\pgfpathlineto{\pgfqpoint{1.142437in}{2.164737in}}%
\pgfpathlineto{\pgfqpoint{1.153531in}{2.194322in}}%
\pgfpathlineto{\pgfqpoint{1.159078in}{2.207262in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{2.218373in}}%
\pgfpathlineto{\pgfqpoint{1.170173in}{2.227929in}}%
\pgfpathlineto{\pgfqpoint{1.175720in}{2.236503in}}%
\pgfpathlineto{\pgfqpoint{1.181267in}{2.243865in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{1.197908in}{2.262720in}}%
\pgfpathlineto{\pgfqpoint{1.209002in}{2.273385in}}%
\pgfpathlineto{\pgfqpoint{1.220096in}{2.283190in}}%
\pgfpathlineto{\pgfqpoint{1.231191in}{2.292537in}}%
\pgfpathlineto{\pgfqpoint{1.236738in}{2.298270in}}%
\pgfpathlineto{\pgfqpoint{1.242285in}{2.307856in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{2.316523in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{2.324361in}}%
\pgfpathlineto{\pgfqpoint{1.258926in}{2.331167in}}%
\pgfpathlineto{\pgfqpoint{1.264473in}{2.337098in}}%
\pgfpathlineto{\pgfqpoint{1.270020in}{2.342511in}}%
\pgfpathlineto{\pgfqpoint{1.275567in}{2.347154in}}%
\pgfpathlineto{\pgfqpoint{1.281114in}{2.351149in}}%
\pgfpathlineto{\pgfqpoint{1.286662in}{2.354653in}}%
\pgfpathlineto{\pgfqpoint{1.292209in}{2.357879in}}%
\pgfpathlineto{\pgfqpoint{1.297756in}{2.360821in}}%
\pgfpathlineto{\pgfqpoint{1.308850in}{2.366249in}}%
\pgfpathlineto{\pgfqpoint{1.325491in}{2.373652in}}%
\pgfpathlineto{\pgfqpoint{1.336585in}{2.378257in}}%
\pgfpathlineto{\pgfqpoint{1.347680in}{2.382701in}}%
\pgfpathlineto{\pgfqpoint{1.364321in}{2.389050in}}%
\pgfpathlineto{\pgfqpoint{1.397603in}{2.401248in}}%
\pgfpathlineto{\pgfqpoint{1.414245in}{2.407190in}}%
\pgfpathlineto{\pgfqpoint{1.419792in}{2.411103in}}%
\pgfpathlineto{\pgfqpoint{1.425339in}{2.417044in}}%
\pgfpathlineto{\pgfqpoint{1.430886in}{2.422587in}}%
\pgfpathlineto{\pgfqpoint{1.436433in}{2.427778in}}%
\pgfpathlineto{\pgfqpoint{1.441980in}{2.432505in}}%
\pgfpathlineto{\pgfqpoint{1.447527in}{2.436725in}}%
\pgfpathlineto{\pgfqpoint{1.453074in}{2.440474in}}%
\pgfpathlineto{\pgfqpoint{1.458621in}{2.443775in}}%
\pgfpathlineto{\pgfqpoint{1.464168in}{2.446660in}}%
\pgfpathlineto{\pgfqpoint{1.469716in}{2.449278in}}%
\pgfpathlineto{\pgfqpoint{1.475263in}{2.451604in}}%
\pgfpathlineto{\pgfqpoint{1.486357in}{2.455430in}}%
\pgfpathlineto{\pgfqpoint{1.491904in}{2.457167in}}%
\pgfpathlineto{\pgfqpoint{1.502998in}{2.460079in}}%
\pgfpathlineto{\pgfqpoint{1.514092in}{2.462765in}}%
\pgfpathlineto{\pgfqpoint{1.536281in}{2.467663in}}%
\pgfpathlineto{\pgfqpoint{1.558469in}{2.471990in}}%
\pgfpathlineto{\pgfqpoint{1.586205in}{2.477359in}}%
\pgfpathlineto{\pgfqpoint{1.608393in}{2.481476in}}%
\pgfpathlineto{\pgfqpoint{1.730429in}{2.503157in}}%
\pgfpathlineto{\pgfqpoint{1.780353in}{2.511486in}}%
\pgfpathlineto{\pgfqpoint{1.796994in}{2.522869in}}%
\pgfpathlineto{\pgfqpoint{1.808088in}{2.529663in}}%
\pgfpathlineto{\pgfqpoint{1.813635in}{2.532729in}}%
\pgfpathlineto{\pgfqpoint{1.819182in}{2.535513in}}%
\pgfpathlineto{\pgfqpoint{1.824730in}{2.538087in}}%
\pgfpathlineto{\pgfqpoint{1.835824in}{2.542452in}}%
\pgfpathlineto{\pgfqpoint{1.841371in}{2.544327in}}%
\pgfpathlineto{\pgfqpoint{1.846918in}{2.545999in}}%
\pgfpathlineto{\pgfqpoint{1.858012in}{2.548768in}}%
\pgfpathlineto{\pgfqpoint{1.869106in}{2.551047in}}%
\pgfpathlineto{\pgfqpoint{1.880201in}{2.553015in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{2.555432in}}%
\pgfpathlineto{\pgfqpoint{1.919030in}{2.558239in}}%
\pgfpathlineto{\pgfqpoint{1.968954in}{2.563762in}}%
\pgfpathlineto{\pgfqpoint{2.196385in}{2.586107in}}%
\pgfpathlineto{\pgfqpoint{2.490381in}{2.612073in}}%
\pgfpathlineto{\pgfqpoint{2.507022in}{2.613477in}}%
\pgfpathlineto{\pgfqpoint{2.512569in}{2.615807in}}%
\pgfpathlineto{\pgfqpoint{2.523663in}{2.620966in}}%
\pgfpathlineto{\pgfqpoint{2.534758in}{2.625704in}}%
\pgfpathlineto{\pgfqpoint{2.545852in}{2.630017in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{2.633907in}}%
\pgfpathlineto{\pgfqpoint{2.568040in}{2.637354in}}%
\pgfpathlineto{\pgfqpoint{2.579134in}{2.640292in}}%
\pgfpathlineto{\pgfqpoint{2.590229in}{2.642746in}}%
\pgfpathlineto{\pgfqpoint{2.601323in}{2.644810in}}%
\pgfpathlineto{\pgfqpoint{2.612417in}{2.646499in}}%
\pgfpathlineto{\pgfqpoint{2.623511in}{2.647903in}}%
\pgfpathlineto{\pgfqpoint{2.640152in}{2.649662in}}%
\pgfpathlineto{\pgfqpoint{2.662341in}{2.651556in}}%
\pgfpathlineto{\pgfqpoint{2.701170in}{2.654294in}}%
\pgfpathlineto{\pgfqpoint{2.801018in}{2.660144in}}%
\pgfpathlineto{\pgfqpoint{2.873130in}{2.664077in}}%
\pgfpathlineto{\pgfqpoint{2.923054in}{2.666795in}}%
\pgfpathlineto{\pgfqpoint{2.950790in}{2.668362in}}%
\pgfpathlineto{\pgfqpoint{3.050637in}{2.673662in}}%
\pgfpathlineto{\pgfqpoint{3.178220in}{2.680686in}}%
\pgfpathlineto{\pgfqpoint{3.228144in}{2.683265in}}%
\pgfpathlineto{\pgfqpoint{3.289162in}{2.686478in}}%
\pgfpathlineto{\pgfqpoint{3.377916in}{2.691006in}}%
\pgfpathlineto{\pgfqpoint{3.477763in}{2.696155in}}%
\pgfpathlineto{\pgfqpoint{3.505499in}{2.697523in}}%
\pgfpathlineto{\pgfqpoint{3.638629in}{2.704075in}}%
\pgfpathlineto{\pgfqpoint{3.816136in}{2.712554in}}%
\pgfpathlineto{\pgfqpoint{3.927078in}{2.717739in}}%
\pgfpathlineto{\pgfqpoint{3.960361in}{2.719208in}}%
\pgfpathlineto{\pgfqpoint{3.965908in}{2.720472in}}%
\pgfpathlineto{\pgfqpoint{3.982549in}{2.725425in}}%
\pgfpathlineto{\pgfqpoint{3.999190in}{2.730076in}}%
\pgfpathlineto{\pgfqpoint{4.015832in}{2.734306in}}%
\pgfpathlineto{\pgfqpoint{4.032473in}{2.737960in}}%
\pgfpathlineto{\pgfqpoint{4.049114in}{2.741121in}}%
\pgfpathlineto{\pgfqpoint{4.060208in}{2.742932in}}%
\pgfpathlineto{\pgfqpoint{4.076850in}{2.745204in}}%
\pgfpathlineto{\pgfqpoint{4.093491in}{2.747062in}}%
\pgfpathlineto{\pgfqpoint{4.115679in}{2.748932in}}%
\pgfpathlineto{\pgfqpoint{4.137868in}{2.750407in}}%
\pgfpathlineto{\pgfqpoint{4.165603in}{2.751849in}}%
\pgfpathlineto{\pgfqpoint{4.226621in}{2.754332in}}%
\pgfpathlineto{\pgfqpoint{4.614918in}{2.766852in}}%
\pgfpathlineto{\pgfqpoint{4.709218in}{2.769878in}}%
\pgfpathlineto{\pgfqpoint{4.897819in}{2.775775in}}%
\pgfpathlineto{\pgfqpoint{4.975479in}{2.778207in}}%
\pgfpathlineto{\pgfqpoint{5.003214in}{2.779053in}}%
\pgfpathlineto{\pgfqpoint{5.064232in}{2.780988in}}%
\pgfpathlineto{\pgfqpoint{5.147439in}{2.783571in}}%
\pgfpathlineto{\pgfqpoint{5.485811in}{2.793676in}}%
\pgfpathlineto{\pgfqpoint{5.485811in}{2.793676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832077in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053684in}{0.424506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331038in}{2.376044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608393in}{2.481476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885748in}{2.553871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163102in}{2.582958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440457in}{2.607760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717812in}{2.655274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995166in}{2.670706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272521in}{2.685616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549876in}{2.699755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827230in}{2.713086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104585in}{2.748059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381940in}{2.759433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659294in}{2.768293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936649in}{2.776996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214004in}{2.785601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832077in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{0.832077in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707418in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.707418in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832077in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.707418in}{0.723223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832077in}{3.617876in}}%
\pgfpathlineto{\pgfqpoint{5.707418in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169444in}{4.014713in}}%
\pgfpathlineto{\pgfqpoint{5.750947in}{4.014713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.792613in}{4.014713in}}{\pgfqpoint{5.792613in}{4.056380in}}%
\pgfpathlineto{\pgfqpoint{5.792613in}{4.341332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.792613in}{4.382999in}}{\pgfqpoint{5.750947in}{4.382999in}}%
\pgfpathlineto{\pgfqpoint{0.169444in}{4.382999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.127778in}{4.382999in}}{\pgfqpoint{0.127778in}{4.341332in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{4.056380in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.127778in}{4.014713in}}{\pgfqpoint{0.169444in}{4.014713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141667in}{4.042491in}}%
\pgfpathlineto{\pgfqpoint{5.723169in}{4.042491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.764836in}{4.042491in}}{\pgfqpoint{5.764836in}{4.084158in}}%
\pgfpathlineto{\pgfqpoint{5.764836in}{4.369110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.764836in}{4.410777in}}{\pgfqpoint{5.723169in}{4.410777in}}%
\pgfpathlineto{\pgfqpoint{0.141667in}{4.410777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{4.410777in}}{\pgfqpoint{0.100000in}{4.369110in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{4.084158in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{4.042491in}}{\pgfqpoint{0.141667in}{4.042491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{4.242076in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{4.242076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391667in}{4.242076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766667in,y=4.169159in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DAM.FE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076990in}{4.242076in}}%
\pgfpathlineto{\pgfqpoint{2.493656in}{4.242076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285323in}{4.242076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660323in,y=4.169159in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DAM.UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162093in}{4.242076in}}%
\pgfpathlineto{\pgfqpoint{4.578760in}{4.242076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370426in}{4.242076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.745426in,y=4.169159in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont EXP3.P.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/packets-N_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.931160in}{4.510777in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.931160in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.931160in}{4.510777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.510777in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{3.617876in}}%
\pgfpathlineto{\pgfqpoint{0.865240in}{3.617876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086846in}{0.597743in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{1.890001in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{2.031645in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.130376in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.191203in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.249214in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.284580in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.319574in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.348809in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.374160in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.413843in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.444764in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.476065in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.502933in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.529237in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.549263in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.571036in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.588434in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.609556in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.628829in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.646515in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.662827in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.675461in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.680842in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.684028in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.689446in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.694795in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.706134in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.717470in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.727443in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.736818in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.745615in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.753848in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.762237in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.769320in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.775048in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.774257in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.771500in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.769088in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.766938in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.764759in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.763234in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.765186in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.768892in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.781020in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.791416in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.802104in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.812695in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.822201in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.827695in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.829511in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.836485in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.842833in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.848054in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.853512in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.858596in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.863947in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.868551in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.873514in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.878762in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.883378in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.885821in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.888682in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.891824in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.895346in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.898311in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.901731in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.904859in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.907678in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.910832in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.912766in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{2.914091in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.916029in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.918078in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.919951in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.921940in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.924000in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.925882in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.930399in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.935594in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.940258in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{2.945190in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.949858in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.954437in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.959684in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.963820in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.966257in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.969916in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{2.973065in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.976123in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.978990in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{2.982016in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.984709in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{2.987982in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{2.991051in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.993015in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.994343in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.992410in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{2.990843in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.988966in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.987279in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.985171in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.982716in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.981760in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.984256in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{2.987003in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.989419in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.992295in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.994798in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.997348in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{3.001304in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{3.005302in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{3.006584in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{3.006010in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{3.005057in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{3.004192in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{3.003978in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{3.002691in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{3.000576in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{3.000232in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{3.000106in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.999860in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{2.999092in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.998633in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.998078in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.997842in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.998988in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{3.000471in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{3.001411in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{3.002553in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{3.003121in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{3.003660in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{3.003740in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{3.003430in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{3.001541in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.999554in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.997518in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.995549in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.995154in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.994594in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.994167in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.993518in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.992983in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.992341in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.991712in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.992994in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.994462in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.995260in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.995528in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.996059in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.996340in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{2.996495in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.994984in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.991786in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.988276in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.986649in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.985269in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.983518in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{2.981674in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.980071in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.977726in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.974991in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.971979in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.969222in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.964982in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{2.960627in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.956091in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{2.952827in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{2.950530in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{2.948318in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{2.946505in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{2.944536in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{2.941714in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.937348in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{2.933119in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{2.928875in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{2.924266in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{2.919336in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.913950in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{2.908686in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{2.903507in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{2.902620in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{2.901658in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{2.900915in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{2.899695in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{2.899159in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{2.897324in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{2.895090in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{2.893288in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{2.891462in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{2.888596in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{2.885936in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{2.883223in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{2.880706in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{2.877546in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{2.874514in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{2.870634in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{2.867751in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{2.863798in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{2.858763in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{2.854322in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{2.850123in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{2.846747in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{2.845891in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{2.844203in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{2.842916in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{2.841817in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{2.842580in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{2.843635in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{2.845306in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{2.846606in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{2.848478in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{2.849585in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{2.850208in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{2.851280in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{2.848575in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{2.843674in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{2.838428in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{2.833290in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{2.828388in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.826507in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{2.824543in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{2.822839in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{2.822830in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{2.824747in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{2.826604in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{2.828499in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{2.830475in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{2.832543in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{2.834915in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{2.836164in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{2.834698in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{2.830900in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{2.825711in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{2.821060in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{2.816569in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{2.810977in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{2.806917in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{2.806363in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{2.803634in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{2.801490in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{2.801600in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{2.797870in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{2.794662in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{2.794685in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{2.794904in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{2.794944in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{2.794802in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{2.794875in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{2.795719in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{2.794058in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{2.792025in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{2.790989in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{2.791860in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.793676in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{2.795093in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{2.798360in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{2.802076in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{2.796974in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.791297in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{2.784843in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{2.778808in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{2.771858in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{2.766064in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{2.759684in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{2.758053in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{2.757052in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{2.750382in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{2.744553in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{2.737011in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{2.728993in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.721654in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{2.715170in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{2.716807in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{2.721747in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{2.722117in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{2.720685in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.719506in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{2.716340in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{2.720426in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{2.724804in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{2.728592in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{2.732366in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{2.735696in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{2.736488in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.738245in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{2.740256in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{2.742334in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{2.744630in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{2.747569in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{2.751152in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.749697in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{2.744964in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{2.733545in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{2.722484in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{2.710522in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{2.696936in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{2.683633in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{2.670108in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{2.664221in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{2.661280in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{2.658358in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{2.661904in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{2.664385in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{2.667948in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{2.667652in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{2.671860in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{2.678193in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{2.684067in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{2.682007in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{2.677964in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{2.676168in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{2.673000in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{2.669423in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{2.667275in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{2.664419in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{2.667274in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{2.674617in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{2.670294in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{2.663069in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{2.656430in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{2.648480in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{2.640603in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{2.632650in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.624163in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{2.616111in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{2.616279in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{2.611625in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{2.602393in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{2.596808in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{2.593058in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{2.589225in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{2.590877in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{2.589877in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{2.581478in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{2.574464in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{2.561450in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{2.545322in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{2.534210in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{2.532846in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{2.530926in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{2.530181in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{2.526554in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{2.526956in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{2.515584in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{2.509287in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{2.502380in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{2.482386in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{2.467906in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{2.450609in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{2.433958in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{2.419752in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{2.410427in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{2.379962in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{2.349990in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{2.340251in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{2.347402in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{2.368940in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{2.385034in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{2.406898in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{2.421980in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{2.379440in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{2.343449in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{2.301592in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{2.258084in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{2.197299in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{2.122222in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{2.028755in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{2.009932in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{2.032694in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{1.994728in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{2.009714in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{2.044265in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{2.061120in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{2.087905in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{2.101264in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{2.120247in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{2.161549in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{2.181741in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{2.217417in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{2.237519in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{2.255595in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{2.280141in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{2.296126in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{2.282903in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{2.286170in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{2.318141in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{2.335605in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{2.354248in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{2.377183in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{2.407688in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{2.383462in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{2.354689in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{2.354539in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{2.371454in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{2.379926in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{2.405288in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{2.422969in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{2.434250in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{2.446654in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{2.471891in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{2.487972in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{2.504345in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{2.509901in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{2.493519in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{2.480366in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{2.464338in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{2.448610in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{2.432337in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{2.423255in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{2.426341in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{2.405146in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{2.396485in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{2.394113in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{2.387757in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{2.380644in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{2.329001in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{2.277785in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{2.272456in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{2.290367in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{2.288536in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{2.291304in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{2.276966in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{2.300960in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{2.327377in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{2.346513in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{2.360450in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{2.381053in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{2.385643in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{2.384936in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{2.388928in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{2.385680in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{2.379202in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{2.372353in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{2.364678in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{2.359584in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{2.370690in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{2.364038in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{2.357926in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{2.355337in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{2.353551in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{2.343448in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{2.309976in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{2.252694in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{2.257537in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{2.244880in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{2.159074in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{2.090615in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{2.092604in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{2.103428in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{2.093319in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{2.081818in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{2.070327in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{2.088016in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{2.106867in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{2.169056in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{2.207003in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{2.211739in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{2.232801in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{2.185657in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{2.100731in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{2.091809in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{2.061176in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{2.040286in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{2.053683in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{2.056076in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{2.051045in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{2.026580in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{2.039897in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{2.043201in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{2.070885in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{2.140712in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{2.224900in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{2.283267in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{2.331545in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{2.353233in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{2.331904in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{2.327095in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{2.343286in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{2.358367in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{2.325799in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{2.293656in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{2.251845in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{2.205457in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{2.144922in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{1.999295in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{1.850690in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{1.863132in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{1.891943in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{1.923969in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{1.926415in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{1.938800in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{1.927741in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{1.956485in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{1.935125in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{1.938178in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{1.963821in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{2.082438in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.169909in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.890006in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.890006in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{2.890805in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{2.893798in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{2.891222in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{2.887874in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{2.887073in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{2.885913in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{2.885480in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{2.884540in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{2.884282in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{2.883970in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{2.883930in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{2.882259in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{2.882181in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{2.883586in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{2.884655in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{2.886191in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{2.888045in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{2.889988in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{2.894335in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{2.895518in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{2.898629in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{2.904109in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{2.909853in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{2.915839in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{2.921641in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{2.927120in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{2.932706in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{2.935239in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{2.934435in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{2.936034in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{2.937990in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{2.939805in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{2.941769in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{2.943400in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{2.945552in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{2.948237in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{2.947765in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{2.943961in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{2.942354in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{2.942065in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{2.942949in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{2.943682in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{2.944344in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{2.945278in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{2.946284in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{2.942735in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{2.939478in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{2.937733in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{2.936123in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{2.934529in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{2.932913in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{2.931740in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{2.932382in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{2.932818in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{2.934942in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{2.936794in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{2.938859in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{2.940626in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{2.942135in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{2.943890in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{2.945398in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{2.947618in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{2.948467in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{2.950815in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{2.952965in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{2.955828in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{2.958149in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{2.960158in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{2.963012in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{2.965433in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{2.966588in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{2.964940in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{2.964504in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{2.964881in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{2.965484in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{2.965965in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{2.966218in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{2.966658in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{2.966897in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{2.963692in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{2.961332in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{2.960172in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{2.959453in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{2.958504in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{2.957691in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{2.956684in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{2.955888in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{2.954182in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{2.950475in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{2.946753in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{2.943267in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{2.943362in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{2.943744in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{2.944272in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{2.945007in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{2.945496in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{2.946003in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{2.948460in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{2.953041in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{2.958104in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{2.962169in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{2.966515in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{2.971151in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{2.975202in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{2.978112in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{2.977904in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{2.978392in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{2.981150in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{2.983597in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{2.985859in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{2.988224in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{2.990732in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{2.993153in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{2.992738in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{2.990534in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{2.989143in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{2.989660in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{2.990212in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{2.990929in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{2.991798in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{2.992602in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{2.993605in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{2.993739in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{2.994383in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{2.995075in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{2.995779in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{2.996451in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{2.996947in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{2.997264in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{2.997708in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{2.997135in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{2.995955in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{2.996995in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{2.999248in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{3.001769in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{3.003986in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{3.006553in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{3.008797in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{3.011228in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{3.008623in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{3.004542in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{3.000570in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{2.996822in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{2.992943in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{2.989071in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{2.984871in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{2.982583in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{2.981217in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{2.982814in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{2.985619in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{2.988219in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{2.990308in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{2.994189in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{2.997868in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{3.001800in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{3.005662in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{3.008082in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{3.011264in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{3.015079in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{3.018494in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{3.021907in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{3.025147in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{3.028123in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{3.031363in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{3.033071in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{3.033516in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{3.033824in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{3.034248in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{3.034212in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{3.034497in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{3.034972in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{3.035253in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{3.035900in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{3.036845in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{3.039528in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{3.042558in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{3.045472in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{3.048476in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{3.051581in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{3.054642in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{3.057739in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{3.060501in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{3.062306in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{3.064651in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{3.067215in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{3.069639in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{3.072067in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{3.074589in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{3.077564in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{3.080175in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{3.081268in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{3.081780in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{3.082282in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{3.083953in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{3.085813in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{3.087785in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{3.089511in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{3.091287in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{3.092975in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{3.094111in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{3.095681in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{3.097040in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{3.098481in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{3.100048in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{3.101643in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{3.103211in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{3.105042in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{3.105822in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{3.106575in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{3.107420in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{3.108344in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{3.109200in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{3.110056in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{3.111009in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{3.111779in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{3.112476in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{3.112285in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{3.111763in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{3.111094in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{3.110624in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{3.110215in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{3.109807in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{3.109392in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{3.108977in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{3.109317in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{3.111697in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{3.113979in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{3.116521in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{3.118843in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{3.121184in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{3.123324in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{3.125703in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{3.128043in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{3.129134in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{3.130268in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{3.131372in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{3.132381in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{3.133532in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{3.134530in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{3.135512in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{3.136513in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{3.137389in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{3.138393in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{3.139581in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{3.140893in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{3.142800in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{3.145039in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{3.147170in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{3.149167in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{3.151185in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{3.152363in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{3.153391in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{3.154466in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{3.155523in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{3.156635in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{3.157779in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{3.158804in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{3.159788in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{3.160616in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{3.161265in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{3.162569in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{3.163692in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{3.164884in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{3.166199in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{3.167568in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{3.168695in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{3.169642in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{3.170406in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{3.170951in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{3.171385in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{3.171965in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{3.172391in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{3.172777in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{3.173367in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{3.173884in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{3.174311in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{3.174385in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{3.174719in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{3.174897in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{3.175261in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{3.175730in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{3.176097in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{3.176482in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{3.176957in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{3.176857in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{3.177355in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{3.178034in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{3.178769in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{3.179489in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{3.179882in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{3.180399in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{3.180934in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{3.181423in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{3.181617in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{3.181845in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{3.181974in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{3.182019in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{3.182005in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{3.182106in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{3.182159in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{3.182234in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{3.182381in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{3.181699in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{3.180959in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{3.180264in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{3.180171in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{3.180270in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{3.180269in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{3.180223in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{3.180224in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{3.180098in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{3.180399in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{3.180907in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{3.181114in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{3.181333in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{3.181596in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{3.181784in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{3.182083in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{3.182308in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{3.182509in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{3.182873in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{3.183217in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{3.183468in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{3.183800in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{3.184221in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{3.184795in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{3.185397in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{3.185804in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{3.186951in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{3.188013in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{3.189032in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{3.190144in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{3.191326in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{3.192227in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{3.193155in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{3.194186in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{3.193071in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{3.191297in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{3.189565in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{3.187788in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{3.186063in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{3.184315in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{3.182349in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{3.180396in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{3.178865in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{3.179295in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{3.180544in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{3.181613in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{3.182819in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{3.184114in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{3.185433in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{3.186649in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{3.187567in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{3.186851in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{3.184858in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{3.182789in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{3.180781in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{3.178717in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{3.176591in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{3.174492in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{3.172242in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{3.170128in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{3.169373in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{3.168746in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{3.168073in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{3.167525in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{3.166808in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{3.165991in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{3.165186in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{3.164653in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{3.164394in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{3.164338in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{3.165128in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{3.165908in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{3.166671in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{3.167502in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{3.168464in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{3.169430in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{3.170278in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{3.167933in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{3.165129in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{3.162456in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{3.159740in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{3.157094in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{3.154396in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{3.151617in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{3.148840in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{3.146150in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{3.143731in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{3.142157in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{3.140858in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{3.139310in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{3.138003in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{3.136739in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{3.135415in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{3.134109in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{3.131901in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{3.129102in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{3.126289in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{3.123383in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{3.120547in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{3.117866in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{3.115118in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{3.112738in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{3.110518in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{3.107852in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{3.105773in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{3.103644in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{3.101508in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{3.099444in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{3.097535in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{3.095526in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{3.093350in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{3.091277in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{3.089628in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{3.087554in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{3.085686in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{3.083639in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{3.081674in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{3.079797in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{3.077823in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{3.075671in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{3.070699in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{3.065459in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{3.060268in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{3.055067in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{3.050135in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{3.045387in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{3.040563in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{3.035922in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{3.031932in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{3.029140in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{3.026581in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{3.024297in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{3.022110in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{3.019874in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{3.017269in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{3.014921in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{3.012282in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{3.007716in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{3.003270in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.998893in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.994043in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.990472in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.987413in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.984466in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.981545in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.979319in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.977786in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.976592in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.975292in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.974070in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.972822in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.972232in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.971133in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.970062in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.963900in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.956491in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.948745in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.940862in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.926334in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.923862in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.921780in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.919384in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.915194in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.911277in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.906478in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.901770in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.897497in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.892720in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.888157in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.883226in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.874866in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.864723in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.853912in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.843148in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.831829in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.819893in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.806840in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.793689in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.779498in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.766085in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.751942in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.738139in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.723585in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.708813in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.692435in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.674103in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.654888in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.632247in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.601073in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.563658in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.522105in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.467085in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.400211in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{2.306307in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{2.144586in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.597743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086846in}{0.608454in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.460786in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{2.258264in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{2.427867in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.523978in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.592625in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.646499in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.689662in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.727536in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.759122in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.775070in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.764813in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.754376in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.742560in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.729736in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.717000in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.704145in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.696898in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.695697in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.691879in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.676951in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.661409in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.644503in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.626879in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.607003in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.584574in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.578962in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.575918in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.555011in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.531293in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.504677in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.473597in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.438221in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.394612in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.360340in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.361148in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.367388in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.378568in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.389517in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.396163in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.375846in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.348141in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.318622in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.343178in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.369128in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.381056in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.386614in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.372304in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.317397in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.235564in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.126871in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{1.997504in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.009599in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.022858in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.103824in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.156087in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.210491in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.242865in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.268162in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.286635in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.317686in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.337651in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.312111in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.292331in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.257214in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.222770in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.188033in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.142990in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.100344in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.111465in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.137811in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.219122in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{2.281529in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.330869in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.373605in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.408992in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.437022in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.466214in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.488955in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.497141in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.509757in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.520621in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{2.531000in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.538991in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.543565in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.551323in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.562257in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.571865in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.566896in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{2.561102in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.557303in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.555067in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{2.538386in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.510110in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{2.497077in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{2.496995in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.487629in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.453494in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.411263in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{2.357059in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.295117in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.217277in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.125831in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.109054in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.144004in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.128552in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{2.170105in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.202999in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.237180in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.259641in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.283246in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.313895in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.337877in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.337814in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.298674in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.258446in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{2.207875in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.144674in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{2.062705in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{1.913636in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{1.896999in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{1.965512in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.074002in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{2.161087in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.205336in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.194563in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.128201in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.055097in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{1.986198in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{1.981992in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{2.048921in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.023257in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.040150in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{2.064264in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.071215in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.064478in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.025513in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{1.991100in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{1.989019in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{1.958566in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{1.980381in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.012036in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.024339in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.048862in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.028489in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{1.955372in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{1.957271in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.029487in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.099154in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.101216in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.116542in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.133072in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{2.134606in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.102753in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.087758in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.090221in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.130864in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.192048in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.237465in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{2.264285in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.230422in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.182719in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.126935in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.135512in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.182634in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.211421in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{2.278398in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.326421in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{2.323529in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{2.248556in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{2.140059in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{2.022863in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{2.025876in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{2.050036in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.113288in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{2.166612in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{2.204636in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{2.238706in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.123460in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{2.105583in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{2.136399in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{2.044660in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{2.052420in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{2.071127in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{2.060691in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{2.047242in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{2.019912in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{2.002944in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{2.010665in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{2.070145in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{2.147775in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{2.202114in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{2.237178in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{2.219329in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{2.157125in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{2.078134in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{2.040954in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{2.045615in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{2.035902in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{2.026404in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{2.017511in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{2.018748in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{1.994437in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{1.972563in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{1.965953in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{1.989857in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{2.029729in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{2.046114in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{2.065522in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{2.083859in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{2.090151in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{2.064868in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{2.056440in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{2.031790in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{2.038117in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{1.993833in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{2.011746in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{2.013111in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{2.010140in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{2.030960in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.001659in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{1.954122in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{1.941655in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{2.020937in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{2.057870in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{2.125229in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{2.172360in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{2.182868in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{2.143055in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{2.056791in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{1.997451in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{1.990579in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{2.038703in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{2.108953in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{2.172803in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{2.219769in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{2.238567in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{2.185686in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{2.074344in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{2.059855in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{2.109077in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{2.081097in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{2.149274in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{2.202819in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{2.186963in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{2.104987in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{1.999098in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{1.943339in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{1.940577in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{2.002177in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{2.015192in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{2.025430in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{2.039901in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{2.047276in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.059311in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{2.071492in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{2.084968in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{2.115137in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{2.116383in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.155205in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{2.197098in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{2.230021in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{2.195104in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{2.125721in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{2.028291in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{2.046443in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{2.080706in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{2.040391in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{2.077009in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{2.066511in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{2.045534in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.052665in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{2.025188in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{1.993929in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{2.004685in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{1.971418in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{1.988868in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.020643in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{2.021326in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{1.996734in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{1.973091in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{1.965380in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{1.973443in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{2.031096in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{2.040640in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.051546in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{2.068559in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{2.050719in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{2.041185in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{2.000779in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{1.997953in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.008024in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{2.003092in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{2.016011in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{2.007528in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{2.005500in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{2.000025in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{1.986455in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{1.949868in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{1.948461in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{2.043451in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{2.080580in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{2.158635in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{2.217135in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{2.245506in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{2.221957in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{2.153936in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{2.078071in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{2.080665in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{2.066154in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{2.030537in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{2.048102in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{2.062626in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{2.056661in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{2.037848in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{2.004127in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{1.980425in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{2.037610in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{2.051758in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{2.101081in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{2.161662in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{2.206903in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{2.251683in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{2.283493in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.312288in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{2.339789in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{2.348701in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{2.318833in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{2.279232in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{2.237416in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{2.180219in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{2.108519in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{1.999937in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{1.964548in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{1.942676in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{2.015542in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{2.100058in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{2.158061in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{2.203235in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{2.172612in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{2.100007in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{2.022971in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{2.039274in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{2.076461in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{2.003826in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{1.977625in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{1.950473in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{1.968580in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{1.982142in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{1.989873in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{1.988754in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{2.035523in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{2.112614in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{2.169703in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{2.215435in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{2.255197in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{2.224977in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{2.096135in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{2.083903in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{2.131596in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{2.071863in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{2.124388in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{2.178126in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{2.198998in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{2.136785in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{2.043425in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{1.998978in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{2.016465in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{2.047679in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{2.136183in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{2.190879in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{2.226045in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{2.207262in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{2.152078in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{2.051036in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{2.017246in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{2.082497in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{2.012763in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{2.032296in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{2.048085in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{2.036458in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{2.034016in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{2.007192in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{1.915521in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{1.935043in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{1.990224in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{1.982805in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{1.994617in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{1.995931in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{1.986510in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{1.997028in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{2.008299in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{2.013209in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{2.034957in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{1.980364in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{2.010635in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{2.042613in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{2.000211in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{1.977455in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{1.948634in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{1.923770in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{1.949402in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{2.006856in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{2.064493in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{2.132968in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{2.185764in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{2.203894in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{2.124535in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{2.033958in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{2.018518in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{2.025504in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{1.999253in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{2.032883in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{2.048816in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{2.022919in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{2.007273in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{1.990665in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{1.985534in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{2.000521in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{2.055622in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{2.068306in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{2.137255in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{2.187778in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{2.209110in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{2.164219in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{2.095993in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{2.079922in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{2.085728in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{2.099677in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{2.145731in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{2.182036in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{2.212708in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{2.166564in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{2.104035in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{2.059694in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{2.063306in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{2.119705in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{2.119083in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{2.163107in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{2.198760in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{2.204803in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{2.137592in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{2.045897in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{1.950085in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{1.951704in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{1.950518in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{1.957401in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{1.971051in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{1.989144in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{1.991524in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{1.996199in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{1.991974in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{1.959426in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{2.025671in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{2.026779in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{2.096740in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{2.149155in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{2.201582in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{2.236874in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{2.277800in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{2.304163in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{2.330146in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{2.350863in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{2.312508in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{2.272386in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{2.228905in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{2.181676in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{2.115539in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{2.013184in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{1.988581in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{1.961822in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{2.049641in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{2.117610in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{2.173407in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{2.221673in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{2.195351in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{2.127570in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{2.049178in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{2.034845in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{2.081785in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{2.097285in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{2.162571in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{2.205921in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{2.217279in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{2.173450in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{2.109503in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{2.066695in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{2.063924in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{2.070650in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{2.065042in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{2.077821in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{2.087216in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{2.077095in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{2.066405in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{2.035448in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{2.027527in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{2.056750in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{2.036449in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.120040in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.487259in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.487259in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{2.506913in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{2.525383in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{2.504155in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{2.480250in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{2.471016in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{2.473662in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{2.478469in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{2.486772in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{2.492986in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{2.507334in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{2.514043in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{2.489879in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{2.475208in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{2.480041in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{2.485350in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{2.493705in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{2.500801in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{2.506232in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{2.527970in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{2.513157in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{2.486944in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{2.478321in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{2.486231in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{2.494073in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{2.501031in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{2.507985in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{2.515902in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{2.516244in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{2.491490in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{2.475094in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{2.483362in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{2.489879in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{2.497341in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{2.502643in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{2.510262in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{2.522151in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{2.511422in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{2.485114in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{2.487140in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{2.493718in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{2.501523in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{2.507576in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{2.513716in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{2.517202in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{2.521466in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{2.493611in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{2.489201in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{2.504292in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{2.523074in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{2.539616in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{2.556967in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{2.571493in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{2.582670in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{2.573811in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{2.545740in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{2.522556in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{2.503996in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{2.483849in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{2.478400in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{2.497345in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{2.514388in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{2.533750in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{2.508648in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{2.483508in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{2.470749in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{2.476894in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{2.494263in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{2.512521in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{2.529126in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{2.544359in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{2.542791in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{2.520205in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{2.509453in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{2.513838in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{2.518661in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{2.523133in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{2.529568in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{2.535369in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{2.541845in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{2.521082in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{2.495066in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{2.498786in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{2.505623in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{2.511842in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{2.516233in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{2.521691in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{2.526424in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{2.523520in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{2.498316in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{2.487620in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{2.493737in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{2.500580in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{2.507374in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{2.514862in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{2.519386in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{2.526209in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{2.512989in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{2.487636in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{2.488923in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{2.493827in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{2.497702in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{2.503591in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{2.510642in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{2.518569in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{2.524885in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{2.500022in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{2.479241in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{2.481833in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{2.487263in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{2.495175in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{2.503410in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{2.515121in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{2.531089in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{2.519276in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{2.496256in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{2.492837in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{2.496027in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{2.500548in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{2.507711in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{2.514685in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{2.522369in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{2.532414in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{2.505573in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{2.478493in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{2.469107in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{2.474895in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{2.479892in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{2.489544in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{2.495556in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{2.505959in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{2.497737in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{2.473454in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{2.455502in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{2.446333in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{2.447412in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{2.470007in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{2.491006in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{2.508694in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{2.526436in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{2.504828in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{2.482445in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{2.473938in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{2.475916in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{2.481592in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{2.491764in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{2.499972in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{2.518985in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{2.519656in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{2.493853in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{2.485537in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{2.492655in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{2.498407in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{2.504013in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{2.511953in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{2.517834in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{2.522489in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{2.502158in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{2.475761in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{2.457621in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{2.446265in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{2.445439in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{2.469050in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{2.488222in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{2.509982in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{2.519502in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{2.495736in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{2.475138in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{2.478158in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{2.484072in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{2.493531in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{2.503482in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{2.509298in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{2.523997in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{2.511802in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.485009in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{2.478321in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{2.482881in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{2.492345in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{2.499946in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{2.507499in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{2.518398in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{2.528875in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{2.503178in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{2.475528in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{2.451056in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{2.445319in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{2.468958in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{2.490980in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{2.510265in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{2.528528in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{2.523603in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{2.499026in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{2.494212in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{2.500488in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{2.508573in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{2.514627in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{2.519137in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{2.526964in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{2.551194in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{2.530129in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{2.512116in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{2.517422in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{2.525596in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{2.529734in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{2.535878in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{2.541142in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{2.546487in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.535176in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{2.512316in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{2.497463in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{2.489170in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{2.489267in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{2.492990in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.499217in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{2.508723in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{2.521989in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{2.503999in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{2.477531in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{2.469438in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{2.482998in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{2.500618in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.516282in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{2.532269in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{2.548581in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{2.551669in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{2.529706in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{2.515352in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.510297in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{2.504405in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{2.493995in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{2.499664in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{2.509505in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{2.530275in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{2.521123in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{2.494580in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{2.494355in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{2.498769in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{2.512812in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{2.529932in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.543928in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{2.556959in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{2.566729in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{2.544610in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{2.532088in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.537077in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{2.541804in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{2.546894in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{2.555129in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{2.557976in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{2.562674in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{2.549482in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{2.527626in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{2.522548in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{2.528792in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{2.533594in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{2.538977in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{2.546112in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{2.552305in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{2.557287in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{2.534515in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{2.516753in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{2.521403in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{2.529142in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{2.532823in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{2.538594in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{2.545178in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{2.553859in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{2.547812in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{2.526907in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{2.519733in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{2.525480in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{2.529800in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{2.533730in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{2.540489in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{2.544920in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{2.549937in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{2.527319in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{2.502883in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.506362in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{2.513425in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{2.521288in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{2.527132in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{2.532936in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{2.540255in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{2.532833in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{2.508617in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{2.496388in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{2.501534in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{2.507783in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{2.515816in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{2.525878in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{2.532049in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{2.540735in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{2.522545in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{2.497127in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{2.499124in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{2.505467in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{2.511436in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{2.517604in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{2.521512in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{2.528580in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{2.525592in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{2.501532in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{2.484269in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{2.484061in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{2.488751in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{2.497002in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{2.503190in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{2.511930in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{2.517190in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{2.500511in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{2.473693in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{2.458425in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{2.449331in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{2.457658in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{2.477571in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{2.494962in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{2.513322in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{2.526714in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{2.500293in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.482104in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{2.487784in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{2.495346in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{2.501673in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{2.504277in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.511707in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{2.530167in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{2.529975in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{2.505462in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{2.488514in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{2.489769in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{2.495368in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.501219in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{2.506462in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.518519in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.535649in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.515286in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.491099in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.478998in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.470598in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{2.478272in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.498192in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.517617in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.532723in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.532798in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.510359in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.498115in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{2.501302in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.507083in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.513319in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.519298in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.528889in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.537568in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.519824in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.494114in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.493701in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.496583in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.506862in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.515247in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.523714in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.537533in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.540967in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.520747in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.505495in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.512482in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.515993in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{2.523597in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.529292in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.533077in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{2.537772in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.521788in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.499270in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.498657in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.503461in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.517910in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.545062in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{2.564830in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.582649in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.597540in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.577558in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{2.564661in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{2.570760in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.576053in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{2.580003in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.587470in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.595274in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.601627in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.593410in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.582308in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.587814in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.599876in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.611521in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.621256in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{2.631682in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.642169in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.650125in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.635263in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.629968in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.633398in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.638896in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{2.643001in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.647737in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.652434in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.657271in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{2.656006in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{2.647290in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.650044in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{2.661440in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.670393in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.680432in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{2.689908in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.698170in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.700294in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.697844in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.704076in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.710435in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{2.717390in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.722932in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.728407in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.733401in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.735666in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.727952in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.719938in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.716347in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.712232in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.708277in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{2.703220in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.698409in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.694050in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.687114in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.676566in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.665270in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.653091in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.639744in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.628111in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.626921in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.632951in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.636338in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.624016in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.612513in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.608583in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.602524in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.598214in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.591279in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.587423in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.588399in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.583722in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.574246in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.584052in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.598553in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.610083in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.621974in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.631956in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.641839in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.650800in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.643217in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.641557in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.651268in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.660499in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.670525in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.679049in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.687912in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.697204in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.700318in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.692503in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.696131in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.703283in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.710324in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.718630in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.727427in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.735025in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.741528in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.735750in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.727407in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.729593in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.732589in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.734362in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.736365in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.739102in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.740963in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.744429in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.739356in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.741342in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.748012in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.754860in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.761293in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.766827in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.773219in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.779730in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.764461in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.732483in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.695086in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.652814in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.599226in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.530593in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{2.434081in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{2.270739in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.608454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086846in}{0.526586in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{1.769176in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{1.894986in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.013786in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.075964in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.134721in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.180031in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.215216in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.243748in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.272901in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.302255in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.324878in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.339630in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.357621in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.373767in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.392928in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.411306in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.427155in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.442621in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.457419in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.472794in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.483974in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.497463in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.508987in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.520267in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.530058in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.540313in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.549251in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.557653in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.565926in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.573406in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.581193in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.587742in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.594786in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.604427in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.610900in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.617284in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.623682in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.630127in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.635913in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.642441in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.648166in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.653882in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.659133in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.664420in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.669501in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.674841in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.680009in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.685157in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.689414in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.694001in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.699885in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.704305in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.708505in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.713229in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.717658in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.721939in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.726442in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.730400in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.734607in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.740114in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.745415in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.749064in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.754028in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.757686in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.761256in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.765383in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.769893in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.773434in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.777629in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.780631in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{2.784323in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.787976in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.791407in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.794203in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.797009in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.800810in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.804730in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.807371in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.811191in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.814522in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{2.817672in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.820542in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.823927in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.826707in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.830063in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.832650in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.836157in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{2.838452in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.841345in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.844440in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{2.847340in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.850511in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{2.853303in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{2.855888in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.858520in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.861224in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.863621in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{2.866120in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.869001in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.871685in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.873834in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.876007in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.878242in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.880529in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{2.883121in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.885174in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.887661in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.889798in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.892308in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.894493in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.896419in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.898545in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.901167in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.903409in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{2.905802in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.908196in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{2.910597in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{2.912758in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.914936in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.916925in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.918954in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{2.921190in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.923423in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.925341in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.927106in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.929197in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.930974in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.932829in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{2.934928in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.936957in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.938947in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{2.941145in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.942673in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.944608in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.946092in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.947936in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.949636in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.951215in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.952682in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.954525in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.956051in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.957570in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.959306in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.961098in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.963255in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.965165in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.967642in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.969160in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.970647in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.972707in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{2.974273in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.975988in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.977610in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.979636in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.981573in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.982904in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.984312in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{2.985853in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.987534in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.989504in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.991013in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.992599in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.994103in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.995627in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{2.997307in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.998844in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{3.000744in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{3.002033in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{3.003855in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{3.005597in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{3.006728in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{3.008654in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{3.009895in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{3.011242in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{3.012512in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{3.013909in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{3.015535in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{3.016707in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{3.018128in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{3.019879in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{3.021505in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{3.022898in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{3.024090in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{3.025663in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{3.027253in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{3.028494in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{3.029773in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{3.031121in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{3.032305in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{3.033566in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{3.034949in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{3.036255in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{3.037665in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{3.039298in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{3.040573in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{3.041973in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{3.043411in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{3.044810in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{3.046010in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{3.047238in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{3.048683in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{3.050000in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{3.051347in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{3.052627in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{3.054037in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{3.055022in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{3.056046in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{3.057428in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{3.058803in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{3.060106in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{3.060875in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{3.062088in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{3.063434in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{3.064836in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{3.066272in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{3.067506in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{3.068568in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{3.069796in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{3.071123in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{3.072378in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{3.073652in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{3.074807in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{3.075818in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{3.076883in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{3.078045in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{3.079396in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{3.080087in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{3.081119in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{3.082268in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{3.083350in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{3.084355in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{3.085231in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{3.086304in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{3.087593in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{3.088665in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{3.089842in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{3.091183in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{3.092492in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{3.093757in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{3.094910in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{3.095763in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{3.096887in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{3.097716in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{3.098619in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{3.099822in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{3.100917in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{3.101995in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{3.103034in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{3.103950in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{3.104873in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{3.105774in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{3.106700in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{3.107540in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{3.108574in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{3.109430in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{3.110390in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{3.111296in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{3.112387in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{3.113382in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{3.114175in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{3.115220in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{3.116148in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{3.117322in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{3.118436in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{3.119229in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{3.120088in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{3.120737in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{3.121596in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{3.122432in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{3.123194in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{3.124064in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{3.124851in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{3.125778in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{3.126670in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{3.127391in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{3.128328in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{3.129251in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{3.130317in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{3.131089in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{3.131936in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{3.132663in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{3.133586in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{3.134279in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{3.135166in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{3.136251in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{3.137354in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{3.138289in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{3.139282in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{3.139973in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{3.140788in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{3.141861in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{3.142661in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{3.143658in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{3.144615in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{3.145641in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{3.146565in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{3.147478in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{3.148445in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{3.149275in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{3.150174in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{3.151165in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{3.151954in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{3.152925in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{3.153795in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{3.154533in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{3.155375in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{3.156193in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{3.157065in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{3.157849in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{3.158806in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{3.159765in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{3.160446in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{3.161185in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{3.161949in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{3.162864in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{3.163786in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{3.164611in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{3.165533in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{3.166143in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{3.167016in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{3.167884in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{3.168715in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{3.169514in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{3.170418in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{3.171312in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{3.172070in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{3.172871in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{3.173758in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{3.174743in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{3.175611in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{3.176351in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{3.177226in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{3.178068in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{3.178980in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{3.179766in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{3.180538in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{3.181389in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{3.182249in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{3.182984in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{3.183716in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{3.184410in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{3.185150in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{3.185982in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{3.186733in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{3.187595in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{3.188335in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{3.189147in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{3.190142in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{3.190851in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{3.191350in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{3.192065in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{3.192910in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{3.193710in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{3.194450in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{3.195122in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{3.195938in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{3.196502in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{3.197336in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{3.197880in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{3.198473in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{3.199089in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{3.199761in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{3.200624in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{3.201331in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{3.202085in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{3.202860in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{3.203642in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{3.204350in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{3.205141in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{3.205811in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{3.206463in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{3.207153in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{3.207763in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{3.208429in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{3.209150in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{3.209835in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{3.210484in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{3.211189in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{3.211731in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{3.212493in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{3.213192in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{3.213818in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{3.214529in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{3.215140in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{3.215735in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{3.216405in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{3.217067in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{3.217884in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{3.218572in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{3.219295in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{3.219986in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{3.220645in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{3.221232in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{3.221874in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{3.222583in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{3.223198in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{3.223805in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{3.224421in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{3.225111in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{3.225707in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{3.226374in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{3.226887in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{3.227482in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{3.228198in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{3.228888in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{3.229434in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{3.230155in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{3.230821in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{3.231494in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{3.232060in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{3.232702in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{3.233315in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{3.234023in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{3.234658in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{3.235342in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{3.236052in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{3.236691in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{3.237328in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{3.237888in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{3.238473in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{3.239176in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{3.239739in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{3.240347in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{3.240943in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{3.241460in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{3.242073in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{3.242697in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{3.243314in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{3.243893in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{3.244568in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{3.245152in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{3.245722in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{3.246203in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{3.246806in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{3.247403in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{3.247960in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{3.248617in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{3.249249in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{3.249963in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{3.250561in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{3.251079in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{3.251771in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{3.252272in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{3.252842in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{3.253499in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{3.254085in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{3.254703in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{3.255332in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{3.255865in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{3.256395in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{3.257031in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{3.257597in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{3.258105in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{3.258643in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{3.259144in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{3.259607in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{3.260181in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{3.260751in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{3.261247in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{3.261905in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{3.262419in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{3.262866in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{3.263424in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{3.264015in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{3.264484in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{3.265138in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{3.265613in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{3.266141in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{3.266633in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{3.267254in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{3.267749in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{3.268230in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{3.268747in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{3.269173in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{3.269731in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{3.270357in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{3.270865in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{3.271316in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{3.271852in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{3.272391in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{3.272963in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{3.273429in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{3.273954in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{3.274484in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{3.275099in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{3.275567in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{3.276153in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{3.276743in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{3.277165in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{3.277640in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{3.278156in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{3.278720in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{3.279275in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{3.279734in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{3.280157in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{3.280645in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{3.281162in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{3.281732in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.282227in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.286425in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.286425in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{3.285846in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{3.285260in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{3.284750in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{3.284321in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{3.283797in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{3.283275in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{3.282801in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{3.282226in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{3.281695in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{3.281112in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{3.280591in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{3.280133in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{3.279556in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{3.279107in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{3.278560in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{3.277965in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{3.277293in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{3.276765in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{3.276273in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{3.275835in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{3.275424in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{3.274861in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{3.274436in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{3.273871in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{3.273302in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{3.272853in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{3.272302in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{3.271747in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{3.271185in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{3.270601in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{3.270160in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{3.269631in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{3.269107in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{3.268647in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{3.268015in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{3.267493in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{3.267063in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{3.266453in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{3.265794in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{3.265296in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{3.264759in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{3.264245in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{3.263596in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{3.263020in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{3.262517in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{3.261991in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{3.261451in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{3.260799in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{3.260309in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{3.259730in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{3.259218in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{3.258796in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{3.258377in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{3.257759in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{3.257186in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{3.256581in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{3.256037in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{3.255407in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{3.254734in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{3.254135in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{3.253518in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{3.252928in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{3.252235in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{3.251651in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{3.251212in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{3.250612in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{3.250027in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{3.249357in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{3.248693in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{3.248088in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{3.247408in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{3.246717in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{3.246168in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{3.245632in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{3.245101in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{3.244449in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{3.244015in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{3.243442in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{3.242743in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{3.242034in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{3.241572in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{3.241018in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{3.240574in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{3.239928in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{3.239331in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{3.238601in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{3.238076in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{3.237404in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{3.236657in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{3.236054in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{3.235296in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{3.234701in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{3.234123in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{3.233422in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{3.232816in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{3.232213in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{3.231609in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{3.230798in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{3.230173in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{3.229584in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{3.228991in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{3.228409in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{3.227733in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{3.227048in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{3.226384in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{3.225571in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{3.224929in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{3.224296in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{3.223520in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{3.222803in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{3.222248in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{3.221627in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{3.220912in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{3.220185in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{3.219414in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{3.218811in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{3.218230in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{3.217507in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{3.216848in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{3.216150in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{3.215619in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{3.214889in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{3.214227in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{3.213476in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{3.212806in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{3.212079in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{3.211385in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{3.210708in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{3.210140in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{3.209453in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{3.208775in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{3.208107in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{3.207366in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{3.206568in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{3.205865in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{3.205010in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{3.204491in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{3.203824in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{3.203177in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{3.202344in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{3.201666in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{3.200967in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{3.200212in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{3.199533in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{3.198860in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{3.198019in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{3.197252in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{3.196289in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{3.195541in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{3.194705in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{3.193847in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{3.193125in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{3.192482in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{3.191603in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{3.190822in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{3.189989in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{3.189117in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{3.188316in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{3.187633in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{3.186951in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{3.186091in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{3.185359in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{3.184713in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{3.183914in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{3.183132in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{3.182307in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{3.181368in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{3.180543in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{3.179630in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{3.178818in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{3.178084in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{3.177361in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{3.176504in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{3.175667in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{3.174934in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{3.174051in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{3.173199in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{3.172329in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{3.171646in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{3.170761in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{3.169939in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{3.169051in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{3.168221in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{3.167459in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{3.166483in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{3.165520in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{3.164541in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{3.163605in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{3.162699in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{3.161722in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{3.161026in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{3.160167in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{3.159287in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{3.158321in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{3.157476in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{3.156676in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{3.155854in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{3.155043in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{3.153994in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{3.153077in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{3.152239in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{3.151404in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{3.150473in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{3.149450in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{3.148411in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{3.147477in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{3.146613in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{3.145663in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{3.144647in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{3.143713in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{3.142816in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{3.142147in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{3.141318in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{3.140409in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{3.139600in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{3.138765in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{3.137932in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{3.136963in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{3.136076in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{3.134924in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{3.134045in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{3.133200in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{3.132373in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{3.131450in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{3.130779in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{3.130164in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{3.129435in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{3.128671in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{3.127742in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{3.127018in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{3.126315in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{3.125691in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{3.124991in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{3.124311in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{3.123569in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{3.122703in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{3.121831in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{3.120761in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{3.119795in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{3.118818in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{3.117952in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{3.117023in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{3.116062in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{3.115006in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{3.114057in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{3.113283in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{3.112084in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{3.111026in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{3.109910in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{3.109081in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{3.108084in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{3.107131in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{3.106183in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{3.105184in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{3.104244in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{3.103245in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{3.102268in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{3.101074in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{3.099823in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{3.098601in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{3.097593in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{3.096487in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{3.095561in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{3.094480in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{3.093230in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{3.092183in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{3.090857in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{3.089866in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{3.088943in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{3.087790in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{3.086561in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{3.085357in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{3.084407in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{3.083176in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{3.082060in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{3.081089in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{3.079731in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{3.078694in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{3.077793in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{3.076877in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{3.075855in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{3.074756in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{3.073412in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{3.072176in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{3.071083in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{3.069604in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{3.068668in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{3.067598in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{3.066322in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{3.065098in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{3.063672in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{3.062468in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{3.061234in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{3.059870in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{3.058468in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{3.057483in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{3.056414in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{3.055326in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{3.054137in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{3.052893in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{3.051743in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{3.050317in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{3.048923in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{3.047556in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{3.046165in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{3.044864in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{3.043818in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{3.042433in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{3.041315in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{3.040005in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{3.038425in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{3.036897in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{3.035373in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{3.034019in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{3.032679in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{3.031196in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{3.029609in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{3.028130in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{3.026638in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{3.024965in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{3.023136in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{3.021573in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{3.020432in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{3.018893in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{3.017535in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{3.015850in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{3.014243in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{3.012735in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{3.011233in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{3.009798in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{3.008310in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{3.006674in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{3.005100in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{3.003463in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{3.001751in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.999918in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.998328in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.996796in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.995379in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.993666in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{2.992310in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.990831in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.989227in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.987940in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.986158in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.984463in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.982487in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{2.980552in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.978921in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.977274in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.975537in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.973872in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.971583in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.969763in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.967915in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.966719in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.965062in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.963313in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.961535in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.959619in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.958101in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.956256in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.954678in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.953020in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.951508in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.949397in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{2.947476in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.945567in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.943766in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{2.941914in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.939668in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.937718in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.935581in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.933349in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.931120in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.929065in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{2.926961in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.925200in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.922964in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.921017in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{2.918655in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{2.916181in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.914520in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{2.912470in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.910147in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.908350in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.905941in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.903468in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.901342in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.899555in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.897111in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.895121in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.892539in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{2.890214in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.888514in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.885833in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.883145in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.880742in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.877919in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.875598in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{2.872895in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.870570in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.868488in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.865491in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{2.862740in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{2.860478in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.858014in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{2.855330in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.852421in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.850034in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{2.846863in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.843793in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.841144in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.837638in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.834983in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.833033in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.830050in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{2.826881in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.823682in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.820556in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.817306in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.814421in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.810863in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.807119in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.803734in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.800337in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.796800in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{2.793076in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.789135in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.786014in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.778809in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.775592in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.771794in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.767715in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.763769in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.760420in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.756288in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.752636in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.748850in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.744786in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.741059in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.736749in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.732263in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.727798in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.723125in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.718776in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.713769in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.709454in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.703912in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.698243in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.693963in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.688660in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.683411in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.677940in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.672665in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.666049in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.660607in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.654395in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.649011in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.643393in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.637815in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.633230in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.627431in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.620962in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.613601in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.606882in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.598710in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.591695in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.585562in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.577431in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.569125in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.559802in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.550516in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.541302in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.532047in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.522188in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.512574in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.501055in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.489862in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.475968in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.462125in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.443179in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.429538in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.414143in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.398074in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.381965in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.366189in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.345805in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.321983in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.292605in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.269371in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.239743in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.144832in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.092245in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{2.002095in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{1.861098in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.526586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086846in}{0.531942in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{1.789488in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{1.950263in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.040168in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.121426in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.182270in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.223228in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.257007in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.295334in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.320065in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.347199in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.372805in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.395329in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.416605in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.436824in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.449554in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.468555in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.481020in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.496267in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.509406in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.520810in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.532315in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.542023in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.551026in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.561954in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.572906in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.581247in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.592362in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.598541in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.608723in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.617828in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.626234in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.633152in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.641611in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.647889in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.654878in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.661756in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.668550in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.676845in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.682358in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.689799in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.695058in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.700648in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.708675in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.713469in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.718586in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.724437in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.729279in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.734450in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.738810in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.745021in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.750182in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.754203in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.759177in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.763529in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.767293in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.772211in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.776556in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.780425in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.784234in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.788003in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.792082in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.795187in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.799387in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.803327in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.807153in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.810984in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.814612in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.818890in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.822611in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.825914in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{2.829433in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.832435in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.836564in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.840050in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.842667in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.845596in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.848393in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.851274in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.853235in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.855945in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{2.858178in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.860581in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.862954in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.864851in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.866948in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.868893in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.871578in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{2.873456in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.875391in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.877505in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{2.879750in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.881807in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{2.883626in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{2.886119in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.887879in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.890138in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.892414in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{2.894425in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.896320in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.897994in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.900278in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.901911in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.904351in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.905744in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{2.907902in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.908583in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.910193in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.911696in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.913028in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.914560in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.916077in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.917659in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.919523in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.920747in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{2.922461in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.923858in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{2.925320in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{2.926351in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.928120in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.929479in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.930482in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{2.932008in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.932759in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.933460in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.934597in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.935804in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.937291in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.937971in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{2.939435in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.940402in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.941541in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{2.942860in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.944530in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.945551in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.946775in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.947945in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.948947in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.950048in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.950463in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.951117in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.952267in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.953204in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.954393in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.955265in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.955621in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.956512in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.957171in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.958271in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.959011in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.959592in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{2.960445in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.961439in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.962417in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.962951in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.963697in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.964282in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.965578in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{2.966644in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.967235in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.968403in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.969086in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.969668in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.970517in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.971504in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{2.971962in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.972647in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{2.973477in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{2.974376in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{2.975332in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{2.976147in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{2.977147in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{2.977859in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.978542in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{2.978861in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{2.979704in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{2.980360in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{2.981193in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.982586in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{2.982899in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{2.983678in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{2.984576in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{2.985409in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{2.985962in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{2.986388in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{2.987339in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{2.988001in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{2.988626in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{2.988887in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{2.989300in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{2.989604in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{2.990496in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{2.990840in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{2.991643in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{2.992713in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{2.993416in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{2.994165in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{2.994278in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{2.994521in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{2.995104in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{2.995623in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{2.996041in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{2.996507in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{2.997237in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{2.997653in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{2.998297in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{2.998552in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{2.999110in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{2.999470in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{3.000031in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{2.999871in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{3.000154in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{3.000803in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{3.001057in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{3.001800in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{3.002291in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{3.002980in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{3.003764in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{3.004156in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{3.004513in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{3.004694in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{3.004623in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{3.005206in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{3.005502in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{3.006072in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{3.006372in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{3.006993in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{3.007338in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{3.007939in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{3.008340in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{3.008766in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{3.009142in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{3.009677in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{3.010037in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{3.010416in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{3.010674in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{3.011178in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{3.011548in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{3.011790in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{3.012113in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{3.012814in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{3.012868in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{3.012998in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{3.013140in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{3.013390in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{3.013745in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{3.014114in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{3.014147in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{3.013997in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{3.014577in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{3.014558in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{3.014649in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{3.014985in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{3.014964in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{3.015362in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{3.015739in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{3.016201in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{3.016586in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{3.016906in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{3.017345in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{3.017622in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{3.017878in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{3.017887in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{3.017938in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{3.018443in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{3.018487in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{3.018828in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{3.019038in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{3.019737in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{3.019544in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{3.019742in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{3.020130in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{3.020716in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{3.020972in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{3.021139in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{3.021454in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{3.021635in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{3.021735in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{3.021756in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{3.021982in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{3.022147in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{3.022414in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{3.022603in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{3.022932in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{3.023144in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{3.023544in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{3.023674in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{3.023659in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{3.023618in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{3.023870in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{3.023571in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{3.023960in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{3.024125in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{3.024612in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{3.024777in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{3.024846in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{3.024956in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{3.025122in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{3.024998in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{3.025609in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{3.025825in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{3.025715in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{3.025597in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{3.026068in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{3.025905in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{3.026122in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{3.026052in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{3.026289in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{3.026791in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{3.026692in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{3.026808in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{3.026923in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{3.027231in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{3.027343in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{3.027771in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{3.027692in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{3.028099in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{3.028435in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{3.028448in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{3.028459in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{3.028814in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{3.028826in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{3.029292in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{3.029570in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{3.029903in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{3.029892in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{3.029771in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{3.029786in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{3.029714in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{3.029919in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{3.030471in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{3.030443in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{3.030478in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{3.030770in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{3.030620in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{3.030746in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{3.030843in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{3.031035in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{3.030838in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{3.030959in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{3.031070in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{3.031323in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{3.031433in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{3.031523in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{3.031852in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{3.031661in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{3.031938in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{3.032274in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{3.032291in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{3.032451in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{3.032533in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{3.032908in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{3.032970in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{3.033061in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{3.033323in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{3.033354in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{3.033297in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{3.033363in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{3.033154in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{3.033155in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{3.033410in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{3.033376in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{3.033474in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{3.033197in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{3.033164in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{3.032893in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{3.032940in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{3.032873in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{3.032713in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{3.032946in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{3.032948in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{3.032926in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{3.033036in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{3.032981in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{3.033145in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{3.032820in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{3.032646in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{3.032729in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{3.032460in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{3.032322in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{3.031992in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{3.031875in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{3.031650in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{3.031394in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{3.031452in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{3.031714in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{3.031374in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{3.031700in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{3.031660in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{3.031902in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{3.032267in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{3.032075in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{3.032162in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{3.031868in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{3.031824in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{3.031479in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{3.031321in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{3.031004in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{3.030910in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{3.031081in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{3.030899in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{3.030907in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{3.030938in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{3.030966in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{3.030821in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{3.030421in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{3.030135in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{3.029970in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{3.029881in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{3.029411in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{3.029505in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{3.029416in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{3.028947in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{3.028743in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{3.028358in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{3.028570in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{3.028600in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{3.028519in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{3.028606in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{3.028790in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{3.028852in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{3.028693in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{3.028591in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{3.028342in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{3.028297in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{3.028575in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{3.028583in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{3.028782in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{3.028957in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{3.028783in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{3.028439in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{3.028168in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{3.028065in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{3.028248in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{3.027868in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{3.027869in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{3.028058in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{3.028037in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{3.027991in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{3.027999in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{3.027958in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{3.028024in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{3.027972in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{3.027775in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{3.027831in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{3.027104in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{3.026875in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{3.026641in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{3.026323in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{3.025933in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{3.025992in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{3.025803in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{3.025707in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{3.025631in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{3.025548in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{3.025452in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{3.025276in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{3.025492in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{3.025376in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{3.024748in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{3.024584in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{3.024487in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{3.024494in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{3.024415in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{3.024025in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{3.023888in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{3.023999in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{3.023747in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{3.023576in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{3.023285in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{3.023249in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{3.023134in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{3.023020in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{3.022582in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{3.022478in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{3.022509in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{3.022708in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{3.022843in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{3.022901in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{3.022524in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{3.022388in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{3.022293in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{3.022246in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{3.021817in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{3.022065in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{3.021708in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{3.021948in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{3.021822in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{3.021757in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{3.021671in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{3.021640in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{3.021522in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{3.021469in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{3.021603in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{3.021202in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{3.020554in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{3.019899in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{3.019877in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{3.019481in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.019299in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.119572in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.119572in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{3.119397in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{3.119003in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{3.118885in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{3.118689in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{3.118452in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{3.118413in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{3.118159in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{3.117905in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{3.117581in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{3.117455in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{3.117395in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{3.117275in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{3.117092in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{3.117049in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{3.116724in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{3.116444in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{3.116208in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{3.116090in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{3.115880in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{3.115833in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{3.115441in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{3.115141in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{3.114901in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{3.114768in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{3.114852in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{3.114739in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{3.114802in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{3.114652in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{3.114616in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{3.114614in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{3.114515in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{3.114258in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{3.114287in}}%
\pgfpathlineto{\pgfqpoint{5.216985in}{3.114240in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{3.114138in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{3.113927in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{3.113779in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{3.113639in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{3.113313in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{3.113111in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{3.113268in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{3.112802in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{3.112561in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{3.112336in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{3.112032in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{3.112030in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{3.111889in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{3.111725in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{3.111558in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{3.110861in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{3.110587in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{3.110307in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{3.110306in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{3.110090in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{3.110096in}}%
\pgfpathlineto{\pgfqpoint{5.012699in}{3.109946in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{3.109848in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{3.109563in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{3.109227in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{3.109018in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{3.108994in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{3.108656in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{3.108776in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{3.108420in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{3.108427in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{3.108063in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{3.107960in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{3.107585in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{3.107219in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{3.106992in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{3.106836in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{3.106450in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{3.106139in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{3.106022in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{3.105479in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{3.105322in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{3.105151in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{3.105023in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{3.104763in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{3.104567in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{3.104627in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{3.104164in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{3.103966in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{3.103666in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{3.103363in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{3.103136in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{3.102762in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{3.102645in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{3.102404in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{3.102071in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{3.101653in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{3.101720in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{3.101401in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{3.101074in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{3.100812in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{3.100563in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{3.100403in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{3.100304in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{3.099938in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{3.099824in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{3.099660in}}%
\pgfpathlineto{\pgfqpoint{4.604126in}{3.099627in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{3.099250in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{3.099164in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{3.099053in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{3.098867in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{3.098632in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{3.098340in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{3.098131in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{3.097782in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{3.097559in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{3.097492in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{3.097426in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{3.097290in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{3.097138in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{3.096609in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{3.096275in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{3.096013in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{3.095588in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{3.095140in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{3.094642in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{3.094670in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{3.094282in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{3.094339in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{3.094243in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{3.093870in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{3.093720in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{3.093421in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{3.093313in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{3.093313in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{3.093260in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{3.093002in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{3.092730in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{3.092767in}}%
\pgfpathlineto{\pgfqpoint{4.311019in}{3.092233in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{3.092040in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{3.091880in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{3.091733in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{3.091290in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{3.091069in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{3.090891in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{3.090629in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{3.090354in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{3.089943in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{3.089784in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{3.089578in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{3.089480in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{3.089368in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{3.089281in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{3.088980in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{3.088750in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{3.088564in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{3.088238in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{3.087791in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{3.087617in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{3.087043in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{3.086772in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{3.086546in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{3.086140in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{3.085608in}}%
\pgfpathlineto{\pgfqpoint{4.080087in}{3.085720in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{3.085364in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{3.084860in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{3.084210in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{3.083950in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{3.083489in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{3.082977in}}%
\pgfpathlineto{\pgfqpoint{4.017912in}{3.083037in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{3.082615in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{3.082246in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{3.081796in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{3.081472in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{3.081170in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{3.081014in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{3.080619in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{3.080645in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{3.080302in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{3.080205in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{3.079604in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{3.079528in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{3.079089in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{3.078603in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{3.078073in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{3.077826in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{3.077685in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{3.077490in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{3.077152in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{3.076898in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{3.076548in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{3.075959in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{3.075655in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{3.075586in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{3.075479in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{3.074960in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{3.074464in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{3.074351in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{3.073987in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{3.073454in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{3.072754in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{3.072394in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{3.071776in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{3.071515in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{3.070954in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{3.070488in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{3.070000in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{3.069545in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{3.069231in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{3.068852in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{3.068469in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{3.068104in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{3.068001in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{3.067615in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{3.067169in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{3.066782in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{3.066503in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{3.066102in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{3.065678in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{3.065027in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{3.064477in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{3.064157in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{3.063861in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{3.063518in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{3.063039in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{3.062920in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{3.062577in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{3.062224in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{3.061591in}}%
\pgfpathlineto{\pgfqpoint{3.484991in}{3.061390in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{3.060957in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{3.060353in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{3.060184in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{3.059705in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{3.059371in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{3.059132in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{3.058684in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{3.058187in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{3.057668in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{3.057216in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{3.056546in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{3.055739in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{3.055286in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{3.054550in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{3.054176in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{3.053597in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{3.052980in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{3.052763in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{3.051742in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{3.051413in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{3.051069in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{3.050620in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{3.050054in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{3.049587in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{3.049221in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{3.048760in}}%
\pgfpathlineto{\pgfqpoint{3.245177in}{3.048030in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{3.047459in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{3.047104in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{3.046581in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{3.046175in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{3.045572in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{3.045046in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{3.044463in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{3.044000in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{3.043279in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{3.042515in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{3.041798in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{3.041226in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{3.040371in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{3.039877in}}%
\pgfpathlineto{\pgfqpoint{3.111946in}{3.039299in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{3.038727in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{3.037446in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{3.036703in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{3.036028in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{3.035426in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{3.034482in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{3.033673in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{3.032939in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{3.032228in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{3.031560in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{3.030874in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{3.030145in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{3.029634in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{3.029160in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{3.028604in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{3.028091in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{3.027704in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{3.027001in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{3.026003in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{3.025726in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{3.024856in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{3.023956in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{3.023274in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{3.022395in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{3.021585in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{3.020571in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{3.019622in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{3.018619in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{3.017876in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{3.017379in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{3.016909in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{3.016405in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{3.015583in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{3.014923in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{3.013802in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{3.012814in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{3.011952in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{3.010982in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{3.010029in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{3.008890in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{3.007906in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{3.007261in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{3.006301in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{3.005635in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{3.004850in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{3.003504in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{3.002599in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{3.001969in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{3.000740in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.999770in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{2.999492in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{2.999135in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{2.998678in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{2.998206in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.997330in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{2.996780in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{2.996008in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{2.995540in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{2.994848in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{2.993811in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{2.992756in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.991418in}}%
\pgfpathlineto{\pgfqpoint{2.552379in}{2.990641in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.990188in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.988785in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.987907in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.987380in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.986673in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.985610in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{2.984772in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.984127in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.983232in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.982481in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.981391in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.980323in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.979273in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{2.978625in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.977830in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.976272in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.975038in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.974468in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.973673in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.972285in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.971170in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.969938in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.969401in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.968405in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.967594in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.966884in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.965252in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.964027in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.962991in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.962410in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.961224in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.959918in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{2.958646in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.957509in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.956313in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{2.955248in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.953635in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.952587in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.950832in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.949376in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.948228in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.946516in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{2.944892in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.942928in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.941806in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.940414in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{2.939382in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{2.937487in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.936262in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{2.934982in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.933246in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.931662in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.929961in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.928215in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.926495in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.924650in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.922890in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.921288in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.919451in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{2.917592in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.915898in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.914699in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.913189in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.911439in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.909604in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.908241in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{2.906037in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.904391in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.902295in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.900259in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{2.897895in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{2.896193in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.894263in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{2.892451in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.890403in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.888943in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{2.886793in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.884277in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.881960in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.879411in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.876905in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.874355in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.871179in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{2.868402in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.865746in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.863000in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{2.860136in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.857189in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.854415in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.851996in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.849461in}}%
\pgfpathlineto{\pgfqpoint{1.735233in}{2.845750in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.842704in}}%
\pgfpathlineto{\pgfqpoint{1.717469in}{2.839304in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.836285in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.832797in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.830297in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.826913in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.823568in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.819662in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.816273in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.812446in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.808876in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.805540in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.802742in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.798730in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.796373in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.792764in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.788769in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.785242in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.780300in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.774882in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.769705in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.764830in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.760593in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.757292in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.752345in}}%
\pgfpathlineto{\pgfqpoint{1.504301in}{2.746880in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.741145in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.736490in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.730220in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.724651in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.718071in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.713348in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.707589in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.702099in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.696181in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.689635in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.684449in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.677594in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.672259in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.663785in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.656080in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.647796in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.640418in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.630754in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.623550in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.615536in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.608546in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.599154in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.592016in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.582032in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.572418in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.561613in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.550113in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.536479in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.525844in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.512381in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.497102in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.481516in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.465969in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.446298in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.426013in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.410394in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.388667in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.358190in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.338258in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.303698in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.264094in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.217983in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.178089in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.113011in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{2.037384in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{1.875777in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.531942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086846in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086846in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086846in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975048in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975048in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975048in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863250in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863250in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.863250in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751452in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751452in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.751452in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639654in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639654in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639654in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527856in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.527856in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527856in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.527856in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302910in,y=0.368826in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Time slots}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740580in,y=0.382715in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{0.723223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=0.644080in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{1.414325in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{1.414325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{1.414325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=1.335183in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{1.965213in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{1.965213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{1.965213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=1.886071in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{2.516101in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{2.516101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{2.516101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=2.436958in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{3.066988in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{3.066988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{3.066988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=2.987846in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{3.617876in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{3.617876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=3.538734in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424268in,y=2.170549in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Averaged Queue Lengths}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088115in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{2.057684in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{2.218037in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.313356in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.380781in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.433452in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.475871in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.512392in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.543460in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.567345in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.586932in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.604513in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.621258in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.651560in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.665261in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.680607in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.696606in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.708236in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.719364in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.739951in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.749785in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.759307in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.768397in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.778658in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.787135in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.798813in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.804383in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.815023in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.831061in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.836989in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.843722in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.856497in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.862442in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.868876in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.875070in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.881658in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.887724in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.896824in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.918395in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.923335in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.927102in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.933234in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.939129in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.945313in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.956306in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.972774in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.976262in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.980036in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.983351in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.996508in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.999285in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{3.005896in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{3.009814in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{3.017131in}}%
\pgfpathlineto{\pgfqpoint{1.895110in}{3.032846in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{3.036955in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{3.045509in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{3.051912in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{3.058333in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{3.063358in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{3.067646in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{3.069540in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{3.072766in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{3.075742in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{3.080719in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{3.084524in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{3.086839in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{3.089548in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{3.089270in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{3.089152in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{3.092886in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{3.094385in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{3.095323in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{3.095665in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{3.090957in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{3.089898in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{3.089657in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{3.089123in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{3.089181in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{3.088157in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{3.087815in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{3.087659in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{3.087174in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{3.083390in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{3.080870in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{3.079659in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{3.077771in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{3.076435in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{3.074693in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{3.074532in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{3.074700in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{3.074248in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{3.074568in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{3.073987in}}%
\pgfpathlineto{\pgfqpoint{2.881014in}{3.070984in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{3.069131in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{3.068887in}}%
\pgfpathlineto{\pgfqpoint{2.960952in}{3.064864in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{3.061824in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{3.053392in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{3.050515in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{3.049829in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{3.041731in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{3.039523in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{3.038485in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{3.034140in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{3.031717in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{3.029678in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{3.029108in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{3.023030in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{3.018760in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{3.017790in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{3.017010in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{3.011365in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{3.007692in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{3.006015in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{3.004541in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{3.003364in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.999749in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{2.992480in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{2.990912in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{2.988247in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{2.982663in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{2.972304in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{2.970009in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{2.968140in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{2.967230in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{2.962549in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{2.958621in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{2.957638in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{2.957401in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.953485in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{2.945098in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.943684in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{2.942011in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{2.923740in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{2.921173in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{2.919883in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{2.917871in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{2.916318in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{2.915739in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{2.915515in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{2.916039in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{2.916927in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{2.916035in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{2.909638in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{2.900093in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{2.897156in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{2.894597in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{2.893510in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{2.890080in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{2.878898in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{2.872263in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.869356in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{2.867155in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{2.865808in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{2.859216in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{2.856291in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{2.851717in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{2.849996in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{2.848720in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{2.848703in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{2.847022in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{2.835321in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{2.829840in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{2.828810in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{2.828639in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{2.819930in}}%
\pgfpathlineto{\pgfqpoint{4.168907in}{2.810651in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{2.806643in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{2.803098in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{2.800355in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{2.799537in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{2.798204in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{2.794452in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{2.791351in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{2.788624in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{2.782586in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{2.783132in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{2.784496in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{2.779585in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{2.768179in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{2.764430in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{2.761350in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{2.759975in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{2.761683in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{2.762077in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{2.760374in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{2.757965in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{2.755216in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{2.754043in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{2.754724in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{2.757403in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{2.752726in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{2.744579in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{2.736376in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{2.732663in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{2.731045in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{2.732151in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{2.732797in}}%
\pgfpathlineto{\pgfqpoint{4.533070in}{2.724783in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{2.721343in}}%
\pgfpathlineto{\pgfqpoint{4.550834in}{2.718574in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{2.716541in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{2.714770in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{2.715463in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{2.718409in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{2.716372in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{2.711917in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{2.710167in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{2.707597in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{2.707572in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{2.710798in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{2.713742in}}%
\pgfpathlineto{\pgfqpoint{4.684064in}{2.708650in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{2.706222in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{2.704136in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{2.703055in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{2.702637in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{2.703690in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{2.707232in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{2.705382in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{2.700780in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{2.690317in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{2.688001in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{2.686874in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{2.690996in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{2.695981in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{2.693728in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{2.691761in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{2.689433in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{2.687712in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{2.685660in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{2.687310in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{2.693073in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{2.694168in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{2.692501in}}%
\pgfpathlineto{\pgfqpoint{4.923878in}{2.690865in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{2.688657in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{2.687746in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{2.690140in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{2.695186in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{2.691103in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{2.687934in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{2.685514in}}%
\pgfpathlineto{\pgfqpoint{5.003817in}{2.682877in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{2.678316in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{2.678004in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{2.682155in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{2.684345in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{2.682729in}}%
\pgfpathlineto{\pgfqpoint{5.065991in}{2.682644in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{2.684293in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{2.687664in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{2.693005in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{2.689309in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{2.679764in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{2.674547in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{2.669706in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{2.665288in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{2.662102in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{2.663319in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{2.663424in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{2.660995in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{2.656339in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{2.654988in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{2.654391in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{2.656574in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{2.662231in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{2.659090in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{2.640208in}}%
\pgfpathlineto{\pgfqpoint{5.314687in}{2.633251in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{2.627427in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{2.622838in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{2.626994in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{2.632013in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{2.627984in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{2.625439in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{2.622622in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{2.620253in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{2.616484in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{2.619287in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{2.626858in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{2.627659in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{2.619063in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{2.614378in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{2.610080in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{2.602721in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{2.608462in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{2.615181in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{2.609251in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.604791in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.604791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086846in}{0.498787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530947in}{2.918395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975048in}{3.051912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419149in}{3.092459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863250in}{3.072480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307351in}{3.015171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751452in}{2.919883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195553in}{2.800355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639654in}{2.707597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083755in}{2.683574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087807in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{2.264254in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{2.430559in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.527563in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.596146in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.649565in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.693163in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.730170in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.762223in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.777716in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.753309in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.744758in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.735829in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.726518in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.722947in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.725614in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.721776in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.714417in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.698082in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.689661in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.672070in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.675509in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.679247in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.670119in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.660201in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.639178in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.615224in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.608116in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.615330in}}%
\pgfpathlineto{\pgfqpoint{1.397717in}{2.612031in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.588761in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.575906in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.562124in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.547554in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.532349in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.538524in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.548713in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.538660in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.528914in}}%
\pgfpathlineto{\pgfqpoint{1.495419in}{2.517985in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.494113in}}%
\pgfpathlineto{\pgfqpoint{1.522065in}{2.481820in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{2.477643in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.491411in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.497752in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.500702in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.503236in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.507163in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.509634in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.512721in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.525050in}}%
\pgfpathlineto{\pgfqpoint{1.619767in}{2.540470in}}%
\pgfpathlineto{\pgfqpoint{1.628649in}{2.540216in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.543216in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.546903in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.549580in}}%
\pgfpathlineto{\pgfqpoint{1.673059in}{2.555825in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.560644in}}%
\pgfpathlineto{\pgfqpoint{1.690823in}{2.568463in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.574070in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.577719in}}%
\pgfpathlineto{\pgfqpoint{1.752997in}{2.594551in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.600725in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.607508in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.618350in}}%
\pgfpathlineto{\pgfqpoint{1.806290in}{2.621952in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.625148in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.628147in}}%
\pgfpathlineto{\pgfqpoint{1.832936in}{2.631600in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.639062in}}%
\pgfpathlineto{\pgfqpoint{1.850700in}{2.645251in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.637074in}}%
\pgfpathlineto{\pgfqpoint{1.868464in}{2.628431in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.619484in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.610119in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.590409in}}%
\pgfpathlineto{\pgfqpoint{1.912874in}{2.587421in}}%
\pgfpathlineto{\pgfqpoint{1.921756in}{2.595790in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.595131in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.571560in}}%
\pgfpathlineto{\pgfqpoint{1.957284in}{2.558865in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.545819in}}%
\pgfpathlineto{\pgfqpoint{1.975048in}{2.532105in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.519484in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{2.526039in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.541357in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.528810in}}%
\pgfpathlineto{\pgfqpoint{2.019458in}{2.514823in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.485965in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.470819in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{2.456078in}}%
\pgfpathlineto{\pgfqpoint{2.063868in}{2.452490in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{2.469224in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{2.475124in}}%
\pgfpathlineto{\pgfqpoint{2.090514in}{2.459831in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.445494in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{2.429780in}}%
\pgfpathlineto{\pgfqpoint{2.117160in}{2.414468in}}%
\pgfpathlineto{\pgfqpoint{2.126042in}{2.397233in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{2.377601in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.389220in}}%
\pgfpathlineto{\pgfqpoint{2.152688in}{2.414300in}}%
\pgfpathlineto{\pgfqpoint{2.161570in}{2.404427in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{2.400403in}}%
\pgfpathlineto{\pgfqpoint{2.179334in}{2.395836in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.389396in}}%
\pgfpathlineto{\pgfqpoint{2.197098in}{2.384521in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.380897in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{2.383628in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.406454in}}%
\pgfpathlineto{\pgfqpoint{2.232627in}{2.423779in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.414398in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.412235in}}%
\pgfpathlineto{\pgfqpoint{2.259273in}{2.410329in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.407586in}}%
\pgfpathlineto{\pgfqpoint{2.277037in}{2.407821in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.406242in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{2.422149in}}%
\pgfpathlineto{\pgfqpoint{2.303683in}{2.444987in}}%
\pgfpathlineto{\pgfqpoint{2.312565in}{2.442716in}}%
\pgfpathlineto{\pgfqpoint{2.321447in}{2.429390in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.417874in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.405455in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.391680in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.378634in}}%
\pgfpathlineto{\pgfqpoint{2.365857in}{2.366327in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.389399in}}%
\pgfpathlineto{\pgfqpoint{2.383621in}{2.410111in}}%
\pgfpathlineto{\pgfqpoint{2.392503in}{2.392176in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.385786in}}%
\pgfpathlineto{\pgfqpoint{2.410267in}{2.380173in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.376017in}}%
\pgfpathlineto{\pgfqpoint{2.428031in}{2.369862in}}%
\pgfpathlineto{\pgfqpoint{2.436913in}{2.363360in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{2.372282in}}%
\pgfpathlineto{\pgfqpoint{2.454677in}{2.395034in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.398895in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.393158in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.393098in}}%
\pgfpathlineto{\pgfqpoint{2.490205in}{2.394236in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.393717in}}%
\pgfpathlineto{\pgfqpoint{2.507969in}{2.392597in}}%
\pgfpathlineto{\pgfqpoint{2.516851in}{2.394547in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.417435in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.444089in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.432758in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{2.417597in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{2.413018in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{2.408807in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{2.416514in}}%
\pgfpathlineto{\pgfqpoint{2.605671in}{2.441448in}}%
\pgfpathlineto{\pgfqpoint{2.614553in}{2.448668in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{2.434321in}}%
\pgfpathlineto{\pgfqpoint{2.632317in}{2.422795in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{2.410933in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{2.399957in}}%
\pgfpathlineto{\pgfqpoint{2.658963in}{2.387888in}}%
\pgfpathlineto{\pgfqpoint{2.667846in}{2.375353in}}%
\pgfpathlineto{\pgfqpoint{2.676728in}{2.390851in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{2.420427in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{2.401581in}}%
\pgfpathlineto{\pgfqpoint{2.703374in}{2.391801in}}%
\pgfpathlineto{\pgfqpoint{2.721138in}{2.376807in}}%
\pgfpathlineto{\pgfqpoint{2.730020in}{2.369979in}}%
\pgfpathlineto{\pgfqpoint{2.738902in}{2.361251in}}%
\pgfpathlineto{\pgfqpoint{2.747784in}{2.361727in}}%
\pgfpathlineto{\pgfqpoint{2.756666in}{2.386034in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{2.400468in}}%
\pgfpathlineto{\pgfqpoint{2.774430in}{2.391472in}}%
\pgfpathlineto{\pgfqpoint{2.783312in}{2.389490in}}%
\pgfpathlineto{\pgfqpoint{2.792194in}{2.387973in}}%
\pgfpathlineto{\pgfqpoint{2.801076in}{2.387632in}}%
\pgfpathlineto{\pgfqpoint{2.809958in}{2.384598in}}%
\pgfpathlineto{\pgfqpoint{2.818840in}{2.384141in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{2.402522in}}%
\pgfpathlineto{\pgfqpoint{2.836604in}{2.427348in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{2.419091in}}%
\pgfpathlineto{\pgfqpoint{2.854368in}{2.409281in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{2.400707in}}%
\pgfpathlineto{\pgfqpoint{2.872132in}{2.391519in}}%
\pgfpathlineto{\pgfqpoint{2.889896in}{2.372005in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{2.368646in}}%
\pgfpathlineto{\pgfqpoint{2.907660in}{2.392761in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{2.410443in}}%
\pgfpathlineto{\pgfqpoint{2.925424in}{2.393561in}}%
\pgfpathlineto{\pgfqpoint{2.934306in}{2.384843in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{2.374875in}}%
\pgfpathlineto{\pgfqpoint{2.952070in}{2.364144in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{2.340039in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{2.349032in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{2.371349in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{2.373627in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{2.370672in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{2.372721in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{2.374497in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{2.375898in}}%
\pgfpathlineto{\pgfqpoint{3.040890in}{2.378202in}}%
\pgfpathlineto{\pgfqpoint{3.049772in}{2.381514in}}%
\pgfpathlineto{\pgfqpoint{3.067536in}{2.431898in}}%
\pgfpathlineto{\pgfqpoint{3.076418in}{2.418123in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{2.410917in}}%
\pgfpathlineto{\pgfqpoint{3.094182in}{2.403972in}}%
\pgfpathlineto{\pgfqpoint{3.103064in}{2.395843in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{2.380943in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{2.388514in}}%
\pgfpathlineto{\pgfqpoint{3.138593in}{2.411761in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{2.416647in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{2.404875in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{2.398106in}}%
\pgfpathlineto{\pgfqpoint{3.174121in}{2.391660in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{2.384836in}}%
\pgfpathlineto{\pgfqpoint{3.191885in}{2.377598in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{2.371557in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{2.391519in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{2.420825in}}%
\pgfpathlineto{\pgfqpoint{3.227413in}{2.400878in}}%
\pgfpathlineto{\pgfqpoint{3.236295in}{2.392831in}}%
\pgfpathlineto{\pgfqpoint{3.254059in}{2.380149in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{2.373750in}}%
\pgfpathlineto{\pgfqpoint{3.271823in}{2.365663in}}%
\pgfpathlineto{\pgfqpoint{3.280705in}{2.366394in}}%
\pgfpathlineto{\pgfqpoint{3.289587in}{2.388745in}}%
\pgfpathlineto{\pgfqpoint{3.298469in}{2.402300in}}%
\pgfpathlineto{\pgfqpoint{3.307351in}{2.398419in}}%
\pgfpathlineto{\pgfqpoint{3.316233in}{2.400339in}}%
\pgfpathlineto{\pgfqpoint{3.325115in}{2.401320in}}%
\pgfpathlineto{\pgfqpoint{3.333997in}{2.402957in}}%
\pgfpathlineto{\pgfqpoint{3.342879in}{2.404259in}}%
\pgfpathlineto{\pgfqpoint{3.351761in}{2.406772in}}%
\pgfpathlineto{\pgfqpoint{3.360643in}{2.424981in}}%
\pgfpathlineto{\pgfqpoint{3.369525in}{2.451609in}}%
\pgfpathlineto{\pgfqpoint{3.378407in}{2.439006in}}%
\pgfpathlineto{\pgfqpoint{3.387289in}{2.425255in}}%
\pgfpathlineto{\pgfqpoint{3.396171in}{2.412327in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{2.398778in}}%
\pgfpathlineto{\pgfqpoint{3.413935in}{2.383552in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{2.366670in}}%
\pgfpathlineto{\pgfqpoint{3.431699in}{2.359915in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{2.381741in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{2.398638in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{2.385965in}}%
\pgfpathlineto{\pgfqpoint{3.467227in}{2.381573in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{2.377935in}}%
\pgfpathlineto{\pgfqpoint{3.493873in}{2.373059in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{2.370167in}}%
\pgfpathlineto{\pgfqpoint{3.511637in}{2.383798in}}%
\pgfpathlineto{\pgfqpoint{3.520519in}{2.405192in}}%
\pgfpathlineto{\pgfqpoint{3.529401in}{2.400248in}}%
\pgfpathlineto{\pgfqpoint{3.538283in}{2.389835in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.381353in}}%
\pgfpathlineto{\pgfqpoint{3.564929in}{2.362240in}}%
\pgfpathlineto{\pgfqpoint{3.573812in}{2.352509in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{2.348506in}}%
\pgfpathlineto{\pgfqpoint{3.600458in}{2.396461in}}%
\pgfpathlineto{\pgfqpoint{3.609340in}{2.380521in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{2.375809in}}%
\pgfpathlineto{\pgfqpoint{3.627104in}{2.372438in}}%
\pgfpathlineto{\pgfqpoint{3.635986in}{2.370727in}}%
\pgfpathlineto{\pgfqpoint{3.644868in}{2.368147in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{2.363891in}}%
\pgfpathlineto{\pgfqpoint{3.662632in}{2.376407in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{2.399999in}}%
\pgfpathlineto{\pgfqpoint{3.680396in}{2.405345in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{2.401947in}}%
\pgfpathlineto{\pgfqpoint{3.698160in}{2.400303in}}%
\pgfpathlineto{\pgfqpoint{3.707042in}{2.398047in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{2.396402in}}%
\pgfpathlineto{\pgfqpoint{3.724806in}{2.394352in}}%
\pgfpathlineto{\pgfqpoint{3.733688in}{2.395292in}}%
\pgfpathlineto{\pgfqpoint{3.742570in}{2.417335in}}%
\pgfpathlineto{\pgfqpoint{3.751452in}{2.444724in}}%
\pgfpathlineto{\pgfqpoint{3.760334in}{2.427945in}}%
\pgfpathlineto{\pgfqpoint{3.769216in}{2.418012in}}%
\pgfpathlineto{\pgfqpoint{3.778098in}{2.408544in}}%
\pgfpathlineto{\pgfqpoint{3.786980in}{2.397121in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{2.384255in}}%
\pgfpathlineto{\pgfqpoint{3.804744in}{2.372264in}}%
\pgfpathlineto{\pgfqpoint{3.813626in}{2.372012in}}%
\pgfpathlineto{\pgfqpoint{3.822508in}{2.394627in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{2.400901in}}%
\pgfpathlineto{\pgfqpoint{3.840272in}{2.387243in}}%
\pgfpathlineto{\pgfqpoint{3.849154in}{2.377843in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{2.371644in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{2.364350in}}%
\pgfpathlineto{\pgfqpoint{3.875800in}{2.355816in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{2.349196in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{2.366938in}}%
\pgfpathlineto{\pgfqpoint{3.902446in}{2.395671in}}%
\pgfpathlineto{\pgfqpoint{3.911328in}{2.382076in}}%
\pgfpathlineto{\pgfqpoint{3.920210in}{2.379761in}}%
\pgfpathlineto{\pgfqpoint{3.929092in}{2.379990in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{2.380806in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{2.381104in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{2.381814in}}%
\pgfpathlineto{\pgfqpoint{3.964620in}{2.389846in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{2.416136in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{2.429319in}}%
\pgfpathlineto{\pgfqpoint{3.991266in}{2.412303in}}%
\pgfpathlineto{\pgfqpoint{4.009030in}{2.393401in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{2.371225in}}%
\pgfpathlineto{\pgfqpoint{4.035677in}{2.359125in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{2.371166in}}%
\pgfpathlineto{\pgfqpoint{4.053441in}{2.394302in}}%
\pgfpathlineto{\pgfqpoint{4.062323in}{2.390665in}}%
\pgfpathlineto{\pgfqpoint{4.071205in}{2.384266in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{2.376782in}}%
\pgfpathlineto{\pgfqpoint{4.097851in}{2.372187in}}%
\pgfpathlineto{\pgfqpoint{4.106733in}{2.366495in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{2.368207in}}%
\pgfpathlineto{\pgfqpoint{4.124497in}{2.392928in}}%
\pgfpathlineto{\pgfqpoint{4.133379in}{2.414675in}}%
\pgfpathlineto{\pgfqpoint{4.142261in}{2.402355in}}%
\pgfpathlineto{\pgfqpoint{4.151143in}{2.400400in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{2.398246in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{2.394577in}}%
\pgfpathlineto{\pgfqpoint{4.186671in}{2.393950in}}%
\pgfpathlineto{\pgfqpoint{4.195553in}{2.407005in}}%
\pgfpathlineto{\pgfqpoint{4.204435in}{2.430639in}}%
\pgfpathlineto{\pgfqpoint{4.213317in}{2.429642in}}%
\pgfpathlineto{\pgfqpoint{4.222199in}{2.416048in}}%
\pgfpathlineto{\pgfqpoint{4.231081in}{2.404440in}}%
\pgfpathlineto{\pgfqpoint{4.239963in}{2.391915in}}%
\pgfpathlineto{\pgfqpoint{4.248845in}{2.380163in}}%
\pgfpathlineto{\pgfqpoint{4.257727in}{2.365909in}}%
\pgfpathlineto{\pgfqpoint{4.266609in}{2.350709in}}%
\pgfpathlineto{\pgfqpoint{4.275491in}{2.369671in}}%
\pgfpathlineto{\pgfqpoint{4.284373in}{2.395648in}}%
\pgfpathlineto{\pgfqpoint{4.293255in}{2.371878in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{2.366421in}}%
\pgfpathlineto{\pgfqpoint{4.319901in}{2.357961in}}%
\pgfpathlineto{\pgfqpoint{4.328783in}{2.353385in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{2.348249in}}%
\pgfpathlineto{\pgfqpoint{4.346547in}{2.357764in}}%
\pgfpathlineto{\pgfqpoint{4.355429in}{2.381710in}}%
\pgfpathlineto{\pgfqpoint{4.364311in}{2.389518in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{2.383396in}}%
\pgfpathlineto{\pgfqpoint{4.382075in}{2.381223in}}%
\pgfpathlineto{\pgfqpoint{4.390957in}{2.380131in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{2.377320in}}%
\pgfpathlineto{\pgfqpoint{4.408721in}{2.375759in}}%
\pgfpathlineto{\pgfqpoint{4.417603in}{2.374868in}}%
\pgfpathlineto{\pgfqpoint{4.426485in}{2.398083in}}%
\pgfpathlineto{\pgfqpoint{4.435367in}{2.429456in}}%
\pgfpathlineto{\pgfqpoint{4.444249in}{2.407931in}}%
\pgfpathlineto{\pgfqpoint{4.453131in}{2.393794in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{2.380676in}}%
\pgfpathlineto{\pgfqpoint{4.470895in}{2.365494in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{2.348887in}}%
\pgfpathlineto{\pgfqpoint{4.488660in}{2.330318in}}%
\pgfpathlineto{\pgfqpoint{4.497542in}{2.324154in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{2.344932in}}%
\pgfpathlineto{\pgfqpoint{4.515306in}{2.358532in}}%
\pgfpathlineto{\pgfqpoint{4.524188in}{2.352541in}}%
\pgfpathlineto{\pgfqpoint{4.541952in}{2.353353in}}%
\pgfpathlineto{\pgfqpoint{4.559716in}{2.356602in}}%
\pgfpathlineto{\pgfqpoint{4.568598in}{2.358332in}}%
\pgfpathlineto{\pgfqpoint{4.577480in}{2.377786in}}%
\pgfpathlineto{\pgfqpoint{4.586362in}{2.404243in}}%
\pgfpathlineto{\pgfqpoint{4.595244in}{2.395453in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{2.376635in}}%
\pgfpathlineto{\pgfqpoint{4.621890in}{2.367929in}}%
\pgfpathlineto{\pgfqpoint{4.630772in}{2.358821in}}%
\pgfpathlineto{\pgfqpoint{4.639654in}{2.350343in}}%
\pgfpathlineto{\pgfqpoint{4.648536in}{2.347830in}}%
\pgfpathlineto{\pgfqpoint{4.657418in}{2.370969in}}%
\pgfpathlineto{\pgfqpoint{4.666300in}{2.390510in}}%
\pgfpathlineto{\pgfqpoint{4.675182in}{2.375019in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{2.365277in}}%
\pgfpathlineto{\pgfqpoint{4.701828in}{2.361194in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{2.355469in}}%
\pgfpathlineto{\pgfqpoint{4.719592in}{2.351615in}}%
\pgfpathlineto{\pgfqpoint{4.728474in}{2.365393in}}%
\pgfpathlineto{\pgfqpoint{4.737356in}{2.388823in}}%
\pgfpathlineto{\pgfqpoint{4.746238in}{2.384407in}}%
\pgfpathlineto{\pgfqpoint{4.755120in}{2.378248in}}%
\pgfpathlineto{\pgfqpoint{4.764002in}{2.371338in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{2.365872in}}%
\pgfpathlineto{\pgfqpoint{4.781766in}{2.360160in}}%
\pgfpathlineto{\pgfqpoint{4.790648in}{2.355087in}}%
\pgfpathlineto{\pgfqpoint{4.799530in}{2.352734in}}%
\pgfpathlineto{\pgfqpoint{4.808412in}{2.377341in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{2.402890in}}%
\pgfpathlineto{\pgfqpoint{4.826176in}{2.390958in}}%
\pgfpathlineto{\pgfqpoint{4.835058in}{2.387755in}}%
\pgfpathlineto{\pgfqpoint{4.852822in}{2.383413in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{2.380718in}}%
\pgfpathlineto{\pgfqpoint{4.870586in}{2.378301in}}%
\pgfpathlineto{\pgfqpoint{4.879468in}{2.388347in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{2.412788in}}%
\pgfpathlineto{\pgfqpoint{4.897232in}{2.417468in}}%
\pgfpathlineto{\pgfqpoint{4.906114in}{2.406995in}}%
\pgfpathlineto{\pgfqpoint{4.914996in}{2.398589in}}%
\pgfpathlineto{\pgfqpoint{4.941643in}{2.369063in}}%
\pgfpathlineto{\pgfqpoint{4.950525in}{2.359382in}}%
\pgfpathlineto{\pgfqpoint{4.959407in}{2.378998in}}%
\pgfpathlineto{\pgfqpoint{4.968289in}{2.408579in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{2.388887in}}%
\pgfpathlineto{\pgfqpoint{4.986053in}{2.383205in}}%
\pgfpathlineto{\pgfqpoint{4.994935in}{2.377946in}}%
\pgfpathlineto{\pgfqpoint{5.021581in}{2.360680in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{2.364155in}}%
\pgfpathlineto{\pgfqpoint{5.039345in}{2.387168in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{2.396833in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{2.388588in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{2.380721in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{2.376024in}}%
\pgfpathlineto{\pgfqpoint{5.092637in}{2.373808in}}%
\pgfpathlineto{\pgfqpoint{5.101519in}{2.370306in}}%
\pgfpathlineto{\pgfqpoint{5.110401in}{2.384856in}}%
\pgfpathlineto{\pgfqpoint{5.119283in}{2.412758in}}%
\pgfpathlineto{\pgfqpoint{5.128165in}{2.404628in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{2.404504in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{2.405784in}}%
\pgfpathlineto{\pgfqpoint{5.154811in}{2.407373in}}%
\pgfpathlineto{\pgfqpoint{5.172575in}{2.408016in}}%
\pgfpathlineto{\pgfqpoint{5.181457in}{2.414132in}}%
\pgfpathlineto{\pgfqpoint{5.190339in}{2.439863in}}%
\pgfpathlineto{\pgfqpoint{5.199221in}{2.453492in}}%
\pgfpathlineto{\pgfqpoint{5.208103in}{2.435695in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{2.403200in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{2.388041in}}%
\pgfpathlineto{\pgfqpoint{5.243631in}{2.370530in}}%
\pgfpathlineto{\pgfqpoint{5.252513in}{2.351853in}}%
\pgfpathlineto{\pgfqpoint{5.261395in}{2.361084in}}%
\pgfpathlineto{\pgfqpoint{5.270277in}{2.381951in}}%
\pgfpathlineto{\pgfqpoint{5.279159in}{2.381293in}}%
\pgfpathlineto{\pgfqpoint{5.288041in}{2.378198in}}%
\pgfpathlineto{\pgfqpoint{5.296923in}{2.377654in}}%
\pgfpathlineto{\pgfqpoint{5.305805in}{2.375497in}}%
\pgfpathlineto{\pgfqpoint{5.323569in}{2.372194in}}%
\pgfpathlineto{\pgfqpoint{5.332451in}{2.375087in}}%
\pgfpathlineto{\pgfqpoint{5.341333in}{2.399555in}}%
\pgfpathlineto{\pgfqpoint{5.350215in}{2.421196in}}%
\pgfpathlineto{\pgfqpoint{5.359097in}{2.405085in}}%
\pgfpathlineto{\pgfqpoint{5.367979in}{2.398334in}}%
\pgfpathlineto{\pgfqpoint{5.376862in}{2.391173in}}%
\pgfpathlineto{\pgfqpoint{5.385744in}{2.384380in}}%
\pgfpathlineto{\pgfqpoint{5.394626in}{2.377177in}}%
\pgfpathlineto{\pgfqpoint{5.403508in}{2.369439in}}%
\pgfpathlineto{\pgfqpoint{5.412390in}{2.380549in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{2.403516in}}%
\pgfpathlineto{\pgfqpoint{5.430154in}{2.403072in}}%
\pgfpathlineto{\pgfqpoint{5.439036in}{2.388863in}}%
\pgfpathlineto{\pgfqpoint{5.447918in}{2.379602in}}%
\pgfpathlineto{\pgfqpoint{5.456800in}{2.368377in}}%
\pgfpathlineto{\pgfqpoint{5.465682in}{2.358065in}}%
\pgfpathlineto{\pgfqpoint{5.474564in}{2.348988in}}%
\pgfpathlineto{\pgfqpoint{5.483446in}{2.338289in}}%
\pgfpathlineto{\pgfqpoint{5.492328in}{2.358309in}}%
\pgfpathlineto{\pgfqpoint{5.501210in}{2.385632in}}%
\pgfpathlineto{\pgfqpoint{5.510092in}{2.363137in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.359980in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.359980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086846in}{0.534493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530947in}{2.477643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975048in}{2.532105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419149in}{2.376017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863250in}{2.400707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307351in}{2.398419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751452in}{2.444724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195553in}{2.407005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639654in}{2.350343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083755in}{2.376024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088493in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{1.823483in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{1.965293in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.056938in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.115425in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.166891in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.206924in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.240036in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.268809in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.298307in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.322360in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.345576in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.365318in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.381961in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.416520in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.446288in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.459705in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.484538in}}%
\pgfpathlineto{\pgfqpoint{1.282250in}{2.506573in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.527576in}}%
\pgfpathlineto{\pgfqpoint{1.308896in}{2.536885in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.546622in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.564150in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.572486in}}%
\pgfpathlineto{\pgfqpoint{1.371071in}{2.595806in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{2.603432in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.611362in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{2.630032in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.647608in}}%
\pgfpathlineto{\pgfqpoint{1.451009in}{2.653413in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.664296in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.669600in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.675174in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.690976in}}%
\pgfpathlineto{\pgfqpoint{1.548711in}{2.710556in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.715122in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.719935in}}%
\pgfpathlineto{\pgfqpoint{1.575357in}{2.724250in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.728822in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.754116in}}%
\pgfpathlineto{\pgfqpoint{1.664177in}{2.765724in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.773760in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.780916in}}%
\pgfpathlineto{\pgfqpoint{1.708587in}{2.784100in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.797754in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.804702in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.808182in}}%
\pgfpathlineto{\pgfqpoint{1.788526in}{2.814639in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.817704in}}%
\pgfpathlineto{\pgfqpoint{1.815172in}{2.824259in}}%
\pgfpathlineto{\pgfqpoint{1.824054in}{2.827396in}}%
\pgfpathlineto{\pgfqpoint{1.886228in}{2.847841in}}%
\pgfpathlineto{\pgfqpoint{1.939520in}{2.864243in}}%
\pgfpathlineto{\pgfqpoint{1.948402in}{2.866644in}}%
\pgfpathlineto{\pgfqpoint{1.983930in}{2.876954in}}%
\pgfpathlineto{\pgfqpoint{2.001694in}{2.881869in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{2.884533in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{2.915951in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.932212in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.936043in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{2.946013in}}%
\pgfpathlineto{\pgfqpoint{2.285919in}{2.949347in}}%
\pgfpathlineto{\pgfqpoint{2.339211in}{2.959201in}}%
\pgfpathlineto{\pgfqpoint{2.356975in}{2.962813in}}%
\pgfpathlineto{\pgfqpoint{2.374739in}{2.966223in}}%
\pgfpathlineto{\pgfqpoint{2.472441in}{2.985424in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{2.995071in}}%
\pgfpathlineto{\pgfqpoint{2.570143in}{3.003190in}}%
\pgfpathlineto{\pgfqpoint{2.623435in}{3.012497in}}%
\pgfpathlineto{\pgfqpoint{2.641199in}{3.015565in}}%
\pgfpathlineto{\pgfqpoint{2.712256in}{3.027200in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{3.035456in}}%
\pgfpathlineto{\pgfqpoint{2.845486in}{3.047572in}}%
\pgfpathlineto{\pgfqpoint{2.969834in}{3.064984in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{3.067391in}}%
\pgfpathlineto{\pgfqpoint{3.032008in}{3.073443in}}%
\pgfpathlineto{\pgfqpoint{3.058654in}{3.076787in}}%
\pgfpathlineto{\pgfqpoint{3.129711in}{3.085860in}}%
\pgfpathlineto{\pgfqpoint{3.156357in}{3.089042in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{3.095680in}}%
\pgfpathlineto{\pgfqpoint{3.422817in}{3.119942in}}%
\pgfpathlineto{\pgfqpoint{3.449463in}{3.122564in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{3.127349in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{3.131566in}}%
\pgfpathlineto{\pgfqpoint{3.591576in}{3.135921in}}%
\pgfpathlineto{\pgfqpoint{3.618222in}{3.138571in}}%
\pgfpathlineto{\pgfqpoint{3.671514in}{3.143954in}}%
\pgfpathlineto{\pgfqpoint{3.866918in}{3.163521in}}%
\pgfpathlineto{\pgfqpoint{4.000148in}{3.176256in}}%
\pgfpathlineto{\pgfqpoint{4.044559in}{3.180376in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{3.184370in}}%
\pgfpathlineto{\pgfqpoint{4.302137in}{3.202131in}}%
\pgfpathlineto{\pgfqpoint{4.506424in}{3.218240in}}%
\pgfpathlineto{\pgfqpoint{4.613008in}{3.226190in}}%
\pgfpathlineto{\pgfqpoint{4.888350in}{3.245554in}}%
\pgfpathlineto{\pgfqpoint{5.137047in}{3.261893in}}%
\pgfpathlineto{\pgfqpoint{5.421272in}{3.279100in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.284701in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.284701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086846in}{0.470732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530947in}{2.700759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975048in}{2.874452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419149in}{2.975024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863250in}{3.050119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307351in}{3.107032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751452in}{3.152185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195553in}{3.193461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639654in}{3.228127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083755in}{3.258459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088440in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{1.833371in}}%
\pgfpathlineto{\pgfqpoint{1.104610in}{1.988251in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{2.079794in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{2.148877in}}%
\pgfpathlineto{\pgfqpoint{1.131256in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.246902in}}%
\pgfpathlineto{\pgfqpoint{1.149020in}{2.280971in}}%
\pgfpathlineto{\pgfqpoint{1.157902in}{2.312746in}}%
\pgfpathlineto{\pgfqpoint{1.166784in}{2.341239in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{2.366681in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{2.389677in}}%
\pgfpathlineto{\pgfqpoint{1.193430in}{2.410077in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{2.429491in}}%
\pgfpathlineto{\pgfqpoint{1.211194in}{2.446853in}}%
\pgfpathlineto{\pgfqpoint{1.220076in}{2.463214in}}%
\pgfpathlineto{\pgfqpoint{1.228958in}{2.478799in}}%
\pgfpathlineto{\pgfqpoint{1.237840in}{2.493471in}}%
\pgfpathlineto{\pgfqpoint{1.246722in}{2.507281in}}%
\pgfpathlineto{\pgfqpoint{1.255604in}{2.520482in}}%
\pgfpathlineto{\pgfqpoint{1.264486in}{2.533290in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{2.544563in}}%
\pgfpathlineto{\pgfqpoint{1.291132in}{2.566065in}}%
\pgfpathlineto{\pgfqpoint{1.300014in}{2.576088in}}%
\pgfpathlineto{\pgfqpoint{1.317779in}{2.595308in}}%
\pgfpathlineto{\pgfqpoint{1.326661in}{2.603797in}}%
\pgfpathlineto{\pgfqpoint{1.335543in}{2.612763in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{2.621431in}}%
\pgfpathlineto{\pgfqpoint{1.353307in}{2.629530in}}%
\pgfpathlineto{\pgfqpoint{1.362189in}{2.637372in}}%
\pgfpathlineto{\pgfqpoint{1.388835in}{2.659689in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{2.673703in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{2.686394in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{2.692613in}}%
\pgfpathlineto{\pgfqpoint{1.459891in}{2.710307in}}%
\pgfpathlineto{\pgfqpoint{1.468773in}{2.716088in}}%
\pgfpathlineto{\pgfqpoint{1.477655in}{2.721451in}}%
\pgfpathlineto{\pgfqpoint{1.486537in}{2.727214in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{2.742817in}}%
\pgfpathlineto{\pgfqpoint{1.539829in}{2.757258in}}%
\pgfpathlineto{\pgfqpoint{1.557593in}{2.766543in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{2.771516in}}%
\pgfpathlineto{\pgfqpoint{1.584239in}{2.780247in}}%
\pgfpathlineto{\pgfqpoint{1.593121in}{2.784613in}}%
\pgfpathlineto{\pgfqpoint{1.602003in}{2.788402in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{2.792541in}}%
\pgfpathlineto{\pgfqpoint{1.637531in}{2.804259in}}%
\pgfpathlineto{\pgfqpoint{1.646413in}{2.807949in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{2.811939in}}%
\pgfpathlineto{\pgfqpoint{1.681941in}{2.822750in}}%
\pgfpathlineto{\pgfqpoint{1.699705in}{2.829392in}}%
\pgfpathlineto{\pgfqpoint{1.744115in}{2.845108in}}%
\pgfpathlineto{\pgfqpoint{1.761879in}{2.850823in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{2.853679in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{2.861562in}}%
\pgfpathlineto{\pgfqpoint{1.841818in}{2.874089in}}%
\pgfpathlineto{\pgfqpoint{1.859582in}{2.878971in}}%
\pgfpathlineto{\pgfqpoint{1.877346in}{2.883437in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{2.890035in}}%
\pgfpathlineto{\pgfqpoint{1.930638in}{2.896093in}}%
\pgfpathlineto{\pgfqpoint{1.966166in}{2.903696in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{2.915838in}}%
\pgfpathlineto{\pgfqpoint{2.037222in}{2.917294in}}%
\pgfpathlineto{\pgfqpoint{2.046104in}{2.918983in}}%
\pgfpathlineto{\pgfqpoint{2.134924in}{2.933984in}}%
\pgfpathlineto{\pgfqpoint{2.143806in}{2.935577in}}%
\pgfpathlineto{\pgfqpoint{2.188216in}{2.942299in}}%
\pgfpathlineto{\pgfqpoint{2.205980in}{2.944572in}}%
\pgfpathlineto{\pgfqpoint{2.223745in}{2.947353in}}%
\pgfpathlineto{\pgfqpoint{2.241509in}{2.949808in}}%
\pgfpathlineto{\pgfqpoint{2.330329in}{2.961265in}}%
\pgfpathlineto{\pgfqpoint{2.348093in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{2.971439in}}%
\pgfpathlineto{\pgfqpoint{2.463559in}{2.975935in}}%
\pgfpathlineto{\pgfqpoint{2.481323in}{2.977891in}}%
\pgfpathlineto{\pgfqpoint{2.499087in}{2.979618in}}%
\pgfpathlineto{\pgfqpoint{2.534615in}{2.983075in}}%
\pgfpathlineto{\pgfqpoint{2.543497in}{2.983916in}}%
\pgfpathlineto{\pgfqpoint{2.561261in}{2.985340in}}%
\pgfpathlineto{\pgfqpoint{2.596789in}{2.988639in}}%
\pgfpathlineto{\pgfqpoint{2.650081in}{2.992798in}}%
\pgfpathlineto{\pgfqpoint{2.765548in}{3.002041in}}%
\pgfpathlineto{\pgfqpoint{2.863250in}{3.008919in}}%
\pgfpathlineto{\pgfqpoint{2.898778in}{3.011268in}}%
\pgfpathlineto{\pgfqpoint{2.916542in}{3.012445in}}%
\pgfpathlineto{\pgfqpoint{3.005362in}{3.018005in}}%
\pgfpathlineto{\pgfqpoint{3.085300in}{3.022703in}}%
\pgfpathlineto{\pgfqpoint{3.147475in}{3.026236in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{3.028116in}}%
\pgfpathlineto{\pgfqpoint{3.262941in}{3.032214in}}%
\pgfpathlineto{\pgfqpoint{3.440581in}{3.040397in}}%
\pgfpathlineto{\pgfqpoint{3.458345in}{3.041236in}}%
\pgfpathlineto{\pgfqpoint{3.476109in}{3.042156in}}%
\pgfpathlineto{\pgfqpoint{3.556047in}{3.045275in}}%
\pgfpathlineto{\pgfqpoint{3.582694in}{3.046326in}}%
\pgfpathlineto{\pgfqpoint{3.689278in}{3.050142in}}%
\pgfpathlineto{\pgfqpoint{3.715924in}{3.051109in}}%
\pgfpathlineto{\pgfqpoint{3.831390in}{3.054867in}}%
\pgfpathlineto{\pgfqpoint{3.858036in}{3.055766in}}%
\pgfpathlineto{\pgfqpoint{3.893564in}{3.056670in}}%
\pgfpathlineto{\pgfqpoint{3.946856in}{3.058478in}}%
\pgfpathlineto{\pgfqpoint{3.973502in}{3.059245in}}%
\pgfpathlineto{\pgfqpoint{4.026795in}{3.060785in}}%
\pgfpathlineto{\pgfqpoint{4.088969in}{3.062667in}}%
\pgfpathlineto{\pgfqpoint{4.115615in}{3.063464in}}%
\pgfpathlineto{\pgfqpoint{4.177789in}{3.065070in}}%
\pgfpathlineto{\pgfqpoint{4.373193in}{3.069775in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{3.070233in}}%
\pgfpathlineto{\pgfqpoint{4.462013in}{3.071319in}}%
\pgfpathlineto{\pgfqpoint{4.479778in}{3.071746in}}%
\pgfpathlineto{\pgfqpoint{4.692946in}{3.075706in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{3.075928in}}%
\pgfpathlineto{\pgfqpoint{4.817294in}{3.077558in}}%
\pgfpathlineto{\pgfqpoint{4.932761in}{3.079378in}}%
\pgfpathlineto{\pgfqpoint{4.977171in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{5.030463in}{3.080761in}}%
\pgfpathlineto{\pgfqpoint{5.048227in}{3.080897in}}%
\pgfpathlineto{\pgfqpoint{5.145929in}{3.081865in}}%
\pgfpathlineto{\pgfqpoint{5.163693in}{3.082034in}}%
\pgfpathlineto{\pgfqpoint{5.225867in}{3.082456in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.085062in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.085062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086846in}{0.478384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530947in}{2.752516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975048in}{2.905441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419149in}{2.971439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863250in}{3.008919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307351in}{3.034410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751452in}{3.052377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195553in}{3.065464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639654in}{3.074880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083755in}{3.081217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{0.865240in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740580in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{0.723223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{3.617876in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169444in}{3.708927in}}%
\pgfpathlineto{\pgfqpoint{5.817272in}{3.708927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.858938in}{3.708927in}}{\pgfqpoint{5.858938in}{3.750594in}}%
\pgfpathlineto{\pgfqpoint{5.858938in}{4.341332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.858938in}{4.382999in}}{\pgfqpoint{5.817272in}{4.382999in}}%
\pgfpathlineto{\pgfqpoint{0.169444in}{4.382999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.127778in}{4.382999in}}{\pgfqpoint{0.127778in}{4.341332in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{3.750594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.127778in}{3.708927in}}{\pgfqpoint{0.169444in}{3.708927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141667in}{3.736705in}}%
\pgfpathlineto{\pgfqpoint{5.789494in}{3.736705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.831160in}{3.736705in}}{\pgfqpoint{5.831160in}{3.778372in}}%
\pgfpathlineto{\pgfqpoint{5.831160in}{4.369110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.831160in}{4.410777in}}{\pgfqpoint{5.789494in}{4.410777in}}%
\pgfpathlineto{\pgfqpoint{0.141667in}{4.410777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{4.410777in}}{\pgfqpoint{0.100000in}{4.369110in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.778372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{3.736705in}}{\pgfqpoint{0.141667in}{3.736705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{4.242076in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{4.242076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391667in}{4.242076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766667in,y=4.169159in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DAM.FE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{3.936290in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{3.936290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391667in}{3.936290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766667in,y=3.863373in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DAM.UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268437in}{4.242076in}}%
\pgfpathlineto{\pgfqpoint{2.685103in}{4.242076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476770in}{4.242076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851770in,y=4.169159in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont EXP3.P.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204512in}{4.242076in}}%
\pgfpathlineto{\pgfqpoint{4.621179in}{4.242076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412846in}{4.242076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.787846in,y=4.169159in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont ADEQUA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/packets-asymmetric.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.931160in}{4.510777in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.931160in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.931160in}{4.510777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.510777in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{3.617876in}}%
\pgfpathlineto{\pgfqpoint{0.865240in}{3.617876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086846in}{0.635999in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{1.092393in}{2.026571in}}%
\pgfpathlineto{\pgfqpoint{1.097940in}{2.181453in}}%
\pgfpathlineto{\pgfqpoint{1.103487in}{2.274960in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{2.342911in}}%
\pgfpathlineto{\pgfqpoint{1.114581in}{2.398331in}}%
\pgfpathlineto{\pgfqpoint{1.120129in}{2.442370in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{2.479409in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{2.511773in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{2.536933in}}%
\pgfpathlineto{\pgfqpoint{1.142317in}{2.562637in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{2.585418in}}%
\pgfpathlineto{\pgfqpoint{1.153411in}{2.603736in}}%
\pgfpathlineto{\pgfqpoint{1.158958in}{2.628862in}}%
\pgfpathlineto{\pgfqpoint{1.164505in}{2.661323in}}%
\pgfpathlineto{\pgfqpoint{1.170052in}{2.688791in}}%
\pgfpathlineto{\pgfqpoint{1.175599in}{2.715011in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{2.737555in}}%
\pgfpathlineto{\pgfqpoint{1.186694in}{2.756901in}}%
\pgfpathlineto{\pgfqpoint{1.192241in}{2.775186in}}%
\pgfpathlineto{\pgfqpoint{1.197788in}{2.791972in}}%
\pgfpathlineto{\pgfqpoint{1.203335in}{2.803766in}}%
\pgfpathlineto{\pgfqpoint{1.208882in}{2.808996in}}%
\pgfpathlineto{\pgfqpoint{1.214429in}{2.814080in}}%
\pgfpathlineto{\pgfqpoint{1.219976in}{2.818168in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{2.821641in}}%
\pgfpathlineto{\pgfqpoint{1.231070in}{2.820901in}}%
\pgfpathlineto{\pgfqpoint{1.236618in}{2.819837in}}%
\pgfpathlineto{\pgfqpoint{1.242165in}{2.816413in}}%
\pgfpathlineto{\pgfqpoint{1.247712in}{2.819941in}}%
\pgfpathlineto{\pgfqpoint{1.253259in}{2.823215in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{2.827092in}}%
\pgfpathlineto{\pgfqpoint{1.264353in}{2.830225in}}%
\pgfpathlineto{\pgfqpoint{1.269900in}{2.833509in}}%
\pgfpathlineto{\pgfqpoint{1.275447in}{2.837284in}}%
\pgfpathlineto{\pgfqpoint{1.280994in}{2.840198in}}%
\pgfpathlineto{\pgfqpoint{1.286541in}{2.844286in}}%
\pgfpathlineto{\pgfqpoint{1.292088in}{2.847094in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{2.850760in}}%
\pgfpathlineto{\pgfqpoint{1.303183in}{2.856732in}}%
\pgfpathlineto{\pgfqpoint{1.308730in}{2.862569in}}%
\pgfpathlineto{\pgfqpoint{1.314277in}{2.868510in}}%
\pgfpathlineto{\pgfqpoint{1.319824in}{2.873309in}}%
\pgfpathlineto{\pgfqpoint{1.325371in}{2.876378in}}%
\pgfpathlineto{\pgfqpoint{1.330918in}{2.879544in}}%
\pgfpathlineto{\pgfqpoint{1.336465in}{2.882991in}}%
\pgfpathlineto{\pgfqpoint{1.342012in}{2.886398in}}%
\pgfpathlineto{\pgfqpoint{1.347559in}{2.889846in}}%
\pgfpathlineto{\pgfqpoint{1.353106in}{2.892908in}}%
\pgfpathlineto{\pgfqpoint{1.358654in}{2.895594in}}%
\pgfpathlineto{\pgfqpoint{1.364201in}{2.898501in}}%
\pgfpathlineto{\pgfqpoint{1.369748in}{2.901761in}}%
\pgfpathlineto{\pgfqpoint{1.375295in}{2.904624in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{2.906314in}}%
\pgfpathlineto{\pgfqpoint{1.386389in}{2.907747in}}%
\pgfpathlineto{\pgfqpoint{1.391936in}{2.909281in}}%
\pgfpathlineto{\pgfqpoint{1.397483in}{2.910565in}}%
\pgfpathlineto{\pgfqpoint{1.403030in}{2.911952in}}%
\pgfpathlineto{\pgfqpoint{1.408577in}{2.912766in}}%
\pgfpathlineto{\pgfqpoint{1.414125in}{2.914548in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.916233in}}%
\pgfpathlineto{\pgfqpoint{1.425219in}{2.917558in}}%
\pgfpathlineto{\pgfqpoint{1.430766in}{2.918664in}}%
\pgfpathlineto{\pgfqpoint{1.436313in}{2.920043in}}%
\pgfpathlineto{\pgfqpoint{1.441860in}{2.921418in}}%
\pgfpathlineto{\pgfqpoint{1.447407in}{2.921794in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{2.927755in}}%
\pgfpathlineto{\pgfqpoint{1.458501in}{2.934286in}}%
\pgfpathlineto{\pgfqpoint{1.464048in}{2.940648in}}%
\pgfpathlineto{\pgfqpoint{1.469595in}{2.946837in}}%
\pgfpathlineto{\pgfqpoint{1.475143in}{2.952894in}}%
\pgfpathlineto{\pgfqpoint{1.480690in}{2.958576in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{2.964260in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{2.969639in}}%
\pgfpathlineto{\pgfqpoint{1.497331in}{2.974672in}}%
\pgfpathlineto{\pgfqpoint{1.502878in}{2.980291in}}%
\pgfpathlineto{\pgfqpoint{1.508425in}{2.985910in}}%
\pgfpathlineto{\pgfqpoint{1.513972in}{2.987646in}}%
\pgfpathlineto{\pgfqpoint{1.519519in}{2.988953in}}%
\pgfpathlineto{\pgfqpoint{1.525066in}{2.990414in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{2.991987in}}%
\pgfpathlineto{\pgfqpoint{1.536161in}{2.993656in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{2.995018in}}%
\pgfpathlineto{\pgfqpoint{1.547255in}{2.996446in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{2.997988in}}%
\pgfpathlineto{\pgfqpoint{1.558349in}{2.999341in}}%
\pgfpathlineto{\pgfqpoint{1.563896in}{3.000556in}}%
\pgfpathlineto{\pgfqpoint{1.569443in}{3.002174in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{3.003649in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{3.006442in}}%
\pgfpathlineto{\pgfqpoint{1.586084in}{3.010060in}}%
\pgfpathlineto{\pgfqpoint{1.591632in}{3.013301in}}%
\pgfpathlineto{\pgfqpoint{1.597179in}{3.016616in}}%
\pgfpathlineto{\pgfqpoint{1.602726in}{3.019840in}}%
\pgfpathlineto{\pgfqpoint{1.608273in}{3.023065in}}%
\pgfpathlineto{\pgfqpoint{1.613820in}{3.026627in}}%
\pgfpathlineto{\pgfqpoint{1.619367in}{3.029672in}}%
\pgfpathlineto{\pgfqpoint{1.624914in}{3.032899in}}%
\pgfpathlineto{\pgfqpoint{1.630461in}{3.035796in}}%
\pgfpathlineto{\pgfqpoint{1.636008in}{3.039024in}}%
\pgfpathlineto{\pgfqpoint{1.641555in}{3.041882in}}%
\pgfpathlineto{\pgfqpoint{1.647102in}{3.045175in}}%
\pgfpathlineto{\pgfqpoint{1.652650in}{3.044527in}}%
\pgfpathlineto{\pgfqpoint{1.658197in}{3.043847in}}%
\pgfpathlineto{\pgfqpoint{1.663744in}{3.043375in}}%
\pgfpathlineto{\pgfqpoint{1.669291in}{3.043065in}}%
\pgfpathlineto{\pgfqpoint{1.674838in}{3.042639in}}%
\pgfpathlineto{\pgfqpoint{1.680385in}{3.042292in}}%
\pgfpathlineto{\pgfqpoint{1.685932in}{3.042003in}}%
\pgfpathlineto{\pgfqpoint{1.691479in}{3.041644in}}%
\pgfpathlineto{\pgfqpoint{1.697026in}{3.041859in}}%
\pgfpathlineto{\pgfqpoint{1.702573in}{3.041330in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{3.041116in}}%
\pgfpathlineto{\pgfqpoint{1.713668in}{3.040820in}}%
\pgfpathlineto{\pgfqpoint{1.719215in}{3.045679in}}%
\pgfpathlineto{\pgfqpoint{1.724762in}{3.054838in}}%
\pgfpathlineto{\pgfqpoint{1.730309in}{3.063700in}}%
\pgfpathlineto{\pgfqpoint{1.735856in}{3.072132in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{3.080501in}}%
\pgfpathlineto{\pgfqpoint{1.746950in}{3.088124in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{3.095090in}}%
\pgfpathlineto{\pgfqpoint{1.758044in}{3.101929in}}%
\pgfpathlineto{\pgfqpoint{1.763591in}{3.108407in}}%
\pgfpathlineto{\pgfqpoint{1.769139in}{3.114530in}}%
\pgfpathlineto{\pgfqpoint{1.774686in}{3.120741in}}%
\pgfpathlineto{\pgfqpoint{1.780233in}{3.126767in}}%
\pgfpathlineto{\pgfqpoint{1.785780in}{3.132636in}}%
\pgfpathlineto{\pgfqpoint{1.791327in}{3.133422in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{3.134150in}}%
\pgfpathlineto{\pgfqpoint{1.802421in}{3.134432in}}%
\pgfpathlineto{\pgfqpoint{1.807968in}{3.134949in}}%
\pgfpathlineto{\pgfqpoint{1.813515in}{3.135663in}}%
\pgfpathlineto{\pgfqpoint{1.819062in}{3.136149in}}%
\pgfpathlineto{\pgfqpoint{1.824609in}{3.134772in}}%
\pgfpathlineto{\pgfqpoint{1.830157in}{3.133172in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{3.131580in}}%
\pgfpathlineto{\pgfqpoint{1.841251in}{3.129788in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{3.128481in}}%
\pgfpathlineto{\pgfqpoint{1.852345in}{3.127042in}}%
\pgfpathlineto{\pgfqpoint{1.857892in}{3.127420in}}%
\pgfpathlineto{\pgfqpoint{1.863439in}{3.130376in}}%
\pgfpathlineto{\pgfqpoint{1.868986in}{3.133285in}}%
\pgfpathlineto{\pgfqpoint{1.874533in}{3.136363in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{3.139243in}}%
\pgfpathlineto{\pgfqpoint{1.885627in}{3.142098in}}%
\pgfpathlineto{\pgfqpoint{1.891175in}{3.145060in}}%
\pgfpathlineto{\pgfqpoint{1.896722in}{3.147967in}}%
\pgfpathlineto{\pgfqpoint{1.902269in}{3.150876in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.156350in}}%
\pgfpathlineto{\pgfqpoint{1.918910in}{3.156048in}}%
\pgfpathlineto{\pgfqpoint{1.924457in}{3.154266in}}%
\pgfpathlineto{\pgfqpoint{1.930004in}{3.154008in}}%
\pgfpathlineto{\pgfqpoint{1.935551in}{3.152858in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{3.151974in}}%
\pgfpathlineto{\pgfqpoint{1.946646in}{3.150359in}}%
\pgfpathlineto{\pgfqpoint{1.952193in}{3.148636in}}%
\pgfpathlineto{\pgfqpoint{1.957740in}{3.146510in}}%
\pgfpathlineto{\pgfqpoint{1.963287in}{3.144504in}}%
\pgfpathlineto{\pgfqpoint{1.968834in}{3.142296in}}%
\pgfpathlineto{\pgfqpoint{1.974381in}{3.140256in}}%
\pgfpathlineto{\pgfqpoint{1.979928in}{3.138366in}}%
\pgfpathlineto{\pgfqpoint{1.985475in}{3.136392in}}%
\pgfpathlineto{\pgfqpoint{1.991022in}{3.134174in}}%
\pgfpathlineto{\pgfqpoint{1.996569in}{3.132529in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{3.132035in}}%
\pgfpathlineto{\pgfqpoint{2.007664in}{3.131009in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{3.130585in}}%
\pgfpathlineto{\pgfqpoint{2.018758in}{3.130356in}}%
\pgfpathlineto{\pgfqpoint{2.024305in}{3.129840in}}%
\pgfpathlineto{\pgfqpoint{2.029852in}{3.128110in}}%
\pgfpathlineto{\pgfqpoint{2.035399in}{3.126167in}}%
\pgfpathlineto{\pgfqpoint{2.040946in}{3.124368in}}%
\pgfpathlineto{\pgfqpoint{2.046493in}{3.122632in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{3.120921in}}%
\pgfpathlineto{\pgfqpoint{2.057587in}{3.118835in}}%
\pgfpathlineto{\pgfqpoint{2.063134in}{3.117050in}}%
\pgfpathlineto{\pgfqpoint{2.068682in}{3.116731in}}%
\pgfpathlineto{\pgfqpoint{2.074229in}{3.114451in}}%
\pgfpathlineto{\pgfqpoint{2.079776in}{3.112512in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{3.110947in}}%
\pgfpathlineto{\pgfqpoint{2.090870in}{3.109064in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{3.107409in}}%
\pgfpathlineto{\pgfqpoint{2.101964in}{3.105923in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{3.104199in}}%
\pgfpathlineto{\pgfqpoint{2.113058in}{3.102448in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{3.100817in}}%
\pgfpathlineto{\pgfqpoint{2.124153in}{3.099122in}}%
\pgfpathlineto{\pgfqpoint{2.129700in}{3.097195in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{3.095435in}}%
\pgfpathlineto{\pgfqpoint{2.140794in}{3.096549in}}%
\pgfpathlineto{\pgfqpoint{2.146341in}{3.095996in}}%
\pgfpathlineto{\pgfqpoint{2.151888in}{3.095260in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{3.095043in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{3.094424in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{3.093643in}}%
\pgfpathlineto{\pgfqpoint{2.174076in}{3.093105in}}%
\pgfpathlineto{\pgfqpoint{2.179623in}{3.092622in}}%
\pgfpathlineto{\pgfqpoint{2.185171in}{3.092416in}}%
\pgfpathlineto{\pgfqpoint{2.190718in}{3.092055in}}%
\pgfpathlineto{\pgfqpoint{2.196265in}{3.091391in}}%
\pgfpathlineto{\pgfqpoint{2.201812in}{3.091173in}}%
\pgfpathlineto{\pgfqpoint{2.207359in}{3.091894in}}%
\pgfpathlineto{\pgfqpoint{2.212906in}{3.093345in}}%
\pgfpathlineto{\pgfqpoint{2.218453in}{3.094642in}}%
\pgfpathlineto{\pgfqpoint{2.224000in}{3.096274in}}%
\pgfpathlineto{\pgfqpoint{2.229547in}{3.097705in}}%
\pgfpathlineto{\pgfqpoint{2.235094in}{3.099216in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{3.100835in}}%
\pgfpathlineto{\pgfqpoint{2.246189in}{3.103796in}}%
\pgfpathlineto{\pgfqpoint{2.251736in}{3.107974in}}%
\pgfpathlineto{\pgfqpoint{2.257283in}{3.112149in}}%
\pgfpathlineto{\pgfqpoint{2.262830in}{3.116047in}}%
\pgfpathlineto{\pgfqpoint{2.268377in}{3.119862in}}%
\pgfpathlineto{\pgfqpoint{2.273924in}{3.123820in}}%
\pgfpathlineto{\pgfqpoint{2.279471in}{3.125332in}}%
\pgfpathlineto{\pgfqpoint{2.285018in}{3.125468in}}%
\pgfpathlineto{\pgfqpoint{2.290565in}{3.125783in}}%
\pgfpathlineto{\pgfqpoint{2.296112in}{3.125983in}}%
\pgfpathlineto{\pgfqpoint{2.301660in}{3.126131in}}%
\pgfpathlineto{\pgfqpoint{2.307207in}{3.126272in}}%
\pgfpathlineto{\pgfqpoint{2.312754in}{3.126518in}}%
\pgfpathlineto{\pgfqpoint{2.318301in}{3.126862in}}%
\pgfpathlineto{\pgfqpoint{2.323848in}{3.127274in}}%
\pgfpathlineto{\pgfqpoint{2.329395in}{3.127617in}}%
\pgfpathlineto{\pgfqpoint{2.334942in}{3.127868in}}%
\pgfpathlineto{\pgfqpoint{2.340489in}{3.128004in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{3.128732in}}%
\pgfpathlineto{\pgfqpoint{2.351583in}{3.130393in}}%
\pgfpathlineto{\pgfqpoint{2.357130in}{3.132071in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{3.131935in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{3.130303in}}%
\pgfpathlineto{\pgfqpoint{2.373772in}{3.130807in}}%
\pgfpathlineto{\pgfqpoint{2.379319in}{3.131594in}}%
\pgfpathlineto{\pgfqpoint{2.384866in}{3.132536in}}%
\pgfpathlineto{\pgfqpoint{2.390413in}{3.133560in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{3.134392in}}%
\pgfpathlineto{\pgfqpoint{2.401507in}{3.135350in}}%
\pgfpathlineto{\pgfqpoint{2.407054in}{3.136264in}}%
\pgfpathlineto{\pgfqpoint{2.412601in}{3.137279in}}%
\pgfpathlineto{\pgfqpoint{2.418148in}{3.138768in}}%
\pgfpathlineto{\pgfqpoint{2.423696in}{3.139512in}}%
\pgfpathlineto{\pgfqpoint{2.429243in}{3.140241in}}%
\pgfpathlineto{\pgfqpoint{2.434790in}{3.140882in}}%
\pgfpathlineto{\pgfqpoint{2.440337in}{3.142813in}}%
\pgfpathlineto{\pgfqpoint{2.445884in}{3.145610in}}%
\pgfpathlineto{\pgfqpoint{2.451431in}{3.148200in}}%
\pgfpathlineto{\pgfqpoint{2.456978in}{3.147914in}}%
\pgfpathlineto{\pgfqpoint{2.462525in}{3.147333in}}%
\pgfpathlineto{\pgfqpoint{2.468072in}{3.146978in}}%
\pgfpathlineto{\pgfqpoint{2.473619in}{3.146321in}}%
\pgfpathlineto{\pgfqpoint{2.479167in}{3.146053in}}%
\pgfpathlineto{\pgfqpoint{2.484714in}{3.145437in}}%
\pgfpathlineto{\pgfqpoint{2.490261in}{3.146103in}}%
\pgfpathlineto{\pgfqpoint{2.495808in}{3.145470in}}%
\pgfpathlineto{\pgfqpoint{2.501355in}{3.145043in}}%
\pgfpathlineto{\pgfqpoint{2.506902in}{3.144552in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{3.144007in}}%
\pgfpathlineto{\pgfqpoint{2.517996in}{3.143617in}}%
\pgfpathlineto{\pgfqpoint{2.523543in}{3.143158in}}%
\pgfpathlineto{\pgfqpoint{2.529090in}{3.142745in}}%
\pgfpathlineto{\pgfqpoint{2.534637in}{3.142537in}}%
\pgfpathlineto{\pgfqpoint{2.540185in}{3.142652in}}%
\pgfpathlineto{\pgfqpoint{2.545732in}{3.142425in}}%
\pgfpathlineto{\pgfqpoint{2.551279in}{3.141460in}}%
\pgfpathlineto{\pgfqpoint{2.556826in}{3.142249in}}%
\pgfpathlineto{\pgfqpoint{2.562373in}{3.141514in}}%
\pgfpathlineto{\pgfqpoint{2.567920in}{3.140057in}}%
\pgfpathlineto{\pgfqpoint{2.573467in}{3.138588in}}%
\pgfpathlineto{\pgfqpoint{2.579014in}{3.137230in}}%
\pgfpathlineto{\pgfqpoint{2.584561in}{3.135933in}}%
\pgfpathlineto{\pgfqpoint{2.590108in}{3.134635in}}%
\pgfpathlineto{\pgfqpoint{2.595655in}{3.133238in}}%
\pgfpathlineto{\pgfqpoint{2.601203in}{3.131993in}}%
\pgfpathlineto{\pgfqpoint{2.606750in}{3.130759in}}%
\pgfpathlineto{\pgfqpoint{2.612297in}{3.129549in}}%
\pgfpathlineto{\pgfqpoint{2.617844in}{3.128495in}}%
\pgfpathlineto{\pgfqpoint{2.623391in}{3.127077in}}%
\pgfpathlineto{\pgfqpoint{2.628938in}{3.127141in}}%
\pgfpathlineto{\pgfqpoint{2.634485in}{3.125116in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{3.122815in}}%
\pgfpathlineto{\pgfqpoint{2.645579in}{3.120790in}}%
\pgfpathlineto{\pgfqpoint{2.651126in}{3.118481in}}%
\pgfpathlineto{\pgfqpoint{2.656673in}{3.116263in}}%
\pgfpathlineto{\pgfqpoint{2.662221in}{3.113953in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{3.111533in}}%
\pgfpathlineto{\pgfqpoint{2.673315in}{3.109131in}}%
\pgfpathlineto{\pgfqpoint{2.678862in}{3.109523in}}%
\pgfpathlineto{\pgfqpoint{2.684409in}{3.110083in}}%
\pgfpathlineto{\pgfqpoint{2.689956in}{3.110526in}}%
\pgfpathlineto{\pgfqpoint{2.695503in}{3.111508in}}%
\pgfpathlineto{\pgfqpoint{2.701050in}{3.109749in}}%
\pgfpathlineto{\pgfqpoint{2.706597in}{3.107026in}}%
\pgfpathlineto{\pgfqpoint{2.712144in}{3.104685in}}%
\pgfpathlineto{\pgfqpoint{2.717692in}{3.102207in}}%
\pgfpathlineto{\pgfqpoint{2.723239in}{3.099754in}}%
\pgfpathlineto{\pgfqpoint{2.728786in}{3.097465in}}%
\pgfpathlineto{\pgfqpoint{2.734333in}{3.094977in}}%
\pgfpathlineto{\pgfqpoint{2.739880in}{3.092535in}}%
\pgfpathlineto{\pgfqpoint{2.745427in}{3.090010in}}%
\pgfpathlineto{\pgfqpoint{2.750974in}{3.087477in}}%
\pgfpathlineto{\pgfqpoint{2.756521in}{3.084969in}}%
\pgfpathlineto{\pgfqpoint{2.762068in}{3.082503in}}%
\pgfpathlineto{\pgfqpoint{2.767615in}{3.082153in}}%
\pgfpathlineto{\pgfqpoint{2.773162in}{3.080068in}}%
\pgfpathlineto{\pgfqpoint{2.778710in}{3.078251in}}%
\pgfpathlineto{\pgfqpoint{2.784257in}{3.076473in}}%
\pgfpathlineto{\pgfqpoint{2.789804in}{3.074778in}}%
\pgfpathlineto{\pgfqpoint{2.795351in}{3.073637in}}%
\pgfpathlineto{\pgfqpoint{2.800898in}{3.072738in}}%
\pgfpathlineto{\pgfqpoint{2.806445in}{3.071792in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{3.070696in}}%
\pgfpathlineto{\pgfqpoint{2.817539in}{3.069644in}}%
\pgfpathlineto{\pgfqpoint{2.823086in}{3.068540in}}%
\pgfpathlineto{\pgfqpoint{2.828633in}{3.067593in}}%
\pgfpathlineto{\pgfqpoint{2.834180in}{3.066891in}}%
\pgfpathlineto{\pgfqpoint{2.839728in}{3.069090in}}%
\pgfpathlineto{\pgfqpoint{2.845275in}{3.068916in}}%
\pgfpathlineto{\pgfqpoint{2.850822in}{3.068898in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{3.068779in}}%
\pgfpathlineto{\pgfqpoint{2.861916in}{3.068898in}}%
\pgfpathlineto{\pgfqpoint{2.867463in}{3.068899in}}%
\pgfpathlineto{\pgfqpoint{2.873010in}{3.068761in}}%
\pgfpathlineto{\pgfqpoint{2.878557in}{3.068477in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{3.068579in}}%
\pgfpathlineto{\pgfqpoint{2.889651in}{3.068578in}}%
\pgfpathlineto{\pgfqpoint{2.895199in}{3.068289in}}%
\pgfpathlineto{\pgfqpoint{2.900746in}{3.068345in}}%
\pgfpathlineto{\pgfqpoint{2.906293in}{3.070906in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{3.073078in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{3.075355in}}%
\pgfpathlineto{\pgfqpoint{2.922934in}{3.077418in}}%
\pgfpathlineto{\pgfqpoint{2.928481in}{3.079634in}}%
\pgfpathlineto{\pgfqpoint{2.934028in}{3.082133in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{3.084315in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{3.086854in}}%
\pgfpathlineto{\pgfqpoint{2.950669in}{3.088866in}}%
\pgfpathlineto{\pgfqpoint{2.956217in}{3.090939in}}%
\pgfpathlineto{\pgfqpoint{2.961764in}{3.092993in}}%
\pgfpathlineto{\pgfqpoint{2.967311in}{3.095180in}}%
\pgfpathlineto{\pgfqpoint{2.972858in}{3.097418in}}%
\pgfpathlineto{\pgfqpoint{2.978405in}{3.101723in}}%
\pgfpathlineto{\pgfqpoint{2.983952in}{3.105485in}}%
\pgfpathlineto{\pgfqpoint{2.989499in}{3.108992in}}%
\pgfpathlineto{\pgfqpoint{2.995046in}{3.112523in}}%
\pgfpathlineto{\pgfqpoint{3.000593in}{3.116071in}}%
\pgfpathlineto{\pgfqpoint{3.006140in}{3.119881in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{3.123297in}}%
\pgfpathlineto{\pgfqpoint{3.017235in}{3.126576in}}%
\pgfpathlineto{\pgfqpoint{3.022782in}{3.130329in}}%
\pgfpathlineto{\pgfqpoint{3.028329in}{3.132246in}}%
\pgfpathlineto{\pgfqpoint{3.033876in}{3.131626in}}%
\pgfpathlineto{\pgfqpoint{3.039423in}{3.131265in}}%
\pgfpathlineto{\pgfqpoint{3.044970in}{3.131652in}}%
\pgfpathlineto{\pgfqpoint{3.050517in}{3.131468in}}%
\pgfpathlineto{\pgfqpoint{3.056064in}{3.129470in}}%
\pgfpathlineto{\pgfqpoint{3.061611in}{3.127544in}}%
\pgfpathlineto{\pgfqpoint{3.067158in}{3.125351in}}%
\pgfpathlineto{\pgfqpoint{3.072706in}{3.123270in}}%
\pgfpathlineto{\pgfqpoint{3.078253in}{3.121275in}}%
\pgfpathlineto{\pgfqpoint{3.083800in}{3.119252in}}%
\pgfpathlineto{\pgfqpoint{3.089347in}{3.116963in}}%
\pgfpathlineto{\pgfqpoint{3.094894in}{3.114920in}}%
\pgfpathlineto{\pgfqpoint{3.100441in}{3.112581in}}%
\pgfpathlineto{\pgfqpoint{3.105988in}{3.110272in}}%
\pgfpathlineto{\pgfqpoint{3.111535in}{3.107941in}}%
\pgfpathlineto{\pgfqpoint{3.117082in}{3.107603in}}%
\pgfpathlineto{\pgfqpoint{3.122629in}{3.105441in}}%
\pgfpathlineto{\pgfqpoint{3.128176in}{3.103327in}}%
\pgfpathlineto{\pgfqpoint{3.133724in}{3.101047in}}%
\pgfpathlineto{\pgfqpoint{3.139271in}{3.098774in}}%
\pgfpathlineto{\pgfqpoint{3.144818in}{3.096408in}}%
\pgfpathlineto{\pgfqpoint{3.150365in}{3.094031in}}%
\pgfpathlineto{\pgfqpoint{3.155912in}{3.091743in}}%
\pgfpathlineto{\pgfqpoint{3.161459in}{3.089332in}}%
\pgfpathlineto{\pgfqpoint{3.167006in}{3.086877in}}%
\pgfpathlineto{\pgfqpoint{3.172553in}{3.084349in}}%
\pgfpathlineto{\pgfqpoint{3.178100in}{3.082011in}}%
\pgfpathlineto{\pgfqpoint{3.183647in}{3.079549in}}%
\pgfpathlineto{\pgfqpoint{3.189194in}{3.080606in}}%
\pgfpathlineto{\pgfqpoint{3.194742in}{3.078745in}}%
\pgfpathlineto{\pgfqpoint{3.200289in}{3.076639in}}%
\pgfpathlineto{\pgfqpoint{3.205836in}{3.074769in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.073170in}}%
\pgfpathlineto{\pgfqpoint{3.216930in}{3.071170in}}%
\pgfpathlineto{\pgfqpoint{3.222477in}{3.069417in}}%
\pgfpathlineto{\pgfqpoint{3.228024in}{3.067260in}}%
\pgfpathlineto{\pgfqpoint{3.233571in}{3.065528in}}%
\pgfpathlineto{\pgfqpoint{3.239118in}{3.062870in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{3.060330in}}%
\pgfpathlineto{\pgfqpoint{3.250213in}{3.057275in}}%
\pgfpathlineto{\pgfqpoint{3.255760in}{3.056561in}}%
\pgfpathlineto{\pgfqpoint{3.261307in}{3.055086in}}%
\pgfpathlineto{\pgfqpoint{3.266854in}{3.053464in}}%
\pgfpathlineto{\pgfqpoint{3.272401in}{3.051053in}}%
\pgfpathlineto{\pgfqpoint{3.277948in}{3.047808in}}%
\pgfpathlineto{\pgfqpoint{3.283495in}{3.045153in}}%
\pgfpathlineto{\pgfqpoint{3.289042in}{3.043133in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{3.041069in}}%
\pgfpathlineto{\pgfqpoint{3.300136in}{3.038994in}}%
\pgfpathlineto{\pgfqpoint{3.305683in}{3.036842in}}%
\pgfpathlineto{\pgfqpoint{3.311231in}{3.034445in}}%
\pgfpathlineto{\pgfqpoint{3.316778in}{3.032336in}}%
\pgfpathlineto{\pgfqpoint{3.322325in}{3.030192in}}%
\pgfpathlineto{\pgfqpoint{3.327872in}{3.030702in}}%
\pgfpathlineto{\pgfqpoint{3.333419in}{3.028198in}}%
\pgfpathlineto{\pgfqpoint{3.338966in}{3.026391in}}%
\pgfpathlineto{\pgfqpoint{3.344513in}{3.024099in}}%
\pgfpathlineto{\pgfqpoint{3.350060in}{3.021600in}}%
\pgfpathlineto{\pgfqpoint{3.355607in}{3.019029in}}%
\pgfpathlineto{\pgfqpoint{3.361154in}{3.016538in}}%
\pgfpathlineto{\pgfqpoint{3.366701in}{3.014314in}}%
\pgfpathlineto{\pgfqpoint{3.372249in}{3.011749in}}%
\pgfpathlineto{\pgfqpoint{3.377796in}{3.009471in}}%
\pgfpathlineto{\pgfqpoint{3.383343in}{3.007275in}}%
\pgfpathlineto{\pgfqpoint{3.388890in}{3.004502in}}%
\pgfpathlineto{\pgfqpoint{3.394437in}{3.003865in}}%
\pgfpathlineto{\pgfqpoint{3.399984in}{3.002082in}}%
\pgfpathlineto{\pgfqpoint{3.405531in}{2.999723in}}%
\pgfpathlineto{\pgfqpoint{3.411078in}{2.997316in}}%
\pgfpathlineto{\pgfqpoint{3.416625in}{2.998894in}}%
\pgfpathlineto{\pgfqpoint{3.422172in}{3.000601in}}%
\pgfpathlineto{\pgfqpoint{3.427720in}{3.002641in}}%
\pgfpathlineto{\pgfqpoint{3.433267in}{3.004447in}}%
\pgfpathlineto{\pgfqpoint{3.438814in}{3.005700in}}%
\pgfpathlineto{\pgfqpoint{3.444361in}{3.007084in}}%
\pgfpathlineto{\pgfqpoint{3.449908in}{3.008234in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{3.009528in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{3.010891in}}%
\pgfpathlineto{\pgfqpoint{3.466549in}{3.013312in}}%
\pgfpathlineto{\pgfqpoint{3.472096in}{3.012449in}}%
\pgfpathlineto{\pgfqpoint{3.477643in}{3.011158in}}%
\pgfpathlineto{\pgfqpoint{3.483190in}{3.009724in}}%
\pgfpathlineto{\pgfqpoint{3.488738in}{3.008368in}}%
\pgfpathlineto{\pgfqpoint{3.494285in}{3.007544in}}%
\pgfpathlineto{\pgfqpoint{3.499832in}{3.005997in}}%
\pgfpathlineto{\pgfqpoint{3.505379in}{3.004795in}}%
\pgfpathlineto{\pgfqpoint{3.510926in}{3.003802in}}%
\pgfpathlineto{\pgfqpoint{3.516473in}{3.002698in}}%
\pgfpathlineto{\pgfqpoint{3.522020in}{3.001610in}}%
\pgfpathlineto{\pgfqpoint{3.527567in}{3.000409in}}%
\pgfpathlineto{\pgfqpoint{3.533114in}{2.999253in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{3.004873in}}%
\pgfpathlineto{\pgfqpoint{3.544208in}{3.008165in}}%
\pgfpathlineto{\pgfqpoint{3.549756in}{3.011306in}}%
\pgfpathlineto{\pgfqpoint{3.555303in}{3.014187in}}%
\pgfpathlineto{\pgfqpoint{3.560850in}{3.017675in}}%
\pgfpathlineto{\pgfqpoint{3.566397in}{3.015996in}}%
\pgfpathlineto{\pgfqpoint{3.571944in}{3.014115in}}%
\pgfpathlineto{\pgfqpoint{3.577491in}{3.012064in}}%
\pgfpathlineto{\pgfqpoint{3.583038in}{3.010317in}}%
\pgfpathlineto{\pgfqpoint{3.588585in}{3.008463in}}%
\pgfpathlineto{\pgfqpoint{3.594132in}{3.006815in}}%
\pgfpathlineto{\pgfqpoint{3.599679in}{3.004988in}}%
\pgfpathlineto{\pgfqpoint{3.605227in}{3.006047in}}%
\pgfpathlineto{\pgfqpoint{3.610774in}{3.003684in}}%
\pgfpathlineto{\pgfqpoint{3.616321in}{3.000707in}}%
\pgfpathlineto{\pgfqpoint{3.621868in}{2.997811in}}%
\pgfpathlineto{\pgfqpoint{3.627415in}{2.994692in}}%
\pgfpathlineto{\pgfqpoint{3.632962in}{2.991730in}}%
\pgfpathlineto{\pgfqpoint{3.638509in}{2.988493in}}%
\pgfpathlineto{\pgfqpoint{3.644056in}{2.985426in}}%
\pgfpathlineto{\pgfqpoint{3.649603in}{2.982358in}}%
\pgfpathlineto{\pgfqpoint{3.655150in}{2.980450in}}%
\pgfpathlineto{\pgfqpoint{3.660697in}{2.977982in}}%
\pgfpathlineto{\pgfqpoint{3.666245in}{2.975532in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{2.972862in}}%
\pgfpathlineto{\pgfqpoint{3.677339in}{2.974641in}}%
\pgfpathlineto{\pgfqpoint{3.682886in}{2.973143in}}%
\pgfpathlineto{\pgfqpoint{3.688433in}{2.971135in}}%
\pgfpathlineto{\pgfqpoint{3.693980in}{2.969288in}}%
\pgfpathlineto{\pgfqpoint{3.699527in}{2.967420in}}%
\pgfpathlineto{\pgfqpoint{3.705074in}{2.965133in}}%
\pgfpathlineto{\pgfqpoint{3.710621in}{2.962506in}}%
\pgfpathlineto{\pgfqpoint{3.716168in}{2.960252in}}%
\pgfpathlineto{\pgfqpoint{3.721715in}{2.957400in}}%
\pgfpathlineto{\pgfqpoint{3.727263in}{2.954202in}}%
\pgfpathlineto{\pgfqpoint{3.732810in}{2.951117in}}%
\pgfpathlineto{\pgfqpoint{3.738357in}{2.948700in}}%
\pgfpathlineto{\pgfqpoint{3.743904in}{2.949056in}}%
\pgfpathlineto{\pgfqpoint{3.749451in}{2.947773in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{2.944786in}}%
\pgfpathlineto{\pgfqpoint{3.760545in}{2.941387in}}%
\pgfpathlineto{\pgfqpoint{3.766092in}{2.937863in}}%
\pgfpathlineto{\pgfqpoint{3.771639in}{2.934278in}}%
\pgfpathlineto{\pgfqpoint{3.777186in}{2.931182in}}%
\pgfpathlineto{\pgfqpoint{3.782734in}{2.928313in}}%
\pgfpathlineto{\pgfqpoint{3.788281in}{2.924813in}}%
\pgfpathlineto{\pgfqpoint{3.793828in}{2.921071in}}%
\pgfpathlineto{\pgfqpoint{3.799375in}{2.918147in}}%
\pgfpathlineto{\pgfqpoint{3.804922in}{2.915209in}}%
\pgfpathlineto{\pgfqpoint{3.810469in}{2.912438in}}%
\pgfpathlineto{\pgfqpoint{3.816016in}{2.912234in}}%
\pgfpathlineto{\pgfqpoint{3.821563in}{2.907851in}}%
\pgfpathlineto{\pgfqpoint{3.827110in}{2.904536in}}%
\pgfpathlineto{\pgfqpoint{3.832657in}{2.900933in}}%
\pgfpathlineto{\pgfqpoint{3.838204in}{2.897366in}}%
\pgfpathlineto{\pgfqpoint{3.843752in}{2.893628in}}%
\pgfpathlineto{\pgfqpoint{3.849299in}{2.890289in}}%
\pgfpathlineto{\pgfqpoint{3.854846in}{2.886378in}}%
\pgfpathlineto{\pgfqpoint{3.860393in}{2.882496in}}%
\pgfpathlineto{\pgfqpoint{3.865940in}{2.878441in}}%
\pgfpathlineto{\pgfqpoint{3.871487in}{2.873829in}}%
\pgfpathlineto{\pgfqpoint{3.877034in}{2.869205in}}%
\pgfpathlineto{\pgfqpoint{3.882581in}{2.864385in}}%
\pgfpathlineto{\pgfqpoint{3.888128in}{2.870655in}}%
\pgfpathlineto{\pgfqpoint{3.893675in}{2.876125in}}%
\pgfpathlineto{\pgfqpoint{3.899222in}{2.881623in}}%
\pgfpathlineto{\pgfqpoint{3.904770in}{2.886845in}}%
\pgfpathlineto{\pgfqpoint{3.910317in}{2.891836in}}%
\pgfpathlineto{\pgfqpoint{3.915864in}{2.896730in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{2.901865in}}%
\pgfpathlineto{\pgfqpoint{3.926958in}{2.906058in}}%
\pgfpathlineto{\pgfqpoint{3.932505in}{2.911159in}}%
\pgfpathlineto{\pgfqpoint{3.938052in}{2.915563in}}%
\pgfpathlineto{\pgfqpoint{3.943599in}{2.919749in}}%
\pgfpathlineto{\pgfqpoint{3.949146in}{2.924030in}}%
\pgfpathlineto{\pgfqpoint{3.954693in}{2.928326in}}%
\pgfpathlineto{\pgfqpoint{3.960241in}{2.933727in}}%
\pgfpathlineto{\pgfqpoint{3.965788in}{2.939681in}}%
\pgfpathlineto{\pgfqpoint{3.971335in}{2.944366in}}%
\pgfpathlineto{\pgfqpoint{3.976882in}{2.949798in}}%
\pgfpathlineto{\pgfqpoint{3.982429in}{2.954850in}}%
\pgfpathlineto{\pgfqpoint{3.987976in}{2.960110in}}%
\pgfpathlineto{\pgfqpoint{3.993523in}{2.965095in}}%
\pgfpathlineto{\pgfqpoint{3.999070in}{2.969777in}}%
\pgfpathlineto{\pgfqpoint{4.004617in}{2.974028in}}%
\pgfpathlineto{\pgfqpoint{4.010164in}{2.978676in}}%
\pgfpathlineto{\pgfqpoint{4.015711in}{2.983416in}}%
\pgfpathlineto{\pgfqpoint{4.021259in}{2.987633in}}%
\pgfpathlineto{\pgfqpoint{4.026806in}{2.988579in}}%
\pgfpathlineto{\pgfqpoint{4.032353in}{2.988552in}}%
\pgfpathlineto{\pgfqpoint{4.037900in}{2.988257in}}%
\pgfpathlineto{\pgfqpoint{4.043447in}{2.987929in}}%
\pgfpathlineto{\pgfqpoint{4.048994in}{2.987314in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{2.987489in}}%
\pgfpathlineto{\pgfqpoint{4.060088in}{2.987598in}}%
\pgfpathlineto{\pgfqpoint{4.065635in}{2.987634in}}%
\pgfpathlineto{\pgfqpoint{4.071182in}{2.987304in}}%
\pgfpathlineto{\pgfqpoint{4.076729in}{2.987273in}}%
\pgfpathlineto{\pgfqpoint{4.082277in}{2.987843in}}%
\pgfpathlineto{\pgfqpoint{4.087824in}{2.987771in}}%
\pgfpathlineto{\pgfqpoint{4.093371in}{2.989256in}}%
\pgfpathlineto{\pgfqpoint{4.098918in}{2.988791in}}%
\pgfpathlineto{\pgfqpoint{4.104465in}{2.986327in}}%
\pgfpathlineto{\pgfqpoint{4.110012in}{2.984481in}}%
\pgfpathlineto{\pgfqpoint{4.115559in}{2.981909in}}%
\pgfpathlineto{\pgfqpoint{4.121106in}{2.979320in}}%
\pgfpathlineto{\pgfqpoint{4.126653in}{2.977156in}}%
\pgfpathlineto{\pgfqpoint{4.132200in}{2.974698in}}%
\pgfpathlineto{\pgfqpoint{4.137748in}{2.971539in}}%
\pgfpathlineto{\pgfqpoint{4.143295in}{2.968403in}}%
\pgfpathlineto{\pgfqpoint{4.148842in}{2.965551in}}%
\pgfpathlineto{\pgfqpoint{4.154389in}{2.962427in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{2.959870in}}%
\pgfpathlineto{\pgfqpoint{4.165483in}{2.959938in}}%
\pgfpathlineto{\pgfqpoint{4.171030in}{2.958985in}}%
\pgfpathlineto{\pgfqpoint{4.176577in}{2.957524in}}%
\pgfpathlineto{\pgfqpoint{4.182124in}{2.955835in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{2.954224in}}%
\pgfpathlineto{\pgfqpoint{4.193218in}{2.952540in}}%
\pgfpathlineto{\pgfqpoint{4.198766in}{2.951290in}}%
\pgfpathlineto{\pgfqpoint{4.204313in}{2.949620in}}%
\pgfpathlineto{\pgfqpoint{4.209860in}{2.948405in}}%
\pgfpathlineto{\pgfqpoint{4.215407in}{2.947136in}}%
\pgfpathlineto{\pgfqpoint{4.220954in}{2.945646in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{2.944029in}}%
\pgfpathlineto{\pgfqpoint{4.232048in}{2.942497in}}%
\pgfpathlineto{\pgfqpoint{4.237595in}{2.942774in}}%
\pgfpathlineto{\pgfqpoint{4.243142in}{2.939548in}}%
\pgfpathlineto{\pgfqpoint{4.248689in}{2.936786in}}%
\pgfpathlineto{\pgfqpoint{4.254236in}{2.933602in}}%
\pgfpathlineto{\pgfqpoint{4.259784in}{2.930108in}}%
\pgfpathlineto{\pgfqpoint{4.265331in}{2.927049in}}%
\pgfpathlineto{\pgfqpoint{4.270878in}{2.923968in}}%
\pgfpathlineto{\pgfqpoint{4.276425in}{2.920565in}}%
\pgfpathlineto{\pgfqpoint{4.281972in}{2.917094in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{2.913764in}}%
\pgfpathlineto{\pgfqpoint{4.293066in}{2.910479in}}%
\pgfpathlineto{\pgfqpoint{4.298613in}{2.908017in}}%
\pgfpathlineto{\pgfqpoint{4.304160in}{2.909532in}}%
\pgfpathlineto{\pgfqpoint{4.309707in}{2.905530in}}%
\pgfpathlineto{\pgfqpoint{4.315254in}{2.902186in}}%
\pgfpathlineto{\pgfqpoint{4.320802in}{2.898115in}}%
\pgfpathlineto{\pgfqpoint{4.326349in}{2.894858in}}%
\pgfpathlineto{\pgfqpoint{4.331896in}{2.890624in}}%
\pgfpathlineto{\pgfqpoint{4.337443in}{2.886364in}}%
\pgfpathlineto{\pgfqpoint{4.342990in}{2.882986in}}%
\pgfpathlineto{\pgfqpoint{4.348537in}{2.878327in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{2.874018in}}%
\pgfpathlineto{\pgfqpoint{4.359631in}{2.869504in}}%
\pgfpathlineto{\pgfqpoint{4.365178in}{2.865845in}}%
\pgfpathlineto{\pgfqpoint{4.370725in}{2.861183in}}%
\pgfpathlineto{\pgfqpoint{4.376273in}{2.861733in}}%
\pgfpathlineto{\pgfqpoint{4.381820in}{2.857029in}}%
\pgfpathlineto{\pgfqpoint{4.387367in}{2.853049in}}%
\pgfpathlineto{\pgfqpoint{4.392914in}{2.848616in}}%
\pgfpathlineto{\pgfqpoint{4.398461in}{2.843567in}}%
\pgfpathlineto{\pgfqpoint{4.404008in}{2.839034in}}%
\pgfpathlineto{\pgfqpoint{4.409555in}{2.834459in}}%
\pgfpathlineto{\pgfqpoint{4.415102in}{2.829818in}}%
\pgfpathlineto{\pgfqpoint{4.420649in}{2.824999in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{2.819954in}}%
\pgfpathlineto{\pgfqpoint{4.431743in}{2.815497in}}%
\pgfpathlineto{\pgfqpoint{4.437291in}{2.810459in}}%
\pgfpathlineto{\pgfqpoint{4.442838in}{2.809563in}}%
\pgfpathlineto{\pgfqpoint{4.448385in}{2.806036in}}%
\pgfpathlineto{\pgfqpoint{4.453932in}{2.800623in}}%
\pgfpathlineto{\pgfqpoint{4.459479in}{2.794223in}}%
\pgfpathlineto{\pgfqpoint{4.465026in}{2.786214in}}%
\pgfpathlineto{\pgfqpoint{4.470573in}{2.779645in}}%
\pgfpathlineto{\pgfqpoint{4.476120in}{2.772199in}}%
\pgfpathlineto{\pgfqpoint{4.481667in}{2.766320in}}%
\pgfpathlineto{\pgfqpoint{4.487214in}{2.759966in}}%
\pgfpathlineto{\pgfqpoint{4.492761in}{2.753209in}}%
\pgfpathlineto{\pgfqpoint{4.498309in}{2.746555in}}%
\pgfpathlineto{\pgfqpoint{4.503856in}{2.740556in}}%
\pgfpathlineto{\pgfqpoint{4.509403in}{2.733128in}}%
\pgfpathlineto{\pgfqpoint{4.514950in}{2.737876in}}%
\pgfpathlineto{\pgfqpoint{4.520497in}{2.740094in}}%
\pgfpathlineto{\pgfqpoint{4.526044in}{2.744028in}}%
\pgfpathlineto{\pgfqpoint{4.531591in}{2.747117in}}%
\pgfpathlineto{\pgfqpoint{4.537138in}{2.750288in}}%
\pgfpathlineto{\pgfqpoint{4.542685in}{2.753796in}}%
\pgfpathlineto{\pgfqpoint{4.548232in}{2.756434in}}%
\pgfpathlineto{\pgfqpoint{4.553780in}{2.755632in}}%
\pgfpathlineto{\pgfqpoint{4.559327in}{2.751949in}}%
\pgfpathlineto{\pgfqpoint{4.564874in}{2.747125in}}%
\pgfpathlineto{\pgfqpoint{4.570421in}{2.742570in}}%
\pgfpathlineto{\pgfqpoint{4.575968in}{2.738257in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{2.733691in}}%
\pgfpathlineto{\pgfqpoint{4.587062in}{2.740970in}}%
\pgfpathlineto{\pgfqpoint{4.592609in}{2.743169in}}%
\pgfpathlineto{\pgfqpoint{4.598156in}{2.745056in}}%
\pgfpathlineto{\pgfqpoint{4.603703in}{2.747271in}}%
\pgfpathlineto{\pgfqpoint{4.609250in}{2.750378in}}%
\pgfpathlineto{\pgfqpoint{4.614798in}{2.752152in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{2.752552in}}%
\pgfpathlineto{\pgfqpoint{4.625892in}{2.754182in}}%
\pgfpathlineto{\pgfqpoint{4.631439in}{2.753621in}}%
\pgfpathlineto{\pgfqpoint{4.636986in}{2.755075in}}%
\pgfpathlineto{\pgfqpoint{4.642533in}{2.756570in}}%
\pgfpathlineto{\pgfqpoint{4.648080in}{2.758492in}}%
\pgfpathlineto{\pgfqpoint{4.653627in}{2.764119in}}%
\pgfpathlineto{\pgfqpoint{4.659174in}{2.761369in}}%
\pgfpathlineto{\pgfqpoint{4.664721in}{2.760241in}}%
\pgfpathlineto{\pgfqpoint{4.670268in}{2.758904in}}%
\pgfpathlineto{\pgfqpoint{4.675816in}{2.757540in}}%
\pgfpathlineto{\pgfqpoint{4.681363in}{2.755266in}}%
\pgfpathlineto{\pgfqpoint{4.686910in}{2.752843in}}%
\pgfpathlineto{\pgfqpoint{4.692457in}{2.750255in}}%
\pgfpathlineto{\pgfqpoint{4.698004in}{2.749257in}}%
\pgfpathlineto{\pgfqpoint{4.703551in}{2.754729in}}%
\pgfpathlineto{\pgfqpoint{4.709098in}{2.762963in}}%
\pgfpathlineto{\pgfqpoint{4.714645in}{2.769953in}}%
\pgfpathlineto{\pgfqpoint{4.720192in}{2.776855in}}%
\pgfpathlineto{\pgfqpoint{4.725739in}{2.782391in}}%
\pgfpathlineto{\pgfqpoint{4.731287in}{2.778358in}}%
\pgfpathlineto{\pgfqpoint{4.736834in}{2.770920in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{2.765556in}}%
\pgfpathlineto{\pgfqpoint{4.747928in}{2.758696in}}%
\pgfpathlineto{\pgfqpoint{4.753475in}{2.750956in}}%
\pgfpathlineto{\pgfqpoint{4.759022in}{2.743916in}}%
\pgfpathlineto{\pgfqpoint{4.764569in}{2.736883in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{2.729962in}}%
\pgfpathlineto{\pgfqpoint{4.775663in}{2.722549in}}%
\pgfpathlineto{\pgfqpoint{4.781210in}{2.713639in}}%
\pgfpathlineto{\pgfqpoint{4.786757in}{2.716961in}}%
\pgfpathlineto{\pgfqpoint{4.792305in}{2.726262in}}%
\pgfpathlineto{\pgfqpoint{4.797852in}{2.742718in}}%
\pgfpathlineto{\pgfqpoint{4.803399in}{2.753620in}}%
\pgfpathlineto{\pgfqpoint{4.808946in}{2.763421in}}%
\pgfpathlineto{\pgfqpoint{4.814493in}{2.773630in}}%
\pgfpathlineto{\pgfqpoint{4.820040in}{2.782769in}}%
\pgfpathlineto{\pgfqpoint{4.825587in}{2.791784in}}%
\pgfpathlineto{\pgfqpoint{4.831134in}{2.800358in}}%
\pgfpathlineto{\pgfqpoint{4.836681in}{2.808402in}}%
\pgfpathlineto{\pgfqpoint{4.842228in}{2.816400in}}%
\pgfpathlineto{\pgfqpoint{4.847775in}{2.824431in}}%
\pgfpathlineto{\pgfqpoint{4.853323in}{2.832386in}}%
\pgfpathlineto{\pgfqpoint{4.858870in}{2.839884in}}%
\pgfpathlineto{\pgfqpoint{4.864417in}{2.851549in}}%
\pgfpathlineto{\pgfqpoint{4.869964in}{2.853701in}}%
\pgfpathlineto{\pgfqpoint{4.875511in}{2.852876in}}%
\pgfpathlineto{\pgfqpoint{4.881058in}{2.853001in}}%
\pgfpathlineto{\pgfqpoint{4.886605in}{2.853074in}}%
\pgfpathlineto{\pgfqpoint{4.892152in}{2.853216in}}%
\pgfpathlineto{\pgfqpoint{4.897699in}{2.853005in}}%
\pgfpathlineto{\pgfqpoint{4.903246in}{2.850915in}}%
\pgfpathlineto{\pgfqpoint{4.908794in}{2.849129in}}%
\pgfpathlineto{\pgfqpoint{4.914341in}{2.846863in}}%
\pgfpathlineto{\pgfqpoint{4.919888in}{2.845002in}}%
\pgfpathlineto{\pgfqpoint{4.925435in}{2.842878in}}%
\pgfpathlineto{\pgfqpoint{4.930982in}{2.840922in}}%
\pgfpathlineto{\pgfqpoint{4.936529in}{2.844067in}}%
\pgfpathlineto{\pgfqpoint{4.942076in}{2.844118in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{2.844380in}}%
\pgfpathlineto{\pgfqpoint{4.953170in}{2.844665in}}%
\pgfpathlineto{\pgfqpoint{4.958717in}{2.844148in}}%
\pgfpathlineto{\pgfqpoint{4.964264in}{2.843198in}}%
\pgfpathlineto{\pgfqpoint{4.969812in}{2.842107in}}%
\pgfpathlineto{\pgfqpoint{4.975359in}{2.841206in}}%
\pgfpathlineto{\pgfqpoint{4.980906in}{2.840133in}}%
\pgfpathlineto{\pgfqpoint{4.986453in}{2.837799in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{2.836376in}}%
\pgfpathlineto{\pgfqpoint{4.997547in}{2.835768in}}%
\pgfpathlineto{\pgfqpoint{5.003094in}{2.840525in}}%
\pgfpathlineto{\pgfqpoint{5.008641in}{2.847180in}}%
\pgfpathlineto{\pgfqpoint{5.014188in}{2.852893in}}%
\pgfpathlineto{\pgfqpoint{5.019735in}{2.859557in}}%
\pgfpathlineto{\pgfqpoint{5.025282in}{2.865501in}}%
\pgfpathlineto{\pgfqpoint{5.030830in}{2.870813in}}%
\pgfpathlineto{\pgfqpoint{5.036377in}{2.873396in}}%
\pgfpathlineto{\pgfqpoint{5.041924in}{2.870718in}}%
\pgfpathlineto{\pgfqpoint{5.047471in}{2.868101in}}%
\pgfpathlineto{\pgfqpoint{5.053018in}{2.864835in}}%
\pgfpathlineto{\pgfqpoint{5.058565in}{2.861672in}}%
\pgfpathlineto{\pgfqpoint{5.064112in}{2.858251in}}%
\pgfpathlineto{\pgfqpoint{5.069659in}{2.854358in}}%
\pgfpathlineto{\pgfqpoint{5.075206in}{2.857425in}}%
\pgfpathlineto{\pgfqpoint{5.080753in}{2.855123in}}%
\pgfpathlineto{\pgfqpoint{5.086301in}{2.851152in}}%
\pgfpathlineto{\pgfqpoint{5.091848in}{2.846401in}}%
\pgfpathlineto{\pgfqpoint{5.097395in}{2.842754in}}%
\pgfpathlineto{\pgfqpoint{5.102942in}{2.838314in}}%
\pgfpathlineto{\pgfqpoint{5.108489in}{2.833886in}}%
\pgfpathlineto{\pgfqpoint{5.114036in}{2.829115in}}%
\pgfpathlineto{\pgfqpoint{5.119583in}{2.824523in}}%
\pgfpathlineto{\pgfqpoint{5.125130in}{2.819186in}}%
\pgfpathlineto{\pgfqpoint{5.130677in}{2.813323in}}%
\pgfpathlineto{\pgfqpoint{5.136224in}{2.807696in}}%
\pgfpathlineto{\pgfqpoint{5.141771in}{2.806797in}}%
\pgfpathlineto{\pgfqpoint{5.147319in}{2.804581in}}%
\pgfpathlineto{\pgfqpoint{5.152866in}{2.801712in}}%
\pgfpathlineto{\pgfqpoint{5.158413in}{2.799573in}}%
\pgfpathlineto{\pgfqpoint{5.163960in}{2.797103in}}%
\pgfpathlineto{\pgfqpoint{5.169507in}{2.794360in}}%
\pgfpathlineto{\pgfqpoint{5.175054in}{2.796446in}}%
\pgfpathlineto{\pgfqpoint{5.180601in}{2.800920in}}%
\pgfpathlineto{\pgfqpoint{5.186148in}{2.805916in}}%
\pgfpathlineto{\pgfqpoint{5.191695in}{2.811573in}}%
\pgfpathlineto{\pgfqpoint{5.197242in}{2.816472in}}%
\pgfpathlineto{\pgfqpoint{5.202789in}{2.818139in}}%
\pgfpathlineto{\pgfqpoint{5.208337in}{2.820471in}}%
\pgfpathlineto{\pgfqpoint{5.213884in}{2.823414in}}%
\pgfpathlineto{\pgfqpoint{5.219431in}{2.821067in}}%
\pgfpathlineto{\pgfqpoint{5.224978in}{2.816991in}}%
\pgfpathlineto{\pgfqpoint{5.230525in}{2.813879in}}%
\pgfpathlineto{\pgfqpoint{5.236072in}{2.810541in}}%
\pgfpathlineto{\pgfqpoint{5.241619in}{2.806319in}}%
\pgfpathlineto{\pgfqpoint{5.247166in}{2.801801in}}%
\pgfpathlineto{\pgfqpoint{5.252713in}{2.798037in}}%
\pgfpathlineto{\pgfqpoint{5.258260in}{2.792803in}}%
\pgfpathlineto{\pgfqpoint{5.263808in}{2.789200in}}%
\pgfpathlineto{\pgfqpoint{5.269355in}{2.784025in}}%
\pgfpathlineto{\pgfqpoint{5.274902in}{2.779806in}}%
\pgfpathlineto{\pgfqpoint{5.280449in}{2.775318in}}%
\pgfpathlineto{\pgfqpoint{5.285996in}{2.778190in}}%
\pgfpathlineto{\pgfqpoint{5.291543in}{2.770279in}}%
\pgfpathlineto{\pgfqpoint{5.297090in}{2.761012in}}%
\pgfpathlineto{\pgfqpoint{5.302637in}{2.754709in}}%
\pgfpathlineto{\pgfqpoint{5.308184in}{2.748052in}}%
\pgfpathlineto{\pgfqpoint{5.313731in}{2.741091in}}%
\pgfpathlineto{\pgfqpoint{5.319278in}{2.733198in}}%
\pgfpathlineto{\pgfqpoint{5.324826in}{2.726936in}}%
\pgfpathlineto{\pgfqpoint{5.330373in}{2.719073in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{2.720603in}}%
\pgfpathlineto{\pgfqpoint{5.341467in}{2.723978in}}%
\pgfpathlineto{\pgfqpoint{5.347014in}{2.726522in}}%
\pgfpathlineto{\pgfqpoint{5.352561in}{2.736401in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{2.748158in}}%
\pgfpathlineto{\pgfqpoint{5.363655in}{2.758760in}}%
\pgfpathlineto{\pgfqpoint{5.369202in}{2.769125in}}%
\pgfpathlineto{\pgfqpoint{5.374749in}{2.778054in}}%
\pgfpathlineto{\pgfqpoint{5.380296in}{2.782452in}}%
\pgfpathlineto{\pgfqpoint{5.385844in}{2.784275in}}%
\pgfpathlineto{\pgfqpoint{5.391391in}{2.784451in}}%
\pgfpathlineto{\pgfqpoint{5.396938in}{2.784520in}}%
\pgfpathlineto{\pgfqpoint{5.402485in}{2.783053in}}%
\pgfpathlineto{\pgfqpoint{5.408032in}{2.781031in}}%
\pgfpathlineto{\pgfqpoint{5.413579in}{2.778437in}}%
\pgfpathlineto{\pgfqpoint{5.419126in}{2.777269in}}%
\pgfpathlineto{\pgfqpoint{5.424673in}{2.778890in}}%
\pgfpathlineto{\pgfqpoint{5.430220in}{2.770498in}}%
\pgfpathlineto{\pgfqpoint{5.435767in}{2.760738in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{2.753995in}}%
\pgfpathlineto{\pgfqpoint{5.446862in}{2.747168in}}%
\pgfpathlineto{\pgfqpoint{5.452409in}{2.739568in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{2.733183in}}%
\pgfpathlineto{\pgfqpoint{5.463503in}{2.726197in}}%
\pgfpathlineto{\pgfqpoint{5.469050in}{2.719464in}}%
\pgfpathlineto{\pgfqpoint{5.474597in}{2.715335in}}%
\pgfpathlineto{\pgfqpoint{5.480144in}{2.708286in}}%
\pgfpathlineto{\pgfqpoint{5.485691in}{2.699035in}}%
\pgfpathlineto{\pgfqpoint{5.491238in}{2.699464in}}%
\pgfpathlineto{\pgfqpoint{5.496785in}{2.717480in}}%
\pgfpathlineto{\pgfqpoint{5.502333in}{2.728508in}}%
\pgfpathlineto{\pgfqpoint{5.507880in}{2.739046in}}%
\pgfpathlineto{\pgfqpoint{5.513427in}{2.732989in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.726712in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.109541in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.109541in}}%
\pgfpathlineto{\pgfqpoint{5.513427in}{3.110897in}}%
\pgfpathlineto{\pgfqpoint{5.507880in}{3.112016in}}%
\pgfpathlineto{\pgfqpoint{5.502333in}{3.112673in}}%
\pgfpathlineto{\pgfqpoint{5.496785in}{3.113713in}}%
\pgfpathlineto{\pgfqpoint{5.491238in}{3.114377in}}%
\pgfpathlineto{\pgfqpoint{5.485691in}{3.114617in}}%
\pgfpathlineto{\pgfqpoint{5.480144in}{3.115996in}}%
\pgfpathlineto{\pgfqpoint{5.474597in}{3.117305in}}%
\pgfpathlineto{\pgfqpoint{5.469050in}{3.118415in}}%
\pgfpathlineto{\pgfqpoint{5.463503in}{3.119692in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{3.120941in}}%
\pgfpathlineto{\pgfqpoint{5.452409in}{3.122162in}}%
\pgfpathlineto{\pgfqpoint{5.446862in}{3.123226in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{3.124539in}}%
\pgfpathlineto{\pgfqpoint{5.435767in}{3.125940in}}%
\pgfpathlineto{\pgfqpoint{5.430220in}{3.127087in}}%
\pgfpathlineto{\pgfqpoint{5.424673in}{3.128434in}}%
\pgfpathlineto{\pgfqpoint{5.419126in}{3.127772in}}%
\pgfpathlineto{\pgfqpoint{5.413579in}{3.127374in}}%
\pgfpathlineto{\pgfqpoint{5.408032in}{3.127356in}}%
\pgfpathlineto{\pgfqpoint{5.402485in}{3.127518in}}%
\pgfpathlineto{\pgfqpoint{5.396938in}{3.127659in}}%
\pgfpathlineto{\pgfqpoint{5.391391in}{3.128142in}}%
\pgfpathlineto{\pgfqpoint{5.385844in}{3.128618in}}%
\pgfpathlineto{\pgfqpoint{5.380296in}{3.129120in}}%
\pgfpathlineto{\pgfqpoint{5.374749in}{3.129505in}}%
\pgfpathlineto{\pgfqpoint{5.369202in}{3.129915in}}%
\pgfpathlineto{\pgfqpoint{5.363655in}{3.130214in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{3.130494in}}%
\pgfpathlineto{\pgfqpoint{5.352561in}{3.131091in}}%
\pgfpathlineto{\pgfqpoint{5.347014in}{3.130949in}}%
\pgfpathlineto{\pgfqpoint{5.341467in}{3.131844in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{3.132995in}}%
\pgfpathlineto{\pgfqpoint{5.330373in}{3.134384in}}%
\pgfpathlineto{\pgfqpoint{5.324826in}{3.136678in}}%
\pgfpathlineto{\pgfqpoint{5.319278in}{3.138832in}}%
\pgfpathlineto{\pgfqpoint{5.313731in}{3.141133in}}%
\pgfpathlineto{\pgfqpoint{5.308184in}{3.143064in}}%
\pgfpathlineto{\pgfqpoint{5.302637in}{3.145078in}}%
\pgfpathlineto{\pgfqpoint{5.297090in}{3.147164in}}%
\pgfpathlineto{\pgfqpoint{5.291543in}{3.149016in}}%
\pgfpathlineto{\pgfqpoint{5.285996in}{3.151027in}}%
\pgfpathlineto{\pgfqpoint{5.280449in}{3.151460in}}%
\pgfpathlineto{\pgfqpoint{5.274902in}{3.153401in}}%
\pgfpathlineto{\pgfqpoint{5.269355in}{3.155292in}}%
\pgfpathlineto{\pgfqpoint{5.263808in}{3.157308in}}%
\pgfpathlineto{\pgfqpoint{5.258260in}{3.159032in}}%
\pgfpathlineto{\pgfqpoint{5.252713in}{3.161097in}}%
\pgfpathlineto{\pgfqpoint{5.247166in}{3.162949in}}%
\pgfpathlineto{\pgfqpoint{5.241619in}{3.164648in}}%
\pgfpathlineto{\pgfqpoint{5.236072in}{3.166448in}}%
\pgfpathlineto{\pgfqpoint{5.230525in}{3.168386in}}%
\pgfpathlineto{\pgfqpoint{5.224978in}{3.170303in}}%
\pgfpathlineto{\pgfqpoint{5.219431in}{3.172119in}}%
\pgfpathlineto{\pgfqpoint{5.213884in}{3.173745in}}%
\pgfpathlineto{\pgfqpoint{5.208337in}{3.173536in}}%
\pgfpathlineto{\pgfqpoint{5.202789in}{3.174589in}}%
\pgfpathlineto{\pgfqpoint{5.197242in}{3.175739in}}%
\pgfpathlineto{\pgfqpoint{5.191695in}{3.176886in}}%
\pgfpathlineto{\pgfqpoint{5.186148in}{3.177831in}}%
\pgfpathlineto{\pgfqpoint{5.180601in}{3.178859in}}%
\pgfpathlineto{\pgfqpoint{5.175054in}{3.179878in}}%
\pgfpathlineto{\pgfqpoint{5.169507in}{3.181059in}}%
\pgfpathlineto{\pgfqpoint{5.163960in}{3.182259in}}%
\pgfpathlineto{\pgfqpoint{5.158413in}{3.183326in}}%
\pgfpathlineto{\pgfqpoint{5.152866in}{3.184607in}}%
\pgfpathlineto{\pgfqpoint{5.147319in}{3.185837in}}%
\pgfpathlineto{\pgfqpoint{5.141771in}{3.186256in}}%
\pgfpathlineto{\pgfqpoint{5.136224in}{3.185285in}}%
\pgfpathlineto{\pgfqpoint{5.130677in}{3.184732in}}%
\pgfpathlineto{\pgfqpoint{5.125130in}{3.184219in}}%
\pgfpathlineto{\pgfqpoint{5.119583in}{3.183790in}}%
\pgfpathlineto{\pgfqpoint{5.114036in}{3.184436in}}%
\pgfpathlineto{\pgfqpoint{5.108489in}{3.185702in}}%
\pgfpathlineto{\pgfqpoint{5.102942in}{3.187311in}}%
\pgfpathlineto{\pgfqpoint{5.097395in}{3.188765in}}%
\pgfpathlineto{\pgfqpoint{5.091848in}{3.190454in}}%
\pgfpathlineto{\pgfqpoint{5.086301in}{3.192002in}}%
\pgfpathlineto{\pgfqpoint{5.080753in}{3.193564in}}%
\pgfpathlineto{\pgfqpoint{5.075206in}{3.195177in}}%
\pgfpathlineto{\pgfqpoint{5.069659in}{3.194921in}}%
\pgfpathlineto{\pgfqpoint{5.064112in}{3.195488in}}%
\pgfpathlineto{\pgfqpoint{5.058565in}{3.195932in}}%
\pgfpathlineto{\pgfqpoint{5.053018in}{3.196464in}}%
\pgfpathlineto{\pgfqpoint{5.047471in}{3.197011in}}%
\pgfpathlineto{\pgfqpoint{5.041924in}{3.197525in}}%
\pgfpathlineto{\pgfqpoint{5.036377in}{3.198183in}}%
\pgfpathlineto{\pgfqpoint{5.030830in}{3.198638in}}%
\pgfpathlineto{\pgfqpoint{5.025282in}{3.199615in}}%
\pgfpathlineto{\pgfqpoint{5.019735in}{3.200580in}}%
\pgfpathlineto{\pgfqpoint{5.014188in}{3.201457in}}%
\pgfpathlineto{\pgfqpoint{5.008641in}{3.202369in}}%
\pgfpathlineto{\pgfqpoint{5.003094in}{3.203027in}}%
\pgfpathlineto{\pgfqpoint{4.997547in}{3.203683in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{3.205172in}}%
\pgfpathlineto{\pgfqpoint{4.986453in}{3.206585in}}%
\pgfpathlineto{\pgfqpoint{4.980906in}{3.208144in}}%
\pgfpathlineto{\pgfqpoint{4.975359in}{3.209737in}}%
\pgfpathlineto{\pgfqpoint{4.969812in}{3.211117in}}%
\pgfpathlineto{\pgfqpoint{4.964264in}{3.212607in}}%
\pgfpathlineto{\pgfqpoint{4.958717in}{3.214173in}}%
\pgfpathlineto{\pgfqpoint{4.953170in}{3.215560in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{3.216929in}}%
\pgfpathlineto{\pgfqpoint{4.942076in}{3.218370in}}%
\pgfpathlineto{\pgfqpoint{4.936529in}{3.219710in}}%
\pgfpathlineto{\pgfqpoint{4.930982in}{3.219589in}}%
\pgfpathlineto{\pgfqpoint{4.925435in}{3.220903in}}%
\pgfpathlineto{\pgfqpoint{4.919888in}{3.222128in}}%
\pgfpathlineto{\pgfqpoint{4.914341in}{3.223450in}}%
\pgfpathlineto{\pgfqpoint{4.908794in}{3.224998in}}%
\pgfpathlineto{\pgfqpoint{4.903246in}{3.226424in}}%
\pgfpathlineto{\pgfqpoint{4.897699in}{3.227885in}}%
\pgfpathlineto{\pgfqpoint{4.892152in}{3.229150in}}%
\pgfpathlineto{\pgfqpoint{4.886605in}{3.230448in}}%
\pgfpathlineto{\pgfqpoint{4.881058in}{3.231781in}}%
\pgfpathlineto{\pgfqpoint{4.875511in}{3.233064in}}%
\pgfpathlineto{\pgfqpoint{4.869964in}{3.234410in}}%
\pgfpathlineto{\pgfqpoint{4.864417in}{3.235181in}}%
\pgfpathlineto{\pgfqpoint{4.858870in}{3.234766in}}%
\pgfpathlineto{\pgfqpoint{4.853323in}{3.235775in}}%
\pgfpathlineto{\pgfqpoint{4.847775in}{3.236482in}}%
\pgfpathlineto{\pgfqpoint{4.842228in}{3.237249in}}%
\pgfpathlineto{\pgfqpoint{4.836681in}{3.238016in}}%
\pgfpathlineto{\pgfqpoint{4.831134in}{3.238999in}}%
\pgfpathlineto{\pgfqpoint{4.825587in}{3.239751in}}%
\pgfpathlineto{\pgfqpoint{4.820040in}{3.240545in}}%
\pgfpathlineto{\pgfqpoint{4.814493in}{3.241338in}}%
\pgfpathlineto{\pgfqpoint{4.808946in}{3.242276in}}%
\pgfpathlineto{\pgfqpoint{4.803399in}{3.243072in}}%
\pgfpathlineto{\pgfqpoint{4.797852in}{3.243901in}}%
\pgfpathlineto{\pgfqpoint{4.792305in}{3.243942in}}%
\pgfpathlineto{\pgfqpoint{4.786757in}{3.243873in}}%
\pgfpathlineto{\pgfqpoint{4.781210in}{3.244230in}}%
\pgfpathlineto{\pgfqpoint{4.775663in}{3.244501in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.244651in}}%
\pgfpathlineto{\pgfqpoint{4.764569in}{3.244831in}}%
\pgfpathlineto{\pgfqpoint{4.759022in}{3.245052in}}%
\pgfpathlineto{\pgfqpoint{4.753475in}{3.245258in}}%
\pgfpathlineto{\pgfqpoint{4.747928in}{3.245586in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{3.245889in}}%
\pgfpathlineto{\pgfqpoint{4.736834in}{3.246124in}}%
\pgfpathlineto{\pgfqpoint{4.731287in}{3.246483in}}%
\pgfpathlineto{\pgfqpoint{4.725739in}{3.246796in}}%
\pgfpathlineto{\pgfqpoint{4.720192in}{3.246101in}}%
\pgfpathlineto{\pgfqpoint{4.714645in}{3.244291in}}%
\pgfpathlineto{\pgfqpoint{4.709098in}{3.242595in}}%
\pgfpathlineto{\pgfqpoint{4.703551in}{3.240915in}}%
\pgfpathlineto{\pgfqpoint{4.698004in}{3.239213in}}%
\pgfpathlineto{\pgfqpoint{4.692457in}{3.237519in}}%
\pgfpathlineto{\pgfqpoint{4.686910in}{3.235869in}}%
\pgfpathlineto{\pgfqpoint{4.681363in}{3.234092in}}%
\pgfpathlineto{\pgfqpoint{4.675816in}{3.232192in}}%
\pgfpathlineto{\pgfqpoint{4.670268in}{3.230314in}}%
\pgfpathlineto{\pgfqpoint{4.664721in}{3.228496in}}%
\pgfpathlineto{\pgfqpoint{4.659174in}{3.226532in}}%
\pgfpathlineto{\pgfqpoint{4.653627in}{3.224831in}}%
\pgfpathlineto{\pgfqpoint{4.648080in}{3.224057in}}%
\pgfpathlineto{\pgfqpoint{4.642533in}{3.224553in}}%
\pgfpathlineto{\pgfqpoint{4.636986in}{3.225082in}}%
\pgfpathlineto{\pgfqpoint{4.631439in}{3.225576in}}%
\pgfpathlineto{\pgfqpoint{4.625892in}{3.226073in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{3.226504in}}%
\pgfpathlineto{\pgfqpoint{4.614798in}{3.226944in}}%
\pgfpathlineto{\pgfqpoint{4.609250in}{3.227530in}}%
\pgfpathlineto{\pgfqpoint{4.603703in}{3.228047in}}%
\pgfpathlineto{\pgfqpoint{4.598156in}{3.228537in}}%
\pgfpathlineto{\pgfqpoint{4.592609in}{3.229138in}}%
\pgfpathlineto{\pgfqpoint{4.587062in}{3.229684in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{3.229236in}}%
\pgfpathlineto{\pgfqpoint{4.575968in}{3.230074in}}%
\pgfpathlineto{\pgfqpoint{4.570421in}{3.230792in}}%
\pgfpathlineto{\pgfqpoint{4.564874in}{3.231610in}}%
\pgfpathlineto{\pgfqpoint{4.559327in}{3.232586in}}%
\pgfpathlineto{\pgfqpoint{4.553780in}{3.233259in}}%
\pgfpathlineto{\pgfqpoint{4.548232in}{3.234087in}}%
\pgfpathlineto{\pgfqpoint{4.542685in}{3.234878in}}%
\pgfpathlineto{\pgfqpoint{4.537138in}{3.235651in}}%
\pgfpathlineto{\pgfqpoint{4.531591in}{3.236462in}}%
\pgfpathlineto{\pgfqpoint{4.526044in}{3.237449in}}%
\pgfpathlineto{\pgfqpoint{4.520497in}{3.238361in}}%
\pgfpathlineto{\pgfqpoint{4.514950in}{3.238799in}}%
\pgfpathlineto{\pgfqpoint{4.509403in}{3.237109in}}%
\pgfpathlineto{\pgfqpoint{4.503856in}{3.234951in}}%
\pgfpathlineto{\pgfqpoint{4.498309in}{3.232882in}}%
\pgfpathlineto{\pgfqpoint{4.492761in}{3.230511in}}%
\pgfpathlineto{\pgfqpoint{4.487214in}{3.228387in}}%
\pgfpathlineto{\pgfqpoint{4.481667in}{3.226113in}}%
\pgfpathlineto{\pgfqpoint{4.476120in}{3.223765in}}%
\pgfpathlineto{\pgfqpoint{4.470573in}{3.221354in}}%
\pgfpathlineto{\pgfqpoint{4.465026in}{3.221487in}}%
\pgfpathlineto{\pgfqpoint{4.459479in}{3.222293in}}%
\pgfpathlineto{\pgfqpoint{4.453932in}{3.223227in}}%
\pgfpathlineto{\pgfqpoint{4.448385in}{3.224293in}}%
\pgfpathlineto{\pgfqpoint{4.442838in}{3.224425in}}%
\pgfpathlineto{\pgfqpoint{4.437291in}{3.224643in}}%
\pgfpathlineto{\pgfqpoint{4.431743in}{3.225996in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{3.227214in}}%
\pgfpathlineto{\pgfqpoint{4.420649in}{3.228391in}}%
\pgfpathlineto{\pgfqpoint{4.415102in}{3.229768in}}%
\pgfpathlineto{\pgfqpoint{4.409555in}{3.230984in}}%
\pgfpathlineto{\pgfqpoint{4.404008in}{3.232055in}}%
\pgfpathlineto{\pgfqpoint{4.398461in}{3.233169in}}%
\pgfpathlineto{\pgfqpoint{4.392914in}{3.234262in}}%
\pgfpathlineto{\pgfqpoint{4.387367in}{3.235414in}}%
\pgfpathlineto{\pgfqpoint{4.381820in}{3.236417in}}%
\pgfpathlineto{\pgfqpoint{4.376273in}{3.237680in}}%
\pgfpathlineto{\pgfqpoint{4.370725in}{3.237458in}}%
\pgfpathlineto{\pgfqpoint{4.365178in}{3.236873in}}%
\pgfpathlineto{\pgfqpoint{4.359631in}{3.236063in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{3.235272in}}%
\pgfpathlineto{\pgfqpoint{4.348537in}{3.234373in}}%
\pgfpathlineto{\pgfqpoint{4.342990in}{3.233626in}}%
\pgfpathlineto{\pgfqpoint{4.337443in}{3.232657in}}%
\pgfpathlineto{\pgfqpoint{4.331896in}{3.231890in}}%
\pgfpathlineto{\pgfqpoint{4.326349in}{3.231007in}}%
\pgfpathlineto{\pgfqpoint{4.320802in}{3.230214in}}%
\pgfpathlineto{\pgfqpoint{4.315254in}{3.229510in}}%
\pgfpathlineto{\pgfqpoint{4.309707in}{3.228850in}}%
\pgfpathlineto{\pgfqpoint{4.304160in}{3.227767in}}%
\pgfpathlineto{\pgfqpoint{4.298613in}{3.227118in}}%
\pgfpathlineto{\pgfqpoint{4.293066in}{3.228592in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{3.230033in}}%
\pgfpathlineto{\pgfqpoint{4.281972in}{3.231348in}}%
\pgfpathlineto{\pgfqpoint{4.276425in}{3.232786in}}%
\pgfpathlineto{\pgfqpoint{4.270878in}{3.234416in}}%
\pgfpathlineto{\pgfqpoint{4.265331in}{3.235933in}}%
\pgfpathlineto{\pgfqpoint{4.259784in}{3.237265in}}%
\pgfpathlineto{\pgfqpoint{4.254236in}{3.238619in}}%
\pgfpathlineto{\pgfqpoint{4.248689in}{3.240003in}}%
\pgfpathlineto{\pgfqpoint{4.243142in}{3.241334in}}%
\pgfpathlineto{\pgfqpoint{4.237595in}{3.242845in}}%
\pgfpathlineto{\pgfqpoint{4.232048in}{3.242148in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{3.242576in}}%
\pgfpathlineto{\pgfqpoint{4.220954in}{3.243219in}}%
\pgfpathlineto{\pgfqpoint{4.215407in}{3.243809in}}%
\pgfpathlineto{\pgfqpoint{4.209860in}{3.244369in}}%
\pgfpathlineto{\pgfqpoint{4.204313in}{3.244833in}}%
\pgfpathlineto{\pgfqpoint{4.198766in}{3.245434in}}%
\pgfpathlineto{\pgfqpoint{4.193218in}{3.245929in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{3.246525in}}%
\pgfpathlineto{\pgfqpoint{4.182124in}{3.247187in}}%
\pgfpathlineto{\pgfqpoint{4.176577in}{3.247838in}}%
\pgfpathlineto{\pgfqpoint{4.171030in}{3.248378in}}%
\pgfpathlineto{\pgfqpoint{4.165483in}{3.248936in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{3.248015in}}%
\pgfpathlineto{\pgfqpoint{4.154389in}{3.246624in}}%
\pgfpathlineto{\pgfqpoint{4.148842in}{3.245224in}}%
\pgfpathlineto{\pgfqpoint{4.143295in}{3.243761in}}%
\pgfpathlineto{\pgfqpoint{4.137748in}{3.242481in}}%
\pgfpathlineto{\pgfqpoint{4.132200in}{3.241093in}}%
\pgfpathlineto{\pgfqpoint{4.126653in}{3.239752in}}%
\pgfpathlineto{\pgfqpoint{4.121106in}{3.238350in}}%
\pgfpathlineto{\pgfqpoint{4.115559in}{3.237016in}}%
\pgfpathlineto{\pgfqpoint{4.110012in}{3.235618in}}%
\pgfpathlineto{\pgfqpoint{4.104465in}{3.234067in}}%
\pgfpathlineto{\pgfqpoint{4.098918in}{3.232520in}}%
\pgfpathlineto{\pgfqpoint{4.093371in}{3.230834in}}%
\pgfpathlineto{\pgfqpoint{4.087824in}{3.230814in}}%
\pgfpathlineto{\pgfqpoint{4.082277in}{3.231766in}}%
\pgfpathlineto{\pgfqpoint{4.076729in}{3.232527in}}%
\pgfpathlineto{\pgfqpoint{4.071182in}{3.233254in}}%
\pgfpathlineto{\pgfqpoint{4.065635in}{3.234049in}}%
\pgfpathlineto{\pgfqpoint{4.060088in}{3.234898in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{3.235710in}}%
\pgfpathlineto{\pgfqpoint{4.048994in}{3.236637in}}%
\pgfpathlineto{\pgfqpoint{4.043447in}{3.237541in}}%
\pgfpathlineto{\pgfqpoint{4.037900in}{3.238337in}}%
\pgfpathlineto{\pgfqpoint{4.032353in}{3.239323in}}%
\pgfpathlineto{\pgfqpoint{4.026806in}{3.240310in}}%
\pgfpathlineto{\pgfqpoint{4.021259in}{3.240489in}}%
\pgfpathlineto{\pgfqpoint{4.015711in}{3.240339in}}%
\pgfpathlineto{\pgfqpoint{4.010164in}{3.240234in}}%
\pgfpathlineto{\pgfqpoint{4.004617in}{3.239960in}}%
\pgfpathlineto{\pgfqpoint{3.999070in}{3.239885in}}%
\pgfpathlineto{\pgfqpoint{3.993523in}{3.239735in}}%
\pgfpathlineto{\pgfqpoint{3.987976in}{3.239568in}}%
\pgfpathlineto{\pgfqpoint{3.982429in}{3.239434in}}%
\pgfpathlineto{\pgfqpoint{3.976882in}{3.239368in}}%
\pgfpathlineto{\pgfqpoint{3.971335in}{3.239197in}}%
\pgfpathlineto{\pgfqpoint{3.965788in}{3.239052in}}%
\pgfpathlineto{\pgfqpoint{3.960241in}{3.239021in}}%
\pgfpathlineto{\pgfqpoint{3.954693in}{3.238844in}}%
\pgfpathlineto{\pgfqpoint{3.949146in}{3.238674in}}%
\pgfpathlineto{\pgfqpoint{3.943599in}{3.239327in}}%
\pgfpathlineto{\pgfqpoint{3.938052in}{3.239935in}}%
\pgfpathlineto{\pgfqpoint{3.932505in}{3.240400in}}%
\pgfpathlineto{\pgfqpoint{3.926958in}{3.240922in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{3.241352in}}%
\pgfpathlineto{\pgfqpoint{3.915864in}{3.241864in}}%
\pgfpathlineto{\pgfqpoint{3.910317in}{3.242352in}}%
\pgfpathlineto{\pgfqpoint{3.904770in}{3.243058in}}%
\pgfpathlineto{\pgfqpoint{3.899222in}{3.243948in}}%
\pgfpathlineto{\pgfqpoint{3.893675in}{3.244824in}}%
\pgfpathlineto{\pgfqpoint{3.888128in}{3.245581in}}%
\pgfpathlineto{\pgfqpoint{3.882581in}{3.245246in}}%
\pgfpathlineto{\pgfqpoint{3.877034in}{3.245722in}}%
\pgfpathlineto{\pgfqpoint{3.871487in}{3.246266in}}%
\pgfpathlineto{\pgfqpoint{3.865940in}{3.247062in}}%
\pgfpathlineto{\pgfqpoint{3.860393in}{3.247943in}}%
\pgfpathlineto{\pgfqpoint{3.854846in}{3.248755in}}%
\pgfpathlineto{\pgfqpoint{3.849299in}{3.249592in}}%
\pgfpathlineto{\pgfqpoint{3.843752in}{3.250284in}}%
\pgfpathlineto{\pgfqpoint{3.838204in}{3.251107in}}%
\pgfpathlineto{\pgfqpoint{3.832657in}{3.252010in}}%
\pgfpathlineto{\pgfqpoint{3.827110in}{3.252905in}}%
\pgfpathlineto{\pgfqpoint{3.821563in}{3.253885in}}%
\pgfpathlineto{\pgfqpoint{3.816016in}{3.254891in}}%
\pgfpathlineto{\pgfqpoint{3.810469in}{3.255151in}}%
\pgfpathlineto{\pgfqpoint{3.804922in}{3.256188in}}%
\pgfpathlineto{\pgfqpoint{3.799375in}{3.257211in}}%
\pgfpathlineto{\pgfqpoint{3.793828in}{3.258125in}}%
\pgfpathlineto{\pgfqpoint{3.788281in}{3.258932in}}%
\pgfpathlineto{\pgfqpoint{3.782734in}{3.259785in}}%
\pgfpathlineto{\pgfqpoint{3.777186in}{3.260656in}}%
\pgfpathlineto{\pgfqpoint{3.771639in}{3.261436in}}%
\pgfpathlineto{\pgfqpoint{3.766092in}{3.262178in}}%
\pgfpathlineto{\pgfqpoint{3.760545in}{3.263036in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{3.263749in}}%
\pgfpathlineto{\pgfqpoint{3.749451in}{3.264573in}}%
\pgfpathlineto{\pgfqpoint{3.743904in}{3.265181in}}%
\pgfpathlineto{\pgfqpoint{3.738357in}{3.265315in}}%
\pgfpathlineto{\pgfqpoint{3.732810in}{3.266024in}}%
\pgfpathlineto{\pgfqpoint{3.727263in}{3.266774in}}%
\pgfpathlineto{\pgfqpoint{3.721715in}{3.267489in}}%
\pgfpathlineto{\pgfqpoint{3.716168in}{3.268196in}}%
\pgfpathlineto{\pgfqpoint{3.710621in}{3.268889in}}%
\pgfpathlineto{\pgfqpoint{3.705074in}{3.269681in}}%
\pgfpathlineto{\pgfqpoint{3.699527in}{3.270237in}}%
\pgfpathlineto{\pgfqpoint{3.693980in}{3.271093in}}%
\pgfpathlineto{\pgfqpoint{3.688433in}{3.271730in}}%
\pgfpathlineto{\pgfqpoint{3.682886in}{3.272493in}}%
\pgfpathlineto{\pgfqpoint{3.677339in}{3.273046in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{3.273483in}}%
\pgfpathlineto{\pgfqpoint{3.666245in}{3.273857in}}%
\pgfpathlineto{\pgfqpoint{3.660697in}{3.274137in}}%
\pgfpathlineto{\pgfqpoint{3.655150in}{3.274345in}}%
\pgfpathlineto{\pgfqpoint{3.649603in}{3.274584in}}%
\pgfpathlineto{\pgfqpoint{3.644056in}{3.274974in}}%
\pgfpathlineto{\pgfqpoint{3.638509in}{3.275318in}}%
\pgfpathlineto{\pgfqpoint{3.632962in}{3.275668in}}%
\pgfpathlineto{\pgfqpoint{3.627415in}{3.275957in}}%
\pgfpathlineto{\pgfqpoint{3.621868in}{3.276186in}}%
\pgfpathlineto{\pgfqpoint{3.616321in}{3.276511in}}%
\pgfpathlineto{\pgfqpoint{3.610774in}{3.276819in}}%
\pgfpathlineto{\pgfqpoint{3.605227in}{3.277228in}}%
\pgfpathlineto{\pgfqpoint{3.599679in}{3.275708in}}%
\pgfpathlineto{\pgfqpoint{3.594132in}{3.274086in}}%
\pgfpathlineto{\pgfqpoint{3.588585in}{3.272480in}}%
\pgfpathlineto{\pgfqpoint{3.583038in}{3.270893in}}%
\pgfpathlineto{\pgfqpoint{3.577491in}{3.269277in}}%
\pgfpathlineto{\pgfqpoint{3.571944in}{3.267589in}}%
\pgfpathlineto{\pgfqpoint{3.566397in}{3.267774in}}%
\pgfpathlineto{\pgfqpoint{3.560850in}{3.268123in}}%
\pgfpathlineto{\pgfqpoint{3.555303in}{3.268510in}}%
\pgfpathlineto{\pgfqpoint{3.549756in}{3.269137in}}%
\pgfpathlineto{\pgfqpoint{3.544208in}{3.269588in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{3.270141in}}%
\pgfpathlineto{\pgfqpoint{3.533114in}{3.269962in}}%
\pgfpathlineto{\pgfqpoint{3.527567in}{3.268785in}}%
\pgfpathlineto{\pgfqpoint{3.522020in}{3.267548in}}%
\pgfpathlineto{\pgfqpoint{3.516473in}{3.266484in}}%
\pgfpathlineto{\pgfqpoint{3.510926in}{3.265239in}}%
\pgfpathlineto{\pgfqpoint{3.505379in}{3.264223in}}%
\pgfpathlineto{\pgfqpoint{3.499832in}{3.263132in}}%
\pgfpathlineto{\pgfqpoint{3.494285in}{3.261972in}}%
\pgfpathlineto{\pgfqpoint{3.488738in}{3.261027in}}%
\pgfpathlineto{\pgfqpoint{3.483190in}{3.260973in}}%
\pgfpathlineto{\pgfqpoint{3.477643in}{3.261035in}}%
\pgfpathlineto{\pgfqpoint{3.472096in}{3.261132in}}%
\pgfpathlineto{\pgfqpoint{3.466549in}{3.260964in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{3.261079in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{3.261803in}}%
\pgfpathlineto{\pgfqpoint{3.449908in}{3.262659in}}%
\pgfpathlineto{\pgfqpoint{3.444361in}{3.263533in}}%
\pgfpathlineto{\pgfqpoint{3.438814in}{3.264389in}}%
\pgfpathlineto{\pgfqpoint{3.433267in}{3.265119in}}%
\pgfpathlineto{\pgfqpoint{3.427720in}{3.266011in}}%
\pgfpathlineto{\pgfqpoint{3.422172in}{3.266909in}}%
\pgfpathlineto{\pgfqpoint{3.416625in}{3.267573in}}%
\pgfpathlineto{\pgfqpoint{3.411078in}{3.268346in}}%
\pgfpathlineto{\pgfqpoint{3.405531in}{3.269168in}}%
\pgfpathlineto{\pgfqpoint{3.399984in}{3.269940in}}%
\pgfpathlineto{\pgfqpoint{3.394437in}{3.270649in}}%
\pgfpathlineto{\pgfqpoint{3.388890in}{3.270824in}}%
\pgfpathlineto{\pgfqpoint{3.383343in}{3.271580in}}%
\pgfpathlineto{\pgfqpoint{3.377796in}{3.272374in}}%
\pgfpathlineto{\pgfqpoint{3.372249in}{3.273213in}}%
\pgfpathlineto{\pgfqpoint{3.366701in}{3.274091in}}%
\pgfpathlineto{\pgfqpoint{3.361154in}{3.275144in}}%
\pgfpathlineto{\pgfqpoint{3.355607in}{3.276192in}}%
\pgfpathlineto{\pgfqpoint{3.350060in}{3.277458in}}%
\pgfpathlineto{\pgfqpoint{3.344513in}{3.278530in}}%
\pgfpathlineto{\pgfqpoint{3.338966in}{3.279730in}}%
\pgfpathlineto{\pgfqpoint{3.333419in}{3.280752in}}%
\pgfpathlineto{\pgfqpoint{3.327872in}{3.281691in}}%
\pgfpathlineto{\pgfqpoint{3.322325in}{3.281057in}}%
\pgfpathlineto{\pgfqpoint{3.316778in}{3.279847in}}%
\pgfpathlineto{\pgfqpoint{3.311231in}{3.279431in}}%
\pgfpathlineto{\pgfqpoint{3.305683in}{3.279441in}}%
\pgfpathlineto{\pgfqpoint{3.300136in}{3.279529in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{3.279569in}}%
\pgfpathlineto{\pgfqpoint{3.289042in}{3.279711in}}%
\pgfpathlineto{\pgfqpoint{3.283495in}{3.279780in}}%
\pgfpathlineto{\pgfqpoint{3.277948in}{3.279771in}}%
\pgfpathlineto{\pgfqpoint{3.272401in}{3.279814in}}%
\pgfpathlineto{\pgfqpoint{3.266854in}{3.279667in}}%
\pgfpathlineto{\pgfqpoint{3.261307in}{3.279698in}}%
\pgfpathlineto{\pgfqpoint{3.255760in}{3.279795in}}%
\pgfpathlineto{\pgfqpoint{3.250213in}{3.278743in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{3.278280in}}%
\pgfpathlineto{\pgfqpoint{3.239118in}{3.277841in}}%
\pgfpathlineto{\pgfqpoint{3.233571in}{3.277392in}}%
\pgfpathlineto{\pgfqpoint{3.228024in}{3.276927in}}%
\pgfpathlineto{\pgfqpoint{3.222477in}{3.276547in}}%
\pgfpathlineto{\pgfqpoint{3.216930in}{3.276917in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.277509in}}%
\pgfpathlineto{\pgfqpoint{3.205836in}{3.278162in}}%
\pgfpathlineto{\pgfqpoint{3.200289in}{3.278812in}}%
\pgfpathlineto{\pgfqpoint{3.194742in}{3.279450in}}%
\pgfpathlineto{\pgfqpoint{3.189194in}{3.280102in}}%
\pgfpathlineto{\pgfqpoint{3.183647in}{3.279994in}}%
\pgfpathlineto{\pgfqpoint{3.178100in}{3.278268in}}%
\pgfpathlineto{\pgfqpoint{3.172553in}{3.276671in}}%
\pgfpathlineto{\pgfqpoint{3.167006in}{3.275114in}}%
\pgfpathlineto{\pgfqpoint{3.161459in}{3.273434in}}%
\pgfpathlineto{\pgfqpoint{3.155912in}{3.271692in}}%
\pgfpathlineto{\pgfqpoint{3.150365in}{3.270240in}}%
\pgfpathlineto{\pgfqpoint{3.144818in}{3.268838in}}%
\pgfpathlineto{\pgfqpoint{3.139271in}{3.267409in}}%
\pgfpathlineto{\pgfqpoint{3.133724in}{3.266023in}}%
\pgfpathlineto{\pgfqpoint{3.128176in}{3.264531in}}%
\pgfpathlineto{\pgfqpoint{3.122629in}{3.263460in}}%
\pgfpathlineto{\pgfqpoint{3.117082in}{3.263757in}}%
\pgfpathlineto{\pgfqpoint{3.111535in}{3.263272in}}%
\pgfpathlineto{\pgfqpoint{3.105988in}{3.263357in}}%
\pgfpathlineto{\pgfqpoint{3.100441in}{3.263641in}}%
\pgfpathlineto{\pgfqpoint{3.094894in}{3.263756in}}%
\pgfpathlineto{\pgfqpoint{3.089347in}{3.263842in}}%
\pgfpathlineto{\pgfqpoint{3.083800in}{3.263910in}}%
\pgfpathlineto{\pgfqpoint{3.078253in}{3.264037in}}%
\pgfpathlineto{\pgfqpoint{3.072706in}{3.264227in}}%
\pgfpathlineto{\pgfqpoint{3.067158in}{3.264305in}}%
\pgfpathlineto{\pgfqpoint{3.061611in}{3.264506in}}%
\pgfpathlineto{\pgfqpoint{3.056064in}{3.264732in}}%
\pgfpathlineto{\pgfqpoint{3.050517in}{3.265019in}}%
\pgfpathlineto{\pgfqpoint{3.044970in}{3.264915in}}%
\pgfpathlineto{\pgfqpoint{3.039423in}{3.263748in}}%
\pgfpathlineto{\pgfqpoint{3.033876in}{3.262657in}}%
\pgfpathlineto{\pgfqpoint{3.028329in}{3.261483in}}%
\pgfpathlineto{\pgfqpoint{3.022782in}{3.260225in}}%
\pgfpathlineto{\pgfqpoint{3.017235in}{3.259252in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{3.258831in}}%
\pgfpathlineto{\pgfqpoint{3.006140in}{3.258957in}}%
\pgfpathlineto{\pgfqpoint{3.000593in}{3.259003in}}%
\pgfpathlineto{\pgfqpoint{2.995046in}{3.259034in}}%
\pgfpathlineto{\pgfqpoint{2.989499in}{3.259009in}}%
\pgfpathlineto{\pgfqpoint{2.983952in}{3.259201in}}%
\pgfpathlineto{\pgfqpoint{2.978405in}{3.259643in}}%
\pgfpathlineto{\pgfqpoint{2.972858in}{3.259583in}}%
\pgfpathlineto{\pgfqpoint{2.967311in}{3.260361in}}%
\pgfpathlineto{\pgfqpoint{2.961764in}{3.260997in}}%
\pgfpathlineto{\pgfqpoint{2.956217in}{3.261697in}}%
\pgfpathlineto{\pgfqpoint{2.950669in}{3.262331in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{3.262875in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{3.263522in}}%
\pgfpathlineto{\pgfqpoint{2.934028in}{3.264157in}}%
\pgfpathlineto{\pgfqpoint{2.928481in}{3.264862in}}%
\pgfpathlineto{\pgfqpoint{2.922934in}{3.265521in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{3.266191in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{3.266889in}}%
\pgfpathlineto{\pgfqpoint{2.906293in}{3.267541in}}%
\pgfpathlineto{\pgfqpoint{2.900746in}{3.267022in}}%
\pgfpathlineto{\pgfqpoint{2.895199in}{3.266917in}}%
\pgfpathlineto{\pgfqpoint{2.889651in}{3.266922in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{3.266875in}}%
\pgfpathlineto{\pgfqpoint{2.878557in}{3.266869in}}%
\pgfpathlineto{\pgfqpoint{2.873010in}{3.266770in}}%
\pgfpathlineto{\pgfqpoint{2.867463in}{3.266704in}}%
\pgfpathlineto{\pgfqpoint{2.861916in}{3.266626in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{3.266603in}}%
\pgfpathlineto{\pgfqpoint{2.850822in}{3.267458in}}%
\pgfpathlineto{\pgfqpoint{2.845275in}{3.268549in}}%
\pgfpathlineto{\pgfqpoint{2.839728in}{3.269550in}}%
\pgfpathlineto{\pgfqpoint{2.834180in}{3.269086in}}%
\pgfpathlineto{\pgfqpoint{2.828633in}{3.269668in}}%
\pgfpathlineto{\pgfqpoint{2.823086in}{3.270216in}}%
\pgfpathlineto{\pgfqpoint{2.817539in}{3.270646in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{3.271093in}}%
\pgfpathlineto{\pgfqpoint{2.806445in}{3.271678in}}%
\pgfpathlineto{\pgfqpoint{2.800898in}{3.272388in}}%
\pgfpathlineto{\pgfqpoint{2.795351in}{3.272873in}}%
\pgfpathlineto{\pgfqpoint{2.789804in}{3.273505in}}%
\pgfpathlineto{\pgfqpoint{2.784257in}{3.274020in}}%
\pgfpathlineto{\pgfqpoint{2.778710in}{3.274800in}}%
\pgfpathlineto{\pgfqpoint{2.773162in}{3.275409in}}%
\pgfpathlineto{\pgfqpoint{2.767615in}{3.275970in}}%
\pgfpathlineto{\pgfqpoint{2.762068in}{3.275201in}}%
\pgfpathlineto{\pgfqpoint{2.756521in}{3.274743in}}%
\pgfpathlineto{\pgfqpoint{2.750974in}{3.274246in}}%
\pgfpathlineto{\pgfqpoint{2.745427in}{3.273610in}}%
\pgfpathlineto{\pgfqpoint{2.739880in}{3.273159in}}%
\pgfpathlineto{\pgfqpoint{2.734333in}{3.272683in}}%
\pgfpathlineto{\pgfqpoint{2.728786in}{3.272119in}}%
\pgfpathlineto{\pgfqpoint{2.723239in}{3.272810in}}%
\pgfpathlineto{\pgfqpoint{2.717692in}{3.273752in}}%
\pgfpathlineto{\pgfqpoint{2.712144in}{3.274545in}}%
\pgfpathlineto{\pgfqpoint{2.706597in}{3.275549in}}%
\pgfpathlineto{\pgfqpoint{2.701050in}{3.276486in}}%
\pgfpathlineto{\pgfqpoint{2.695503in}{3.276319in}}%
\pgfpathlineto{\pgfqpoint{2.689956in}{3.276212in}}%
\pgfpathlineto{\pgfqpoint{2.684409in}{3.276763in}}%
\pgfpathlineto{\pgfqpoint{2.678862in}{3.277381in}}%
\pgfpathlineto{\pgfqpoint{2.673315in}{3.277850in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{3.278378in}}%
\pgfpathlineto{\pgfqpoint{2.662221in}{3.278845in}}%
\pgfpathlineto{\pgfqpoint{2.656673in}{3.279264in}}%
\pgfpathlineto{\pgfqpoint{2.651126in}{3.279690in}}%
\pgfpathlineto{\pgfqpoint{2.645579in}{3.280271in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{3.280680in}}%
\pgfpathlineto{\pgfqpoint{2.634485in}{3.281215in}}%
\pgfpathlineto{\pgfqpoint{2.628938in}{3.281649in}}%
\pgfpathlineto{\pgfqpoint{2.623391in}{3.281592in}}%
\pgfpathlineto{\pgfqpoint{2.617844in}{3.281848in}}%
\pgfpathlineto{\pgfqpoint{2.612297in}{3.282127in}}%
\pgfpathlineto{\pgfqpoint{2.606750in}{3.282376in}}%
\pgfpathlineto{\pgfqpoint{2.601203in}{3.283405in}}%
\pgfpathlineto{\pgfqpoint{2.595655in}{3.284453in}}%
\pgfpathlineto{\pgfqpoint{2.590108in}{3.285396in}}%
\pgfpathlineto{\pgfqpoint{2.584561in}{3.286426in}}%
\pgfpathlineto{\pgfqpoint{2.579014in}{3.287344in}}%
\pgfpathlineto{\pgfqpoint{2.573467in}{3.288256in}}%
\pgfpathlineto{\pgfqpoint{2.567920in}{3.289144in}}%
\pgfpathlineto{\pgfqpoint{2.562373in}{3.290074in}}%
\pgfpathlineto{\pgfqpoint{2.556826in}{3.290532in}}%
\pgfpathlineto{\pgfqpoint{2.551279in}{3.290432in}}%
\pgfpathlineto{\pgfqpoint{2.545732in}{3.290718in}}%
\pgfpathlineto{\pgfqpoint{2.540185in}{3.290933in}}%
\pgfpathlineto{\pgfqpoint{2.534637in}{3.291300in}}%
\pgfpathlineto{\pgfqpoint{2.529090in}{3.291671in}}%
\pgfpathlineto{\pgfqpoint{2.523543in}{3.292171in}}%
\pgfpathlineto{\pgfqpoint{2.517996in}{3.292513in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{3.292829in}}%
\pgfpathlineto{\pgfqpoint{2.506902in}{3.293317in}}%
\pgfpathlineto{\pgfqpoint{2.501355in}{3.293637in}}%
\pgfpathlineto{\pgfqpoint{2.495808in}{3.294384in}}%
\pgfpathlineto{\pgfqpoint{2.490261in}{3.294940in}}%
\pgfpathlineto{\pgfqpoint{2.484714in}{3.295193in}}%
\pgfpathlineto{\pgfqpoint{2.479167in}{3.295833in}}%
\pgfpathlineto{\pgfqpoint{2.473619in}{3.296341in}}%
\pgfpathlineto{\pgfqpoint{2.468072in}{3.296992in}}%
\pgfpathlineto{\pgfqpoint{2.462525in}{3.297563in}}%
\pgfpathlineto{\pgfqpoint{2.456978in}{3.298247in}}%
\pgfpathlineto{\pgfqpoint{2.451431in}{3.298879in}}%
\pgfpathlineto{\pgfqpoint{2.445884in}{3.299400in}}%
\pgfpathlineto{\pgfqpoint{2.440337in}{3.299914in}}%
\pgfpathlineto{\pgfqpoint{2.434790in}{3.300564in}}%
\pgfpathlineto{\pgfqpoint{2.429243in}{3.301317in}}%
\pgfpathlineto{\pgfqpoint{2.423696in}{3.301996in}}%
\pgfpathlineto{\pgfqpoint{2.418148in}{3.302409in}}%
\pgfpathlineto{\pgfqpoint{2.412601in}{3.302120in}}%
\pgfpathlineto{\pgfqpoint{2.407054in}{3.302609in}}%
\pgfpathlineto{\pgfqpoint{2.401507in}{3.303133in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{3.303679in}}%
\pgfpathlineto{\pgfqpoint{2.390413in}{3.304216in}}%
\pgfpathlineto{\pgfqpoint{2.384866in}{3.304748in}}%
\pgfpathlineto{\pgfqpoint{2.379319in}{3.305312in}}%
\pgfpathlineto{\pgfqpoint{2.373772in}{3.305808in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{3.306482in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{3.307217in}}%
\pgfpathlineto{\pgfqpoint{2.357130in}{3.307813in}}%
\pgfpathlineto{\pgfqpoint{2.351583in}{3.308428in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{3.308859in}}%
\pgfpathlineto{\pgfqpoint{2.340489in}{3.308641in}}%
\pgfpathlineto{\pgfqpoint{2.334942in}{3.308772in}}%
\pgfpathlineto{\pgfqpoint{2.329395in}{3.308970in}}%
\pgfpathlineto{\pgfqpoint{2.323848in}{3.309090in}}%
\pgfpathlineto{\pgfqpoint{2.318301in}{3.309174in}}%
\pgfpathlineto{\pgfqpoint{2.312754in}{3.309307in}}%
\pgfpathlineto{\pgfqpoint{2.307207in}{3.309495in}}%
\pgfpathlineto{\pgfqpoint{2.301660in}{3.309652in}}%
\pgfpathlineto{\pgfqpoint{2.296112in}{3.309746in}}%
\pgfpathlineto{\pgfqpoint{2.290565in}{3.309861in}}%
\pgfpathlineto{\pgfqpoint{2.285018in}{3.310008in}}%
\pgfpathlineto{\pgfqpoint{2.279471in}{3.310099in}}%
\pgfpathlineto{\pgfqpoint{2.273924in}{3.309890in}}%
\pgfpathlineto{\pgfqpoint{2.268377in}{3.310420in}}%
\pgfpathlineto{\pgfqpoint{2.262830in}{3.310942in}}%
\pgfpathlineto{\pgfqpoint{2.257283in}{3.311768in}}%
\pgfpathlineto{\pgfqpoint{2.251736in}{3.312720in}}%
\pgfpathlineto{\pgfqpoint{2.246189in}{3.313711in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{3.314780in}}%
\pgfpathlineto{\pgfqpoint{2.235094in}{3.315768in}}%
\pgfpathlineto{\pgfqpoint{2.229547in}{3.316815in}}%
\pgfpathlineto{\pgfqpoint{2.224000in}{3.317734in}}%
\pgfpathlineto{\pgfqpoint{2.218453in}{3.318684in}}%
\pgfpathlineto{\pgfqpoint{2.212906in}{3.319814in}}%
\pgfpathlineto{\pgfqpoint{2.207359in}{3.320492in}}%
\pgfpathlineto{\pgfqpoint{2.201812in}{3.320204in}}%
\pgfpathlineto{\pgfqpoint{2.196265in}{3.320266in}}%
\pgfpathlineto{\pgfqpoint{2.190718in}{3.320375in}}%
\pgfpathlineto{\pgfqpoint{2.185171in}{3.320579in}}%
\pgfpathlineto{\pgfqpoint{2.179623in}{3.320709in}}%
\pgfpathlineto{\pgfqpoint{2.174076in}{3.320793in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{3.320880in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{3.320959in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{3.321115in}}%
\pgfpathlineto{\pgfqpoint{2.151888in}{3.321242in}}%
\pgfpathlineto{\pgfqpoint{2.146341in}{3.321385in}}%
\pgfpathlineto{\pgfqpoint{2.140794in}{3.321452in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{3.321456in}}%
\pgfpathlineto{\pgfqpoint{2.129700in}{3.321823in}}%
\pgfpathlineto{\pgfqpoint{2.124153in}{3.322190in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{3.322560in}}%
\pgfpathlineto{\pgfqpoint{2.113058in}{3.322810in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{3.323188in}}%
\pgfpathlineto{\pgfqpoint{2.101964in}{3.323530in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{3.323802in}}%
\pgfpathlineto{\pgfqpoint{2.090870in}{3.324140in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{3.324486in}}%
\pgfpathlineto{\pgfqpoint{2.079776in}{3.324746in}}%
\pgfpathlineto{\pgfqpoint{2.074229in}{3.324970in}}%
\pgfpathlineto{\pgfqpoint{2.068682in}{3.325270in}}%
\pgfpathlineto{\pgfqpoint{2.063134in}{3.325270in}}%
\pgfpathlineto{\pgfqpoint{2.057587in}{3.325676in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{3.325982in}}%
\pgfpathlineto{\pgfqpoint{2.046493in}{3.326334in}}%
\pgfpathlineto{\pgfqpoint{2.040946in}{3.326674in}}%
\pgfpathlineto{\pgfqpoint{2.035399in}{3.326931in}}%
\pgfpathlineto{\pgfqpoint{2.029852in}{3.327374in}}%
\pgfpathlineto{\pgfqpoint{2.024305in}{3.327606in}}%
\pgfpathlineto{\pgfqpoint{2.018758in}{3.327940in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{3.328195in}}%
\pgfpathlineto{\pgfqpoint{2.007664in}{3.328649in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{3.328872in}}%
\pgfpathlineto{\pgfqpoint{1.996569in}{3.328868in}}%
\pgfpathlineto{\pgfqpoint{1.991022in}{3.329261in}}%
\pgfpathlineto{\pgfqpoint{1.985475in}{3.330205in}}%
\pgfpathlineto{\pgfqpoint{1.979928in}{3.331048in}}%
\pgfpathlineto{\pgfqpoint{1.974381in}{3.331879in}}%
\pgfpathlineto{\pgfqpoint{1.968834in}{3.332646in}}%
\pgfpathlineto{\pgfqpoint{1.963287in}{3.333379in}}%
\pgfpathlineto{\pgfqpoint{1.957740in}{3.334215in}}%
\pgfpathlineto{\pgfqpoint{1.952193in}{3.335119in}}%
\pgfpathlineto{\pgfqpoint{1.946646in}{3.335918in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{3.336715in}}%
\pgfpathlineto{\pgfqpoint{1.935551in}{3.337434in}}%
\pgfpathlineto{\pgfqpoint{1.930004in}{3.338306in}}%
\pgfpathlineto{\pgfqpoint{1.924457in}{3.338466in}}%
\pgfpathlineto{\pgfqpoint{1.918910in}{3.338800in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.339070in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{3.339359in}}%
\pgfpathlineto{\pgfqpoint{1.902269in}{3.339561in}}%
\pgfpathlineto{\pgfqpoint{1.896722in}{3.339756in}}%
\pgfpathlineto{\pgfqpoint{1.891175in}{3.339913in}}%
\pgfpathlineto{\pgfqpoint{1.885627in}{3.340038in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{3.340241in}}%
\pgfpathlineto{\pgfqpoint{1.874533in}{3.340459in}}%
\pgfpathlineto{\pgfqpoint{1.868986in}{3.340536in}}%
\pgfpathlineto{\pgfqpoint{1.863439in}{3.340768in}}%
\pgfpathlineto{\pgfqpoint{1.857892in}{3.340802in}}%
\pgfpathlineto{\pgfqpoint{1.852345in}{3.339620in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{3.338180in}}%
\pgfpathlineto{\pgfqpoint{1.841251in}{3.336657in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{3.335198in}}%
\pgfpathlineto{\pgfqpoint{1.830157in}{3.333849in}}%
\pgfpathlineto{\pgfqpoint{1.824609in}{3.332432in}}%
\pgfpathlineto{\pgfqpoint{1.819062in}{3.330909in}}%
\pgfpathlineto{\pgfqpoint{1.813515in}{3.329397in}}%
\pgfpathlineto{\pgfqpoint{1.807968in}{3.327859in}}%
\pgfpathlineto{\pgfqpoint{1.802421in}{3.326350in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{3.324866in}}%
\pgfpathlineto{\pgfqpoint{1.791327in}{3.323308in}}%
\pgfpathlineto{\pgfqpoint{1.785780in}{3.321604in}}%
\pgfpathlineto{\pgfqpoint{1.780233in}{3.321105in}}%
\pgfpathlineto{\pgfqpoint{1.774686in}{3.320613in}}%
\pgfpathlineto{\pgfqpoint{1.769139in}{3.320013in}}%
\pgfpathlineto{\pgfqpoint{1.763591in}{3.319422in}}%
\pgfpathlineto{\pgfqpoint{1.758044in}{3.318897in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{3.318357in}}%
\pgfpathlineto{\pgfqpoint{1.746950in}{3.317836in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{3.317375in}}%
\pgfpathlineto{\pgfqpoint{1.735856in}{3.316929in}}%
\pgfpathlineto{\pgfqpoint{1.730309in}{3.316206in}}%
\pgfpathlineto{\pgfqpoint{1.724762in}{3.315630in}}%
\pgfpathlineto{\pgfqpoint{1.719215in}{3.315129in}}%
\pgfpathlineto{\pgfqpoint{1.713668in}{3.314158in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{3.313598in}}%
\pgfpathlineto{\pgfqpoint{1.702573in}{3.313107in}}%
\pgfpathlineto{\pgfqpoint{1.697026in}{3.312602in}}%
\pgfpathlineto{\pgfqpoint{1.691479in}{3.311982in}}%
\pgfpathlineto{\pgfqpoint{1.685932in}{3.311362in}}%
\pgfpathlineto{\pgfqpoint{1.680385in}{3.310826in}}%
\pgfpathlineto{\pgfqpoint{1.674838in}{3.310315in}}%
\pgfpathlineto{\pgfqpoint{1.669291in}{3.309977in}}%
\pgfpathlineto{\pgfqpoint{1.663744in}{3.309441in}}%
\pgfpathlineto{\pgfqpoint{1.658197in}{3.308930in}}%
\pgfpathlineto{\pgfqpoint{1.652650in}{3.308550in}}%
\pgfpathlineto{\pgfqpoint{1.647102in}{3.307856in}}%
\pgfpathlineto{\pgfqpoint{1.641555in}{3.308174in}}%
\pgfpathlineto{\pgfqpoint{1.636008in}{3.308945in}}%
\pgfpathlineto{\pgfqpoint{1.630461in}{3.309608in}}%
\pgfpathlineto{\pgfqpoint{1.624914in}{3.310228in}}%
\pgfpathlineto{\pgfqpoint{1.619367in}{3.310788in}}%
\pgfpathlineto{\pgfqpoint{1.613820in}{3.311513in}}%
\pgfpathlineto{\pgfqpoint{1.608273in}{3.312039in}}%
\pgfpathlineto{\pgfqpoint{1.602726in}{3.312796in}}%
\pgfpathlineto{\pgfqpoint{1.597179in}{3.313749in}}%
\pgfpathlineto{\pgfqpoint{1.591632in}{3.314729in}}%
\pgfpathlineto{\pgfqpoint{1.586084in}{3.315622in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{3.316242in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{3.315379in}}%
\pgfpathlineto{\pgfqpoint{1.569443in}{3.312307in}}%
\pgfpathlineto{\pgfqpoint{1.563896in}{3.309167in}}%
\pgfpathlineto{\pgfqpoint{1.558349in}{3.306069in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{3.302765in}}%
\pgfpathlineto{\pgfqpoint{1.547255in}{3.299447in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{3.296053in}}%
\pgfpathlineto{\pgfqpoint{1.536161in}{3.292724in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{3.289675in}}%
\pgfpathlineto{\pgfqpoint{1.525066in}{3.286452in}}%
\pgfpathlineto{\pgfqpoint{1.519519in}{3.283264in}}%
\pgfpathlineto{\pgfqpoint{1.513972in}{3.279887in}}%
\pgfpathlineto{\pgfqpoint{1.508425in}{3.276501in}}%
\pgfpathlineto{\pgfqpoint{1.502878in}{3.273107in}}%
\pgfpathlineto{\pgfqpoint{1.497331in}{3.269246in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{3.265445in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{3.261639in}}%
\pgfpathlineto{\pgfqpoint{1.480690in}{3.257665in}}%
\pgfpathlineto{\pgfqpoint{1.475143in}{3.254227in}}%
\pgfpathlineto{\pgfqpoint{1.469595in}{3.250739in}}%
\pgfpathlineto{\pgfqpoint{1.464048in}{3.247198in}}%
\pgfpathlineto{\pgfqpoint{1.458501in}{3.243728in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{3.241544in}}%
\pgfpathlineto{\pgfqpoint{1.447407in}{3.239368in}}%
\pgfpathlineto{\pgfqpoint{1.441860in}{3.237187in}}%
\pgfpathlineto{\pgfqpoint{1.436313in}{3.235051in}}%
\pgfpathlineto{\pgfqpoint{1.430766in}{3.232306in}}%
\pgfpathlineto{\pgfqpoint{1.425219in}{3.229622in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{3.226960in}}%
\pgfpathlineto{\pgfqpoint{1.414125in}{3.224141in}}%
\pgfpathlineto{\pgfqpoint{1.408577in}{3.221155in}}%
\pgfpathlineto{\pgfqpoint{1.403030in}{3.218211in}}%
\pgfpathlineto{\pgfqpoint{1.397483in}{3.215195in}}%
\pgfpathlineto{\pgfqpoint{1.391936in}{3.213264in}}%
\pgfpathlineto{\pgfqpoint{1.386389in}{3.212215in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{3.210952in}}%
\pgfpathlineto{\pgfqpoint{1.375295in}{3.209815in}}%
\pgfpathlineto{\pgfqpoint{1.369748in}{3.208622in}}%
\pgfpathlineto{\pgfqpoint{1.364201in}{3.206314in}}%
\pgfpathlineto{\pgfqpoint{1.358654in}{3.201919in}}%
\pgfpathlineto{\pgfqpoint{1.353106in}{3.197593in}}%
\pgfpathlineto{\pgfqpoint{1.347559in}{3.194484in}}%
\pgfpathlineto{\pgfqpoint{1.342012in}{3.191267in}}%
\pgfpathlineto{\pgfqpoint{1.336465in}{3.188012in}}%
\pgfpathlineto{\pgfqpoint{1.330918in}{3.184928in}}%
\pgfpathlineto{\pgfqpoint{1.325371in}{3.182138in}}%
\pgfpathlineto{\pgfqpoint{1.319824in}{3.179492in}}%
\pgfpathlineto{\pgfqpoint{1.314277in}{3.176800in}}%
\pgfpathlineto{\pgfqpoint{1.308730in}{3.174435in}}%
\pgfpathlineto{\pgfqpoint{1.303183in}{3.171729in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{3.169064in}}%
\pgfpathlineto{\pgfqpoint{1.292088in}{3.163096in}}%
\pgfpathlineto{\pgfqpoint{1.286541in}{3.156007in}}%
\pgfpathlineto{\pgfqpoint{1.280994in}{3.148993in}}%
\pgfpathlineto{\pgfqpoint{1.275447in}{3.142200in}}%
\pgfpathlineto{\pgfqpoint{1.269900in}{3.134947in}}%
\pgfpathlineto{\pgfqpoint{1.264353in}{3.127297in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{3.119590in}}%
\pgfpathlineto{\pgfqpoint{1.253259in}{3.111782in}}%
\pgfpathlineto{\pgfqpoint{1.247712in}{3.103438in}}%
\pgfpathlineto{\pgfqpoint{1.242165in}{3.094810in}}%
\pgfpathlineto{\pgfqpoint{1.236618in}{3.085844in}}%
\pgfpathlineto{\pgfqpoint{1.231070in}{3.076456in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{3.070928in}}%
\pgfpathlineto{\pgfqpoint{1.219976in}{3.061432in}}%
\pgfpathlineto{\pgfqpoint{1.214429in}{3.051868in}}%
\pgfpathlineto{\pgfqpoint{1.208882in}{3.041430in}}%
\pgfpathlineto{\pgfqpoint{1.203335in}{3.030800in}}%
\pgfpathlineto{\pgfqpoint{1.197788in}{3.019541in}}%
\pgfpathlineto{\pgfqpoint{1.192241in}{3.007455in}}%
\pgfpathlineto{\pgfqpoint{1.186694in}{2.995113in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{2.983299in}}%
\pgfpathlineto{\pgfqpoint{1.175599in}{2.970500in}}%
\pgfpathlineto{\pgfqpoint{1.170052in}{2.957341in}}%
\pgfpathlineto{\pgfqpoint{1.164505in}{2.946047in}}%
\pgfpathlineto{\pgfqpoint{1.158958in}{2.936746in}}%
\pgfpathlineto{\pgfqpoint{1.153411in}{2.921746in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{2.901087in}}%
\pgfpathlineto{\pgfqpoint{1.142317in}{2.878469in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{2.853193in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{2.824570in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{2.792455in}}%
\pgfpathlineto{\pgfqpoint{1.120129in}{2.755124in}}%
\pgfpathlineto{\pgfqpoint{1.114581in}{2.711518in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{2.658910in}}%
\pgfpathlineto{\pgfqpoint{1.103487in}{2.589934in}}%
\pgfpathlineto{\pgfqpoint{1.097940in}{2.491106in}}%
\pgfpathlineto{\pgfqpoint{1.092393in}{2.329182in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.635999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086846in}{0.646710in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.427886in}}%
\pgfpathlineto{\pgfqpoint{1.092393in}{2.292154in}}%
\pgfpathlineto{\pgfqpoint{1.097940in}{2.460015in}}%
\pgfpathlineto{\pgfqpoint{1.103487in}{2.558140in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{2.628160in}}%
\pgfpathlineto{\pgfqpoint{1.114581in}{2.680978in}}%
\pgfpathlineto{\pgfqpoint{1.120129in}{2.725150in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{2.762130in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{2.794121in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{2.822353in}}%
\pgfpathlineto{\pgfqpoint{1.142317in}{2.847549in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{2.870132in}}%
\pgfpathlineto{\pgfqpoint{1.153411in}{2.890380in}}%
\pgfpathlineto{\pgfqpoint{1.158958in}{2.905188in}}%
\pgfpathlineto{\pgfqpoint{1.164505in}{2.902637in}}%
\pgfpathlineto{\pgfqpoint{1.170052in}{2.900024in}}%
\pgfpathlineto{\pgfqpoint{1.175599in}{2.898149in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{2.895593in}}%
\pgfpathlineto{\pgfqpoint{1.186694in}{2.893643in}}%
\pgfpathlineto{\pgfqpoint{1.192241in}{2.891728in}}%
\pgfpathlineto{\pgfqpoint{1.197788in}{2.888813in}}%
\pgfpathlineto{\pgfqpoint{1.203335in}{2.885872in}}%
\pgfpathlineto{\pgfqpoint{1.208882in}{2.883501in}}%
\pgfpathlineto{\pgfqpoint{1.214429in}{2.881009in}}%
\pgfpathlineto{\pgfqpoint{1.219976in}{2.877761in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{2.875084in}}%
\pgfpathlineto{\pgfqpoint{1.231070in}{2.874810in}}%
\pgfpathlineto{\pgfqpoint{1.236618in}{2.871853in}}%
\pgfpathlineto{\pgfqpoint{1.242165in}{2.868259in}}%
\pgfpathlineto{\pgfqpoint{1.247712in}{2.865423in}}%
\pgfpathlineto{\pgfqpoint{1.253259in}{2.862737in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{2.858997in}}%
\pgfpathlineto{\pgfqpoint{1.264353in}{2.854450in}}%
\pgfpathlineto{\pgfqpoint{1.269900in}{2.850109in}}%
\pgfpathlineto{\pgfqpoint{1.275447in}{2.844982in}}%
\pgfpathlineto{\pgfqpoint{1.280994in}{2.840655in}}%
\pgfpathlineto{\pgfqpoint{1.286541in}{2.836167in}}%
\pgfpathlineto{\pgfqpoint{1.292088in}{2.831609in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{2.831082in}}%
\pgfpathlineto{\pgfqpoint{1.303183in}{2.835745in}}%
\pgfpathlineto{\pgfqpoint{1.308730in}{2.839165in}}%
\pgfpathlineto{\pgfqpoint{1.314277in}{2.843681in}}%
\pgfpathlineto{\pgfqpoint{1.319824in}{2.847480in}}%
\pgfpathlineto{\pgfqpoint{1.325371in}{2.851624in}}%
\pgfpathlineto{\pgfqpoint{1.330918in}{2.855528in}}%
\pgfpathlineto{\pgfqpoint{1.336465in}{2.858943in}}%
\pgfpathlineto{\pgfqpoint{1.342012in}{2.862922in}}%
\pgfpathlineto{\pgfqpoint{1.347559in}{2.866934in}}%
\pgfpathlineto{\pgfqpoint{1.353106in}{2.871056in}}%
\pgfpathlineto{\pgfqpoint{1.358654in}{2.875695in}}%
\pgfpathlineto{\pgfqpoint{1.364201in}{2.880046in}}%
\pgfpathlineto{\pgfqpoint{1.369748in}{2.882695in}}%
\pgfpathlineto{\pgfqpoint{1.375295in}{2.878002in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{2.874720in}}%
\pgfpathlineto{\pgfqpoint{1.386389in}{2.870884in}}%
\pgfpathlineto{\pgfqpoint{1.391936in}{2.866776in}}%
\pgfpathlineto{\pgfqpoint{1.397483in}{2.862542in}}%
\pgfpathlineto{\pgfqpoint{1.403030in}{2.858025in}}%
\pgfpathlineto{\pgfqpoint{1.408577in}{2.853980in}}%
\pgfpathlineto{\pgfqpoint{1.414125in}{2.849813in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.845949in}}%
\pgfpathlineto{\pgfqpoint{1.425219in}{2.841969in}}%
\pgfpathlineto{\pgfqpoint{1.430766in}{2.844703in}}%
\pgfpathlineto{\pgfqpoint{1.436313in}{2.848336in}}%
\pgfpathlineto{\pgfqpoint{1.441860in}{2.854124in}}%
\pgfpathlineto{\pgfqpoint{1.447407in}{2.858565in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{2.862702in}}%
\pgfpathlineto{\pgfqpoint{1.458501in}{2.866952in}}%
\pgfpathlineto{\pgfqpoint{1.464048in}{2.870968in}}%
\pgfpathlineto{\pgfqpoint{1.469595in}{2.874490in}}%
\pgfpathlineto{\pgfqpoint{1.475143in}{2.876141in}}%
\pgfpathlineto{\pgfqpoint{1.480690in}{2.873992in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{2.870154in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{2.865930in}}%
\pgfpathlineto{\pgfqpoint{1.497331in}{2.865005in}}%
\pgfpathlineto{\pgfqpoint{1.502878in}{2.862313in}}%
\pgfpathlineto{\pgfqpoint{1.508425in}{2.862199in}}%
\pgfpathlineto{\pgfqpoint{1.513972in}{2.856935in}}%
\pgfpathlineto{\pgfqpoint{1.519519in}{2.850196in}}%
\pgfpathlineto{\pgfqpoint{1.525066in}{2.843456in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{2.837044in}}%
\pgfpathlineto{\pgfqpoint{1.536161in}{2.831776in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{2.826892in}}%
\pgfpathlineto{\pgfqpoint{1.547255in}{2.822495in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{2.817929in}}%
\pgfpathlineto{\pgfqpoint{1.558349in}{2.812527in}}%
\pgfpathlineto{\pgfqpoint{1.563896in}{2.807350in}}%
\pgfpathlineto{\pgfqpoint{1.569443in}{2.803347in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{2.806720in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{2.809926in}}%
\pgfpathlineto{\pgfqpoint{1.586084in}{2.804951in}}%
\pgfpathlineto{\pgfqpoint{1.591632in}{2.799939in}}%
\pgfpathlineto{\pgfqpoint{1.597179in}{2.795606in}}%
\pgfpathlineto{\pgfqpoint{1.602726in}{2.791402in}}%
\pgfpathlineto{\pgfqpoint{1.608273in}{2.785754in}}%
\pgfpathlineto{\pgfqpoint{1.613820in}{2.779969in}}%
\pgfpathlineto{\pgfqpoint{1.619367in}{2.774363in}}%
\pgfpathlineto{\pgfqpoint{1.624914in}{2.768364in}}%
\pgfpathlineto{\pgfqpoint{1.630461in}{2.761328in}}%
\pgfpathlineto{\pgfqpoint{1.636008in}{2.754658in}}%
\pgfpathlineto{\pgfqpoint{1.641555in}{2.747956in}}%
\pgfpathlineto{\pgfqpoint{1.647102in}{2.746131in}}%
\pgfpathlineto{\pgfqpoint{1.652650in}{2.741595in}}%
\pgfpathlineto{\pgfqpoint{1.658197in}{2.734043in}}%
\pgfpathlineto{\pgfqpoint{1.663744in}{2.727119in}}%
\pgfpathlineto{\pgfqpoint{1.669291in}{2.719593in}}%
\pgfpathlineto{\pgfqpoint{1.674838in}{2.711894in}}%
\pgfpathlineto{\pgfqpoint{1.680385in}{2.704202in}}%
\pgfpathlineto{\pgfqpoint{1.685932in}{2.697393in}}%
\pgfpathlineto{\pgfqpoint{1.691479in}{2.687746in}}%
\pgfpathlineto{\pgfqpoint{1.697026in}{2.676846in}}%
\pgfpathlineto{\pgfqpoint{1.702573in}{2.667463in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{2.657234in}}%
\pgfpathlineto{\pgfqpoint{1.713668in}{2.647695in}}%
\pgfpathlineto{\pgfqpoint{1.719215in}{2.665697in}}%
\pgfpathlineto{\pgfqpoint{1.724762in}{2.678556in}}%
\pgfpathlineto{\pgfqpoint{1.730309in}{2.690026in}}%
\pgfpathlineto{\pgfqpoint{1.735856in}{2.700128in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{2.697307in}}%
\pgfpathlineto{\pgfqpoint{1.746950in}{2.692354in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{2.684030in}}%
\pgfpathlineto{\pgfqpoint{1.758044in}{2.673814in}}%
\pgfpathlineto{\pgfqpoint{1.763591in}{2.664362in}}%
\pgfpathlineto{\pgfqpoint{1.769139in}{2.655808in}}%
\pgfpathlineto{\pgfqpoint{1.774686in}{2.646491in}}%
\pgfpathlineto{\pgfqpoint{1.780233in}{2.650086in}}%
\pgfpathlineto{\pgfqpoint{1.785780in}{2.657270in}}%
\pgfpathlineto{\pgfqpoint{1.791327in}{2.660227in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{2.650934in}}%
\pgfpathlineto{\pgfqpoint{1.802421in}{2.643303in}}%
\pgfpathlineto{\pgfqpoint{1.807968in}{2.635122in}}%
\pgfpathlineto{\pgfqpoint{1.813515in}{2.627004in}}%
\pgfpathlineto{\pgfqpoint{1.819062in}{2.618268in}}%
\pgfpathlineto{\pgfqpoint{1.824609in}{2.608934in}}%
\pgfpathlineto{\pgfqpoint{1.830157in}{2.600747in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{2.589768in}}%
\pgfpathlineto{\pgfqpoint{1.841251in}{2.580884in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{2.571224in}}%
\pgfpathlineto{\pgfqpoint{1.852345in}{2.561269in}}%
\pgfpathlineto{\pgfqpoint{1.857892in}{2.566948in}}%
\pgfpathlineto{\pgfqpoint{1.863439in}{2.560195in}}%
\pgfpathlineto{\pgfqpoint{1.868986in}{2.546338in}}%
\pgfpathlineto{\pgfqpoint{1.874533in}{2.528992in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{2.512403in}}%
\pgfpathlineto{\pgfqpoint{1.885627in}{2.493469in}}%
\pgfpathlineto{\pgfqpoint{1.891175in}{2.474996in}}%
\pgfpathlineto{\pgfqpoint{1.896722in}{2.455558in}}%
\pgfpathlineto{\pgfqpoint{1.902269in}{2.448508in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{2.446393in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{2.423132in}}%
\pgfpathlineto{\pgfqpoint{1.918910in}{2.405201in}}%
\pgfpathlineto{\pgfqpoint{1.924457in}{2.406562in}}%
\pgfpathlineto{\pgfqpoint{1.930004in}{2.426939in}}%
\pgfpathlineto{\pgfqpoint{1.935551in}{2.393482in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{2.365746in}}%
\pgfpathlineto{\pgfqpoint{1.946646in}{2.346522in}}%
\pgfpathlineto{\pgfqpoint{1.952193in}{2.363299in}}%
\pgfpathlineto{\pgfqpoint{1.957740in}{2.382670in}}%
\pgfpathlineto{\pgfqpoint{1.963287in}{2.402181in}}%
\pgfpathlineto{\pgfqpoint{1.968834in}{2.420302in}}%
\pgfpathlineto{\pgfqpoint{1.974381in}{2.436229in}}%
\pgfpathlineto{\pgfqpoint{1.979928in}{2.449183in}}%
\pgfpathlineto{\pgfqpoint{1.985475in}{2.467475in}}%
\pgfpathlineto{\pgfqpoint{1.991022in}{2.489782in}}%
\pgfpathlineto{\pgfqpoint{1.996569in}{2.518129in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{2.523976in}}%
\pgfpathlineto{\pgfqpoint{2.007664in}{2.533529in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{2.542736in}}%
\pgfpathlineto{\pgfqpoint{2.018758in}{2.532206in}}%
\pgfpathlineto{\pgfqpoint{2.024305in}{2.520734in}}%
\pgfpathlineto{\pgfqpoint{2.029852in}{2.506871in}}%
\pgfpathlineto{\pgfqpoint{2.035399in}{2.493973in}}%
\pgfpathlineto{\pgfqpoint{2.040946in}{2.478782in}}%
\pgfpathlineto{\pgfqpoint{2.046493in}{2.491676in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{2.504210in}}%
\pgfpathlineto{\pgfqpoint{2.057587in}{2.513365in}}%
\pgfpathlineto{\pgfqpoint{2.063134in}{2.521785in}}%
\pgfpathlineto{\pgfqpoint{2.068682in}{2.537952in}}%
\pgfpathlineto{\pgfqpoint{2.074229in}{2.532430in}}%
\pgfpathlineto{\pgfqpoint{2.079776in}{2.525723in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{2.519194in}}%
\pgfpathlineto{\pgfqpoint{2.090870in}{2.509364in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{2.501289in}}%
\pgfpathlineto{\pgfqpoint{2.101964in}{2.490013in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{2.469436in}}%
\pgfpathlineto{\pgfqpoint{2.113058in}{2.461567in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{2.473045in}}%
\pgfpathlineto{\pgfqpoint{2.124153in}{2.472907in}}%
\pgfpathlineto{\pgfqpoint{2.129700in}{2.462328in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{2.435057in}}%
\pgfpathlineto{\pgfqpoint{2.140794in}{2.447767in}}%
\pgfpathlineto{\pgfqpoint{2.146341in}{2.425343in}}%
\pgfpathlineto{\pgfqpoint{2.151888in}{2.402720in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{2.379605in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{2.353345in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{2.329688in}}%
\pgfpathlineto{\pgfqpoint{2.174076in}{2.302408in}}%
\pgfpathlineto{\pgfqpoint{2.179623in}{2.268084in}}%
\pgfpathlineto{\pgfqpoint{2.185171in}{2.230035in}}%
\pgfpathlineto{\pgfqpoint{2.190718in}{2.231588in}}%
\pgfpathlineto{\pgfqpoint{2.196265in}{2.242137in}}%
\pgfpathlineto{\pgfqpoint{2.201812in}{2.256565in}}%
\pgfpathlineto{\pgfqpoint{2.207359in}{2.303368in}}%
\pgfpathlineto{\pgfqpoint{2.212906in}{2.248726in}}%
\pgfpathlineto{\pgfqpoint{2.218453in}{2.211743in}}%
\pgfpathlineto{\pgfqpoint{2.224000in}{2.236968in}}%
\pgfpathlineto{\pgfqpoint{2.229547in}{2.288991in}}%
\pgfpathlineto{\pgfqpoint{2.235094in}{2.329597in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.363414in}}%
\pgfpathlineto{\pgfqpoint{2.246189in}{2.396015in}}%
\pgfpathlineto{\pgfqpoint{2.251736in}{2.426698in}}%
\pgfpathlineto{\pgfqpoint{2.257283in}{2.450006in}}%
\pgfpathlineto{\pgfqpoint{2.262830in}{2.472125in}}%
\pgfpathlineto{\pgfqpoint{2.268377in}{2.493725in}}%
\pgfpathlineto{\pgfqpoint{2.273924in}{2.513971in}}%
\pgfpathlineto{\pgfqpoint{2.279471in}{2.549646in}}%
\pgfpathlineto{\pgfqpoint{2.285018in}{2.571668in}}%
\pgfpathlineto{\pgfqpoint{2.290565in}{2.562772in}}%
\pgfpathlineto{\pgfqpoint{2.296112in}{2.554770in}}%
\pgfpathlineto{\pgfqpoint{2.301660in}{2.545431in}}%
\pgfpathlineto{\pgfqpoint{2.307207in}{2.554856in}}%
\pgfpathlineto{\pgfqpoint{2.312754in}{2.561469in}}%
\pgfpathlineto{\pgfqpoint{2.318301in}{2.570408in}}%
\pgfpathlineto{\pgfqpoint{2.323848in}{2.576997in}}%
\pgfpathlineto{\pgfqpoint{2.329395in}{2.584968in}}%
\pgfpathlineto{\pgfqpoint{2.334942in}{2.591140in}}%
\pgfpathlineto{\pgfqpoint{2.340489in}{2.592727in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{2.592491in}}%
\pgfpathlineto{\pgfqpoint{2.351583in}{2.584082in}}%
\pgfpathlineto{\pgfqpoint{2.357130in}{2.568111in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{2.553900in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{2.538397in}}%
\pgfpathlineto{\pgfqpoint{2.373772in}{2.520945in}}%
\pgfpathlineto{\pgfqpoint{2.379319in}{2.504660in}}%
\pgfpathlineto{\pgfqpoint{2.384866in}{2.482454in}}%
\pgfpathlineto{\pgfqpoint{2.390413in}{2.461549in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.437758in}}%
\pgfpathlineto{\pgfqpoint{2.401507in}{2.421697in}}%
\pgfpathlineto{\pgfqpoint{2.407054in}{2.405220in}}%
\pgfpathlineto{\pgfqpoint{2.412601in}{2.384276in}}%
\pgfpathlineto{\pgfqpoint{2.418148in}{2.400406in}}%
\pgfpathlineto{\pgfqpoint{2.423696in}{2.401618in}}%
\pgfpathlineto{\pgfqpoint{2.429243in}{2.394136in}}%
\pgfpathlineto{\pgfqpoint{2.434790in}{2.384602in}}%
\pgfpathlineto{\pgfqpoint{2.440337in}{2.381533in}}%
\pgfpathlineto{\pgfqpoint{2.445884in}{2.370582in}}%
\pgfpathlineto{\pgfqpoint{2.451431in}{2.376428in}}%
\pgfpathlineto{\pgfqpoint{2.456978in}{2.377592in}}%
\pgfpathlineto{\pgfqpoint{2.462525in}{2.378397in}}%
\pgfpathlineto{\pgfqpoint{2.468072in}{2.381126in}}%
\pgfpathlineto{\pgfqpoint{2.473619in}{2.389281in}}%
\pgfpathlineto{\pgfqpoint{2.479167in}{2.391772in}}%
\pgfpathlineto{\pgfqpoint{2.484714in}{2.398267in}}%
\pgfpathlineto{\pgfqpoint{2.490261in}{2.407085in}}%
\pgfpathlineto{\pgfqpoint{2.495808in}{2.373128in}}%
\pgfpathlineto{\pgfqpoint{2.501355in}{2.341666in}}%
\pgfpathlineto{\pgfqpoint{2.506902in}{2.354196in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{2.374840in}}%
\pgfpathlineto{\pgfqpoint{2.517996in}{2.385799in}}%
\pgfpathlineto{\pgfqpoint{2.523543in}{2.402913in}}%
\pgfpathlineto{\pgfqpoint{2.529090in}{2.403284in}}%
\pgfpathlineto{\pgfqpoint{2.534637in}{2.390718in}}%
\pgfpathlineto{\pgfqpoint{2.540185in}{2.376527in}}%
\pgfpathlineto{\pgfqpoint{2.545732in}{2.357828in}}%
\pgfpathlineto{\pgfqpoint{2.551279in}{2.338968in}}%
\pgfpathlineto{\pgfqpoint{2.556826in}{2.361383in}}%
\pgfpathlineto{\pgfqpoint{2.562373in}{2.368223in}}%
\pgfpathlineto{\pgfqpoint{2.567920in}{2.379005in}}%
\pgfpathlineto{\pgfqpoint{2.573467in}{2.423109in}}%
\pgfpathlineto{\pgfqpoint{2.579014in}{2.466940in}}%
\pgfpathlineto{\pgfqpoint{2.584561in}{2.504303in}}%
\pgfpathlineto{\pgfqpoint{2.590108in}{2.536673in}}%
\pgfpathlineto{\pgfqpoint{2.595655in}{2.568103in}}%
\pgfpathlineto{\pgfqpoint{2.601203in}{2.591271in}}%
\pgfpathlineto{\pgfqpoint{2.606750in}{2.614511in}}%
\pgfpathlineto{\pgfqpoint{2.612297in}{2.625022in}}%
\pgfpathlineto{\pgfqpoint{2.617844in}{2.634426in}}%
\pgfpathlineto{\pgfqpoint{2.623391in}{2.639903in}}%
\pgfpathlineto{\pgfqpoint{2.628938in}{2.664364in}}%
\pgfpathlineto{\pgfqpoint{2.634485in}{2.657861in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{2.646916in}}%
\pgfpathlineto{\pgfqpoint{2.645579in}{2.635874in}}%
\pgfpathlineto{\pgfqpoint{2.651126in}{2.622485in}}%
\pgfpathlineto{\pgfqpoint{2.656673in}{2.612898in}}%
\pgfpathlineto{\pgfqpoint{2.662221in}{2.600472in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{2.587182in}}%
\pgfpathlineto{\pgfqpoint{2.673315in}{2.573626in}}%
\pgfpathlineto{\pgfqpoint{2.678862in}{2.556774in}}%
\pgfpathlineto{\pgfqpoint{2.684409in}{2.540315in}}%
\pgfpathlineto{\pgfqpoint{2.689956in}{2.520871in}}%
\pgfpathlineto{\pgfqpoint{2.695503in}{2.517212in}}%
\pgfpathlineto{\pgfqpoint{2.701050in}{2.511373in}}%
\pgfpathlineto{\pgfqpoint{2.706597in}{2.500532in}}%
\pgfpathlineto{\pgfqpoint{2.712144in}{2.489149in}}%
\pgfpathlineto{\pgfqpoint{2.717692in}{2.473272in}}%
\pgfpathlineto{\pgfqpoint{2.723239in}{2.458980in}}%
\pgfpathlineto{\pgfqpoint{2.728786in}{2.441255in}}%
\pgfpathlineto{\pgfqpoint{2.734333in}{2.422698in}}%
\pgfpathlineto{\pgfqpoint{2.739880in}{2.400432in}}%
\pgfpathlineto{\pgfqpoint{2.745427in}{2.378285in}}%
\pgfpathlineto{\pgfqpoint{2.750974in}{2.355279in}}%
\pgfpathlineto{\pgfqpoint{2.756521in}{2.330128in}}%
\pgfpathlineto{\pgfqpoint{2.762068in}{2.314561in}}%
\pgfpathlineto{\pgfqpoint{2.767615in}{2.349577in}}%
\pgfpathlineto{\pgfqpoint{2.773162in}{2.357199in}}%
\pgfpathlineto{\pgfqpoint{2.778710in}{2.378195in}}%
\pgfpathlineto{\pgfqpoint{2.784257in}{2.422901in}}%
\pgfpathlineto{\pgfqpoint{2.789804in}{2.471487in}}%
\pgfpathlineto{\pgfqpoint{2.795351in}{2.512673in}}%
\pgfpathlineto{\pgfqpoint{2.800898in}{2.547298in}}%
\pgfpathlineto{\pgfqpoint{2.806445in}{2.555738in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{2.569488in}}%
\pgfpathlineto{\pgfqpoint{2.817539in}{2.561925in}}%
\pgfpathlineto{\pgfqpoint{2.823086in}{2.549742in}}%
\pgfpathlineto{\pgfqpoint{2.828633in}{2.536571in}}%
\pgfpathlineto{\pgfqpoint{2.834180in}{2.529234in}}%
\pgfpathlineto{\pgfqpoint{2.839728in}{2.526815in}}%
\pgfpathlineto{\pgfqpoint{2.845275in}{2.510772in}}%
\pgfpathlineto{\pgfqpoint{2.850822in}{2.492069in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{2.474903in}}%
\pgfpathlineto{\pgfqpoint{2.861916in}{2.454748in}}%
\pgfpathlineto{\pgfqpoint{2.867463in}{2.438056in}}%
\pgfpathlineto{\pgfqpoint{2.873010in}{2.420273in}}%
\pgfpathlineto{\pgfqpoint{2.878557in}{2.402269in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{2.388561in}}%
\pgfpathlineto{\pgfqpoint{2.889651in}{2.375820in}}%
\pgfpathlineto{\pgfqpoint{2.895199in}{2.359673in}}%
\pgfpathlineto{\pgfqpoint{2.900746in}{2.355122in}}%
\pgfpathlineto{\pgfqpoint{2.906293in}{2.390924in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.367854in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{2.346493in}}%
\pgfpathlineto{\pgfqpoint{2.922934in}{2.329922in}}%
\pgfpathlineto{\pgfqpoint{2.928481in}{2.346559in}}%
\pgfpathlineto{\pgfqpoint{2.934028in}{2.362484in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{2.372154in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{2.390087in}}%
\pgfpathlineto{\pgfqpoint{2.950669in}{2.403525in}}%
\pgfpathlineto{\pgfqpoint{2.956217in}{2.416867in}}%
\pgfpathlineto{\pgfqpoint{2.961764in}{2.426578in}}%
\pgfpathlineto{\pgfqpoint{2.967311in}{2.439728in}}%
\pgfpathlineto{\pgfqpoint{2.972858in}{2.454998in}}%
\pgfpathlineto{\pgfqpoint{2.978405in}{2.504425in}}%
\pgfpathlineto{\pgfqpoint{2.983952in}{2.532197in}}%
\pgfpathlineto{\pgfqpoint{2.989499in}{2.555335in}}%
\pgfpathlineto{\pgfqpoint{2.995046in}{2.578297in}}%
\pgfpathlineto{\pgfqpoint{3.000593in}{2.598338in}}%
\pgfpathlineto{\pgfqpoint{3.006140in}{2.590121in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{2.575425in}}%
\pgfpathlineto{\pgfqpoint{3.017235in}{2.560642in}}%
\pgfpathlineto{\pgfqpoint{3.022782in}{2.560897in}}%
\pgfpathlineto{\pgfqpoint{3.028329in}{2.563800in}}%
\pgfpathlineto{\pgfqpoint{3.033876in}{2.551121in}}%
\pgfpathlineto{\pgfqpoint{3.039423in}{2.539088in}}%
\pgfpathlineto{\pgfqpoint{3.044970in}{2.541625in}}%
\pgfpathlineto{\pgfqpoint{3.050517in}{2.570439in}}%
\pgfpathlineto{\pgfqpoint{3.056064in}{2.593571in}}%
\pgfpathlineto{\pgfqpoint{3.061611in}{2.597708in}}%
\pgfpathlineto{\pgfqpoint{3.067158in}{2.589636in}}%
\pgfpathlineto{\pgfqpoint{3.072706in}{2.576916in}}%
\pgfpathlineto{\pgfqpoint{3.078253in}{2.565950in}}%
\pgfpathlineto{\pgfqpoint{3.083800in}{2.555161in}}%
\pgfpathlineto{\pgfqpoint{3.089347in}{2.543872in}}%
\pgfpathlineto{\pgfqpoint{3.094894in}{2.531255in}}%
\pgfpathlineto{\pgfqpoint{3.100441in}{2.517081in}}%
\pgfpathlineto{\pgfqpoint{3.105988in}{2.506839in}}%
\pgfpathlineto{\pgfqpoint{3.111535in}{2.502456in}}%
\pgfpathlineto{\pgfqpoint{3.117082in}{2.538359in}}%
\pgfpathlineto{\pgfqpoint{3.122629in}{2.559510in}}%
\pgfpathlineto{\pgfqpoint{3.128176in}{2.581694in}}%
\pgfpathlineto{\pgfqpoint{3.133724in}{2.596053in}}%
\pgfpathlineto{\pgfqpoint{3.139271in}{2.587566in}}%
\pgfpathlineto{\pgfqpoint{3.144818in}{2.574651in}}%
\pgfpathlineto{\pgfqpoint{3.150365in}{2.557942in}}%
\pgfpathlineto{\pgfqpoint{3.155912in}{2.540501in}}%
\pgfpathlineto{\pgfqpoint{3.161459in}{2.523140in}}%
\pgfpathlineto{\pgfqpoint{3.167006in}{2.506181in}}%
\pgfpathlineto{\pgfqpoint{3.172553in}{2.485275in}}%
\pgfpathlineto{\pgfqpoint{3.178100in}{2.460211in}}%
\pgfpathlineto{\pgfqpoint{3.183647in}{2.434945in}}%
\pgfpathlineto{\pgfqpoint{3.189194in}{2.439631in}}%
\pgfpathlineto{\pgfqpoint{3.194742in}{2.412645in}}%
\pgfpathlineto{\pgfqpoint{3.200289in}{2.387014in}}%
\pgfpathlineto{\pgfqpoint{3.205836in}{2.403755in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{2.417052in}}%
\pgfpathlineto{\pgfqpoint{3.216930in}{2.426587in}}%
\pgfpathlineto{\pgfqpoint{3.222477in}{2.439713in}}%
\pgfpathlineto{\pgfqpoint{3.228024in}{2.457179in}}%
\pgfpathlineto{\pgfqpoint{3.233571in}{2.468172in}}%
\pgfpathlineto{\pgfqpoint{3.239118in}{2.481978in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.492019in}}%
\pgfpathlineto{\pgfqpoint{3.250213in}{2.502043in}}%
\pgfpathlineto{\pgfqpoint{3.255760in}{2.536365in}}%
\pgfpathlineto{\pgfqpoint{3.261307in}{2.536751in}}%
\pgfpathlineto{\pgfqpoint{3.266854in}{2.536437in}}%
\pgfpathlineto{\pgfqpoint{3.272401in}{2.531205in}}%
\pgfpathlineto{\pgfqpoint{3.277948in}{2.526317in}}%
\pgfpathlineto{\pgfqpoint{3.283495in}{2.522055in}}%
\pgfpathlineto{\pgfqpoint{3.289042in}{2.518639in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{2.532527in}}%
\pgfpathlineto{\pgfqpoint{3.300136in}{2.554824in}}%
\pgfpathlineto{\pgfqpoint{3.305683in}{2.572277in}}%
\pgfpathlineto{\pgfqpoint{3.311231in}{2.572578in}}%
\pgfpathlineto{\pgfqpoint{3.316778in}{2.561983in}}%
\pgfpathlineto{\pgfqpoint{3.322325in}{2.552796in}}%
\pgfpathlineto{\pgfqpoint{3.327872in}{2.586619in}}%
\pgfpathlineto{\pgfqpoint{3.333419in}{2.604912in}}%
\pgfpathlineto{\pgfqpoint{3.338966in}{2.621346in}}%
\pgfpathlineto{\pgfqpoint{3.344513in}{2.621018in}}%
\pgfpathlineto{\pgfqpoint{3.350060in}{2.610406in}}%
\pgfpathlineto{\pgfqpoint{3.355607in}{2.598638in}}%
\pgfpathlineto{\pgfqpoint{3.361154in}{2.586695in}}%
\pgfpathlineto{\pgfqpoint{3.366701in}{2.573039in}}%
\pgfpathlineto{\pgfqpoint{3.372249in}{2.558863in}}%
\pgfpathlineto{\pgfqpoint{3.377796in}{2.546444in}}%
\pgfpathlineto{\pgfqpoint{3.383343in}{2.530706in}}%
\pgfpathlineto{\pgfqpoint{3.388890in}{2.513984in}}%
\pgfpathlineto{\pgfqpoint{3.394437in}{2.512456in}}%
\pgfpathlineto{\pgfqpoint{3.399984in}{2.516723in}}%
\pgfpathlineto{\pgfqpoint{3.405531in}{2.519977in}}%
\pgfpathlineto{\pgfqpoint{3.411078in}{2.521899in}}%
\pgfpathlineto{\pgfqpoint{3.416625in}{2.514228in}}%
\pgfpathlineto{\pgfqpoint{3.422172in}{2.497796in}}%
\pgfpathlineto{\pgfqpoint{3.427720in}{2.479066in}}%
\pgfpathlineto{\pgfqpoint{3.433267in}{2.461889in}}%
\pgfpathlineto{\pgfqpoint{3.438814in}{2.455322in}}%
\pgfpathlineto{\pgfqpoint{3.444361in}{2.458890in}}%
\pgfpathlineto{\pgfqpoint{3.449908in}{2.461713in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.461134in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{2.456149in}}%
\pgfpathlineto{\pgfqpoint{3.466549in}{2.500031in}}%
\pgfpathlineto{\pgfqpoint{3.472096in}{2.524345in}}%
\pgfpathlineto{\pgfqpoint{3.477643in}{2.547563in}}%
\pgfpathlineto{\pgfqpoint{3.483190in}{2.545300in}}%
\pgfpathlineto{\pgfqpoint{3.488738in}{2.529231in}}%
\pgfpathlineto{\pgfqpoint{3.494285in}{2.510575in}}%
\pgfpathlineto{\pgfqpoint{3.499832in}{2.491554in}}%
\pgfpathlineto{\pgfqpoint{3.505379in}{2.495313in}}%
\pgfpathlineto{\pgfqpoint{3.510926in}{2.505931in}}%
\pgfpathlineto{\pgfqpoint{3.516473in}{2.500619in}}%
\pgfpathlineto{\pgfqpoint{3.522020in}{2.491782in}}%
\pgfpathlineto{\pgfqpoint{3.527567in}{2.481767in}}%
\pgfpathlineto{\pgfqpoint{3.533114in}{2.471601in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{2.482609in}}%
\pgfpathlineto{\pgfqpoint{3.544208in}{2.463659in}}%
\pgfpathlineto{\pgfqpoint{3.549756in}{2.444871in}}%
\pgfpathlineto{\pgfqpoint{3.555303in}{2.415241in}}%
\pgfpathlineto{\pgfqpoint{3.560850in}{2.383403in}}%
\pgfpathlineto{\pgfqpoint{3.566397in}{2.350855in}}%
\pgfpathlineto{\pgfqpoint{3.571944in}{2.334923in}}%
\pgfpathlineto{\pgfqpoint{3.577491in}{2.331491in}}%
\pgfpathlineto{\pgfqpoint{3.583038in}{2.338259in}}%
\pgfpathlineto{\pgfqpoint{3.588585in}{2.344269in}}%
\pgfpathlineto{\pgfqpoint{3.594132in}{2.342451in}}%
\pgfpathlineto{\pgfqpoint{3.599679in}{2.347512in}}%
\pgfpathlineto{\pgfqpoint{3.605227in}{2.372043in}}%
\pgfpathlineto{\pgfqpoint{3.610774in}{2.370117in}}%
\pgfpathlineto{\pgfqpoint{3.616321in}{2.378312in}}%
\pgfpathlineto{\pgfqpoint{3.621868in}{2.414378in}}%
\pgfpathlineto{\pgfqpoint{3.627415in}{2.461419in}}%
\pgfpathlineto{\pgfqpoint{3.632962in}{2.489080in}}%
\pgfpathlineto{\pgfqpoint{3.638509in}{2.485313in}}%
\pgfpathlineto{\pgfqpoint{3.644056in}{2.472782in}}%
\pgfpathlineto{\pgfqpoint{3.649603in}{2.455411in}}%
\pgfpathlineto{\pgfqpoint{3.655150in}{2.446111in}}%
\pgfpathlineto{\pgfqpoint{3.660697in}{2.436020in}}%
\pgfpathlineto{\pgfqpoint{3.666245in}{2.421516in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{2.407361in}}%
\pgfpathlineto{\pgfqpoint{3.677339in}{2.471500in}}%
\pgfpathlineto{\pgfqpoint{3.682886in}{2.523766in}}%
\pgfpathlineto{\pgfqpoint{3.688433in}{2.562501in}}%
\pgfpathlineto{\pgfqpoint{3.693980in}{2.573629in}}%
\pgfpathlineto{\pgfqpoint{3.699527in}{2.574907in}}%
\pgfpathlineto{\pgfqpoint{3.705074in}{2.576668in}}%
\pgfpathlineto{\pgfqpoint{3.710621in}{2.577547in}}%
\pgfpathlineto{\pgfqpoint{3.716168in}{2.577536in}}%
\pgfpathlineto{\pgfqpoint{3.721715in}{2.574189in}}%
\pgfpathlineto{\pgfqpoint{3.727263in}{2.571492in}}%
\pgfpathlineto{\pgfqpoint{3.732810in}{2.569339in}}%
\pgfpathlineto{\pgfqpoint{3.738357in}{2.566700in}}%
\pgfpathlineto{\pgfqpoint{3.743904in}{2.568977in}}%
\pgfpathlineto{\pgfqpoint{3.749451in}{2.568679in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{2.563959in}}%
\pgfpathlineto{\pgfqpoint{3.760545in}{2.548842in}}%
\pgfpathlineto{\pgfqpoint{3.766092in}{2.536036in}}%
\pgfpathlineto{\pgfqpoint{3.771639in}{2.543755in}}%
\pgfpathlineto{\pgfqpoint{3.777186in}{2.549115in}}%
\pgfpathlineto{\pgfqpoint{3.782734in}{2.557409in}}%
\pgfpathlineto{\pgfqpoint{3.788281in}{2.563490in}}%
\pgfpathlineto{\pgfqpoint{3.793828in}{2.569607in}}%
\pgfpathlineto{\pgfqpoint{3.799375in}{2.558064in}}%
\pgfpathlineto{\pgfqpoint{3.804922in}{2.547099in}}%
\pgfpathlineto{\pgfqpoint{3.810469in}{2.536843in}}%
\pgfpathlineto{\pgfqpoint{3.816016in}{2.545910in}}%
\pgfpathlineto{\pgfqpoint{3.821563in}{2.540935in}}%
\pgfpathlineto{\pgfqpoint{3.827110in}{2.538393in}}%
\pgfpathlineto{\pgfqpoint{3.832657in}{2.532476in}}%
\pgfpathlineto{\pgfqpoint{3.838204in}{2.531349in}}%
\pgfpathlineto{\pgfqpoint{3.843752in}{2.529214in}}%
\pgfpathlineto{\pgfqpoint{3.849299in}{2.525124in}}%
\pgfpathlineto{\pgfqpoint{3.854846in}{2.522393in}}%
\pgfpathlineto{\pgfqpoint{3.860393in}{2.518996in}}%
\pgfpathlineto{\pgfqpoint{3.865940in}{2.513509in}}%
\pgfpathlineto{\pgfqpoint{3.871487in}{2.504175in}}%
\pgfpathlineto{\pgfqpoint{3.877034in}{2.493561in}}%
\pgfpathlineto{\pgfqpoint{3.882581in}{2.477467in}}%
\pgfpathlineto{\pgfqpoint{3.888128in}{2.490850in}}%
\pgfpathlineto{\pgfqpoint{3.893675in}{2.470157in}}%
\pgfpathlineto{\pgfqpoint{3.899222in}{2.448942in}}%
\pgfpathlineto{\pgfqpoint{3.904770in}{2.427077in}}%
\pgfpathlineto{\pgfqpoint{3.910317in}{2.402194in}}%
\pgfpathlineto{\pgfqpoint{3.915864in}{2.370012in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{2.338139in}}%
\pgfpathlineto{\pgfqpoint{3.926958in}{2.329202in}}%
\pgfpathlineto{\pgfqpoint{3.932505in}{2.329234in}}%
\pgfpathlineto{\pgfqpoint{3.938052in}{2.332178in}}%
\pgfpathlineto{\pgfqpoint{3.943599in}{2.333578in}}%
\pgfpathlineto{\pgfqpoint{3.949146in}{2.340239in}}%
\pgfpathlineto{\pgfqpoint{3.954693in}{2.374672in}}%
\pgfpathlineto{\pgfqpoint{3.960241in}{2.344954in}}%
\pgfpathlineto{\pgfqpoint{3.965788in}{2.314686in}}%
\pgfpathlineto{\pgfqpoint{3.971335in}{2.270056in}}%
\pgfpathlineto{\pgfqpoint{3.976882in}{2.298543in}}%
\pgfpathlineto{\pgfqpoint{3.982429in}{2.339914in}}%
\pgfpathlineto{\pgfqpoint{3.987976in}{2.373194in}}%
\pgfpathlineto{\pgfqpoint{3.993523in}{2.401726in}}%
\pgfpathlineto{\pgfqpoint{3.999070in}{2.426674in}}%
\pgfpathlineto{\pgfqpoint{4.004617in}{2.453508in}}%
\pgfpathlineto{\pgfqpoint{4.010164in}{2.472974in}}%
\pgfpathlineto{\pgfqpoint{4.015711in}{2.494256in}}%
\pgfpathlineto{\pgfqpoint{4.021259in}{2.509494in}}%
\pgfpathlineto{\pgfqpoint{4.026806in}{2.531105in}}%
\pgfpathlineto{\pgfqpoint{4.032353in}{2.544566in}}%
\pgfpathlineto{\pgfqpoint{4.037900in}{2.560666in}}%
\pgfpathlineto{\pgfqpoint{4.043447in}{2.571605in}}%
\pgfpathlineto{\pgfqpoint{4.048994in}{2.580038in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{2.588796in}}%
\pgfpathlineto{\pgfqpoint{4.060088in}{2.596872in}}%
\pgfpathlineto{\pgfqpoint{4.065635in}{2.604203in}}%
\pgfpathlineto{\pgfqpoint{4.071182in}{2.612509in}}%
\pgfpathlineto{\pgfqpoint{4.076729in}{2.619457in}}%
\pgfpathlineto{\pgfqpoint{4.082277in}{2.625997in}}%
\pgfpathlineto{\pgfqpoint{4.087824in}{2.631478in}}%
\pgfpathlineto{\pgfqpoint{4.093371in}{2.641933in}}%
\pgfpathlineto{\pgfqpoint{4.098918in}{2.634827in}}%
\pgfpathlineto{\pgfqpoint{4.104465in}{2.623582in}}%
\pgfpathlineto{\pgfqpoint{4.110012in}{2.611754in}}%
\pgfpathlineto{\pgfqpoint{4.115559in}{2.599895in}}%
\pgfpathlineto{\pgfqpoint{4.121106in}{2.584902in}}%
\pgfpathlineto{\pgfqpoint{4.126653in}{2.571406in}}%
\pgfpathlineto{\pgfqpoint{4.132200in}{2.557014in}}%
\pgfpathlineto{\pgfqpoint{4.137748in}{2.544650in}}%
\pgfpathlineto{\pgfqpoint{4.143295in}{2.528834in}}%
\pgfpathlineto{\pgfqpoint{4.148842in}{2.513984in}}%
\pgfpathlineto{\pgfqpoint{4.154389in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{2.471448in}}%
\pgfpathlineto{\pgfqpoint{4.165483in}{2.479331in}}%
\pgfpathlineto{\pgfqpoint{4.171030in}{2.451719in}}%
\pgfpathlineto{\pgfqpoint{4.176577in}{2.426205in}}%
\pgfpathlineto{\pgfqpoint{4.182124in}{2.403136in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{2.383432in}}%
\pgfpathlineto{\pgfqpoint{4.193218in}{2.360562in}}%
\pgfpathlineto{\pgfqpoint{4.198766in}{2.334006in}}%
\pgfpathlineto{\pgfqpoint{4.204313in}{2.301955in}}%
\pgfpathlineto{\pgfqpoint{4.209860in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{4.215407in}{2.239102in}}%
\pgfpathlineto{\pgfqpoint{4.220954in}{2.246484in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{2.261213in}}%
\pgfpathlineto{\pgfqpoint{4.232048in}{2.254103in}}%
\pgfpathlineto{\pgfqpoint{4.237595in}{2.262277in}}%
\pgfpathlineto{\pgfqpoint{4.243142in}{2.207406in}}%
\pgfpathlineto{\pgfqpoint{4.248689in}{2.133770in}}%
\pgfpathlineto{\pgfqpoint{4.254236in}{2.142930in}}%
\pgfpathlineto{\pgfqpoint{4.259784in}{2.177796in}}%
\pgfpathlineto{\pgfqpoint{4.265331in}{2.201451in}}%
\pgfpathlineto{\pgfqpoint{4.270878in}{2.228845in}}%
\pgfpathlineto{\pgfqpoint{4.276425in}{2.251898in}}%
\pgfpathlineto{\pgfqpoint{4.281972in}{2.273045in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{2.292334in}}%
\pgfpathlineto{\pgfqpoint{4.293066in}{2.309071in}}%
\pgfpathlineto{\pgfqpoint{4.298613in}{2.328978in}}%
\pgfpathlineto{\pgfqpoint{4.304160in}{2.369668in}}%
\pgfpathlineto{\pgfqpoint{4.309707in}{2.373791in}}%
\pgfpathlineto{\pgfqpoint{4.315254in}{2.392904in}}%
\pgfpathlineto{\pgfqpoint{4.320802in}{2.406863in}}%
\pgfpathlineto{\pgfqpoint{4.326349in}{2.456539in}}%
\pgfpathlineto{\pgfqpoint{4.331896in}{2.460341in}}%
\pgfpathlineto{\pgfqpoint{4.337443in}{2.445249in}}%
\pgfpathlineto{\pgfqpoint{4.342990in}{2.432448in}}%
\pgfpathlineto{\pgfqpoint{4.348537in}{2.421924in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{2.406574in}}%
\pgfpathlineto{\pgfqpoint{4.359631in}{2.389535in}}%
\pgfpathlineto{\pgfqpoint{4.365178in}{2.373530in}}%
\pgfpathlineto{\pgfqpoint{4.370725in}{2.358141in}}%
\pgfpathlineto{\pgfqpoint{4.376273in}{2.364798in}}%
\pgfpathlineto{\pgfqpoint{4.381820in}{2.328276in}}%
\pgfpathlineto{\pgfqpoint{4.387367in}{2.278416in}}%
\pgfpathlineto{\pgfqpoint{4.392914in}{2.301729in}}%
\pgfpathlineto{\pgfqpoint{4.398461in}{2.328286in}}%
\pgfpathlineto{\pgfqpoint{4.404008in}{2.342980in}}%
\pgfpathlineto{\pgfqpoint{4.409555in}{2.355218in}}%
\pgfpathlineto{\pgfqpoint{4.415102in}{2.367336in}}%
\pgfpathlineto{\pgfqpoint{4.420649in}{2.384995in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{2.402523in}}%
\pgfpathlineto{\pgfqpoint{4.431743in}{2.416929in}}%
\pgfpathlineto{\pgfqpoint{4.437291in}{2.432283in}}%
\pgfpathlineto{\pgfqpoint{4.442838in}{2.447426in}}%
\pgfpathlineto{\pgfqpoint{4.448385in}{2.443894in}}%
\pgfpathlineto{\pgfqpoint{4.453932in}{2.419072in}}%
\pgfpathlineto{\pgfqpoint{4.459479in}{2.400008in}}%
\pgfpathlineto{\pgfqpoint{4.465026in}{2.383517in}}%
\pgfpathlineto{\pgfqpoint{4.470573in}{2.373070in}}%
\pgfpathlineto{\pgfqpoint{4.476120in}{2.347650in}}%
\pgfpathlineto{\pgfqpoint{4.481667in}{2.316327in}}%
\pgfpathlineto{\pgfqpoint{4.487214in}{2.285864in}}%
\pgfpathlineto{\pgfqpoint{4.492761in}{2.249649in}}%
\pgfpathlineto{\pgfqpoint{4.498309in}{2.250355in}}%
\pgfpathlineto{\pgfqpoint{4.503856in}{2.264036in}}%
\pgfpathlineto{\pgfqpoint{4.509403in}{2.280942in}}%
\pgfpathlineto{\pgfqpoint{4.514950in}{2.320554in}}%
\pgfpathlineto{\pgfqpoint{4.520497in}{2.337297in}}%
\pgfpathlineto{\pgfqpoint{4.526044in}{2.351831in}}%
\pgfpathlineto{\pgfqpoint{4.531591in}{2.407176in}}%
\pgfpathlineto{\pgfqpoint{4.537138in}{2.393849in}}%
\pgfpathlineto{\pgfqpoint{4.542685in}{2.374131in}}%
\pgfpathlineto{\pgfqpoint{4.548232in}{2.359068in}}%
\pgfpathlineto{\pgfqpoint{4.553780in}{2.340366in}}%
\pgfpathlineto{\pgfqpoint{4.559327in}{2.313528in}}%
\pgfpathlineto{\pgfqpoint{4.564874in}{2.273170in}}%
\pgfpathlineto{\pgfqpoint{4.570421in}{2.217625in}}%
\pgfpathlineto{\pgfqpoint{4.575968in}{2.182014in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{2.162085in}}%
\pgfpathlineto{\pgfqpoint{4.587062in}{2.350714in}}%
\pgfpathlineto{\pgfqpoint{4.592609in}{2.465294in}}%
\pgfpathlineto{\pgfqpoint{4.598156in}{2.514468in}}%
\pgfpathlineto{\pgfqpoint{4.603703in}{2.507206in}}%
\pgfpathlineto{\pgfqpoint{4.609250in}{2.489254in}}%
\pgfpathlineto{\pgfqpoint{4.614798in}{2.469008in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{2.441372in}}%
\pgfpathlineto{\pgfqpoint{4.625892in}{2.415733in}}%
\pgfpathlineto{\pgfqpoint{4.631439in}{2.389503in}}%
\pgfpathlineto{\pgfqpoint{4.636986in}{2.362933in}}%
\pgfpathlineto{\pgfqpoint{4.642533in}{2.357011in}}%
\pgfpathlineto{\pgfqpoint{4.648080in}{2.352908in}}%
\pgfpathlineto{\pgfqpoint{4.653627in}{2.376299in}}%
\pgfpathlineto{\pgfqpoint{4.659174in}{2.367874in}}%
\pgfpathlineto{\pgfqpoint{4.664721in}{2.352109in}}%
\pgfpathlineto{\pgfqpoint{4.670268in}{2.355644in}}%
\pgfpathlineto{\pgfqpoint{4.675816in}{2.386447in}}%
\pgfpathlineto{\pgfqpoint{4.681363in}{2.381758in}}%
\pgfpathlineto{\pgfqpoint{4.686910in}{2.361022in}}%
\pgfpathlineto{\pgfqpoint{4.692457in}{2.347136in}}%
\pgfpathlineto{\pgfqpoint{4.698004in}{2.353593in}}%
\pgfpathlineto{\pgfqpoint{4.703551in}{2.354053in}}%
\pgfpathlineto{\pgfqpoint{4.709098in}{2.351620in}}%
\pgfpathlineto{\pgfqpoint{4.714645in}{2.341073in}}%
\pgfpathlineto{\pgfqpoint{4.720192in}{2.339040in}}%
\pgfpathlineto{\pgfqpoint{4.725739in}{2.358885in}}%
\pgfpathlineto{\pgfqpoint{4.731287in}{2.335596in}}%
\pgfpathlineto{\pgfqpoint{4.736834in}{2.307674in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{2.312236in}}%
\pgfpathlineto{\pgfqpoint{4.747928in}{2.335606in}}%
\pgfpathlineto{\pgfqpoint{4.753475in}{2.359068in}}%
\pgfpathlineto{\pgfqpoint{4.759022in}{2.381932in}}%
\pgfpathlineto{\pgfqpoint{4.764569in}{2.401293in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{2.422126in}}%
\pgfpathlineto{\pgfqpoint{4.775663in}{2.415523in}}%
\pgfpathlineto{\pgfqpoint{4.781210in}{2.401626in}}%
\pgfpathlineto{\pgfqpoint{4.786757in}{2.387273in}}%
\pgfpathlineto{\pgfqpoint{4.792305in}{2.406717in}}%
\pgfpathlineto{\pgfqpoint{4.797852in}{2.453211in}}%
\pgfpathlineto{\pgfqpoint{4.803399in}{2.485908in}}%
\pgfpathlineto{\pgfqpoint{4.808946in}{2.478847in}}%
\pgfpathlineto{\pgfqpoint{4.814493in}{2.470024in}}%
\pgfpathlineto{\pgfqpoint{4.820040in}{2.450488in}}%
\pgfpathlineto{\pgfqpoint{4.825587in}{2.425274in}}%
\pgfpathlineto{\pgfqpoint{4.831134in}{2.400342in}}%
\pgfpathlineto{\pgfqpoint{4.836681in}{2.368258in}}%
\pgfpathlineto{\pgfqpoint{4.842228in}{2.333537in}}%
\pgfpathlineto{\pgfqpoint{4.847775in}{2.289596in}}%
\pgfpathlineto{\pgfqpoint{4.853323in}{2.233412in}}%
\pgfpathlineto{\pgfqpoint{4.858870in}{2.166772in}}%
\pgfpathlineto{\pgfqpoint{4.864417in}{2.263342in}}%
\pgfpathlineto{\pgfqpoint{4.869964in}{2.335936in}}%
\pgfpathlineto{\pgfqpoint{4.875511in}{2.407848in}}%
\pgfpathlineto{\pgfqpoint{4.881058in}{2.431213in}}%
\pgfpathlineto{\pgfqpoint{4.886605in}{2.453511in}}%
\pgfpathlineto{\pgfqpoint{4.892152in}{2.475531in}}%
\pgfpathlineto{\pgfqpoint{4.897699in}{2.492330in}}%
\pgfpathlineto{\pgfqpoint{4.903246in}{2.509876in}}%
\pgfpathlineto{\pgfqpoint{4.908794in}{2.525352in}}%
\pgfpathlineto{\pgfqpoint{4.914341in}{2.538916in}}%
\pgfpathlineto{\pgfqpoint{4.919888in}{2.547489in}}%
\pgfpathlineto{\pgfqpoint{4.925435in}{2.558991in}}%
\pgfpathlineto{\pgfqpoint{4.930982in}{2.568459in}}%
\pgfpathlineto{\pgfqpoint{4.936529in}{2.571315in}}%
\pgfpathlineto{\pgfqpoint{4.942076in}{2.557860in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{2.546201in}}%
\pgfpathlineto{\pgfqpoint{4.953170in}{2.534129in}}%
\pgfpathlineto{\pgfqpoint{4.958717in}{2.523026in}}%
\pgfpathlineto{\pgfqpoint{4.964264in}{2.511113in}}%
\pgfpathlineto{\pgfqpoint{4.969812in}{2.500319in}}%
\pgfpathlineto{\pgfqpoint{4.975359in}{2.486929in}}%
\pgfpathlineto{\pgfqpoint{4.980906in}{2.472891in}}%
\pgfpathlineto{\pgfqpoint{4.986453in}{2.454873in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{2.436925in}}%
\pgfpathlineto{\pgfqpoint{4.997547in}{2.418754in}}%
\pgfpathlineto{\pgfqpoint{5.003094in}{2.448668in}}%
\pgfpathlineto{\pgfqpoint{5.008641in}{2.476350in}}%
\pgfpathlineto{\pgfqpoint{5.014188in}{2.464260in}}%
\pgfpathlineto{\pgfqpoint{5.019735in}{2.447933in}}%
\pgfpathlineto{\pgfqpoint{5.025282in}{2.466157in}}%
\pgfpathlineto{\pgfqpoint{5.030830in}{2.483862in}}%
\pgfpathlineto{\pgfqpoint{5.036377in}{2.488282in}}%
\pgfpathlineto{\pgfqpoint{5.041924in}{2.498776in}}%
\pgfpathlineto{\pgfqpoint{5.047471in}{2.508401in}}%
\pgfpathlineto{\pgfqpoint{5.053018in}{2.514279in}}%
\pgfpathlineto{\pgfqpoint{5.058565in}{2.520653in}}%
\pgfpathlineto{\pgfqpoint{5.064112in}{2.524060in}}%
\pgfpathlineto{\pgfqpoint{5.069659in}{2.508813in}}%
\pgfpathlineto{\pgfqpoint{5.075206in}{2.518057in}}%
\pgfpathlineto{\pgfqpoint{5.080753in}{2.499976in}}%
\pgfpathlineto{\pgfqpoint{5.086301in}{2.476855in}}%
\pgfpathlineto{\pgfqpoint{5.091848in}{2.457665in}}%
\pgfpathlineto{\pgfqpoint{5.097395in}{2.465246in}}%
\pgfpathlineto{\pgfqpoint{5.102942in}{2.453938in}}%
\pgfpathlineto{\pgfqpoint{5.108489in}{2.435657in}}%
\pgfpathlineto{\pgfqpoint{5.114036in}{2.427347in}}%
\pgfpathlineto{\pgfqpoint{5.119583in}{2.424336in}}%
\pgfpathlineto{\pgfqpoint{5.125130in}{2.427638in}}%
\pgfpathlineto{\pgfqpoint{5.130677in}{2.425319in}}%
\pgfpathlineto{\pgfqpoint{5.136224in}{2.422105in}}%
\pgfpathlineto{\pgfqpoint{5.141771in}{2.431358in}}%
\pgfpathlineto{\pgfqpoint{5.147319in}{2.423547in}}%
\pgfpathlineto{\pgfqpoint{5.152866in}{2.391315in}}%
\pgfpathlineto{\pgfqpoint{5.158413in}{2.370126in}}%
\pgfpathlineto{\pgfqpoint{5.163960in}{2.381191in}}%
\pgfpathlineto{\pgfqpoint{5.169507in}{2.394592in}}%
\pgfpathlineto{\pgfqpoint{5.175054in}{2.404219in}}%
\pgfpathlineto{\pgfqpoint{5.180601in}{2.411939in}}%
\pgfpathlineto{\pgfqpoint{5.186148in}{2.425352in}}%
\pgfpathlineto{\pgfqpoint{5.191695in}{2.446487in}}%
\pgfpathlineto{\pgfqpoint{5.197242in}{2.466706in}}%
\pgfpathlineto{\pgfqpoint{5.202789in}{2.486929in}}%
\pgfpathlineto{\pgfqpoint{5.208337in}{2.506786in}}%
\pgfpathlineto{\pgfqpoint{5.213884in}{2.524824in}}%
\pgfpathlineto{\pgfqpoint{5.219431in}{2.507179in}}%
\pgfpathlineto{\pgfqpoint{5.224978in}{2.497406in}}%
\pgfpathlineto{\pgfqpoint{5.230525in}{2.488976in}}%
\pgfpathlineto{\pgfqpoint{5.236072in}{2.480252in}}%
\pgfpathlineto{\pgfqpoint{5.241619in}{2.469931in}}%
\pgfpathlineto{\pgfqpoint{5.247166in}{2.460381in}}%
\pgfpathlineto{\pgfqpoint{5.252713in}{2.450589in}}%
\pgfpathlineto{\pgfqpoint{5.258260in}{2.439159in}}%
\pgfpathlineto{\pgfqpoint{5.263808in}{2.428997in}}%
\pgfpathlineto{\pgfqpoint{5.269355in}{2.415883in}}%
\pgfpathlineto{\pgfqpoint{5.274902in}{2.405208in}}%
\pgfpathlineto{\pgfqpoint{5.280449in}{2.392493in}}%
\pgfpathlineto{\pgfqpoint{5.285996in}{2.392648in}}%
\pgfpathlineto{\pgfqpoint{5.291543in}{2.357060in}}%
\pgfpathlineto{\pgfqpoint{5.297090in}{2.320009in}}%
\pgfpathlineto{\pgfqpoint{5.302637in}{2.338458in}}%
\pgfpathlineto{\pgfqpoint{5.308184in}{2.353478in}}%
\pgfpathlineto{\pgfqpoint{5.313731in}{2.371054in}}%
\pgfpathlineto{\pgfqpoint{5.319278in}{2.386180in}}%
\pgfpathlineto{\pgfqpoint{5.324826in}{2.403109in}}%
\pgfpathlineto{\pgfqpoint{5.330373in}{2.414523in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{2.428198in}}%
\pgfpathlineto{\pgfqpoint{5.341467in}{2.439286in}}%
\pgfpathlineto{\pgfqpoint{5.347014in}{2.448808in}}%
\pgfpathlineto{\pgfqpoint{5.352561in}{2.489202in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{2.499007in}}%
\pgfpathlineto{\pgfqpoint{5.363655in}{2.501686in}}%
\pgfpathlineto{\pgfqpoint{5.369202in}{2.493817in}}%
\pgfpathlineto{\pgfqpoint{5.374749in}{2.477854in}}%
\pgfpathlineto{\pgfqpoint{5.380296in}{2.457441in}}%
\pgfpathlineto{\pgfqpoint{5.385844in}{2.439725in}}%
\pgfpathlineto{\pgfqpoint{5.391391in}{2.409015in}}%
\pgfpathlineto{\pgfqpoint{5.396938in}{2.381533in}}%
\pgfpathlineto{\pgfqpoint{5.402485in}{2.354763in}}%
\pgfpathlineto{\pgfqpoint{5.408032in}{2.331421in}}%
\pgfpathlineto{\pgfqpoint{5.413579in}{2.326781in}}%
\pgfpathlineto{\pgfqpoint{5.419126in}{2.318511in}}%
\pgfpathlineto{\pgfqpoint{5.424673in}{2.345516in}}%
\pgfpathlineto{\pgfqpoint{5.430220in}{2.352600in}}%
\pgfpathlineto{\pgfqpoint{5.435767in}{2.364778in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{2.377286in}}%
\pgfpathlineto{\pgfqpoint{5.446862in}{2.409257in}}%
\pgfpathlineto{\pgfqpoint{5.452409in}{2.428999in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{2.440144in}}%
\pgfpathlineto{\pgfqpoint{5.463503in}{2.436836in}}%
\pgfpathlineto{\pgfqpoint{5.469050in}{2.417854in}}%
\pgfpathlineto{\pgfqpoint{5.474597in}{2.402117in}}%
\pgfpathlineto{\pgfqpoint{5.480144in}{2.379013in}}%
\pgfpathlineto{\pgfqpoint{5.485691in}{2.348051in}}%
\pgfpathlineto{\pgfqpoint{5.491238in}{2.340091in}}%
\pgfpathlineto{\pgfqpoint{5.496785in}{2.322846in}}%
\pgfpathlineto{\pgfqpoint{5.502333in}{2.309758in}}%
\pgfpathlineto{\pgfqpoint{5.507880in}{2.330609in}}%
\pgfpathlineto{\pgfqpoint{5.513427in}{2.345746in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.355663in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.882803in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.882803in}}%
\pgfpathlineto{\pgfqpoint{5.513427in}{2.882673in}}%
\pgfpathlineto{\pgfqpoint{5.507880in}{2.883254in}}%
\pgfpathlineto{\pgfqpoint{5.502333in}{2.882761in}}%
\pgfpathlineto{\pgfqpoint{5.496785in}{2.882767in}}%
\pgfpathlineto{\pgfqpoint{5.491238in}{2.881085in}}%
\pgfpathlineto{\pgfqpoint{5.485691in}{2.870373in}}%
\pgfpathlineto{\pgfqpoint{5.480144in}{2.868288in}}%
\pgfpathlineto{\pgfqpoint{5.474597in}{2.865781in}}%
\pgfpathlineto{\pgfqpoint{5.469050in}{2.863808in}}%
\pgfpathlineto{\pgfqpoint{5.463503in}{2.864201in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{2.864485in}}%
\pgfpathlineto{\pgfqpoint{5.452409in}{2.864992in}}%
\pgfpathlineto{\pgfqpoint{5.446862in}{2.864191in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{2.865014in}}%
\pgfpathlineto{\pgfqpoint{5.435767in}{2.864365in}}%
\pgfpathlineto{\pgfqpoint{5.430220in}{2.863967in}}%
\pgfpathlineto{\pgfqpoint{5.424673in}{2.863902in}}%
\pgfpathlineto{\pgfqpoint{5.419126in}{2.856644in}}%
\pgfpathlineto{\pgfqpoint{5.413579in}{2.855156in}}%
\pgfpathlineto{\pgfqpoint{5.408032in}{2.855436in}}%
\pgfpathlineto{\pgfqpoint{5.402485in}{2.858292in}}%
\pgfpathlineto{\pgfqpoint{5.396938in}{2.861600in}}%
\pgfpathlineto{\pgfqpoint{5.391391in}{2.864731in}}%
\pgfpathlineto{\pgfqpoint{5.385844in}{2.868802in}}%
\pgfpathlineto{\pgfqpoint{5.380296in}{2.872941in}}%
\pgfpathlineto{\pgfqpoint{5.374749in}{2.876186in}}%
\pgfpathlineto{\pgfqpoint{5.369202in}{2.879510in}}%
\pgfpathlineto{\pgfqpoint{5.363655in}{2.883554in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{2.886839in}}%
\pgfpathlineto{\pgfqpoint{5.352561in}{2.887204in}}%
\pgfpathlineto{\pgfqpoint{5.347014in}{2.882343in}}%
\pgfpathlineto{\pgfqpoint{5.341467in}{2.881874in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{2.882071in}}%
\pgfpathlineto{\pgfqpoint{5.330373in}{2.881721in}}%
\pgfpathlineto{\pgfqpoint{5.324826in}{2.881779in}}%
\pgfpathlineto{\pgfqpoint{5.319278in}{2.881440in}}%
\pgfpathlineto{\pgfqpoint{5.313731in}{2.881046in}}%
\pgfpathlineto{\pgfqpoint{5.308184in}{2.880911in}}%
\pgfpathlineto{\pgfqpoint{5.302637in}{2.880782in}}%
\pgfpathlineto{\pgfqpoint{5.297090in}{2.880385in}}%
\pgfpathlineto{\pgfqpoint{5.291543in}{2.880241in}}%
\pgfpathlineto{\pgfqpoint{5.285996in}{2.879352in}}%
\pgfpathlineto{\pgfqpoint{5.280449in}{2.875602in}}%
\pgfpathlineto{\pgfqpoint{5.274902in}{2.872065in}}%
\pgfpathlineto{\pgfqpoint{5.269355in}{2.869546in}}%
\pgfpathlineto{\pgfqpoint{5.263808in}{2.875094in}}%
\pgfpathlineto{\pgfqpoint{5.258260in}{2.881141in}}%
\pgfpathlineto{\pgfqpoint{5.252713in}{2.886873in}}%
\pgfpathlineto{\pgfqpoint{5.247166in}{2.892707in}}%
\pgfpathlineto{\pgfqpoint{5.241619in}{2.898247in}}%
\pgfpathlineto{\pgfqpoint{5.236072in}{2.904283in}}%
\pgfpathlineto{\pgfqpoint{5.230525in}{2.909772in}}%
\pgfpathlineto{\pgfqpoint{5.224978in}{2.915569in}}%
\pgfpathlineto{\pgfqpoint{5.219431in}{2.920734in}}%
\pgfpathlineto{\pgfqpoint{5.213884in}{2.924417in}}%
\pgfpathlineto{\pgfqpoint{5.208337in}{2.920687in}}%
\pgfpathlineto{\pgfqpoint{5.202789in}{2.919661in}}%
\pgfpathlineto{\pgfqpoint{5.197242in}{2.919136in}}%
\pgfpathlineto{\pgfqpoint{5.191695in}{2.918755in}}%
\pgfpathlineto{\pgfqpoint{5.186148in}{2.918342in}}%
\pgfpathlineto{\pgfqpoint{5.180601in}{2.918265in}}%
\pgfpathlineto{\pgfqpoint{5.175054in}{2.917757in}}%
\pgfpathlineto{\pgfqpoint{5.169507in}{2.917365in}}%
\pgfpathlineto{\pgfqpoint{5.163960in}{2.916977in}}%
\pgfpathlineto{\pgfqpoint{5.158413in}{2.916932in}}%
\pgfpathlineto{\pgfqpoint{5.152866in}{2.916869in}}%
\pgfpathlineto{\pgfqpoint{5.147319in}{2.916004in}}%
\pgfpathlineto{\pgfqpoint{5.141771in}{2.914758in}}%
\pgfpathlineto{\pgfqpoint{5.136224in}{2.906700in}}%
\pgfpathlineto{\pgfqpoint{5.130677in}{2.899342in}}%
\pgfpathlineto{\pgfqpoint{5.125130in}{2.891805in}}%
\pgfpathlineto{\pgfqpoint{5.119583in}{2.884595in}}%
\pgfpathlineto{\pgfqpoint{5.114036in}{2.884087in}}%
\pgfpathlineto{\pgfqpoint{5.108489in}{2.884370in}}%
\pgfpathlineto{\pgfqpoint{5.102942in}{2.884145in}}%
\pgfpathlineto{\pgfqpoint{5.097395in}{2.883982in}}%
\pgfpathlineto{\pgfqpoint{5.091848in}{2.884248in}}%
\pgfpathlineto{\pgfqpoint{5.086301in}{2.883246in}}%
\pgfpathlineto{\pgfqpoint{5.080753in}{2.882502in}}%
\pgfpathlineto{\pgfqpoint{5.075206in}{2.882806in}}%
\pgfpathlineto{\pgfqpoint{5.069659in}{2.878224in}}%
\pgfpathlineto{\pgfqpoint{5.064112in}{2.879971in}}%
\pgfpathlineto{\pgfqpoint{5.058565in}{2.882360in}}%
\pgfpathlineto{\pgfqpoint{5.053018in}{2.883927in}}%
\pgfpathlineto{\pgfqpoint{5.047471in}{2.885497in}}%
\pgfpathlineto{\pgfqpoint{5.041924in}{2.887659in}}%
\pgfpathlineto{\pgfqpoint{5.036377in}{2.889715in}}%
\pgfpathlineto{\pgfqpoint{5.030830in}{2.891978in}}%
\pgfpathlineto{\pgfqpoint{5.025282in}{2.894042in}}%
\pgfpathlineto{\pgfqpoint{5.019735in}{2.895764in}}%
\pgfpathlineto{\pgfqpoint{5.014188in}{2.897253in}}%
\pgfpathlineto{\pgfqpoint{5.008641in}{2.899677in}}%
\pgfpathlineto{\pgfqpoint{5.003094in}{2.901064in}}%
\pgfpathlineto{\pgfqpoint{4.997547in}{2.892995in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{2.887184in}}%
\pgfpathlineto{\pgfqpoint{4.986453in}{2.880590in}}%
\pgfpathlineto{\pgfqpoint{4.980906in}{2.876653in}}%
\pgfpathlineto{\pgfqpoint{4.975359in}{2.875509in}}%
\pgfpathlineto{\pgfqpoint{4.969812in}{2.873465in}}%
\pgfpathlineto{\pgfqpoint{4.964264in}{2.872135in}}%
\pgfpathlineto{\pgfqpoint{4.958717in}{2.870342in}}%
\pgfpathlineto{\pgfqpoint{4.953170in}{2.869279in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{2.869860in}}%
\pgfpathlineto{\pgfqpoint{4.942076in}{2.870314in}}%
\pgfpathlineto{\pgfqpoint{4.936529in}{2.870208in}}%
\pgfpathlineto{\pgfqpoint{4.930982in}{2.865396in}}%
\pgfpathlineto{\pgfqpoint{4.925435in}{2.859780in}}%
\pgfpathlineto{\pgfqpoint{4.919888in}{2.858271in}}%
\pgfpathlineto{\pgfqpoint{4.914341in}{2.861015in}}%
\pgfpathlineto{\pgfqpoint{4.908794in}{2.865038in}}%
\pgfpathlineto{\pgfqpoint{4.903246in}{2.869318in}}%
\pgfpathlineto{\pgfqpoint{4.897699in}{2.872034in}}%
\pgfpathlineto{\pgfqpoint{4.892152in}{2.874565in}}%
\pgfpathlineto{\pgfqpoint{4.886605in}{2.876787in}}%
\pgfpathlineto{\pgfqpoint{4.881058in}{2.879392in}}%
\pgfpathlineto{\pgfqpoint{4.875511in}{2.883131in}}%
\pgfpathlineto{\pgfqpoint{4.869964in}{2.887647in}}%
\pgfpathlineto{\pgfqpoint{4.864417in}{2.889506in}}%
\pgfpathlineto{\pgfqpoint{4.858870in}{2.886775in}}%
\pgfpathlineto{\pgfqpoint{4.853323in}{2.889502in}}%
\pgfpathlineto{\pgfqpoint{4.847775in}{2.892369in}}%
\pgfpathlineto{\pgfqpoint{4.842228in}{2.895810in}}%
\pgfpathlineto{\pgfqpoint{4.836681in}{2.898767in}}%
\pgfpathlineto{\pgfqpoint{4.831134in}{2.901568in}}%
\pgfpathlineto{\pgfqpoint{4.825587in}{2.904820in}}%
\pgfpathlineto{\pgfqpoint{4.820040in}{2.907658in}}%
\pgfpathlineto{\pgfqpoint{4.814493in}{2.911558in}}%
\pgfpathlineto{\pgfqpoint{4.808946in}{2.914727in}}%
\pgfpathlineto{\pgfqpoint{4.803399in}{2.917930in}}%
\pgfpathlineto{\pgfqpoint{4.797852in}{2.921491in}}%
\pgfpathlineto{\pgfqpoint{4.792305in}{2.920568in}}%
\pgfpathlineto{\pgfqpoint{4.786757in}{2.918081in}}%
\pgfpathlineto{\pgfqpoint{4.781210in}{2.917994in}}%
\pgfpathlineto{\pgfqpoint{4.775663in}{2.917874in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{2.917605in}}%
\pgfpathlineto{\pgfqpoint{4.764569in}{2.917669in}}%
\pgfpathlineto{\pgfqpoint{4.759022in}{2.917731in}}%
\pgfpathlineto{\pgfqpoint{4.753475in}{2.916890in}}%
\pgfpathlineto{\pgfqpoint{4.747928in}{2.916984in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{2.916881in}}%
\pgfpathlineto{\pgfqpoint{4.736834in}{2.917326in}}%
\pgfpathlineto{\pgfqpoint{4.731287in}{2.916917in}}%
\pgfpathlineto{\pgfqpoint{4.725739in}{2.916210in}}%
\pgfpathlineto{\pgfqpoint{4.720192in}{2.910607in}}%
\pgfpathlineto{\pgfqpoint{4.714645in}{2.900562in}}%
\pgfpathlineto{\pgfqpoint{4.709098in}{2.897061in}}%
\pgfpathlineto{\pgfqpoint{4.703551in}{2.897514in}}%
\pgfpathlineto{\pgfqpoint{4.698004in}{2.899799in}}%
\pgfpathlineto{\pgfqpoint{4.692457in}{2.902130in}}%
\pgfpathlineto{\pgfqpoint{4.686910in}{2.904118in}}%
\pgfpathlineto{\pgfqpoint{4.681363in}{2.905517in}}%
\pgfpathlineto{\pgfqpoint{4.675816in}{2.907048in}}%
\pgfpathlineto{\pgfqpoint{4.670268in}{2.909185in}}%
\pgfpathlineto{\pgfqpoint{4.664721in}{2.911295in}}%
\pgfpathlineto{\pgfqpoint{4.659174in}{2.912561in}}%
\pgfpathlineto{\pgfqpoint{4.653627in}{2.913194in}}%
\pgfpathlineto{\pgfqpoint{4.648080in}{2.905236in}}%
\pgfpathlineto{\pgfqpoint{4.642533in}{2.896991in}}%
\pgfpathlineto{\pgfqpoint{4.636986in}{2.890308in}}%
\pgfpathlineto{\pgfqpoint{4.631439in}{2.884834in}}%
\pgfpathlineto{\pgfqpoint{4.625892in}{2.879015in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{2.872473in}}%
\pgfpathlineto{\pgfqpoint{4.614798in}{2.868057in}}%
\pgfpathlineto{\pgfqpoint{4.609250in}{2.869593in}}%
\pgfpathlineto{\pgfqpoint{4.603703in}{2.871944in}}%
\pgfpathlineto{\pgfqpoint{4.598156in}{2.874555in}}%
\pgfpathlineto{\pgfqpoint{4.592609in}{2.876000in}}%
\pgfpathlineto{\pgfqpoint{4.587062in}{2.877865in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{2.873567in}}%
\pgfpathlineto{\pgfqpoint{4.575968in}{2.866382in}}%
\pgfpathlineto{\pgfqpoint{4.570421in}{2.863968in}}%
\pgfpathlineto{\pgfqpoint{4.564874in}{2.865659in}}%
\pgfpathlineto{\pgfqpoint{4.559327in}{2.867299in}}%
\pgfpathlineto{\pgfqpoint{4.553780in}{2.869070in}}%
\pgfpathlineto{\pgfqpoint{4.548232in}{2.870745in}}%
\pgfpathlineto{\pgfqpoint{4.542685in}{2.873583in}}%
\pgfpathlineto{\pgfqpoint{4.537138in}{2.875569in}}%
\pgfpathlineto{\pgfqpoint{4.531591in}{2.877822in}}%
\pgfpathlineto{\pgfqpoint{4.526044in}{2.880305in}}%
\pgfpathlineto{\pgfqpoint{4.520497in}{2.882908in}}%
\pgfpathlineto{\pgfqpoint{4.514950in}{2.883760in}}%
\pgfpathlineto{\pgfqpoint{4.509403in}{2.879162in}}%
\pgfpathlineto{\pgfqpoint{4.503856in}{2.878062in}}%
\pgfpathlineto{\pgfqpoint{4.498309in}{2.878367in}}%
\pgfpathlineto{\pgfqpoint{4.492761in}{2.877565in}}%
\pgfpathlineto{\pgfqpoint{4.487214in}{2.877535in}}%
\pgfpathlineto{\pgfqpoint{4.481667in}{2.877619in}}%
\pgfpathlineto{\pgfqpoint{4.476120in}{2.879046in}}%
\pgfpathlineto{\pgfqpoint{4.470573in}{2.880173in}}%
\pgfpathlineto{\pgfqpoint{4.465026in}{2.881194in}}%
\pgfpathlineto{\pgfqpoint{4.459479in}{2.882696in}}%
\pgfpathlineto{\pgfqpoint{4.453932in}{2.883543in}}%
\pgfpathlineto{\pgfqpoint{4.448385in}{2.885021in}}%
\pgfpathlineto{\pgfqpoint{4.442838in}{2.884066in}}%
\pgfpathlineto{\pgfqpoint{4.437291in}{2.883077in}}%
\pgfpathlineto{\pgfqpoint{4.431743in}{2.885476in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{2.887101in}}%
\pgfpathlineto{\pgfqpoint{4.420649in}{2.889276in}}%
\pgfpathlineto{\pgfqpoint{4.415102in}{2.891776in}}%
\pgfpathlineto{\pgfqpoint{4.409555in}{2.894157in}}%
\pgfpathlineto{\pgfqpoint{4.404008in}{2.896423in}}%
\pgfpathlineto{\pgfqpoint{4.398461in}{2.898081in}}%
\pgfpathlineto{\pgfqpoint{4.392914in}{2.899900in}}%
\pgfpathlineto{\pgfqpoint{4.387367in}{2.901805in}}%
\pgfpathlineto{\pgfqpoint{4.381820in}{2.904215in}}%
\pgfpathlineto{\pgfqpoint{4.376273in}{2.906148in}}%
\pgfpathlineto{\pgfqpoint{4.370725in}{2.903565in}}%
\pgfpathlineto{\pgfqpoint{4.365178in}{2.905270in}}%
\pgfpathlineto{\pgfqpoint{4.359631in}{2.907300in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{2.909301in}}%
\pgfpathlineto{\pgfqpoint{4.348537in}{2.911089in}}%
\pgfpathlineto{\pgfqpoint{4.342990in}{2.912791in}}%
\pgfpathlineto{\pgfqpoint{4.337443in}{2.914895in}}%
\pgfpathlineto{\pgfqpoint{4.331896in}{2.916307in}}%
\pgfpathlineto{\pgfqpoint{4.326349in}{2.917806in}}%
\pgfpathlineto{\pgfqpoint{4.320802in}{2.918854in}}%
\pgfpathlineto{\pgfqpoint{4.315254in}{2.920442in}}%
\pgfpathlineto{\pgfqpoint{4.309707in}{2.922612in}}%
\pgfpathlineto{\pgfqpoint{4.304160in}{2.923017in}}%
\pgfpathlineto{\pgfqpoint{4.298613in}{2.913186in}}%
\pgfpathlineto{\pgfqpoint{4.293066in}{2.902106in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{2.890407in}}%
\pgfpathlineto{\pgfqpoint{4.281972in}{2.879717in}}%
\pgfpathlineto{\pgfqpoint{4.276425in}{2.881224in}}%
\pgfpathlineto{\pgfqpoint{4.270878in}{2.882375in}}%
\pgfpathlineto{\pgfqpoint{4.265331in}{2.884341in}}%
\pgfpathlineto{\pgfqpoint{4.259784in}{2.885933in}}%
\pgfpathlineto{\pgfqpoint{4.254236in}{2.887852in}}%
\pgfpathlineto{\pgfqpoint{4.248689in}{2.889321in}}%
\pgfpathlineto{\pgfqpoint{4.243142in}{2.891307in}}%
\pgfpathlineto{\pgfqpoint{4.237595in}{2.893196in}}%
\pgfpathlineto{\pgfqpoint{4.232048in}{2.889717in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{2.883630in}}%
\pgfpathlineto{\pgfqpoint{4.220954in}{2.877766in}}%
\pgfpathlineto{\pgfqpoint{4.215407in}{2.871736in}}%
\pgfpathlineto{\pgfqpoint{4.209860in}{2.870739in}}%
\pgfpathlineto{\pgfqpoint{4.204313in}{2.871795in}}%
\pgfpathlineto{\pgfqpoint{4.198766in}{2.872994in}}%
\pgfpathlineto{\pgfqpoint{4.193218in}{2.874875in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{2.876194in}}%
\pgfpathlineto{\pgfqpoint{4.182124in}{2.878613in}}%
\pgfpathlineto{\pgfqpoint{4.176577in}{2.881111in}}%
\pgfpathlineto{\pgfqpoint{4.171030in}{2.884385in}}%
\pgfpathlineto{\pgfqpoint{4.165483in}{2.885689in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{2.879327in}}%
\pgfpathlineto{\pgfqpoint{4.154389in}{2.872455in}}%
\pgfpathlineto{\pgfqpoint{4.148842in}{2.866072in}}%
\pgfpathlineto{\pgfqpoint{4.143295in}{2.859343in}}%
\pgfpathlineto{\pgfqpoint{4.137748in}{2.854654in}}%
\pgfpathlineto{\pgfqpoint{4.132200in}{2.856075in}}%
\pgfpathlineto{\pgfqpoint{4.126653in}{2.858706in}}%
\pgfpathlineto{\pgfqpoint{4.121106in}{2.861335in}}%
\pgfpathlineto{\pgfqpoint{4.115559in}{2.862934in}}%
\pgfpathlineto{\pgfqpoint{4.110012in}{2.865456in}}%
\pgfpathlineto{\pgfqpoint{4.104465in}{2.867582in}}%
\pgfpathlineto{\pgfqpoint{4.098918in}{2.873034in}}%
\pgfpathlineto{\pgfqpoint{4.093371in}{2.872470in}}%
\pgfpathlineto{\pgfqpoint{4.087824in}{2.873310in}}%
\pgfpathlineto{\pgfqpoint{4.082277in}{2.878606in}}%
\pgfpathlineto{\pgfqpoint{4.076729in}{2.884685in}}%
\pgfpathlineto{\pgfqpoint{4.071182in}{2.890047in}}%
\pgfpathlineto{\pgfqpoint{4.065635in}{2.895229in}}%
\pgfpathlineto{\pgfqpoint{4.060088in}{2.900486in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{2.906192in}}%
\pgfpathlineto{\pgfqpoint{4.048994in}{2.911631in}}%
\pgfpathlineto{\pgfqpoint{4.043447in}{2.917058in}}%
\pgfpathlineto{\pgfqpoint{4.037900in}{2.922026in}}%
\pgfpathlineto{\pgfqpoint{4.032353in}{2.927113in}}%
\pgfpathlineto{\pgfqpoint{4.026806in}{2.930298in}}%
\pgfpathlineto{\pgfqpoint{4.021259in}{2.926909in}}%
\pgfpathlineto{\pgfqpoint{4.015711in}{2.926639in}}%
\pgfpathlineto{\pgfqpoint{4.010164in}{2.926433in}}%
\pgfpathlineto{\pgfqpoint{4.004617in}{2.926128in}}%
\pgfpathlineto{\pgfqpoint{3.999070in}{2.926184in}}%
\pgfpathlineto{\pgfqpoint{3.993523in}{2.926192in}}%
\pgfpathlineto{\pgfqpoint{3.987976in}{2.925892in}}%
\pgfpathlineto{\pgfqpoint{3.982429in}{2.925403in}}%
\pgfpathlineto{\pgfqpoint{3.976882in}{2.925045in}}%
\pgfpathlineto{\pgfqpoint{3.971335in}{2.924864in}}%
\pgfpathlineto{\pgfqpoint{3.965788in}{2.925010in}}%
\pgfpathlineto{\pgfqpoint{3.960241in}{2.924478in}}%
\pgfpathlineto{\pgfqpoint{3.954693in}{2.924386in}}%
\pgfpathlineto{\pgfqpoint{3.949146in}{2.918020in}}%
\pgfpathlineto{\pgfqpoint{3.943599in}{2.911920in}}%
\pgfpathlineto{\pgfqpoint{3.938052in}{2.911046in}}%
\pgfpathlineto{\pgfqpoint{3.932505in}{2.913018in}}%
\pgfpathlineto{\pgfqpoint{3.926958in}{2.914739in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{2.916877in}}%
\pgfpathlineto{\pgfqpoint{3.915864in}{2.918667in}}%
\pgfpathlineto{\pgfqpoint{3.910317in}{2.920423in}}%
\pgfpathlineto{\pgfqpoint{3.904770in}{2.921915in}}%
\pgfpathlineto{\pgfqpoint{3.899222in}{2.923464in}}%
\pgfpathlineto{\pgfqpoint{3.893675in}{2.925148in}}%
\pgfpathlineto{\pgfqpoint{3.888128in}{2.927233in}}%
\pgfpathlineto{\pgfqpoint{3.882581in}{2.923844in}}%
\pgfpathlineto{\pgfqpoint{3.877034in}{2.917993in}}%
\pgfpathlineto{\pgfqpoint{3.871487in}{2.912115in}}%
\pgfpathlineto{\pgfqpoint{3.865940in}{2.905740in}}%
\pgfpathlineto{\pgfqpoint{3.860393in}{2.905688in}}%
\pgfpathlineto{\pgfqpoint{3.854846in}{2.908530in}}%
\pgfpathlineto{\pgfqpoint{3.849299in}{2.910988in}}%
\pgfpathlineto{\pgfqpoint{3.843752in}{2.913478in}}%
\pgfpathlineto{\pgfqpoint{3.838204in}{2.916036in}}%
\pgfpathlineto{\pgfqpoint{3.832657in}{2.918530in}}%
\pgfpathlineto{\pgfqpoint{3.827110in}{2.920527in}}%
\pgfpathlineto{\pgfqpoint{3.821563in}{2.922788in}}%
\pgfpathlineto{\pgfqpoint{3.816016in}{2.923810in}}%
\pgfpathlineto{\pgfqpoint{3.810469in}{2.917984in}}%
\pgfpathlineto{\pgfqpoint{3.804922in}{2.910839in}}%
\pgfpathlineto{\pgfqpoint{3.799375in}{2.903685in}}%
\pgfpathlineto{\pgfqpoint{3.793828in}{2.896002in}}%
\pgfpathlineto{\pgfqpoint{3.788281in}{2.894262in}}%
\pgfpathlineto{\pgfqpoint{3.782734in}{2.894459in}}%
\pgfpathlineto{\pgfqpoint{3.777186in}{2.894206in}}%
\pgfpathlineto{\pgfqpoint{3.771639in}{2.894344in}}%
\pgfpathlineto{\pgfqpoint{3.766092in}{2.894330in}}%
\pgfpathlineto{\pgfqpoint{3.760545in}{2.893799in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{2.893562in}}%
\pgfpathlineto{\pgfqpoint{3.749451in}{2.893720in}}%
\pgfpathlineto{\pgfqpoint{3.743904in}{2.892411in}}%
\pgfpathlineto{\pgfqpoint{3.738357in}{2.882978in}}%
\pgfpathlineto{\pgfqpoint{3.732810in}{2.875713in}}%
\pgfpathlineto{\pgfqpoint{3.727263in}{2.869559in}}%
\pgfpathlineto{\pgfqpoint{3.721715in}{2.868185in}}%
\pgfpathlineto{\pgfqpoint{3.716168in}{2.867949in}}%
\pgfpathlineto{\pgfqpoint{3.710621in}{2.867729in}}%
\pgfpathlineto{\pgfqpoint{3.705074in}{2.868098in}}%
\pgfpathlineto{\pgfqpoint{3.699527in}{2.868471in}}%
\pgfpathlineto{\pgfqpoint{3.693980in}{2.869511in}}%
\pgfpathlineto{\pgfqpoint{3.688433in}{2.870428in}}%
\pgfpathlineto{\pgfqpoint{3.682886in}{2.870958in}}%
\pgfpathlineto{\pgfqpoint{3.677339in}{2.871671in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{2.865376in}}%
\pgfpathlineto{\pgfqpoint{3.666245in}{2.859669in}}%
\pgfpathlineto{\pgfqpoint{3.660697in}{2.856180in}}%
\pgfpathlineto{\pgfqpoint{3.655150in}{2.858620in}}%
\pgfpathlineto{\pgfqpoint{3.649603in}{2.861867in}}%
\pgfpathlineto{\pgfqpoint{3.644056in}{2.867555in}}%
\pgfpathlineto{\pgfqpoint{3.638509in}{2.873097in}}%
\pgfpathlineto{\pgfqpoint{3.632962in}{2.879045in}}%
\pgfpathlineto{\pgfqpoint{3.627415in}{2.884318in}}%
\pgfpathlineto{\pgfqpoint{3.621868in}{2.889665in}}%
\pgfpathlineto{\pgfqpoint{3.616321in}{2.895981in}}%
\pgfpathlineto{\pgfqpoint{3.610774in}{2.901577in}}%
\pgfpathlineto{\pgfqpoint{3.605227in}{2.902404in}}%
\pgfpathlineto{\pgfqpoint{3.599679in}{2.898264in}}%
\pgfpathlineto{\pgfqpoint{3.594132in}{2.898342in}}%
\pgfpathlineto{\pgfqpoint{3.588585in}{2.898731in}}%
\pgfpathlineto{\pgfqpoint{3.583038in}{2.898470in}}%
\pgfpathlineto{\pgfqpoint{3.577491in}{2.898209in}}%
\pgfpathlineto{\pgfqpoint{3.571944in}{2.897575in}}%
\pgfpathlineto{\pgfqpoint{3.566397in}{2.896922in}}%
\pgfpathlineto{\pgfqpoint{3.560850in}{2.896249in}}%
\pgfpathlineto{\pgfqpoint{3.555303in}{2.896370in}}%
\pgfpathlineto{\pgfqpoint{3.549756in}{2.896659in}}%
\pgfpathlineto{\pgfqpoint{3.544208in}{2.896753in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{2.896391in}}%
\pgfpathlineto{\pgfqpoint{3.533114in}{2.893358in}}%
\pgfpathlineto{\pgfqpoint{3.527567in}{2.887342in}}%
\pgfpathlineto{\pgfqpoint{3.522020in}{2.881277in}}%
\pgfpathlineto{\pgfqpoint{3.516473in}{2.877068in}}%
\pgfpathlineto{\pgfqpoint{3.510926in}{2.876917in}}%
\pgfpathlineto{\pgfqpoint{3.505379in}{2.876964in}}%
\pgfpathlineto{\pgfqpoint{3.499832in}{2.877764in}}%
\pgfpathlineto{\pgfqpoint{3.494285in}{2.878844in}}%
\pgfpathlineto{\pgfqpoint{3.488738in}{2.880530in}}%
\pgfpathlineto{\pgfqpoint{3.483190in}{2.881754in}}%
\pgfpathlineto{\pgfqpoint{3.477643in}{2.882689in}}%
\pgfpathlineto{\pgfqpoint{3.472096in}{2.883651in}}%
\pgfpathlineto{\pgfqpoint{3.466549in}{2.884810in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{2.878102in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{2.872796in}}%
\pgfpathlineto{\pgfqpoint{3.449908in}{2.871569in}}%
\pgfpathlineto{\pgfqpoint{3.444361in}{2.871082in}}%
\pgfpathlineto{\pgfqpoint{3.438814in}{2.870569in}}%
\pgfpathlineto{\pgfqpoint{3.433267in}{2.870290in}}%
\pgfpathlineto{\pgfqpoint{3.427720in}{2.871203in}}%
\pgfpathlineto{\pgfqpoint{3.422172in}{2.873347in}}%
\pgfpathlineto{\pgfqpoint{3.416625in}{2.875350in}}%
\pgfpathlineto{\pgfqpoint{3.411078in}{2.877780in}}%
\pgfpathlineto{\pgfqpoint{3.405531in}{2.880098in}}%
\pgfpathlineto{\pgfqpoint{3.399984in}{2.882858in}}%
\pgfpathlineto{\pgfqpoint{3.394437in}{2.882320in}}%
\pgfpathlineto{\pgfqpoint{3.388890in}{2.879282in}}%
\pgfpathlineto{\pgfqpoint{3.383343in}{2.879115in}}%
\pgfpathlineto{\pgfqpoint{3.377796in}{2.879586in}}%
\pgfpathlineto{\pgfqpoint{3.372249in}{2.880511in}}%
\pgfpathlineto{\pgfqpoint{3.366701in}{2.881423in}}%
\pgfpathlineto{\pgfqpoint{3.361154in}{2.881527in}}%
\pgfpathlineto{\pgfqpoint{3.355607in}{2.882421in}}%
\pgfpathlineto{\pgfqpoint{3.350060in}{2.882946in}}%
\pgfpathlineto{\pgfqpoint{3.344513in}{2.883916in}}%
\pgfpathlineto{\pgfqpoint{3.338966in}{2.884087in}}%
\pgfpathlineto{\pgfqpoint{3.333419in}{2.885123in}}%
\pgfpathlineto{\pgfqpoint{3.327872in}{2.885009in}}%
\pgfpathlineto{\pgfqpoint{3.322325in}{2.881406in}}%
\pgfpathlineto{\pgfqpoint{3.316778in}{2.882512in}}%
\pgfpathlineto{\pgfqpoint{3.311231in}{2.883409in}}%
\pgfpathlineto{\pgfqpoint{3.305683in}{2.885752in}}%
\pgfpathlineto{\pgfqpoint{3.300136in}{2.888321in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{2.891032in}}%
\pgfpathlineto{\pgfqpoint{3.289042in}{2.893654in}}%
\pgfpathlineto{\pgfqpoint{3.283495in}{2.896261in}}%
\pgfpathlineto{\pgfqpoint{3.277948in}{2.899352in}}%
\pgfpathlineto{\pgfqpoint{3.272401in}{2.901804in}}%
\pgfpathlineto{\pgfqpoint{3.266854in}{2.904217in}}%
\pgfpathlineto{\pgfqpoint{3.261307in}{2.906933in}}%
\pgfpathlineto{\pgfqpoint{3.255760in}{2.907610in}}%
\pgfpathlineto{\pgfqpoint{3.250213in}{2.901098in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.895576in}}%
\pgfpathlineto{\pgfqpoint{3.239118in}{2.894824in}}%
\pgfpathlineto{\pgfqpoint{3.233571in}{2.897464in}}%
\pgfpathlineto{\pgfqpoint{3.228024in}{2.900658in}}%
\pgfpathlineto{\pgfqpoint{3.222477in}{2.904782in}}%
\pgfpathlineto{\pgfqpoint{3.216930in}{2.909595in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{2.914201in}}%
\pgfpathlineto{\pgfqpoint{3.205836in}{2.919276in}}%
\pgfpathlineto{\pgfqpoint{3.200289in}{2.923753in}}%
\pgfpathlineto{\pgfqpoint{3.194742in}{2.928807in}}%
\pgfpathlineto{\pgfqpoint{3.189194in}{2.933519in}}%
\pgfpathlineto{\pgfqpoint{3.183647in}{2.930491in}}%
\pgfpathlineto{\pgfqpoint{3.178100in}{2.929508in}}%
\pgfpathlineto{\pgfqpoint{3.172553in}{2.928252in}}%
\pgfpathlineto{\pgfqpoint{3.167006in}{2.926873in}}%
\pgfpathlineto{\pgfqpoint{3.161459in}{2.926317in}}%
\pgfpathlineto{\pgfqpoint{3.155912in}{2.926124in}}%
\pgfpathlineto{\pgfqpoint{3.150365in}{2.926160in}}%
\pgfpathlineto{\pgfqpoint{3.144818in}{2.925643in}}%
\pgfpathlineto{\pgfqpoint{3.139271in}{2.925779in}}%
\pgfpathlineto{\pgfqpoint{3.133724in}{2.925905in}}%
\pgfpathlineto{\pgfqpoint{3.128176in}{2.925459in}}%
\pgfpathlineto{\pgfqpoint{3.122629in}{2.925312in}}%
\pgfpathlineto{\pgfqpoint{3.117082in}{2.924832in}}%
\pgfpathlineto{\pgfqpoint{3.111535in}{2.918730in}}%
\pgfpathlineto{\pgfqpoint{3.105988in}{2.912472in}}%
\pgfpathlineto{\pgfqpoint{3.100441in}{2.904734in}}%
\pgfpathlineto{\pgfqpoint{3.094894in}{2.897332in}}%
\pgfpathlineto{\pgfqpoint{3.089347in}{2.889129in}}%
\pgfpathlineto{\pgfqpoint{3.083800in}{2.881415in}}%
\pgfpathlineto{\pgfqpoint{3.078253in}{2.875081in}}%
\pgfpathlineto{\pgfqpoint{3.072706in}{2.874320in}}%
\pgfpathlineto{\pgfqpoint{3.067158in}{2.873833in}}%
\pgfpathlineto{\pgfqpoint{3.061611in}{2.875508in}}%
\pgfpathlineto{\pgfqpoint{3.056064in}{2.881140in}}%
\pgfpathlineto{\pgfqpoint{3.050517in}{2.886732in}}%
\pgfpathlineto{\pgfqpoint{3.044970in}{2.887637in}}%
\pgfpathlineto{\pgfqpoint{3.039423in}{2.886034in}}%
\pgfpathlineto{\pgfqpoint{3.033876in}{2.886125in}}%
\pgfpathlineto{\pgfqpoint{3.028329in}{2.885965in}}%
\pgfpathlineto{\pgfqpoint{3.022782in}{2.887141in}}%
\pgfpathlineto{\pgfqpoint{3.017235in}{2.887835in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{2.888270in}}%
\pgfpathlineto{\pgfqpoint{3.006140in}{2.888857in}}%
\pgfpathlineto{\pgfqpoint{3.000593in}{2.890043in}}%
\pgfpathlineto{\pgfqpoint{2.995046in}{2.890306in}}%
\pgfpathlineto{\pgfqpoint{2.989499in}{2.891183in}}%
\pgfpathlineto{\pgfqpoint{2.983952in}{2.892617in}}%
\pgfpathlineto{\pgfqpoint{2.978405in}{2.893321in}}%
\pgfpathlineto{\pgfqpoint{2.972858in}{2.888055in}}%
\pgfpathlineto{\pgfqpoint{2.967311in}{2.881218in}}%
\pgfpathlineto{\pgfqpoint{2.961764in}{2.874929in}}%
\pgfpathlineto{\pgfqpoint{2.956217in}{2.871592in}}%
\pgfpathlineto{\pgfqpoint{2.950669in}{2.871860in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{2.872969in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{2.875095in}}%
\pgfpathlineto{\pgfqpoint{2.934028in}{2.876883in}}%
\pgfpathlineto{\pgfqpoint{2.928481in}{2.879582in}}%
\pgfpathlineto{\pgfqpoint{2.922934in}{2.882279in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{2.884671in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.886773in}}%
\pgfpathlineto{\pgfqpoint{2.906293in}{2.887402in}}%
\pgfpathlineto{\pgfqpoint{2.900746in}{2.883446in}}%
\pgfpathlineto{\pgfqpoint{2.895199in}{2.882080in}}%
\pgfpathlineto{\pgfqpoint{2.889651in}{2.881886in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{2.881607in}}%
\pgfpathlineto{\pgfqpoint{2.878557in}{2.881518in}}%
\pgfpathlineto{\pgfqpoint{2.873010in}{2.880880in}}%
\pgfpathlineto{\pgfqpoint{2.867463in}{2.880279in}}%
\pgfpathlineto{\pgfqpoint{2.861916in}{2.879882in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{2.879667in}}%
\pgfpathlineto{\pgfqpoint{2.850822in}{2.880253in}}%
\pgfpathlineto{\pgfqpoint{2.845275in}{2.883531in}}%
\pgfpathlineto{\pgfqpoint{2.839728in}{2.887477in}}%
\pgfpathlineto{\pgfqpoint{2.834180in}{2.883809in}}%
\pgfpathlineto{\pgfqpoint{2.828633in}{2.883679in}}%
\pgfpathlineto{\pgfqpoint{2.823086in}{2.884329in}}%
\pgfpathlineto{\pgfqpoint{2.817539in}{2.886670in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{2.888201in}}%
\pgfpathlineto{\pgfqpoint{2.806445in}{2.889664in}}%
\pgfpathlineto{\pgfqpoint{2.800898in}{2.894088in}}%
\pgfpathlineto{\pgfqpoint{2.795351in}{2.898949in}}%
\pgfpathlineto{\pgfqpoint{2.789804in}{2.903882in}}%
\pgfpathlineto{\pgfqpoint{2.784257in}{2.908204in}}%
\pgfpathlineto{\pgfqpoint{2.778710in}{2.912595in}}%
\pgfpathlineto{\pgfqpoint{2.773162in}{2.917520in}}%
\pgfpathlineto{\pgfqpoint{2.767615in}{2.920141in}}%
\pgfpathlineto{\pgfqpoint{2.762068in}{2.917110in}}%
\pgfpathlineto{\pgfqpoint{2.756521in}{2.918443in}}%
\pgfpathlineto{\pgfqpoint{2.750974in}{2.919265in}}%
\pgfpathlineto{\pgfqpoint{2.745427in}{2.921420in}}%
\pgfpathlineto{\pgfqpoint{2.739880in}{2.923072in}}%
\pgfpathlineto{\pgfqpoint{2.734333in}{2.924418in}}%
\pgfpathlineto{\pgfqpoint{2.728786in}{2.926004in}}%
\pgfpathlineto{\pgfqpoint{2.723239in}{2.927742in}}%
\pgfpathlineto{\pgfqpoint{2.717692in}{2.929153in}}%
\pgfpathlineto{\pgfqpoint{2.712144in}{2.930414in}}%
\pgfpathlineto{\pgfqpoint{2.706597in}{2.932177in}}%
\pgfpathlineto{\pgfqpoint{2.701050in}{2.933588in}}%
\pgfpathlineto{\pgfqpoint{2.695503in}{2.932665in}}%
\pgfpathlineto{\pgfqpoint{2.689956in}{2.930727in}}%
\pgfpathlineto{\pgfqpoint{2.684409in}{2.930811in}}%
\pgfpathlineto{\pgfqpoint{2.678862in}{2.930285in}}%
\pgfpathlineto{\pgfqpoint{2.673315in}{2.929854in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{2.930340in}}%
\pgfpathlineto{\pgfqpoint{2.662221in}{2.931655in}}%
\pgfpathlineto{\pgfqpoint{2.656673in}{2.932601in}}%
\pgfpathlineto{\pgfqpoint{2.651126in}{2.933590in}}%
\pgfpathlineto{\pgfqpoint{2.645579in}{2.934429in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{2.935444in}}%
\pgfpathlineto{\pgfqpoint{2.634485in}{2.935823in}}%
\pgfpathlineto{\pgfqpoint{2.628938in}{2.936200in}}%
\pgfpathlineto{\pgfqpoint{2.623391in}{2.932689in}}%
\pgfpathlineto{\pgfqpoint{2.617844in}{2.934418in}}%
\pgfpathlineto{\pgfqpoint{2.612297in}{2.936324in}}%
\pgfpathlineto{\pgfqpoint{2.606750in}{2.937922in}}%
\pgfpathlineto{\pgfqpoint{2.601203in}{2.939217in}}%
\pgfpathlineto{\pgfqpoint{2.595655in}{2.940536in}}%
\pgfpathlineto{\pgfqpoint{2.590108in}{2.942232in}}%
\pgfpathlineto{\pgfqpoint{2.584561in}{2.943553in}}%
\pgfpathlineto{\pgfqpoint{2.579014in}{2.945163in}}%
\pgfpathlineto{\pgfqpoint{2.573467in}{2.946432in}}%
\pgfpathlineto{\pgfqpoint{2.567920in}{2.947839in}}%
\pgfpathlineto{\pgfqpoint{2.562373in}{2.949132in}}%
\pgfpathlineto{\pgfqpoint{2.556826in}{2.949697in}}%
\pgfpathlineto{\pgfqpoint{2.551279in}{2.944574in}}%
\pgfpathlineto{\pgfqpoint{2.545732in}{2.940213in}}%
\pgfpathlineto{\pgfqpoint{2.540185in}{2.935921in}}%
\pgfpathlineto{\pgfqpoint{2.534637in}{2.935254in}}%
\pgfpathlineto{\pgfqpoint{2.529090in}{2.935017in}}%
\pgfpathlineto{\pgfqpoint{2.523543in}{2.935110in}}%
\pgfpathlineto{\pgfqpoint{2.517996in}{2.935316in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{2.935228in}}%
\pgfpathlineto{\pgfqpoint{2.506902in}{2.935498in}}%
\pgfpathlineto{\pgfqpoint{2.501355in}{2.935286in}}%
\pgfpathlineto{\pgfqpoint{2.495808in}{2.935627in}}%
\pgfpathlineto{\pgfqpoint{2.490261in}{2.936163in}}%
\pgfpathlineto{\pgfqpoint{2.484714in}{2.932269in}}%
\pgfpathlineto{\pgfqpoint{2.479167in}{2.932805in}}%
\pgfpathlineto{\pgfqpoint{2.473619in}{2.933919in}}%
\pgfpathlineto{\pgfqpoint{2.468072in}{2.935029in}}%
\pgfpathlineto{\pgfqpoint{2.462525in}{2.935360in}}%
\pgfpathlineto{\pgfqpoint{2.456978in}{2.937272in}}%
\pgfpathlineto{\pgfqpoint{2.451431in}{2.939857in}}%
\pgfpathlineto{\pgfqpoint{2.445884in}{2.941958in}}%
\pgfpathlineto{\pgfqpoint{2.440337in}{2.944530in}}%
\pgfpathlineto{\pgfqpoint{2.434790in}{2.946769in}}%
\pgfpathlineto{\pgfqpoint{2.429243in}{2.948533in}}%
\pgfpathlineto{\pgfqpoint{2.423696in}{2.950545in}}%
\pgfpathlineto{\pgfqpoint{2.418148in}{2.951942in}}%
\pgfpathlineto{\pgfqpoint{2.412601in}{2.946607in}}%
\pgfpathlineto{\pgfqpoint{2.407054in}{2.941763in}}%
\pgfpathlineto{\pgfqpoint{2.401507in}{2.937051in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.932143in}}%
\pgfpathlineto{\pgfqpoint{2.390413in}{2.927749in}}%
\pgfpathlineto{\pgfqpoint{2.384866in}{2.922922in}}%
\pgfpathlineto{\pgfqpoint{2.379319in}{2.918594in}}%
\pgfpathlineto{\pgfqpoint{2.373772in}{2.913259in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{2.908541in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{2.902985in}}%
\pgfpathlineto{\pgfqpoint{2.357130in}{2.900385in}}%
\pgfpathlineto{\pgfqpoint{2.351583in}{2.898706in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{2.897372in}}%
\pgfpathlineto{\pgfqpoint{2.340489in}{2.889285in}}%
\pgfpathlineto{\pgfqpoint{2.334942in}{2.889201in}}%
\pgfpathlineto{\pgfqpoint{2.329395in}{2.890465in}}%
\pgfpathlineto{\pgfqpoint{2.323848in}{2.892097in}}%
\pgfpathlineto{\pgfqpoint{2.318301in}{2.894058in}}%
\pgfpathlineto{\pgfqpoint{2.312754in}{2.895721in}}%
\pgfpathlineto{\pgfqpoint{2.307207in}{2.896878in}}%
\pgfpathlineto{\pgfqpoint{2.301660in}{2.898254in}}%
\pgfpathlineto{\pgfqpoint{2.296112in}{2.899803in}}%
\pgfpathlineto{\pgfqpoint{2.290565in}{2.901378in}}%
\pgfpathlineto{\pgfqpoint{2.285018in}{2.902654in}}%
\pgfpathlineto{\pgfqpoint{2.279471in}{2.903271in}}%
\pgfpathlineto{\pgfqpoint{2.273924in}{2.898519in}}%
\pgfpathlineto{\pgfqpoint{2.268377in}{2.893540in}}%
\pgfpathlineto{\pgfqpoint{2.262830in}{2.889033in}}%
\pgfpathlineto{\pgfqpoint{2.257283in}{2.884193in}}%
\pgfpathlineto{\pgfqpoint{2.251736in}{2.881120in}}%
\pgfpathlineto{\pgfqpoint{2.246189in}{2.882780in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{2.884871in}}%
\pgfpathlineto{\pgfqpoint{2.235094in}{2.886728in}}%
\pgfpathlineto{\pgfqpoint{2.229547in}{2.888484in}}%
\pgfpathlineto{\pgfqpoint{2.224000in}{2.890553in}}%
\pgfpathlineto{\pgfqpoint{2.218453in}{2.892425in}}%
\pgfpathlineto{\pgfqpoint{2.212906in}{2.894435in}}%
\pgfpathlineto{\pgfqpoint{2.207359in}{2.894317in}}%
\pgfpathlineto{\pgfqpoint{2.201812in}{2.891846in}}%
\pgfpathlineto{\pgfqpoint{2.196265in}{2.893847in}}%
\pgfpathlineto{\pgfqpoint{2.190718in}{2.895933in}}%
\pgfpathlineto{\pgfqpoint{2.185171in}{2.898463in}}%
\pgfpathlineto{\pgfqpoint{2.179623in}{2.900773in}}%
\pgfpathlineto{\pgfqpoint{2.174076in}{2.902844in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{2.904787in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{2.905921in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{2.908000in}}%
\pgfpathlineto{\pgfqpoint{2.151888in}{2.910167in}}%
\pgfpathlineto{\pgfqpoint{2.146341in}{2.912834in}}%
\pgfpathlineto{\pgfqpoint{2.140794in}{2.914909in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{2.910947in}}%
\pgfpathlineto{\pgfqpoint{2.129700in}{2.900684in}}%
\pgfpathlineto{\pgfqpoint{2.124153in}{2.889596in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{2.879231in}}%
\pgfpathlineto{\pgfqpoint{2.113058in}{2.867823in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{2.863319in}}%
\pgfpathlineto{\pgfqpoint{2.101964in}{2.863751in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{2.865672in}}%
\pgfpathlineto{\pgfqpoint{2.090870in}{2.867146in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{2.869260in}}%
\pgfpathlineto{\pgfqpoint{2.079776in}{2.870301in}}%
\pgfpathlineto{\pgfqpoint{2.074229in}{2.875024in}}%
\pgfpathlineto{\pgfqpoint{2.068682in}{2.878902in}}%
\pgfpathlineto{\pgfqpoint{2.063134in}{2.876370in}}%
\pgfpathlineto{\pgfqpoint{2.057587in}{2.878881in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{2.882243in}}%
\pgfpathlineto{\pgfqpoint{2.046493in}{2.885226in}}%
\pgfpathlineto{\pgfqpoint{2.040946in}{2.887747in}}%
\pgfpathlineto{\pgfqpoint{2.035399in}{2.890473in}}%
\pgfpathlineto{\pgfqpoint{2.029852in}{2.893562in}}%
\pgfpathlineto{\pgfqpoint{2.024305in}{2.896668in}}%
\pgfpathlineto{\pgfqpoint{2.018758in}{2.900193in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{2.902547in}}%
\pgfpathlineto{\pgfqpoint{2.007664in}{2.905489in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{2.908108in}}%
\pgfpathlineto{\pgfqpoint{1.996569in}{2.907753in}}%
\pgfpathlineto{\pgfqpoint{1.991022in}{2.901772in}}%
\pgfpathlineto{\pgfqpoint{1.985475in}{2.901032in}}%
\pgfpathlineto{\pgfqpoint{1.979928in}{2.901089in}}%
\pgfpathlineto{\pgfqpoint{1.974381in}{2.900873in}}%
\pgfpathlineto{\pgfqpoint{1.968834in}{2.900794in}}%
\pgfpathlineto{\pgfqpoint{1.963287in}{2.900942in}}%
\pgfpathlineto{\pgfqpoint{1.957740in}{2.900730in}}%
\pgfpathlineto{\pgfqpoint{1.952193in}{2.900946in}}%
\pgfpathlineto{\pgfqpoint{1.946646in}{2.901137in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{2.901447in}}%
\pgfpathlineto{\pgfqpoint{1.935551in}{2.903809in}}%
\pgfpathlineto{\pgfqpoint{1.930004in}{2.905395in}}%
\pgfpathlineto{\pgfqpoint{1.924457in}{2.901052in}}%
\pgfpathlineto{\pgfqpoint{1.918910in}{2.895756in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{2.890729in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{2.886536in}}%
\pgfpathlineto{\pgfqpoint{1.902269in}{2.888444in}}%
\pgfpathlineto{\pgfqpoint{1.896722in}{2.891333in}}%
\pgfpathlineto{\pgfqpoint{1.891175in}{2.894328in}}%
\pgfpathlineto{\pgfqpoint{1.885627in}{2.897489in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{2.900283in}}%
\pgfpathlineto{\pgfqpoint{1.874533in}{2.903418in}}%
\pgfpathlineto{\pgfqpoint{1.868986in}{2.906672in}}%
\pgfpathlineto{\pgfqpoint{1.863439in}{2.909685in}}%
\pgfpathlineto{\pgfqpoint{1.857892in}{2.910641in}}%
\pgfpathlineto{\pgfqpoint{1.852345in}{2.908759in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{2.911841in}}%
\pgfpathlineto{\pgfqpoint{1.841251in}{2.914825in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{2.918074in}}%
\pgfpathlineto{\pgfqpoint{1.830157in}{2.920553in}}%
\pgfpathlineto{\pgfqpoint{1.824609in}{2.923323in}}%
\pgfpathlineto{\pgfqpoint{1.819062in}{2.926092in}}%
\pgfpathlineto{\pgfqpoint{1.813515in}{2.928865in}}%
\pgfpathlineto{\pgfqpoint{1.807968in}{2.931762in}}%
\pgfpathlineto{\pgfqpoint{1.802421in}{2.934877in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{2.937377in}}%
\pgfpathlineto{\pgfqpoint{1.791327in}{2.939978in}}%
\pgfpathlineto{\pgfqpoint{1.785780in}{2.936438in}}%
\pgfpathlineto{\pgfqpoint{1.780233in}{2.940721in}}%
\pgfpathlineto{\pgfqpoint{1.774686in}{2.944501in}}%
\pgfpathlineto{\pgfqpoint{1.769139in}{2.948548in}}%
\pgfpathlineto{\pgfqpoint{1.763591in}{2.952625in}}%
\pgfpathlineto{\pgfqpoint{1.758044in}{2.956774in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{2.960415in}}%
\pgfpathlineto{\pgfqpoint{1.746950in}{2.964277in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{2.968451in}}%
\pgfpathlineto{\pgfqpoint{1.735856in}{2.972117in}}%
\pgfpathlineto{\pgfqpoint{1.730309in}{2.975835in}}%
\pgfpathlineto{\pgfqpoint{1.724762in}{2.980034in}}%
\pgfpathlineto{\pgfqpoint{1.719215in}{2.981650in}}%
\pgfpathlineto{\pgfqpoint{1.713668in}{2.979024in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{2.978669in}}%
\pgfpathlineto{\pgfqpoint{1.702573in}{2.978778in}}%
\pgfpathlineto{\pgfqpoint{1.697026in}{2.978587in}}%
\pgfpathlineto{\pgfqpoint{1.691479in}{2.978793in}}%
\pgfpathlineto{\pgfqpoint{1.685932in}{2.978626in}}%
\pgfpathlineto{\pgfqpoint{1.680385in}{2.978766in}}%
\pgfpathlineto{\pgfqpoint{1.674838in}{2.978543in}}%
\pgfpathlineto{\pgfqpoint{1.669291in}{2.978413in}}%
\pgfpathlineto{\pgfqpoint{1.663744in}{2.978709in}}%
\pgfpathlineto{\pgfqpoint{1.658197in}{2.978589in}}%
\pgfpathlineto{\pgfqpoint{1.652650in}{2.979424in}}%
\pgfpathlineto{\pgfqpoint{1.647102in}{2.978855in}}%
\pgfpathlineto{\pgfqpoint{1.641555in}{2.973421in}}%
\pgfpathlineto{\pgfqpoint{1.636008in}{2.969505in}}%
\pgfpathlineto{\pgfqpoint{1.630461in}{2.965777in}}%
\pgfpathlineto{\pgfqpoint{1.624914in}{2.961923in}}%
\pgfpathlineto{\pgfqpoint{1.619367in}{2.957841in}}%
\pgfpathlineto{\pgfqpoint{1.613820in}{2.954018in}}%
\pgfpathlineto{\pgfqpoint{1.608273in}{2.950736in}}%
\pgfpathlineto{\pgfqpoint{1.602726in}{2.946486in}}%
\pgfpathlineto{\pgfqpoint{1.597179in}{2.942208in}}%
\pgfpathlineto{\pgfqpoint{1.591632in}{2.937699in}}%
\pgfpathlineto{\pgfqpoint{1.586084in}{2.933782in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{2.929104in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{2.925862in}}%
\pgfpathlineto{\pgfqpoint{1.569443in}{2.930470in}}%
\pgfpathlineto{\pgfqpoint{1.563896in}{2.935496in}}%
\pgfpathlineto{\pgfqpoint{1.558349in}{2.939492in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{2.944127in}}%
\pgfpathlineto{\pgfqpoint{1.547255in}{2.948965in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{2.953576in}}%
\pgfpathlineto{\pgfqpoint{1.536161in}{2.957506in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{2.961550in}}%
\pgfpathlineto{\pgfqpoint{1.525066in}{2.965751in}}%
\pgfpathlineto{\pgfqpoint{1.519519in}{2.969875in}}%
\pgfpathlineto{\pgfqpoint{1.513972in}{2.974100in}}%
\pgfpathlineto{\pgfqpoint{1.508425in}{2.976837in}}%
\pgfpathlineto{\pgfqpoint{1.502878in}{2.976770in}}%
\pgfpathlineto{\pgfqpoint{1.497331in}{2.979875in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{2.983276in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{2.986940in}}%
\pgfpathlineto{\pgfqpoint{1.480690in}{2.990383in}}%
\pgfpathlineto{\pgfqpoint{1.475143in}{2.994138in}}%
\pgfpathlineto{\pgfqpoint{1.469595in}{2.997556in}}%
\pgfpathlineto{\pgfqpoint{1.464048in}{3.000912in}}%
\pgfpathlineto{\pgfqpoint{1.458501in}{3.004423in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{3.007462in}}%
\pgfpathlineto{\pgfqpoint{1.447407in}{3.010263in}}%
\pgfpathlineto{\pgfqpoint{1.441860in}{3.013424in}}%
\pgfpathlineto{\pgfqpoint{1.436313in}{3.012020in}}%
\pgfpathlineto{\pgfqpoint{1.430766in}{3.013065in}}%
\pgfpathlineto{\pgfqpoint{1.425219in}{3.015070in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{3.017361in}}%
\pgfpathlineto{\pgfqpoint{1.414125in}{3.019125in}}%
\pgfpathlineto{\pgfqpoint{1.408577in}{3.020828in}}%
\pgfpathlineto{\pgfqpoint{1.403030in}{3.022506in}}%
\pgfpathlineto{\pgfqpoint{1.397483in}{3.024511in}}%
\pgfpathlineto{\pgfqpoint{1.391936in}{3.026003in}}%
\pgfpathlineto{\pgfqpoint{1.386389in}{3.028195in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{3.029946in}}%
\pgfpathlineto{\pgfqpoint{1.375295in}{3.031578in}}%
\pgfpathlineto{\pgfqpoint{1.369748in}{3.033692in}}%
\pgfpathlineto{\pgfqpoint{1.364201in}{3.031787in}}%
\pgfpathlineto{\pgfqpoint{1.358654in}{3.029785in}}%
\pgfpathlineto{\pgfqpoint{1.353106in}{3.027939in}}%
\pgfpathlineto{\pgfqpoint{1.347559in}{3.025849in}}%
\pgfpathlineto{\pgfqpoint{1.342012in}{3.024176in}}%
\pgfpathlineto{\pgfqpoint{1.336465in}{3.022395in}}%
\pgfpathlineto{\pgfqpoint{1.330918in}{3.020425in}}%
\pgfpathlineto{\pgfqpoint{1.325371in}{3.018322in}}%
\pgfpathlineto{\pgfqpoint{1.319824in}{3.016346in}}%
\pgfpathlineto{\pgfqpoint{1.314277in}{3.014528in}}%
\pgfpathlineto{\pgfqpoint{1.308730in}{3.012615in}}%
\pgfpathlineto{\pgfqpoint{1.303183in}{3.010391in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{3.008258in}}%
\pgfpathlineto{\pgfqpoint{1.292088in}{3.005500in}}%
\pgfpathlineto{\pgfqpoint{1.286541in}{3.004336in}}%
\pgfpathlineto{\pgfqpoint{1.280994in}{3.005577in}}%
\pgfpathlineto{\pgfqpoint{1.275447in}{3.006808in}}%
\pgfpathlineto{\pgfqpoint{1.269900in}{3.008121in}}%
\pgfpathlineto{\pgfqpoint{1.264353in}{3.009368in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{3.010423in}}%
\pgfpathlineto{\pgfqpoint{1.253259in}{3.012113in}}%
\pgfpathlineto{\pgfqpoint{1.247712in}{3.013728in}}%
\pgfpathlineto{\pgfqpoint{1.242165in}{3.014777in}}%
\pgfpathlineto{\pgfqpoint{1.236618in}{3.016127in}}%
\pgfpathlineto{\pgfqpoint{1.231070in}{3.017663in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{3.016943in}}%
\pgfpathlineto{\pgfqpoint{1.219976in}{3.013083in}}%
\pgfpathlineto{\pgfqpoint{1.214429in}{3.009555in}}%
\pgfpathlineto{\pgfqpoint{1.208882in}{3.005384in}}%
\pgfpathlineto{\pgfqpoint{1.203335in}{3.000976in}}%
\pgfpathlineto{\pgfqpoint{1.197788in}{2.996953in}}%
\pgfpathlineto{\pgfqpoint{1.192241in}{2.991999in}}%
\pgfpathlineto{\pgfqpoint{1.186694in}{2.987715in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{2.983066in}}%
\pgfpathlineto{\pgfqpoint{1.175599in}{2.978025in}}%
\pgfpathlineto{\pgfqpoint{1.170052in}{2.973341in}}%
\pgfpathlineto{\pgfqpoint{1.164505in}{2.968517in}}%
\pgfpathlineto{\pgfqpoint{1.158958in}{2.964468in}}%
\pgfpathlineto{\pgfqpoint{1.153411in}{2.950011in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{2.928841in}}%
\pgfpathlineto{\pgfqpoint{1.142317in}{2.905871in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{2.880379in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{2.851966in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{2.820017in}}%
\pgfpathlineto{\pgfqpoint{1.120129in}{2.783064in}}%
\pgfpathlineto{\pgfqpoint{1.114581in}{2.738961in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{2.686011in}}%
\pgfpathlineto{\pgfqpoint{1.103487in}{2.618523in}}%
\pgfpathlineto{\pgfqpoint{1.097940in}{2.521191in}}%
\pgfpathlineto{\pgfqpoint{1.092393in}{2.357160in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.646710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086846in}{0.635999in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{1.092393in}{2.023497in}}%
\pgfpathlineto{\pgfqpoint{1.097940in}{2.206487in}}%
\pgfpathlineto{\pgfqpoint{1.103487in}{2.302177in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{2.362691in}}%
\pgfpathlineto{\pgfqpoint{1.114581in}{2.416780in}}%
\pgfpathlineto{\pgfqpoint{1.120129in}{2.456875in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{2.489321in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{2.514549in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{2.546531in}}%
\pgfpathlineto{\pgfqpoint{1.142317in}{2.570101in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{2.588991in}}%
\pgfpathlineto{\pgfqpoint{1.153411in}{2.603285in}}%
\pgfpathlineto{\pgfqpoint{1.158958in}{2.615997in}}%
\pgfpathlineto{\pgfqpoint{1.164505in}{2.630628in}}%
\pgfpathlineto{\pgfqpoint{1.170052in}{2.646371in}}%
\pgfpathlineto{\pgfqpoint{1.175599in}{2.658670in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{2.675337in}}%
\pgfpathlineto{\pgfqpoint{1.186694in}{2.690951in}}%
\pgfpathlineto{\pgfqpoint{1.192241in}{2.703348in}}%
\pgfpathlineto{\pgfqpoint{1.197788in}{2.715033in}}%
\pgfpathlineto{\pgfqpoint{1.203335in}{2.724152in}}%
\pgfpathlineto{\pgfqpoint{1.208882in}{2.733399in}}%
\pgfpathlineto{\pgfqpoint{1.214429in}{2.740602in}}%
\pgfpathlineto{\pgfqpoint{1.219976in}{2.749341in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{2.756012in}}%
\pgfpathlineto{\pgfqpoint{1.231070in}{2.762354in}}%
\pgfpathlineto{\pgfqpoint{1.236618in}{2.769122in}}%
\pgfpathlineto{\pgfqpoint{1.242165in}{2.776264in}}%
\pgfpathlineto{\pgfqpoint{1.247712in}{2.782213in}}%
\pgfpathlineto{\pgfqpoint{1.253259in}{2.788032in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{2.794080in}}%
\pgfpathlineto{\pgfqpoint{1.264353in}{2.799851in}}%
\pgfpathlineto{\pgfqpoint{1.269900in}{2.806097in}}%
\pgfpathlineto{\pgfqpoint{1.275447in}{2.816562in}}%
\pgfpathlineto{\pgfqpoint{1.280994in}{2.824200in}}%
\pgfpathlineto{\pgfqpoint{1.286541in}{2.831127in}}%
\pgfpathlineto{\pgfqpoint{1.292088in}{2.838141in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{2.842825in}}%
\pgfpathlineto{\pgfqpoint{1.303183in}{2.848139in}}%
\pgfpathlineto{\pgfqpoint{1.308730in}{2.852866in}}%
\pgfpathlineto{\pgfqpoint{1.314277in}{2.857430in}}%
\pgfpathlineto{\pgfqpoint{1.319824in}{2.861757in}}%
\pgfpathlineto{\pgfqpoint{1.325371in}{2.866238in}}%
\pgfpathlineto{\pgfqpoint{1.330918in}{2.870763in}}%
\pgfpathlineto{\pgfqpoint{1.336465in}{2.874224in}}%
\pgfpathlineto{\pgfqpoint{1.342012in}{2.876965in}}%
\pgfpathlineto{\pgfqpoint{1.347559in}{2.880745in}}%
\pgfpathlineto{\pgfqpoint{1.353106in}{2.884519in}}%
\pgfpathlineto{\pgfqpoint{1.358654in}{2.887539in}}%
\pgfpathlineto{\pgfqpoint{1.364201in}{2.890613in}}%
\pgfpathlineto{\pgfqpoint{1.369748in}{2.893693in}}%
\pgfpathlineto{\pgfqpoint{1.375295in}{2.896595in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{2.899549in}}%
\pgfpathlineto{\pgfqpoint{1.386389in}{2.902438in}}%
\pgfpathlineto{\pgfqpoint{1.391936in}{2.904600in}}%
\pgfpathlineto{\pgfqpoint{1.397483in}{2.907491in}}%
\pgfpathlineto{\pgfqpoint{1.403030in}{2.910478in}}%
\pgfpathlineto{\pgfqpoint{1.408577in}{2.913955in}}%
\pgfpathlineto{\pgfqpoint{1.414125in}{2.916275in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.918368in}}%
\pgfpathlineto{\pgfqpoint{1.425219in}{2.921102in}}%
\pgfpathlineto{\pgfqpoint{1.430766in}{2.923090in}}%
\pgfpathlineto{\pgfqpoint{1.436313in}{2.926414in}}%
\pgfpathlineto{\pgfqpoint{1.441860in}{2.928287in}}%
\pgfpathlineto{\pgfqpoint{1.447407in}{2.930653in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{2.935847in}}%
\pgfpathlineto{\pgfqpoint{1.458501in}{2.941733in}}%
\pgfpathlineto{\pgfqpoint{1.464048in}{2.947008in}}%
\pgfpathlineto{\pgfqpoint{1.469595in}{2.951148in}}%
\pgfpathlineto{\pgfqpoint{1.475143in}{2.955319in}}%
\pgfpathlineto{\pgfqpoint{1.480690in}{2.958524in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{2.961830in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{2.965168in}}%
\pgfpathlineto{\pgfqpoint{1.497331in}{2.968017in}}%
\pgfpathlineto{\pgfqpoint{1.502878in}{2.971126in}}%
\pgfpathlineto{\pgfqpoint{1.508425in}{2.974220in}}%
\pgfpathlineto{\pgfqpoint{1.513972in}{2.976987in}}%
\pgfpathlineto{\pgfqpoint{1.519519in}{2.979477in}}%
\pgfpathlineto{\pgfqpoint{1.525066in}{2.981340in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{2.983756in}}%
\pgfpathlineto{\pgfqpoint{1.536161in}{2.985376in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{2.987513in}}%
\pgfpathlineto{\pgfqpoint{1.547255in}{2.988871in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{2.990199in}}%
\pgfpathlineto{\pgfqpoint{1.558349in}{2.991698in}}%
\pgfpathlineto{\pgfqpoint{1.563896in}{2.993342in}}%
\pgfpathlineto{\pgfqpoint{1.569443in}{2.994849in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{2.995641in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{2.996887in}}%
\pgfpathlineto{\pgfqpoint{1.586084in}{2.998578in}}%
\pgfpathlineto{\pgfqpoint{1.591632in}{2.999711in}}%
\pgfpathlineto{\pgfqpoint{1.597179in}{3.000731in}}%
\pgfpathlineto{\pgfqpoint{1.602726in}{3.001826in}}%
\pgfpathlineto{\pgfqpoint{1.608273in}{3.003353in}}%
\pgfpathlineto{\pgfqpoint{1.613820in}{3.004656in}}%
\pgfpathlineto{\pgfqpoint{1.619367in}{3.005968in}}%
\pgfpathlineto{\pgfqpoint{1.624914in}{3.007310in}}%
\pgfpathlineto{\pgfqpoint{1.630461in}{3.008437in}}%
\pgfpathlineto{\pgfqpoint{1.636008in}{3.009267in}}%
\pgfpathlineto{\pgfqpoint{1.641555in}{3.010202in}}%
\pgfpathlineto{\pgfqpoint{1.647102in}{3.011533in}}%
\pgfpathlineto{\pgfqpoint{1.652650in}{3.012804in}}%
\pgfpathlineto{\pgfqpoint{1.658197in}{3.014043in}}%
\pgfpathlineto{\pgfqpoint{1.663744in}{3.015294in}}%
\pgfpathlineto{\pgfqpoint{1.669291in}{3.016278in}}%
\pgfpathlineto{\pgfqpoint{1.674838in}{3.017629in}}%
\pgfpathlineto{\pgfqpoint{1.680385in}{3.018711in}}%
\pgfpathlineto{\pgfqpoint{1.685932in}{3.019979in}}%
\pgfpathlineto{\pgfqpoint{1.691479in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{1.697026in}{3.022112in}}%
\pgfpathlineto{\pgfqpoint{1.702573in}{3.023070in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{3.024036in}}%
\pgfpathlineto{\pgfqpoint{1.713668in}{3.024758in}}%
\pgfpathlineto{\pgfqpoint{1.719215in}{3.025395in}}%
\pgfpathlineto{\pgfqpoint{1.724762in}{3.026718in}}%
\pgfpathlineto{\pgfqpoint{1.730309in}{3.027917in}}%
\pgfpathlineto{\pgfqpoint{1.735856in}{3.028759in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{3.029735in}}%
\pgfpathlineto{\pgfqpoint{1.746950in}{3.031032in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{3.031775in}}%
\pgfpathlineto{\pgfqpoint{1.758044in}{3.032709in}}%
\pgfpathlineto{\pgfqpoint{1.763591in}{3.033374in}}%
\pgfpathlineto{\pgfqpoint{1.769139in}{3.034224in}}%
\pgfpathlineto{\pgfqpoint{1.774686in}{3.035147in}}%
\pgfpathlineto{\pgfqpoint{1.780233in}{3.035738in}}%
\pgfpathlineto{\pgfqpoint{1.785780in}{3.036711in}}%
\pgfpathlineto{\pgfqpoint{1.791327in}{3.037521in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{3.038694in}}%
\pgfpathlineto{\pgfqpoint{1.802421in}{3.039450in}}%
\pgfpathlineto{\pgfqpoint{1.807968in}{3.040429in}}%
\pgfpathlineto{\pgfqpoint{1.813515in}{3.041460in}}%
\pgfpathlineto{\pgfqpoint{1.819062in}{3.046425in}}%
\pgfpathlineto{\pgfqpoint{1.824609in}{3.050865in}}%
\pgfpathlineto{\pgfqpoint{1.830157in}{3.054676in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{3.058569in}}%
\pgfpathlineto{\pgfqpoint{1.841251in}{3.061789in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{3.064468in}}%
\pgfpathlineto{\pgfqpoint{1.852345in}{3.066929in}}%
\pgfpathlineto{\pgfqpoint{1.857892in}{3.069134in}}%
\pgfpathlineto{\pgfqpoint{1.863439in}{3.071291in}}%
\pgfpathlineto{\pgfqpoint{1.868986in}{3.073202in}}%
\pgfpathlineto{\pgfqpoint{1.874533in}{3.075220in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{3.077266in}}%
\pgfpathlineto{\pgfqpoint{1.885627in}{3.078979in}}%
\pgfpathlineto{\pgfqpoint{1.891175in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{1.896722in}{3.082204in}}%
\pgfpathlineto{\pgfqpoint{1.902269in}{3.083544in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{3.084910in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.086083in}}%
\pgfpathlineto{\pgfqpoint{1.918910in}{3.087502in}}%
\pgfpathlineto{\pgfqpoint{1.924457in}{3.088793in}}%
\pgfpathlineto{\pgfqpoint{1.930004in}{3.089728in}}%
\pgfpathlineto{\pgfqpoint{1.935551in}{3.090736in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{3.091850in}}%
\pgfpathlineto{\pgfqpoint{1.946646in}{3.092691in}}%
\pgfpathlineto{\pgfqpoint{1.952193in}{3.093724in}}%
\pgfpathlineto{\pgfqpoint{1.957740in}{3.094552in}}%
\pgfpathlineto{\pgfqpoint{1.963287in}{3.095690in}}%
\pgfpathlineto{\pgfqpoint{1.968834in}{3.096380in}}%
\pgfpathlineto{\pgfqpoint{1.974381in}{3.097095in}}%
\pgfpathlineto{\pgfqpoint{1.979928in}{3.097663in}}%
\pgfpathlineto{\pgfqpoint{1.985475in}{3.098402in}}%
\pgfpathlineto{\pgfqpoint{1.991022in}{3.098839in}}%
\pgfpathlineto{\pgfqpoint{1.996569in}{3.099859in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{3.100497in}}%
\pgfpathlineto{\pgfqpoint{2.007664in}{3.101004in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{3.101600in}}%
\pgfpathlineto{\pgfqpoint{2.018758in}{3.102279in}}%
\pgfpathlineto{\pgfqpoint{2.024305in}{3.102743in}}%
\pgfpathlineto{\pgfqpoint{2.029852in}{3.103056in}}%
\pgfpathlineto{\pgfqpoint{2.035399in}{3.103950in}}%
\pgfpathlineto{\pgfqpoint{2.040946in}{3.104334in}}%
\pgfpathlineto{\pgfqpoint{2.046493in}{3.105101in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{3.105463in}}%
\pgfpathlineto{\pgfqpoint{2.057587in}{3.106098in}}%
\pgfpathlineto{\pgfqpoint{2.063134in}{3.106627in}}%
\pgfpathlineto{\pgfqpoint{2.068682in}{3.106929in}}%
\pgfpathlineto{\pgfqpoint{2.074229in}{3.107537in}}%
\pgfpathlineto{\pgfqpoint{2.079776in}{3.108311in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{3.108953in}}%
\pgfpathlineto{\pgfqpoint{2.090870in}{3.109323in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{3.109740in}}%
\pgfpathlineto{\pgfqpoint{2.101964in}{3.110104in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{3.110204in}}%
\pgfpathlineto{\pgfqpoint{2.113058in}{3.110673in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{3.111162in}}%
\pgfpathlineto{\pgfqpoint{2.124153in}{3.111470in}}%
\pgfpathlineto{\pgfqpoint{2.129700in}{3.111595in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{3.112167in}}%
\pgfpathlineto{\pgfqpoint{2.140794in}{3.112371in}}%
\pgfpathlineto{\pgfqpoint{2.146341in}{3.112964in}}%
\pgfpathlineto{\pgfqpoint{2.151888in}{3.113524in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{3.114167in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{3.114480in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{3.114961in}}%
\pgfpathlineto{\pgfqpoint{2.174076in}{3.115448in}}%
\pgfpathlineto{\pgfqpoint{2.179623in}{3.115968in}}%
\pgfpathlineto{\pgfqpoint{2.185171in}{3.116537in}}%
\pgfpathlineto{\pgfqpoint{2.190718in}{3.116748in}}%
\pgfpathlineto{\pgfqpoint{2.196265in}{3.116881in}}%
\pgfpathlineto{\pgfqpoint{2.201812in}{3.117374in}}%
\pgfpathlineto{\pgfqpoint{2.207359in}{3.117536in}}%
\pgfpathlineto{\pgfqpoint{2.212906in}{3.117893in}}%
\pgfpathlineto{\pgfqpoint{2.218453in}{3.118337in}}%
\pgfpathlineto{\pgfqpoint{2.224000in}{3.118567in}}%
\pgfpathlineto{\pgfqpoint{2.229547in}{3.119014in}}%
\pgfpathlineto{\pgfqpoint{2.235094in}{3.119519in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{3.119900in}}%
\pgfpathlineto{\pgfqpoint{2.246189in}{3.120425in}}%
\pgfpathlineto{\pgfqpoint{2.251736in}{3.120875in}}%
\pgfpathlineto{\pgfqpoint{2.257283in}{3.121575in}}%
\pgfpathlineto{\pgfqpoint{2.262830in}{3.121832in}}%
\pgfpathlineto{\pgfqpoint{2.268377in}{3.122269in}}%
\pgfpathlineto{\pgfqpoint{2.273924in}{3.122770in}}%
\pgfpathlineto{\pgfqpoint{2.279471in}{3.123408in}}%
\pgfpathlineto{\pgfqpoint{2.285018in}{3.123878in}}%
\pgfpathlineto{\pgfqpoint{2.290565in}{3.124179in}}%
\pgfpathlineto{\pgfqpoint{2.296112in}{3.124641in}}%
\pgfpathlineto{\pgfqpoint{2.301660in}{3.125009in}}%
\pgfpathlineto{\pgfqpoint{2.307207in}{3.125245in}}%
\pgfpathlineto{\pgfqpoint{2.312754in}{3.125864in}}%
\pgfpathlineto{\pgfqpoint{2.318301in}{3.126392in}}%
\pgfpathlineto{\pgfqpoint{2.323848in}{3.126602in}}%
\pgfpathlineto{\pgfqpoint{2.329395in}{3.126807in}}%
\pgfpathlineto{\pgfqpoint{2.334942in}{3.127172in}}%
\pgfpathlineto{\pgfqpoint{2.340489in}{3.127487in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{3.127393in}}%
\pgfpathlineto{\pgfqpoint{2.351583in}{3.127781in}}%
\pgfpathlineto{\pgfqpoint{2.357130in}{3.128198in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{3.128743in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{3.128933in}}%
\pgfpathlineto{\pgfqpoint{2.373772in}{3.129161in}}%
\pgfpathlineto{\pgfqpoint{2.379319in}{3.129462in}}%
\pgfpathlineto{\pgfqpoint{2.384866in}{3.130047in}}%
\pgfpathlineto{\pgfqpoint{2.390413in}{3.130659in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{3.130883in}}%
\pgfpathlineto{\pgfqpoint{2.401507in}{3.131083in}}%
\pgfpathlineto{\pgfqpoint{2.407054in}{3.131591in}}%
\pgfpathlineto{\pgfqpoint{2.412601in}{3.131911in}}%
\pgfpathlineto{\pgfqpoint{2.418148in}{3.132272in}}%
\pgfpathlineto{\pgfqpoint{2.423696in}{3.132664in}}%
\pgfpathlineto{\pgfqpoint{2.429243in}{3.132842in}}%
\pgfpathlineto{\pgfqpoint{2.434790in}{3.133308in}}%
\pgfpathlineto{\pgfqpoint{2.440337in}{3.133743in}}%
\pgfpathlineto{\pgfqpoint{2.445884in}{3.134095in}}%
\pgfpathlineto{\pgfqpoint{2.451431in}{3.134749in}}%
\pgfpathlineto{\pgfqpoint{2.456978in}{3.135112in}}%
\pgfpathlineto{\pgfqpoint{2.462525in}{3.135366in}}%
\pgfpathlineto{\pgfqpoint{2.468072in}{3.135818in}}%
\pgfpathlineto{\pgfqpoint{2.473619in}{3.136356in}}%
\pgfpathlineto{\pgfqpoint{2.479167in}{3.136608in}}%
\pgfpathlineto{\pgfqpoint{2.484714in}{3.136953in}}%
\pgfpathlineto{\pgfqpoint{2.490261in}{3.137287in}}%
\pgfpathlineto{\pgfqpoint{2.495808in}{3.137467in}}%
\pgfpathlineto{\pgfqpoint{2.501355in}{3.137847in}}%
\pgfpathlineto{\pgfqpoint{2.506902in}{3.138451in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{3.138581in}}%
\pgfpathlineto{\pgfqpoint{2.517996in}{3.138814in}}%
\pgfpathlineto{\pgfqpoint{2.523543in}{3.139214in}}%
\pgfpathlineto{\pgfqpoint{2.529090in}{3.139663in}}%
\pgfpathlineto{\pgfqpoint{2.534637in}{3.139787in}}%
\pgfpathlineto{\pgfqpoint{2.540185in}{3.140042in}}%
\pgfpathlineto{\pgfqpoint{2.545732in}{3.142884in}}%
\pgfpathlineto{\pgfqpoint{2.551279in}{3.146062in}}%
\pgfpathlineto{\pgfqpoint{2.556826in}{3.148828in}}%
\pgfpathlineto{\pgfqpoint{2.562373in}{3.151567in}}%
\pgfpathlineto{\pgfqpoint{2.567920in}{3.153930in}}%
\pgfpathlineto{\pgfqpoint{2.573467in}{3.156264in}}%
\pgfpathlineto{\pgfqpoint{2.579014in}{3.158234in}}%
\pgfpathlineto{\pgfqpoint{2.584561in}{3.160251in}}%
\pgfpathlineto{\pgfqpoint{2.590108in}{3.161872in}}%
\pgfpathlineto{\pgfqpoint{2.595655in}{3.163579in}}%
\pgfpathlineto{\pgfqpoint{2.601203in}{3.165004in}}%
\pgfpathlineto{\pgfqpoint{2.606750in}{3.166198in}}%
\pgfpathlineto{\pgfqpoint{2.612297in}{3.167303in}}%
\pgfpathlineto{\pgfqpoint{2.617844in}{3.168350in}}%
\pgfpathlineto{\pgfqpoint{2.623391in}{3.169403in}}%
\pgfpathlineto{\pgfqpoint{2.628938in}{3.170381in}}%
\pgfpathlineto{\pgfqpoint{2.634485in}{3.171369in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{3.172250in}}%
\pgfpathlineto{\pgfqpoint{2.645579in}{3.173190in}}%
\pgfpathlineto{\pgfqpoint{2.651126in}{3.173876in}}%
\pgfpathlineto{\pgfqpoint{2.656673in}{3.174411in}}%
\pgfpathlineto{\pgfqpoint{2.662221in}{3.175129in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{3.175720in}}%
\pgfpathlineto{\pgfqpoint{2.673315in}{3.176323in}}%
\pgfpathlineto{\pgfqpoint{2.678862in}{3.176863in}}%
\pgfpathlineto{\pgfqpoint{2.684409in}{3.177384in}}%
\pgfpathlineto{\pgfqpoint{2.689956in}{3.177974in}}%
\pgfpathlineto{\pgfqpoint{2.695503in}{3.178392in}}%
\pgfpathlineto{\pgfqpoint{2.701050in}{3.178789in}}%
\pgfpathlineto{\pgfqpoint{2.706597in}{3.179291in}}%
\pgfpathlineto{\pgfqpoint{2.712144in}{3.179736in}}%
\pgfpathlineto{\pgfqpoint{2.717692in}{3.180136in}}%
\pgfpathlineto{\pgfqpoint{2.723239in}{3.180441in}}%
\pgfpathlineto{\pgfqpoint{2.728786in}{3.180681in}}%
\pgfpathlineto{\pgfqpoint{2.734333in}{3.180958in}}%
\pgfpathlineto{\pgfqpoint{2.739880in}{3.181257in}}%
\pgfpathlineto{\pgfqpoint{2.745427in}{3.181600in}}%
\pgfpathlineto{\pgfqpoint{2.750974in}{3.182139in}}%
\pgfpathlineto{\pgfqpoint{2.756521in}{3.182544in}}%
\pgfpathlineto{\pgfqpoint{2.762068in}{3.182709in}}%
\pgfpathlineto{\pgfqpoint{2.767615in}{3.183012in}}%
\pgfpathlineto{\pgfqpoint{2.773162in}{3.183339in}}%
\pgfpathlineto{\pgfqpoint{2.778710in}{3.183645in}}%
\pgfpathlineto{\pgfqpoint{2.784257in}{3.183653in}}%
\pgfpathlineto{\pgfqpoint{2.789804in}{3.183902in}}%
\pgfpathlineto{\pgfqpoint{2.795351in}{3.184000in}}%
\pgfpathlineto{\pgfqpoint{2.800898in}{3.184135in}}%
\pgfpathlineto{\pgfqpoint{2.806445in}{3.184357in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{3.184713in}}%
\pgfpathlineto{\pgfqpoint{2.817539in}{3.184765in}}%
\pgfpathlineto{\pgfqpoint{2.823086in}{3.184981in}}%
\pgfpathlineto{\pgfqpoint{2.828633in}{3.185230in}}%
\pgfpathlineto{\pgfqpoint{2.834180in}{3.185501in}}%
\pgfpathlineto{\pgfqpoint{2.839728in}{3.185593in}}%
\pgfpathlineto{\pgfqpoint{2.845275in}{3.185734in}}%
\pgfpathlineto{\pgfqpoint{2.850822in}{3.185582in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{3.185714in}}%
\pgfpathlineto{\pgfqpoint{2.861916in}{3.185969in}}%
\pgfpathlineto{\pgfqpoint{2.867463in}{3.186265in}}%
\pgfpathlineto{\pgfqpoint{2.873010in}{3.186260in}}%
\pgfpathlineto{\pgfqpoint{2.878557in}{3.186567in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{3.186702in}}%
\pgfpathlineto{\pgfqpoint{2.889651in}{3.186804in}}%
\pgfpathlineto{\pgfqpoint{2.895199in}{3.186901in}}%
\pgfpathlineto{\pgfqpoint{2.900746in}{3.186960in}}%
\pgfpathlineto{\pgfqpoint{2.906293in}{3.187051in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{3.187316in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{3.187466in}}%
\pgfpathlineto{\pgfqpoint{2.922934in}{3.187855in}}%
\pgfpathlineto{\pgfqpoint{2.928481in}{3.187828in}}%
\pgfpathlineto{\pgfqpoint{2.934028in}{3.187966in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{3.188063in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{3.188223in}}%
\pgfpathlineto{\pgfqpoint{2.950669in}{3.188397in}}%
\pgfpathlineto{\pgfqpoint{2.956217in}{3.188621in}}%
\pgfpathlineto{\pgfqpoint{2.961764in}{3.188604in}}%
\pgfpathlineto{\pgfqpoint{2.967311in}{3.188865in}}%
\pgfpathlineto{\pgfqpoint{2.972858in}{3.189087in}}%
\pgfpathlineto{\pgfqpoint{2.978405in}{3.189298in}}%
\pgfpathlineto{\pgfqpoint{2.983952in}{3.189471in}}%
\pgfpathlineto{\pgfqpoint{2.989499in}{3.189711in}}%
\pgfpathlineto{\pgfqpoint{2.995046in}{3.189912in}}%
\pgfpathlineto{\pgfqpoint{3.000593in}{3.190038in}}%
\pgfpathlineto{\pgfqpoint{3.006140in}{3.190283in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{3.190533in}}%
\pgfpathlineto{\pgfqpoint{3.017235in}{3.190716in}}%
\pgfpathlineto{\pgfqpoint{3.022782in}{3.190894in}}%
\pgfpathlineto{\pgfqpoint{3.028329in}{3.190868in}}%
\pgfpathlineto{\pgfqpoint{3.033876in}{3.190967in}}%
\pgfpathlineto{\pgfqpoint{3.039423in}{3.191167in}}%
\pgfpathlineto{\pgfqpoint{3.044970in}{3.191160in}}%
\pgfpathlineto{\pgfqpoint{3.050517in}{3.191462in}}%
\pgfpathlineto{\pgfqpoint{3.056064in}{3.191778in}}%
\pgfpathlineto{\pgfqpoint{3.061611in}{3.191995in}}%
\pgfpathlineto{\pgfqpoint{3.067158in}{3.192007in}}%
\pgfpathlineto{\pgfqpoint{3.072706in}{3.192165in}}%
\pgfpathlineto{\pgfqpoint{3.078253in}{3.192375in}}%
\pgfpathlineto{\pgfqpoint{3.083800in}{3.192644in}}%
\pgfpathlineto{\pgfqpoint{3.089347in}{3.192754in}}%
\pgfpathlineto{\pgfqpoint{3.094894in}{3.193017in}}%
\pgfpathlineto{\pgfqpoint{3.100441in}{3.193049in}}%
\pgfpathlineto{\pgfqpoint{3.105988in}{3.193146in}}%
\pgfpathlineto{\pgfqpoint{3.111535in}{3.193368in}}%
\pgfpathlineto{\pgfqpoint{3.117082in}{3.193474in}}%
\pgfpathlineto{\pgfqpoint{3.122629in}{3.193557in}}%
\pgfpathlineto{\pgfqpoint{3.128176in}{3.193824in}}%
\pgfpathlineto{\pgfqpoint{3.133724in}{3.194237in}}%
\pgfpathlineto{\pgfqpoint{3.139271in}{3.194464in}}%
\pgfpathlineto{\pgfqpoint{3.144818in}{3.194498in}}%
\pgfpathlineto{\pgfqpoint{3.150365in}{3.194571in}}%
\pgfpathlineto{\pgfqpoint{3.155912in}{3.194721in}}%
\pgfpathlineto{\pgfqpoint{3.161459in}{3.194854in}}%
\pgfpathlineto{\pgfqpoint{3.167006in}{3.195067in}}%
\pgfpathlineto{\pgfqpoint{3.172553in}{3.195288in}}%
\pgfpathlineto{\pgfqpoint{3.178100in}{3.195401in}}%
\pgfpathlineto{\pgfqpoint{3.183647in}{3.195540in}}%
\pgfpathlineto{\pgfqpoint{3.189194in}{3.195625in}}%
\pgfpathlineto{\pgfqpoint{3.194742in}{3.195576in}}%
\pgfpathlineto{\pgfqpoint{3.200289in}{3.195854in}}%
\pgfpathlineto{\pgfqpoint{3.205836in}{3.196084in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.196179in}}%
\pgfpathlineto{\pgfqpoint{3.216930in}{3.196493in}}%
\pgfpathlineto{\pgfqpoint{3.222477in}{3.196646in}}%
\pgfpathlineto{\pgfqpoint{3.228024in}{3.196840in}}%
\pgfpathlineto{\pgfqpoint{3.233571in}{3.197121in}}%
\pgfpathlineto{\pgfqpoint{3.239118in}{3.197173in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{3.197135in}}%
\pgfpathlineto{\pgfqpoint{3.250213in}{3.197391in}}%
\pgfpathlineto{\pgfqpoint{3.255760in}{3.197503in}}%
\pgfpathlineto{\pgfqpoint{3.261307in}{3.197652in}}%
\pgfpathlineto{\pgfqpoint{3.266854in}{3.197909in}}%
\pgfpathlineto{\pgfqpoint{3.272401in}{3.198220in}}%
\pgfpathlineto{\pgfqpoint{3.277948in}{3.198381in}}%
\pgfpathlineto{\pgfqpoint{3.283495in}{3.198559in}}%
\pgfpathlineto{\pgfqpoint{3.289042in}{3.198703in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{3.198971in}}%
\pgfpathlineto{\pgfqpoint{3.300136in}{3.199144in}}%
\pgfpathlineto{\pgfqpoint{3.305683in}{3.199531in}}%
\pgfpathlineto{\pgfqpoint{3.311231in}{3.199813in}}%
\pgfpathlineto{\pgfqpoint{3.316778in}{3.199979in}}%
\pgfpathlineto{\pgfqpoint{3.322325in}{3.200177in}}%
\pgfpathlineto{\pgfqpoint{3.327872in}{3.200246in}}%
\pgfpathlineto{\pgfqpoint{3.333419in}{3.200352in}}%
\pgfpathlineto{\pgfqpoint{3.338966in}{3.200415in}}%
\pgfpathlineto{\pgfqpoint{3.344513in}{3.200556in}}%
\pgfpathlineto{\pgfqpoint{3.350060in}{3.200607in}}%
\pgfpathlineto{\pgfqpoint{3.355607in}{3.200578in}}%
\pgfpathlineto{\pgfqpoint{3.361154in}{3.200774in}}%
\pgfpathlineto{\pgfqpoint{3.366701in}{3.200865in}}%
\pgfpathlineto{\pgfqpoint{3.372249in}{3.200974in}}%
\pgfpathlineto{\pgfqpoint{3.377796in}{3.201119in}}%
\pgfpathlineto{\pgfqpoint{3.383343in}{3.201182in}}%
\pgfpathlineto{\pgfqpoint{3.388890in}{3.201166in}}%
\pgfpathlineto{\pgfqpoint{3.394437in}{3.201314in}}%
\pgfpathlineto{\pgfqpoint{3.399984in}{3.201378in}}%
\pgfpathlineto{\pgfqpoint{3.405531in}{3.201389in}}%
\pgfpathlineto{\pgfqpoint{3.411078in}{3.201324in}}%
\pgfpathlineto{\pgfqpoint{3.416625in}{3.201468in}}%
\pgfpathlineto{\pgfqpoint{3.422172in}{3.201349in}}%
\pgfpathlineto{\pgfqpoint{3.427720in}{3.201466in}}%
\pgfpathlineto{\pgfqpoint{3.433267in}{3.201601in}}%
\pgfpathlineto{\pgfqpoint{3.438814in}{3.201859in}}%
\pgfpathlineto{\pgfqpoint{3.444361in}{3.201909in}}%
\pgfpathlineto{\pgfqpoint{3.449908in}{3.202015in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{3.202136in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{3.202269in}}%
\pgfpathlineto{\pgfqpoint{3.466549in}{3.202394in}}%
\pgfpathlineto{\pgfqpoint{3.472096in}{3.202404in}}%
\pgfpathlineto{\pgfqpoint{3.477643in}{3.202482in}}%
\pgfpathlineto{\pgfqpoint{3.483190in}{3.202812in}}%
\pgfpathlineto{\pgfqpoint{3.488738in}{3.202868in}}%
\pgfpathlineto{\pgfqpoint{3.494285in}{3.202888in}}%
\pgfpathlineto{\pgfqpoint{3.499832in}{3.203031in}}%
\pgfpathlineto{\pgfqpoint{3.505379in}{3.202968in}}%
\pgfpathlineto{\pgfqpoint{3.510926in}{3.203165in}}%
\pgfpathlineto{\pgfqpoint{3.516473in}{3.203450in}}%
\pgfpathlineto{\pgfqpoint{3.522020in}{3.203321in}}%
\pgfpathlineto{\pgfqpoint{3.527567in}{3.203374in}}%
\pgfpathlineto{\pgfqpoint{3.533114in}{3.203495in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{3.203712in}}%
\pgfpathlineto{\pgfqpoint{3.544208in}{3.203892in}}%
\pgfpathlineto{\pgfqpoint{3.549756in}{3.203960in}}%
\pgfpathlineto{\pgfqpoint{3.555303in}{3.204194in}}%
\pgfpathlineto{\pgfqpoint{3.560850in}{3.204279in}}%
\pgfpathlineto{\pgfqpoint{3.566397in}{3.204490in}}%
\pgfpathlineto{\pgfqpoint{3.571944in}{3.204699in}}%
\pgfpathlineto{\pgfqpoint{3.577491in}{3.204994in}}%
\pgfpathlineto{\pgfqpoint{3.583038in}{3.205322in}}%
\pgfpathlineto{\pgfqpoint{3.588585in}{3.205515in}}%
\pgfpathlineto{\pgfqpoint{3.594132in}{3.205694in}}%
\pgfpathlineto{\pgfqpoint{3.599679in}{3.206045in}}%
\pgfpathlineto{\pgfqpoint{3.605227in}{3.206212in}}%
\pgfpathlineto{\pgfqpoint{3.610774in}{3.206455in}}%
\pgfpathlineto{\pgfqpoint{3.616321in}{3.206509in}}%
\pgfpathlineto{\pgfqpoint{3.621868in}{3.206602in}}%
\pgfpathlineto{\pgfqpoint{3.627415in}{3.206665in}}%
\pgfpathlineto{\pgfqpoint{3.632962in}{3.206632in}}%
\pgfpathlineto{\pgfqpoint{3.638509in}{3.206877in}}%
\pgfpathlineto{\pgfqpoint{3.644056in}{3.207031in}}%
\pgfpathlineto{\pgfqpoint{3.649603in}{3.207047in}}%
\pgfpathlineto{\pgfqpoint{3.655150in}{3.207335in}}%
\pgfpathlineto{\pgfqpoint{3.660697in}{3.207691in}}%
\pgfpathlineto{\pgfqpoint{3.666245in}{3.207899in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{3.208131in}}%
\pgfpathlineto{\pgfqpoint{3.677339in}{3.208438in}}%
\pgfpathlineto{\pgfqpoint{3.682886in}{3.208567in}}%
\pgfpathlineto{\pgfqpoint{3.688433in}{3.208698in}}%
\pgfpathlineto{\pgfqpoint{3.693980in}{3.208928in}}%
\pgfpathlineto{\pgfqpoint{3.699527in}{3.209100in}}%
\pgfpathlineto{\pgfqpoint{3.705074in}{3.209404in}}%
\pgfpathlineto{\pgfqpoint{3.710621in}{3.209517in}}%
\pgfpathlineto{\pgfqpoint{3.716168in}{3.209486in}}%
\pgfpathlineto{\pgfqpoint{3.721715in}{3.209764in}}%
\pgfpathlineto{\pgfqpoint{3.727263in}{3.210162in}}%
\pgfpathlineto{\pgfqpoint{3.732810in}{3.210235in}}%
\pgfpathlineto{\pgfqpoint{3.738357in}{3.210353in}}%
\pgfpathlineto{\pgfqpoint{3.743904in}{3.210410in}}%
\pgfpathlineto{\pgfqpoint{3.749451in}{3.210541in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{3.210528in}}%
\pgfpathlineto{\pgfqpoint{3.760545in}{3.210863in}}%
\pgfpathlineto{\pgfqpoint{3.766092in}{3.211064in}}%
\pgfpathlineto{\pgfqpoint{3.771639in}{3.211361in}}%
\pgfpathlineto{\pgfqpoint{3.777186in}{3.211397in}}%
\pgfpathlineto{\pgfqpoint{3.782734in}{3.211556in}}%
\pgfpathlineto{\pgfqpoint{3.788281in}{3.211731in}}%
\pgfpathlineto{\pgfqpoint{3.793828in}{3.211916in}}%
\pgfpathlineto{\pgfqpoint{3.799375in}{3.212057in}}%
\pgfpathlineto{\pgfqpoint{3.804922in}{3.212299in}}%
\pgfpathlineto{\pgfqpoint{3.810469in}{3.212463in}}%
\pgfpathlineto{\pgfqpoint{3.816016in}{3.212588in}}%
\pgfpathlineto{\pgfqpoint{3.821563in}{3.212597in}}%
\pgfpathlineto{\pgfqpoint{3.827110in}{3.212725in}}%
\pgfpathlineto{\pgfqpoint{3.832657in}{3.212912in}}%
\pgfpathlineto{\pgfqpoint{3.838204in}{3.213102in}}%
\pgfpathlineto{\pgfqpoint{3.843752in}{3.213200in}}%
\pgfpathlineto{\pgfqpoint{3.849299in}{3.213328in}}%
\pgfpathlineto{\pgfqpoint{3.854846in}{3.213514in}}%
\pgfpathlineto{\pgfqpoint{3.860393in}{3.213540in}}%
\pgfpathlineto{\pgfqpoint{3.865940in}{3.213734in}}%
\pgfpathlineto{\pgfqpoint{3.871487in}{3.214021in}}%
\pgfpathlineto{\pgfqpoint{3.877034in}{3.214188in}}%
\pgfpathlineto{\pgfqpoint{3.882581in}{3.214518in}}%
\pgfpathlineto{\pgfqpoint{3.888128in}{3.214693in}}%
\pgfpathlineto{\pgfqpoint{3.893675in}{3.215005in}}%
\pgfpathlineto{\pgfqpoint{3.899222in}{3.214933in}}%
\pgfpathlineto{\pgfqpoint{3.904770in}{3.214995in}}%
\pgfpathlineto{\pgfqpoint{3.910317in}{3.215257in}}%
\pgfpathlineto{\pgfqpoint{3.915864in}{3.215424in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{3.215556in}}%
\pgfpathlineto{\pgfqpoint{3.926958in}{3.215750in}}%
\pgfpathlineto{\pgfqpoint{3.932505in}{3.216086in}}%
\pgfpathlineto{\pgfqpoint{3.938052in}{3.216228in}}%
\pgfpathlineto{\pgfqpoint{3.943599in}{3.216514in}}%
\pgfpathlineto{\pgfqpoint{3.949146in}{3.216785in}}%
\pgfpathlineto{\pgfqpoint{3.954693in}{3.216817in}}%
\pgfpathlineto{\pgfqpoint{3.960241in}{3.216949in}}%
\pgfpathlineto{\pgfqpoint{3.965788in}{3.217175in}}%
\pgfpathlineto{\pgfqpoint{3.971335in}{3.217129in}}%
\pgfpathlineto{\pgfqpoint{3.976882in}{3.217304in}}%
\pgfpathlineto{\pgfqpoint{3.982429in}{3.217252in}}%
\pgfpathlineto{\pgfqpoint{3.987976in}{3.217161in}}%
\pgfpathlineto{\pgfqpoint{3.993523in}{3.217335in}}%
\pgfpathlineto{\pgfqpoint{3.999070in}{3.219231in}}%
\pgfpathlineto{\pgfqpoint{4.004617in}{3.221565in}}%
\pgfpathlineto{\pgfqpoint{4.010164in}{3.223892in}}%
\pgfpathlineto{\pgfqpoint{4.015711in}{3.225911in}}%
\pgfpathlineto{\pgfqpoint{4.021259in}{3.227620in}}%
\pgfpathlineto{\pgfqpoint{4.026806in}{3.229637in}}%
\pgfpathlineto{\pgfqpoint{4.032353in}{3.231412in}}%
\pgfpathlineto{\pgfqpoint{4.037900in}{3.233066in}}%
\pgfpathlineto{\pgfqpoint{4.043447in}{3.234663in}}%
\pgfpathlineto{\pgfqpoint{4.048994in}{3.236064in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{3.237628in}}%
\pgfpathlineto{\pgfqpoint{4.060088in}{3.238939in}}%
\pgfpathlineto{\pgfqpoint{4.065635in}{3.239994in}}%
\pgfpathlineto{\pgfqpoint{4.071182in}{3.241062in}}%
\pgfpathlineto{\pgfqpoint{4.076729in}{3.242172in}}%
\pgfpathlineto{\pgfqpoint{4.082277in}{3.243257in}}%
\pgfpathlineto{\pgfqpoint{4.087824in}{3.244076in}}%
\pgfpathlineto{\pgfqpoint{4.093371in}{3.245076in}}%
\pgfpathlineto{\pgfqpoint{4.098918in}{3.245931in}}%
\pgfpathlineto{\pgfqpoint{4.104465in}{3.246757in}}%
\pgfpathlineto{\pgfqpoint{4.110012in}{3.247578in}}%
\pgfpathlineto{\pgfqpoint{4.115559in}{3.248269in}}%
\pgfpathlineto{\pgfqpoint{4.121106in}{3.248964in}}%
\pgfpathlineto{\pgfqpoint{4.126653in}{3.249474in}}%
\pgfpathlineto{\pgfqpoint{4.132200in}{3.250045in}}%
\pgfpathlineto{\pgfqpoint{4.137748in}{3.250686in}}%
\pgfpathlineto{\pgfqpoint{4.143295in}{3.251256in}}%
\pgfpathlineto{\pgfqpoint{4.148842in}{3.251686in}}%
\pgfpathlineto{\pgfqpoint{4.154389in}{3.252120in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{3.252587in}}%
\pgfpathlineto{\pgfqpoint{4.165483in}{3.253154in}}%
\pgfpathlineto{\pgfqpoint{4.171030in}{3.253561in}}%
\pgfpathlineto{\pgfqpoint{4.176577in}{3.253990in}}%
\pgfpathlineto{\pgfqpoint{4.182124in}{3.254400in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{3.254712in}}%
\pgfpathlineto{\pgfqpoint{4.193218in}{3.254958in}}%
\pgfpathlineto{\pgfqpoint{4.198766in}{3.255113in}}%
\pgfpathlineto{\pgfqpoint{4.204313in}{3.255402in}}%
\pgfpathlineto{\pgfqpoint{4.209860in}{3.255678in}}%
\pgfpathlineto{\pgfqpoint{4.215407in}{3.255871in}}%
\pgfpathlineto{\pgfqpoint{4.220954in}{3.256046in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{3.256376in}}%
\pgfpathlineto{\pgfqpoint{4.232048in}{3.256469in}}%
\pgfpathlineto{\pgfqpoint{4.237595in}{3.256522in}}%
\pgfpathlineto{\pgfqpoint{4.243142in}{3.256694in}}%
\pgfpathlineto{\pgfqpoint{4.248689in}{3.256832in}}%
\pgfpathlineto{\pgfqpoint{4.254236in}{3.256962in}}%
\pgfpathlineto{\pgfqpoint{4.259784in}{3.257022in}}%
\pgfpathlineto{\pgfqpoint{4.265331in}{3.257283in}}%
\pgfpathlineto{\pgfqpoint{4.270878in}{3.257274in}}%
\pgfpathlineto{\pgfqpoint{4.276425in}{3.257591in}}%
\pgfpathlineto{\pgfqpoint{4.281972in}{3.257729in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{3.257653in}}%
\pgfpathlineto{\pgfqpoint{4.293066in}{3.257815in}}%
\pgfpathlineto{\pgfqpoint{4.298613in}{3.257877in}}%
\pgfpathlineto{\pgfqpoint{4.304160in}{3.257911in}}%
\pgfpathlineto{\pgfqpoint{4.309707in}{3.257969in}}%
\pgfpathlineto{\pgfqpoint{4.315254in}{3.257978in}}%
\pgfpathlineto{\pgfqpoint{4.320802in}{3.258046in}}%
\pgfpathlineto{\pgfqpoint{4.326349in}{3.258053in}}%
\pgfpathlineto{\pgfqpoint{4.331896in}{3.258075in}}%
\pgfpathlineto{\pgfqpoint{4.337443in}{3.258216in}}%
\pgfpathlineto{\pgfqpoint{4.342990in}{3.258148in}}%
\pgfpathlineto{\pgfqpoint{4.348537in}{3.258135in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{3.258152in}}%
\pgfpathlineto{\pgfqpoint{4.359631in}{3.258134in}}%
\pgfpathlineto{\pgfqpoint{4.365178in}{3.258183in}}%
\pgfpathlineto{\pgfqpoint{4.370725in}{3.258180in}}%
\pgfpathlineto{\pgfqpoint{4.376273in}{3.258142in}}%
\pgfpathlineto{\pgfqpoint{4.381820in}{3.258181in}}%
\pgfpathlineto{\pgfqpoint{4.387367in}{3.258365in}}%
\pgfpathlineto{\pgfqpoint{4.392914in}{3.258297in}}%
\pgfpathlineto{\pgfqpoint{4.398461in}{3.258446in}}%
\pgfpathlineto{\pgfqpoint{4.404008in}{3.258554in}}%
\pgfpathlineto{\pgfqpoint{4.409555in}{3.258672in}}%
\pgfpathlineto{\pgfqpoint{4.415102in}{3.258601in}}%
\pgfpathlineto{\pgfqpoint{4.420649in}{3.258650in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{3.258725in}}%
\pgfpathlineto{\pgfqpoint{4.431743in}{3.258785in}}%
\pgfpathlineto{\pgfqpoint{4.437291in}{3.258852in}}%
\pgfpathlineto{\pgfqpoint{4.442838in}{3.258900in}}%
\pgfpathlineto{\pgfqpoint{4.448385in}{3.258918in}}%
\pgfpathlineto{\pgfqpoint{4.453932in}{3.259026in}}%
\pgfpathlineto{\pgfqpoint{4.459479in}{3.258961in}}%
\pgfpathlineto{\pgfqpoint{4.465026in}{3.258984in}}%
\pgfpathlineto{\pgfqpoint{4.470573in}{3.258980in}}%
\pgfpathlineto{\pgfqpoint{4.476120in}{3.258970in}}%
\pgfpathlineto{\pgfqpoint{4.481667in}{3.259007in}}%
\pgfpathlineto{\pgfqpoint{4.487214in}{3.259008in}}%
\pgfpathlineto{\pgfqpoint{4.492761in}{3.258929in}}%
\pgfpathlineto{\pgfqpoint{4.498309in}{3.259121in}}%
\pgfpathlineto{\pgfqpoint{4.503856in}{3.259174in}}%
\pgfpathlineto{\pgfqpoint{4.509403in}{3.259282in}}%
\pgfpathlineto{\pgfqpoint{4.514950in}{3.259367in}}%
\pgfpathlineto{\pgfqpoint{4.520497in}{3.259304in}}%
\pgfpathlineto{\pgfqpoint{4.526044in}{3.259369in}}%
\pgfpathlineto{\pgfqpoint{4.531591in}{3.259180in}}%
\pgfpathlineto{\pgfqpoint{4.537138in}{3.259273in}}%
\pgfpathlineto{\pgfqpoint{4.542685in}{3.259309in}}%
\pgfpathlineto{\pgfqpoint{4.548232in}{3.259421in}}%
\pgfpathlineto{\pgfqpoint{4.553780in}{3.259454in}}%
\pgfpathlineto{\pgfqpoint{4.559327in}{3.259373in}}%
\pgfpathlineto{\pgfqpoint{4.564874in}{3.259367in}}%
\pgfpathlineto{\pgfqpoint{4.570421in}{3.259362in}}%
\pgfpathlineto{\pgfqpoint{4.575968in}{3.259433in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{3.259512in}}%
\pgfpathlineto{\pgfqpoint{4.587062in}{3.259358in}}%
\pgfpathlineto{\pgfqpoint{4.592609in}{3.259256in}}%
\pgfpathlineto{\pgfqpoint{4.598156in}{3.259184in}}%
\pgfpathlineto{\pgfqpoint{4.603703in}{3.259254in}}%
\pgfpathlineto{\pgfqpoint{4.609250in}{3.259338in}}%
\pgfpathlineto{\pgfqpoint{4.614798in}{3.259377in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{3.259394in}}%
\pgfpathlineto{\pgfqpoint{4.625892in}{3.259419in}}%
\pgfpathlineto{\pgfqpoint{4.631439in}{3.259623in}}%
\pgfpathlineto{\pgfqpoint{4.636986in}{3.259755in}}%
\pgfpathlineto{\pgfqpoint{4.642533in}{3.259822in}}%
\pgfpathlineto{\pgfqpoint{4.648080in}{3.259980in}}%
\pgfpathlineto{\pgfqpoint{4.653627in}{3.259984in}}%
\pgfpathlineto{\pgfqpoint{4.659174in}{3.260166in}}%
\pgfpathlineto{\pgfqpoint{4.664721in}{3.260298in}}%
\pgfpathlineto{\pgfqpoint{4.670268in}{3.260159in}}%
\pgfpathlineto{\pgfqpoint{4.675816in}{3.260286in}}%
\pgfpathlineto{\pgfqpoint{4.681363in}{3.260391in}}%
\pgfpathlineto{\pgfqpoint{4.686910in}{3.260408in}}%
\pgfpathlineto{\pgfqpoint{4.692457in}{3.260489in}}%
\pgfpathlineto{\pgfqpoint{4.698004in}{3.260414in}}%
\pgfpathlineto{\pgfqpoint{4.703551in}{3.260502in}}%
\pgfpathlineto{\pgfqpoint{4.709098in}{3.260343in}}%
\pgfpathlineto{\pgfqpoint{4.714645in}{3.260398in}}%
\pgfpathlineto{\pgfqpoint{4.720192in}{3.260557in}}%
\pgfpathlineto{\pgfqpoint{4.725739in}{3.260489in}}%
\pgfpathlineto{\pgfqpoint{4.731287in}{3.260538in}}%
\pgfpathlineto{\pgfqpoint{4.736834in}{3.260606in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{3.260650in}}%
\pgfpathlineto{\pgfqpoint{4.747928in}{3.260852in}}%
\pgfpathlineto{\pgfqpoint{4.753475in}{3.260828in}}%
\pgfpathlineto{\pgfqpoint{4.759022in}{3.260943in}}%
\pgfpathlineto{\pgfqpoint{4.764569in}{3.261041in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.261289in}}%
\pgfpathlineto{\pgfqpoint{4.775663in}{3.261400in}}%
\pgfpathlineto{\pgfqpoint{4.781210in}{3.261264in}}%
\pgfpathlineto{\pgfqpoint{4.786757in}{3.261419in}}%
\pgfpathlineto{\pgfqpoint{4.792305in}{3.261491in}}%
\pgfpathlineto{\pgfqpoint{4.797852in}{3.261588in}}%
\pgfpathlineto{\pgfqpoint{4.803399in}{3.261551in}}%
\pgfpathlineto{\pgfqpoint{4.808946in}{3.261674in}}%
\pgfpathlineto{\pgfqpoint{4.814493in}{3.261702in}}%
\pgfpathlineto{\pgfqpoint{4.820040in}{3.261802in}}%
\pgfpathlineto{\pgfqpoint{4.825587in}{3.261916in}}%
\pgfpathlineto{\pgfqpoint{4.831134in}{3.262051in}}%
\pgfpathlineto{\pgfqpoint{4.836681in}{3.262246in}}%
\pgfpathlineto{\pgfqpoint{4.842228in}{3.262617in}}%
\pgfpathlineto{\pgfqpoint{4.847775in}{3.262903in}}%
\pgfpathlineto{\pgfqpoint{4.853323in}{3.263140in}}%
\pgfpathlineto{\pgfqpoint{4.858870in}{3.263273in}}%
\pgfpathlineto{\pgfqpoint{4.864417in}{3.263616in}}%
\pgfpathlineto{\pgfqpoint{4.869964in}{3.263878in}}%
\pgfpathlineto{\pgfqpoint{4.875511in}{3.264085in}}%
\pgfpathlineto{\pgfqpoint{4.881058in}{3.264334in}}%
\pgfpathlineto{\pgfqpoint{4.886605in}{3.264668in}}%
\pgfpathlineto{\pgfqpoint{4.892152in}{3.264941in}}%
\pgfpathlineto{\pgfqpoint{4.897699in}{3.265156in}}%
\pgfpathlineto{\pgfqpoint{4.903246in}{3.265392in}}%
\pgfpathlineto{\pgfqpoint{4.908794in}{3.265619in}}%
\pgfpathlineto{\pgfqpoint{4.914341in}{3.265781in}}%
\pgfpathlineto{\pgfqpoint{4.919888in}{3.265885in}}%
\pgfpathlineto{\pgfqpoint{4.925435in}{3.266093in}}%
\pgfpathlineto{\pgfqpoint{4.930982in}{3.266309in}}%
\pgfpathlineto{\pgfqpoint{4.936529in}{3.266518in}}%
\pgfpathlineto{\pgfqpoint{4.942076in}{3.266805in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{3.266938in}}%
\pgfpathlineto{\pgfqpoint{4.953170in}{3.267074in}}%
\pgfpathlineto{\pgfqpoint{4.958717in}{3.267266in}}%
\pgfpathlineto{\pgfqpoint{4.964264in}{3.267528in}}%
\pgfpathlineto{\pgfqpoint{4.969812in}{3.267842in}}%
\pgfpathlineto{\pgfqpoint{4.975359in}{3.268043in}}%
\pgfpathlineto{\pgfqpoint{4.980906in}{3.268292in}}%
\pgfpathlineto{\pgfqpoint{4.986453in}{3.268481in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{3.268682in}}%
\pgfpathlineto{\pgfqpoint{4.997547in}{3.268869in}}%
\pgfpathlineto{\pgfqpoint{5.003094in}{3.269162in}}%
\pgfpathlineto{\pgfqpoint{5.008641in}{3.269427in}}%
\pgfpathlineto{\pgfqpoint{5.014188in}{3.269695in}}%
\pgfpathlineto{\pgfqpoint{5.019735in}{3.269896in}}%
\pgfpathlineto{\pgfqpoint{5.025282in}{3.270016in}}%
\pgfpathlineto{\pgfqpoint{5.030830in}{3.270258in}}%
\pgfpathlineto{\pgfqpoint{5.036377in}{3.270479in}}%
\pgfpathlineto{\pgfqpoint{5.041924in}{3.270776in}}%
\pgfpathlineto{\pgfqpoint{5.047471in}{3.270947in}}%
\pgfpathlineto{\pgfqpoint{5.053018in}{3.271312in}}%
\pgfpathlineto{\pgfqpoint{5.058565in}{3.271555in}}%
\pgfpathlineto{\pgfqpoint{5.064112in}{3.271936in}}%
\pgfpathlineto{\pgfqpoint{5.069659in}{3.272174in}}%
\pgfpathlineto{\pgfqpoint{5.075206in}{3.272436in}}%
\pgfpathlineto{\pgfqpoint{5.080753in}{3.272570in}}%
\pgfpathlineto{\pgfqpoint{5.086301in}{3.272792in}}%
\pgfpathlineto{\pgfqpoint{5.091848in}{3.272864in}}%
\pgfpathlineto{\pgfqpoint{5.097395in}{3.273097in}}%
\pgfpathlineto{\pgfqpoint{5.102942in}{3.273285in}}%
\pgfpathlineto{\pgfqpoint{5.108489in}{3.273557in}}%
\pgfpathlineto{\pgfqpoint{5.114036in}{3.273812in}}%
\pgfpathlineto{\pgfqpoint{5.119583in}{3.274097in}}%
\pgfpathlineto{\pgfqpoint{5.125130in}{3.274399in}}%
\pgfpathlineto{\pgfqpoint{5.130677in}{3.274514in}}%
\pgfpathlineto{\pgfqpoint{5.136224in}{3.274816in}}%
\pgfpathlineto{\pgfqpoint{5.141771in}{3.275001in}}%
\pgfpathlineto{\pgfqpoint{5.147319in}{3.275094in}}%
\pgfpathlineto{\pgfqpoint{5.152866in}{3.275259in}}%
\pgfpathlineto{\pgfqpoint{5.158413in}{3.275492in}}%
\pgfpathlineto{\pgfqpoint{5.163960in}{3.275698in}}%
\pgfpathlineto{\pgfqpoint{5.169507in}{3.276098in}}%
\pgfpathlineto{\pgfqpoint{5.175054in}{3.276331in}}%
\pgfpathlineto{\pgfqpoint{5.180601in}{3.276611in}}%
\pgfpathlineto{\pgfqpoint{5.186148in}{3.276963in}}%
\pgfpathlineto{\pgfqpoint{5.191695in}{3.277234in}}%
\pgfpathlineto{\pgfqpoint{5.197242in}{3.277408in}}%
\pgfpathlineto{\pgfqpoint{5.202789in}{3.277655in}}%
\pgfpathlineto{\pgfqpoint{5.208337in}{3.277970in}}%
\pgfpathlineto{\pgfqpoint{5.213884in}{3.278145in}}%
\pgfpathlineto{\pgfqpoint{5.219431in}{3.278373in}}%
\pgfpathlineto{\pgfqpoint{5.224978in}{3.278548in}}%
\pgfpathlineto{\pgfqpoint{5.230525in}{3.278819in}}%
\pgfpathlineto{\pgfqpoint{5.236072in}{3.278979in}}%
\pgfpathlineto{\pgfqpoint{5.241619in}{3.279162in}}%
\pgfpathlineto{\pgfqpoint{5.247166in}{3.279223in}}%
\pgfpathlineto{\pgfqpoint{5.252713in}{3.279430in}}%
\pgfpathlineto{\pgfqpoint{5.258260in}{3.279688in}}%
\pgfpathlineto{\pgfqpoint{5.263808in}{3.280076in}}%
\pgfpathlineto{\pgfqpoint{5.269355in}{3.280367in}}%
\pgfpathlineto{\pgfqpoint{5.274902in}{3.280632in}}%
\pgfpathlineto{\pgfqpoint{5.280449in}{3.280983in}}%
\pgfpathlineto{\pgfqpoint{5.285996in}{3.281271in}}%
\pgfpathlineto{\pgfqpoint{5.291543in}{3.281558in}}%
\pgfpathlineto{\pgfqpoint{5.297090in}{3.281883in}}%
\pgfpathlineto{\pgfqpoint{5.302637in}{3.282073in}}%
\pgfpathlineto{\pgfqpoint{5.308184in}{3.282393in}}%
\pgfpathlineto{\pgfqpoint{5.313731in}{3.282671in}}%
\pgfpathlineto{\pgfqpoint{5.319278in}{3.282876in}}%
\pgfpathlineto{\pgfqpoint{5.324826in}{3.283147in}}%
\pgfpathlineto{\pgfqpoint{5.330373in}{3.283320in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{3.283630in}}%
\pgfpathlineto{\pgfqpoint{5.341467in}{3.283804in}}%
\pgfpathlineto{\pgfqpoint{5.347014in}{3.284113in}}%
\pgfpathlineto{\pgfqpoint{5.352561in}{3.284325in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{3.284612in}}%
\pgfpathlineto{\pgfqpoint{5.363655in}{3.284925in}}%
\pgfpathlineto{\pgfqpoint{5.369202in}{3.285051in}}%
\pgfpathlineto{\pgfqpoint{5.374749in}{3.285211in}}%
\pgfpathlineto{\pgfqpoint{5.380296in}{3.285376in}}%
\pgfpathlineto{\pgfqpoint{5.385844in}{3.285588in}}%
\pgfpathlineto{\pgfqpoint{5.391391in}{3.285777in}}%
\pgfpathlineto{\pgfqpoint{5.396938in}{3.286032in}}%
\pgfpathlineto{\pgfqpoint{5.402485in}{3.286304in}}%
\pgfpathlineto{\pgfqpoint{5.408032in}{3.286472in}}%
\pgfpathlineto{\pgfqpoint{5.413579in}{3.286703in}}%
\pgfpathlineto{\pgfqpoint{5.419126in}{3.286905in}}%
\pgfpathlineto{\pgfqpoint{5.424673in}{3.287013in}}%
\pgfpathlineto{\pgfqpoint{5.430220in}{3.287271in}}%
\pgfpathlineto{\pgfqpoint{5.435767in}{3.287397in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{3.287675in}}%
\pgfpathlineto{\pgfqpoint{5.446862in}{3.287822in}}%
\pgfpathlineto{\pgfqpoint{5.452409in}{3.287983in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{3.288064in}}%
\pgfpathlineto{\pgfqpoint{5.463503in}{3.288235in}}%
\pgfpathlineto{\pgfqpoint{5.469050in}{3.288429in}}%
\pgfpathlineto{\pgfqpoint{5.474597in}{3.288710in}}%
\pgfpathlineto{\pgfqpoint{5.480144in}{3.288967in}}%
\pgfpathlineto{\pgfqpoint{5.485691in}{3.289222in}}%
\pgfpathlineto{\pgfqpoint{5.491238in}{3.289447in}}%
\pgfpathlineto{\pgfqpoint{5.496785in}{3.289834in}}%
\pgfpathlineto{\pgfqpoint{5.502333in}{3.290159in}}%
\pgfpathlineto{\pgfqpoint{5.507880in}{3.290343in}}%
\pgfpathlineto{\pgfqpoint{5.513427in}{3.290585in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.290853in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.298717in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.298717in}}%
\pgfpathlineto{\pgfqpoint{5.513427in}{3.298521in}}%
\pgfpathlineto{\pgfqpoint{5.507880in}{3.298327in}}%
\pgfpathlineto{\pgfqpoint{5.502333in}{3.298172in}}%
\pgfpathlineto{\pgfqpoint{5.496785in}{3.297964in}}%
\pgfpathlineto{\pgfqpoint{5.491238in}{3.297737in}}%
\pgfpathlineto{\pgfqpoint{5.485691in}{3.297577in}}%
\pgfpathlineto{\pgfqpoint{5.480144in}{3.297383in}}%
\pgfpathlineto{\pgfqpoint{5.474597in}{3.297132in}}%
\pgfpathlineto{\pgfqpoint{5.469050in}{3.296897in}}%
\pgfpathlineto{\pgfqpoint{5.463503in}{3.296705in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{3.296456in}}%
\pgfpathlineto{\pgfqpoint{5.452409in}{3.296255in}}%
\pgfpathlineto{\pgfqpoint{5.446862in}{3.296009in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{3.295835in}}%
\pgfpathlineto{\pgfqpoint{5.435767in}{3.295772in}}%
\pgfpathlineto{\pgfqpoint{5.430220in}{3.295516in}}%
\pgfpathlineto{\pgfqpoint{5.424673in}{3.295359in}}%
\pgfpathlineto{\pgfqpoint{5.419126in}{3.295151in}}%
\pgfpathlineto{\pgfqpoint{5.413579in}{3.294951in}}%
\pgfpathlineto{\pgfqpoint{5.408032in}{3.294742in}}%
\pgfpathlineto{\pgfqpoint{5.402485in}{3.294590in}}%
\pgfpathlineto{\pgfqpoint{5.396938in}{3.294376in}}%
\pgfpathlineto{\pgfqpoint{5.391391in}{3.294198in}}%
\pgfpathlineto{\pgfqpoint{5.385844in}{3.293928in}}%
\pgfpathlineto{\pgfqpoint{5.380296in}{3.293900in}}%
\pgfpathlineto{\pgfqpoint{5.374749in}{3.293728in}}%
\pgfpathlineto{\pgfqpoint{5.369202in}{3.293568in}}%
\pgfpathlineto{\pgfqpoint{5.363655in}{3.293345in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{3.293256in}}%
\pgfpathlineto{\pgfqpoint{5.352561in}{3.292991in}}%
\pgfpathlineto{\pgfqpoint{5.347014in}{3.292790in}}%
\pgfpathlineto{\pgfqpoint{5.341467in}{3.292605in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{3.292314in}}%
\pgfpathlineto{\pgfqpoint{5.330373in}{3.292063in}}%
\pgfpathlineto{\pgfqpoint{5.324826in}{3.291831in}}%
\pgfpathlineto{\pgfqpoint{5.319278in}{3.291604in}}%
\pgfpathlineto{\pgfqpoint{5.313731in}{3.291374in}}%
\pgfpathlineto{\pgfqpoint{5.308184in}{3.291115in}}%
\pgfpathlineto{\pgfqpoint{5.302637in}{3.290776in}}%
\pgfpathlineto{\pgfqpoint{5.297090in}{3.290658in}}%
\pgfpathlineto{\pgfqpoint{5.291543in}{3.290511in}}%
\pgfpathlineto{\pgfqpoint{5.285996in}{3.290371in}}%
\pgfpathlineto{\pgfqpoint{5.280449in}{3.290186in}}%
\pgfpathlineto{\pgfqpoint{5.274902in}{3.289999in}}%
\pgfpathlineto{\pgfqpoint{5.269355in}{3.289859in}}%
\pgfpathlineto{\pgfqpoint{5.263808in}{3.289617in}}%
\pgfpathlineto{\pgfqpoint{5.258260in}{3.289411in}}%
\pgfpathlineto{\pgfqpoint{5.252713in}{3.289235in}}%
\pgfpathlineto{\pgfqpoint{5.247166in}{3.289080in}}%
\pgfpathlineto{\pgfqpoint{5.241619in}{3.288701in}}%
\pgfpathlineto{\pgfqpoint{5.236072in}{3.288483in}}%
\pgfpathlineto{\pgfqpoint{5.230525in}{3.288207in}}%
\pgfpathlineto{\pgfqpoint{5.224978in}{3.287910in}}%
\pgfpathlineto{\pgfqpoint{5.219431in}{3.287670in}}%
\pgfpathlineto{\pgfqpoint{5.213884in}{3.287459in}}%
\pgfpathlineto{\pgfqpoint{5.208337in}{3.287149in}}%
\pgfpathlineto{\pgfqpoint{5.202789in}{3.286983in}}%
\pgfpathlineto{\pgfqpoint{5.197242in}{3.286786in}}%
\pgfpathlineto{\pgfqpoint{5.191695in}{3.286659in}}%
\pgfpathlineto{\pgfqpoint{5.186148in}{3.286450in}}%
\pgfpathlineto{\pgfqpoint{5.180601in}{3.286132in}}%
\pgfpathlineto{\pgfqpoint{5.175054in}{3.285936in}}%
\pgfpathlineto{\pgfqpoint{5.169507in}{3.285733in}}%
\pgfpathlineto{\pgfqpoint{5.163960in}{3.285426in}}%
\pgfpathlineto{\pgfqpoint{5.158413in}{3.285129in}}%
\pgfpathlineto{\pgfqpoint{5.152866in}{3.285032in}}%
\pgfpathlineto{\pgfqpoint{5.147319in}{3.284764in}}%
\pgfpathlineto{\pgfqpoint{5.141771in}{3.284450in}}%
\pgfpathlineto{\pgfqpoint{5.136224in}{3.284177in}}%
\pgfpathlineto{\pgfqpoint{5.130677in}{3.283914in}}%
\pgfpathlineto{\pgfqpoint{5.125130in}{3.283673in}}%
\pgfpathlineto{\pgfqpoint{5.119583in}{3.283419in}}%
\pgfpathlineto{\pgfqpoint{5.114036in}{3.283234in}}%
\pgfpathlineto{\pgfqpoint{5.108489in}{3.282927in}}%
\pgfpathlineto{\pgfqpoint{5.102942in}{3.282625in}}%
\pgfpathlineto{\pgfqpoint{5.097395in}{3.282327in}}%
\pgfpathlineto{\pgfqpoint{5.091848in}{3.282212in}}%
\pgfpathlineto{\pgfqpoint{5.086301in}{3.282030in}}%
\pgfpathlineto{\pgfqpoint{5.080753in}{3.281878in}}%
\pgfpathlineto{\pgfqpoint{5.075206in}{3.281618in}}%
\pgfpathlineto{\pgfqpoint{5.069659in}{3.281419in}}%
\pgfpathlineto{\pgfqpoint{5.064112in}{3.281178in}}%
\pgfpathlineto{\pgfqpoint{5.058565in}{3.280983in}}%
\pgfpathlineto{\pgfqpoint{5.053018in}{3.280659in}}%
\pgfpathlineto{\pgfqpoint{5.047471in}{3.280399in}}%
\pgfpathlineto{\pgfqpoint{5.041924in}{3.280162in}}%
\pgfpathlineto{\pgfqpoint{5.036377in}{3.279787in}}%
\pgfpathlineto{\pgfqpoint{5.030830in}{3.279591in}}%
\pgfpathlineto{\pgfqpoint{5.025282in}{3.279297in}}%
\pgfpathlineto{\pgfqpoint{5.019735in}{3.279066in}}%
\pgfpathlineto{\pgfqpoint{5.014188in}{3.278916in}}%
\pgfpathlineto{\pgfqpoint{5.008641in}{3.278702in}}%
\pgfpathlineto{\pgfqpoint{5.003094in}{3.278480in}}%
\pgfpathlineto{\pgfqpoint{4.997547in}{3.278312in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{3.278068in}}%
\pgfpathlineto{\pgfqpoint{4.986453in}{3.277779in}}%
\pgfpathlineto{\pgfqpoint{4.980906in}{3.277471in}}%
\pgfpathlineto{\pgfqpoint{4.975359in}{3.277190in}}%
\pgfpathlineto{\pgfqpoint{4.969812in}{3.276973in}}%
\pgfpathlineto{\pgfqpoint{4.964264in}{3.276723in}}%
\pgfpathlineto{\pgfqpoint{4.958717in}{3.276451in}}%
\pgfpathlineto{\pgfqpoint{4.953170in}{3.276091in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{3.275781in}}%
\pgfpathlineto{\pgfqpoint{4.942076in}{3.275496in}}%
\pgfpathlineto{\pgfqpoint{4.936529in}{3.275243in}}%
\pgfpathlineto{\pgfqpoint{4.930982in}{3.274973in}}%
\pgfpathlineto{\pgfqpoint{4.925435in}{3.274750in}}%
\pgfpathlineto{\pgfqpoint{4.919888in}{3.274501in}}%
\pgfpathlineto{\pgfqpoint{4.914341in}{3.274289in}}%
\pgfpathlineto{\pgfqpoint{4.908794in}{3.273855in}}%
\pgfpathlineto{\pgfqpoint{4.903246in}{3.273657in}}%
\pgfpathlineto{\pgfqpoint{4.897699in}{3.273350in}}%
\pgfpathlineto{\pgfqpoint{4.892152in}{3.273113in}}%
\pgfpathlineto{\pgfqpoint{4.886605in}{3.272834in}}%
\pgfpathlineto{\pgfqpoint{4.881058in}{3.272557in}}%
\pgfpathlineto{\pgfqpoint{4.875511in}{3.272428in}}%
\pgfpathlineto{\pgfqpoint{4.869964in}{3.272189in}}%
\pgfpathlineto{\pgfqpoint{4.864417in}{3.271963in}}%
\pgfpathlineto{\pgfqpoint{4.858870in}{3.271621in}}%
\pgfpathlineto{\pgfqpoint{4.853323in}{3.271367in}}%
\pgfpathlineto{\pgfqpoint{4.847775in}{3.271143in}}%
\pgfpathlineto{\pgfqpoint{4.842228in}{3.270905in}}%
\pgfpathlineto{\pgfqpoint{4.836681in}{3.270664in}}%
\pgfpathlineto{\pgfqpoint{4.831134in}{3.270481in}}%
\pgfpathlineto{\pgfqpoint{4.825587in}{3.270394in}}%
\pgfpathlineto{\pgfqpoint{4.820040in}{3.270325in}}%
\pgfpathlineto{\pgfqpoint{4.814493in}{3.270250in}}%
\pgfpathlineto{\pgfqpoint{4.808946in}{3.270138in}}%
\pgfpathlineto{\pgfqpoint{4.803399in}{3.270195in}}%
\pgfpathlineto{\pgfqpoint{4.797852in}{3.270131in}}%
\pgfpathlineto{\pgfqpoint{4.792305in}{3.270129in}}%
\pgfpathlineto{\pgfqpoint{4.786757in}{3.270161in}}%
\pgfpathlineto{\pgfqpoint{4.781210in}{3.270216in}}%
\pgfpathlineto{\pgfqpoint{4.775663in}{3.270030in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.270068in}}%
\pgfpathlineto{\pgfqpoint{4.764569in}{3.270197in}}%
\pgfpathlineto{\pgfqpoint{4.759022in}{3.270165in}}%
\pgfpathlineto{\pgfqpoint{4.753475in}{3.270136in}}%
\pgfpathlineto{\pgfqpoint{4.747928in}{3.270251in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{3.270233in}}%
\pgfpathlineto{\pgfqpoint{4.736834in}{3.270221in}}%
\pgfpathlineto{\pgfqpoint{4.731287in}{3.270143in}}%
\pgfpathlineto{\pgfqpoint{4.725739in}{3.269977in}}%
\pgfpathlineto{\pgfqpoint{4.720192in}{3.269921in}}%
\pgfpathlineto{\pgfqpoint{4.714645in}{3.269857in}}%
\pgfpathlineto{\pgfqpoint{4.709098in}{3.269932in}}%
\pgfpathlineto{\pgfqpoint{4.703551in}{3.269953in}}%
\pgfpathlineto{\pgfqpoint{4.698004in}{3.270058in}}%
\pgfpathlineto{\pgfqpoint{4.692457in}{3.269938in}}%
\pgfpathlineto{\pgfqpoint{4.686910in}{3.269827in}}%
\pgfpathlineto{\pgfqpoint{4.681363in}{3.269816in}}%
\pgfpathlineto{\pgfqpoint{4.675816in}{3.269718in}}%
\pgfpathlineto{\pgfqpoint{4.670268in}{3.269796in}}%
\pgfpathlineto{\pgfqpoint{4.664721in}{3.269744in}}%
\pgfpathlineto{\pgfqpoint{4.659174in}{3.269660in}}%
\pgfpathlineto{\pgfqpoint{4.653627in}{3.269646in}}%
\pgfpathlineto{\pgfqpoint{4.648080in}{3.269556in}}%
\pgfpathlineto{\pgfqpoint{4.642533in}{3.269535in}}%
\pgfpathlineto{\pgfqpoint{4.636986in}{3.269519in}}%
\pgfpathlineto{\pgfqpoint{4.631439in}{3.269414in}}%
\pgfpathlineto{\pgfqpoint{4.625892in}{3.269342in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{3.269295in}}%
\pgfpathlineto{\pgfqpoint{4.614798in}{3.269151in}}%
\pgfpathlineto{\pgfqpoint{4.609250in}{3.269219in}}%
\pgfpathlineto{\pgfqpoint{4.603703in}{3.269163in}}%
\pgfpathlineto{\pgfqpoint{4.598156in}{3.269183in}}%
\pgfpathlineto{\pgfqpoint{4.592609in}{3.269000in}}%
\pgfpathlineto{\pgfqpoint{4.587062in}{3.268960in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{3.269008in}}%
\pgfpathlineto{\pgfqpoint{4.575968in}{3.268991in}}%
\pgfpathlineto{\pgfqpoint{4.570421in}{3.268991in}}%
\pgfpathlineto{\pgfqpoint{4.564874in}{3.268978in}}%
\pgfpathlineto{\pgfqpoint{4.559327in}{3.268877in}}%
\pgfpathlineto{\pgfqpoint{4.553780in}{3.268851in}}%
\pgfpathlineto{\pgfqpoint{4.548232in}{3.268834in}}%
\pgfpathlineto{\pgfqpoint{4.542685in}{3.268813in}}%
\pgfpathlineto{\pgfqpoint{4.537138in}{3.268917in}}%
\pgfpathlineto{\pgfqpoint{4.531591in}{3.268858in}}%
\pgfpathlineto{\pgfqpoint{4.526044in}{3.268971in}}%
\pgfpathlineto{\pgfqpoint{4.520497in}{3.268944in}}%
\pgfpathlineto{\pgfqpoint{4.514950in}{3.268850in}}%
\pgfpathlineto{\pgfqpoint{4.509403in}{3.268842in}}%
\pgfpathlineto{\pgfqpoint{4.503856in}{3.268707in}}%
\pgfpathlineto{\pgfqpoint{4.498309in}{3.268642in}}%
\pgfpathlineto{\pgfqpoint{4.492761in}{3.268601in}}%
\pgfpathlineto{\pgfqpoint{4.487214in}{3.268585in}}%
\pgfpathlineto{\pgfqpoint{4.481667in}{3.268518in}}%
\pgfpathlineto{\pgfqpoint{4.476120in}{3.268483in}}%
\pgfpathlineto{\pgfqpoint{4.470573in}{3.268543in}}%
\pgfpathlineto{\pgfqpoint{4.465026in}{3.268568in}}%
\pgfpathlineto{\pgfqpoint{4.459479in}{3.268531in}}%
\pgfpathlineto{\pgfqpoint{4.453932in}{3.268502in}}%
\pgfpathlineto{\pgfqpoint{4.448385in}{3.268439in}}%
\pgfpathlineto{\pgfqpoint{4.442838in}{3.268493in}}%
\pgfpathlineto{\pgfqpoint{4.437291in}{3.268414in}}%
\pgfpathlineto{\pgfqpoint{4.431743in}{3.268310in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{3.268374in}}%
\pgfpathlineto{\pgfqpoint{4.420649in}{3.268110in}}%
\pgfpathlineto{\pgfqpoint{4.415102in}{3.267964in}}%
\pgfpathlineto{\pgfqpoint{4.409555in}{3.267841in}}%
\pgfpathlineto{\pgfqpoint{4.404008in}{3.267850in}}%
\pgfpathlineto{\pgfqpoint{4.398461in}{3.267909in}}%
\pgfpathlineto{\pgfqpoint{4.392914in}{3.267897in}}%
\pgfpathlineto{\pgfqpoint{4.387367in}{3.267704in}}%
\pgfpathlineto{\pgfqpoint{4.381820in}{3.267565in}}%
\pgfpathlineto{\pgfqpoint{4.376273in}{3.267565in}}%
\pgfpathlineto{\pgfqpoint{4.370725in}{3.267531in}}%
\pgfpathlineto{\pgfqpoint{4.365178in}{3.267474in}}%
\pgfpathlineto{\pgfqpoint{4.359631in}{3.267408in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{3.267265in}}%
\pgfpathlineto{\pgfqpoint{4.348537in}{3.267118in}}%
\pgfpathlineto{\pgfqpoint{4.342990in}{3.266971in}}%
\pgfpathlineto{\pgfqpoint{4.337443in}{3.266998in}}%
\pgfpathlineto{\pgfqpoint{4.331896in}{3.266905in}}%
\pgfpathlineto{\pgfqpoint{4.326349in}{3.266889in}}%
\pgfpathlineto{\pgfqpoint{4.320802in}{3.266960in}}%
\pgfpathlineto{\pgfqpoint{4.315254in}{3.266763in}}%
\pgfpathlineto{\pgfqpoint{4.309707in}{3.266490in}}%
\pgfpathlineto{\pgfqpoint{4.304160in}{3.266303in}}%
\pgfpathlineto{\pgfqpoint{4.298613in}{3.266242in}}%
\pgfpathlineto{\pgfqpoint{4.293066in}{3.266165in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{3.265960in}}%
\pgfpathlineto{\pgfqpoint{4.281972in}{3.265808in}}%
\pgfpathlineto{\pgfqpoint{4.276425in}{3.265670in}}%
\pgfpathlineto{\pgfqpoint{4.270878in}{3.265466in}}%
\pgfpathlineto{\pgfqpoint{4.265331in}{3.265423in}}%
\pgfpathlineto{\pgfqpoint{4.259784in}{3.265234in}}%
\pgfpathlineto{\pgfqpoint{4.254236in}{3.265136in}}%
\pgfpathlineto{\pgfqpoint{4.248689in}{3.264835in}}%
\pgfpathlineto{\pgfqpoint{4.243142in}{3.264561in}}%
\pgfpathlineto{\pgfqpoint{4.237595in}{3.264489in}}%
\pgfpathlineto{\pgfqpoint{4.232048in}{3.264283in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{3.264044in}}%
\pgfpathlineto{\pgfqpoint{4.220954in}{3.263794in}}%
\pgfpathlineto{\pgfqpoint{4.215407in}{3.263512in}}%
\pgfpathlineto{\pgfqpoint{4.209860in}{3.263199in}}%
\pgfpathlineto{\pgfqpoint{4.204313in}{3.262841in}}%
\pgfpathlineto{\pgfqpoint{4.198766in}{3.262430in}}%
\pgfpathlineto{\pgfqpoint{4.193218in}{3.262330in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{3.261889in}}%
\pgfpathlineto{\pgfqpoint{4.182124in}{3.261445in}}%
\pgfpathlineto{\pgfqpoint{4.176577in}{3.261103in}}%
\pgfpathlineto{\pgfqpoint{4.171030in}{3.260592in}}%
\pgfpathlineto{\pgfqpoint{4.165483in}{3.260189in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{3.259813in}}%
\pgfpathlineto{\pgfqpoint{4.154389in}{3.259244in}}%
\pgfpathlineto{\pgfqpoint{4.148842in}{3.258617in}}%
\pgfpathlineto{\pgfqpoint{4.143295in}{3.258082in}}%
\pgfpathlineto{\pgfqpoint{4.137748in}{3.257405in}}%
\pgfpathlineto{\pgfqpoint{4.132200in}{3.256873in}}%
\pgfpathlineto{\pgfqpoint{4.126653in}{3.256229in}}%
\pgfpathlineto{\pgfqpoint{4.121106in}{3.255686in}}%
\pgfpathlineto{\pgfqpoint{4.115559in}{3.255033in}}%
\pgfpathlineto{\pgfqpoint{4.110012in}{3.254334in}}%
\pgfpathlineto{\pgfqpoint{4.104465in}{3.253620in}}%
\pgfpathlineto{\pgfqpoint{4.098918in}{3.252820in}}%
\pgfpathlineto{\pgfqpoint{4.093371in}{3.252010in}}%
\pgfpathlineto{\pgfqpoint{4.087824in}{3.251134in}}%
\pgfpathlineto{\pgfqpoint{4.082277in}{3.250122in}}%
\pgfpathlineto{\pgfqpoint{4.076729in}{3.249181in}}%
\pgfpathlineto{\pgfqpoint{4.071182in}{3.248095in}}%
\pgfpathlineto{\pgfqpoint{4.065635in}{3.247039in}}%
\pgfpathlineto{\pgfqpoint{4.060088in}{3.245862in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{3.244591in}}%
\pgfpathlineto{\pgfqpoint{4.048994in}{3.243301in}}%
\pgfpathlineto{\pgfqpoint{4.043447in}{3.241797in}}%
\pgfpathlineto{\pgfqpoint{4.037900in}{3.240350in}}%
\pgfpathlineto{\pgfqpoint{4.032353in}{3.238742in}}%
\pgfpathlineto{\pgfqpoint{4.026806in}{3.237089in}}%
\pgfpathlineto{\pgfqpoint{4.021259in}{3.235272in}}%
\pgfpathlineto{\pgfqpoint{4.015711in}{3.233435in}}%
\pgfpathlineto{\pgfqpoint{4.010164in}{3.231375in}}%
\pgfpathlineto{\pgfqpoint{4.004617in}{3.229330in}}%
\pgfpathlineto{\pgfqpoint{3.999070in}{3.227054in}}%
\pgfpathlineto{\pgfqpoint{3.993523in}{3.225280in}}%
\pgfpathlineto{\pgfqpoint{3.987976in}{3.225326in}}%
\pgfpathlineto{\pgfqpoint{3.982429in}{3.225279in}}%
\pgfpathlineto{\pgfqpoint{3.976882in}{3.225015in}}%
\pgfpathlineto{\pgfqpoint{3.971335in}{3.224792in}}%
\pgfpathlineto{\pgfqpoint{3.965788in}{3.224707in}}%
\pgfpathlineto{\pgfqpoint{3.960241in}{3.224579in}}%
\pgfpathlineto{\pgfqpoint{3.954693in}{3.224610in}}%
\pgfpathlineto{\pgfqpoint{3.949146in}{3.224487in}}%
\pgfpathlineto{\pgfqpoint{3.943599in}{3.224410in}}%
\pgfpathlineto{\pgfqpoint{3.938052in}{3.224276in}}%
\pgfpathlineto{\pgfqpoint{3.932505in}{3.224266in}}%
\pgfpathlineto{\pgfqpoint{3.926958in}{3.224009in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{3.223835in}}%
\pgfpathlineto{\pgfqpoint{3.915864in}{3.223700in}}%
\pgfpathlineto{\pgfqpoint{3.910317in}{3.223725in}}%
\pgfpathlineto{\pgfqpoint{3.904770in}{3.223647in}}%
\pgfpathlineto{\pgfqpoint{3.899222in}{3.223489in}}%
\pgfpathlineto{\pgfqpoint{3.893675in}{3.223313in}}%
\pgfpathlineto{\pgfqpoint{3.888128in}{3.223188in}}%
\pgfpathlineto{\pgfqpoint{3.882581in}{3.222996in}}%
\pgfpathlineto{\pgfqpoint{3.877034in}{3.223088in}}%
\pgfpathlineto{\pgfqpoint{3.871487in}{3.222924in}}%
\pgfpathlineto{\pgfqpoint{3.865940in}{3.222861in}}%
\pgfpathlineto{\pgfqpoint{3.860393in}{3.222714in}}%
\pgfpathlineto{\pgfqpoint{3.854846in}{3.222616in}}%
\pgfpathlineto{\pgfqpoint{3.849299in}{3.222349in}}%
\pgfpathlineto{\pgfqpoint{3.843752in}{3.222193in}}%
\pgfpathlineto{\pgfqpoint{3.838204in}{3.222055in}}%
\pgfpathlineto{\pgfqpoint{3.832657in}{3.221986in}}%
\pgfpathlineto{\pgfqpoint{3.827110in}{3.221861in}}%
\pgfpathlineto{\pgfqpoint{3.821563in}{3.221714in}}%
\pgfpathlineto{\pgfqpoint{3.816016in}{3.221601in}}%
\pgfpathlineto{\pgfqpoint{3.810469in}{3.221389in}}%
\pgfpathlineto{\pgfqpoint{3.804922in}{3.221186in}}%
\pgfpathlineto{\pgfqpoint{3.799375in}{3.221077in}}%
\pgfpathlineto{\pgfqpoint{3.793828in}{3.220979in}}%
\pgfpathlineto{\pgfqpoint{3.788281in}{3.220859in}}%
\pgfpathlineto{\pgfqpoint{3.782734in}{3.220727in}}%
\pgfpathlineto{\pgfqpoint{3.777186in}{3.220744in}}%
\pgfpathlineto{\pgfqpoint{3.771639in}{3.220540in}}%
\pgfpathlineto{\pgfqpoint{3.766092in}{3.220321in}}%
\pgfpathlineto{\pgfqpoint{3.760545in}{3.220085in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{3.219901in}}%
\pgfpathlineto{\pgfqpoint{3.749451in}{3.219657in}}%
\pgfpathlineto{\pgfqpoint{3.743904in}{3.219612in}}%
\pgfpathlineto{\pgfqpoint{3.738357in}{3.219539in}}%
\pgfpathlineto{\pgfqpoint{3.732810in}{3.219250in}}%
\pgfpathlineto{\pgfqpoint{3.727263in}{3.219119in}}%
\pgfpathlineto{\pgfqpoint{3.721715in}{3.219071in}}%
\pgfpathlineto{\pgfqpoint{3.716168in}{3.218914in}}%
\pgfpathlineto{\pgfqpoint{3.710621in}{3.218832in}}%
\pgfpathlineto{\pgfqpoint{3.705074in}{3.218775in}}%
\pgfpathlineto{\pgfqpoint{3.699527in}{3.218572in}}%
\pgfpathlineto{\pgfqpoint{3.693980in}{3.218339in}}%
\pgfpathlineto{\pgfqpoint{3.688433in}{3.218254in}}%
\pgfpathlineto{\pgfqpoint{3.682886in}{3.218071in}}%
\pgfpathlineto{\pgfqpoint{3.677339in}{3.217876in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{3.217761in}}%
\pgfpathlineto{\pgfqpoint{3.666245in}{3.217590in}}%
\pgfpathlineto{\pgfqpoint{3.660697in}{3.217378in}}%
\pgfpathlineto{\pgfqpoint{3.655150in}{3.217366in}}%
\pgfpathlineto{\pgfqpoint{3.649603in}{3.217181in}}%
\pgfpathlineto{\pgfqpoint{3.644056in}{3.216940in}}%
\pgfpathlineto{\pgfqpoint{3.638509in}{3.216797in}}%
\pgfpathlineto{\pgfqpoint{3.632962in}{3.216670in}}%
\pgfpathlineto{\pgfqpoint{3.627415in}{3.216450in}}%
\pgfpathlineto{\pgfqpoint{3.621868in}{3.216279in}}%
\pgfpathlineto{\pgfqpoint{3.616321in}{3.216154in}}%
\pgfpathlineto{\pgfqpoint{3.610774in}{3.215912in}}%
\pgfpathlineto{\pgfqpoint{3.605227in}{3.215899in}}%
\pgfpathlineto{\pgfqpoint{3.599679in}{3.215738in}}%
\pgfpathlineto{\pgfqpoint{3.594132in}{3.215711in}}%
\pgfpathlineto{\pgfqpoint{3.588585in}{3.215439in}}%
\pgfpathlineto{\pgfqpoint{3.583038in}{3.215176in}}%
\pgfpathlineto{\pgfqpoint{3.577491in}{3.214997in}}%
\pgfpathlineto{\pgfqpoint{3.571944in}{3.214906in}}%
\pgfpathlineto{\pgfqpoint{3.566397in}{3.214942in}}%
\pgfpathlineto{\pgfqpoint{3.560850in}{3.214969in}}%
\pgfpathlineto{\pgfqpoint{3.555303in}{3.214875in}}%
\pgfpathlineto{\pgfqpoint{3.549756in}{3.214858in}}%
\pgfpathlineto{\pgfqpoint{3.544208in}{3.214827in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{3.214552in}}%
\pgfpathlineto{\pgfqpoint{3.533114in}{3.214350in}}%
\pgfpathlineto{\pgfqpoint{3.527567in}{3.214162in}}%
\pgfpathlineto{\pgfqpoint{3.522020in}{3.213974in}}%
\pgfpathlineto{\pgfqpoint{3.516473in}{3.213730in}}%
\pgfpathlineto{\pgfqpoint{3.510926in}{3.213787in}}%
\pgfpathlineto{\pgfqpoint{3.505379in}{3.213708in}}%
\pgfpathlineto{\pgfqpoint{3.499832in}{3.213640in}}%
\pgfpathlineto{\pgfqpoint{3.494285in}{3.213355in}}%
\pgfpathlineto{\pgfqpoint{3.488738in}{3.213414in}}%
\pgfpathlineto{\pgfqpoint{3.483190in}{3.213438in}}%
\pgfpathlineto{\pgfqpoint{3.477643in}{3.213278in}}%
\pgfpathlineto{\pgfqpoint{3.472096in}{3.212929in}}%
\pgfpathlineto{\pgfqpoint{3.466549in}{3.212714in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{3.212546in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{3.212179in}}%
\pgfpathlineto{\pgfqpoint{3.449908in}{3.211962in}}%
\pgfpathlineto{\pgfqpoint{3.444361in}{3.211825in}}%
\pgfpathlineto{\pgfqpoint{3.438814in}{3.211498in}}%
\pgfpathlineto{\pgfqpoint{3.433267in}{3.211368in}}%
\pgfpathlineto{\pgfqpoint{3.427720in}{3.211249in}}%
\pgfpathlineto{\pgfqpoint{3.422172in}{3.211299in}}%
\pgfpathlineto{\pgfqpoint{3.416625in}{3.211273in}}%
\pgfpathlineto{\pgfqpoint{3.411078in}{3.211248in}}%
\pgfpathlineto{\pgfqpoint{3.405531in}{3.211206in}}%
\pgfpathlineto{\pgfqpoint{3.399984in}{3.210964in}}%
\pgfpathlineto{\pgfqpoint{3.394437in}{3.210754in}}%
\pgfpathlineto{\pgfqpoint{3.388890in}{3.210515in}}%
\pgfpathlineto{\pgfqpoint{3.383343in}{3.210381in}}%
\pgfpathlineto{\pgfqpoint{3.377796in}{3.210319in}}%
\pgfpathlineto{\pgfqpoint{3.372249in}{3.210292in}}%
\pgfpathlineto{\pgfqpoint{3.366701in}{3.210243in}}%
\pgfpathlineto{\pgfqpoint{3.361154in}{3.210238in}}%
\pgfpathlineto{\pgfqpoint{3.355607in}{3.210066in}}%
\pgfpathlineto{\pgfqpoint{3.350060in}{3.209917in}}%
\pgfpathlineto{\pgfqpoint{3.344513in}{3.209707in}}%
\pgfpathlineto{\pgfqpoint{3.338966in}{3.209554in}}%
\pgfpathlineto{\pgfqpoint{3.333419in}{3.209368in}}%
\pgfpathlineto{\pgfqpoint{3.327872in}{3.209324in}}%
\pgfpathlineto{\pgfqpoint{3.322325in}{3.209458in}}%
\pgfpathlineto{\pgfqpoint{3.316778in}{3.209239in}}%
\pgfpathlineto{\pgfqpoint{3.311231in}{3.209181in}}%
\pgfpathlineto{\pgfqpoint{3.305683in}{3.209250in}}%
\pgfpathlineto{\pgfqpoint{3.300136in}{3.209104in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{3.209034in}}%
\pgfpathlineto{\pgfqpoint{3.289042in}{3.208761in}}%
\pgfpathlineto{\pgfqpoint{3.283495in}{3.208631in}}%
\pgfpathlineto{\pgfqpoint{3.277948in}{3.208564in}}%
\pgfpathlineto{\pgfqpoint{3.272401in}{3.208599in}}%
\pgfpathlineto{\pgfqpoint{3.266854in}{3.208429in}}%
\pgfpathlineto{\pgfqpoint{3.261307in}{3.208256in}}%
\pgfpathlineto{\pgfqpoint{3.255760in}{3.208113in}}%
\pgfpathlineto{\pgfqpoint{3.250213in}{3.208007in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{3.207935in}}%
\pgfpathlineto{\pgfqpoint{3.239118in}{3.207622in}}%
\pgfpathlineto{\pgfqpoint{3.233571in}{3.207426in}}%
\pgfpathlineto{\pgfqpoint{3.228024in}{3.207256in}}%
\pgfpathlineto{\pgfqpoint{3.222477in}{3.207035in}}%
\pgfpathlineto{\pgfqpoint{3.216930in}{3.206709in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.206433in}}%
\pgfpathlineto{\pgfqpoint{3.205836in}{3.206097in}}%
\pgfpathlineto{\pgfqpoint{3.200289in}{3.206078in}}%
\pgfpathlineto{\pgfqpoint{3.194742in}{3.205766in}}%
\pgfpathlineto{\pgfqpoint{3.189194in}{3.205736in}}%
\pgfpathlineto{\pgfqpoint{3.183647in}{3.205499in}}%
\pgfpathlineto{\pgfqpoint{3.178100in}{3.205320in}}%
\pgfpathlineto{\pgfqpoint{3.172553in}{3.205083in}}%
\pgfpathlineto{\pgfqpoint{3.167006in}{3.204971in}}%
\pgfpathlineto{\pgfqpoint{3.161459in}{3.204680in}}%
\pgfpathlineto{\pgfqpoint{3.155912in}{3.204471in}}%
\pgfpathlineto{\pgfqpoint{3.150365in}{3.204263in}}%
\pgfpathlineto{\pgfqpoint{3.144818in}{3.204028in}}%
\pgfpathlineto{\pgfqpoint{3.139271in}{3.204057in}}%
\pgfpathlineto{\pgfqpoint{3.133724in}{3.203865in}}%
\pgfpathlineto{\pgfqpoint{3.128176in}{3.203632in}}%
\pgfpathlineto{\pgfqpoint{3.122629in}{3.203473in}}%
\pgfpathlineto{\pgfqpoint{3.117082in}{3.203260in}}%
\pgfpathlineto{\pgfqpoint{3.111535in}{3.202904in}}%
\pgfpathlineto{\pgfqpoint{3.105988in}{3.202626in}}%
\pgfpathlineto{\pgfqpoint{3.100441in}{3.202367in}}%
\pgfpathlineto{\pgfqpoint{3.094894in}{3.202172in}}%
\pgfpathlineto{\pgfqpoint{3.089347in}{3.201906in}}%
\pgfpathlineto{\pgfqpoint{3.083800in}{3.201707in}}%
\pgfpathlineto{\pgfqpoint{3.078253in}{3.201517in}}%
\pgfpathlineto{\pgfqpoint{3.072706in}{3.201419in}}%
\pgfpathlineto{\pgfqpoint{3.067158in}{3.201459in}}%
\pgfpathlineto{\pgfqpoint{3.061611in}{3.201345in}}%
\pgfpathlineto{\pgfqpoint{3.056064in}{3.201274in}}%
\pgfpathlineto{\pgfqpoint{3.050517in}{3.201075in}}%
\pgfpathlineto{\pgfqpoint{3.044970in}{3.201103in}}%
\pgfpathlineto{\pgfqpoint{3.039423in}{3.201022in}}%
\pgfpathlineto{\pgfqpoint{3.033876in}{3.201136in}}%
\pgfpathlineto{\pgfqpoint{3.028329in}{3.200995in}}%
\pgfpathlineto{\pgfqpoint{3.022782in}{3.200929in}}%
\pgfpathlineto{\pgfqpoint{3.017235in}{3.200855in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{3.200635in}}%
\pgfpathlineto{\pgfqpoint{3.006140in}{3.200492in}}%
\pgfpathlineto{\pgfqpoint{3.000593in}{3.200270in}}%
\pgfpathlineto{\pgfqpoint{2.995046in}{3.200111in}}%
\pgfpathlineto{\pgfqpoint{2.989499in}{3.199962in}}%
\pgfpathlineto{\pgfqpoint{2.983952in}{3.199797in}}%
\pgfpathlineto{\pgfqpoint{2.978405in}{3.199573in}}%
\pgfpathlineto{\pgfqpoint{2.972858in}{3.199326in}}%
\pgfpathlineto{\pgfqpoint{2.967311in}{3.199131in}}%
\pgfpathlineto{\pgfqpoint{2.961764in}{3.199062in}}%
\pgfpathlineto{\pgfqpoint{2.956217in}{3.198928in}}%
\pgfpathlineto{\pgfqpoint{2.950669in}{3.198686in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{3.198751in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{3.198532in}}%
\pgfpathlineto{\pgfqpoint{2.934028in}{3.198470in}}%
\pgfpathlineto{\pgfqpoint{2.928481in}{3.198368in}}%
\pgfpathlineto{\pgfqpoint{2.922934in}{3.198018in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{3.197850in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{3.197836in}}%
\pgfpathlineto{\pgfqpoint{2.906293in}{3.197636in}}%
\pgfpathlineto{\pgfqpoint{2.900746in}{3.197384in}}%
\pgfpathlineto{\pgfqpoint{2.895199in}{3.197287in}}%
\pgfpathlineto{\pgfqpoint{2.889651in}{3.197163in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{3.196910in}}%
\pgfpathlineto{\pgfqpoint{2.878557in}{3.196818in}}%
\pgfpathlineto{\pgfqpoint{2.873010in}{3.196463in}}%
\pgfpathlineto{\pgfqpoint{2.867463in}{3.196518in}}%
\pgfpathlineto{\pgfqpoint{2.861916in}{3.196442in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{3.196211in}}%
\pgfpathlineto{\pgfqpoint{2.850822in}{3.195933in}}%
\pgfpathlineto{\pgfqpoint{2.845275in}{3.195722in}}%
\pgfpathlineto{\pgfqpoint{2.839728in}{3.195449in}}%
\pgfpathlineto{\pgfqpoint{2.834180in}{3.195072in}}%
\pgfpathlineto{\pgfqpoint{2.828633in}{3.194680in}}%
\pgfpathlineto{\pgfqpoint{2.823086in}{3.194499in}}%
\pgfpathlineto{\pgfqpoint{2.817539in}{3.194127in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{3.194045in}}%
\pgfpathlineto{\pgfqpoint{2.806445in}{3.193752in}}%
\pgfpathlineto{\pgfqpoint{2.800898in}{3.193428in}}%
\pgfpathlineto{\pgfqpoint{2.795351in}{3.193031in}}%
\pgfpathlineto{\pgfqpoint{2.789804in}{3.192647in}}%
\pgfpathlineto{\pgfqpoint{2.784257in}{3.192314in}}%
\pgfpathlineto{\pgfqpoint{2.778710in}{3.191799in}}%
\pgfpathlineto{\pgfqpoint{2.773162in}{3.191708in}}%
\pgfpathlineto{\pgfqpoint{2.767615in}{3.191497in}}%
\pgfpathlineto{\pgfqpoint{2.762068in}{3.191324in}}%
\pgfpathlineto{\pgfqpoint{2.756521in}{3.191052in}}%
\pgfpathlineto{\pgfqpoint{2.750974in}{3.190810in}}%
\pgfpathlineto{\pgfqpoint{2.745427in}{3.190470in}}%
\pgfpathlineto{\pgfqpoint{2.739880in}{3.190259in}}%
\pgfpathlineto{\pgfqpoint{2.734333in}{3.189986in}}%
\pgfpathlineto{\pgfqpoint{2.728786in}{3.189648in}}%
\pgfpathlineto{\pgfqpoint{2.723239in}{3.189502in}}%
\pgfpathlineto{\pgfqpoint{2.717692in}{3.189243in}}%
\pgfpathlineto{\pgfqpoint{2.712144in}{3.188793in}}%
\pgfpathlineto{\pgfqpoint{2.706597in}{3.188513in}}%
\pgfpathlineto{\pgfqpoint{2.701050in}{3.188118in}}%
\pgfpathlineto{\pgfqpoint{2.695503in}{3.187958in}}%
\pgfpathlineto{\pgfqpoint{2.689956in}{3.187538in}}%
\pgfpathlineto{\pgfqpoint{2.684409in}{3.187132in}}%
\pgfpathlineto{\pgfqpoint{2.678862in}{3.186687in}}%
\pgfpathlineto{\pgfqpoint{2.673315in}{3.186362in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{3.185803in}}%
\pgfpathlineto{\pgfqpoint{2.662221in}{3.185199in}}%
\pgfpathlineto{\pgfqpoint{2.656673in}{3.184520in}}%
\pgfpathlineto{\pgfqpoint{2.651126in}{3.183526in}}%
\pgfpathlineto{\pgfqpoint{2.645579in}{3.182730in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{3.181910in}}%
\pgfpathlineto{\pgfqpoint{2.634485in}{3.180957in}}%
\pgfpathlineto{\pgfqpoint{2.628938in}{3.179830in}}%
\pgfpathlineto{\pgfqpoint{2.623391in}{3.178909in}}%
\pgfpathlineto{\pgfqpoint{2.617844in}{3.177719in}}%
\pgfpathlineto{\pgfqpoint{2.612297in}{3.176546in}}%
\pgfpathlineto{\pgfqpoint{2.606750in}{3.175210in}}%
\pgfpathlineto{\pgfqpoint{2.601203in}{3.173886in}}%
\pgfpathlineto{\pgfqpoint{2.595655in}{3.172409in}}%
\pgfpathlineto{\pgfqpoint{2.590108in}{3.170760in}}%
\pgfpathlineto{\pgfqpoint{2.584561in}{3.168971in}}%
\pgfpathlineto{\pgfqpoint{2.579014in}{3.167048in}}%
\pgfpathlineto{\pgfqpoint{2.573467in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{2.567920in}{3.162957in}}%
\pgfpathlineto{\pgfqpoint{2.562373in}{3.160643in}}%
\pgfpathlineto{\pgfqpoint{2.556826in}{3.158278in}}%
\pgfpathlineto{\pgfqpoint{2.551279in}{3.155625in}}%
\pgfpathlineto{\pgfqpoint{2.545732in}{3.152650in}}%
\pgfpathlineto{\pgfqpoint{2.540185in}{3.149751in}}%
\pgfpathlineto{\pgfqpoint{2.534637in}{3.149627in}}%
\pgfpathlineto{\pgfqpoint{2.529090in}{3.149256in}}%
\pgfpathlineto{\pgfqpoint{2.523543in}{3.149045in}}%
\pgfpathlineto{\pgfqpoint{2.517996in}{3.148861in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{3.148406in}}%
\pgfpathlineto{\pgfqpoint{2.506902in}{3.148190in}}%
\pgfpathlineto{\pgfqpoint{2.501355in}{3.147819in}}%
\pgfpathlineto{\pgfqpoint{2.495808in}{3.147540in}}%
\pgfpathlineto{\pgfqpoint{2.490261in}{3.147393in}}%
\pgfpathlineto{\pgfqpoint{2.484714in}{3.147115in}}%
\pgfpathlineto{\pgfqpoint{2.479167in}{3.146832in}}%
\pgfpathlineto{\pgfqpoint{2.473619in}{3.146416in}}%
\pgfpathlineto{\pgfqpoint{2.468072in}{3.145932in}}%
\pgfpathlineto{\pgfqpoint{2.462525in}{3.145644in}}%
\pgfpathlineto{\pgfqpoint{2.456978in}{3.145328in}}%
\pgfpathlineto{\pgfqpoint{2.451431in}{3.144949in}}%
\pgfpathlineto{\pgfqpoint{2.445884in}{3.144294in}}%
\pgfpathlineto{\pgfqpoint{2.440337in}{3.143995in}}%
\pgfpathlineto{\pgfqpoint{2.434790in}{3.143760in}}%
\pgfpathlineto{\pgfqpoint{2.429243in}{3.143281in}}%
\pgfpathlineto{\pgfqpoint{2.423696in}{3.142717in}}%
\pgfpathlineto{\pgfqpoint{2.418148in}{3.142373in}}%
\pgfpathlineto{\pgfqpoint{2.412601in}{3.142086in}}%
\pgfpathlineto{\pgfqpoint{2.407054in}{3.141965in}}%
\pgfpathlineto{\pgfqpoint{2.401507in}{3.141616in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{3.141445in}}%
\pgfpathlineto{\pgfqpoint{2.390413in}{3.141081in}}%
\pgfpathlineto{\pgfqpoint{2.384866in}{3.140688in}}%
\pgfpathlineto{\pgfqpoint{2.379319in}{3.140378in}}%
\pgfpathlineto{\pgfqpoint{2.373772in}{3.139937in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{3.139491in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{3.138915in}}%
\pgfpathlineto{\pgfqpoint{2.357130in}{3.138599in}}%
\pgfpathlineto{\pgfqpoint{2.351583in}{3.138076in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{3.137483in}}%
\pgfpathlineto{\pgfqpoint{2.340489in}{3.137058in}}%
\pgfpathlineto{\pgfqpoint{2.334942in}{3.136602in}}%
\pgfpathlineto{\pgfqpoint{2.329395in}{3.135901in}}%
\pgfpathlineto{\pgfqpoint{2.323848in}{3.135561in}}%
\pgfpathlineto{\pgfqpoint{2.318301in}{3.135308in}}%
\pgfpathlineto{\pgfqpoint{2.312754in}{3.134798in}}%
\pgfpathlineto{\pgfqpoint{2.307207in}{3.134276in}}%
\pgfpathlineto{\pgfqpoint{2.301660in}{3.134006in}}%
\pgfpathlineto{\pgfqpoint{2.296112in}{3.133711in}}%
\pgfpathlineto{\pgfqpoint{2.290565in}{3.133229in}}%
\pgfpathlineto{\pgfqpoint{2.285018in}{3.132882in}}%
\pgfpathlineto{\pgfqpoint{2.279471in}{3.132277in}}%
\pgfpathlineto{\pgfqpoint{2.273924in}{3.131919in}}%
\pgfpathlineto{\pgfqpoint{2.268377in}{3.131789in}}%
\pgfpathlineto{\pgfqpoint{2.262830in}{3.131291in}}%
\pgfpathlineto{\pgfqpoint{2.257283in}{3.130959in}}%
\pgfpathlineto{\pgfqpoint{2.251736in}{3.130840in}}%
\pgfpathlineto{\pgfqpoint{2.246189in}{3.130466in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{3.130065in}}%
\pgfpathlineto{\pgfqpoint{2.235094in}{3.129799in}}%
\pgfpathlineto{\pgfqpoint{2.229547in}{3.129317in}}%
\pgfpathlineto{\pgfqpoint{2.224000in}{3.129063in}}%
\pgfpathlineto{\pgfqpoint{2.218453in}{3.128476in}}%
\pgfpathlineto{\pgfqpoint{2.212906in}{3.128044in}}%
\pgfpathlineto{\pgfqpoint{2.207359in}{3.127633in}}%
\pgfpathlineto{\pgfqpoint{2.201812in}{3.127073in}}%
\pgfpathlineto{\pgfqpoint{2.196265in}{3.126516in}}%
\pgfpathlineto{\pgfqpoint{2.190718in}{3.126186in}}%
\pgfpathlineto{\pgfqpoint{2.185171in}{3.125871in}}%
\pgfpathlineto{\pgfqpoint{2.179623in}{3.125428in}}%
\pgfpathlineto{\pgfqpoint{2.174076in}{3.124914in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{3.124322in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{3.123744in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{3.123257in}}%
\pgfpathlineto{\pgfqpoint{2.151888in}{3.122761in}}%
\pgfpathlineto{\pgfqpoint{2.146341in}{3.122225in}}%
\pgfpathlineto{\pgfqpoint{2.140794in}{3.121789in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{3.121551in}}%
\pgfpathlineto{\pgfqpoint{2.129700in}{3.121336in}}%
\pgfpathlineto{\pgfqpoint{2.124153in}{3.120922in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{3.120312in}}%
\pgfpathlineto{\pgfqpoint{2.113058in}{3.119766in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{3.119220in}}%
\pgfpathlineto{\pgfqpoint{2.101964in}{3.119008in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{3.118289in}}%
\pgfpathlineto{\pgfqpoint{2.090870in}{3.117528in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{3.117187in}}%
\pgfpathlineto{\pgfqpoint{2.079776in}{3.116614in}}%
\pgfpathlineto{\pgfqpoint{2.074229in}{3.116092in}}%
\pgfpathlineto{\pgfqpoint{2.068682in}{3.115800in}}%
\pgfpathlineto{\pgfqpoint{2.063134in}{3.115463in}}%
\pgfpathlineto{\pgfqpoint{2.057587in}{3.115096in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{3.114554in}}%
\pgfpathlineto{\pgfqpoint{2.046493in}{3.113923in}}%
\pgfpathlineto{\pgfqpoint{2.040946in}{3.113605in}}%
\pgfpathlineto{\pgfqpoint{2.035399in}{3.112820in}}%
\pgfpathlineto{\pgfqpoint{2.029852in}{3.112371in}}%
\pgfpathlineto{\pgfqpoint{2.024305in}{3.111967in}}%
\pgfpathlineto{\pgfqpoint{2.018758in}{3.111412in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{3.110950in}}%
\pgfpathlineto{\pgfqpoint{2.007664in}{3.110288in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{3.109876in}}%
\pgfpathlineto{\pgfqpoint{1.996569in}{3.109306in}}%
\pgfpathlineto{\pgfqpoint{1.991022in}{3.108946in}}%
\pgfpathlineto{\pgfqpoint{1.985475in}{3.108350in}}%
\pgfpathlineto{\pgfqpoint{1.979928in}{3.107940in}}%
\pgfpathlineto{\pgfqpoint{1.974381in}{3.107282in}}%
\pgfpathlineto{\pgfqpoint{1.968834in}{3.106473in}}%
\pgfpathlineto{\pgfqpoint{1.963287in}{3.105634in}}%
\pgfpathlineto{\pgfqpoint{1.957740in}{3.104717in}}%
\pgfpathlineto{\pgfqpoint{1.952193in}{3.103945in}}%
\pgfpathlineto{\pgfqpoint{1.946646in}{3.103039in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{3.102157in}}%
\pgfpathlineto{\pgfqpoint{1.935551in}{3.101379in}}%
\pgfpathlineto{\pgfqpoint{1.930004in}{3.100316in}}%
\pgfpathlineto{\pgfqpoint{1.924457in}{3.099445in}}%
\pgfpathlineto{\pgfqpoint{1.918910in}{3.098517in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.097451in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{3.096385in}}%
\pgfpathlineto{\pgfqpoint{1.902269in}{3.095155in}}%
\pgfpathlineto{\pgfqpoint{1.896722in}{3.094276in}}%
\pgfpathlineto{\pgfqpoint{1.891175in}{3.092942in}}%
\pgfpathlineto{\pgfqpoint{1.885627in}{3.091653in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{3.090145in}}%
\pgfpathlineto{\pgfqpoint{1.874533in}{3.088615in}}%
\pgfpathlineto{\pgfqpoint{1.868986in}{3.087077in}}%
\pgfpathlineto{\pgfqpoint{1.863439in}{3.084685in}}%
\pgfpathlineto{\pgfqpoint{1.857892in}{3.082385in}}%
\pgfpathlineto{\pgfqpoint{1.852345in}{3.080641in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{3.078357in}}%
\pgfpathlineto{\pgfqpoint{1.841251in}{3.075626in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{3.072455in}}%
\pgfpathlineto{\pgfqpoint{1.830157in}{3.069223in}}%
\pgfpathlineto{\pgfqpoint{1.824609in}{3.065739in}}%
\pgfpathlineto{\pgfqpoint{1.819062in}{3.061307in}}%
\pgfpathlineto{\pgfqpoint{1.813515in}{3.057138in}}%
\pgfpathlineto{\pgfqpoint{1.807968in}{3.056062in}}%
\pgfpathlineto{\pgfqpoint{1.802421in}{3.054950in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{3.053940in}}%
\pgfpathlineto{\pgfqpoint{1.791327in}{3.052712in}}%
\pgfpathlineto{\pgfqpoint{1.785780in}{3.051896in}}%
\pgfpathlineto{\pgfqpoint{1.780233in}{3.050766in}}%
\pgfpathlineto{\pgfqpoint{1.774686in}{3.050106in}}%
\pgfpathlineto{\pgfqpoint{1.769139in}{3.048990in}}%
\pgfpathlineto{\pgfqpoint{1.763591in}{3.048356in}}%
\pgfpathlineto{\pgfqpoint{1.758044in}{3.047403in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{3.046022in}}%
\pgfpathlineto{\pgfqpoint{1.746950in}{3.045086in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{3.044015in}}%
\pgfpathlineto{\pgfqpoint{1.735856in}{3.042926in}}%
\pgfpathlineto{\pgfqpoint{1.730309in}{3.041948in}}%
\pgfpathlineto{\pgfqpoint{1.724762in}{3.041019in}}%
\pgfpathlineto{\pgfqpoint{1.719215in}{3.040049in}}%
\pgfpathlineto{\pgfqpoint{1.713668in}{3.039013in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{3.037752in}}%
\pgfpathlineto{\pgfqpoint{1.702573in}{3.036943in}}%
\pgfpathlineto{\pgfqpoint{1.697026in}{3.035586in}}%
\pgfpathlineto{\pgfqpoint{1.691479in}{3.033963in}}%
\pgfpathlineto{\pgfqpoint{1.685932in}{3.032824in}}%
\pgfpathlineto{\pgfqpoint{1.680385in}{3.031990in}}%
\pgfpathlineto{\pgfqpoint{1.674838in}{3.030894in}}%
\pgfpathlineto{\pgfqpoint{1.669291in}{3.029593in}}%
\pgfpathlineto{\pgfqpoint{1.663744in}{3.028925in}}%
\pgfpathlineto{\pgfqpoint{1.658197in}{3.027600in}}%
\pgfpathlineto{\pgfqpoint{1.652650in}{3.026665in}}%
\pgfpathlineto{\pgfqpoint{1.647102in}{3.025529in}}%
\pgfpathlineto{\pgfqpoint{1.641555in}{3.024655in}}%
\pgfpathlineto{\pgfqpoint{1.636008in}{3.023686in}}%
\pgfpathlineto{\pgfqpoint{1.630461in}{3.022309in}}%
\pgfpathlineto{\pgfqpoint{1.624914in}{3.021144in}}%
\pgfpathlineto{\pgfqpoint{1.619367in}{3.019973in}}%
\pgfpathlineto{\pgfqpoint{1.613820in}{3.018865in}}%
\pgfpathlineto{\pgfqpoint{1.608273in}{3.017756in}}%
\pgfpathlineto{\pgfqpoint{1.602726in}{3.016475in}}%
\pgfpathlineto{\pgfqpoint{1.597179in}{3.015010in}}%
\pgfpathlineto{\pgfqpoint{1.591632in}{3.013630in}}%
\pgfpathlineto{\pgfqpoint{1.586084in}{3.012622in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{3.010881in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{1.569443in}{3.007513in}}%
\pgfpathlineto{\pgfqpoint{1.563896in}{3.005646in}}%
\pgfpathlineto{\pgfqpoint{1.558349in}{3.003810in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{3.002054in}}%
\pgfpathlineto{\pgfqpoint{1.547255in}{3.000612in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{2.999007in}}%
\pgfpathlineto{\pgfqpoint{1.536161in}{2.997344in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{2.995379in}}%
\pgfpathlineto{\pgfqpoint{1.525066in}{2.993015in}}%
\pgfpathlineto{\pgfqpoint{1.519519in}{2.990719in}}%
\pgfpathlineto{\pgfqpoint{1.513972in}{2.988330in}}%
\pgfpathlineto{\pgfqpoint{1.508425in}{2.985671in}}%
\pgfpathlineto{\pgfqpoint{1.502878in}{2.983169in}}%
\pgfpathlineto{\pgfqpoint{1.497331in}{2.980485in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{2.977221in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{2.974380in}}%
\pgfpathlineto{\pgfqpoint{1.480690in}{2.971183in}}%
\pgfpathlineto{\pgfqpoint{1.475143in}{2.967801in}}%
\pgfpathlineto{\pgfqpoint{1.469595in}{2.963980in}}%
\pgfpathlineto{\pgfqpoint{1.464048in}{2.960312in}}%
\pgfpathlineto{\pgfqpoint{1.458501in}{2.955169in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{2.949267in}}%
\pgfpathlineto{\pgfqpoint{1.447407in}{2.944417in}}%
\pgfpathlineto{\pgfqpoint{1.441860in}{2.942210in}}%
\pgfpathlineto{\pgfqpoint{1.436313in}{2.939737in}}%
\pgfpathlineto{\pgfqpoint{1.430766in}{2.937078in}}%
\pgfpathlineto{\pgfqpoint{1.425219in}{2.934373in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.930881in}}%
\pgfpathlineto{\pgfqpoint{1.414125in}{2.928101in}}%
\pgfpathlineto{\pgfqpoint{1.408577in}{2.925732in}}%
\pgfpathlineto{\pgfqpoint{1.403030in}{2.922886in}}%
\pgfpathlineto{\pgfqpoint{1.397483in}{2.920216in}}%
\pgfpathlineto{\pgfqpoint{1.391936in}{2.917797in}}%
\pgfpathlineto{\pgfqpoint{1.386389in}{2.915047in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{2.912495in}}%
\pgfpathlineto{\pgfqpoint{1.375295in}{2.908933in}}%
\pgfpathlineto{\pgfqpoint{1.369748in}{2.905963in}}%
\pgfpathlineto{\pgfqpoint{1.364201in}{2.902738in}}%
\pgfpathlineto{\pgfqpoint{1.358654in}{2.899494in}}%
\pgfpathlineto{\pgfqpoint{1.353106in}{2.896047in}}%
\pgfpathlineto{\pgfqpoint{1.347559in}{2.893518in}}%
\pgfpathlineto{\pgfqpoint{1.342012in}{2.889903in}}%
\pgfpathlineto{\pgfqpoint{1.336465in}{2.886323in}}%
\pgfpathlineto{\pgfqpoint{1.330918in}{2.882592in}}%
\pgfpathlineto{\pgfqpoint{1.325371in}{2.879286in}}%
\pgfpathlineto{\pgfqpoint{1.319824in}{2.874136in}}%
\pgfpathlineto{\pgfqpoint{1.314277in}{2.869939in}}%
\pgfpathlineto{\pgfqpoint{1.308730in}{2.865794in}}%
\pgfpathlineto{\pgfqpoint{1.303183in}{2.861407in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{2.855565in}}%
\pgfpathlineto{\pgfqpoint{1.292088in}{2.849449in}}%
\pgfpathlineto{\pgfqpoint{1.286541in}{2.843346in}}%
\pgfpathlineto{\pgfqpoint{1.280994in}{2.836787in}}%
\pgfpathlineto{\pgfqpoint{1.275447in}{2.828907in}}%
\pgfpathlineto{\pgfqpoint{1.269900in}{2.819518in}}%
\pgfpathlineto{\pgfqpoint{1.264353in}{2.812301in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{2.806675in}}%
\pgfpathlineto{\pgfqpoint{1.253259in}{2.801094in}}%
\pgfpathlineto{\pgfqpoint{1.247712in}{2.794446in}}%
\pgfpathlineto{\pgfqpoint{1.242165in}{2.788806in}}%
\pgfpathlineto{\pgfqpoint{1.236618in}{2.782177in}}%
\pgfpathlineto{\pgfqpoint{1.231070in}{2.774294in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{2.768737in}}%
\pgfpathlineto{\pgfqpoint{1.219976in}{2.761207in}}%
\pgfpathlineto{\pgfqpoint{1.214429in}{2.752431in}}%
\pgfpathlineto{\pgfqpoint{1.208882in}{2.744172in}}%
\pgfpathlineto{\pgfqpoint{1.203335in}{2.735045in}}%
\pgfpathlineto{\pgfqpoint{1.197788in}{2.726926in}}%
\pgfpathlineto{\pgfqpoint{1.192241in}{2.716004in}}%
\pgfpathlineto{\pgfqpoint{1.186694in}{2.703843in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{2.689212in}}%
\pgfpathlineto{\pgfqpoint{1.175599in}{2.674351in}}%
\pgfpathlineto{\pgfqpoint{1.170052in}{2.662295in}}%
\pgfpathlineto{\pgfqpoint{1.164505in}{2.650062in}}%
\pgfpathlineto{\pgfqpoint{1.158958in}{2.634946in}}%
\pgfpathlineto{\pgfqpoint{1.153411in}{2.619930in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{2.603596in}}%
\pgfpathlineto{\pgfqpoint{1.142317in}{2.586735in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{2.562427in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{2.530608in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{2.504072in}}%
\pgfpathlineto{\pgfqpoint{1.120129in}{2.477324in}}%
\pgfpathlineto{\pgfqpoint{1.114581in}{2.438893in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{2.388371in}}%
\pgfpathlineto{\pgfqpoint{1.103487in}{2.328480in}}%
\pgfpathlineto{\pgfqpoint{1.097940in}{2.240424in}}%
\pgfpathlineto{\pgfqpoint{1.092393in}{2.084877in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.635999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086846in}{0.559487in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{1.092393in}{2.021850in}}%
\pgfpathlineto{\pgfqpoint{1.097940in}{2.191338in}}%
\pgfpathlineto{\pgfqpoint{1.103487in}{2.285109in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{2.361869in}}%
\pgfpathlineto{\pgfqpoint{1.114581in}{2.411923in}}%
\pgfpathlineto{\pgfqpoint{1.120129in}{2.456064in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{2.486986in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{2.514720in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{2.542059in}}%
\pgfpathlineto{\pgfqpoint{1.142317in}{2.561897in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{2.580550in}}%
\pgfpathlineto{\pgfqpoint{1.153411in}{2.595357in}}%
\pgfpathlineto{\pgfqpoint{1.158958in}{2.609291in}}%
\pgfpathlineto{\pgfqpoint{1.164505in}{2.622653in}}%
\pgfpathlineto{\pgfqpoint{1.170052in}{2.636526in}}%
\pgfpathlineto{\pgfqpoint{1.175599in}{2.650803in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{2.662762in}}%
\pgfpathlineto{\pgfqpoint{1.186694in}{2.675187in}}%
\pgfpathlineto{\pgfqpoint{1.192241in}{2.686601in}}%
\pgfpathlineto{\pgfqpoint{1.197788in}{2.697591in}}%
\pgfpathlineto{\pgfqpoint{1.203335in}{2.707038in}}%
\pgfpathlineto{\pgfqpoint{1.208882in}{2.716402in}}%
\pgfpathlineto{\pgfqpoint{1.214429in}{2.725773in}}%
\pgfpathlineto{\pgfqpoint{1.219976in}{2.733101in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{2.741331in}}%
\pgfpathlineto{\pgfqpoint{1.231070in}{2.748900in}}%
\pgfpathlineto{\pgfqpoint{1.236618in}{2.757108in}}%
\pgfpathlineto{\pgfqpoint{1.242165in}{2.764925in}}%
\pgfpathlineto{\pgfqpoint{1.247712in}{2.772199in}}%
\pgfpathlineto{\pgfqpoint{1.253259in}{2.779111in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{2.785065in}}%
\pgfpathlineto{\pgfqpoint{1.264353in}{2.790617in}}%
\pgfpathlineto{\pgfqpoint{1.269900in}{2.796615in}}%
\pgfpathlineto{\pgfqpoint{1.275447in}{2.802719in}}%
\pgfpathlineto{\pgfqpoint{1.280994in}{2.807723in}}%
\pgfpathlineto{\pgfqpoint{1.286541in}{2.814032in}}%
\pgfpathlineto{\pgfqpoint{1.292088in}{2.819798in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{2.825082in}}%
\pgfpathlineto{\pgfqpoint{1.303183in}{2.829734in}}%
\pgfpathlineto{\pgfqpoint{1.308730in}{2.834714in}}%
\pgfpathlineto{\pgfqpoint{1.314277in}{2.839799in}}%
\pgfpathlineto{\pgfqpoint{1.319824in}{2.844154in}}%
\pgfpathlineto{\pgfqpoint{1.325371in}{2.848203in}}%
\pgfpathlineto{\pgfqpoint{1.330918in}{2.851605in}}%
\pgfpathlineto{\pgfqpoint{1.336465in}{2.855484in}}%
\pgfpathlineto{\pgfqpoint{1.342012in}{2.859950in}}%
\pgfpathlineto{\pgfqpoint{1.347559in}{2.864246in}}%
\pgfpathlineto{\pgfqpoint{1.353106in}{2.868042in}}%
\pgfpathlineto{\pgfqpoint{1.358654in}{2.872188in}}%
\pgfpathlineto{\pgfqpoint{1.364201in}{2.876430in}}%
\pgfpathlineto{\pgfqpoint{1.369748in}{2.880196in}}%
\pgfpathlineto{\pgfqpoint{1.375295in}{2.884283in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{2.888051in}}%
\pgfpathlineto{\pgfqpoint{1.386389in}{2.890943in}}%
\pgfpathlineto{\pgfqpoint{1.391936in}{2.894089in}}%
\pgfpathlineto{\pgfqpoint{1.397483in}{2.898031in}}%
\pgfpathlineto{\pgfqpoint{1.403030in}{2.901532in}}%
\pgfpathlineto{\pgfqpoint{1.408577in}{2.904789in}}%
\pgfpathlineto{\pgfqpoint{1.414125in}{2.908407in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.911310in}}%
\pgfpathlineto{\pgfqpoint{1.425219in}{2.914111in}}%
\pgfpathlineto{\pgfqpoint{1.430766in}{2.917085in}}%
\pgfpathlineto{\pgfqpoint{1.436313in}{2.920053in}}%
\pgfpathlineto{\pgfqpoint{1.441860in}{2.923340in}}%
\pgfpathlineto{\pgfqpoint{1.447407in}{2.926187in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{2.929317in}}%
\pgfpathlineto{\pgfqpoint{1.458501in}{2.932583in}}%
\pgfpathlineto{\pgfqpoint{1.464048in}{2.936207in}}%
\pgfpathlineto{\pgfqpoint{1.469595in}{2.939074in}}%
\pgfpathlineto{\pgfqpoint{1.475143in}{2.941545in}}%
\pgfpathlineto{\pgfqpoint{1.480690in}{2.944479in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{2.946796in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{2.950103in}}%
\pgfpathlineto{\pgfqpoint{1.497331in}{2.952821in}}%
\pgfpathlineto{\pgfqpoint{1.502878in}{2.955706in}}%
\pgfpathlineto{\pgfqpoint{1.508425in}{2.958322in}}%
\pgfpathlineto{\pgfqpoint{1.513972in}{2.961435in}}%
\pgfpathlineto{\pgfqpoint{1.519519in}{2.964263in}}%
\pgfpathlineto{\pgfqpoint{1.525066in}{2.967439in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{2.970421in}}%
\pgfpathlineto{\pgfqpoint{1.536161in}{2.973132in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{2.975910in}}%
\pgfpathlineto{\pgfqpoint{1.547255in}{2.978274in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{2.980790in}}%
\pgfpathlineto{\pgfqpoint{1.558349in}{2.983666in}}%
\pgfpathlineto{\pgfqpoint{1.563896in}{2.985911in}}%
\pgfpathlineto{\pgfqpoint{1.569443in}{2.988476in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{2.990659in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{2.993321in}}%
\pgfpathlineto{\pgfqpoint{1.586084in}{2.995845in}}%
\pgfpathlineto{\pgfqpoint{1.591632in}{2.997997in}}%
\pgfpathlineto{\pgfqpoint{1.597179in}{3.000312in}}%
\pgfpathlineto{\pgfqpoint{1.602726in}{3.002948in}}%
\pgfpathlineto{\pgfqpoint{1.608273in}{3.004883in}}%
\pgfpathlineto{\pgfqpoint{1.613820in}{3.006841in}}%
\pgfpathlineto{\pgfqpoint{1.619367in}{3.008994in}}%
\pgfpathlineto{\pgfqpoint{1.624914in}{3.011615in}}%
\pgfpathlineto{\pgfqpoint{1.630461in}{3.014043in}}%
\pgfpathlineto{\pgfqpoint{1.636008in}{3.016270in}}%
\pgfpathlineto{\pgfqpoint{1.641555in}{3.018331in}}%
\pgfpathlineto{\pgfqpoint{1.647102in}{3.020392in}}%
\pgfpathlineto{\pgfqpoint{1.652650in}{3.022356in}}%
\pgfpathlineto{\pgfqpoint{1.658197in}{3.024627in}}%
\pgfpathlineto{\pgfqpoint{1.663744in}{3.026479in}}%
\pgfpathlineto{\pgfqpoint{1.669291in}{3.028568in}}%
\pgfpathlineto{\pgfqpoint{1.674838in}{3.030574in}}%
\pgfpathlineto{\pgfqpoint{1.680385in}{3.032629in}}%
\pgfpathlineto{\pgfqpoint{1.685932in}{3.034624in}}%
\pgfpathlineto{\pgfqpoint{1.691479in}{3.036241in}}%
\pgfpathlineto{\pgfqpoint{1.697026in}{3.038023in}}%
\pgfpathlineto{\pgfqpoint{1.702573in}{3.039910in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{3.041836in}}%
\pgfpathlineto{\pgfqpoint{1.713668in}{3.043530in}}%
\pgfpathlineto{\pgfqpoint{1.719215in}{3.045369in}}%
\pgfpathlineto{\pgfqpoint{1.724762in}{3.047059in}}%
\pgfpathlineto{\pgfqpoint{1.730309in}{3.049048in}}%
\pgfpathlineto{\pgfqpoint{1.735856in}{3.050679in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{3.052375in}}%
\pgfpathlineto{\pgfqpoint{1.746950in}{3.054145in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{3.055952in}}%
\pgfpathlineto{\pgfqpoint{1.758044in}{3.058051in}}%
\pgfpathlineto{\pgfqpoint{1.763591in}{3.059642in}}%
\pgfpathlineto{\pgfqpoint{1.769139in}{3.061453in}}%
\pgfpathlineto{\pgfqpoint{1.774686in}{3.062771in}}%
\pgfpathlineto{\pgfqpoint{1.780233in}{3.064648in}}%
\pgfpathlineto{\pgfqpoint{1.785780in}{3.066111in}}%
\pgfpathlineto{\pgfqpoint{1.791327in}{3.067972in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{3.069516in}}%
\pgfpathlineto{\pgfqpoint{1.802421in}{3.070984in}}%
\pgfpathlineto{\pgfqpoint{1.807968in}{3.072481in}}%
\pgfpathlineto{\pgfqpoint{1.813515in}{3.074006in}}%
\pgfpathlineto{\pgfqpoint{1.819062in}{3.075879in}}%
\pgfpathlineto{\pgfqpoint{1.824609in}{3.077412in}}%
\pgfpathlineto{\pgfqpoint{1.830157in}{3.079264in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{1.841251in}{3.082122in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{3.083751in}}%
\pgfpathlineto{\pgfqpoint{1.852345in}{3.085352in}}%
\pgfpathlineto{\pgfqpoint{1.857892in}{3.086818in}}%
\pgfpathlineto{\pgfqpoint{1.863439in}{3.088437in}}%
\pgfpathlineto{\pgfqpoint{1.868986in}{3.089858in}}%
\pgfpathlineto{\pgfqpoint{1.874533in}{3.091245in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{3.092684in}}%
\pgfpathlineto{\pgfqpoint{1.885627in}{3.094209in}}%
\pgfpathlineto{\pgfqpoint{1.891175in}{3.095890in}}%
\pgfpathlineto{\pgfqpoint{1.896722in}{3.097360in}}%
\pgfpathlineto{\pgfqpoint{1.902269in}{3.098720in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{3.100203in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.101463in}}%
\pgfpathlineto{\pgfqpoint{1.918910in}{3.103105in}}%
\pgfpathlineto{\pgfqpoint{1.924457in}{3.104069in}}%
\pgfpathlineto{\pgfqpoint{1.930004in}{3.105379in}}%
\pgfpathlineto{\pgfqpoint{1.935551in}{3.106627in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{3.108164in}}%
\pgfpathlineto{\pgfqpoint{1.946646in}{3.109749in}}%
\pgfpathlineto{\pgfqpoint{1.952193in}{3.111023in}}%
\pgfpathlineto{\pgfqpoint{1.957740in}{3.112222in}}%
\pgfpathlineto{\pgfqpoint{1.963287in}{3.113516in}}%
\pgfpathlineto{\pgfqpoint{1.968834in}{3.115080in}}%
\pgfpathlineto{\pgfqpoint{1.974381in}{3.116418in}}%
\pgfpathlineto{\pgfqpoint{1.979928in}{3.117691in}}%
\pgfpathlineto{\pgfqpoint{1.985475in}{3.118983in}}%
\pgfpathlineto{\pgfqpoint{1.991022in}{3.120209in}}%
\pgfpathlineto{\pgfqpoint{1.996569in}{3.121419in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{3.122575in}}%
\pgfpathlineto{\pgfqpoint{2.007664in}{3.123822in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{3.125130in}}%
\pgfpathlineto{\pgfqpoint{2.018758in}{3.126400in}}%
\pgfpathlineto{\pgfqpoint{2.024305in}{3.127690in}}%
\pgfpathlineto{\pgfqpoint{2.029852in}{3.128966in}}%
\pgfpathlineto{\pgfqpoint{2.035399in}{3.130104in}}%
\pgfpathlineto{\pgfqpoint{2.040946in}{3.131250in}}%
\pgfpathlineto{\pgfqpoint{2.046493in}{3.132425in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{3.133532in}}%
\pgfpathlineto{\pgfqpoint{2.057587in}{3.134712in}}%
\pgfpathlineto{\pgfqpoint{2.063134in}{3.135945in}}%
\pgfpathlineto{\pgfqpoint{2.068682in}{3.137190in}}%
\pgfpathlineto{\pgfqpoint{2.074229in}{3.138303in}}%
\pgfpathlineto{\pgfqpoint{2.079776in}{3.139673in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{3.140714in}}%
\pgfpathlineto{\pgfqpoint{2.090870in}{3.141923in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{3.142939in}}%
\pgfpathlineto{\pgfqpoint{2.101964in}{3.144190in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{3.145340in}}%
\pgfpathlineto{\pgfqpoint{2.113058in}{3.146362in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{3.147416in}}%
\pgfpathlineto{\pgfqpoint{2.124153in}{3.148713in}}%
\pgfpathlineto{\pgfqpoint{2.129700in}{3.149705in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{3.150740in}}%
\pgfpathlineto{\pgfqpoint{2.140794in}{3.151769in}}%
\pgfpathlineto{\pgfqpoint{2.146341in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{2.151888in}{3.153963in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{3.155018in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{3.156183in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{3.157254in}}%
\pgfpathlineto{\pgfqpoint{2.174076in}{3.158285in}}%
\pgfpathlineto{\pgfqpoint{2.179623in}{3.159516in}}%
\pgfpathlineto{\pgfqpoint{2.185171in}{3.160555in}}%
\pgfpathlineto{\pgfqpoint{2.190718in}{3.161687in}}%
\pgfpathlineto{\pgfqpoint{2.196265in}{3.162782in}}%
\pgfpathlineto{\pgfqpoint{2.201812in}{3.163663in}}%
\pgfpathlineto{\pgfqpoint{2.207359in}{3.164704in}}%
\pgfpathlineto{\pgfqpoint{2.212906in}{3.165792in}}%
\pgfpathlineto{\pgfqpoint{2.218453in}{3.166698in}}%
\pgfpathlineto{\pgfqpoint{2.224000in}{3.167718in}}%
\pgfpathlineto{\pgfqpoint{2.229547in}{3.168727in}}%
\pgfpathlineto{\pgfqpoint{2.235094in}{3.169586in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{3.170614in}}%
\pgfpathlineto{\pgfqpoint{2.246189in}{3.171592in}}%
\pgfpathlineto{\pgfqpoint{2.251736in}{3.172598in}}%
\pgfpathlineto{\pgfqpoint{2.257283in}{3.173520in}}%
\pgfpathlineto{\pgfqpoint{2.262830in}{3.174438in}}%
\pgfpathlineto{\pgfqpoint{2.268377in}{3.175258in}}%
\pgfpathlineto{\pgfqpoint{2.273924in}{3.176206in}}%
\pgfpathlineto{\pgfqpoint{2.279471in}{3.177151in}}%
\pgfpathlineto{\pgfqpoint{2.285018in}{3.178052in}}%
\pgfpathlineto{\pgfqpoint{2.290565in}{3.179158in}}%
\pgfpathlineto{\pgfqpoint{2.296112in}{3.180240in}}%
\pgfpathlineto{\pgfqpoint{2.301660in}{3.181181in}}%
\pgfpathlineto{\pgfqpoint{2.307207in}{3.182217in}}%
\pgfpathlineto{\pgfqpoint{2.312754in}{3.183247in}}%
\pgfpathlineto{\pgfqpoint{2.318301in}{3.184238in}}%
\pgfpathlineto{\pgfqpoint{2.323848in}{3.185232in}}%
\pgfpathlineto{\pgfqpoint{2.329395in}{3.185873in}}%
\pgfpathlineto{\pgfqpoint{2.334942in}{3.186689in}}%
\pgfpathlineto{\pgfqpoint{2.340489in}{3.187706in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{3.188608in}}%
\pgfpathlineto{\pgfqpoint{2.351583in}{3.189520in}}%
\pgfpathlineto{\pgfqpoint{2.357130in}{3.190537in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{3.191422in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{3.192229in}}%
\pgfpathlineto{\pgfqpoint{2.373772in}{3.193179in}}%
\pgfpathlineto{\pgfqpoint{2.379319in}{3.194207in}}%
\pgfpathlineto{\pgfqpoint{2.384866in}{3.195026in}}%
\pgfpathlineto{\pgfqpoint{2.390413in}{3.195919in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{3.196801in}}%
\pgfpathlineto{\pgfqpoint{2.401507in}{3.197659in}}%
\pgfpathlineto{\pgfqpoint{2.407054in}{3.198539in}}%
\pgfpathlineto{\pgfqpoint{2.412601in}{3.199307in}}%
\pgfpathlineto{\pgfqpoint{2.418148in}{3.200166in}}%
\pgfpathlineto{\pgfqpoint{2.423696in}{3.201106in}}%
\pgfpathlineto{\pgfqpoint{2.429243in}{3.202044in}}%
\pgfpathlineto{\pgfqpoint{2.434790in}{3.202903in}}%
\pgfpathlineto{\pgfqpoint{2.440337in}{3.203880in}}%
\pgfpathlineto{\pgfqpoint{2.445884in}{3.204678in}}%
\pgfpathlineto{\pgfqpoint{2.451431in}{3.205536in}}%
\pgfpathlineto{\pgfqpoint{2.456978in}{3.206435in}}%
\pgfpathlineto{\pgfqpoint{2.462525in}{3.207322in}}%
\pgfpathlineto{\pgfqpoint{2.468072in}{3.208232in}}%
\pgfpathlineto{\pgfqpoint{2.473619in}{3.209079in}}%
\pgfpathlineto{\pgfqpoint{2.479167in}{3.210038in}}%
\pgfpathlineto{\pgfqpoint{2.484714in}{3.210821in}}%
\pgfpathlineto{\pgfqpoint{2.490261in}{3.211464in}}%
\pgfpathlineto{\pgfqpoint{2.495808in}{3.212262in}}%
\pgfpathlineto{\pgfqpoint{2.501355in}{3.213008in}}%
\pgfpathlineto{\pgfqpoint{2.506902in}{3.213861in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{3.214715in}}%
\pgfpathlineto{\pgfqpoint{2.517996in}{3.215626in}}%
\pgfpathlineto{\pgfqpoint{2.523543in}{3.216492in}}%
\pgfpathlineto{\pgfqpoint{2.529090in}{3.217315in}}%
\pgfpathlineto{\pgfqpoint{2.534637in}{3.217969in}}%
\pgfpathlineto{\pgfqpoint{2.540185in}{3.218840in}}%
\pgfpathlineto{\pgfqpoint{2.545732in}{3.219479in}}%
\pgfpathlineto{\pgfqpoint{2.551279in}{3.220258in}}%
\pgfpathlineto{\pgfqpoint{2.556826in}{3.221175in}}%
\pgfpathlineto{\pgfqpoint{2.562373in}{3.221933in}}%
\pgfpathlineto{\pgfqpoint{2.567920in}{3.222643in}}%
\pgfpathlineto{\pgfqpoint{2.573467in}{3.223282in}}%
\pgfpathlineto{\pgfqpoint{2.579014in}{3.224234in}}%
\pgfpathlineto{\pgfqpoint{2.584561in}{3.225094in}}%
\pgfpathlineto{\pgfqpoint{2.590108in}{3.225917in}}%
\pgfpathlineto{\pgfqpoint{2.595655in}{3.226626in}}%
\pgfpathlineto{\pgfqpoint{2.601203in}{3.227324in}}%
\pgfpathlineto{\pgfqpoint{2.606750in}{3.228170in}}%
\pgfpathlineto{\pgfqpoint{2.612297in}{3.228852in}}%
\pgfpathlineto{\pgfqpoint{2.617844in}{3.229652in}}%
\pgfpathlineto{\pgfqpoint{2.623391in}{3.230473in}}%
\pgfpathlineto{\pgfqpoint{2.628938in}{3.231077in}}%
\pgfpathlineto{\pgfqpoint{2.634485in}{3.231731in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{3.232603in}}%
\pgfpathlineto{\pgfqpoint{2.645579in}{3.233282in}}%
\pgfpathlineto{\pgfqpoint{2.651126in}{3.234053in}}%
\pgfpathlineto{\pgfqpoint{2.656673in}{3.234812in}}%
\pgfpathlineto{\pgfqpoint{2.662221in}{3.235587in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{3.236426in}}%
\pgfpathlineto{\pgfqpoint{2.673315in}{3.237079in}}%
\pgfpathlineto{\pgfqpoint{2.678862in}{3.237948in}}%
\pgfpathlineto{\pgfqpoint{2.684409in}{3.238760in}}%
\pgfpathlineto{\pgfqpoint{2.689956in}{3.239494in}}%
\pgfpathlineto{\pgfqpoint{2.695503in}{3.240214in}}%
\pgfpathlineto{\pgfqpoint{2.701050in}{3.241055in}}%
\pgfpathlineto{\pgfqpoint{2.706597in}{3.241816in}}%
\pgfpathlineto{\pgfqpoint{2.712144in}{3.242514in}}%
\pgfpathlineto{\pgfqpoint{2.717692in}{3.243230in}}%
\pgfpathlineto{\pgfqpoint{2.723239in}{3.244030in}}%
\pgfpathlineto{\pgfqpoint{2.728786in}{3.244727in}}%
\pgfpathlineto{\pgfqpoint{2.734333in}{3.245363in}}%
\pgfpathlineto{\pgfqpoint{2.739880in}{3.245996in}}%
\pgfpathlineto{\pgfqpoint{2.745427in}{3.246675in}}%
\pgfpathlineto{\pgfqpoint{2.750974in}{3.247428in}}%
\pgfpathlineto{\pgfqpoint{2.756521in}{3.248169in}}%
\pgfpathlineto{\pgfqpoint{2.762068in}{3.248918in}}%
\pgfpathlineto{\pgfqpoint{2.767615in}{3.249596in}}%
\pgfpathlineto{\pgfqpoint{2.773162in}{3.250426in}}%
\pgfpathlineto{\pgfqpoint{2.778710in}{3.251204in}}%
\pgfpathlineto{\pgfqpoint{2.784257in}{3.251853in}}%
\pgfpathlineto{\pgfqpoint{2.789804in}{3.252634in}}%
\pgfpathlineto{\pgfqpoint{2.795351in}{3.253205in}}%
\pgfpathlineto{\pgfqpoint{2.800898in}{3.253927in}}%
\pgfpathlineto{\pgfqpoint{2.806445in}{3.254747in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{3.255599in}}%
\pgfpathlineto{\pgfqpoint{2.817539in}{3.256268in}}%
\pgfpathlineto{\pgfqpoint{2.823086in}{3.256950in}}%
\pgfpathlineto{\pgfqpoint{2.828633in}{3.257615in}}%
\pgfpathlineto{\pgfqpoint{2.834180in}{3.258263in}}%
\pgfpathlineto{\pgfqpoint{2.839728in}{3.258856in}}%
\pgfpathlineto{\pgfqpoint{2.845275in}{3.259591in}}%
\pgfpathlineto{\pgfqpoint{2.850822in}{3.260275in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{3.260986in}}%
\pgfpathlineto{\pgfqpoint{2.861916in}{3.261694in}}%
\pgfpathlineto{\pgfqpoint{2.867463in}{3.262277in}}%
\pgfpathlineto{\pgfqpoint{2.873010in}{3.262827in}}%
\pgfpathlineto{\pgfqpoint{2.878557in}{3.263406in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{3.264047in}}%
\pgfpathlineto{\pgfqpoint{2.889651in}{3.264639in}}%
\pgfpathlineto{\pgfqpoint{2.895199in}{3.265331in}}%
\pgfpathlineto{\pgfqpoint{2.900746in}{3.266021in}}%
\pgfpathlineto{\pgfqpoint{2.906293in}{3.266832in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{3.267533in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{3.268147in}}%
\pgfpathlineto{\pgfqpoint{2.922934in}{3.268691in}}%
\pgfpathlineto{\pgfqpoint{2.928481in}{3.269367in}}%
\pgfpathlineto{\pgfqpoint{2.934028in}{3.269963in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{3.270686in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{3.271278in}}%
\pgfpathlineto{\pgfqpoint{2.950669in}{3.271854in}}%
\pgfpathlineto{\pgfqpoint{2.956217in}{3.272494in}}%
\pgfpathlineto{\pgfqpoint{2.961764in}{3.273226in}}%
\pgfpathlineto{\pgfqpoint{2.967311in}{3.273797in}}%
\pgfpathlineto{\pgfqpoint{2.972858in}{3.274388in}}%
\pgfpathlineto{\pgfqpoint{2.978405in}{3.275006in}}%
\pgfpathlineto{\pgfqpoint{2.983952in}{3.275584in}}%
\pgfpathlineto{\pgfqpoint{2.989499in}{3.276354in}}%
\pgfpathlineto{\pgfqpoint{2.995046in}{3.276967in}}%
\pgfpathlineto{\pgfqpoint{3.000593in}{3.277594in}}%
\pgfpathlineto{\pgfqpoint{3.006140in}{3.278182in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{3.278890in}}%
\pgfpathlineto{\pgfqpoint{3.017235in}{3.279451in}}%
\pgfpathlineto{\pgfqpoint{3.022782in}{3.280104in}}%
\pgfpathlineto{\pgfqpoint{3.028329in}{3.280658in}}%
\pgfpathlineto{\pgfqpoint{3.033876in}{3.281133in}}%
\pgfpathlineto{\pgfqpoint{3.039423in}{3.281791in}}%
\pgfpathlineto{\pgfqpoint{3.044970in}{3.282287in}}%
\pgfpathlineto{\pgfqpoint{3.050517in}{3.282807in}}%
\pgfpathlineto{\pgfqpoint{3.056064in}{3.283401in}}%
\pgfpathlineto{\pgfqpoint{3.061611in}{3.284087in}}%
\pgfpathlineto{\pgfqpoint{3.067158in}{3.284689in}}%
\pgfpathlineto{\pgfqpoint{3.072706in}{3.285303in}}%
\pgfpathlineto{\pgfqpoint{3.078253in}{3.285979in}}%
\pgfpathlineto{\pgfqpoint{3.083800in}{3.286661in}}%
\pgfpathlineto{\pgfqpoint{3.089347in}{3.287264in}}%
\pgfpathlineto{\pgfqpoint{3.094894in}{3.287912in}}%
\pgfpathlineto{\pgfqpoint{3.100441in}{3.288519in}}%
\pgfpathlineto{\pgfqpoint{3.105988in}{3.289028in}}%
\pgfpathlineto{\pgfqpoint{3.111535in}{3.289591in}}%
\pgfpathlineto{\pgfqpoint{3.117082in}{3.290191in}}%
\pgfpathlineto{\pgfqpoint{3.122629in}{3.290884in}}%
\pgfpathlineto{\pgfqpoint{3.128176in}{3.291527in}}%
\pgfpathlineto{\pgfqpoint{3.133724in}{3.292133in}}%
\pgfpathlineto{\pgfqpoint{3.139271in}{3.292708in}}%
\pgfpathlineto{\pgfqpoint{3.144818in}{3.293229in}}%
\pgfpathlineto{\pgfqpoint{3.150365in}{3.293755in}}%
\pgfpathlineto{\pgfqpoint{3.155912in}{3.294292in}}%
\pgfpathlineto{\pgfqpoint{3.161459in}{3.294922in}}%
\pgfpathlineto{\pgfqpoint{3.167006in}{3.295570in}}%
\pgfpathlineto{\pgfqpoint{3.172553in}{3.296103in}}%
\pgfpathlineto{\pgfqpoint{3.178100in}{3.296609in}}%
\pgfpathlineto{\pgfqpoint{3.183647in}{3.297164in}}%
\pgfpathlineto{\pgfqpoint{3.189194in}{3.297631in}}%
\pgfpathlineto{\pgfqpoint{3.194742in}{3.298161in}}%
\pgfpathlineto{\pgfqpoint{3.200289in}{3.298791in}}%
\pgfpathlineto{\pgfqpoint{3.205836in}{3.299384in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.299863in}}%
\pgfpathlineto{\pgfqpoint{3.216930in}{3.300418in}}%
\pgfpathlineto{\pgfqpoint{3.222477in}{3.301022in}}%
\pgfpathlineto{\pgfqpoint{3.228024in}{3.301572in}}%
\pgfpathlineto{\pgfqpoint{3.233571in}{3.302060in}}%
\pgfpathlineto{\pgfqpoint{3.239118in}{3.302597in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{3.303181in}}%
\pgfpathlineto{\pgfqpoint{3.250213in}{3.303825in}}%
\pgfpathlineto{\pgfqpoint{3.255760in}{3.304437in}}%
\pgfpathlineto{\pgfqpoint{3.261307in}{3.304903in}}%
\pgfpathlineto{\pgfqpoint{3.266854in}{3.305464in}}%
\pgfpathlineto{\pgfqpoint{3.272401in}{3.305986in}}%
\pgfpathlineto{\pgfqpoint{3.277948in}{3.306420in}}%
\pgfpathlineto{\pgfqpoint{3.283495in}{3.306972in}}%
\pgfpathlineto{\pgfqpoint{3.289042in}{3.307476in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{3.308039in}}%
\pgfpathlineto{\pgfqpoint{3.300136in}{3.308600in}}%
\pgfpathlineto{\pgfqpoint{3.305683in}{3.309241in}}%
\pgfpathlineto{\pgfqpoint{3.311231in}{3.309760in}}%
\pgfpathlineto{\pgfqpoint{3.316778in}{3.310251in}}%
\pgfpathlineto{\pgfqpoint{3.322325in}{3.310776in}}%
\pgfpathlineto{\pgfqpoint{3.327872in}{3.311380in}}%
\pgfpathlineto{\pgfqpoint{3.333419in}{3.311833in}}%
\pgfpathlineto{\pgfqpoint{3.338966in}{3.312276in}}%
\pgfpathlineto{\pgfqpoint{3.344513in}{3.312811in}}%
\pgfpathlineto{\pgfqpoint{3.350060in}{3.313291in}}%
\pgfpathlineto{\pgfqpoint{3.355607in}{3.313782in}}%
\pgfpathlineto{\pgfqpoint{3.361154in}{3.314306in}}%
\pgfpathlineto{\pgfqpoint{3.366701in}{3.314868in}}%
\pgfpathlineto{\pgfqpoint{3.372249in}{3.315410in}}%
\pgfpathlineto{\pgfqpoint{3.377796in}{3.315941in}}%
\pgfpathlineto{\pgfqpoint{3.383343in}{3.316566in}}%
\pgfpathlineto{\pgfqpoint{3.388890in}{3.317229in}}%
\pgfpathlineto{\pgfqpoint{3.394437in}{3.317810in}}%
\pgfpathlineto{\pgfqpoint{3.399984in}{3.318385in}}%
\pgfpathlineto{\pgfqpoint{3.405531in}{3.318894in}}%
\pgfpathlineto{\pgfqpoint{3.411078in}{3.319418in}}%
\pgfpathlineto{\pgfqpoint{3.416625in}{3.319893in}}%
\pgfpathlineto{\pgfqpoint{3.422172in}{3.320424in}}%
\pgfpathlineto{\pgfqpoint{3.427720in}{3.320841in}}%
\pgfpathlineto{\pgfqpoint{3.433267in}{3.321457in}}%
\pgfpathlineto{\pgfqpoint{3.438814in}{3.321989in}}%
\pgfpathlineto{\pgfqpoint{3.444361in}{3.322540in}}%
\pgfpathlineto{\pgfqpoint{3.449908in}{3.322994in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{3.323418in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{3.323845in}}%
\pgfpathlineto{\pgfqpoint{3.466549in}{3.324346in}}%
\pgfpathlineto{\pgfqpoint{3.472096in}{3.324770in}}%
\pgfpathlineto{\pgfqpoint{3.477643in}{3.325185in}}%
\pgfpathlineto{\pgfqpoint{3.483190in}{3.325665in}}%
\pgfpathlineto{\pgfqpoint{3.488738in}{3.326198in}}%
\pgfpathlineto{\pgfqpoint{3.494285in}{3.326640in}}%
\pgfpathlineto{\pgfqpoint{3.499832in}{3.327156in}}%
\pgfpathlineto{\pgfqpoint{3.505379in}{3.327696in}}%
\pgfpathlineto{\pgfqpoint{3.510926in}{3.328227in}}%
\pgfpathlineto{\pgfqpoint{3.516473in}{3.328800in}}%
\pgfpathlineto{\pgfqpoint{3.522020in}{3.329213in}}%
\pgfpathlineto{\pgfqpoint{3.527567in}{3.329611in}}%
\pgfpathlineto{\pgfqpoint{3.533114in}{3.330089in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{3.330562in}}%
\pgfpathlineto{\pgfqpoint{3.544208in}{3.331049in}}%
\pgfpathlineto{\pgfqpoint{3.549756in}{3.331479in}}%
\pgfpathlineto{\pgfqpoint{3.555303in}{3.331967in}}%
\pgfpathlineto{\pgfqpoint{3.560850in}{3.332416in}}%
\pgfpathlineto{\pgfqpoint{3.566397in}{3.332918in}}%
\pgfpathlineto{\pgfqpoint{3.571944in}{3.333255in}}%
\pgfpathlineto{\pgfqpoint{3.577491in}{3.333807in}}%
\pgfpathlineto{\pgfqpoint{3.583038in}{3.334371in}}%
\pgfpathlineto{\pgfqpoint{3.588585in}{3.334941in}}%
\pgfpathlineto{\pgfqpoint{3.594132in}{3.335379in}}%
\pgfpathlineto{\pgfqpoint{3.599679in}{3.335880in}}%
\pgfpathlineto{\pgfqpoint{3.605227in}{3.336278in}}%
\pgfpathlineto{\pgfqpoint{3.610774in}{3.336676in}}%
\pgfpathlineto{\pgfqpoint{3.616321in}{3.337154in}}%
\pgfpathlineto{\pgfqpoint{3.621868in}{3.337635in}}%
\pgfpathlineto{\pgfqpoint{3.627415in}{3.338057in}}%
\pgfpathlineto{\pgfqpoint{3.632962in}{3.338521in}}%
\pgfpathlineto{\pgfqpoint{3.638509in}{3.338973in}}%
\pgfpathlineto{\pgfqpoint{3.644056in}{3.339501in}}%
\pgfpathlineto{\pgfqpoint{3.649603in}{3.339948in}}%
\pgfpathlineto{\pgfqpoint{3.655150in}{3.340382in}}%
\pgfpathlineto{\pgfqpoint{3.660697in}{3.340814in}}%
\pgfpathlineto{\pgfqpoint{3.666245in}{3.341325in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{3.341777in}}%
\pgfpathlineto{\pgfqpoint{3.677339in}{3.342284in}}%
\pgfpathlineto{\pgfqpoint{3.682886in}{3.342729in}}%
\pgfpathlineto{\pgfqpoint{3.688433in}{3.343236in}}%
\pgfpathlineto{\pgfqpoint{3.693980in}{3.343729in}}%
\pgfpathlineto{\pgfqpoint{3.699527in}{3.344105in}}%
\pgfpathlineto{\pgfqpoint{3.705074in}{3.344680in}}%
\pgfpathlineto{\pgfqpoint{3.710621in}{3.345260in}}%
\pgfpathlineto{\pgfqpoint{3.716168in}{3.345749in}}%
\pgfpathlineto{\pgfqpoint{3.721715in}{3.346263in}}%
\pgfpathlineto{\pgfqpoint{3.727263in}{3.346729in}}%
\pgfpathlineto{\pgfqpoint{3.732810in}{3.347221in}}%
\pgfpathlineto{\pgfqpoint{3.738357in}{3.347687in}}%
\pgfpathlineto{\pgfqpoint{3.743904in}{3.348102in}}%
\pgfpathlineto{\pgfqpoint{3.749451in}{3.348506in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{3.348907in}}%
\pgfpathlineto{\pgfqpoint{3.760545in}{3.349290in}}%
\pgfpathlineto{\pgfqpoint{3.766092in}{3.349791in}}%
\pgfpathlineto{\pgfqpoint{3.771639in}{3.350161in}}%
\pgfpathlineto{\pgfqpoint{3.777186in}{3.350557in}}%
\pgfpathlineto{\pgfqpoint{3.782734in}{3.351019in}}%
\pgfpathlineto{\pgfqpoint{3.788281in}{3.351515in}}%
\pgfpathlineto{\pgfqpoint{3.793828in}{3.351930in}}%
\pgfpathlineto{\pgfqpoint{3.799375in}{3.352323in}}%
\pgfpathlineto{\pgfqpoint{3.804922in}{3.352862in}}%
\pgfpathlineto{\pgfqpoint{3.810469in}{3.353280in}}%
\pgfpathlineto{\pgfqpoint{3.816016in}{3.353720in}}%
\pgfpathlineto{\pgfqpoint{3.821563in}{3.354127in}}%
\pgfpathlineto{\pgfqpoint{3.827110in}{3.354590in}}%
\pgfpathlineto{\pgfqpoint{3.832657in}{3.354916in}}%
\pgfpathlineto{\pgfqpoint{3.838204in}{3.355367in}}%
\pgfpathlineto{\pgfqpoint{3.843752in}{3.355836in}}%
\pgfpathlineto{\pgfqpoint{3.849299in}{3.356256in}}%
\pgfpathlineto{\pgfqpoint{3.854846in}{3.356651in}}%
\pgfpathlineto{\pgfqpoint{3.860393in}{3.357121in}}%
\pgfpathlineto{\pgfqpoint{3.865940in}{3.357596in}}%
\pgfpathlineto{\pgfqpoint{3.871487in}{3.357986in}}%
\pgfpathlineto{\pgfqpoint{3.877034in}{3.358465in}}%
\pgfpathlineto{\pgfqpoint{3.882581in}{3.358939in}}%
\pgfpathlineto{\pgfqpoint{3.888128in}{3.359355in}}%
\pgfpathlineto{\pgfqpoint{3.893675in}{3.359820in}}%
\pgfpathlineto{\pgfqpoint{3.899222in}{3.360234in}}%
\pgfpathlineto{\pgfqpoint{3.904770in}{3.360688in}}%
\pgfpathlineto{\pgfqpoint{3.910317in}{3.361188in}}%
\pgfpathlineto{\pgfqpoint{3.915864in}{3.361575in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{3.362030in}}%
\pgfpathlineto{\pgfqpoint{3.926958in}{3.362455in}}%
\pgfpathlineto{\pgfqpoint{3.932505in}{3.362852in}}%
\pgfpathlineto{\pgfqpoint{3.938052in}{3.363315in}}%
\pgfpathlineto{\pgfqpoint{3.943599in}{3.363695in}}%
\pgfpathlineto{\pgfqpoint{3.949146in}{3.364116in}}%
\pgfpathlineto{\pgfqpoint{3.954693in}{3.364627in}}%
\pgfpathlineto{\pgfqpoint{3.960241in}{3.365041in}}%
\pgfpathlineto{\pgfqpoint{3.965788in}{3.365441in}}%
\pgfpathlineto{\pgfqpoint{3.971335in}{3.365830in}}%
\pgfpathlineto{\pgfqpoint{3.976882in}{3.366269in}}%
\pgfpathlineto{\pgfqpoint{3.982429in}{3.366714in}}%
\pgfpathlineto{\pgfqpoint{3.987976in}{3.367121in}}%
\pgfpathlineto{\pgfqpoint{3.993523in}{3.367518in}}%
\pgfpathlineto{\pgfqpoint{3.999070in}{3.367814in}}%
\pgfpathlineto{\pgfqpoint{4.004617in}{3.368260in}}%
\pgfpathlineto{\pgfqpoint{4.010164in}{3.368675in}}%
\pgfpathlineto{\pgfqpoint{4.015711in}{3.369091in}}%
\pgfpathlineto{\pgfqpoint{4.021259in}{3.369533in}}%
\pgfpathlineto{\pgfqpoint{4.026806in}{3.369879in}}%
\pgfpathlineto{\pgfqpoint{4.032353in}{3.370343in}}%
\pgfpathlineto{\pgfqpoint{4.037900in}{3.370763in}}%
\pgfpathlineto{\pgfqpoint{4.043447in}{3.371201in}}%
\pgfpathlineto{\pgfqpoint{4.048994in}{3.371645in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{3.372041in}}%
\pgfpathlineto{\pgfqpoint{4.060088in}{3.372490in}}%
\pgfpathlineto{\pgfqpoint{4.065635in}{3.372856in}}%
\pgfpathlineto{\pgfqpoint{4.071182in}{3.373334in}}%
\pgfpathlineto{\pgfqpoint{4.076729in}{3.373718in}}%
\pgfpathlineto{\pgfqpoint{4.082277in}{3.374118in}}%
\pgfpathlineto{\pgfqpoint{4.087824in}{3.374522in}}%
\pgfpathlineto{\pgfqpoint{4.093371in}{3.374899in}}%
\pgfpathlineto{\pgfqpoint{4.098918in}{3.375247in}}%
\pgfpathlineto{\pgfqpoint{4.104465in}{3.375606in}}%
\pgfpathlineto{\pgfqpoint{4.110012in}{3.375998in}}%
\pgfpathlineto{\pgfqpoint{4.115559in}{3.376371in}}%
\pgfpathlineto{\pgfqpoint{4.121106in}{3.376722in}}%
\pgfpathlineto{\pgfqpoint{4.126653in}{3.377144in}}%
\pgfpathlineto{\pgfqpoint{4.132200in}{3.377595in}}%
\pgfpathlineto{\pgfqpoint{4.137748in}{3.377970in}}%
\pgfpathlineto{\pgfqpoint{4.143295in}{3.378379in}}%
\pgfpathlineto{\pgfqpoint{4.148842in}{3.378771in}}%
\pgfpathlineto{\pgfqpoint{4.154389in}{3.379130in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{3.379497in}}%
\pgfpathlineto{\pgfqpoint{4.165483in}{3.379853in}}%
\pgfpathlineto{\pgfqpoint{4.171030in}{3.380179in}}%
\pgfpathlineto{\pgfqpoint{4.176577in}{3.380557in}}%
\pgfpathlineto{\pgfqpoint{4.182124in}{3.380949in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{3.381336in}}%
\pgfpathlineto{\pgfqpoint{4.193218in}{3.381625in}}%
\pgfpathlineto{\pgfqpoint{4.198766in}{3.382033in}}%
\pgfpathlineto{\pgfqpoint{4.204313in}{3.382413in}}%
\pgfpathlineto{\pgfqpoint{4.209860in}{3.382778in}}%
\pgfpathlineto{\pgfqpoint{4.215407in}{3.383144in}}%
\pgfpathlineto{\pgfqpoint{4.220954in}{3.383534in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{3.383950in}}%
\pgfpathlineto{\pgfqpoint{4.232048in}{3.384321in}}%
\pgfpathlineto{\pgfqpoint{4.237595in}{3.384576in}}%
\pgfpathlineto{\pgfqpoint{4.243142in}{3.384995in}}%
\pgfpathlineto{\pgfqpoint{4.248689in}{3.385349in}}%
\pgfpathlineto{\pgfqpoint{4.254236in}{3.385812in}}%
\pgfpathlineto{\pgfqpoint{4.259784in}{3.386170in}}%
\pgfpathlineto{\pgfqpoint{4.265331in}{3.386511in}}%
\pgfpathlineto{\pgfqpoint{4.270878in}{3.386914in}}%
\pgfpathlineto{\pgfqpoint{4.276425in}{3.387299in}}%
\pgfpathlineto{\pgfqpoint{4.281972in}{3.387681in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{3.388025in}}%
\pgfpathlineto{\pgfqpoint{4.293066in}{3.388325in}}%
\pgfpathlineto{\pgfqpoint{4.298613in}{3.388732in}}%
\pgfpathlineto{\pgfqpoint{4.304160in}{3.389102in}}%
\pgfpathlineto{\pgfqpoint{4.309707in}{3.389465in}}%
\pgfpathlineto{\pgfqpoint{4.315254in}{3.389908in}}%
\pgfpathlineto{\pgfqpoint{4.320802in}{3.390228in}}%
\pgfpathlineto{\pgfqpoint{4.326349in}{3.390624in}}%
\pgfpathlineto{\pgfqpoint{4.331896in}{3.391015in}}%
\pgfpathlineto{\pgfqpoint{4.337443in}{3.391387in}}%
\pgfpathlineto{\pgfqpoint{4.342990in}{3.391799in}}%
\pgfpathlineto{\pgfqpoint{4.348537in}{3.392204in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{3.392643in}}%
\pgfpathlineto{\pgfqpoint{4.359631in}{3.392974in}}%
\pgfpathlineto{\pgfqpoint{4.365178in}{3.393250in}}%
\pgfpathlineto{\pgfqpoint{4.370725in}{3.393637in}}%
\pgfpathlineto{\pgfqpoint{4.376273in}{3.393997in}}%
\pgfpathlineto{\pgfqpoint{4.381820in}{3.394300in}}%
\pgfpathlineto{\pgfqpoint{4.387367in}{3.394725in}}%
\pgfpathlineto{\pgfqpoint{4.392914in}{3.395102in}}%
\pgfpathlineto{\pgfqpoint{4.398461in}{3.395447in}}%
\pgfpathlineto{\pgfqpoint{4.404008in}{3.395799in}}%
\pgfpathlineto{\pgfqpoint{4.409555in}{3.396108in}}%
\pgfpathlineto{\pgfqpoint{4.415102in}{3.396470in}}%
\pgfpathlineto{\pgfqpoint{4.420649in}{3.396865in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{3.397216in}}%
\pgfpathlineto{\pgfqpoint{4.431743in}{3.397614in}}%
\pgfpathlineto{\pgfqpoint{4.437291in}{3.397984in}}%
\pgfpathlineto{\pgfqpoint{4.442838in}{3.398328in}}%
\pgfpathlineto{\pgfqpoint{4.448385in}{3.398643in}}%
\pgfpathlineto{\pgfqpoint{4.453932in}{3.399002in}}%
\pgfpathlineto{\pgfqpoint{4.459479in}{3.399321in}}%
\pgfpathlineto{\pgfqpoint{4.465026in}{3.399716in}}%
\pgfpathlineto{\pgfqpoint{4.470573in}{3.400040in}}%
\pgfpathlineto{\pgfqpoint{4.476120in}{3.400337in}}%
\pgfpathlineto{\pgfqpoint{4.481667in}{3.400758in}}%
\pgfpathlineto{\pgfqpoint{4.487214in}{3.401107in}}%
\pgfpathlineto{\pgfqpoint{4.492761in}{3.401462in}}%
\pgfpathlineto{\pgfqpoint{4.498309in}{3.401795in}}%
\pgfpathlineto{\pgfqpoint{4.503856in}{3.402163in}}%
\pgfpathlineto{\pgfqpoint{4.509403in}{3.402492in}}%
\pgfpathlineto{\pgfqpoint{4.514950in}{3.402855in}}%
\pgfpathlineto{\pgfqpoint{4.520497in}{3.403158in}}%
\pgfpathlineto{\pgfqpoint{4.526044in}{3.403447in}}%
\pgfpathlineto{\pgfqpoint{4.531591in}{3.403825in}}%
\pgfpathlineto{\pgfqpoint{4.537138in}{3.404145in}}%
\pgfpathlineto{\pgfqpoint{4.542685in}{3.404542in}}%
\pgfpathlineto{\pgfqpoint{4.548232in}{3.404874in}}%
\pgfpathlineto{\pgfqpoint{4.553780in}{3.405252in}}%
\pgfpathlineto{\pgfqpoint{4.559327in}{3.405604in}}%
\pgfpathlineto{\pgfqpoint{4.564874in}{3.405938in}}%
\pgfpathlineto{\pgfqpoint{4.570421in}{3.406326in}}%
\pgfpathlineto{\pgfqpoint{4.575968in}{3.406626in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{3.407023in}}%
\pgfpathlineto{\pgfqpoint{4.587062in}{3.407324in}}%
\pgfpathlineto{\pgfqpoint{4.592609in}{3.407673in}}%
\pgfpathlineto{\pgfqpoint{4.598156in}{3.408025in}}%
\pgfpathlineto{\pgfqpoint{4.603703in}{3.408336in}}%
\pgfpathlineto{\pgfqpoint{4.609250in}{3.408636in}}%
\pgfpathlineto{\pgfqpoint{4.614798in}{3.409002in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{3.409443in}}%
\pgfpathlineto{\pgfqpoint{4.625892in}{3.409811in}}%
\pgfpathlineto{\pgfqpoint{4.631439in}{3.410122in}}%
\pgfpathlineto{\pgfqpoint{4.636986in}{3.410463in}}%
\pgfpathlineto{\pgfqpoint{4.642533in}{3.410825in}}%
\pgfpathlineto{\pgfqpoint{4.648080in}{3.411177in}}%
\pgfpathlineto{\pgfqpoint{4.653627in}{3.411504in}}%
\pgfpathlineto{\pgfqpoint{4.659174in}{3.411796in}}%
\pgfpathlineto{\pgfqpoint{4.664721in}{3.412205in}}%
\pgfpathlineto{\pgfqpoint{4.670268in}{3.412518in}}%
\pgfpathlineto{\pgfqpoint{4.675816in}{3.412873in}}%
\pgfpathlineto{\pgfqpoint{4.681363in}{3.413243in}}%
\pgfpathlineto{\pgfqpoint{4.686910in}{3.413571in}}%
\pgfpathlineto{\pgfqpoint{4.692457in}{3.413917in}}%
\pgfpathlineto{\pgfqpoint{4.698004in}{3.414240in}}%
\pgfpathlineto{\pgfqpoint{4.703551in}{3.414542in}}%
\pgfpathlineto{\pgfqpoint{4.709098in}{3.414910in}}%
\pgfpathlineto{\pgfqpoint{4.714645in}{3.415230in}}%
\pgfpathlineto{\pgfqpoint{4.720192in}{3.415580in}}%
\pgfpathlineto{\pgfqpoint{4.725739in}{3.415918in}}%
\pgfpathlineto{\pgfqpoint{4.731287in}{3.416256in}}%
\pgfpathlineto{\pgfqpoint{4.736834in}{3.416553in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{3.416871in}}%
\pgfpathlineto{\pgfqpoint{4.747928in}{3.417154in}}%
\pgfpathlineto{\pgfqpoint{4.753475in}{3.417483in}}%
\pgfpathlineto{\pgfqpoint{4.759022in}{3.417837in}}%
\pgfpathlineto{\pgfqpoint{4.764569in}{3.418131in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.418487in}}%
\pgfpathlineto{\pgfqpoint{4.775663in}{3.418802in}}%
\pgfpathlineto{\pgfqpoint{4.781210in}{3.419093in}}%
\pgfpathlineto{\pgfqpoint{4.786757in}{3.419369in}}%
\pgfpathlineto{\pgfqpoint{4.792305in}{3.419686in}}%
\pgfpathlineto{\pgfqpoint{4.797852in}{3.419963in}}%
\pgfpathlineto{\pgfqpoint{4.803399in}{3.420250in}}%
\pgfpathlineto{\pgfqpoint{4.808946in}{3.420564in}}%
\pgfpathlineto{\pgfqpoint{4.814493in}{3.420880in}}%
\pgfpathlineto{\pgfqpoint{4.820040in}{3.421245in}}%
\pgfpathlineto{\pgfqpoint{4.825587in}{3.421618in}}%
\pgfpathlineto{\pgfqpoint{4.831134in}{3.421951in}}%
\pgfpathlineto{\pgfqpoint{4.836681in}{3.422255in}}%
\pgfpathlineto{\pgfqpoint{4.842228in}{3.422598in}}%
\pgfpathlineto{\pgfqpoint{4.847775in}{3.422874in}}%
\pgfpathlineto{\pgfqpoint{4.853323in}{3.423201in}}%
\pgfpathlineto{\pgfqpoint{4.858870in}{3.423546in}}%
\pgfpathlineto{\pgfqpoint{4.864417in}{3.423874in}}%
\pgfpathlineto{\pgfqpoint{4.869964in}{3.424198in}}%
\pgfpathlineto{\pgfqpoint{4.875511in}{3.424438in}}%
\pgfpathlineto{\pgfqpoint{4.881058in}{3.424691in}}%
\pgfpathlineto{\pgfqpoint{4.886605in}{3.425004in}}%
\pgfpathlineto{\pgfqpoint{4.892152in}{3.425270in}}%
\pgfpathlineto{\pgfqpoint{4.897699in}{3.425527in}}%
\pgfpathlineto{\pgfqpoint{4.903246in}{3.425801in}}%
\pgfpathlineto{\pgfqpoint{4.908794in}{3.426112in}}%
\pgfpathlineto{\pgfqpoint{4.914341in}{3.426478in}}%
\pgfpathlineto{\pgfqpoint{4.919888in}{3.426773in}}%
\pgfpathlineto{\pgfqpoint{4.925435in}{3.427051in}}%
\pgfpathlineto{\pgfqpoint{4.930982in}{3.427364in}}%
\pgfpathlineto{\pgfqpoint{4.936529in}{3.427694in}}%
\pgfpathlineto{\pgfqpoint{4.942076in}{3.428020in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{3.428309in}}%
\pgfpathlineto{\pgfqpoint{4.953170in}{3.428603in}}%
\pgfpathlineto{\pgfqpoint{4.958717in}{3.428925in}}%
\pgfpathlineto{\pgfqpoint{4.964264in}{3.429216in}}%
\pgfpathlineto{\pgfqpoint{4.969812in}{3.429513in}}%
\pgfpathlineto{\pgfqpoint{4.975359in}{3.429769in}}%
\pgfpathlineto{\pgfqpoint{4.980906in}{3.430004in}}%
\pgfpathlineto{\pgfqpoint{4.986453in}{3.430320in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{3.430606in}}%
\pgfpathlineto{\pgfqpoint{4.997547in}{3.430926in}}%
\pgfpathlineto{\pgfqpoint{5.003094in}{3.431269in}}%
\pgfpathlineto{\pgfqpoint{5.008641in}{3.431530in}}%
\pgfpathlineto{\pgfqpoint{5.014188in}{3.431890in}}%
\pgfpathlineto{\pgfqpoint{5.019735in}{3.432143in}}%
\pgfpathlineto{\pgfqpoint{5.025282in}{3.432462in}}%
\pgfpathlineto{\pgfqpoint{5.030830in}{3.432757in}}%
\pgfpathlineto{\pgfqpoint{5.036377in}{3.433040in}}%
\pgfpathlineto{\pgfqpoint{5.041924in}{3.433373in}}%
\pgfpathlineto{\pgfqpoint{5.047471in}{3.433645in}}%
\pgfpathlineto{\pgfqpoint{5.053018in}{3.433943in}}%
\pgfpathlineto{\pgfqpoint{5.058565in}{3.434249in}}%
\pgfpathlineto{\pgfqpoint{5.064112in}{3.434547in}}%
\pgfpathlineto{\pgfqpoint{5.069659in}{3.434853in}}%
\pgfpathlineto{\pgfqpoint{5.075206in}{3.435173in}}%
\pgfpathlineto{\pgfqpoint{5.080753in}{3.435468in}}%
\pgfpathlineto{\pgfqpoint{5.086301in}{3.435769in}}%
\pgfpathlineto{\pgfqpoint{5.091848in}{3.435993in}}%
\pgfpathlineto{\pgfqpoint{5.097395in}{3.436319in}}%
\pgfpathlineto{\pgfqpoint{5.102942in}{3.436637in}}%
\pgfpathlineto{\pgfqpoint{5.108489in}{3.436849in}}%
\pgfpathlineto{\pgfqpoint{5.114036in}{3.437141in}}%
\pgfpathlineto{\pgfqpoint{5.119583in}{3.437402in}}%
\pgfpathlineto{\pgfqpoint{5.125130in}{3.437614in}}%
\pgfpathlineto{\pgfqpoint{5.130677in}{3.437948in}}%
\pgfpathlineto{\pgfqpoint{5.136224in}{3.438210in}}%
\pgfpathlineto{\pgfqpoint{5.141771in}{3.438558in}}%
\pgfpathlineto{\pgfqpoint{5.147319in}{3.438853in}}%
\pgfpathlineto{\pgfqpoint{5.152866in}{3.439138in}}%
\pgfpathlineto{\pgfqpoint{5.158413in}{3.439399in}}%
\pgfpathlineto{\pgfqpoint{5.163960in}{3.439669in}}%
\pgfpathlineto{\pgfqpoint{5.169507in}{3.439986in}}%
\pgfpathlineto{\pgfqpoint{5.175054in}{3.440337in}}%
\pgfpathlineto{\pgfqpoint{5.180601in}{3.440580in}}%
\pgfpathlineto{\pgfqpoint{5.186148in}{3.440886in}}%
\pgfpathlineto{\pgfqpoint{5.191695in}{3.441199in}}%
\pgfpathlineto{\pgfqpoint{5.197242in}{3.441506in}}%
\pgfpathlineto{\pgfqpoint{5.202789in}{3.441796in}}%
\pgfpathlineto{\pgfqpoint{5.208337in}{3.442013in}}%
\pgfpathlineto{\pgfqpoint{5.213884in}{3.442307in}}%
\pgfpathlineto{\pgfqpoint{5.219431in}{3.442530in}}%
\pgfpathlineto{\pgfqpoint{5.224978in}{3.442846in}}%
\pgfpathlineto{\pgfqpoint{5.230525in}{3.443066in}}%
\pgfpathlineto{\pgfqpoint{5.236072in}{3.443342in}}%
\pgfpathlineto{\pgfqpoint{5.241619in}{3.443648in}}%
\pgfpathlineto{\pgfqpoint{5.247166in}{3.443905in}}%
\pgfpathlineto{\pgfqpoint{5.252713in}{3.444210in}}%
\pgfpathlineto{\pgfqpoint{5.258260in}{3.444470in}}%
\pgfpathlineto{\pgfqpoint{5.263808in}{3.444751in}}%
\pgfpathlineto{\pgfqpoint{5.269355in}{3.445009in}}%
\pgfpathlineto{\pgfqpoint{5.274902in}{3.445296in}}%
\pgfpathlineto{\pgfqpoint{5.280449in}{3.445558in}}%
\pgfpathlineto{\pgfqpoint{5.285996in}{3.445886in}}%
\pgfpathlineto{\pgfqpoint{5.291543in}{3.446199in}}%
\pgfpathlineto{\pgfqpoint{5.297090in}{3.446533in}}%
\pgfpathlineto{\pgfqpoint{5.302637in}{3.446855in}}%
\pgfpathlineto{\pgfqpoint{5.308184in}{3.447157in}}%
\pgfpathlineto{\pgfqpoint{5.313731in}{3.447480in}}%
\pgfpathlineto{\pgfqpoint{5.319278in}{3.447795in}}%
\pgfpathlineto{\pgfqpoint{5.324826in}{3.448114in}}%
\pgfpathlineto{\pgfqpoint{5.330373in}{3.448390in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{3.448704in}}%
\pgfpathlineto{\pgfqpoint{5.341467in}{3.448987in}}%
\pgfpathlineto{\pgfqpoint{5.347014in}{3.449229in}}%
\pgfpathlineto{\pgfqpoint{5.352561in}{3.449477in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{3.449773in}}%
\pgfpathlineto{\pgfqpoint{5.363655in}{3.450069in}}%
\pgfpathlineto{\pgfqpoint{5.369202in}{3.450288in}}%
\pgfpathlineto{\pgfqpoint{5.374749in}{3.450465in}}%
\pgfpathlineto{\pgfqpoint{5.380296in}{3.450761in}}%
\pgfpathlineto{\pgfqpoint{5.385844in}{3.451038in}}%
\pgfpathlineto{\pgfqpoint{5.391391in}{3.451333in}}%
\pgfpathlineto{\pgfqpoint{5.396938in}{3.451568in}}%
\pgfpathlineto{\pgfqpoint{5.402485in}{3.451870in}}%
\pgfpathlineto{\pgfqpoint{5.408032in}{3.452126in}}%
\pgfpathlineto{\pgfqpoint{5.413579in}{3.452370in}}%
\pgfpathlineto{\pgfqpoint{5.419126in}{3.452633in}}%
\pgfpathlineto{\pgfqpoint{5.424673in}{3.452890in}}%
\pgfpathlineto{\pgfqpoint{5.430220in}{3.453185in}}%
\pgfpathlineto{\pgfqpoint{5.435767in}{3.453462in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{3.453698in}}%
\pgfpathlineto{\pgfqpoint{5.446862in}{3.454008in}}%
\pgfpathlineto{\pgfqpoint{5.452409in}{3.454327in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{3.454541in}}%
\pgfpathlineto{\pgfqpoint{5.463503in}{3.454799in}}%
\pgfpathlineto{\pgfqpoint{5.469050in}{3.455008in}}%
\pgfpathlineto{\pgfqpoint{5.474597in}{3.455289in}}%
\pgfpathlineto{\pgfqpoint{5.480144in}{3.455571in}}%
\pgfpathlineto{\pgfqpoint{5.485691in}{3.455886in}}%
\pgfpathlineto{\pgfqpoint{5.491238in}{3.456133in}}%
\pgfpathlineto{\pgfqpoint{5.496785in}{3.456367in}}%
\pgfpathlineto{\pgfqpoint{5.502333in}{3.456626in}}%
\pgfpathlineto{\pgfqpoint{5.507880in}{3.456910in}}%
\pgfpathlineto{\pgfqpoint{5.513427in}{3.457178in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.457425in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.461239in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.461239in}}%
\pgfpathlineto{\pgfqpoint{5.513427in}{3.460914in}}%
\pgfpathlineto{\pgfqpoint{5.507880in}{3.460641in}}%
\pgfpathlineto{\pgfqpoint{5.502333in}{3.460423in}}%
\pgfpathlineto{\pgfqpoint{5.496785in}{3.460141in}}%
\pgfpathlineto{\pgfqpoint{5.491238in}{3.459868in}}%
\pgfpathlineto{\pgfqpoint{5.485691in}{3.459644in}}%
\pgfpathlineto{\pgfqpoint{5.480144in}{3.459380in}}%
\pgfpathlineto{\pgfqpoint{5.474597in}{3.459111in}}%
\pgfpathlineto{\pgfqpoint{5.469050in}{3.458832in}}%
\pgfpathlineto{\pgfqpoint{5.463503in}{3.458549in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{3.458263in}}%
\pgfpathlineto{\pgfqpoint{5.452409in}{3.457952in}}%
\pgfpathlineto{\pgfqpoint{5.446862in}{3.457663in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{3.457371in}}%
\pgfpathlineto{\pgfqpoint{5.435767in}{3.457093in}}%
\pgfpathlineto{\pgfqpoint{5.430220in}{3.456788in}}%
\pgfpathlineto{\pgfqpoint{5.424673in}{3.456478in}}%
\pgfpathlineto{\pgfqpoint{5.419126in}{3.456181in}}%
\pgfpathlineto{\pgfqpoint{5.413579in}{3.455892in}}%
\pgfpathlineto{\pgfqpoint{5.408032in}{3.455612in}}%
\pgfpathlineto{\pgfqpoint{5.402485in}{3.455299in}}%
\pgfpathlineto{\pgfqpoint{5.396938in}{3.455050in}}%
\pgfpathlineto{\pgfqpoint{5.391391in}{3.454740in}}%
\pgfpathlineto{\pgfqpoint{5.385844in}{3.454484in}}%
\pgfpathlineto{\pgfqpoint{5.380296in}{3.454223in}}%
\pgfpathlineto{\pgfqpoint{5.374749in}{3.453944in}}%
\pgfpathlineto{\pgfqpoint{5.369202in}{3.453658in}}%
\pgfpathlineto{\pgfqpoint{5.363655in}{3.453440in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{3.453223in}}%
\pgfpathlineto{\pgfqpoint{5.352561in}{3.452906in}}%
\pgfpathlineto{\pgfqpoint{5.347014in}{3.452674in}}%
\pgfpathlineto{\pgfqpoint{5.341467in}{3.452431in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{3.452174in}}%
\pgfpathlineto{\pgfqpoint{5.330373in}{3.451882in}}%
\pgfpathlineto{\pgfqpoint{5.324826in}{3.451609in}}%
\pgfpathlineto{\pgfqpoint{5.319278in}{3.451359in}}%
\pgfpathlineto{\pgfqpoint{5.313731in}{3.451059in}}%
\pgfpathlineto{\pgfqpoint{5.308184in}{3.450770in}}%
\pgfpathlineto{\pgfqpoint{5.302637in}{3.450474in}}%
\pgfpathlineto{\pgfqpoint{5.297090in}{3.450221in}}%
\pgfpathlineto{\pgfqpoint{5.291543in}{3.449953in}}%
\pgfpathlineto{\pgfqpoint{5.285996in}{3.449684in}}%
\pgfpathlineto{\pgfqpoint{5.280449in}{3.449375in}}%
\pgfpathlineto{\pgfqpoint{5.274902in}{3.449078in}}%
\pgfpathlineto{\pgfqpoint{5.269355in}{3.448803in}}%
\pgfpathlineto{\pgfqpoint{5.263808in}{3.448553in}}%
\pgfpathlineto{\pgfqpoint{5.258260in}{3.448267in}}%
\pgfpathlineto{\pgfqpoint{5.252713in}{3.448001in}}%
\pgfpathlineto{\pgfqpoint{5.247166in}{3.447710in}}%
\pgfpathlineto{\pgfqpoint{5.241619in}{3.447414in}}%
\pgfpathlineto{\pgfqpoint{5.236072in}{3.447100in}}%
\pgfpathlineto{\pgfqpoint{5.230525in}{3.446787in}}%
\pgfpathlineto{\pgfqpoint{5.224978in}{3.446492in}}%
\pgfpathlineto{\pgfqpoint{5.219431in}{3.446186in}}%
\pgfpathlineto{\pgfqpoint{5.213884in}{3.445916in}}%
\pgfpathlineto{\pgfqpoint{5.208337in}{3.445597in}}%
\pgfpathlineto{\pgfqpoint{5.202789in}{3.445282in}}%
\pgfpathlineto{\pgfqpoint{5.197242in}{3.444944in}}%
\pgfpathlineto{\pgfqpoint{5.191695in}{3.444742in}}%
\pgfpathlineto{\pgfqpoint{5.186148in}{3.444471in}}%
\pgfpathlineto{\pgfqpoint{5.180601in}{3.444176in}}%
\pgfpathlineto{\pgfqpoint{5.175054in}{3.443878in}}%
\pgfpathlineto{\pgfqpoint{5.169507in}{3.443613in}}%
\pgfpathlineto{\pgfqpoint{5.163960in}{3.443330in}}%
\pgfpathlineto{\pgfqpoint{5.158413in}{3.443074in}}%
\pgfpathlineto{\pgfqpoint{5.152866in}{3.442799in}}%
\pgfpathlineto{\pgfqpoint{5.147319in}{3.442488in}}%
\pgfpathlineto{\pgfqpoint{5.141771in}{3.442151in}}%
\pgfpathlineto{\pgfqpoint{5.136224in}{3.441896in}}%
\pgfpathlineto{\pgfqpoint{5.130677in}{3.441615in}}%
\pgfpathlineto{\pgfqpoint{5.125130in}{3.441325in}}%
\pgfpathlineto{\pgfqpoint{5.119583in}{3.441052in}}%
\pgfpathlineto{\pgfqpoint{5.114036in}{3.440802in}}%
\pgfpathlineto{\pgfqpoint{5.108489in}{3.440514in}}%
\pgfpathlineto{\pgfqpoint{5.102942in}{3.440223in}}%
\pgfpathlineto{\pgfqpoint{5.097395in}{3.439937in}}%
\pgfpathlineto{\pgfqpoint{5.091848in}{3.439653in}}%
\pgfpathlineto{\pgfqpoint{5.086301in}{3.439359in}}%
\pgfpathlineto{\pgfqpoint{5.080753in}{3.439077in}}%
\pgfpathlineto{\pgfqpoint{5.075206in}{3.438758in}}%
\pgfpathlineto{\pgfqpoint{5.069659in}{3.438458in}}%
\pgfpathlineto{\pgfqpoint{5.064112in}{3.438124in}}%
\pgfpathlineto{\pgfqpoint{5.058565in}{3.437839in}}%
\pgfpathlineto{\pgfqpoint{5.053018in}{3.437529in}}%
\pgfpathlineto{\pgfqpoint{5.047471in}{3.437243in}}%
\pgfpathlineto{\pgfqpoint{5.041924in}{3.436895in}}%
\pgfpathlineto{\pgfqpoint{5.036377in}{3.436606in}}%
\pgfpathlineto{\pgfqpoint{5.030830in}{3.436325in}}%
\pgfpathlineto{\pgfqpoint{5.025282in}{3.436023in}}%
\pgfpathlineto{\pgfqpoint{5.019735in}{3.435683in}}%
\pgfpathlineto{\pgfqpoint{5.014188in}{3.435327in}}%
\pgfpathlineto{\pgfqpoint{5.008641in}{3.435049in}}%
\pgfpathlineto{\pgfqpoint{5.003094in}{3.434750in}}%
\pgfpathlineto{\pgfqpoint{4.997547in}{3.434460in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{3.434133in}}%
\pgfpathlineto{\pgfqpoint{4.986453in}{3.433759in}}%
\pgfpathlineto{\pgfqpoint{4.980906in}{3.433450in}}%
\pgfpathlineto{\pgfqpoint{4.975359in}{3.433142in}}%
\pgfpathlineto{\pgfqpoint{4.969812in}{3.432891in}}%
\pgfpathlineto{\pgfqpoint{4.964264in}{3.432581in}}%
\pgfpathlineto{\pgfqpoint{4.958717in}{3.432286in}}%
\pgfpathlineto{\pgfqpoint{4.953170in}{3.431934in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{3.431661in}}%
\pgfpathlineto{\pgfqpoint{4.942076in}{3.431298in}}%
\pgfpathlineto{\pgfqpoint{4.936529in}{3.430993in}}%
\pgfpathlineto{\pgfqpoint{4.930982in}{3.430667in}}%
\pgfpathlineto{\pgfqpoint{4.925435in}{3.430369in}}%
\pgfpathlineto{\pgfqpoint{4.919888in}{3.430076in}}%
\pgfpathlineto{\pgfqpoint{4.914341in}{3.429739in}}%
\pgfpathlineto{\pgfqpoint{4.908794in}{3.429444in}}%
\pgfpathlineto{\pgfqpoint{4.903246in}{3.429138in}}%
\pgfpathlineto{\pgfqpoint{4.897699in}{3.428824in}}%
\pgfpathlineto{\pgfqpoint{4.892152in}{3.428506in}}%
\pgfpathlineto{\pgfqpoint{4.886605in}{3.428221in}}%
\pgfpathlineto{\pgfqpoint{4.881058in}{3.427874in}}%
\pgfpathlineto{\pgfqpoint{4.875511in}{3.427569in}}%
\pgfpathlineto{\pgfqpoint{4.869964in}{3.427278in}}%
\pgfpathlineto{\pgfqpoint{4.864417in}{3.426944in}}%
\pgfpathlineto{\pgfqpoint{4.858870in}{3.426634in}}%
\pgfpathlineto{\pgfqpoint{4.853323in}{3.426277in}}%
\pgfpathlineto{\pgfqpoint{4.847775in}{3.426035in}}%
\pgfpathlineto{\pgfqpoint{4.842228in}{3.425680in}}%
\pgfpathlineto{\pgfqpoint{4.836681in}{3.425390in}}%
\pgfpathlineto{\pgfqpoint{4.831134in}{3.425070in}}%
\pgfpathlineto{\pgfqpoint{4.825587in}{3.424784in}}%
\pgfpathlineto{\pgfqpoint{4.820040in}{3.424487in}}%
\pgfpathlineto{\pgfqpoint{4.814493in}{3.424136in}}%
\pgfpathlineto{\pgfqpoint{4.808946in}{3.423785in}}%
\pgfpathlineto{\pgfqpoint{4.803399in}{3.423485in}}%
\pgfpathlineto{\pgfqpoint{4.797852in}{3.423158in}}%
\pgfpathlineto{\pgfqpoint{4.792305in}{3.422881in}}%
\pgfpathlineto{\pgfqpoint{4.786757in}{3.422565in}}%
\pgfpathlineto{\pgfqpoint{4.781210in}{3.422257in}}%
\pgfpathlineto{\pgfqpoint{4.775663in}{3.421940in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.421681in}}%
\pgfpathlineto{\pgfqpoint{4.764569in}{3.421377in}}%
\pgfpathlineto{\pgfqpoint{4.759022in}{3.421060in}}%
\pgfpathlineto{\pgfqpoint{4.753475in}{3.420742in}}%
\pgfpathlineto{\pgfqpoint{4.747928in}{3.420425in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{3.420130in}}%
\pgfpathlineto{\pgfqpoint{4.736834in}{3.419764in}}%
\pgfpathlineto{\pgfqpoint{4.731287in}{3.419490in}}%
\pgfpathlineto{\pgfqpoint{4.725739in}{3.419141in}}%
\pgfpathlineto{\pgfqpoint{4.720192in}{3.418807in}}%
\pgfpathlineto{\pgfqpoint{4.714645in}{3.418560in}}%
\pgfpathlineto{\pgfqpoint{4.709098in}{3.418222in}}%
\pgfpathlineto{\pgfqpoint{4.703551in}{3.417932in}}%
\pgfpathlineto{\pgfqpoint{4.698004in}{3.417602in}}%
\pgfpathlineto{\pgfqpoint{4.692457in}{3.417267in}}%
\pgfpathlineto{\pgfqpoint{4.686910in}{3.416936in}}%
\pgfpathlineto{\pgfqpoint{4.681363in}{3.416635in}}%
\pgfpathlineto{\pgfqpoint{4.675816in}{3.416322in}}%
\pgfpathlineto{\pgfqpoint{4.670268in}{3.415991in}}%
\pgfpathlineto{\pgfqpoint{4.664721in}{3.415641in}}%
\pgfpathlineto{\pgfqpoint{4.659174in}{3.415335in}}%
\pgfpathlineto{\pgfqpoint{4.653627in}{3.414976in}}%
\pgfpathlineto{\pgfqpoint{4.648080in}{3.414672in}}%
\pgfpathlineto{\pgfqpoint{4.642533in}{3.414395in}}%
\pgfpathlineto{\pgfqpoint{4.636986in}{3.414088in}}%
\pgfpathlineto{\pgfqpoint{4.631439in}{3.413669in}}%
\pgfpathlineto{\pgfqpoint{4.625892in}{3.413289in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{3.412898in}}%
\pgfpathlineto{\pgfqpoint{4.614798in}{3.412489in}}%
\pgfpathlineto{\pgfqpoint{4.609250in}{3.412057in}}%
\pgfpathlineto{\pgfqpoint{4.603703in}{3.411659in}}%
\pgfpathlineto{\pgfqpoint{4.598156in}{3.411328in}}%
\pgfpathlineto{\pgfqpoint{4.592609in}{3.411025in}}%
\pgfpathlineto{\pgfqpoint{4.587062in}{3.410715in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{3.410426in}}%
\pgfpathlineto{\pgfqpoint{4.575968in}{3.410059in}}%
\pgfpathlineto{\pgfqpoint{4.570421in}{3.409723in}}%
\pgfpathlineto{\pgfqpoint{4.564874in}{3.409356in}}%
\pgfpathlineto{\pgfqpoint{4.559327in}{3.409049in}}%
\pgfpathlineto{\pgfqpoint{4.553780in}{3.408704in}}%
\pgfpathlineto{\pgfqpoint{4.548232in}{3.408369in}}%
\pgfpathlineto{\pgfqpoint{4.542685in}{3.408085in}}%
\pgfpathlineto{\pgfqpoint{4.537138in}{3.407663in}}%
\pgfpathlineto{\pgfqpoint{4.531591in}{3.407325in}}%
\pgfpathlineto{\pgfqpoint{4.526044in}{3.406980in}}%
\pgfpathlineto{\pgfqpoint{4.520497in}{3.406658in}}%
\pgfpathlineto{\pgfqpoint{4.514950in}{3.406298in}}%
\pgfpathlineto{\pgfqpoint{4.509403in}{3.405905in}}%
\pgfpathlineto{\pgfqpoint{4.503856in}{3.405569in}}%
\pgfpathlineto{\pgfqpoint{4.498309in}{3.405205in}}%
\pgfpathlineto{\pgfqpoint{4.492761in}{3.404851in}}%
\pgfpathlineto{\pgfqpoint{4.487214in}{3.404545in}}%
\pgfpathlineto{\pgfqpoint{4.481667in}{3.404167in}}%
\pgfpathlineto{\pgfqpoint{4.476120in}{3.403861in}}%
\pgfpathlineto{\pgfqpoint{4.470573in}{3.403519in}}%
\pgfpathlineto{\pgfqpoint{4.465026in}{3.403207in}}%
\pgfpathlineto{\pgfqpoint{4.459479in}{3.402828in}}%
\pgfpathlineto{\pgfqpoint{4.453932in}{3.402467in}}%
\pgfpathlineto{\pgfqpoint{4.448385in}{3.402143in}}%
\pgfpathlineto{\pgfqpoint{4.442838in}{3.401805in}}%
\pgfpathlineto{\pgfqpoint{4.437291in}{3.401442in}}%
\pgfpathlineto{\pgfqpoint{4.431743in}{3.401062in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{3.400711in}}%
\pgfpathlineto{\pgfqpoint{4.420649in}{3.400423in}}%
\pgfpathlineto{\pgfqpoint{4.415102in}{3.400113in}}%
\pgfpathlineto{\pgfqpoint{4.409555in}{3.399838in}}%
\pgfpathlineto{\pgfqpoint{4.404008in}{3.399504in}}%
\pgfpathlineto{\pgfqpoint{4.398461in}{3.399164in}}%
\pgfpathlineto{\pgfqpoint{4.392914in}{3.398858in}}%
\pgfpathlineto{\pgfqpoint{4.387367in}{3.398525in}}%
\pgfpathlineto{\pgfqpoint{4.381820in}{3.398227in}}%
\pgfpathlineto{\pgfqpoint{4.376273in}{3.397820in}}%
\pgfpathlineto{\pgfqpoint{4.370725in}{3.397454in}}%
\pgfpathlineto{\pgfqpoint{4.365178in}{3.397105in}}%
\pgfpathlineto{\pgfqpoint{4.359631in}{3.396701in}}%
\pgfpathlineto{\pgfqpoint{4.354084in}{3.396355in}}%
\pgfpathlineto{\pgfqpoint{4.348537in}{3.395997in}}%
\pgfpathlineto{\pgfqpoint{4.342990in}{3.395626in}}%
\pgfpathlineto{\pgfqpoint{4.337443in}{3.395207in}}%
\pgfpathlineto{\pgfqpoint{4.331896in}{3.394839in}}%
\pgfpathlineto{\pgfqpoint{4.326349in}{3.394519in}}%
\pgfpathlineto{\pgfqpoint{4.320802in}{3.394098in}}%
\pgfpathlineto{\pgfqpoint{4.315254in}{3.393754in}}%
\pgfpathlineto{\pgfqpoint{4.309707in}{3.393378in}}%
\pgfpathlineto{\pgfqpoint{4.304160in}{3.392992in}}%
\pgfpathlineto{\pgfqpoint{4.298613in}{3.392650in}}%
\pgfpathlineto{\pgfqpoint{4.293066in}{3.392208in}}%
\pgfpathlineto{\pgfqpoint{4.287519in}{3.391825in}}%
\pgfpathlineto{\pgfqpoint{4.281972in}{3.391419in}}%
\pgfpathlineto{\pgfqpoint{4.276425in}{3.391016in}}%
\pgfpathlineto{\pgfqpoint{4.270878in}{3.390702in}}%
\pgfpathlineto{\pgfqpoint{4.265331in}{3.390320in}}%
\pgfpathlineto{\pgfqpoint{4.259784in}{3.389923in}}%
\pgfpathlineto{\pgfqpoint{4.254236in}{3.389567in}}%
\pgfpathlineto{\pgfqpoint{4.248689in}{3.389151in}}%
\pgfpathlineto{\pgfqpoint{4.243142in}{3.388783in}}%
\pgfpathlineto{\pgfqpoint{4.237595in}{3.388425in}}%
\pgfpathlineto{\pgfqpoint{4.232048in}{3.388006in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{3.387625in}}%
\pgfpathlineto{\pgfqpoint{4.220954in}{3.387303in}}%
\pgfpathlineto{\pgfqpoint{4.215407in}{3.386885in}}%
\pgfpathlineto{\pgfqpoint{4.209860in}{3.386537in}}%
\pgfpathlineto{\pgfqpoint{4.204313in}{3.386178in}}%
\pgfpathlineto{\pgfqpoint{4.198766in}{3.385740in}}%
\pgfpathlineto{\pgfqpoint{4.193218in}{3.385346in}}%
\pgfpathlineto{\pgfqpoint{4.187671in}{3.384928in}}%
\pgfpathlineto{\pgfqpoint{4.182124in}{3.384544in}}%
\pgfpathlineto{\pgfqpoint{4.176577in}{3.384214in}}%
\pgfpathlineto{\pgfqpoint{4.171030in}{3.383845in}}%
\pgfpathlineto{\pgfqpoint{4.165483in}{3.383461in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{3.383093in}}%
\pgfpathlineto{\pgfqpoint{4.154389in}{3.382700in}}%
\pgfpathlineto{\pgfqpoint{4.148842in}{3.382330in}}%
\pgfpathlineto{\pgfqpoint{4.143295in}{3.382002in}}%
\pgfpathlineto{\pgfqpoint{4.137748in}{3.381521in}}%
\pgfpathlineto{\pgfqpoint{4.132200in}{3.381167in}}%
\pgfpathlineto{\pgfqpoint{4.126653in}{3.380794in}}%
\pgfpathlineto{\pgfqpoint{4.121106in}{3.380477in}}%
\pgfpathlineto{\pgfqpoint{4.115559in}{3.380061in}}%
\pgfpathlineto{\pgfqpoint{4.110012in}{3.379692in}}%
\pgfpathlineto{\pgfqpoint{4.104465in}{3.379258in}}%
\pgfpathlineto{\pgfqpoint{4.098918in}{3.378934in}}%
\pgfpathlineto{\pgfqpoint{4.093371in}{3.378563in}}%
\pgfpathlineto{\pgfqpoint{4.087824in}{3.378187in}}%
\pgfpathlineto{\pgfqpoint{4.082277in}{3.377816in}}%
\pgfpathlineto{\pgfqpoint{4.076729in}{3.377425in}}%
\pgfpathlineto{\pgfqpoint{4.071182in}{3.377012in}}%
\pgfpathlineto{\pgfqpoint{4.065635in}{3.376583in}}%
\pgfpathlineto{\pgfqpoint{4.060088in}{3.376174in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{3.375734in}}%
\pgfpathlineto{\pgfqpoint{4.048994in}{3.375379in}}%
\pgfpathlineto{\pgfqpoint{4.043447in}{3.374947in}}%
\pgfpathlineto{\pgfqpoint{4.037900in}{3.374592in}}%
\pgfpathlineto{\pgfqpoint{4.032353in}{3.374171in}}%
\pgfpathlineto{\pgfqpoint{4.026806in}{3.373713in}}%
\pgfpathlineto{\pgfqpoint{4.021259in}{3.373282in}}%
\pgfpathlineto{\pgfqpoint{4.015711in}{3.372913in}}%
\pgfpathlineto{\pgfqpoint{4.010164in}{3.372485in}}%
\pgfpathlineto{\pgfqpoint{4.004617in}{3.372076in}}%
\pgfpathlineto{\pgfqpoint{3.999070in}{3.371715in}}%
\pgfpathlineto{\pgfqpoint{3.993523in}{3.371290in}}%
\pgfpathlineto{\pgfqpoint{3.987976in}{3.370935in}}%
\pgfpathlineto{\pgfqpoint{3.982429in}{3.370547in}}%
\pgfpathlineto{\pgfqpoint{3.976882in}{3.370129in}}%
\pgfpathlineto{\pgfqpoint{3.971335in}{3.369717in}}%
\pgfpathlineto{\pgfqpoint{3.965788in}{3.369296in}}%
\pgfpathlineto{\pgfqpoint{3.960241in}{3.368906in}}%
\pgfpathlineto{\pgfqpoint{3.954693in}{3.368509in}}%
\pgfpathlineto{\pgfqpoint{3.949146in}{3.368040in}}%
\pgfpathlineto{\pgfqpoint{3.943599in}{3.367619in}}%
\pgfpathlineto{\pgfqpoint{3.938052in}{3.367211in}}%
\pgfpathlineto{\pgfqpoint{3.932505in}{3.366717in}}%
\pgfpathlineto{\pgfqpoint{3.926958in}{3.366299in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{3.365903in}}%
\pgfpathlineto{\pgfqpoint{3.915864in}{3.365495in}}%
\pgfpathlineto{\pgfqpoint{3.910317in}{3.365092in}}%
\pgfpathlineto{\pgfqpoint{3.904770in}{3.364645in}}%
\pgfpathlineto{\pgfqpoint{3.899222in}{3.364246in}}%
\pgfpathlineto{\pgfqpoint{3.893675in}{3.363850in}}%
\pgfpathlineto{\pgfqpoint{3.888128in}{3.363361in}}%
\pgfpathlineto{\pgfqpoint{3.882581in}{3.362914in}}%
\pgfpathlineto{\pgfqpoint{3.877034in}{3.362465in}}%
\pgfpathlineto{\pgfqpoint{3.871487in}{3.362048in}}%
\pgfpathlineto{\pgfqpoint{3.865940in}{3.361638in}}%
\pgfpathlineto{\pgfqpoint{3.860393in}{3.361189in}}%
\pgfpathlineto{\pgfqpoint{3.854846in}{3.360770in}}%
\pgfpathlineto{\pgfqpoint{3.849299in}{3.360384in}}%
\pgfpathlineto{\pgfqpoint{3.843752in}{3.359907in}}%
\pgfpathlineto{\pgfqpoint{3.838204in}{3.359587in}}%
\pgfpathlineto{\pgfqpoint{3.832657in}{3.359148in}}%
\pgfpathlineto{\pgfqpoint{3.827110in}{3.358739in}}%
\pgfpathlineto{\pgfqpoint{3.821563in}{3.358250in}}%
\pgfpathlineto{\pgfqpoint{3.816016in}{3.357850in}}%
\pgfpathlineto{\pgfqpoint{3.810469in}{3.357344in}}%
\pgfpathlineto{\pgfqpoint{3.804922in}{3.356951in}}%
\pgfpathlineto{\pgfqpoint{3.799375in}{3.356537in}}%
\pgfpathlineto{\pgfqpoint{3.793828in}{3.356184in}}%
\pgfpathlineto{\pgfqpoint{3.788281in}{3.355783in}}%
\pgfpathlineto{\pgfqpoint{3.782734in}{3.355346in}}%
\pgfpathlineto{\pgfqpoint{3.777186in}{3.354938in}}%
\pgfpathlineto{\pgfqpoint{3.771639in}{3.354583in}}%
\pgfpathlineto{\pgfqpoint{3.766092in}{3.354225in}}%
\pgfpathlineto{\pgfqpoint{3.760545in}{3.353823in}}%
\pgfpathlineto{\pgfqpoint{3.754998in}{3.353307in}}%
\pgfpathlineto{\pgfqpoint{3.749451in}{3.352836in}}%
\pgfpathlineto{\pgfqpoint{3.743904in}{3.352368in}}%
\pgfpathlineto{\pgfqpoint{3.738357in}{3.351842in}}%
\pgfpathlineto{\pgfqpoint{3.732810in}{3.351342in}}%
\pgfpathlineto{\pgfqpoint{3.727263in}{3.350930in}}%
\pgfpathlineto{\pgfqpoint{3.721715in}{3.350423in}}%
\pgfpathlineto{\pgfqpoint{3.716168in}{3.349983in}}%
\pgfpathlineto{\pgfqpoint{3.710621in}{3.349615in}}%
\pgfpathlineto{\pgfqpoint{3.705074in}{3.349132in}}%
\pgfpathlineto{\pgfqpoint{3.699527in}{3.348695in}}%
\pgfpathlineto{\pgfqpoint{3.693980in}{3.348229in}}%
\pgfpathlineto{\pgfqpoint{3.688433in}{3.347824in}}%
\pgfpathlineto{\pgfqpoint{3.682886in}{3.347341in}}%
\pgfpathlineto{\pgfqpoint{3.677339in}{3.346957in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{3.346558in}}%
\pgfpathlineto{\pgfqpoint{3.666245in}{3.346117in}}%
\pgfpathlineto{\pgfqpoint{3.660697in}{3.345646in}}%
\pgfpathlineto{\pgfqpoint{3.655150in}{3.345293in}}%
\pgfpathlineto{\pgfqpoint{3.649603in}{3.344801in}}%
\pgfpathlineto{\pgfqpoint{3.644056in}{3.344456in}}%
\pgfpathlineto{\pgfqpoint{3.638509in}{3.343986in}}%
\pgfpathlineto{\pgfqpoint{3.632962in}{3.343591in}}%
\pgfpathlineto{\pgfqpoint{3.627415in}{3.343141in}}%
\pgfpathlineto{\pgfqpoint{3.621868in}{3.342572in}}%
\pgfpathlineto{\pgfqpoint{3.616321in}{3.342066in}}%
\pgfpathlineto{\pgfqpoint{3.610774in}{3.341576in}}%
\pgfpathlineto{\pgfqpoint{3.605227in}{3.341041in}}%
\pgfpathlineto{\pgfqpoint{3.599679in}{3.340544in}}%
\pgfpathlineto{\pgfqpoint{3.594132in}{3.339979in}}%
\pgfpathlineto{\pgfqpoint{3.588585in}{3.339542in}}%
\pgfpathlineto{\pgfqpoint{3.583038in}{3.338994in}}%
\pgfpathlineto{\pgfqpoint{3.577491in}{3.338502in}}%
\pgfpathlineto{\pgfqpoint{3.571944in}{3.338043in}}%
\pgfpathlineto{\pgfqpoint{3.566397in}{3.337593in}}%
\pgfpathlineto{\pgfqpoint{3.560850in}{3.337131in}}%
\pgfpathlineto{\pgfqpoint{3.555303in}{3.336602in}}%
\pgfpathlineto{\pgfqpoint{3.549756in}{3.336075in}}%
\pgfpathlineto{\pgfqpoint{3.544208in}{3.335625in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{3.335165in}}%
\pgfpathlineto{\pgfqpoint{3.533114in}{3.334773in}}%
\pgfpathlineto{\pgfqpoint{3.527567in}{3.334273in}}%
\pgfpathlineto{\pgfqpoint{3.522020in}{3.333774in}}%
\pgfpathlineto{\pgfqpoint{3.516473in}{3.333282in}}%
\pgfpathlineto{\pgfqpoint{3.510926in}{3.332719in}}%
\pgfpathlineto{\pgfqpoint{3.505379in}{3.332256in}}%
\pgfpathlineto{\pgfqpoint{3.499832in}{3.331795in}}%
\pgfpathlineto{\pgfqpoint{3.494285in}{3.331302in}}%
\pgfpathlineto{\pgfqpoint{3.488738in}{3.330800in}}%
\pgfpathlineto{\pgfqpoint{3.483190in}{3.330301in}}%
\pgfpathlineto{\pgfqpoint{3.477643in}{3.329791in}}%
\pgfpathlineto{\pgfqpoint{3.472096in}{3.329260in}}%
\pgfpathlineto{\pgfqpoint{3.466549in}{3.328771in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{3.328267in}}%
\pgfpathlineto{\pgfqpoint{3.455455in}{3.327862in}}%
\pgfpathlineto{\pgfqpoint{3.449908in}{3.327283in}}%
\pgfpathlineto{\pgfqpoint{3.444361in}{3.326900in}}%
\pgfpathlineto{\pgfqpoint{3.438814in}{3.326458in}}%
\pgfpathlineto{\pgfqpoint{3.433267in}{3.325922in}}%
\pgfpathlineto{\pgfqpoint{3.427720in}{3.325499in}}%
\pgfpathlineto{\pgfqpoint{3.422172in}{3.324987in}}%
\pgfpathlineto{\pgfqpoint{3.416625in}{3.324518in}}%
\pgfpathlineto{\pgfqpoint{3.411078in}{3.324084in}}%
\pgfpathlineto{\pgfqpoint{3.405531in}{3.323601in}}%
\pgfpathlineto{\pgfqpoint{3.399984in}{3.323112in}}%
\pgfpathlineto{\pgfqpoint{3.394437in}{3.322562in}}%
\pgfpathlineto{\pgfqpoint{3.388890in}{3.322097in}}%
\pgfpathlineto{\pgfqpoint{3.383343in}{3.321640in}}%
\pgfpathlineto{\pgfqpoint{3.377796in}{3.321151in}}%
\pgfpathlineto{\pgfqpoint{3.372249in}{3.320672in}}%
\pgfpathlineto{\pgfqpoint{3.366701in}{3.320157in}}%
\pgfpathlineto{\pgfqpoint{3.361154in}{3.319630in}}%
\pgfpathlineto{\pgfqpoint{3.355607in}{3.319093in}}%
\pgfpathlineto{\pgfqpoint{3.350060in}{3.318547in}}%
\pgfpathlineto{\pgfqpoint{3.344513in}{3.318091in}}%
\pgfpathlineto{\pgfqpoint{3.338966in}{3.317550in}}%
\pgfpathlineto{\pgfqpoint{3.333419in}{3.317126in}}%
\pgfpathlineto{\pgfqpoint{3.327872in}{3.316671in}}%
\pgfpathlineto{\pgfqpoint{3.322325in}{3.316155in}}%
\pgfpathlineto{\pgfqpoint{3.316778in}{3.315666in}}%
\pgfpathlineto{\pgfqpoint{3.311231in}{3.315071in}}%
\pgfpathlineto{\pgfqpoint{3.305683in}{3.314529in}}%
\pgfpathlineto{\pgfqpoint{3.300136in}{3.313996in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{3.313478in}}%
\pgfpathlineto{\pgfqpoint{3.289042in}{3.312982in}}%
\pgfpathlineto{\pgfqpoint{3.283495in}{3.312520in}}%
\pgfpathlineto{\pgfqpoint{3.277948in}{3.311970in}}%
\pgfpathlineto{\pgfqpoint{3.272401in}{3.311451in}}%
\pgfpathlineto{\pgfqpoint{3.266854in}{3.310852in}}%
\pgfpathlineto{\pgfqpoint{3.261307in}{3.310328in}}%
\pgfpathlineto{\pgfqpoint{3.255760in}{3.309837in}}%
\pgfpathlineto{\pgfqpoint{3.250213in}{3.309202in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{3.308701in}}%
\pgfpathlineto{\pgfqpoint{3.239118in}{3.308190in}}%
\pgfpathlineto{\pgfqpoint{3.233571in}{3.307642in}}%
\pgfpathlineto{\pgfqpoint{3.228024in}{3.307134in}}%
\pgfpathlineto{\pgfqpoint{3.222477in}{3.306536in}}%
\pgfpathlineto{\pgfqpoint{3.216930in}{3.305907in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{3.305309in}}%
\pgfpathlineto{\pgfqpoint{3.205836in}{3.304753in}}%
\pgfpathlineto{\pgfqpoint{3.200289in}{3.304172in}}%
\pgfpathlineto{\pgfqpoint{3.194742in}{3.303598in}}%
\pgfpathlineto{\pgfqpoint{3.189194in}{3.302977in}}%
\pgfpathlineto{\pgfqpoint{3.183647in}{3.302370in}}%
\pgfpathlineto{\pgfqpoint{3.178100in}{3.301835in}}%
\pgfpathlineto{\pgfqpoint{3.172553in}{3.301201in}}%
\pgfpathlineto{\pgfqpoint{3.167006in}{3.300671in}}%
\pgfpathlineto{\pgfqpoint{3.161459in}{3.300049in}}%
\pgfpathlineto{\pgfqpoint{3.155912in}{3.299479in}}%
\pgfpathlineto{\pgfqpoint{3.150365in}{3.298851in}}%
\pgfpathlineto{\pgfqpoint{3.144818in}{3.298159in}}%
\pgfpathlineto{\pgfqpoint{3.139271in}{3.297558in}}%
\pgfpathlineto{\pgfqpoint{3.133724in}{3.297023in}}%
\pgfpathlineto{\pgfqpoint{3.128176in}{3.296481in}}%
\pgfpathlineto{\pgfqpoint{3.122629in}{3.295906in}}%
\pgfpathlineto{\pgfqpoint{3.117082in}{3.295286in}}%
\pgfpathlineto{\pgfqpoint{3.111535in}{3.294655in}}%
\pgfpathlineto{\pgfqpoint{3.105988in}{3.294087in}}%
\pgfpathlineto{\pgfqpoint{3.100441in}{3.293467in}}%
\pgfpathlineto{\pgfqpoint{3.094894in}{3.292867in}}%
\pgfpathlineto{\pgfqpoint{3.089347in}{3.292254in}}%
\pgfpathlineto{\pgfqpoint{3.083800in}{3.291727in}}%
\pgfpathlineto{\pgfqpoint{3.078253in}{3.291285in}}%
\pgfpathlineto{\pgfqpoint{3.072706in}{3.290751in}}%
\pgfpathlineto{\pgfqpoint{3.067158in}{3.290168in}}%
\pgfpathlineto{\pgfqpoint{3.061611in}{3.289610in}}%
\pgfpathlineto{\pgfqpoint{3.056064in}{3.288983in}}%
\pgfpathlineto{\pgfqpoint{3.050517in}{3.288527in}}%
\pgfpathlineto{\pgfqpoint{3.044970in}{3.287910in}}%
\pgfpathlineto{\pgfqpoint{3.039423in}{3.287395in}}%
\pgfpathlineto{\pgfqpoint{3.033876in}{3.286779in}}%
\pgfpathlineto{\pgfqpoint{3.028329in}{3.286144in}}%
\pgfpathlineto{\pgfqpoint{3.022782in}{3.285553in}}%
\pgfpathlineto{\pgfqpoint{3.017235in}{3.284939in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{3.284464in}}%
\pgfpathlineto{\pgfqpoint{3.006140in}{3.283832in}}%
\pgfpathlineto{\pgfqpoint{3.000593in}{3.283191in}}%
\pgfpathlineto{\pgfqpoint{2.995046in}{3.282679in}}%
\pgfpathlineto{\pgfqpoint{2.989499in}{3.282027in}}%
\pgfpathlineto{\pgfqpoint{2.983952in}{3.281285in}}%
\pgfpathlineto{\pgfqpoint{2.978405in}{3.280603in}}%
\pgfpathlineto{\pgfqpoint{2.972858in}{3.279973in}}%
\pgfpathlineto{\pgfqpoint{2.967311in}{3.279345in}}%
\pgfpathlineto{\pgfqpoint{2.961764in}{3.278719in}}%
\pgfpathlineto{\pgfqpoint{2.956217in}{3.278039in}}%
\pgfpathlineto{\pgfqpoint{2.950669in}{3.277360in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{3.276818in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{3.276071in}}%
\pgfpathlineto{\pgfqpoint{2.934028in}{3.275535in}}%
\pgfpathlineto{\pgfqpoint{2.928481in}{3.274899in}}%
\pgfpathlineto{\pgfqpoint{2.922934in}{3.274181in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{3.273424in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{3.272798in}}%
\pgfpathlineto{\pgfqpoint{2.906293in}{3.271992in}}%
\pgfpathlineto{\pgfqpoint{2.900746in}{3.271434in}}%
\pgfpathlineto{\pgfqpoint{2.895199in}{3.270797in}}%
\pgfpathlineto{\pgfqpoint{2.889651in}{3.270211in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{3.269625in}}%
\pgfpathlineto{\pgfqpoint{2.878557in}{3.269029in}}%
\pgfpathlineto{\pgfqpoint{2.873010in}{3.268465in}}%
\pgfpathlineto{\pgfqpoint{2.867463in}{3.267756in}}%
\pgfpathlineto{\pgfqpoint{2.861916in}{3.266972in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{3.266394in}}%
\pgfpathlineto{\pgfqpoint{2.850822in}{3.265818in}}%
\pgfpathlineto{\pgfqpoint{2.845275in}{3.265207in}}%
\pgfpathlineto{\pgfqpoint{2.839728in}{3.264534in}}%
\pgfpathlineto{\pgfqpoint{2.834180in}{3.263801in}}%
\pgfpathlineto{\pgfqpoint{2.828633in}{3.263117in}}%
\pgfpathlineto{\pgfqpoint{2.823086in}{3.262462in}}%
\pgfpathlineto{\pgfqpoint{2.817539in}{3.261705in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{3.261031in}}%
\pgfpathlineto{\pgfqpoint{2.806445in}{3.260355in}}%
\pgfpathlineto{\pgfqpoint{2.800898in}{3.259633in}}%
\pgfpathlineto{\pgfqpoint{2.795351in}{3.258900in}}%
\pgfpathlineto{\pgfqpoint{2.789804in}{3.258113in}}%
\pgfpathlineto{\pgfqpoint{2.784257in}{3.257565in}}%
\pgfpathlineto{\pgfqpoint{2.778710in}{3.256772in}}%
\pgfpathlineto{\pgfqpoint{2.773162in}{3.256124in}}%
\pgfpathlineto{\pgfqpoint{2.767615in}{3.255407in}}%
\pgfpathlineto{\pgfqpoint{2.762068in}{3.254749in}}%
\pgfpathlineto{\pgfqpoint{2.756521in}{3.254030in}}%
\pgfpathlineto{\pgfqpoint{2.750974in}{3.253380in}}%
\pgfpathlineto{\pgfqpoint{2.745427in}{3.252678in}}%
\pgfpathlineto{\pgfqpoint{2.739880in}{3.252076in}}%
\pgfpathlineto{\pgfqpoint{2.734333in}{3.251281in}}%
\pgfpathlineto{\pgfqpoint{2.728786in}{3.250606in}}%
\pgfpathlineto{\pgfqpoint{2.723239in}{3.249845in}}%
\pgfpathlineto{\pgfqpoint{2.717692in}{3.249082in}}%
\pgfpathlineto{\pgfqpoint{2.712144in}{3.248434in}}%
\pgfpathlineto{\pgfqpoint{2.706597in}{3.247677in}}%
\pgfpathlineto{\pgfqpoint{2.701050in}{3.246942in}}%
\pgfpathlineto{\pgfqpoint{2.695503in}{3.246221in}}%
\pgfpathlineto{\pgfqpoint{2.689956in}{3.245428in}}%
\pgfpathlineto{\pgfqpoint{2.684409in}{3.244656in}}%
\pgfpathlineto{\pgfqpoint{2.678862in}{3.243914in}}%
\pgfpathlineto{\pgfqpoint{2.673315in}{3.243172in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{3.242497in}}%
\pgfpathlineto{\pgfqpoint{2.662221in}{3.241855in}}%
\pgfpathlineto{\pgfqpoint{2.656673in}{3.241161in}}%
\pgfpathlineto{\pgfqpoint{2.651126in}{3.240478in}}%
\pgfpathlineto{\pgfqpoint{2.645579in}{3.239822in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{3.239142in}}%
\pgfpathlineto{\pgfqpoint{2.634485in}{3.238423in}}%
\pgfpathlineto{\pgfqpoint{2.628938in}{3.237719in}}%
\pgfpathlineto{\pgfqpoint{2.623391in}{3.236947in}}%
\pgfpathlineto{\pgfqpoint{2.617844in}{3.236143in}}%
\pgfpathlineto{\pgfqpoint{2.612297in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{2.606750in}{3.234661in}}%
\pgfpathlineto{\pgfqpoint{2.601203in}{3.233908in}}%
\pgfpathlineto{\pgfqpoint{2.595655in}{3.233119in}}%
\pgfpathlineto{\pgfqpoint{2.590108in}{3.232288in}}%
\pgfpathlineto{\pgfqpoint{2.584561in}{3.231546in}}%
\pgfpathlineto{\pgfqpoint{2.579014in}{3.230636in}}%
\pgfpathlineto{\pgfqpoint{2.573467in}{3.229729in}}%
\pgfpathlineto{\pgfqpoint{2.567920in}{3.228917in}}%
\pgfpathlineto{\pgfqpoint{2.562373in}{3.228208in}}%
\pgfpathlineto{\pgfqpoint{2.556826in}{3.227359in}}%
\pgfpathlineto{\pgfqpoint{2.551279in}{3.226537in}}%
\pgfpathlineto{\pgfqpoint{2.545732in}{3.225810in}}%
\pgfpathlineto{\pgfqpoint{2.540185in}{3.225085in}}%
\pgfpathlineto{\pgfqpoint{2.534637in}{3.224249in}}%
\pgfpathlineto{\pgfqpoint{2.529090in}{3.223587in}}%
\pgfpathlineto{\pgfqpoint{2.523543in}{3.222810in}}%
\pgfpathlineto{\pgfqpoint{2.517996in}{3.222056in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{3.221231in}}%
\pgfpathlineto{\pgfqpoint{2.506902in}{3.220443in}}%
\pgfpathlineto{\pgfqpoint{2.501355in}{3.219587in}}%
\pgfpathlineto{\pgfqpoint{2.495808in}{3.218843in}}%
\pgfpathlineto{\pgfqpoint{2.490261in}{3.217992in}}%
\pgfpathlineto{\pgfqpoint{2.484714in}{3.217204in}}%
\pgfpathlineto{\pgfqpoint{2.479167in}{3.216147in}}%
\pgfpathlineto{\pgfqpoint{2.473619in}{3.215354in}}%
\pgfpathlineto{\pgfqpoint{2.468072in}{3.214531in}}%
\pgfpathlineto{\pgfqpoint{2.462525in}{3.213674in}}%
\pgfpathlineto{\pgfqpoint{2.456978in}{3.212753in}}%
\pgfpathlineto{\pgfqpoint{2.451431in}{3.211819in}}%
\pgfpathlineto{\pgfqpoint{2.445884in}{3.210924in}}%
\pgfpathlineto{\pgfqpoint{2.440337in}{3.210128in}}%
\pgfpathlineto{\pgfqpoint{2.434790in}{3.209231in}}%
\pgfpathlineto{\pgfqpoint{2.429243in}{3.208238in}}%
\pgfpathlineto{\pgfqpoint{2.423696in}{3.207341in}}%
\pgfpathlineto{\pgfqpoint{2.418148in}{3.206688in}}%
\pgfpathlineto{\pgfqpoint{2.412601in}{3.206024in}}%
\pgfpathlineto{\pgfqpoint{2.407054in}{3.205005in}}%
\pgfpathlineto{\pgfqpoint{2.401507in}{3.204087in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{3.203138in}}%
\pgfpathlineto{\pgfqpoint{2.390413in}{3.202366in}}%
\pgfpathlineto{\pgfqpoint{2.384866in}{3.201464in}}%
\pgfpathlineto{\pgfqpoint{2.379319in}{3.200699in}}%
\pgfpathlineto{\pgfqpoint{2.373772in}{3.199681in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{3.198639in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{3.197723in}}%
\pgfpathlineto{\pgfqpoint{2.357130in}{3.196786in}}%
\pgfpathlineto{\pgfqpoint{2.351583in}{3.195839in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{3.194981in}}%
\pgfpathlineto{\pgfqpoint{2.340489in}{3.194119in}}%
\pgfpathlineto{\pgfqpoint{2.334942in}{3.193225in}}%
\pgfpathlineto{\pgfqpoint{2.329395in}{3.192175in}}%
\pgfpathlineto{\pgfqpoint{2.323848in}{3.191224in}}%
\pgfpathlineto{\pgfqpoint{2.318301in}{3.190242in}}%
\pgfpathlineto{\pgfqpoint{2.312754in}{3.189311in}}%
\pgfpathlineto{\pgfqpoint{2.307207in}{3.188344in}}%
\pgfpathlineto{\pgfqpoint{2.301660in}{3.187390in}}%
\pgfpathlineto{\pgfqpoint{2.296112in}{3.186453in}}%
\pgfpathlineto{\pgfqpoint{2.290565in}{3.185360in}}%
\pgfpathlineto{\pgfqpoint{2.285018in}{3.184213in}}%
\pgfpathlineto{\pgfqpoint{2.279471in}{3.183229in}}%
\pgfpathlineto{\pgfqpoint{2.273924in}{3.182370in}}%
\pgfpathlineto{\pgfqpoint{2.268377in}{3.181232in}}%
\pgfpathlineto{\pgfqpoint{2.262830in}{3.180454in}}%
\pgfpathlineto{\pgfqpoint{2.257283in}{3.179440in}}%
\pgfpathlineto{\pgfqpoint{2.251736in}{3.178653in}}%
\pgfpathlineto{\pgfqpoint{2.246189in}{3.177787in}}%
\pgfpathlineto{\pgfqpoint{2.240641in}{3.176692in}}%
\pgfpathlineto{\pgfqpoint{2.235094in}{3.175786in}}%
\pgfpathlineto{\pgfqpoint{2.229547in}{3.174688in}}%
\pgfpathlineto{\pgfqpoint{2.224000in}{3.173810in}}%
\pgfpathlineto{\pgfqpoint{2.218453in}{3.172752in}}%
\pgfpathlineto{\pgfqpoint{2.212906in}{3.171755in}}%
\pgfpathlineto{\pgfqpoint{2.207359in}{3.170700in}}%
\pgfpathlineto{\pgfqpoint{2.201812in}{3.169607in}}%
\pgfpathlineto{\pgfqpoint{2.196265in}{3.168658in}}%
\pgfpathlineto{\pgfqpoint{2.190718in}{3.167651in}}%
\pgfpathlineto{\pgfqpoint{2.185171in}{3.166790in}}%
\pgfpathlineto{\pgfqpoint{2.179623in}{3.165857in}}%
\pgfpathlineto{\pgfqpoint{2.174076in}{3.164924in}}%
\pgfpathlineto{\pgfqpoint{2.168529in}{3.164092in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{3.162875in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{3.161762in}}%
\pgfpathlineto{\pgfqpoint{2.151888in}{3.160612in}}%
\pgfpathlineto{\pgfqpoint{2.146341in}{3.159506in}}%
\pgfpathlineto{\pgfqpoint{2.140794in}{3.158538in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{3.157546in}}%
\pgfpathlineto{\pgfqpoint{2.129700in}{3.156559in}}%
\pgfpathlineto{\pgfqpoint{2.124153in}{3.155240in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{3.154257in}}%
\pgfpathlineto{\pgfqpoint{2.113058in}{3.153110in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{3.152010in}}%
\pgfpathlineto{\pgfqpoint{2.101964in}{3.150898in}}%
\pgfpathlineto{\pgfqpoint{2.096417in}{3.149530in}}%
\pgfpathlineto{\pgfqpoint{2.090870in}{3.148415in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{3.147328in}}%
\pgfpathlineto{\pgfqpoint{2.079776in}{3.146070in}}%
\pgfpathlineto{\pgfqpoint{2.074229in}{3.144910in}}%
\pgfpathlineto{\pgfqpoint{2.068682in}{3.143684in}}%
\pgfpathlineto{\pgfqpoint{2.063134in}{3.142265in}}%
\pgfpathlineto{\pgfqpoint{2.057587in}{3.141291in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{3.140293in}}%
\pgfpathlineto{\pgfqpoint{2.046493in}{3.139145in}}%
\pgfpathlineto{\pgfqpoint{2.040946in}{3.137880in}}%
\pgfpathlineto{\pgfqpoint{2.035399in}{3.136600in}}%
\pgfpathlineto{\pgfqpoint{2.029852in}{3.135409in}}%
\pgfpathlineto{\pgfqpoint{2.024305in}{3.134291in}}%
\pgfpathlineto{\pgfqpoint{2.018758in}{3.133049in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{3.131760in}}%
\pgfpathlineto{\pgfqpoint{2.007664in}{3.130645in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{3.129427in}}%
\pgfpathlineto{\pgfqpoint{1.996569in}{3.127977in}}%
\pgfpathlineto{\pgfqpoint{1.991022in}{3.126675in}}%
\pgfpathlineto{\pgfqpoint{1.985475in}{3.125392in}}%
\pgfpathlineto{\pgfqpoint{1.979928in}{3.124355in}}%
\pgfpathlineto{\pgfqpoint{1.974381in}{3.123133in}}%
\pgfpathlineto{\pgfqpoint{1.968834in}{3.121894in}}%
\pgfpathlineto{\pgfqpoint{1.963287in}{3.120393in}}%
\pgfpathlineto{\pgfqpoint{1.957740in}{3.119070in}}%
\pgfpathlineto{\pgfqpoint{1.952193in}{3.117936in}}%
\pgfpathlineto{\pgfqpoint{1.946646in}{3.116774in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{3.115318in}}%
\pgfpathlineto{\pgfqpoint{1.935551in}{3.113899in}}%
\pgfpathlineto{\pgfqpoint{1.930004in}{3.112641in}}%
\pgfpathlineto{\pgfqpoint{1.924457in}{3.111193in}}%
\pgfpathlineto{\pgfqpoint{1.918910in}{3.109939in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.108652in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{3.107338in}}%
\pgfpathlineto{\pgfqpoint{1.902269in}{3.105997in}}%
\pgfpathlineto{\pgfqpoint{1.896722in}{3.104577in}}%
\pgfpathlineto{\pgfqpoint{1.891175in}{3.102920in}}%
\pgfpathlineto{\pgfqpoint{1.885627in}{3.101388in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{3.099938in}}%
\pgfpathlineto{\pgfqpoint{1.874533in}{3.098499in}}%
\pgfpathlineto{\pgfqpoint{1.868986in}{3.096976in}}%
\pgfpathlineto{\pgfqpoint{1.863439in}{3.095469in}}%
\pgfpathlineto{\pgfqpoint{1.857892in}{3.094000in}}%
\pgfpathlineto{\pgfqpoint{1.852345in}{3.092287in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{3.090864in}}%
\pgfpathlineto{\pgfqpoint{1.841251in}{3.089424in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{3.088040in}}%
\pgfpathlineto{\pgfqpoint{1.830157in}{3.086384in}}%
\pgfpathlineto{\pgfqpoint{1.824609in}{3.084845in}}%
\pgfpathlineto{\pgfqpoint{1.819062in}{3.083085in}}%
\pgfpathlineto{\pgfqpoint{1.813515in}{3.081350in}}%
\pgfpathlineto{\pgfqpoint{1.807968in}{3.079922in}}%
\pgfpathlineto{\pgfqpoint{1.802421in}{3.078316in}}%
\pgfpathlineto{\pgfqpoint{1.796874in}{3.076619in}}%
\pgfpathlineto{\pgfqpoint{1.791327in}{3.075198in}}%
\pgfpathlineto{\pgfqpoint{1.785780in}{3.073442in}}%
\pgfpathlineto{\pgfqpoint{1.780233in}{3.071981in}}%
\pgfpathlineto{\pgfqpoint{1.774686in}{3.070478in}}%
\pgfpathlineto{\pgfqpoint{1.769139in}{3.069062in}}%
\pgfpathlineto{\pgfqpoint{1.763591in}{3.067478in}}%
\pgfpathlineto{\pgfqpoint{1.758044in}{3.065649in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{3.063883in}}%
\pgfpathlineto{\pgfqpoint{1.746950in}{3.062011in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{3.060052in}}%
\pgfpathlineto{\pgfqpoint{1.735856in}{3.058411in}}%
\pgfpathlineto{\pgfqpoint{1.730309in}{3.056641in}}%
\pgfpathlineto{\pgfqpoint{1.724762in}{3.054500in}}%
\pgfpathlineto{\pgfqpoint{1.719215in}{3.052466in}}%
\pgfpathlineto{\pgfqpoint{1.713668in}{3.050726in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{3.048872in}}%
\pgfpathlineto{\pgfqpoint{1.702573in}{3.047015in}}%
\pgfpathlineto{\pgfqpoint{1.697026in}{3.045093in}}%
\pgfpathlineto{\pgfqpoint{1.691479in}{3.042938in}}%
\pgfpathlineto{\pgfqpoint{1.685932in}{3.041109in}}%
\pgfpathlineto{\pgfqpoint{1.680385in}{3.039015in}}%
\pgfpathlineto{\pgfqpoint{1.674838in}{3.036774in}}%
\pgfpathlineto{\pgfqpoint{1.669291in}{3.034854in}}%
\pgfpathlineto{\pgfqpoint{1.663744in}{3.032943in}}%
\pgfpathlineto{\pgfqpoint{1.658197in}{3.030658in}}%
\pgfpathlineto{\pgfqpoint{1.652650in}{3.028594in}}%
\pgfpathlineto{\pgfqpoint{1.647102in}{3.026556in}}%
\pgfpathlineto{\pgfqpoint{1.641555in}{3.024709in}}%
\pgfpathlineto{\pgfqpoint{1.636008in}{3.022382in}}%
\pgfpathlineto{\pgfqpoint{1.630461in}{3.020126in}}%
\pgfpathlineto{\pgfqpoint{1.624914in}{3.017822in}}%
\pgfpathlineto{\pgfqpoint{1.619367in}{3.015995in}}%
\pgfpathlineto{\pgfqpoint{1.613820in}{3.014324in}}%
\pgfpathlineto{\pgfqpoint{1.608273in}{3.012034in}}%
\pgfpathlineto{\pgfqpoint{1.602726in}{3.009587in}}%
\pgfpathlineto{\pgfqpoint{1.597179in}{3.007532in}}%
\pgfpathlineto{\pgfqpoint{1.591632in}{3.005271in}}%
\pgfpathlineto{\pgfqpoint{1.586084in}{3.002831in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{3.000513in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{2.997893in}}%
\pgfpathlineto{\pgfqpoint{1.569443in}{2.995578in}}%
\pgfpathlineto{\pgfqpoint{1.563896in}{2.993419in}}%
\pgfpathlineto{\pgfqpoint{1.558349in}{2.990778in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{2.988413in}}%
\pgfpathlineto{\pgfqpoint{1.547255in}{2.985736in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{2.983363in}}%
\pgfpathlineto{\pgfqpoint{1.536161in}{2.980714in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{2.978037in}}%
\pgfpathlineto{\pgfqpoint{1.525066in}{2.975521in}}%
\pgfpathlineto{\pgfqpoint{1.519519in}{2.973099in}}%
\pgfpathlineto{\pgfqpoint{1.513972in}{2.970158in}}%
\pgfpathlineto{\pgfqpoint{1.508425in}{2.967591in}}%
\pgfpathlineto{\pgfqpoint{1.502878in}{2.965011in}}%
\pgfpathlineto{\pgfqpoint{1.497331in}{2.962475in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{2.960026in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{2.957311in}}%
\pgfpathlineto{\pgfqpoint{1.480690in}{2.954577in}}%
\pgfpathlineto{\pgfqpoint{1.475143in}{2.951868in}}%
\pgfpathlineto{\pgfqpoint{1.469595in}{2.948415in}}%
\pgfpathlineto{\pgfqpoint{1.464048in}{2.945499in}}%
\pgfpathlineto{\pgfqpoint{1.458501in}{2.942554in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{2.939387in}}%
\pgfpathlineto{\pgfqpoint{1.447407in}{2.936051in}}%
\pgfpathlineto{\pgfqpoint{1.441860in}{2.933061in}}%
\pgfpathlineto{\pgfqpoint{1.436313in}{2.930100in}}%
\pgfpathlineto{\pgfqpoint{1.430766in}{2.927267in}}%
\pgfpathlineto{\pgfqpoint{1.425219in}{2.924313in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.920980in}}%
\pgfpathlineto{\pgfqpoint{1.414125in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{1.408577in}{2.914095in}}%
\pgfpathlineto{\pgfqpoint{1.403030in}{2.910315in}}%
\pgfpathlineto{\pgfqpoint{1.397483in}{2.906870in}}%
\pgfpathlineto{\pgfqpoint{1.391936in}{2.903297in}}%
\pgfpathlineto{\pgfqpoint{1.386389in}{2.899670in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{2.896126in}}%
\pgfpathlineto{\pgfqpoint{1.375295in}{2.892924in}}%
\pgfpathlineto{\pgfqpoint{1.369748in}{2.889598in}}%
\pgfpathlineto{\pgfqpoint{1.364201in}{2.885579in}}%
\pgfpathlineto{\pgfqpoint{1.358654in}{2.881718in}}%
\pgfpathlineto{\pgfqpoint{1.353106in}{2.878109in}}%
\pgfpathlineto{\pgfqpoint{1.347559in}{2.874321in}}%
\pgfpathlineto{\pgfqpoint{1.342012in}{2.870365in}}%
\pgfpathlineto{\pgfqpoint{1.336465in}{2.865816in}}%
\pgfpathlineto{\pgfqpoint{1.330918in}{2.862117in}}%
\pgfpathlineto{\pgfqpoint{1.325371in}{2.857195in}}%
\pgfpathlineto{\pgfqpoint{1.319824in}{2.852490in}}%
\pgfpathlineto{\pgfqpoint{1.314277in}{2.848164in}}%
\pgfpathlineto{\pgfqpoint{1.308730in}{2.844213in}}%
\pgfpathlineto{\pgfqpoint{1.303183in}{2.838766in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{2.834351in}}%
\pgfpathlineto{\pgfqpoint{1.292088in}{2.829379in}}%
\pgfpathlineto{\pgfqpoint{1.286541in}{2.824477in}}%
\pgfpathlineto{\pgfqpoint{1.280994in}{2.818884in}}%
\pgfpathlineto{\pgfqpoint{1.275447in}{2.814273in}}%
\pgfpathlineto{\pgfqpoint{1.269900in}{2.808639in}}%
\pgfpathlineto{\pgfqpoint{1.264353in}{2.803239in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{2.796697in}}%
\pgfpathlineto{\pgfqpoint{1.253259in}{2.789133in}}%
\pgfpathlineto{\pgfqpoint{1.247712in}{2.782728in}}%
\pgfpathlineto{\pgfqpoint{1.242165in}{2.776295in}}%
\pgfpathlineto{\pgfqpoint{1.236618in}{2.769647in}}%
\pgfpathlineto{\pgfqpoint{1.231070in}{2.762940in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{2.755322in}}%
\pgfpathlineto{\pgfqpoint{1.219976in}{2.747566in}}%
\pgfpathlineto{\pgfqpoint{1.214429in}{2.739141in}}%
\pgfpathlineto{\pgfqpoint{1.208882in}{2.730700in}}%
\pgfpathlineto{\pgfqpoint{1.203335in}{2.720497in}}%
\pgfpathlineto{\pgfqpoint{1.197788in}{2.710942in}}%
\pgfpathlineto{\pgfqpoint{1.192241in}{2.701247in}}%
\pgfpathlineto{\pgfqpoint{1.186694in}{2.691292in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{2.679621in}}%
\pgfpathlineto{\pgfqpoint{1.175599in}{2.669748in}}%
\pgfpathlineto{\pgfqpoint{1.170052in}{2.659261in}}%
\pgfpathlineto{\pgfqpoint{1.164505in}{2.647308in}}%
\pgfpathlineto{\pgfqpoint{1.158958in}{2.631237in}}%
\pgfpathlineto{\pgfqpoint{1.153411in}{2.619421in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{2.602922in}}%
\pgfpathlineto{\pgfqpoint{1.142317in}{2.584476in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{2.562175in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{2.539293in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{2.513491in}}%
\pgfpathlineto{\pgfqpoint{1.120129in}{2.481603in}}%
\pgfpathlineto{\pgfqpoint{1.114581in}{2.442238in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{2.394627in}}%
\pgfpathlineto{\pgfqpoint{1.103487in}{2.325182in}}%
\pgfpathlineto{\pgfqpoint{1.097940in}{2.227398in}}%
\pgfpathlineto{\pgfqpoint{1.092393in}{2.086259in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{0.559487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086846in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{1.086846in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086846in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.086846in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196265in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{2.196265in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196265in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196265in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305683in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{3.305683in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305683in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305683in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415102in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{4.415102in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415102in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.415102in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524521in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.524521in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524521in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.524521in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302910in,y=0.368826in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Time slots}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740580in,y=0.382715in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{0.723223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=0.644080in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{1.414325in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{1.414325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{1.414325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=1.335183in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{1.965213in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{1.965213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{1.965213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=1.886071in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{2.516101in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{2.516101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{2.516101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=2.436958in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{3.066988in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{3.066988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{3.066988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=2.987846in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{3.617876in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865240in}{3.617876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479823in, y=3.538734in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424268in,y=2.170549in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Averaged Queue Lengths}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087556in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.092393in}{2.238749in}}%
\pgfpathlineto{\pgfqpoint{1.097940in}{2.402226in}}%
\pgfpathlineto{\pgfqpoint{1.103487in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{2.568291in}}%
\pgfpathlineto{\pgfqpoint{1.114581in}{2.621353in}}%
\pgfpathlineto{\pgfqpoint{1.120129in}{2.665298in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{2.701750in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{2.733685in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{2.761711in}}%
\pgfpathlineto{\pgfqpoint{1.142317in}{2.787087in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{2.809878in}}%
\pgfpathlineto{\pgfqpoint{1.153411in}{2.830602in}}%
\pgfpathlineto{\pgfqpoint{1.158958in}{2.846779in}}%
\pgfpathlineto{\pgfqpoint{1.164505in}{2.858614in}}%
\pgfpathlineto{\pgfqpoint{1.175599in}{2.880349in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{2.891120in}}%
\pgfpathlineto{\pgfqpoint{1.192241in}{2.911595in}}%
\pgfpathlineto{\pgfqpoint{1.197788in}{2.921381in}}%
\pgfpathlineto{\pgfqpoint{1.203335in}{2.930733in}}%
\pgfpathlineto{\pgfqpoint{1.214429in}{2.950035in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{2.967836in}}%
\pgfpathlineto{\pgfqpoint{1.231070in}{2.974872in}}%
\pgfpathlineto{\pgfqpoint{1.236618in}{2.981503in}}%
\pgfpathlineto{\pgfqpoint{1.242165in}{2.987790in}}%
\pgfpathlineto{\pgfqpoint{1.253259in}{3.000824in}}%
\pgfpathlineto{\pgfqpoint{1.264353in}{3.012933in}}%
\pgfpathlineto{\pgfqpoint{1.292088in}{3.042457in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{3.048039in}}%
\pgfpathlineto{\pgfqpoint{1.308730in}{3.057639in}}%
\pgfpathlineto{\pgfqpoint{1.319824in}{3.067013in}}%
\pgfpathlineto{\pgfqpoint{1.336465in}{3.081515in}}%
\pgfpathlineto{\pgfqpoint{1.347559in}{3.090677in}}%
\pgfpathlineto{\pgfqpoint{1.364201in}{3.103962in}}%
\pgfpathlineto{\pgfqpoint{1.369748in}{3.107684in}}%
\pgfpathlineto{\pgfqpoint{1.386389in}{3.117267in}}%
\pgfpathlineto{\pgfqpoint{1.408577in}{3.129416in}}%
\pgfpathlineto{\pgfqpoint{1.430766in}{3.141191in}}%
\pgfpathlineto{\pgfqpoint{1.436313in}{3.144161in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{3.150978in}}%
\pgfpathlineto{\pgfqpoint{1.458501in}{3.153446in}}%
\pgfpathlineto{\pgfqpoint{1.475143in}{3.161818in}}%
\pgfpathlineto{\pgfqpoint{1.502878in}{3.176429in}}%
\pgfpathlineto{\pgfqpoint{1.508425in}{3.178909in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{3.184422in}}%
\pgfpathlineto{\pgfqpoint{1.558349in}{3.191037in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{3.195168in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{3.196370in}}%
\pgfpathlineto{\pgfqpoint{1.641555in}{3.205061in}}%
\pgfpathlineto{\pgfqpoint{1.647102in}{3.206175in}}%
\pgfpathlineto{\pgfqpoint{1.652650in}{3.206941in}}%
\pgfpathlineto{\pgfqpoint{1.680385in}{3.209702in}}%
\pgfpathlineto{\pgfqpoint{1.691479in}{3.211042in}}%
\pgfpathlineto{\pgfqpoint{1.708120in}{3.213207in}}%
\pgfpathlineto{\pgfqpoint{1.713668in}{3.213924in}}%
\pgfpathlineto{\pgfqpoint{1.719215in}{3.214982in}}%
\pgfpathlineto{\pgfqpoint{1.763591in}{3.218315in}}%
\pgfpathlineto{\pgfqpoint{1.785780in}{3.220663in}}%
\pgfpathlineto{\pgfqpoint{1.791327in}{3.221602in}}%
\pgfpathlineto{\pgfqpoint{1.830157in}{3.225524in}}%
\pgfpathlineto{\pgfqpoint{1.852345in}{3.228286in}}%
\pgfpathlineto{\pgfqpoint{1.857892in}{3.229133in}}%
\pgfpathlineto{\pgfqpoint{1.868986in}{3.229700in}}%
\pgfpathlineto{\pgfqpoint{1.918910in}{3.231801in}}%
\pgfpathlineto{\pgfqpoint{1.924457in}{3.232035in}}%
\pgfpathlineto{\pgfqpoint{1.930004in}{3.232639in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{3.232495in}}%
\pgfpathlineto{\pgfqpoint{1.991022in}{3.232578in}}%
\pgfpathlineto{\pgfqpoint{1.996569in}{3.232971in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{3.232832in}}%
\pgfpathlineto{\pgfqpoint{2.046493in}{3.229645in}}%
\pgfpathlineto{\pgfqpoint{2.063134in}{3.228843in}}%
\pgfpathlineto{\pgfqpoint{2.068682in}{3.229375in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{3.229499in}}%
\pgfpathlineto{\pgfqpoint{2.124153in}{3.230073in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{3.230414in}}%
\pgfpathlineto{\pgfqpoint{2.140794in}{3.230921in}}%
\pgfpathlineto{\pgfqpoint{2.151888in}{3.230523in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{3.230571in}}%
\pgfpathlineto{\pgfqpoint{2.179623in}{3.231026in}}%
\pgfpathlineto{\pgfqpoint{2.201812in}{3.232077in}}%
\pgfpathlineto{\pgfqpoint{2.207359in}{3.232875in}}%
\pgfpathlineto{\pgfqpoint{2.218453in}{3.233310in}}%
\pgfpathlineto{\pgfqpoint{2.251736in}{3.234578in}}%
\pgfpathlineto{\pgfqpoint{2.279471in}{3.236281in}}%
\pgfpathlineto{\pgfqpoint{2.340489in}{3.235322in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{3.235733in}}%
\pgfpathlineto{\pgfqpoint{2.351583in}{3.235713in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{3.234595in}}%
\pgfpathlineto{\pgfqpoint{2.384866in}{3.234444in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{3.234491in}}%
\pgfpathlineto{\pgfqpoint{2.412601in}{3.234866in}}%
\pgfpathlineto{\pgfqpoint{2.418148in}{3.235504in}}%
\pgfpathlineto{\pgfqpoint{2.451431in}{3.235251in}}%
\pgfpathlineto{\pgfqpoint{2.473619in}{3.235674in}}%
\pgfpathlineto{\pgfqpoint{2.484714in}{3.235952in}}%
\pgfpathlineto{\pgfqpoint{2.490261in}{3.236687in}}%
\pgfpathlineto{\pgfqpoint{2.529090in}{3.235902in}}%
\pgfpathlineto{\pgfqpoint{2.551279in}{3.236115in}}%
\pgfpathlineto{\pgfqpoint{2.556826in}{3.236873in}}%
\pgfpathlineto{\pgfqpoint{2.562373in}{3.236856in}}%
\pgfpathlineto{\pgfqpoint{2.606750in}{3.235344in}}%
\pgfpathlineto{\pgfqpoint{2.623391in}{3.234973in}}%
\pgfpathlineto{\pgfqpoint{2.628938in}{3.235331in}}%
\pgfpathlineto{\pgfqpoint{2.651126in}{3.232020in}}%
\pgfpathlineto{\pgfqpoint{2.678862in}{3.227946in}}%
\pgfpathlineto{\pgfqpoint{2.689956in}{3.226743in}}%
\pgfpathlineto{\pgfqpoint{2.701050in}{3.226650in}}%
\pgfpathlineto{\pgfqpoint{2.745427in}{3.221519in}}%
\pgfpathlineto{\pgfqpoint{2.762068in}{3.219556in}}%
\pgfpathlineto{\pgfqpoint{2.767615in}{3.219801in}}%
\pgfpathlineto{\pgfqpoint{2.789804in}{3.217270in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{3.214910in}}%
\pgfpathlineto{\pgfqpoint{2.834180in}{3.213143in}}%
\pgfpathlineto{\pgfqpoint{2.839728in}{3.213853in}}%
\pgfpathlineto{\pgfqpoint{2.861916in}{3.212181in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{3.210490in}}%
\pgfpathlineto{\pgfqpoint{2.900746in}{3.209415in}}%
\pgfpathlineto{\pgfqpoint{2.906293in}{3.209802in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{3.208727in}}%
\pgfpathlineto{\pgfqpoint{2.972858in}{3.203042in}}%
\pgfpathlineto{\pgfqpoint{2.978405in}{3.203789in}}%
\pgfpathlineto{\pgfqpoint{3.022782in}{3.203979in}}%
\pgfpathlineto{\pgfqpoint{3.039423in}{3.204219in}}%
\pgfpathlineto{\pgfqpoint{3.044970in}{3.204745in}}%
\pgfpathlineto{\pgfqpoint{3.050517in}{3.204663in}}%
\pgfpathlineto{\pgfqpoint{3.100441in}{3.200910in}}%
\pgfpathlineto{\pgfqpoint{3.111535in}{3.200316in}}%
\pgfpathlineto{\pgfqpoint{3.117082in}{3.201160in}}%
\pgfpathlineto{\pgfqpoint{3.144818in}{3.200647in}}%
\pgfpathlineto{\pgfqpoint{3.183647in}{3.200149in}}%
\pgfpathlineto{\pgfqpoint{3.189194in}{3.200760in}}%
\pgfpathlineto{\pgfqpoint{3.222477in}{3.198049in}}%
\pgfpathlineto{\pgfqpoint{3.250213in}{3.197365in}}%
\pgfpathlineto{\pgfqpoint{3.255760in}{3.198213in}}%
\pgfpathlineto{\pgfqpoint{3.283495in}{3.197504in}}%
\pgfpathlineto{\pgfqpoint{3.322325in}{3.196390in}}%
\pgfpathlineto{\pgfqpoint{3.327872in}{3.197093in}}%
\pgfpathlineto{\pgfqpoint{3.388890in}{3.190525in}}%
\pgfpathlineto{\pgfqpoint{3.399984in}{3.190812in}}%
\pgfpathlineto{\pgfqpoint{3.416625in}{3.189443in}}%
\pgfpathlineto{\pgfqpoint{3.438814in}{3.188571in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{3.187825in}}%
\pgfpathlineto{\pgfqpoint{3.466549in}{3.188643in}}%
\pgfpathlineto{\pgfqpoint{3.483190in}{3.187695in}}%
\pgfpathlineto{\pgfqpoint{3.533114in}{3.184597in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{3.185089in}}%
\pgfpathlineto{\pgfqpoint{3.555303in}{3.182557in}}%
\pgfpathlineto{\pgfqpoint{3.566397in}{3.181379in}}%
\pgfpathlineto{\pgfqpoint{3.599679in}{3.178032in}}%
\pgfpathlineto{\pgfqpoint{3.605227in}{3.178545in}}%
\pgfpathlineto{\pgfqpoint{3.616321in}{3.177366in}}%
\pgfpathlineto{\pgfqpoint{3.644056in}{3.173758in}}%
\pgfpathlineto{\pgfqpoint{3.649603in}{3.173090in}}%
\pgfpathlineto{\pgfqpoint{3.666245in}{3.171498in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{3.170953in}}%
\pgfpathlineto{\pgfqpoint{3.677339in}{3.171981in}}%
\pgfpathlineto{\pgfqpoint{3.699527in}{3.172486in}}%
\pgfpathlineto{\pgfqpoint{3.727263in}{3.173768in}}%
\pgfpathlineto{\pgfqpoint{3.738357in}{3.174519in}}%
\pgfpathlineto{\pgfqpoint{3.743904in}{3.175481in}}%
\pgfpathlineto{\pgfqpoint{3.749451in}{3.175494in}}%
\pgfpathlineto{\pgfqpoint{3.810469in}{3.169283in}}%
\pgfpathlineto{\pgfqpoint{3.816016in}{3.169781in}}%
\pgfpathlineto{\pgfqpoint{3.849299in}{3.164851in}}%
\pgfpathlineto{\pgfqpoint{3.882581in}{3.160097in}}%
\pgfpathlineto{\pgfqpoint{3.888128in}{3.160728in}}%
\pgfpathlineto{\pgfqpoint{3.915864in}{3.157511in}}%
\pgfpathlineto{\pgfqpoint{3.949146in}{3.155070in}}%
\pgfpathlineto{\pgfqpoint{3.954693in}{3.155754in}}%
\pgfpathlineto{\pgfqpoint{3.987976in}{3.154175in}}%
\pgfpathlineto{\pgfqpoint{4.021259in}{3.152939in}}%
\pgfpathlineto{\pgfqpoint{4.026806in}{3.153849in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{3.152269in}}%
\pgfpathlineto{\pgfqpoint{4.087824in}{3.151405in}}%
\pgfpathlineto{\pgfqpoint{4.093371in}{3.152006in}}%
\pgfpathlineto{\pgfqpoint{4.098918in}{3.152113in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{3.148175in}}%
\pgfpathlineto{\pgfqpoint{4.165483in}{3.149096in}}%
\pgfpathlineto{\pgfqpoint{4.176577in}{3.147944in}}%
\pgfpathlineto{\pgfqpoint{4.232048in}{3.141565in}}%
\pgfpathlineto{\pgfqpoint{4.237595in}{3.141755in}}%
\pgfpathlineto{\pgfqpoint{4.293066in}{3.128393in}}%
\pgfpathlineto{\pgfqpoint{4.298613in}{3.127186in}}%
\pgfpathlineto{\pgfqpoint{4.304160in}{3.127815in}}%
\pgfpathlineto{\pgfqpoint{4.309707in}{3.127387in}}%
\pgfpathlineto{\pgfqpoint{4.359631in}{3.120346in}}%
\pgfpathlineto{\pgfqpoint{4.370725in}{3.118862in}}%
\pgfpathlineto{\pgfqpoint{4.376273in}{3.119638in}}%
\pgfpathlineto{\pgfqpoint{4.437291in}{3.106100in}}%
\pgfpathlineto{\pgfqpoint{4.442838in}{3.105965in}}%
\pgfpathlineto{\pgfqpoint{4.448385in}{3.106133in}}%
\pgfpathlineto{\pgfqpoint{4.509403in}{3.098233in}}%
\pgfpathlineto{\pgfqpoint{4.514950in}{3.099502in}}%
\pgfpathlineto{\pgfqpoint{4.526044in}{3.097127in}}%
\pgfpathlineto{\pgfqpoint{4.542685in}{3.093304in}}%
\pgfpathlineto{\pgfqpoint{4.559327in}{3.089827in}}%
\pgfpathlineto{\pgfqpoint{4.570421in}{3.087870in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{3.086221in}}%
\pgfpathlineto{\pgfqpoint{4.587062in}{3.087460in}}%
\pgfpathlineto{\pgfqpoint{4.631439in}{3.077681in}}%
\pgfpathlineto{\pgfqpoint{4.648080in}{3.074398in}}%
\pgfpathlineto{\pgfqpoint{4.653627in}{3.075212in}}%
\pgfpathlineto{\pgfqpoint{4.659174in}{3.074608in}}%
\pgfpathlineto{\pgfqpoint{4.681363in}{3.070859in}}%
\pgfpathlineto{\pgfqpoint{4.698004in}{3.067987in}}%
\pgfpathlineto{\pgfqpoint{4.720192in}{3.064849in}}%
\pgfpathlineto{\pgfqpoint{4.725739in}{3.065900in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{3.060636in}}%
\pgfpathlineto{\pgfqpoint{4.753475in}{3.057031in}}%
\pgfpathlineto{\pgfqpoint{4.781210in}{3.048558in}}%
\pgfpathlineto{\pgfqpoint{4.786757in}{3.047033in}}%
\pgfpathlineto{\pgfqpoint{4.792305in}{3.047021in}}%
\pgfpathlineto{\pgfqpoint{4.797852in}{3.047274in}}%
\pgfpathlineto{\pgfqpoint{4.831134in}{3.041098in}}%
\pgfpathlineto{\pgfqpoint{4.842228in}{3.038873in}}%
\pgfpathlineto{\pgfqpoint{4.858870in}{3.035747in}}%
\pgfpathlineto{\pgfqpoint{4.864417in}{3.037358in}}%
\pgfpathlineto{\pgfqpoint{4.869964in}{3.036313in}}%
\pgfpathlineto{\pgfqpoint{4.886605in}{3.032687in}}%
\pgfpathlineto{\pgfqpoint{4.903246in}{3.029286in}}%
\pgfpathlineto{\pgfqpoint{4.930982in}{3.025641in}}%
\pgfpathlineto{\pgfqpoint{4.936529in}{3.026560in}}%
\pgfpathlineto{\pgfqpoint{4.953170in}{3.024145in}}%
\pgfpathlineto{\pgfqpoint{4.958717in}{3.023172in}}%
\pgfpathlineto{\pgfqpoint{4.986453in}{3.019462in}}%
\pgfpathlineto{\pgfqpoint{4.992000in}{3.018909in}}%
\pgfpathlineto{\pgfqpoint{4.997547in}{3.018669in}}%
\pgfpathlineto{\pgfqpoint{5.003094in}{3.020367in}}%
\pgfpathlineto{\pgfqpoint{5.008641in}{3.020546in}}%
\pgfpathlineto{\pgfqpoint{5.053018in}{3.020190in}}%
\pgfpathlineto{\pgfqpoint{5.069659in}{3.020333in}}%
\pgfpathlineto{\pgfqpoint{5.075206in}{3.022637in}}%
\pgfpathlineto{\pgfqpoint{5.102942in}{3.018877in}}%
\pgfpathlineto{\pgfqpoint{5.136224in}{3.015817in}}%
\pgfpathlineto{\pgfqpoint{5.141771in}{3.016634in}}%
\pgfpathlineto{\pgfqpoint{5.147319in}{3.016068in}}%
\pgfpathlineto{\pgfqpoint{5.163960in}{3.009845in}}%
\pgfpathlineto{\pgfqpoint{5.169507in}{3.007775in}}%
\pgfpathlineto{\pgfqpoint{5.208337in}{2.994680in}}%
\pgfpathlineto{\pgfqpoint{5.213884in}{2.995601in}}%
\pgfpathlineto{\pgfqpoint{5.219431in}{2.993758in}}%
\pgfpathlineto{\pgfqpoint{5.263808in}{2.977518in}}%
\pgfpathlineto{\pgfqpoint{5.274902in}{2.973957in}}%
\pgfpathlineto{\pgfqpoint{5.280449in}{2.972084in}}%
\pgfpathlineto{\pgfqpoint{5.285996in}{2.973282in}}%
\pgfpathlineto{\pgfqpoint{5.291543in}{2.970905in}}%
\pgfpathlineto{\pgfqpoint{5.297090in}{2.968202in}}%
\pgfpathlineto{\pgfqpoint{5.308184in}{2.963338in}}%
\pgfpathlineto{\pgfqpoint{5.313731in}{2.961029in}}%
\pgfpathlineto{\pgfqpoint{5.330373in}{2.955503in}}%
\pgfpathlineto{\pgfqpoint{5.347014in}{2.951112in}}%
\pgfpathlineto{\pgfqpoint{5.352561in}{2.952659in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{2.952059in}}%
\pgfpathlineto{\pgfqpoint{5.374749in}{2.948649in}}%
\pgfpathlineto{\pgfqpoint{5.380296in}{2.947815in}}%
\pgfpathlineto{\pgfqpoint{5.402485in}{2.945259in}}%
\pgfpathlineto{\pgfqpoint{5.413579in}{2.943944in}}%
\pgfpathlineto{\pgfqpoint{5.419126in}{2.943706in}}%
\pgfpathlineto{\pgfqpoint{5.424673in}{2.945560in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{2.937244in}}%
\pgfpathlineto{\pgfqpoint{5.446862in}{2.934541in}}%
\pgfpathlineto{\pgfqpoint{5.452409in}{2.932319in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{2.930680in}}%
\pgfpathlineto{\pgfqpoint{5.463503in}{2.929298in}}%
\pgfpathlineto{\pgfqpoint{5.469050in}{2.928107in}}%
\pgfpathlineto{\pgfqpoint{5.474597in}{2.927326in}}%
\pgfpathlineto{\pgfqpoint{5.485691in}{2.925252in}}%
\pgfpathlineto{\pgfqpoint{5.491238in}{2.926470in}}%
\pgfpathlineto{\pgfqpoint{5.496785in}{2.927224in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.924528in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.924528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086846in}{0.498787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364201in}{3.103962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641555in}{3.205061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918910in}{3.231801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196265in}{3.231780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473619in}{3.235674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750974in}{3.220871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028329in}{3.204027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305683in}{3.196872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583038in}{3.179757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860393in}{3.163328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137748in}{3.149591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415102in}{3.111168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692457in}{3.068868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969812in}{3.021730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247166in}{2.983597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087365in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.092393in}{2.334665in}}%
\pgfpathlineto{\pgfqpoint{1.097940in}{2.500030in}}%
\pgfpathlineto{\pgfqpoint{1.103487in}{2.596942in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{2.665757in}}%
\pgfpathlineto{\pgfqpoint{1.114581in}{2.718958in}}%
\pgfpathlineto{\pgfqpoint{1.120129in}{2.762567in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{2.799405in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{2.831410in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{2.859581in}}%
\pgfpathlineto{\pgfqpoint{1.142317in}{2.884874in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{2.907663in}}%
\pgfpathlineto{\pgfqpoint{1.153411in}{2.928541in}}%
\pgfpathlineto{\pgfqpoint{1.158958in}{2.943186in}}%
\pgfpathlineto{\pgfqpoint{1.175599in}{2.954447in}}%
\pgfpathlineto{\pgfqpoint{1.197788in}{2.968768in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{2.985553in}}%
\pgfpathlineto{\pgfqpoint{1.231070in}{2.986984in}}%
\pgfpathlineto{\pgfqpoint{1.253259in}{2.984340in}}%
\pgfpathlineto{\pgfqpoint{1.264353in}{2.983113in}}%
\pgfpathlineto{\pgfqpoint{1.275447in}{2.981860in}}%
\pgfpathlineto{\pgfqpoint{1.292088in}{2.979954in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{2.980606in}}%
\pgfpathlineto{\pgfqpoint{1.303183in}{2.978762in}}%
\pgfpathlineto{\pgfqpoint{1.308730in}{2.976446in}}%
\pgfpathlineto{\pgfqpoint{1.325371in}{2.970156in}}%
\pgfpathlineto{\pgfqpoint{1.347559in}{2.961355in}}%
\pgfpathlineto{\pgfqpoint{1.353106in}{2.959129in}}%
\pgfpathlineto{\pgfqpoint{1.364201in}{2.955669in}}%
\pgfpathlineto{\pgfqpoint{1.369748in}{2.956407in}}%
\pgfpathlineto{\pgfqpoint{1.386389in}{2.950099in}}%
\pgfpathlineto{\pgfqpoint{1.397483in}{2.947174in}}%
\pgfpathlineto{\pgfqpoint{1.425219in}{2.940448in}}%
\pgfpathlineto{\pgfqpoint{1.430766in}{2.940874in}}%
\pgfpathlineto{\pgfqpoint{1.436313in}{2.941571in}}%
\pgfpathlineto{\pgfqpoint{1.441860in}{2.943384in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{2.927153in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{2.925105in}}%
\pgfpathlineto{\pgfqpoint{1.497331in}{2.923370in}}%
\pgfpathlineto{\pgfqpoint{1.502878in}{2.922486in}}%
\pgfpathlineto{\pgfqpoint{1.508425in}{2.924477in}}%
\pgfpathlineto{\pgfqpoint{1.513972in}{2.921522in}}%
\pgfpathlineto{\pgfqpoint{1.525066in}{2.913006in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{2.909474in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{2.903374in}}%
\pgfpathlineto{\pgfqpoint{1.558349in}{2.894440in}}%
\pgfpathlineto{\pgfqpoint{1.569443in}{2.888292in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{2.885915in}}%
\pgfpathlineto{\pgfqpoint{1.580537in}{2.888286in}}%
\pgfpathlineto{\pgfqpoint{1.608273in}{2.873350in}}%
\pgfpathlineto{\pgfqpoint{1.619367in}{2.867794in}}%
\pgfpathlineto{\pgfqpoint{1.624914in}{2.864612in}}%
\pgfpathlineto{\pgfqpoint{1.641555in}{2.855585in}}%
\pgfpathlineto{\pgfqpoint{1.647102in}{2.855793in}}%
\pgfpathlineto{\pgfqpoint{1.652650in}{2.855722in}}%
\pgfpathlineto{\pgfqpoint{1.691479in}{2.837371in}}%
\pgfpathlineto{\pgfqpoint{1.702573in}{2.831295in}}%
\pgfpathlineto{\pgfqpoint{1.713668in}{2.825534in}}%
\pgfpathlineto{\pgfqpoint{1.719215in}{2.829370in}}%
\pgfpathlineto{\pgfqpoint{1.730309in}{2.823371in}}%
\pgfpathlineto{\pgfqpoint{1.735856in}{2.820126in}}%
\pgfpathlineto{\pgfqpoint{1.746950in}{2.814495in}}%
\pgfpathlineto{\pgfqpoint{1.752497in}{2.812025in}}%
\pgfpathlineto{\pgfqpoint{1.763591in}{2.806622in}}%
\pgfpathlineto{\pgfqpoint{1.774686in}{2.802540in}}%
\pgfpathlineto{\pgfqpoint{1.780233in}{2.801787in}}%
\pgfpathlineto{\pgfqpoint{1.785780in}{2.801324in}}%
\pgfpathlineto{\pgfqpoint{1.791327in}{2.805575in}}%
\pgfpathlineto{\pgfqpoint{1.802421in}{2.800512in}}%
\pgfpathlineto{\pgfqpoint{1.807968in}{2.797751in}}%
\pgfpathlineto{\pgfqpoint{1.819062in}{2.792649in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{2.786723in}}%
\pgfpathlineto{\pgfqpoint{1.841251in}{2.784432in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{2.782409in}}%
\pgfpathlineto{\pgfqpoint{1.852345in}{2.781128in}}%
\pgfpathlineto{\pgfqpoint{1.857892in}{2.785980in}}%
\pgfpathlineto{\pgfqpoint{1.863439in}{2.783871in}}%
\pgfpathlineto{\pgfqpoint{1.874533in}{2.776508in}}%
\pgfpathlineto{\pgfqpoint{1.880080in}{2.772790in}}%
\pgfpathlineto{\pgfqpoint{1.885627in}{2.769380in}}%
\pgfpathlineto{\pgfqpoint{1.896722in}{2.763483in}}%
\pgfpathlineto{\pgfqpoint{1.902269in}{2.761215in}}%
\pgfpathlineto{\pgfqpoint{1.907816in}{2.760554in}}%
\pgfpathlineto{\pgfqpoint{1.918910in}{2.760149in}}%
\pgfpathlineto{\pgfqpoint{1.924457in}{2.761033in}}%
\pgfpathlineto{\pgfqpoint{1.930004in}{2.767234in}}%
\pgfpathlineto{\pgfqpoint{1.946646in}{2.757666in}}%
\pgfpathlineto{\pgfqpoint{1.952193in}{2.755304in}}%
\pgfpathlineto{\pgfqpoint{1.963287in}{2.751190in}}%
\pgfpathlineto{\pgfqpoint{1.968834in}{2.750527in}}%
\pgfpathlineto{\pgfqpoint{1.979928in}{2.751008in}}%
\pgfpathlineto{\pgfqpoint{1.985475in}{2.752004in}}%
\pgfpathlineto{\pgfqpoint{1.991022in}{2.753468in}}%
\pgfpathlineto{\pgfqpoint{1.996569in}{2.759388in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{2.760346in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{2.755157in}}%
\pgfpathlineto{\pgfqpoint{2.018758in}{2.752178in}}%
\pgfpathlineto{\pgfqpoint{2.024305in}{2.749528in}}%
\pgfpathlineto{\pgfqpoint{2.040946in}{2.743901in}}%
\pgfpathlineto{\pgfqpoint{2.046493in}{2.743816in}}%
\pgfpathlineto{\pgfqpoint{2.057587in}{2.742971in}}%
\pgfpathlineto{\pgfqpoint{2.063134in}{2.743359in}}%
\pgfpathlineto{\pgfqpoint{2.068682in}{2.750313in}}%
\pgfpathlineto{\pgfqpoint{2.079776in}{2.744628in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{2.741686in}}%
\pgfpathlineto{\pgfqpoint{2.090870in}{2.738416in}}%
\pgfpathlineto{\pgfqpoint{2.113058in}{2.726914in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{2.727042in}}%
\pgfpathlineto{\pgfqpoint{2.124153in}{2.727523in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{2.729824in}}%
\pgfpathlineto{\pgfqpoint{2.140794in}{2.736411in}}%
\pgfpathlineto{\pgfqpoint{2.151888in}{2.731118in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{2.729358in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{2.728577in}}%
\pgfpathlineto{\pgfqpoint{2.174076in}{2.726628in}}%
\pgfpathlineto{\pgfqpoint{2.179623in}{2.725822in}}%
\pgfpathlineto{\pgfqpoint{2.185171in}{2.725358in}}%
\pgfpathlineto{\pgfqpoint{2.190718in}{2.725901in}}%
\pgfpathlineto{\pgfqpoint{2.201812in}{2.728823in}}%
\pgfpathlineto{\pgfqpoint{2.207359in}{2.737904in}}%
\pgfpathlineto{\pgfqpoint{2.212906in}{2.738353in}}%
\pgfpathlineto{\pgfqpoint{2.218453in}{2.737940in}}%
\pgfpathlineto{\pgfqpoint{2.224000in}{2.738235in}}%
\pgfpathlineto{\pgfqpoint{2.229547in}{2.740079in}}%
\pgfpathlineto{\pgfqpoint{2.251736in}{2.749116in}}%
\pgfpathlineto{\pgfqpoint{2.257283in}{2.752859in}}%
\pgfpathlineto{\pgfqpoint{2.273924in}{2.765720in}}%
\pgfpathlineto{\pgfqpoint{2.279471in}{2.774465in}}%
\pgfpathlineto{\pgfqpoint{2.285018in}{2.774979in}}%
\pgfpathlineto{\pgfqpoint{2.290565in}{2.775125in}}%
\pgfpathlineto{\pgfqpoint{2.301660in}{2.776047in}}%
\pgfpathlineto{\pgfqpoint{2.312754in}{2.778113in}}%
\pgfpathlineto{\pgfqpoint{2.323848in}{2.781021in}}%
\pgfpathlineto{\pgfqpoint{2.334942in}{2.785908in}}%
\pgfpathlineto{\pgfqpoint{2.340489in}{2.789311in}}%
\pgfpathlineto{\pgfqpoint{2.346036in}{2.795948in}}%
\pgfpathlineto{\pgfqpoint{2.351583in}{2.796940in}}%
\pgfpathlineto{\pgfqpoint{2.357130in}{2.795473in}}%
\pgfpathlineto{\pgfqpoint{2.368225in}{2.791966in}}%
\pgfpathlineto{\pgfqpoint{2.373772in}{2.790005in}}%
\pgfpathlineto{\pgfqpoint{2.379319in}{2.788513in}}%
\pgfpathlineto{\pgfqpoint{2.384866in}{2.786262in}}%
\pgfpathlineto{\pgfqpoint{2.390413in}{2.784627in}}%
\pgfpathlineto{\pgfqpoint{2.395960in}{2.783257in}}%
\pgfpathlineto{\pgfqpoint{2.401507in}{2.782314in}}%
\pgfpathlineto{\pgfqpoint{2.412601in}{2.781799in}}%
\pgfpathlineto{\pgfqpoint{2.418148in}{2.787845in}}%
\pgfpathlineto{\pgfqpoint{2.423696in}{2.785444in}}%
\pgfpathlineto{\pgfqpoint{2.429243in}{2.782316in}}%
\pgfpathlineto{\pgfqpoint{2.434790in}{2.779877in}}%
\pgfpathlineto{\pgfqpoint{2.445884in}{2.776450in}}%
\pgfpathlineto{\pgfqpoint{2.451431in}{2.775010in}}%
\pgfpathlineto{\pgfqpoint{2.462525in}{2.774076in}}%
\pgfpathlineto{\pgfqpoint{2.468072in}{2.774611in}}%
\pgfpathlineto{\pgfqpoint{2.473619in}{2.774816in}}%
\pgfpathlineto{\pgfqpoint{2.479167in}{2.774740in}}%
\pgfpathlineto{\pgfqpoint{2.484714in}{2.775028in}}%
\pgfpathlineto{\pgfqpoint{2.490261in}{2.781579in}}%
\pgfpathlineto{\pgfqpoint{2.501355in}{2.777154in}}%
\pgfpathlineto{\pgfqpoint{2.506902in}{2.775329in}}%
\pgfpathlineto{\pgfqpoint{2.512449in}{2.774050in}}%
\pgfpathlineto{\pgfqpoint{2.517996in}{2.773287in}}%
\pgfpathlineto{\pgfqpoint{2.523543in}{2.772949in}}%
\pgfpathlineto{\pgfqpoint{2.529090in}{2.773318in}}%
\pgfpathlineto{\pgfqpoint{2.534637in}{2.775419in}}%
\pgfpathlineto{\pgfqpoint{2.545732in}{2.783559in}}%
\pgfpathlineto{\pgfqpoint{2.551279in}{2.788529in}}%
\pgfpathlineto{\pgfqpoint{2.556826in}{2.796935in}}%
\pgfpathlineto{\pgfqpoint{2.562373in}{2.796884in}}%
\pgfpathlineto{\pgfqpoint{2.573467in}{2.795643in}}%
\pgfpathlineto{\pgfqpoint{2.579014in}{2.795085in}}%
\pgfpathlineto{\pgfqpoint{2.606750in}{2.795378in}}%
\pgfpathlineto{\pgfqpoint{2.623391in}{2.796232in}}%
\pgfpathlineto{\pgfqpoint{2.628938in}{2.801930in}}%
\pgfpathlineto{\pgfqpoint{2.634485in}{2.798381in}}%
\pgfpathlineto{\pgfqpoint{2.645579in}{2.790032in}}%
\pgfpathlineto{\pgfqpoint{2.651126in}{2.786213in}}%
\pgfpathlineto{\pgfqpoint{2.656673in}{2.782719in}}%
\pgfpathlineto{\pgfqpoint{2.662221in}{2.778932in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{2.774859in}}%
\pgfpathlineto{\pgfqpoint{2.673315in}{2.772007in}}%
\pgfpathlineto{\pgfqpoint{2.678862in}{2.771603in}}%
\pgfpathlineto{\pgfqpoint{2.684409in}{2.771652in}}%
\pgfpathlineto{\pgfqpoint{2.689956in}{2.772377in}}%
\pgfpathlineto{\pgfqpoint{2.695503in}{2.777268in}}%
\pgfpathlineto{\pgfqpoint{2.701050in}{2.778793in}}%
\pgfpathlineto{\pgfqpoint{2.717692in}{2.773791in}}%
\pgfpathlineto{\pgfqpoint{2.723239in}{2.772432in}}%
\pgfpathlineto{\pgfqpoint{2.734333in}{2.771363in}}%
\pgfpathlineto{\pgfqpoint{2.750974in}{2.770518in}}%
\pgfpathlineto{\pgfqpoint{2.756521in}{2.770811in}}%
\pgfpathlineto{\pgfqpoint{2.762068in}{2.771560in}}%
\pgfpathlineto{\pgfqpoint{2.767615in}{2.778422in}}%
\pgfpathlineto{\pgfqpoint{2.773162in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{2.778710in}{2.772590in}}%
\pgfpathlineto{\pgfqpoint{2.784257in}{2.769785in}}%
\pgfpathlineto{\pgfqpoint{2.789804in}{2.767626in}}%
\pgfpathlineto{\pgfqpoint{2.795351in}{2.766037in}}%
\pgfpathlineto{\pgfqpoint{2.800898in}{2.764678in}}%
\pgfpathlineto{\pgfqpoint{2.806445in}{2.762924in}}%
\pgfpathlineto{\pgfqpoint{2.811992in}{2.762356in}}%
\pgfpathlineto{\pgfqpoint{2.817539in}{2.762672in}}%
\pgfpathlineto{\pgfqpoint{2.823086in}{2.762631in}}%
\pgfpathlineto{\pgfqpoint{2.834180in}{2.763232in}}%
\pgfpathlineto{\pgfqpoint{2.839728in}{2.770457in}}%
\pgfpathlineto{\pgfqpoint{2.845275in}{2.770088in}}%
\pgfpathlineto{\pgfqpoint{2.850822in}{2.769412in}}%
\pgfpathlineto{\pgfqpoint{2.856369in}{2.769016in}}%
\pgfpathlineto{\pgfqpoint{2.867463in}{2.768754in}}%
\pgfpathlineto{\pgfqpoint{2.873010in}{2.769068in}}%
\pgfpathlineto{\pgfqpoint{2.878557in}{2.769142in}}%
\pgfpathlineto{\pgfqpoint{2.884104in}{2.769567in}}%
\pgfpathlineto{\pgfqpoint{2.889651in}{2.770596in}}%
\pgfpathlineto{\pgfqpoint{2.895199in}{2.771873in}}%
\pgfpathlineto{\pgfqpoint{2.900746in}{2.773763in}}%
\pgfpathlineto{\pgfqpoint{2.906293in}{2.781475in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.779824in}}%
\pgfpathlineto{\pgfqpoint{2.922934in}{2.773236in}}%
\pgfpathlineto{\pgfqpoint{2.934028in}{2.767641in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{2.764924in}}%
\pgfpathlineto{\pgfqpoint{2.945122in}{2.763060in}}%
\pgfpathlineto{\pgfqpoint{2.950669in}{2.762282in}}%
\pgfpathlineto{\pgfqpoint{2.956217in}{2.762440in}}%
\pgfpathlineto{\pgfqpoint{2.967311in}{2.764524in}}%
\pgfpathlineto{\pgfqpoint{2.972858in}{2.766406in}}%
\pgfpathlineto{\pgfqpoint{2.978405in}{2.774265in}}%
\pgfpathlineto{\pgfqpoint{2.983952in}{2.774056in}}%
\pgfpathlineto{\pgfqpoint{2.989499in}{2.773623in}}%
\pgfpathlineto{\pgfqpoint{3.000593in}{2.773615in}}%
\pgfpathlineto{\pgfqpoint{3.006140in}{2.774402in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{2.775812in}}%
\pgfpathlineto{\pgfqpoint{3.017235in}{2.777557in}}%
\pgfpathlineto{\pgfqpoint{3.022782in}{2.779756in}}%
\pgfpathlineto{\pgfqpoint{3.033876in}{2.785149in}}%
\pgfpathlineto{\pgfqpoint{3.039423in}{2.788241in}}%
\pgfpathlineto{\pgfqpoint{3.044970in}{2.794413in}}%
\pgfpathlineto{\pgfqpoint{3.050517in}{2.796515in}}%
\pgfpathlineto{\pgfqpoint{3.061611in}{2.794333in}}%
\pgfpathlineto{\pgfqpoint{3.067158in}{2.793481in}}%
\pgfpathlineto{\pgfqpoint{3.072706in}{2.792348in}}%
\pgfpathlineto{\pgfqpoint{3.078253in}{2.791528in}}%
\pgfpathlineto{\pgfqpoint{3.083800in}{2.791286in}}%
\pgfpathlineto{\pgfqpoint{3.089347in}{2.791983in}}%
\pgfpathlineto{\pgfqpoint{3.094894in}{2.793470in}}%
\pgfpathlineto{\pgfqpoint{3.111535in}{2.799030in}}%
\pgfpathlineto{\pgfqpoint{3.117082in}{2.806410in}}%
\pgfpathlineto{\pgfqpoint{3.122629in}{2.805988in}}%
\pgfpathlineto{\pgfqpoint{3.133724in}{2.803905in}}%
\pgfpathlineto{\pgfqpoint{3.144818in}{2.801392in}}%
\pgfpathlineto{\pgfqpoint{3.150365in}{2.800737in}}%
\pgfpathlineto{\pgfqpoint{3.161459in}{2.799968in}}%
\pgfpathlineto{\pgfqpoint{3.167006in}{2.800510in}}%
\pgfpathlineto{\pgfqpoint{3.178100in}{2.802842in}}%
\pgfpathlineto{\pgfqpoint{3.183647in}{2.804750in}}%
\pgfpathlineto{\pgfqpoint{3.189194in}{2.810479in}}%
\pgfpathlineto{\pgfqpoint{3.194742in}{2.808316in}}%
\pgfpathlineto{\pgfqpoint{3.200289in}{2.806416in}}%
\pgfpathlineto{\pgfqpoint{3.233571in}{2.800508in}}%
\pgfpathlineto{\pgfqpoint{3.239118in}{2.799914in}}%
\pgfpathlineto{\pgfqpoint{3.250213in}{2.799128in}}%
\pgfpathlineto{\pgfqpoint{3.255760in}{2.804437in}}%
\pgfpathlineto{\pgfqpoint{3.261307in}{2.802525in}}%
\pgfpathlineto{\pgfqpoint{3.277948in}{2.790377in}}%
\pgfpathlineto{\pgfqpoint{3.283495in}{2.786670in}}%
\pgfpathlineto{\pgfqpoint{3.294589in}{2.780081in}}%
\pgfpathlineto{\pgfqpoint{3.300136in}{2.777417in}}%
\pgfpathlineto{\pgfqpoint{3.322325in}{2.771458in}}%
\pgfpathlineto{\pgfqpoint{3.327872in}{2.778350in}}%
\pgfpathlineto{\pgfqpoint{3.333419in}{2.777367in}}%
\pgfpathlineto{\pgfqpoint{3.338966in}{2.775325in}}%
\pgfpathlineto{\pgfqpoint{3.344513in}{2.774381in}}%
\pgfpathlineto{\pgfqpoint{3.355607in}{2.772869in}}%
\pgfpathlineto{\pgfqpoint{3.366701in}{2.771036in}}%
\pgfpathlineto{\pgfqpoint{3.372249in}{2.770668in}}%
\pgfpathlineto{\pgfqpoint{3.388890in}{2.772304in}}%
\pgfpathlineto{\pgfqpoint{3.394437in}{2.777304in}}%
\pgfpathlineto{\pgfqpoint{3.399984in}{2.777342in}}%
\pgfpathlineto{\pgfqpoint{3.411078in}{2.769824in}}%
\pgfpathlineto{\pgfqpoint{3.416625in}{2.765544in}}%
\pgfpathlineto{\pgfqpoint{3.422172in}{2.761594in}}%
\pgfpathlineto{\pgfqpoint{3.433267in}{2.754394in}}%
\pgfpathlineto{\pgfqpoint{3.438814in}{2.751493in}}%
\pgfpathlineto{\pgfqpoint{3.444361in}{2.749100in}}%
\pgfpathlineto{\pgfqpoint{3.461002in}{2.746283in}}%
\pgfpathlineto{\pgfqpoint{3.466549in}{2.752634in}}%
\pgfpathlineto{\pgfqpoint{3.472096in}{2.749902in}}%
\pgfpathlineto{\pgfqpoint{3.477643in}{2.746355in}}%
\pgfpathlineto{\pgfqpoint{3.494285in}{2.739796in}}%
\pgfpathlineto{\pgfqpoint{3.499832in}{2.737902in}}%
\pgfpathlineto{\pgfqpoint{3.505379in}{2.737943in}}%
\pgfpathlineto{\pgfqpoint{3.510926in}{2.738842in}}%
\pgfpathlineto{\pgfqpoint{3.522020in}{2.746524in}}%
\pgfpathlineto{\pgfqpoint{3.527567in}{2.750594in}}%
\pgfpathlineto{\pgfqpoint{3.533114in}{2.755194in}}%
\pgfpathlineto{\pgfqpoint{3.538661in}{2.760261in}}%
\pgfpathlineto{\pgfqpoint{3.549756in}{2.754753in}}%
\pgfpathlineto{\pgfqpoint{3.560850in}{2.750002in}}%
\pgfpathlineto{\pgfqpoint{3.577491in}{2.745601in}}%
\pgfpathlineto{\pgfqpoint{3.583038in}{2.745117in}}%
\pgfpathlineto{\pgfqpoint{3.588585in}{2.744293in}}%
\pgfpathlineto{\pgfqpoint{3.599679in}{2.743200in}}%
\pgfpathlineto{\pgfqpoint{3.605227in}{2.749852in}}%
\pgfpathlineto{\pgfqpoint{3.610774in}{2.748288in}}%
\pgfpathlineto{\pgfqpoint{3.616321in}{2.744873in}}%
\pgfpathlineto{\pgfqpoint{3.621868in}{2.741844in}}%
\pgfpathlineto{\pgfqpoint{3.627415in}{2.739788in}}%
\pgfpathlineto{\pgfqpoint{3.632962in}{2.737960in}}%
\pgfpathlineto{\pgfqpoint{3.644056in}{2.733557in}}%
\pgfpathlineto{\pgfqpoint{3.649603in}{2.731736in}}%
\pgfpathlineto{\pgfqpoint{3.655150in}{2.733547in}}%
\pgfpathlineto{\pgfqpoint{3.660697in}{2.735783in}}%
\pgfpathlineto{\pgfqpoint{3.666245in}{2.737597in}}%
\pgfpathlineto{\pgfqpoint{3.671792in}{2.740474in}}%
\pgfpathlineto{\pgfqpoint{3.677339in}{2.750176in}}%
\pgfpathlineto{\pgfqpoint{3.682886in}{2.751554in}}%
\pgfpathlineto{\pgfqpoint{3.688433in}{2.752375in}}%
\pgfpathlineto{\pgfqpoint{3.693980in}{2.754512in}}%
\pgfpathlineto{\pgfqpoint{3.699527in}{2.757165in}}%
\pgfpathlineto{\pgfqpoint{3.710621in}{2.763120in}}%
\pgfpathlineto{\pgfqpoint{3.721715in}{2.768749in}}%
\pgfpathlineto{\pgfqpoint{3.738357in}{2.779577in}}%
\pgfpathlineto{\pgfqpoint{3.743904in}{2.786010in}}%
\pgfpathlineto{\pgfqpoint{3.749451in}{2.786558in}}%
\pgfpathlineto{\pgfqpoint{3.760545in}{2.781663in}}%
\pgfpathlineto{\pgfqpoint{3.766092in}{2.779824in}}%
\pgfpathlineto{\pgfqpoint{3.771639in}{2.778588in}}%
\pgfpathlineto{\pgfqpoint{3.777186in}{2.776872in}}%
\pgfpathlineto{\pgfqpoint{3.788281in}{2.774143in}}%
\pgfpathlineto{\pgfqpoint{3.793828in}{2.774844in}}%
\pgfpathlineto{\pgfqpoint{3.804922in}{2.779769in}}%
\pgfpathlineto{\pgfqpoint{3.810469in}{2.782274in}}%
\pgfpathlineto{\pgfqpoint{3.816016in}{2.789628in}}%
\pgfpathlineto{\pgfqpoint{3.821563in}{2.788668in}}%
\pgfpathlineto{\pgfqpoint{3.832657in}{2.786305in}}%
\pgfpathlineto{\pgfqpoint{3.849299in}{2.783342in}}%
\pgfpathlineto{\pgfqpoint{3.854846in}{2.782813in}}%
\pgfpathlineto{\pgfqpoint{3.860393in}{2.782074in}}%
\pgfpathlineto{\pgfqpoint{3.865940in}{2.783856in}}%
\pgfpathlineto{\pgfqpoint{3.871487in}{2.786555in}}%
\pgfpathlineto{\pgfqpoint{3.877034in}{2.788901in}}%
\pgfpathlineto{\pgfqpoint{3.882581in}{2.791563in}}%
\pgfpathlineto{\pgfqpoint{3.888128in}{2.796829in}}%
\pgfpathlineto{\pgfqpoint{3.893675in}{2.794426in}}%
\pgfpathlineto{\pgfqpoint{3.904770in}{2.790302in}}%
\pgfpathlineto{\pgfqpoint{3.910317in}{2.788690in}}%
\pgfpathlineto{\pgfqpoint{3.915864in}{2.787311in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{2.786135in}}%
\pgfpathlineto{\pgfqpoint{3.926958in}{2.785900in}}%
\pgfpathlineto{\pgfqpoint{3.932505in}{2.786420in}}%
\pgfpathlineto{\pgfqpoint{3.943599in}{2.788090in}}%
\pgfpathlineto{\pgfqpoint{3.949146in}{2.789327in}}%
\pgfpathlineto{\pgfqpoint{3.954693in}{2.795195in}}%
\pgfpathlineto{\pgfqpoint{3.960241in}{2.792695in}}%
\pgfpathlineto{\pgfqpoint{3.965788in}{2.789041in}}%
\pgfpathlineto{\pgfqpoint{3.971335in}{2.784911in}}%
\pgfpathlineto{\pgfqpoint{3.976882in}{2.783003in}}%
\pgfpathlineto{\pgfqpoint{3.982429in}{2.781544in}}%
\pgfpathlineto{\pgfqpoint{3.987976in}{2.779763in}}%
\pgfpathlineto{\pgfqpoint{3.993523in}{2.777671in}}%
\pgfpathlineto{\pgfqpoint{3.999070in}{2.776100in}}%
\pgfpathlineto{\pgfqpoint{4.004617in}{2.776122in}}%
\pgfpathlineto{\pgfqpoint{4.010164in}{2.776785in}}%
\pgfpathlineto{\pgfqpoint{4.021259in}{2.778551in}}%
\pgfpathlineto{\pgfqpoint{4.026806in}{2.786097in}}%
\pgfpathlineto{\pgfqpoint{4.043447in}{2.786757in}}%
\pgfpathlineto{\pgfqpoint{4.048994in}{2.786698in}}%
\pgfpathlineto{\pgfqpoint{4.054541in}{2.787234in}}%
\pgfpathlineto{\pgfqpoint{4.065635in}{2.787870in}}%
\pgfpathlineto{\pgfqpoint{4.071182in}{2.788472in}}%
\pgfpathlineto{\pgfqpoint{4.082277in}{2.790933in}}%
\pgfpathlineto{\pgfqpoint{4.087824in}{2.791867in}}%
\pgfpathlineto{\pgfqpoint{4.093371in}{2.797093in}}%
\pgfpathlineto{\pgfqpoint{4.098918in}{2.797178in}}%
\pgfpathlineto{\pgfqpoint{4.115559in}{2.784028in}}%
\pgfpathlineto{\pgfqpoint{4.132200in}{2.771386in}}%
\pgfpathlineto{\pgfqpoint{4.143295in}{2.764795in}}%
\pgfpathlineto{\pgfqpoint{4.154389in}{2.758457in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{2.755865in}}%
\pgfpathlineto{\pgfqpoint{4.165483in}{2.761900in}}%
\pgfpathlineto{\pgfqpoint{4.182124in}{2.752926in}}%
\pgfpathlineto{\pgfqpoint{4.193218in}{2.747126in}}%
\pgfpathlineto{\pgfqpoint{4.198766in}{2.744540in}}%
\pgfpathlineto{\pgfqpoint{4.204313in}{2.742450in}}%
\pgfpathlineto{\pgfqpoint{4.209860in}{2.741614in}}%
\pgfpathlineto{\pgfqpoint{4.215407in}{2.741434in}}%
\pgfpathlineto{\pgfqpoint{4.232048in}{2.743166in}}%
\pgfpathlineto{\pgfqpoint{4.237595in}{2.750089in}}%
\pgfpathlineto{\pgfqpoint{4.248689in}{2.746909in}}%
\pgfpathlineto{\pgfqpoint{4.254236in}{2.747303in}}%
\pgfpathlineto{\pgfqpoint{4.259784in}{2.748173in}}%
\pgfpathlineto{\pgfqpoint{4.265331in}{2.749344in}}%
\pgfpathlineto{\pgfqpoint{4.270878in}{2.750890in}}%
\pgfpathlineto{\pgfqpoint{4.276425in}{2.752751in}}%
\pgfpathlineto{\pgfqpoint{4.281972in}{2.756174in}}%
\pgfpathlineto{\pgfqpoint{4.293066in}{2.766967in}}%
\pgfpathlineto{\pgfqpoint{4.298613in}{2.772291in}}%
\pgfpathlineto{\pgfqpoint{4.304160in}{2.781207in}}%
\pgfpathlineto{\pgfqpoint{4.309707in}{2.779710in}}%
\pgfpathlineto{\pgfqpoint{4.315254in}{2.776992in}}%
\pgfpathlineto{\pgfqpoint{4.320802in}{2.774541in}}%
\pgfpathlineto{\pgfqpoint{4.337443in}{2.770325in}}%
\pgfpathlineto{\pgfqpoint{4.342990in}{2.769430in}}%
\pgfpathlineto{\pgfqpoint{4.348537in}{2.768770in}}%
\pgfpathlineto{\pgfqpoint{4.365178in}{2.768170in}}%
\pgfpathlineto{\pgfqpoint{4.370725in}{2.768420in}}%
\pgfpathlineto{\pgfqpoint{4.376273in}{2.774407in}}%
\pgfpathlineto{\pgfqpoint{4.381820in}{2.771459in}}%
\pgfpathlineto{\pgfqpoint{4.387367in}{2.767666in}}%
\pgfpathlineto{\pgfqpoint{4.404008in}{2.760270in}}%
\pgfpathlineto{\pgfqpoint{4.409555in}{2.757392in}}%
\pgfpathlineto{\pgfqpoint{4.415102in}{2.754755in}}%
\pgfpathlineto{\pgfqpoint{4.420649in}{2.752758in}}%
\pgfpathlineto{\pgfqpoint{4.426196in}{2.752822in}}%
\pgfpathlineto{\pgfqpoint{4.431743in}{2.752637in}}%
\pgfpathlineto{\pgfqpoint{4.437291in}{2.752016in}}%
\pgfpathlineto{\pgfqpoint{4.442838in}{2.756532in}}%
\pgfpathlineto{\pgfqpoint{4.448385in}{2.758054in}}%
\pgfpathlineto{\pgfqpoint{4.453932in}{2.755241in}}%
\pgfpathlineto{\pgfqpoint{4.459479in}{2.752735in}}%
\pgfpathlineto{\pgfqpoint{4.465026in}{2.751433in}}%
\pgfpathlineto{\pgfqpoint{4.470573in}{2.750371in}}%
\pgfpathlineto{\pgfqpoint{4.481667in}{2.749595in}}%
\pgfpathlineto{\pgfqpoint{4.487214in}{2.750485in}}%
\pgfpathlineto{\pgfqpoint{4.492761in}{2.752522in}}%
\pgfpathlineto{\pgfqpoint{4.509403in}{2.761950in}}%
\pgfpathlineto{\pgfqpoint{4.514950in}{2.770118in}}%
\pgfpathlineto{\pgfqpoint{4.520497in}{2.768980in}}%
\pgfpathlineto{\pgfqpoint{4.526044in}{2.767448in}}%
\pgfpathlineto{\pgfqpoint{4.531591in}{2.766710in}}%
\pgfpathlineto{\pgfqpoint{4.537138in}{2.766607in}}%
\pgfpathlineto{\pgfqpoint{4.553780in}{2.767847in}}%
\pgfpathlineto{\pgfqpoint{4.559327in}{2.768602in}}%
\pgfpathlineto{\pgfqpoint{4.581515in}{2.778942in}}%
\pgfpathlineto{\pgfqpoint{4.587062in}{2.785285in}}%
\pgfpathlineto{\pgfqpoint{4.609250in}{2.779573in}}%
\pgfpathlineto{\pgfqpoint{4.614798in}{2.778544in}}%
\pgfpathlineto{\pgfqpoint{4.620345in}{2.777012in}}%
\pgfpathlineto{\pgfqpoint{4.625892in}{2.775682in}}%
\pgfpathlineto{\pgfqpoint{4.631439in}{2.774950in}}%
\pgfpathlineto{\pgfqpoint{4.636986in}{2.775409in}}%
\pgfpathlineto{\pgfqpoint{4.648080in}{2.778133in}}%
\pgfpathlineto{\pgfqpoint{4.653627in}{2.784545in}}%
\pgfpathlineto{\pgfqpoint{4.659174in}{2.782380in}}%
\pgfpathlineto{\pgfqpoint{4.670268in}{2.775243in}}%
\pgfpathlineto{\pgfqpoint{4.675816in}{2.772474in}}%
\pgfpathlineto{\pgfqpoint{4.681363in}{2.770319in}}%
\pgfpathlineto{\pgfqpoint{4.698004in}{2.765509in}}%
\pgfpathlineto{\pgfqpoint{4.703551in}{2.765653in}}%
\pgfpathlineto{\pgfqpoint{4.709098in}{2.766481in}}%
\pgfpathlineto{\pgfqpoint{4.714645in}{2.768132in}}%
\pgfpathlineto{\pgfqpoint{4.720192in}{2.770168in}}%
\pgfpathlineto{\pgfqpoint{4.725739in}{2.776139in}}%
\pgfpathlineto{\pgfqpoint{4.731287in}{2.774254in}}%
\pgfpathlineto{\pgfqpoint{4.736834in}{2.772088in}}%
\pgfpathlineto{\pgfqpoint{4.742381in}{2.770567in}}%
\pgfpathlineto{\pgfqpoint{4.764569in}{2.769202in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{2.769502in}}%
\pgfpathlineto{\pgfqpoint{4.786757in}{2.774415in}}%
\pgfpathlineto{\pgfqpoint{4.792305in}{2.780335in}}%
\pgfpathlineto{\pgfqpoint{4.797852in}{2.781290in}}%
\pgfpathlineto{\pgfqpoint{4.808946in}{2.774483in}}%
\pgfpathlineto{\pgfqpoint{4.836681in}{2.760333in}}%
\pgfpathlineto{\pgfqpoint{4.842228in}{2.758589in}}%
\pgfpathlineto{\pgfqpoint{4.853323in}{2.755750in}}%
\pgfpathlineto{\pgfqpoint{4.858870in}{2.755870in}}%
\pgfpathlineto{\pgfqpoint{4.864417in}{2.763706in}}%
\pgfpathlineto{\pgfqpoint{4.875511in}{2.762878in}}%
\pgfpathlineto{\pgfqpoint{4.881058in}{2.762938in}}%
\pgfpathlineto{\pgfqpoint{4.886605in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{4.892152in}{2.764708in}}%
\pgfpathlineto{\pgfqpoint{4.897699in}{2.766027in}}%
\pgfpathlineto{\pgfqpoint{4.908794in}{2.767784in}}%
\pgfpathlineto{\pgfqpoint{4.914341in}{2.769144in}}%
\pgfpathlineto{\pgfqpoint{4.919888in}{2.771405in}}%
\pgfpathlineto{\pgfqpoint{4.925435in}{2.773175in}}%
\pgfpathlineto{\pgfqpoint{4.930982in}{2.775374in}}%
\pgfpathlineto{\pgfqpoint{4.936529in}{2.781988in}}%
\pgfpathlineto{\pgfqpoint{4.947623in}{2.777358in}}%
\pgfpathlineto{\pgfqpoint{4.953170in}{2.774766in}}%
\pgfpathlineto{\pgfqpoint{4.969812in}{2.768491in}}%
\pgfpathlineto{\pgfqpoint{4.975359in}{2.767280in}}%
\pgfpathlineto{\pgfqpoint{4.980906in}{2.767969in}}%
\pgfpathlineto{\pgfqpoint{4.986453in}{2.769332in}}%
\pgfpathlineto{\pgfqpoint{4.997547in}{2.772489in}}%
\pgfpathlineto{\pgfqpoint{5.003094in}{2.780065in}}%
\pgfpathlineto{\pgfqpoint{5.008641in}{2.779855in}}%
\pgfpathlineto{\pgfqpoint{5.014188in}{2.778338in}}%
\pgfpathlineto{\pgfqpoint{5.019735in}{2.777077in}}%
\pgfpathlineto{\pgfqpoint{5.036377in}{2.777237in}}%
\pgfpathlineto{\pgfqpoint{5.041924in}{2.777771in}}%
\pgfpathlineto{\pgfqpoint{5.047471in}{2.778567in}}%
\pgfpathlineto{\pgfqpoint{5.069659in}{2.780907in}}%
\pgfpathlineto{\pgfqpoint{5.075206in}{2.786472in}}%
\pgfpathlineto{\pgfqpoint{5.080753in}{2.783261in}}%
\pgfpathlineto{\pgfqpoint{5.086301in}{2.779619in}}%
\pgfpathlineto{\pgfqpoint{5.097395in}{2.773136in}}%
\pgfpathlineto{\pgfqpoint{5.108489in}{2.767940in}}%
\pgfpathlineto{\pgfqpoint{5.114036in}{2.765584in}}%
\pgfpathlineto{\pgfqpoint{5.119583in}{2.763908in}}%
\pgfpathlineto{\pgfqpoint{5.125130in}{2.764948in}}%
\pgfpathlineto{\pgfqpoint{5.130677in}{2.765755in}}%
\pgfpathlineto{\pgfqpoint{5.136224in}{2.767206in}}%
\pgfpathlineto{\pgfqpoint{5.141771in}{2.773431in}}%
\pgfpathlineto{\pgfqpoint{5.147319in}{2.775744in}}%
\pgfpathlineto{\pgfqpoint{5.152866in}{2.774056in}}%
\pgfpathlineto{\pgfqpoint{5.158413in}{2.772641in}}%
\pgfpathlineto{\pgfqpoint{5.163960in}{2.771715in}}%
\pgfpathlineto{\pgfqpoint{5.175054in}{2.770480in}}%
\pgfpathlineto{\pgfqpoint{5.180601in}{2.770366in}}%
\pgfpathlineto{\pgfqpoint{5.186148in}{2.770742in}}%
\pgfpathlineto{\pgfqpoint{5.191695in}{2.772443in}}%
\pgfpathlineto{\pgfqpoint{5.197242in}{2.774571in}}%
\pgfpathlineto{\pgfqpoint{5.202789in}{2.777363in}}%
\pgfpathlineto{\pgfqpoint{5.208337in}{2.780571in}}%
\pgfpathlineto{\pgfqpoint{5.213884in}{2.788125in}}%
\pgfpathlineto{\pgfqpoint{5.219431in}{2.786177in}}%
\pgfpathlineto{\pgfqpoint{5.230525in}{2.780752in}}%
\pgfpathlineto{\pgfqpoint{5.247166in}{2.772765in}}%
\pgfpathlineto{\pgfqpoint{5.258260in}{2.767609in}}%
\pgfpathlineto{\pgfqpoint{5.263808in}{2.765964in}}%
\pgfpathlineto{\pgfqpoint{5.274902in}{2.763407in}}%
\pgfpathlineto{\pgfqpoint{5.280449in}{2.762121in}}%
\pgfpathlineto{\pgfqpoint{5.285996in}{2.765269in}}%
\pgfpathlineto{\pgfqpoint{5.297090in}{2.752970in}}%
\pgfpathlineto{\pgfqpoint{5.302637in}{2.748035in}}%
\pgfpathlineto{\pgfqpoint{5.308184in}{2.742792in}}%
\pgfpathlineto{\pgfqpoint{5.319278in}{2.733275in}}%
\pgfpathlineto{\pgfqpoint{5.324826in}{2.727609in}}%
\pgfpathlineto{\pgfqpoint{5.330373in}{2.723621in}}%
\pgfpathlineto{\pgfqpoint{5.335920in}{2.722014in}}%
\pgfpathlineto{\pgfqpoint{5.347014in}{2.717766in}}%
\pgfpathlineto{\pgfqpoint{5.352561in}{2.724101in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{2.722134in}}%
\pgfpathlineto{\pgfqpoint{5.369202in}{2.716248in}}%
\pgfpathlineto{\pgfqpoint{5.385844in}{2.708886in}}%
\pgfpathlineto{\pgfqpoint{5.391391in}{2.706541in}}%
\pgfpathlineto{\pgfqpoint{5.396938in}{2.704846in}}%
\pgfpathlineto{\pgfqpoint{5.402485in}{2.704164in}}%
\pgfpathlineto{\pgfqpoint{5.408032in}{2.704204in}}%
\pgfpathlineto{\pgfqpoint{5.413579in}{2.705898in}}%
\pgfpathlineto{\pgfqpoint{5.419126in}{2.707951in}}%
\pgfpathlineto{\pgfqpoint{5.424673in}{2.715251in}}%
\pgfpathlineto{\pgfqpoint{5.435767in}{2.707458in}}%
\pgfpathlineto{\pgfqpoint{5.441315in}{2.704733in}}%
\pgfpathlineto{\pgfqpoint{5.452409in}{2.702594in}}%
\pgfpathlineto{\pgfqpoint{5.457956in}{2.702005in}}%
\pgfpathlineto{\pgfqpoint{5.463503in}{2.702530in}}%
\pgfpathlineto{\pgfqpoint{5.469050in}{2.703696in}}%
\pgfpathlineto{\pgfqpoint{5.474597in}{2.706952in}}%
\pgfpathlineto{\pgfqpoint{5.480144in}{2.709407in}}%
\pgfpathlineto{\pgfqpoint{5.485691in}{2.712459in}}%
\pgfpathlineto{\pgfqpoint{5.491238in}{2.719596in}}%
\pgfpathlineto{\pgfqpoint{5.496785in}{2.720777in}}%
\pgfpathlineto{\pgfqpoint{5.502333in}{2.719175in}}%
\pgfpathlineto{\pgfqpoint{5.507880in}{2.718534in}}%
\pgfpathlineto{\pgfqpoint{5.513427in}{2.717634in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.717122in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{2.717122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086846in}{0.554896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364201in}{2.955669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641555in}{2.855585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918910in}{2.760149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196265in}{2.727386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473619in}{2.774816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750974in}{2.770518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028329in}{2.782377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305683in}{2.775946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583038in}{2.745117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860393in}{2.782074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137748in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415102in}{2.754755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692457in}{2.767026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969812in}{2.768491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247166in}{2.772765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087683in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.092393in}{2.062193in}}%
\pgfpathlineto{\pgfqpoint{1.097940in}{2.223721in}}%
\pgfpathlineto{\pgfqpoint{1.103487in}{2.316159in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{2.376038in}}%
\pgfpathlineto{\pgfqpoint{1.114581in}{2.429837in}}%
\pgfpathlineto{\pgfqpoint{1.120129in}{2.467100in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{2.497836in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{2.524312in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{2.554853in}}%
\pgfpathlineto{\pgfqpoint{1.142317in}{2.578481in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{2.596868in}}%
\pgfpathlineto{\pgfqpoint{1.153411in}{2.612945in}}%
\pgfpathlineto{\pgfqpoint{1.158958in}{2.627829in}}%
\pgfpathlineto{\pgfqpoint{1.175599in}{2.667048in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{2.683732in}}%
\pgfpathlineto{\pgfqpoint{1.186694in}{2.698045in}}%
\pgfpathlineto{\pgfqpoint{1.192241in}{2.709917in}}%
\pgfpathlineto{\pgfqpoint{1.197788in}{2.720567in}}%
\pgfpathlineto{\pgfqpoint{1.203335in}{2.729976in}}%
\pgfpathlineto{\pgfqpoint{1.208882in}{2.738853in}}%
\pgfpathlineto{\pgfqpoint{1.219976in}{2.754618in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{2.761774in}}%
\pgfpathlineto{\pgfqpoint{1.242165in}{2.782044in}}%
\pgfpathlineto{\pgfqpoint{1.247712in}{2.788366in}}%
\pgfpathlineto{\pgfqpoint{1.258806in}{2.800313in}}%
\pgfpathlineto{\pgfqpoint{1.264353in}{2.805933in}}%
\pgfpathlineto{\pgfqpoint{1.269900in}{2.813232in}}%
\pgfpathlineto{\pgfqpoint{1.275447in}{2.823403in}}%
\pgfpathlineto{\pgfqpoint{1.280994in}{2.831251in}}%
\pgfpathlineto{\pgfqpoint{1.286541in}{2.838156in}}%
\pgfpathlineto{\pgfqpoint{1.292088in}{2.844220in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{2.849759in}}%
\pgfpathlineto{\pgfqpoint{1.308730in}{2.859792in}}%
\pgfpathlineto{\pgfqpoint{1.319824in}{2.868715in}}%
\pgfpathlineto{\pgfqpoint{1.330918in}{2.876970in}}%
\pgfpathlineto{\pgfqpoint{1.336465in}{2.880816in}}%
\pgfpathlineto{\pgfqpoint{1.347559in}{2.887801in}}%
\pgfpathlineto{\pgfqpoint{1.364201in}{2.897298in}}%
\pgfpathlineto{\pgfqpoint{1.369748in}{2.900261in}}%
\pgfpathlineto{\pgfqpoint{1.380842in}{2.906660in}}%
\pgfpathlineto{\pgfqpoint{1.397483in}{2.914745in}}%
\pgfpathlineto{\pgfqpoint{1.408577in}{2.920254in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.925331in}}%
\pgfpathlineto{\pgfqpoint{1.425219in}{2.928023in}}%
\pgfpathlineto{\pgfqpoint{1.436313in}{2.932825in}}%
\pgfpathlineto{\pgfqpoint{1.447407in}{2.937417in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{2.942322in}}%
\pgfpathlineto{\pgfqpoint{1.458501in}{2.948484in}}%
\pgfpathlineto{\pgfqpoint{1.464048in}{2.953724in}}%
\pgfpathlineto{\pgfqpoint{1.469595in}{2.958128in}}%
\pgfpathlineto{\pgfqpoint{1.475143in}{2.962021in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{2.968917in}}%
\pgfpathlineto{\pgfqpoint{1.491784in}{2.972211in}}%
\pgfpathlineto{\pgfqpoint{1.502878in}{2.978062in}}%
\pgfpathlineto{\pgfqpoint{1.519519in}{2.985799in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{2.990328in}}%
\pgfpathlineto{\pgfqpoint{1.547255in}{2.996367in}}%
\pgfpathlineto{\pgfqpoint{1.558349in}{2.999834in}}%
\pgfpathlineto{\pgfqpoint{1.586084in}{3.007553in}}%
\pgfpathlineto{\pgfqpoint{1.619367in}{3.015134in}}%
\pgfpathlineto{\pgfqpoint{1.652650in}{3.021982in}}%
\pgfpathlineto{\pgfqpoint{1.691479in}{3.029396in}}%
\pgfpathlineto{\pgfqpoint{1.702573in}{3.031437in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{3.038131in}}%
\pgfpathlineto{\pgfqpoint{1.763591in}{3.041994in}}%
\pgfpathlineto{\pgfqpoint{1.780233in}{3.044507in}}%
\pgfpathlineto{\pgfqpoint{1.802421in}{3.048359in}}%
\pgfpathlineto{\pgfqpoint{1.813515in}{3.050171in}}%
\pgfpathlineto{\pgfqpoint{1.819062in}{3.054778in}}%
\pgfpathlineto{\pgfqpoint{1.824609in}{3.059051in}}%
\pgfpathlineto{\pgfqpoint{1.830157in}{3.062727in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{3.066098in}}%
\pgfpathlineto{\pgfqpoint{1.841251in}{3.069170in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{3.071908in}}%
\pgfpathlineto{\pgfqpoint{1.852345in}{3.074395in}}%
\pgfpathlineto{\pgfqpoint{1.868986in}{3.080583in}}%
\pgfpathlineto{\pgfqpoint{1.874533in}{3.082387in}}%
\pgfpathlineto{\pgfqpoint{1.891175in}{3.086986in}}%
\pgfpathlineto{\pgfqpoint{1.902269in}{3.089574in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{3.091865in}}%
\pgfpathlineto{\pgfqpoint{1.930004in}{3.094902in}}%
\pgfpathlineto{\pgfqpoint{1.946646in}{3.097614in}}%
\pgfpathlineto{\pgfqpoint{1.963287in}{3.100026in}}%
\pgfpathlineto{\pgfqpoint{1.979928in}{3.102033in}}%
\pgfpathlineto{\pgfqpoint{1.991022in}{3.103314in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{3.105583in}}%
\pgfpathlineto{\pgfqpoint{2.046493in}{3.108422in}}%
\pgfpathlineto{\pgfqpoint{2.085323in}{3.111676in}}%
\pgfpathlineto{\pgfqpoint{2.118605in}{3.114502in}}%
\pgfpathlineto{\pgfqpoint{2.157435in}{3.117193in}}%
\pgfpathlineto{\pgfqpoint{2.185171in}{3.119320in}}%
\pgfpathlineto{\pgfqpoint{2.212906in}{3.121306in}}%
\pgfpathlineto{\pgfqpoint{2.235094in}{3.123024in}}%
\pgfpathlineto{\pgfqpoint{2.251736in}{3.124374in}}%
\pgfpathlineto{\pgfqpoint{2.296112in}{3.127665in}}%
\pgfpathlineto{\pgfqpoint{2.323848in}{3.129649in}}%
\pgfpathlineto{\pgfqpoint{2.407054in}{3.135292in}}%
\pgfpathlineto{\pgfqpoint{2.440337in}{3.137527in}}%
\pgfpathlineto{\pgfqpoint{2.484714in}{3.140491in}}%
\pgfpathlineto{\pgfqpoint{2.540185in}{3.143989in}}%
\pgfpathlineto{\pgfqpoint{2.556826in}{3.152760in}}%
\pgfpathlineto{\pgfqpoint{2.567920in}{3.157704in}}%
\pgfpathlineto{\pgfqpoint{2.579014in}{3.161849in}}%
\pgfpathlineto{\pgfqpoint{2.584561in}{3.163775in}}%
\pgfpathlineto{\pgfqpoint{2.595655in}{3.167095in}}%
\pgfpathlineto{\pgfqpoint{2.606750in}{3.169993in}}%
\pgfpathlineto{\pgfqpoint{2.617844in}{3.172475in}}%
\pgfpathlineto{\pgfqpoint{2.634485in}{3.175672in}}%
\pgfpathlineto{\pgfqpoint{2.651126in}{3.178290in}}%
\pgfpathlineto{\pgfqpoint{2.667768in}{3.180506in}}%
\pgfpathlineto{\pgfqpoint{2.684409in}{3.182348in}}%
\pgfpathlineto{\pgfqpoint{2.706597in}{3.184438in}}%
\pgfpathlineto{\pgfqpoint{2.739880in}{3.186958in}}%
\pgfpathlineto{\pgfqpoint{2.767615in}{3.188511in}}%
\pgfpathlineto{\pgfqpoint{2.789804in}{3.189605in}}%
\pgfpathlineto{\pgfqpoint{2.806445in}{3.190322in}}%
\pgfpathlineto{\pgfqpoint{2.850822in}{3.191757in}}%
\pgfpathlineto{\pgfqpoint{2.939575in}{3.194448in}}%
\pgfpathlineto{\pgfqpoint{2.989499in}{3.195773in}}%
\pgfpathlineto{\pgfqpoint{3.028329in}{3.196905in}}%
\pgfpathlineto{\pgfqpoint{3.056064in}{3.197660in}}%
\pgfpathlineto{\pgfqpoint{3.094894in}{3.198955in}}%
\pgfpathlineto{\pgfqpoint{3.344513in}{3.205005in}}%
\pgfpathlineto{\pgfqpoint{3.366701in}{3.205551in}}%
\pgfpathlineto{\pgfqpoint{3.416625in}{3.206792in}}%
\pgfpathlineto{\pgfqpoint{3.433267in}{3.207113in}}%
\pgfpathlineto{\pgfqpoint{3.483190in}{3.208490in}}%
\pgfpathlineto{\pgfqpoint{3.527567in}{3.209482in}}%
\pgfpathlineto{\pgfqpoint{3.544208in}{3.209918in}}%
\pgfpathlineto{\pgfqpoint{3.560850in}{3.210255in}}%
\pgfpathlineto{\pgfqpoint{3.594132in}{3.211215in}}%
\pgfpathlineto{\pgfqpoint{3.693980in}{3.213798in}}%
\pgfpathlineto{\pgfqpoint{3.721715in}{3.214600in}}%
\pgfpathlineto{\pgfqpoint{3.738357in}{3.215100in}}%
\pgfpathlineto{\pgfqpoint{3.766092in}{3.215705in}}%
\pgfpathlineto{\pgfqpoint{3.888128in}{3.218976in}}%
\pgfpathlineto{\pgfqpoint{3.976882in}{3.221169in}}%
\pgfpathlineto{\pgfqpoint{3.993523in}{3.221462in}}%
\pgfpathlineto{\pgfqpoint{3.999070in}{3.223229in}}%
\pgfpathlineto{\pgfqpoint{4.010164in}{3.227699in}}%
\pgfpathlineto{\pgfqpoint{4.021259in}{3.231642in}}%
\pgfpathlineto{\pgfqpoint{4.032353in}{3.235150in}}%
\pgfpathlineto{\pgfqpoint{4.048994in}{3.239721in}}%
\pgfpathlineto{\pgfqpoint{4.060088in}{3.242265in}}%
\pgfpathlineto{\pgfqpoint{4.071182in}{3.244487in}}%
\pgfpathlineto{\pgfqpoint{4.087824in}{3.247391in}}%
\pgfpathlineto{\pgfqpoint{4.104465in}{3.249944in}}%
\pgfpathlineto{\pgfqpoint{4.121106in}{3.252119in}}%
\pgfpathlineto{\pgfqpoint{4.143295in}{3.254548in}}%
\pgfpathlineto{\pgfqpoint{4.176577in}{3.257355in}}%
\pgfpathlineto{\pgfqpoint{4.204313in}{3.259123in}}%
\pgfpathlineto{\pgfqpoint{4.232048in}{3.260516in}}%
\pgfpathlineto{\pgfqpoint{4.270878in}{3.261841in}}%
\pgfpathlineto{\pgfqpoint{4.281972in}{3.262159in}}%
\pgfpathlineto{\pgfqpoint{4.320802in}{3.262870in}}%
\pgfpathlineto{\pgfqpoint{4.342990in}{3.263026in}}%
\pgfpathlineto{\pgfqpoint{4.442838in}{3.263750in}}%
\pgfpathlineto{\pgfqpoint{4.465026in}{3.263798in}}%
\pgfpathlineto{\pgfqpoint{4.498309in}{3.263960in}}%
\pgfpathlineto{\pgfqpoint{4.526044in}{3.264183in}}%
\pgfpathlineto{\pgfqpoint{4.548232in}{3.264300in}}%
\pgfpathlineto{\pgfqpoint{4.564874in}{3.264384in}}%
\pgfpathlineto{\pgfqpoint{4.592609in}{3.264490in}}%
\pgfpathlineto{\pgfqpoint{4.814493in}{3.266150in}}%
\pgfpathlineto{\pgfqpoint{4.886605in}{3.268799in}}%
\pgfpathlineto{\pgfqpoint{5.208337in}{3.282535in}}%
\pgfpathlineto{\pgfqpoint{5.274902in}{3.285232in}}%
\pgfpathlineto{\pgfqpoint{5.297090in}{3.286196in}}%
\pgfpathlineto{\pgfqpoint{5.341467in}{3.288015in}}%
\pgfpathlineto{\pgfqpoint{5.374749in}{3.289385in}}%
\pgfpathlineto{\pgfqpoint{5.419126in}{3.291119in}}%
\pgfpathlineto{\pgfqpoint{5.469050in}{3.293113in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.295115in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.295115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086846in}{0.483484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364201in}{2.897298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641555in}{3.019702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918910in}{3.092916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196265in}{3.120022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473619in}{3.139732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750974in}{3.187658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028329in}{3.196905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305683in}{3.204195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583038in}{3.210795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860393in}{3.218315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137748in}{3.253944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415102in}{3.263599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692457in}{3.265209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969812in}{3.272437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247166in}{3.284099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087720in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{1.092393in}{2.049359in}}%
\pgfpathlineto{\pgfqpoint{1.097940in}{2.211205in}}%
\pgfpathlineto{\pgfqpoint{1.103487in}{2.307335in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{2.374364in}}%
\pgfpathlineto{\pgfqpoint{1.114581in}{2.426329in}}%
\pgfpathlineto{\pgfqpoint{1.120129in}{2.465942in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{2.496879in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{2.525296in}}%
\pgfpathlineto{\pgfqpoint{1.136770in}{2.549497in}}%
\pgfpathlineto{\pgfqpoint{1.142317in}{2.570601in}}%
\pgfpathlineto{\pgfqpoint{1.147864in}{2.589460in}}%
\pgfpathlineto{\pgfqpoint{1.153411in}{2.606116in}}%
\pgfpathlineto{\pgfqpoint{1.164505in}{2.635266in}}%
\pgfpathlineto{\pgfqpoint{1.170052in}{2.648426in}}%
\pgfpathlineto{\pgfqpoint{1.175599in}{2.661008in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{2.672058in}}%
\pgfpathlineto{\pgfqpoint{1.186694in}{2.683593in}}%
\pgfpathlineto{\pgfqpoint{1.192241in}{2.694373in}}%
\pgfpathlineto{\pgfqpoint{1.203335in}{2.714472in}}%
\pgfpathlineto{\pgfqpoint{1.208882in}{2.723520in}}%
\pgfpathlineto{\pgfqpoint{1.219976in}{2.740707in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{2.748755in}}%
\pgfpathlineto{\pgfqpoint{1.231070in}{2.756433in}}%
\pgfpathlineto{\pgfqpoint{1.242165in}{2.770879in}}%
\pgfpathlineto{\pgfqpoint{1.247712in}{2.777681in}}%
\pgfpathlineto{\pgfqpoint{1.264353in}{2.796504in}}%
\pgfpathlineto{\pgfqpoint{1.275447in}{2.807750in}}%
\pgfpathlineto{\pgfqpoint{1.280994in}{2.812903in}}%
\pgfpathlineto{\pgfqpoint{1.286541in}{2.818319in}}%
\pgfpathlineto{\pgfqpoint{1.297636in}{2.828440in}}%
\pgfpathlineto{\pgfqpoint{1.319824in}{2.847194in}}%
\pgfpathlineto{\pgfqpoint{1.325371in}{2.851726in}}%
\pgfpathlineto{\pgfqpoint{1.330918in}{2.855902in}}%
\pgfpathlineto{\pgfqpoint{1.336465in}{2.860312in}}%
\pgfpathlineto{\pgfqpoint{1.364201in}{2.880475in}}%
\pgfpathlineto{\pgfqpoint{1.386389in}{2.895259in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.915442in}}%
\pgfpathlineto{\pgfqpoint{1.430766in}{2.921696in}}%
\pgfpathlineto{\pgfqpoint{1.441860in}{2.927845in}}%
\pgfpathlineto{\pgfqpoint{1.447407in}{2.930849in}}%
\pgfpathlineto{\pgfqpoint{1.458501in}{2.937456in}}%
\pgfpathlineto{\pgfqpoint{1.464048in}{2.940281in}}%
\pgfpathlineto{\pgfqpoint{1.469595in}{2.943343in}}%
\pgfpathlineto{\pgfqpoint{1.497331in}{2.957488in}}%
\pgfpathlineto{\pgfqpoint{1.502878in}{2.960457in}}%
\pgfpathlineto{\pgfqpoint{1.541708in}{2.979086in}}%
\pgfpathlineto{\pgfqpoint{1.569443in}{2.991527in}}%
\pgfpathlineto{\pgfqpoint{1.597179in}{3.003074in}}%
\pgfpathlineto{\pgfqpoint{1.630461in}{3.016219in}}%
\pgfpathlineto{\pgfqpoint{1.652650in}{3.024685in}}%
\pgfpathlineto{\pgfqpoint{1.702573in}{3.042679in}}%
\pgfpathlineto{\pgfqpoint{1.713668in}{3.046370in}}%
\pgfpathlineto{\pgfqpoint{1.724762in}{3.049983in}}%
\pgfpathlineto{\pgfqpoint{1.735856in}{3.053567in}}%
\pgfpathlineto{\pgfqpoint{1.791327in}{3.070708in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{3.083786in}}%
\pgfpathlineto{\pgfqpoint{1.891175in}{3.098792in}}%
\pgfpathlineto{\pgfqpoint{1.935551in}{3.110007in}}%
\pgfpathlineto{\pgfqpoint{1.968834in}{3.117925in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{3.125626in}}%
\pgfpathlineto{\pgfqpoint{2.029852in}{3.131950in}}%
\pgfpathlineto{\pgfqpoint{2.063134in}{3.139211in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{3.148436in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{3.154003in}}%
\pgfpathlineto{\pgfqpoint{2.207359in}{3.167853in}}%
\pgfpathlineto{\pgfqpoint{2.251736in}{3.176067in}}%
\pgfpathlineto{\pgfqpoint{2.290565in}{3.182869in}}%
\pgfpathlineto{\pgfqpoint{2.329395in}{3.189568in}}%
\pgfpathlineto{\pgfqpoint{2.390413in}{3.199541in}}%
\pgfpathlineto{\pgfqpoint{2.429243in}{3.205729in}}%
\pgfpathlineto{\pgfqpoint{2.479167in}{3.213363in}}%
\pgfpathlineto{\pgfqpoint{2.501355in}{3.216711in}}%
\pgfpathlineto{\pgfqpoint{2.623391in}{3.233995in}}%
\pgfpathlineto{\pgfqpoint{2.701050in}{3.244363in}}%
\pgfpathlineto{\pgfqpoint{2.845275in}{3.262517in}}%
\pgfpathlineto{\pgfqpoint{2.895199in}{3.268380in}}%
\pgfpathlineto{\pgfqpoint{3.044970in}{3.285185in}}%
\pgfpathlineto{\pgfqpoint{3.161459in}{3.297517in}}%
\pgfpathlineto{\pgfqpoint{3.233571in}{3.304830in}}%
\pgfpathlineto{\pgfqpoint{3.261307in}{3.307580in}}%
\pgfpathlineto{\pgfqpoint{3.305683in}{3.311840in}}%
\pgfpathlineto{\pgfqpoint{3.350060in}{3.315985in}}%
\pgfpathlineto{\pgfqpoint{3.477643in}{3.327670in}}%
\pgfpathlineto{\pgfqpoint{3.560850in}{3.334915in}}%
\pgfpathlineto{\pgfqpoint{3.760545in}{3.351492in}}%
\pgfpathlineto{\pgfqpoint{3.943599in}{3.365548in}}%
\pgfpathlineto{\pgfqpoint{4.071182in}{3.374916in}}%
\pgfpathlineto{\pgfqpoint{4.132200in}{3.379177in}}%
\pgfpathlineto{\pgfqpoint{4.392914in}{3.396777in}}%
\pgfpathlineto{\pgfqpoint{4.503856in}{3.403797in}}%
\pgfpathlineto{\pgfqpoint{4.681363in}{3.414752in}}%
\pgfpathlineto{\pgfqpoint{4.875511in}{3.426083in}}%
\pgfpathlineto{\pgfqpoint{5.064112in}{3.436504in}}%
\pgfpathlineto{\pgfqpoint{5.213884in}{3.444346in}}%
\pgfpathlineto{\pgfqpoint{5.480144in}{3.457774in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.459664in}}%
\pgfpathlineto{\pgfqpoint{5.518974in}{3.459664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.865240in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086846in}{0.473283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364201in}{2.880475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641555in}{3.020512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918910in}{3.105786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196265in}{3.165788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473619in}{3.212529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750974in}{3.250829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028329in}{3.283400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305683in}{3.311840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583038in}{3.336836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860393in}{3.359226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137748in}{3.379555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415102in}{3.398176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692457in}{3.415416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969812in}{3.431335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247166in}{3.446095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{0.865240in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740580in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{0.723223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865240in}{3.617876in}}%
\pgfpathlineto{\pgfqpoint{5.740580in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169444in}{3.708927in}}%
\pgfpathlineto{\pgfqpoint{5.817272in}{3.708927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.858938in}{3.708927in}}{\pgfqpoint{5.858938in}{3.750594in}}%
\pgfpathlineto{\pgfqpoint{5.858938in}{4.341332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.858938in}{4.382999in}}{\pgfqpoint{5.817272in}{4.382999in}}%
\pgfpathlineto{\pgfqpoint{0.169444in}{4.382999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.127778in}{4.382999in}}{\pgfqpoint{0.127778in}{4.341332in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{3.750594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.127778in}{3.708927in}}{\pgfqpoint{0.169444in}{3.708927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141667in}{3.736705in}}%
\pgfpathlineto{\pgfqpoint{5.789494in}{3.736705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.831160in}{3.736705in}}{\pgfqpoint{5.831160in}{3.778372in}}%
\pgfpathlineto{\pgfqpoint{5.831160in}{4.369110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.831160in}{4.410777in}}{\pgfqpoint{5.789494in}{4.410777in}}%
\pgfpathlineto{\pgfqpoint{0.141667in}{4.410777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{4.410777in}}{\pgfqpoint{0.100000in}{4.369110in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.778372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{3.736705in}}{\pgfqpoint{0.141667in}{3.736705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{4.242076in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{4.242076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391667in}{4.242076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766667in,y=4.169159in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DAM.FE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{3.936290in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{3.936290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391667in}{3.936290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766667in,y=3.863373in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DAM.UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268437in}{4.242076in}}%
\pgfpathlineto{\pgfqpoint{2.685103in}{4.242076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476770in}{4.242076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851770in,y=4.169159in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont EXP3.P.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204512in}{4.242076in}}%
\pgfpathlineto{\pgfqpoint{4.621179in}{4.242076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412846in}{4.242076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.787846in,y=4.169159in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont ADEQUA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/packets-dynamic-rates.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   ['\\usepackage{units}', '\\usepackage{metalogo}', '\\usepackage{unicode-math}', '\\setmainfont{DejaVu Serif}']
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.664825in}{4.785486in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.664825in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.664825in}{4.785486in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.785486in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781039in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{4.303766in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{4.303766in}{3.709652in}}%
\pgfpathlineto{\pgfqpoint{0.781039in}{3.709652in}}%
\pgfpathlineto{\pgfqpoint{0.781039in}{0.689653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781039in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941163in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.941163in}{0.826925in}}%
\pgfpathlineto{\pgfqpoint{0.973511in}{0.874614in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{1.038208in}{0.888617in}}%
\pgfpathlineto{\pgfqpoint{1.070556in}{0.921241in}}%
\pgfpathlineto{\pgfqpoint{1.102905in}{1.733694in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{2.003599in}}%
\pgfpathlineto{\pgfqpoint{1.167601in}{2.270098in}}%
\pgfpathlineto{\pgfqpoint{1.199949in}{2.453043in}}%
\pgfpathlineto{\pgfqpoint{1.232298in}{2.544833in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{2.592252in}}%
\pgfpathlineto{\pgfqpoint{1.296994in}{2.615202in}}%
\pgfpathlineto{\pgfqpoint{1.329342in}{2.625458in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{2.646967in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{2.677825in}}%
\pgfpathlineto{\pgfqpoint{1.426387in}{2.712330in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{2.745908in}}%
\pgfpathlineto{\pgfqpoint{1.491084in}{2.770823in}}%
\pgfpathlineto{\pgfqpoint{1.523432in}{2.787518in}}%
\pgfpathlineto{\pgfqpoint{1.555780in}{2.799765in}}%
\pgfpathlineto{\pgfqpoint{1.588129in}{2.809400in}}%
\pgfpathlineto{\pgfqpoint{1.620477in}{2.816849in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{2.823825in}}%
\pgfpathlineto{\pgfqpoint{1.685173in}{2.835861in}}%
\pgfpathlineto{\pgfqpoint{1.717522in}{2.852096in}}%
\pgfpathlineto{\pgfqpoint{1.749870in}{2.870342in}}%
\pgfpathlineto{\pgfqpoint{1.782218in}{2.886447in}}%
\pgfpathlineto{\pgfqpoint{1.814567in}{2.903737in}}%
\pgfpathlineto{\pgfqpoint{1.846915in}{2.920530in}}%
\pgfpathlineto{\pgfqpoint{1.879263in}{2.934075in}}%
\pgfpathlineto{\pgfqpoint{1.911611in}{2.945107in}}%
\pgfpathlineto{\pgfqpoint{1.943960in}{2.954186in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{2.962920in}}%
\pgfpathlineto{\pgfqpoint{2.008656in}{2.973864in}}%
\pgfpathlineto{\pgfqpoint{2.041005in}{2.985523in}}%
\pgfpathlineto{\pgfqpoint{2.073353in}{2.997608in}}%
\pgfpathlineto{\pgfqpoint{2.105701in}{3.009656in}}%
\pgfpathlineto{\pgfqpoint{2.138049in}{3.021913in}}%
\pgfpathlineto{\pgfqpoint{2.170398in}{3.034019in}}%
\pgfpathlineto{\pgfqpoint{2.202746in}{3.046326in}}%
\pgfpathlineto{\pgfqpoint{2.235094in}{3.058016in}}%
\pgfpathlineto{\pgfqpoint{2.267442in}{3.068516in}}%
\pgfpathlineto{\pgfqpoint{2.299791in}{3.077930in}}%
\pgfpathlineto{\pgfqpoint{2.332139in}{3.086506in}}%
\pgfpathlineto{\pgfqpoint{2.364487in}{3.095106in}}%
\pgfpathlineto{\pgfqpoint{2.396836in}{3.104245in}}%
\pgfpathlineto{\pgfqpoint{2.429184in}{3.112803in}}%
\pgfpathlineto{\pgfqpoint{2.461532in}{3.120627in}}%
\pgfpathlineto{\pgfqpoint{2.493880in}{3.128457in}}%
\pgfpathlineto{\pgfqpoint{2.526229in}{3.136552in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{3.144836in}}%
\pgfpathlineto{\pgfqpoint{2.590925in}{3.153399in}}%
\pgfpathlineto{\pgfqpoint{2.623273in}{3.162080in}}%
\pgfpathlineto{\pgfqpoint{2.655622in}{3.170847in}}%
\pgfpathlineto{\pgfqpoint{2.687970in}{3.178209in}}%
\pgfpathlineto{\pgfqpoint{2.720318in}{3.184856in}}%
\pgfpathlineto{\pgfqpoint{2.752667in}{3.191024in}}%
\pgfpathlineto{\pgfqpoint{2.785015in}{3.196763in}}%
\pgfpathlineto{\pgfqpoint{2.817363in}{3.202010in}}%
\pgfpathlineto{\pgfqpoint{2.849711in}{3.206921in}}%
\pgfpathlineto{\pgfqpoint{2.882060in}{3.212018in}}%
\pgfpathlineto{\pgfqpoint{2.914408in}{3.217157in}}%
\pgfpathlineto{\pgfqpoint{2.946756in}{3.221879in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{3.226234in}}%
\pgfpathlineto{\pgfqpoint{3.011453in}{3.230329in}}%
\pgfpathlineto{\pgfqpoint{3.043801in}{3.234283in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{3.238446in}}%
\pgfpathlineto{\pgfqpoint{3.108498in}{3.242631in}}%
\pgfpathlineto{\pgfqpoint{3.140846in}{3.246578in}}%
\pgfpathlineto{\pgfqpoint{3.173194in}{3.250448in}}%
\pgfpathlineto{\pgfqpoint{3.205542in}{3.254571in}}%
\pgfpathlineto{\pgfqpoint{3.237891in}{3.258835in}}%
\pgfpathlineto{\pgfqpoint{3.270239in}{3.263234in}}%
\pgfpathlineto{\pgfqpoint{3.302587in}{3.267738in}}%
\pgfpathlineto{\pgfqpoint{3.334936in}{3.272429in}}%
\pgfpathlineto{\pgfqpoint{3.367284in}{3.277185in}}%
\pgfpathlineto{\pgfqpoint{3.399632in}{3.282038in}}%
\pgfpathlineto{\pgfqpoint{3.431980in}{3.286708in}}%
\pgfpathlineto{\pgfqpoint{3.464329in}{3.291075in}}%
\pgfpathlineto{\pgfqpoint{3.496677in}{3.295171in}}%
\pgfpathlineto{\pgfqpoint{3.529025in}{3.299026in}}%
\pgfpathlineto{\pgfqpoint{3.561374in}{3.302841in}}%
\pgfpathlineto{\pgfqpoint{3.593722in}{3.306758in}}%
\pgfpathlineto{\pgfqpoint{3.626070in}{3.310684in}}%
\pgfpathlineto{\pgfqpoint{3.658418in}{3.314668in}}%
\pgfpathlineto{\pgfqpoint{3.690767in}{3.316847in}}%
\pgfpathlineto{\pgfqpoint{3.723115in}{3.318692in}}%
\pgfpathlineto{\pgfqpoint{3.755463in}{3.320658in}}%
\pgfpathlineto{\pgfqpoint{3.787811in}{3.322813in}}%
\pgfpathlineto{\pgfqpoint{3.820160in}{3.325114in}}%
\pgfpathlineto{\pgfqpoint{3.852508in}{3.327568in}}%
\pgfpathlineto{\pgfqpoint{3.884856in}{3.329913in}}%
\pgfpathlineto{\pgfqpoint{3.917205in}{3.332144in}}%
\pgfpathlineto{\pgfqpoint{3.949553in}{3.334482in}}%
\pgfpathlineto{\pgfqpoint{3.981901in}{3.336649in}}%
\pgfpathlineto{\pgfqpoint{4.014249in}{3.338690in}}%
\pgfpathlineto{\pgfqpoint{4.046598in}{3.340647in}}%
\pgfpathlineto{\pgfqpoint{4.078946in}{3.342500in}}%
\pgfpathlineto{\pgfqpoint{4.111294in}{3.344285in}}%
\pgfpathlineto{\pgfqpoint{4.143642in}{3.346211in}}%
\pgfpathlineto{\pgfqpoint{4.143642in}{3.572380in}}%
\pgfpathlineto{\pgfqpoint{4.143642in}{3.572380in}}%
\pgfpathlineto{\pgfqpoint{4.111294in}{3.570433in}}%
\pgfpathlineto{\pgfqpoint{4.078946in}{3.568412in}}%
\pgfpathlineto{\pgfqpoint{4.046598in}{3.566363in}}%
\pgfpathlineto{\pgfqpoint{4.014249in}{3.564288in}}%
\pgfpathlineto{\pgfqpoint{3.981901in}{3.562133in}}%
\pgfpathlineto{\pgfqpoint{3.949553in}{3.559889in}}%
\pgfpathlineto{\pgfqpoint{3.917205in}{3.557565in}}%
\pgfpathlineto{\pgfqpoint{3.884856in}{3.555154in}}%
\pgfpathlineto{\pgfqpoint{3.852508in}{3.552639in}}%
\pgfpathlineto{\pgfqpoint{3.820160in}{3.550027in}}%
\pgfpathlineto{\pgfqpoint{3.787811in}{3.547421in}}%
\pgfpathlineto{\pgfqpoint{3.755463in}{3.544815in}}%
\pgfpathlineto{\pgfqpoint{3.723115in}{3.542224in}}%
\pgfpathlineto{\pgfqpoint{3.690767in}{3.539643in}}%
\pgfpathlineto{\pgfqpoint{3.658418in}{3.537082in}}%
\pgfpathlineto{\pgfqpoint{3.626070in}{3.534498in}}%
\pgfpathlineto{\pgfqpoint{3.593722in}{3.531812in}}%
\pgfpathlineto{\pgfqpoint{3.561374in}{3.529042in}}%
\pgfpathlineto{\pgfqpoint{3.529025in}{3.526296in}}%
\pgfpathlineto{\pgfqpoint{3.496677in}{3.523557in}}%
\pgfpathlineto{\pgfqpoint{3.464329in}{3.520848in}}%
\pgfpathlineto{\pgfqpoint{3.431980in}{3.518148in}}%
\pgfpathlineto{\pgfqpoint{3.399632in}{3.515483in}}%
\pgfpathlineto{\pgfqpoint{3.367284in}{3.512770in}}%
\pgfpathlineto{\pgfqpoint{3.334936in}{3.509938in}}%
\pgfpathlineto{\pgfqpoint{3.302587in}{3.507049in}}%
\pgfpathlineto{\pgfqpoint{3.270239in}{3.504199in}}%
\pgfpathlineto{\pgfqpoint{3.237891in}{3.501364in}}%
\pgfpathlineto{\pgfqpoint{3.205542in}{3.498524in}}%
\pgfpathlineto{\pgfqpoint{3.173194in}{3.495688in}}%
\pgfpathlineto{\pgfqpoint{3.140846in}{3.492900in}}%
\pgfpathlineto{\pgfqpoint{3.108498in}{3.490013in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{3.486956in}}%
\pgfpathlineto{\pgfqpoint{3.043801in}{3.483742in}}%
\pgfpathlineto{\pgfqpoint{3.011453in}{3.480380in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{3.476994in}}%
\pgfpathlineto{\pgfqpoint{2.946756in}{3.473609in}}%
\pgfpathlineto{\pgfqpoint{2.914408in}{3.470080in}}%
\pgfpathlineto{\pgfqpoint{2.882060in}{3.466356in}}%
\pgfpathlineto{\pgfqpoint{2.849711in}{3.462605in}}%
\pgfpathlineto{\pgfqpoint{2.817363in}{3.458866in}}%
\pgfpathlineto{\pgfqpoint{2.785015in}{3.455085in}}%
\pgfpathlineto{\pgfqpoint{2.752667in}{3.451232in}}%
\pgfpathlineto{\pgfqpoint{2.720318in}{3.447162in}}%
\pgfpathlineto{\pgfqpoint{2.687970in}{3.442888in}}%
\pgfpathlineto{\pgfqpoint{2.655622in}{3.438593in}}%
\pgfpathlineto{\pgfqpoint{2.623273in}{3.434270in}}%
\pgfpathlineto{\pgfqpoint{2.590925in}{3.429917in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{3.425528in}}%
\pgfpathlineto{\pgfqpoint{2.526229in}{3.421161in}}%
\pgfpathlineto{\pgfqpoint{2.493880in}{3.416832in}}%
\pgfpathlineto{\pgfqpoint{2.461532in}{3.412490in}}%
\pgfpathlineto{\pgfqpoint{2.429184in}{3.408025in}}%
\pgfpathlineto{\pgfqpoint{2.396836in}{3.403185in}}%
\pgfpathlineto{\pgfqpoint{2.364487in}{3.398008in}}%
\pgfpathlineto{\pgfqpoint{2.332139in}{3.392843in}}%
\pgfpathlineto{\pgfqpoint{2.299791in}{3.387607in}}%
\pgfpathlineto{\pgfqpoint{2.267442in}{3.382362in}}%
\pgfpathlineto{\pgfqpoint{2.235094in}{3.377064in}}%
\pgfpathlineto{\pgfqpoint{2.202746in}{3.371864in}}%
\pgfpathlineto{\pgfqpoint{2.170398in}{3.366648in}}%
\pgfpathlineto{\pgfqpoint{2.138049in}{3.361460in}}%
\pgfpathlineto{\pgfqpoint{2.105701in}{3.356271in}}%
\pgfpathlineto{\pgfqpoint{2.073353in}{3.351274in}}%
\pgfpathlineto{\pgfqpoint{2.041005in}{3.346044in}}%
\pgfpathlineto{\pgfqpoint{2.008656in}{3.340189in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{3.333988in}}%
\pgfpathlineto{\pgfqpoint{1.943960in}{3.327811in}}%
\pgfpathlineto{\pgfqpoint{1.911611in}{3.321123in}}%
\pgfpathlineto{\pgfqpoint{1.879263in}{3.313562in}}%
\pgfpathlineto{\pgfqpoint{1.846915in}{3.305510in}}%
\pgfpathlineto{\pgfqpoint{1.814567in}{3.297305in}}%
\pgfpathlineto{\pgfqpoint{1.782218in}{3.288954in}}%
\pgfpathlineto{\pgfqpoint{1.749870in}{3.280623in}}%
\pgfpathlineto{\pgfqpoint{1.717522in}{3.271978in}}%
\pgfpathlineto{\pgfqpoint{1.685173in}{3.263010in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{3.253969in}}%
\pgfpathlineto{\pgfqpoint{1.620477in}{3.245038in}}%
\pgfpathlineto{\pgfqpoint{1.588129in}{3.235809in}}%
\pgfpathlineto{\pgfqpoint{1.555780in}{3.226423in}}%
\pgfpathlineto{\pgfqpoint{1.523432in}{3.217544in}}%
\pgfpathlineto{\pgfqpoint{1.491084in}{3.208796in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{3.198220in}}%
\pgfpathlineto{\pgfqpoint{1.426387in}{3.185016in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{3.170475in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{3.154304in}}%
\pgfpathlineto{\pgfqpoint{1.329342in}{3.135917in}}%
\pgfpathlineto{\pgfqpoint{1.296994in}{3.114805in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{3.093155in}}%
\pgfpathlineto{\pgfqpoint{1.232298in}{3.069631in}}%
\pgfpathlineto{\pgfqpoint{1.199949in}{3.045179in}}%
\pgfpathlineto{\pgfqpoint{1.167601in}{3.017802in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{2.985750in}}%
\pgfpathlineto{\pgfqpoint{1.102905in}{2.944819in}}%
\pgfpathlineto{\pgfqpoint{1.070556in}{2.895560in}}%
\pgfpathlineto{\pgfqpoint{1.038208in}{2.834746in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{2.757530in}}%
\pgfpathlineto{\pgfqpoint{0.973511in}{2.592044in}}%
\pgfpathlineto{\pgfqpoint{0.941163in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.941163in}{0.983519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781039in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941163in}{1.140113in}}%
\pgfpathlineto{\pgfqpoint{0.941163in}{0.826925in}}%
\pgfpathlineto{\pgfqpoint{0.973511in}{2.397073in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{2.559487in}}%
\pgfpathlineto{\pgfqpoint{1.038208in}{2.529806in}}%
\pgfpathlineto{\pgfqpoint{1.070556in}{2.563910in}}%
\pgfpathlineto{\pgfqpoint{1.102905in}{2.545016in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{2.564493in}}%
\pgfpathlineto{\pgfqpoint{1.167601in}{2.553563in}}%
\pgfpathlineto{\pgfqpoint{1.199949in}{2.565581in}}%
\pgfpathlineto{\pgfqpoint{1.232298in}{2.558128in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{2.565421in}}%
\pgfpathlineto{\pgfqpoint{1.296994in}{2.561569in}}%
\pgfpathlineto{\pgfqpoint{1.329342in}{2.567547in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{2.564433in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{2.566996in}}%
\pgfpathlineto{\pgfqpoint{1.426387in}{2.565881in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{2.568298in}}%
\pgfpathlineto{\pgfqpoint{1.491084in}{2.567635in}}%
\pgfpathlineto{\pgfqpoint{1.523432in}{2.568674in}}%
\pgfpathlineto{\pgfqpoint{1.555780in}{2.568023in}}%
\pgfpathlineto{\pgfqpoint{1.588129in}{2.567952in}}%
\pgfpathlineto{\pgfqpoint{1.620477in}{2.568412in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{2.568195in}}%
\pgfpathlineto{\pgfqpoint{1.685173in}{2.571558in}}%
\pgfpathlineto{\pgfqpoint{1.717522in}{2.572703in}}%
\pgfpathlineto{\pgfqpoint{1.749870in}{2.576209in}}%
\pgfpathlineto{\pgfqpoint{1.782218in}{2.576349in}}%
\pgfpathlineto{\pgfqpoint{1.814567in}{2.579026in}}%
\pgfpathlineto{\pgfqpoint{1.846915in}{2.579372in}}%
\pgfpathlineto{\pgfqpoint{1.879263in}{2.589661in}}%
\pgfpathlineto{\pgfqpoint{1.911611in}{2.605680in}}%
\pgfpathlineto{\pgfqpoint{1.943960in}{2.608562in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{2.608681in}}%
\pgfpathlineto{\pgfqpoint{2.008656in}{2.611998in}}%
\pgfpathlineto{\pgfqpoint{2.041005in}{2.610193in}}%
\pgfpathlineto{\pgfqpoint{2.073353in}{2.612306in}}%
\pgfpathlineto{\pgfqpoint{2.105701in}{2.609780in}}%
\pgfpathlineto{\pgfqpoint{2.138049in}{2.612002in}}%
\pgfpathlineto{\pgfqpoint{2.170398in}{2.608624in}}%
\pgfpathlineto{\pgfqpoint{2.202746in}{2.610414in}}%
\pgfpathlineto{\pgfqpoint{2.235094in}{2.607151in}}%
\pgfpathlineto{\pgfqpoint{2.267442in}{2.609184in}}%
\pgfpathlineto{\pgfqpoint{2.299791in}{2.607423in}}%
\pgfpathlineto{\pgfqpoint{2.332139in}{2.609467in}}%
\pgfpathlineto{\pgfqpoint{2.364487in}{2.607511in}}%
\pgfpathlineto{\pgfqpoint{2.396836in}{2.608605in}}%
\pgfpathlineto{\pgfqpoint{2.429184in}{2.606300in}}%
\pgfpathlineto{\pgfqpoint{2.461532in}{2.607047in}}%
\pgfpathlineto{\pgfqpoint{2.493880in}{2.607720in}}%
\pgfpathlineto{\pgfqpoint{2.526229in}{2.615517in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{2.624472in}}%
\pgfpathlineto{\pgfqpoint{2.590925in}{2.632669in}}%
\pgfpathlineto{\pgfqpoint{2.623273in}{2.637340in}}%
\pgfpathlineto{\pgfqpoint{2.655622in}{2.641231in}}%
\pgfpathlineto{\pgfqpoint{2.687970in}{2.642450in}}%
\pgfpathlineto{\pgfqpoint{2.720318in}{2.642943in}}%
\pgfpathlineto{\pgfqpoint{2.752667in}{2.641842in}}%
\pgfpathlineto{\pgfqpoint{2.785015in}{2.640988in}}%
\pgfpathlineto{\pgfqpoint{2.817363in}{2.640263in}}%
\pgfpathlineto{\pgfqpoint{2.849711in}{2.640323in}}%
\pgfpathlineto{\pgfqpoint{2.882060in}{2.640677in}}%
\pgfpathlineto{\pgfqpoint{2.914408in}{2.640619in}}%
\pgfpathlineto{\pgfqpoint{2.946756in}{2.640710in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{2.640135in}}%
\pgfpathlineto{\pgfqpoint{3.011453in}{2.639533in}}%
\pgfpathlineto{\pgfqpoint{3.043801in}{2.638218in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{2.637928in}}%
\pgfpathlineto{\pgfqpoint{3.108498in}{2.636526in}}%
\pgfpathlineto{\pgfqpoint{3.140846in}{2.636355in}}%
\pgfpathlineto{\pgfqpoint{3.173194in}{2.634956in}}%
\pgfpathlineto{\pgfqpoint{3.205542in}{2.635006in}}%
\pgfpathlineto{\pgfqpoint{3.237891in}{2.633486in}}%
\pgfpathlineto{\pgfqpoint{3.270239in}{2.633602in}}%
\pgfpathlineto{\pgfqpoint{3.302587in}{2.631871in}}%
\pgfpathlineto{\pgfqpoint{3.334936in}{2.632074in}}%
\pgfpathlineto{\pgfqpoint{3.367284in}{2.630318in}}%
\pgfpathlineto{\pgfqpoint{3.399632in}{2.630738in}}%
\pgfpathlineto{\pgfqpoint{3.431980in}{2.628967in}}%
\pgfpathlineto{\pgfqpoint{3.464329in}{2.629455in}}%
\pgfpathlineto{\pgfqpoint{3.496677in}{2.627578in}}%
\pgfpathlineto{\pgfqpoint{3.529025in}{2.628008in}}%
\pgfpathlineto{\pgfqpoint{3.561374in}{2.627444in}}%
\pgfpathlineto{\pgfqpoint{3.593722in}{2.631405in}}%
\pgfpathlineto{\pgfqpoint{3.626070in}{2.636280in}}%
\pgfpathlineto{\pgfqpoint{3.658418in}{2.641387in}}%
\pgfpathlineto{\pgfqpoint{3.690767in}{2.644113in}}%
\pgfpathlineto{\pgfqpoint{3.723115in}{2.647210in}}%
\pgfpathlineto{\pgfqpoint{3.755463in}{2.648175in}}%
\pgfpathlineto{\pgfqpoint{3.787811in}{2.649262in}}%
\pgfpathlineto{\pgfqpoint{3.820160in}{2.648472in}}%
\pgfpathlineto{\pgfqpoint{3.852508in}{2.648155in}}%
\pgfpathlineto{\pgfqpoint{3.884856in}{2.647061in}}%
\pgfpathlineto{\pgfqpoint{3.917205in}{2.646678in}}%
\pgfpathlineto{\pgfqpoint{3.949553in}{2.645780in}}%
\pgfpathlineto{\pgfqpoint{3.981901in}{2.645352in}}%
\pgfpathlineto{\pgfqpoint{4.014249in}{2.644611in}}%
\pgfpathlineto{\pgfqpoint{4.046598in}{2.644137in}}%
\pgfpathlineto{\pgfqpoint{4.078946in}{2.643729in}}%
\pgfpathlineto{\pgfqpoint{4.111294in}{2.643327in}}%
\pgfpathlineto{\pgfqpoint{4.143642in}{2.642701in}}%
\pgfpathlineto{\pgfqpoint{4.143642in}{2.763028in}}%
\pgfpathlineto{\pgfqpoint{4.143642in}{2.763028in}}%
\pgfpathlineto{\pgfqpoint{4.111294in}{2.763757in}}%
\pgfpathlineto{\pgfqpoint{4.078946in}{2.765035in}}%
\pgfpathlineto{\pgfqpoint{4.046598in}{2.766490in}}%
\pgfpathlineto{\pgfqpoint{4.014249in}{2.767854in}}%
\pgfpathlineto{\pgfqpoint{3.981901in}{2.769107in}}%
\pgfpathlineto{\pgfqpoint{3.949553in}{2.769677in}}%
\pgfpathlineto{\pgfqpoint{3.917205in}{2.769962in}}%
\pgfpathlineto{\pgfqpoint{3.884856in}{2.769461in}}%
\pgfpathlineto{\pgfqpoint{3.852508in}{2.768806in}}%
\pgfpathlineto{\pgfqpoint{3.820160in}{2.767999in}}%
\pgfpathlineto{\pgfqpoint{3.787811in}{2.768472in}}%
\pgfpathlineto{\pgfqpoint{3.755463in}{2.767919in}}%
\pgfpathlineto{\pgfqpoint{3.723115in}{2.767627in}}%
\pgfpathlineto{\pgfqpoint{3.690767in}{2.767782in}}%
\pgfpathlineto{\pgfqpoint{3.658418in}{2.769411in}}%
\pgfpathlineto{\pgfqpoint{3.626070in}{2.770726in}}%
\pgfpathlineto{\pgfqpoint{3.593722in}{2.772956in}}%
\pgfpathlineto{\pgfqpoint{3.561374in}{2.773798in}}%
\pgfpathlineto{\pgfqpoint{3.529025in}{2.775211in}}%
\pgfpathlineto{\pgfqpoint{3.496677in}{2.775876in}}%
\pgfpathlineto{\pgfqpoint{3.464329in}{2.778054in}}%
\pgfpathlineto{\pgfqpoint{3.431980in}{2.778725in}}%
\pgfpathlineto{\pgfqpoint{3.399632in}{2.780458in}}%
\pgfpathlineto{\pgfqpoint{3.367284in}{2.780531in}}%
\pgfpathlineto{\pgfqpoint{3.334936in}{2.780998in}}%
\pgfpathlineto{\pgfqpoint{3.302587in}{2.780278in}}%
\pgfpathlineto{\pgfqpoint{3.270239in}{2.780479in}}%
\pgfpathlineto{\pgfqpoint{3.237891in}{2.781277in}}%
\pgfpathlineto{\pgfqpoint{3.205542in}{2.783446in}}%
\pgfpathlineto{\pgfqpoint{3.173194in}{2.784791in}}%
\pgfpathlineto{\pgfqpoint{3.140846in}{2.786310in}}%
\pgfpathlineto{\pgfqpoint{3.108498in}{2.786472in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{2.786740in}}%
\pgfpathlineto{\pgfqpoint{3.043801in}{2.785847in}}%
\pgfpathlineto{\pgfqpoint{3.011453in}{2.784587in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{2.782118in}}%
\pgfpathlineto{\pgfqpoint{2.946756in}{2.781625in}}%
\pgfpathlineto{\pgfqpoint{2.914408in}{2.780599in}}%
\pgfpathlineto{\pgfqpoint{2.882060in}{2.781762in}}%
\pgfpathlineto{\pgfqpoint{2.849711in}{2.783175in}}%
\pgfpathlineto{\pgfqpoint{2.817363in}{2.784042in}}%
\pgfpathlineto{\pgfqpoint{2.785015in}{2.784712in}}%
\pgfpathlineto{\pgfqpoint{2.752667in}{2.784638in}}%
\pgfpathlineto{\pgfqpoint{2.720318in}{2.783925in}}%
\pgfpathlineto{\pgfqpoint{2.687970in}{2.782061in}}%
\pgfpathlineto{\pgfqpoint{2.655622in}{2.784226in}}%
\pgfpathlineto{\pgfqpoint{2.623273in}{2.786690in}}%
\pgfpathlineto{\pgfqpoint{2.590925in}{2.789880in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{2.792337in}}%
\pgfpathlineto{\pgfqpoint{2.526229in}{2.795583in}}%
\pgfpathlineto{\pgfqpoint{2.493880in}{2.796985in}}%
\pgfpathlineto{\pgfqpoint{2.461532in}{2.798418in}}%
\pgfpathlineto{\pgfqpoint{2.429184in}{2.797746in}}%
\pgfpathlineto{\pgfqpoint{2.396836in}{2.797359in}}%
\pgfpathlineto{\pgfqpoint{2.364487in}{2.797435in}}%
\pgfpathlineto{\pgfqpoint{2.332139in}{2.800307in}}%
\pgfpathlineto{\pgfqpoint{2.299791in}{2.802155in}}%
\pgfpathlineto{\pgfqpoint{2.267442in}{2.806719in}}%
\pgfpathlineto{\pgfqpoint{2.235094in}{2.809590in}}%
\pgfpathlineto{\pgfqpoint{2.202746in}{2.814630in}}%
\pgfpathlineto{\pgfqpoint{2.170398in}{2.817318in}}%
\pgfpathlineto{\pgfqpoint{2.138049in}{2.821506in}}%
\pgfpathlineto{\pgfqpoint{2.105701in}{2.822626in}}%
\pgfpathlineto{\pgfqpoint{2.073353in}{2.824769in}}%
\pgfpathlineto{\pgfqpoint{2.041005in}{2.823792in}}%
\pgfpathlineto{\pgfqpoint{2.008656in}{2.823326in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{2.819515in}}%
\pgfpathlineto{\pgfqpoint{1.943960in}{2.817560in}}%
\pgfpathlineto{\pgfqpoint{1.911611in}{2.818816in}}%
\pgfpathlineto{\pgfqpoint{1.879263in}{2.824164in}}%
\pgfpathlineto{\pgfqpoint{1.846915in}{2.828987in}}%
\pgfpathlineto{\pgfqpoint{1.814567in}{2.835410in}}%
\pgfpathlineto{\pgfqpoint{1.782218in}{2.840575in}}%
\pgfpathlineto{\pgfqpoint{1.749870in}{2.845555in}}%
\pgfpathlineto{\pgfqpoint{1.717522in}{2.848455in}}%
\pgfpathlineto{\pgfqpoint{1.685173in}{2.850792in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{2.850981in}}%
\pgfpathlineto{\pgfqpoint{1.620477in}{2.849713in}}%
\pgfpathlineto{\pgfqpoint{1.588129in}{2.846075in}}%
\pgfpathlineto{\pgfqpoint{1.555780in}{2.844057in}}%
\pgfpathlineto{\pgfqpoint{1.523432in}{2.848922in}}%
\pgfpathlineto{\pgfqpoint{1.491084in}{2.857735in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{2.868428in}}%
\pgfpathlineto{\pgfqpoint{1.426387in}{2.878208in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{2.887606in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{2.894532in}}%
\pgfpathlineto{\pgfqpoint{1.329342in}{2.901566in}}%
\pgfpathlineto{\pgfqpoint{1.296994in}{2.904621in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{2.907874in}}%
\pgfpathlineto{\pgfqpoint{1.232298in}{2.905649in}}%
\pgfpathlineto{\pgfqpoint{1.199949in}{2.902878in}}%
\pgfpathlineto{\pgfqpoint{1.167601in}{2.889433in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{2.871671in}}%
\pgfpathlineto{\pgfqpoint{1.102905in}{2.852980in}}%
\pgfpathlineto{\pgfqpoint{1.070556in}{2.847588in}}%
\pgfpathlineto{\pgfqpoint{1.038208in}{2.817344in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{2.757324in}}%
\pgfpathlineto{\pgfqpoint{0.973511in}{2.591176in}}%
\pgfpathlineto{\pgfqpoint{0.941163in}{1.140113in}}%
\pgfpathlineto{\pgfqpoint{0.941163in}{1.140113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781039in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941163in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{0.941163in}{3.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941163in}{0.689653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941163in,y=0.592430in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781039in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749870in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{1.749870in}{3.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749870in}{0.689653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749870in,y=0.592430in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {25000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781039in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558577in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{3.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558577in}{0.689653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558577in,y=0.592430in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781039in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367284in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{3.367284in}{3.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367284in}{0.689653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367284in,y=0.592430in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {75000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781039in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175991in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{4.175991in}{3.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175991in}{0.689653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175991in,y=0.592430in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542403in,y=0.351667in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Time slots}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781039in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781039in}{0.826925in}}%
\pgfpathlineto{\pgfqpoint{4.303766in}{0.826925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781039in}{0.826925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585902in, y=0.754634in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781039in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781039in}{1.140113in}}%
\pgfpathlineto{\pgfqpoint{4.303766in}{1.140113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781039in}{1.140113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405000in, y=1.067821in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781039in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781039in}{1.847337in}}%
\pgfpathlineto{\pgfqpoint{4.303766in}{1.847337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781039in}{1.847337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405000in, y=1.775045in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781039in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781039in}{2.411075in}}%
\pgfpathlineto{\pgfqpoint{4.303766in}{2.411075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781039in}{2.411075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405000in, y=2.338783in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781039in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781039in}{2.974813in}}%
\pgfpathlineto{\pgfqpoint{4.303766in}{2.974813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781039in}{2.974813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405000in, y=2.902522in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781039in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781039in}{3.538551in}}%
\pgfpathlineto{\pgfqpoint{4.303766in}{3.538551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781039in}{3.538551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405000in, y=3.466260in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349444in,y=2.199652in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Time-averaged queue lengths}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781039in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941163in}{0.879123in}}%
\pgfpathlineto{\pgfqpoint{0.973511in}{2.391207in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{2.557745in}}%
\pgfpathlineto{\pgfqpoint{1.038208in}{2.615846in}}%
\pgfpathlineto{\pgfqpoint{1.070556in}{2.672896in}}%
\pgfpathlineto{\pgfqpoint{1.102905in}{2.719606in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{2.768096in}}%
\pgfpathlineto{\pgfqpoint{1.167601in}{2.807419in}}%
\pgfpathlineto{\pgfqpoint{1.199949in}{2.841811in}}%
\pgfpathlineto{\pgfqpoint{1.232298in}{2.870765in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{2.896369in}}%
\pgfpathlineto{\pgfqpoint{1.296994in}{2.920064in}}%
\pgfpathlineto{\pgfqpoint{1.329342in}{2.942803in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{2.962818in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{2.980500in}}%
\pgfpathlineto{\pgfqpoint{1.426387in}{2.996107in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{3.010302in}}%
\pgfpathlineto{\pgfqpoint{1.491084in}{3.023690in}}%
\pgfpathlineto{\pgfqpoint{1.523432in}{3.036543in}}%
\pgfpathlineto{\pgfqpoint{1.555780in}{3.049044in}}%
\pgfpathlineto{\pgfqpoint{1.588129in}{3.061129in}}%
\pgfpathlineto{\pgfqpoint{1.620477in}{3.072279in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{3.082643in}}%
\pgfpathlineto{\pgfqpoint{1.685173in}{3.092744in}}%
\pgfpathlineto{\pgfqpoint{1.717522in}{3.102592in}}%
\pgfpathlineto{\pgfqpoint{1.749870in}{3.112460in}}%
\pgfpathlineto{\pgfqpoint{1.782218in}{3.122096in}}%
\pgfpathlineto{\pgfqpoint{1.814567in}{3.131386in}}%
\pgfpathlineto{\pgfqpoint{1.846915in}{3.140252in}}%
\pgfpathlineto{\pgfqpoint{1.879263in}{3.148663in}}%
\pgfpathlineto{\pgfqpoint{1.911611in}{3.156556in}}%
\pgfpathlineto{\pgfqpoint{1.943960in}{3.163934in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{3.170911in}}%
\pgfpathlineto{\pgfqpoint{2.008656in}{3.177805in}}%
\pgfpathlineto{\pgfqpoint{2.041005in}{3.184469in}}%
\pgfpathlineto{\pgfqpoint{2.073353in}{3.190988in}}%
\pgfpathlineto{\pgfqpoint{2.105701in}{3.197307in}}%
\pgfpathlineto{\pgfqpoint{2.138049in}{3.203624in}}%
\pgfpathlineto{\pgfqpoint{2.170398in}{3.209660in}}%
\pgfpathlineto{\pgfqpoint{2.202746in}{3.215397in}}%
\pgfpathlineto{\pgfqpoint{2.235094in}{3.220958in}}%
\pgfpathlineto{\pgfqpoint{2.267442in}{3.226533in}}%
\pgfpathlineto{\pgfqpoint{2.299791in}{3.231954in}}%
\pgfpathlineto{\pgfqpoint{2.332139in}{3.237293in}}%
\pgfpathlineto{\pgfqpoint{2.364487in}{3.242595in}}%
\pgfpathlineto{\pgfqpoint{2.396836in}{3.247988in}}%
\pgfpathlineto{\pgfqpoint{2.429184in}{3.253184in}}%
\pgfpathlineto{\pgfqpoint{2.461532in}{3.258211in}}%
\pgfpathlineto{\pgfqpoint{2.493880in}{3.263205in}}%
\pgfpathlineto{\pgfqpoint{2.526229in}{3.268264in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{3.273332in}}%
\pgfpathlineto{\pgfqpoint{2.590925in}{3.278440in}}%
\pgfpathlineto{\pgfqpoint{2.623273in}{3.283472in}}%
\pgfpathlineto{\pgfqpoint{2.655622in}{3.288441in}}%
\pgfpathlineto{\pgfqpoint{2.687970in}{3.293305in}}%
\pgfpathlineto{\pgfqpoint{2.720318in}{3.298074in}}%
\pgfpathlineto{\pgfqpoint{2.752667in}{3.302717in}}%
\pgfpathlineto{\pgfqpoint{2.785015in}{3.307236in}}%
\pgfpathlineto{\pgfqpoint{2.817363in}{3.311617in}}%
\pgfpathlineto{\pgfqpoint{2.849711in}{3.315883in}}%
\pgfpathlineto{\pgfqpoint{2.882060in}{3.320082in}}%
\pgfpathlineto{\pgfqpoint{2.914408in}{3.324192in}}%
\pgfpathlineto{\pgfqpoint{2.946756in}{3.328147in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{3.331968in}}%
\pgfpathlineto{\pgfqpoint{3.011453in}{3.335711in}}%
\pgfpathlineto{\pgfqpoint{3.043801in}{3.339402in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{3.343135in}}%
\pgfpathlineto{\pgfqpoint{3.108498in}{3.346844in}}%
\pgfpathlineto{\pgfqpoint{3.140846in}{3.350457in}}%
\pgfpathlineto{\pgfqpoint{3.173194in}{3.353973in}}%
\pgfpathlineto{\pgfqpoint{3.205542in}{3.357423in}}%
\pgfpathlineto{\pgfqpoint{3.237891in}{3.360794in}}%
\pgfpathlineto{\pgfqpoint{3.270239in}{3.364112in}}%
\pgfpathlineto{\pgfqpoint{3.302587in}{3.367380in}}%
\pgfpathlineto{\pgfqpoint{3.334936in}{3.370655in}}%
\pgfpathlineto{\pgfqpoint{3.367284in}{3.373911in}}%
\pgfpathlineto{\pgfqpoint{3.399632in}{3.377198in}}%
\pgfpathlineto{\pgfqpoint{3.431980in}{3.380420in}}%
\pgfpathlineto{\pgfqpoint{3.464329in}{3.383554in}}%
\pgfpathlineto{\pgfqpoint{3.496677in}{3.386620in}}%
\pgfpathlineto{\pgfqpoint{3.529025in}{3.389663in}}%
\pgfpathlineto{\pgfqpoint{3.561374in}{3.392683in}}%
\pgfpathlineto{\pgfqpoint{3.593722in}{3.395712in}}%
\pgfpathlineto{\pgfqpoint{3.626070in}{3.398681in}}%
\pgfpathlineto{\pgfqpoint{3.658418in}{3.401588in}}%
\pgfpathlineto{\pgfqpoint{3.690767in}{3.404477in}}%
\pgfpathlineto{\pgfqpoint{3.723115in}{3.407382in}}%
\pgfpathlineto{\pgfqpoint{3.755463in}{3.410278in}}%
\pgfpathlineto{\pgfqpoint{3.787811in}{3.413174in}}%
\pgfpathlineto{\pgfqpoint{3.820160in}{3.416003in}}%
\pgfpathlineto{\pgfqpoint{3.852508in}{3.418762in}}%
\pgfpathlineto{\pgfqpoint{3.884856in}{3.421428in}}%
\pgfpathlineto{\pgfqpoint{3.917205in}{3.424008in}}%
\pgfpathlineto{\pgfqpoint{3.949553in}{3.426540in}}%
\pgfpathlineto{\pgfqpoint{3.981901in}{3.429033in}}%
\pgfpathlineto{\pgfqpoint{4.014249in}{3.431488in}}%
\pgfpathlineto{\pgfqpoint{4.046598in}{3.433913in}}%
\pgfpathlineto{\pgfqpoint{4.078946in}{3.436326in}}%
\pgfpathlineto{\pgfqpoint{4.111294in}{3.438727in}}%
\pgfpathlineto{\pgfqpoint{4.143642in}{3.441106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781039in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941163in}{0.879123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264646in}{2.896369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588129in}{3.061129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911611in}{3.156556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235094in}{3.220958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558577in}{3.273332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882060in}{3.320082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205542in}{3.357423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529025in}{3.389663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852508in}{3.418762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781039in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941163in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{0.973511in}{2.531646in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{2.699934in}}%
\pgfpathlineto{\pgfqpoint{1.038208in}{2.748633in}}%
\pgfpathlineto{\pgfqpoint{1.070556in}{2.785181in}}%
\pgfpathlineto{\pgfqpoint{1.102905in}{2.789274in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{2.802084in}}%
\pgfpathlineto{\pgfqpoint{1.167601in}{2.804474in}}%
\pgfpathlineto{\pgfqpoint{1.199949in}{2.810923in}}%
\pgfpathlineto{\pgfqpoint{1.232298in}{2.809407in}}%
\pgfpathlineto{\pgfqpoint{1.264646in}{2.811522in}}%
\pgfpathlineto{\pgfqpoint{1.296994in}{2.808950in}}%
\pgfpathlineto{\pgfqpoint{1.329342in}{2.808150in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{2.802761in}}%
\pgfpathlineto{\pgfqpoint{1.394039in}{2.798061in}}%
\pgfpathlineto{\pgfqpoint{1.426387in}{2.790148in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{2.782977in}}%
\pgfpathlineto{\pgfqpoint{1.491084in}{2.774788in}}%
\pgfpathlineto{\pgfqpoint{1.523432in}{2.767834in}}%
\pgfpathlineto{\pgfqpoint{1.555780in}{2.761939in}}%
\pgfpathlineto{\pgfqpoint{1.588129in}{2.759306in}}%
\pgfpathlineto{\pgfqpoint{1.620477in}{2.758375in}}%
\pgfpathlineto{\pgfqpoint{1.652825in}{2.757543in}}%
\pgfpathlineto{\pgfqpoint{1.685173in}{2.757168in}}%
\pgfpathlineto{\pgfqpoint{1.717522in}{2.755933in}}%
\pgfpathlineto{\pgfqpoint{1.749870in}{2.755772in}}%
\pgfpathlineto{\pgfqpoint{1.782218in}{2.754388in}}%
\pgfpathlineto{\pgfqpoint{1.814567in}{2.753608in}}%
\pgfpathlineto{\pgfqpoint{1.846915in}{2.750594in}}%
\pgfpathlineto{\pgfqpoint{1.879263in}{2.749581in}}%
\pgfpathlineto{\pgfqpoint{1.911611in}{2.747949in}}%
\pgfpathlineto{\pgfqpoint{1.943960in}{2.748773in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{2.748355in}}%
\pgfpathlineto{\pgfqpoint{2.008656in}{2.750099in}}%
\pgfpathlineto{\pgfqpoint{2.041005in}{2.749811in}}%
\pgfpathlineto{\pgfqpoint{2.073353in}{2.751317in}}%
\pgfpathlineto{\pgfqpoint{2.105701in}{2.749695in}}%
\pgfpathlineto{\pgfqpoint{2.138049in}{2.749829in}}%
\pgfpathlineto{\pgfqpoint{2.170398in}{2.746542in}}%
\pgfpathlineto{\pgfqpoint{2.202746in}{2.745880in}}%
\pgfpathlineto{\pgfqpoint{2.235094in}{2.742526in}}%
\pgfpathlineto{\pgfqpoint{2.267442in}{2.742100in}}%
\pgfpathlineto{\pgfqpoint{2.299791in}{2.739974in}}%
\pgfpathlineto{\pgfqpoint{2.332139in}{2.740145in}}%
\pgfpathlineto{\pgfqpoint{2.364487in}{2.738361in}}%
\pgfpathlineto{\pgfqpoint{2.396836in}{2.738193in}}%
\pgfpathlineto{\pgfqpoint{2.429184in}{2.736035in}}%
\pgfpathlineto{\pgfqpoint{2.461532in}{2.735498in}}%
\pgfpathlineto{\pgfqpoint{2.493880in}{2.733428in}}%
\pgfpathlineto{\pgfqpoint{2.526229in}{2.732711in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{2.730774in}}%
\pgfpathlineto{\pgfqpoint{2.590925in}{2.729908in}}%
\pgfpathlineto{\pgfqpoint{2.623273in}{2.728512in}}%
\pgfpathlineto{\pgfqpoint{2.655622in}{2.728422in}}%
\pgfpathlineto{\pgfqpoint{2.687970in}{2.727777in}}%
\pgfpathlineto{\pgfqpoint{2.720318in}{2.727287in}}%
\pgfpathlineto{\pgfqpoint{2.752667in}{2.726079in}}%
\pgfpathlineto{\pgfqpoint{2.785015in}{2.724987in}}%
\pgfpathlineto{\pgfqpoint{2.817363in}{2.723743in}}%
\pgfpathlineto{\pgfqpoint{2.849711in}{2.722918in}}%
\pgfpathlineto{\pgfqpoint{2.882060in}{2.722246in}}%
\pgfpathlineto{\pgfqpoint{2.914408in}{2.721535in}}%
\pgfpathlineto{\pgfqpoint{2.946756in}{2.721572in}}%
\pgfpathlineto{\pgfqpoint{2.979105in}{2.721982in}}%
\pgfpathlineto{\pgfqpoint{3.011453in}{2.722727in}}%
\pgfpathlineto{\pgfqpoint{3.043801in}{2.722492in}}%
\pgfpathlineto{\pgfqpoint{3.076149in}{2.722713in}}%
\pgfpathlineto{\pgfqpoint{3.108498in}{2.722277in}}%
\pgfpathlineto{\pgfqpoint{3.140846in}{2.722358in}}%
\pgfpathlineto{\pgfqpoint{3.173194in}{2.721191in}}%
\pgfpathlineto{\pgfqpoint{3.205542in}{2.720808in}}%
\pgfpathlineto{\pgfqpoint{3.237891in}{2.719502in}}%
\pgfpathlineto{\pgfqpoint{3.270239in}{2.719435in}}%
\pgfpathlineto{\pgfqpoint{3.302587in}{2.718360in}}%
\pgfpathlineto{\pgfqpoint{3.334936in}{2.718563in}}%
\pgfpathlineto{\pgfqpoint{3.367284in}{2.717507in}}%
\pgfpathlineto{\pgfqpoint{3.399632in}{2.717939in}}%
\pgfpathlineto{\pgfqpoint{3.431980in}{2.717077in}}%
\pgfpathlineto{\pgfqpoint{3.464329in}{2.717601in}}%
\pgfpathlineto{\pgfqpoint{3.496677in}{2.716368in}}%
\pgfpathlineto{\pgfqpoint{3.529025in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{3.561374in}{2.715060in}}%
\pgfpathlineto{\pgfqpoint{3.593722in}{2.715247in}}%
\pgfpathlineto{\pgfqpoint{3.626070in}{2.714561in}}%
\pgfpathlineto{\pgfqpoint{3.658418in}{2.715078in}}%
\pgfpathlineto{\pgfqpoint{3.690767in}{2.714730in}}%
\pgfpathlineto{\pgfqpoint{3.723115in}{2.715186in}}%
\pgfpathlineto{\pgfqpoint{3.755463in}{2.714669in}}%
\pgfpathlineto{\pgfqpoint{3.787811in}{2.714887in}}%
\pgfpathlineto{\pgfqpoint{3.820160in}{2.714220in}}%
\pgfpathlineto{\pgfqpoint{3.852508in}{2.713872in}}%
\pgfpathlineto{\pgfqpoint{3.884856in}{2.712887in}}%
\pgfpathlineto{\pgfqpoint{3.917205in}{2.712432in}}%
\pgfpathlineto{\pgfqpoint{3.949553in}{2.711600in}}%
\pgfpathlineto{\pgfqpoint{3.981901in}{2.711178in}}%
\pgfpathlineto{\pgfqpoint{4.014249in}{2.710646in}}%
\pgfpathlineto{\pgfqpoint{4.046598in}{2.710528in}}%
\pgfpathlineto{\pgfqpoint{4.078946in}{2.710603in}}%
\pgfpathlineto{\pgfqpoint{4.111294in}{2.711082in}}%
\pgfpathlineto{\pgfqpoint{4.143642in}{2.711697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781039in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941163in}{0.952200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264646in}{2.811522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588129in}{2.759306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911611in}{2.747949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235094in}{2.742526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558577in}{2.730774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882060in}{2.722246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205542in}{2.720808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529025in}{2.716481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852508in}{2.713872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781039in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{0.781039in}{3.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303766in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{4.303766in}{3.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781039in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{4.303766in}{0.689653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781039in}{3.709652in}}%
\pgfpathlineto{\pgfqpoint{4.303766in}{3.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542403in,y=3.792986in,,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Left: queue \(\displaystyle 2\) refreshes every epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008312in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{8.531039in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{8.531039in}{3.709652in}}%
\pgfpathlineto{\pgfqpoint{5.008312in}{3.709652in}}%
\pgfpathlineto{\pgfqpoint{5.008312in}{0.689653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.008312in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.370915in}{3.572380in}}%
\pgfpathlineto{\pgfqpoint{8.370915in}{1.899828in}}%
\pgfpathlineto{\pgfqpoint{8.202364in}{1.836326in}}%
\pgfpathlineto{\pgfqpoint{8.033812in}{1.352801in}}%
\pgfpathlineto{\pgfqpoint{7.865261in}{0.965907in}}%
\pgfpathlineto{\pgfqpoint{7.696709in}{0.903974in}}%
\pgfpathlineto{\pgfqpoint{7.528157in}{0.907308in}}%
\pgfpathlineto{\pgfqpoint{7.359606in}{0.896865in}}%
\pgfpathlineto{\pgfqpoint{7.191054in}{0.864270in}}%
\pgfpathlineto{\pgfqpoint{7.022503in}{0.881145in}}%
\pgfpathlineto{\pgfqpoint{6.853951in}{0.870332in}}%
\pgfpathlineto{\pgfqpoint{6.685400in}{0.861646in}}%
\pgfpathlineto{\pgfqpoint{6.516848in}{0.861315in}}%
\pgfpathlineto{\pgfqpoint{6.348297in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{6.179745in}{0.872049in}}%
\pgfpathlineto{\pgfqpoint{6.011194in}{0.884379in}}%
\pgfpathlineto{\pgfqpoint{5.842642in}{0.855478in}}%
\pgfpathlineto{\pgfqpoint{5.674090in}{0.880107in}}%
\pgfpathlineto{\pgfqpoint{5.505539in}{0.898905in}}%
\pgfpathlineto{\pgfqpoint{5.336987in}{0.883737in}}%
\pgfpathlineto{\pgfqpoint{5.168436in}{0.873311in}}%
\pgfpathlineto{\pgfqpoint{5.168436in}{1.643509in}}%
\pgfpathlineto{\pgfqpoint{5.168436in}{1.643509in}}%
\pgfpathlineto{\pgfqpoint{5.336987in}{1.256424in}}%
\pgfpathlineto{\pgfqpoint{5.505539in}{1.418043in}}%
\pgfpathlineto{\pgfqpoint{5.674090in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{5.842642in}{1.636652in}}%
\pgfpathlineto{\pgfqpoint{6.011194in}{1.363182in}}%
\pgfpathlineto{\pgfqpoint{6.179745in}{1.193322in}}%
\pgfpathlineto{\pgfqpoint{6.348297in}{1.311263in}}%
\pgfpathlineto{\pgfqpoint{6.516848in}{1.221305in}}%
\pgfpathlineto{\pgfqpoint{6.685400in}{1.117141in}}%
\pgfpathlineto{\pgfqpoint{6.853951in}{1.395150in}}%
\pgfpathlineto{\pgfqpoint{7.022503in}{2.014280in}}%
\pgfpathlineto{\pgfqpoint{7.191054in}{1.592215in}}%
\pgfpathlineto{\pgfqpoint{7.359606in}{1.337233in}}%
\pgfpathlineto{\pgfqpoint{7.528157in}{1.913788in}}%
\pgfpathlineto{\pgfqpoint{7.696709in}{2.310747in}}%
\pgfpathlineto{\pgfqpoint{7.865261in}{2.809524in}}%
\pgfpathlineto{\pgfqpoint{8.033812in}{2.502913in}}%
\pgfpathlineto{\pgfqpoint{8.202364in}{3.174872in}}%
\pgfpathlineto{\pgfqpoint{8.370915in}{3.572380in}}%
\pgfpathlineto{\pgfqpoint{8.370915in}{3.572380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.008312in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.370915in}{0.900312in}}%
\pgfpathlineto{\pgfqpoint{8.370915in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{8.202364in}{0.891938in}}%
\pgfpathlineto{\pgfqpoint{8.033812in}{0.889005in}}%
\pgfpathlineto{\pgfqpoint{7.865261in}{0.862063in}}%
\pgfpathlineto{\pgfqpoint{7.696709in}{0.854776in}}%
\pgfpathlineto{\pgfqpoint{7.528157in}{0.835969in}}%
\pgfpathlineto{\pgfqpoint{7.359606in}{0.832203in}}%
\pgfpathlineto{\pgfqpoint{7.191054in}{0.833323in}}%
\pgfpathlineto{\pgfqpoint{7.022503in}{0.831337in}}%
\pgfpathlineto{\pgfqpoint{6.853951in}{0.830744in}}%
\pgfpathlineto{\pgfqpoint{6.685400in}{0.834259in}}%
\pgfpathlineto{\pgfqpoint{6.516848in}{0.826925in}}%
\pgfpathlineto{\pgfqpoint{6.348297in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{6.179745in}{0.829858in}}%
\pgfpathlineto{\pgfqpoint{6.011194in}{0.833716in}}%
\pgfpathlineto{\pgfqpoint{5.842642in}{0.831575in}}%
\pgfpathlineto{\pgfqpoint{5.674090in}{0.830945in}}%
\pgfpathlineto{\pgfqpoint{5.505539in}{0.830994in}}%
\pgfpathlineto{\pgfqpoint{5.336987in}{0.831946in}}%
\pgfpathlineto{\pgfqpoint{5.168436in}{0.829135in}}%
\pgfpathlineto{\pgfqpoint{5.168436in}{0.895886in}}%
\pgfpathlineto{\pgfqpoint{5.168436in}{0.895886in}}%
\pgfpathlineto{\pgfqpoint{5.336987in}{0.953249in}}%
\pgfpathlineto{\pgfqpoint{5.505539in}{0.904813in}}%
\pgfpathlineto{\pgfqpoint{5.674090in}{0.906259in}}%
\pgfpathlineto{\pgfqpoint{5.842642in}{0.888053in}}%
\pgfpathlineto{\pgfqpoint{6.011194in}{0.888973in}}%
\pgfpathlineto{\pgfqpoint{6.179745in}{0.887458in}}%
\pgfpathlineto{\pgfqpoint{6.348297in}{0.893361in}}%
\pgfpathlineto{\pgfqpoint{6.516848in}{0.901874in}}%
\pgfpathlineto{\pgfqpoint{6.685400in}{0.958331in}}%
\pgfpathlineto{\pgfqpoint{6.853951in}{0.905336in}}%
\pgfpathlineto{\pgfqpoint{7.022503in}{0.960346in}}%
\pgfpathlineto{\pgfqpoint{7.191054in}{0.921163in}}%
\pgfpathlineto{\pgfqpoint{7.359606in}{0.911813in}}%
\pgfpathlineto{\pgfqpoint{7.528157in}{0.893022in}}%
\pgfpathlineto{\pgfqpoint{7.696709in}{0.909482in}}%
\pgfpathlineto{\pgfqpoint{7.865261in}{0.976840in}}%
\pgfpathlineto{\pgfqpoint{8.033812in}{0.924531in}}%
\pgfpathlineto{\pgfqpoint{8.202364in}{0.923415in}}%
\pgfpathlineto{\pgfqpoint{8.370915in}{0.900312in}}%
\pgfpathlineto{\pgfqpoint{8.370915in}{0.900312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.008312in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842642in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{5.842642in}{3.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842642in}{0.689653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.842642in,y=0.592430in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2^{-15}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.008312in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685400in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{6.685400in}{3.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.685400in}{0.689653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.685400in,y=0.592430in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.008312in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.528157in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{7.528157in}{3.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.528157in}{0.689653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.528157in,y=0.592430in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.008312in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.370915in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{8.370915in}{3.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.370915in}{0.689653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.370915in,y=0.592430in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.769676in,y=0.351667in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Refreshing probability \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.008312in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008312in}{0.798597in}}%
\pgfpathlineto{\pgfqpoint{8.531039in}{0.798597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008312in}{0.798597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.813174in, y=0.726305in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.008312in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008312in}{1.281762in}}%
\pgfpathlineto{\pgfqpoint{8.531039in}{1.281762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008312in}{1.281762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519428in, y=1.209470in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.008312in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008312in}{1.764926in}}%
\pgfpathlineto{\pgfqpoint{8.531039in}{1.764926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008312in}{1.764926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519428in, y=1.692635in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.008312in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008312in}{2.248091in}}%
\pgfpathlineto{\pgfqpoint{8.531039in}{2.248091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008312in}{2.248091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519428in, y=2.175799in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.008312in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008312in}{2.731255in}}%
\pgfpathlineto{\pgfqpoint{8.531039in}{2.731255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008312in}{2.731255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519428in, y=2.658964in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.008312in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008312in}{3.214420in}}%
\pgfpathlineto{\pgfqpoint{8.531039in}{3.214420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008312in}{3.214420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421512in, y=3.142128in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.008312in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008312in}{3.697585in}}%
\pgfpathlineto{\pgfqpoint{8.531039in}{3.697585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008312in}{3.697585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421512in, y=3.625293in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.008312in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.370915in}{2.421188in}}%
\pgfpathlineto{\pgfqpoint{8.202364in}{2.344134in}}%
\pgfpathlineto{\pgfqpoint{8.033812in}{2.016192in}}%
\pgfpathlineto{\pgfqpoint{7.865261in}{1.727419in}}%
\pgfpathlineto{\pgfqpoint{7.696709in}{1.365481in}}%
\pgfpathlineto{\pgfqpoint{7.528157in}{1.167887in}}%
\pgfpathlineto{\pgfqpoint{7.359606in}{1.010508in}}%
\pgfpathlineto{\pgfqpoint{7.191054in}{1.095850in}}%
\pgfpathlineto{\pgfqpoint{7.022503in}{1.185679in}}%
\pgfpathlineto{\pgfqpoint{6.853951in}{1.045756in}}%
\pgfpathlineto{\pgfqpoint{6.685400in}{0.995495in}}%
\pgfpathlineto{\pgfqpoint{6.516848in}{1.005425in}}%
\pgfpathlineto{\pgfqpoint{6.348297in}{1.068003in}}%
\pgfpathlineto{\pgfqpoint{6.179745in}{1.000794in}}%
\pgfpathlineto{\pgfqpoint{6.011194in}{1.052026in}}%
\pgfpathlineto{\pgfqpoint{5.842642in}{1.042878in}}%
\pgfpathlineto{\pgfqpoint{5.674090in}{1.076732in}}%
\pgfpathlineto{\pgfqpoint{5.505539in}{1.046998in}}%
\pgfpathlineto{\pgfqpoint{5.336987in}{1.005014in}}%
\pgfpathlineto{\pgfqpoint{5.168436in}{1.090080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.008312in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.370915in}{2.421188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.202364in}{2.344134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033812in}{2.016192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.865261in}{1.727419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.696709in}{1.365481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.528157in}{1.167887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359606in}{1.010508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.191054in}{1.095850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.022503in}{1.185679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853951in}{1.045756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.685400in}{0.995495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516848in}{1.005425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.348297in}{1.068003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179745in}{1.000794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.011194in}{1.052026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842642in}{1.042878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674090in}{1.076732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505539in}{1.046998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336987in}{1.005014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168436in}{1.090080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.008312in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.370915in}{0.881074in}}%
\pgfpathlineto{\pgfqpoint{8.202364in}{0.914633in}}%
\pgfpathlineto{\pgfqpoint{8.033812in}{0.910027in}}%
\pgfpathlineto{\pgfqpoint{7.865261in}{0.898844in}}%
\pgfpathlineto{\pgfqpoint{7.696709in}{0.887272in}}%
\pgfpathlineto{\pgfqpoint{7.528157in}{0.862288in}}%
\pgfpathlineto{\pgfqpoint{7.359606in}{0.865288in}}%
\pgfpathlineto{\pgfqpoint{7.191054in}{0.869856in}}%
\pgfpathlineto{\pgfqpoint{7.022503in}{0.861884in}}%
\pgfpathlineto{\pgfqpoint{6.853951in}{0.863298in}}%
\pgfpathlineto{\pgfqpoint{6.685400in}{0.867633in}}%
\pgfpathlineto{\pgfqpoint{6.516848in}{0.857180in}}%
\pgfpathlineto{\pgfqpoint{6.348297in}{0.862394in}}%
\pgfpathlineto{\pgfqpoint{6.179745in}{0.847499in}}%
\pgfpathlineto{\pgfqpoint{6.011194in}{0.862477in}}%
\pgfpathlineto{\pgfqpoint{5.842642in}{0.842452in}}%
\pgfpathlineto{\pgfqpoint{5.674090in}{0.860077in}}%
\pgfpathlineto{\pgfqpoint{5.505539in}{0.867792in}}%
\pgfpathlineto{\pgfqpoint{5.336987in}{0.859943in}}%
\pgfpathlineto{\pgfqpoint{5.168436in}{0.862408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.008312in}{0.689653in}}{\pgfqpoint{3.522727in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.370915in}{0.881074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.202364in}{0.914633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.033812in}{0.910027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.865261in}{0.898844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.696709in}{0.887272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.528157in}{0.862288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.359606in}{0.865288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.191054in}{0.869856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.022503in}{0.861884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853951in}{0.863298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.685400in}{0.867633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.516848in}{0.857180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.348297in}{0.862394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.179745in}{0.847499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.011194in}{0.862477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.842642in}{0.842452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674090in}{0.860077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505539in}{0.867792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.336987in}{0.859943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.168436in}{0.862408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008312in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{5.008312in}{3.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.531039in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{8.531039in}{3.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008312in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{8.531039in}{0.689653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008312in}{3.709652in}}%
\pgfpathlineto{\pgfqpoint{8.531039in}{3.709652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.769676in,y=3.792986in,,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Right: queue \(\displaystyle 2\) refreshes with probability \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061213in}{4.301458in}}%
\pgfpathlineto{\pgfqpoint{7.056421in}{4.301458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.098088in}{4.301458in}}{\pgfqpoint{7.098088in}{4.343125in}}%
\pgfpathlineto{\pgfqpoint{7.098088in}{4.616041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.098088in}{4.657708in}}{\pgfqpoint{7.056421in}{4.657708in}}%
\pgfpathlineto{\pgfqpoint{2.061213in}{4.657708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.019546in}{4.657708in}}{\pgfqpoint{2.019546in}{4.616041in}}%
\pgfpathlineto{\pgfqpoint{2.019546in}{4.343125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.019546in}{4.301458in}}{\pgfqpoint{2.061213in}{4.301458in}}%
\pgfpathlineto{\pgfqpoint{2.061213in}{4.301458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033435in}{4.329236in}}%
\pgfpathlineto{\pgfqpoint{7.028643in}{4.329236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.070310in}{4.329236in}}{\pgfqpoint{7.070310in}{4.370903in}}%
\pgfpathlineto{\pgfqpoint{7.070310in}{4.643819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.070310in}{4.685486in}}{\pgfqpoint{7.028643in}{4.685486in}}%
\pgfpathlineto{\pgfqpoint{2.033435in}{4.685486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.991768in}{4.685486in}}{\pgfqpoint{1.991768in}{4.643819in}}%
\pgfpathlineto{\pgfqpoint{1.991768in}{4.370903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.991768in}{4.329236in}}{\pgfqpoint{2.033435in}{4.329236in}}%
\pgfpathlineto{\pgfqpoint{2.033435in}{4.329236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075102in}{4.527778in}}%
\pgfpathlineto{\pgfqpoint{2.283435in}{4.527778in}}%
\pgfpathlineto{\pgfqpoint{2.491768in}{4.527778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283435in}{4.527778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658435in,y=4.454861in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Dynamic DAM.FE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657602in}{4.527778in}}%
\pgfpathlineto{\pgfqpoint{4.865935in}{4.527778in}}%
\pgfpathlineto{\pgfqpoint{5.074268in}{4.527778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865935in}{4.527778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.240935in,y=4.454861in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Dynamic DAM.UCB}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/packets-fluctuate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.797514in}{4.510777in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.797514in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.797514in}{4.510777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.510777in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798416in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{6.673757in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{6.673757in}{3.617876in}}%
\pgfpathlineto{\pgfqpoint{1.798416in}{3.617876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020023in}{0.621206in}}%
\pgfpathlineto{\pgfqpoint{2.020023in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{1.917033in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{2.051398in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{2.138521in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{2.198241in}}%
\pgfpathlineto{\pgfqpoint{2.064433in}{2.212326in}}%
\pgfpathlineto{\pgfqpoint{2.073315in}{2.194356in}}%
\pgfpathlineto{\pgfqpoint{2.082197in}{2.174939in}}%
\pgfpathlineto{\pgfqpoint{2.091079in}{2.213312in}}%
\pgfpathlineto{\pgfqpoint{2.099961in}{2.274150in}}%
\pgfpathlineto{\pgfqpoint{2.108843in}{2.380510in}}%
\pgfpathlineto{\pgfqpoint{2.117725in}{2.422302in}}%
\pgfpathlineto{\pgfqpoint{2.126607in}{2.402515in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{2.371227in}}%
\pgfpathlineto{\pgfqpoint{2.144371in}{2.361405in}}%
\pgfpathlineto{\pgfqpoint{2.153253in}{2.416153in}}%
\pgfpathlineto{\pgfqpoint{2.162135in}{2.464951in}}%
\pgfpathlineto{\pgfqpoint{2.171017in}{2.507350in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{2.527109in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{2.527521in}}%
\pgfpathlineto{\pgfqpoint{2.197663in}{2.524371in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{2.517062in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{2.542858in}}%
\pgfpathlineto{\pgfqpoint{2.224309in}{2.574370in}}%
\pgfpathlineto{\pgfqpoint{2.233191in}{2.564174in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{2.552071in}}%
\pgfpathlineto{\pgfqpoint{2.250955in}{2.540185in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{2.530062in}}%
\pgfpathlineto{\pgfqpoint{2.268719in}{2.534572in}}%
\pgfpathlineto{\pgfqpoint{2.277601in}{2.538908in}}%
\pgfpathlineto{\pgfqpoint{2.286483in}{2.546903in}}%
\pgfpathlineto{\pgfqpoint{2.295365in}{2.541978in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{2.527546in}}%
\pgfpathlineto{\pgfqpoint{2.313129in}{2.516410in}}%
\pgfpathlineto{\pgfqpoint{2.322011in}{2.530900in}}%
\pgfpathlineto{\pgfqpoint{2.330893in}{2.541001in}}%
\pgfpathlineto{\pgfqpoint{2.339775in}{2.542832in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{2.520214in}}%
\pgfpathlineto{\pgfqpoint{2.357539in}{2.499182in}}%
\pgfpathlineto{\pgfqpoint{2.366421in}{2.478857in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{2.476267in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{2.490036in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{2.465926in}}%
\pgfpathlineto{\pgfqpoint{2.401950in}{2.444611in}}%
\pgfpathlineto{\pgfqpoint{2.410832in}{2.423228in}}%
\pgfpathlineto{\pgfqpoint{2.419714in}{2.435634in}}%
\pgfpathlineto{\pgfqpoint{2.428596in}{2.409950in}}%
\pgfpathlineto{\pgfqpoint{2.437478in}{2.389346in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{2.401379in}}%
\pgfpathlineto{\pgfqpoint{2.455242in}{2.418200in}}%
\pgfpathlineto{\pgfqpoint{2.464124in}{2.443812in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{2.466690in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{2.494272in}}%
\pgfpathlineto{\pgfqpoint{2.490770in}{2.559266in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.605604in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{2.608116in}}%
\pgfpathlineto{\pgfqpoint{2.517416in}{2.609558in}}%
\pgfpathlineto{\pgfqpoint{2.526298in}{2.600868in}}%
\pgfpathlineto{\pgfqpoint{2.535180in}{2.608740in}}%
\pgfpathlineto{\pgfqpoint{2.544062in}{2.614529in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{2.611258in}}%
\pgfpathlineto{\pgfqpoint{2.561826in}{2.619081in}}%
\pgfpathlineto{\pgfqpoint{2.570708in}{2.626492in}}%
\pgfpathlineto{\pgfqpoint{2.579590in}{2.623663in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{2.609444in}}%
\pgfpathlineto{\pgfqpoint{2.597354in}{2.595494in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.579666in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.582562in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{2.614016in}}%
\pgfpathlineto{\pgfqpoint{2.632882in}{2.619004in}}%
\pgfpathlineto{\pgfqpoint{2.641764in}{2.623228in}}%
\pgfpathlineto{\pgfqpoint{2.650646in}{2.625856in}}%
\pgfpathlineto{\pgfqpoint{2.659528in}{2.627163in}}%
\pgfpathlineto{\pgfqpoint{2.668410in}{2.615653in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.597194in}}%
\pgfpathlineto{\pgfqpoint{2.686174in}{2.591742in}}%
\pgfpathlineto{\pgfqpoint{2.695056in}{2.599433in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.601854in}}%
\pgfpathlineto{\pgfqpoint{2.712820in}{2.602693in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{2.597936in}}%
\pgfpathlineto{\pgfqpoint{2.730584in}{2.597298in}}%
\pgfpathlineto{\pgfqpoint{2.739466in}{2.592335in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{2.570861in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{2.541165in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{2.516711in}}%
\pgfpathlineto{\pgfqpoint{2.774994in}{2.514447in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{2.513002in}}%
\pgfpathlineto{\pgfqpoint{2.792758in}{2.509293in}}%
\pgfpathlineto{\pgfqpoint{2.801640in}{2.515631in}}%
\pgfpathlineto{\pgfqpoint{2.810522in}{2.531208in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.535596in}}%
\pgfpathlineto{\pgfqpoint{2.828286in}{2.541538in}}%
\pgfpathlineto{\pgfqpoint{2.837168in}{2.547418in}}%
\pgfpathlineto{\pgfqpoint{2.846050in}{2.549145in}}%
\pgfpathlineto{\pgfqpoint{2.854933in}{2.551368in}}%
\pgfpathlineto{\pgfqpoint{2.863815in}{2.545294in}}%
\pgfpathlineto{\pgfqpoint{2.872697in}{2.524658in}}%
\pgfpathlineto{\pgfqpoint{2.881579in}{2.500227in}}%
\pgfpathlineto{\pgfqpoint{2.890461in}{2.472760in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{2.462644in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{2.437739in}}%
\pgfpathlineto{\pgfqpoint{2.917107in}{2.452954in}}%
\pgfpathlineto{\pgfqpoint{2.925989in}{2.466121in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{2.480415in}}%
\pgfpathlineto{\pgfqpoint{2.943753in}{2.493423in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{2.509265in}}%
\pgfpathlineto{\pgfqpoint{2.961517in}{2.518671in}}%
\pgfpathlineto{\pgfqpoint{2.970399in}{2.525843in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{2.535783in}}%
\pgfpathlineto{\pgfqpoint{2.988163in}{2.511283in}}%
\pgfpathlineto{\pgfqpoint{2.997045in}{2.513511in}}%
\pgfpathlineto{\pgfqpoint{3.005927in}{2.519584in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{2.511654in}}%
\pgfpathlineto{\pgfqpoint{3.023691in}{2.508678in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{2.499072in}}%
\pgfpathlineto{\pgfqpoint{3.041455in}{2.485770in}}%
\pgfpathlineto{\pgfqpoint{3.050337in}{2.476444in}}%
\pgfpathlineto{\pgfqpoint{3.059219in}{2.494637in}}%
\pgfpathlineto{\pgfqpoint{3.068101in}{2.481691in}}%
\pgfpathlineto{\pgfqpoint{3.076983in}{2.463506in}}%
\pgfpathlineto{\pgfqpoint{3.085865in}{2.451677in}}%
\pgfpathlineto{\pgfqpoint{3.094747in}{2.464177in}}%
\pgfpathlineto{\pgfqpoint{3.103629in}{2.467538in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{2.460060in}}%
\pgfpathlineto{\pgfqpoint{3.121393in}{2.433934in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{2.465812in}}%
\pgfpathlineto{\pgfqpoint{3.139157in}{2.492817in}}%
\pgfpathlineto{\pgfqpoint{3.148039in}{2.495339in}}%
\pgfpathlineto{\pgfqpoint{3.156921in}{2.526051in}}%
\pgfpathlineto{\pgfqpoint{3.165803in}{2.517443in}}%
\pgfpathlineto{\pgfqpoint{3.174685in}{2.497361in}}%
\pgfpathlineto{\pgfqpoint{3.183567in}{2.489445in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{2.461503in}}%
\pgfpathlineto{\pgfqpoint{3.201331in}{2.429778in}}%
\pgfpathlineto{\pgfqpoint{3.210213in}{2.399665in}}%
\pgfpathlineto{\pgfqpoint{3.219095in}{2.423351in}}%
\pgfpathlineto{\pgfqpoint{3.227977in}{2.442798in}}%
\pgfpathlineto{\pgfqpoint{3.236859in}{2.463144in}}%
\pgfpathlineto{\pgfqpoint{3.245741in}{2.492545in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{2.503661in}}%
\pgfpathlineto{\pgfqpoint{3.263505in}{2.484669in}}%
\pgfpathlineto{\pgfqpoint{3.272387in}{2.441962in}}%
\pgfpathlineto{\pgfqpoint{3.281269in}{2.394264in}}%
\pgfpathlineto{\pgfqpoint{3.290151in}{2.328808in}}%
\pgfpathlineto{\pgfqpoint{3.299033in}{2.339405in}}%
\pgfpathlineto{\pgfqpoint{3.307916in}{2.423496in}}%
\pgfpathlineto{\pgfqpoint{3.316798in}{2.417734in}}%
\pgfpathlineto{\pgfqpoint{3.325680in}{2.405000in}}%
\pgfpathlineto{\pgfqpoint{3.334562in}{2.405048in}}%
\pgfpathlineto{\pgfqpoint{3.343444in}{2.392912in}}%
\pgfpathlineto{\pgfqpoint{3.352326in}{2.384458in}}%
\pgfpathlineto{\pgfqpoint{3.361208in}{2.455710in}}%
\pgfpathlineto{\pgfqpoint{3.370090in}{2.465844in}}%
\pgfpathlineto{\pgfqpoint{3.378972in}{2.455038in}}%
\pgfpathlineto{\pgfqpoint{3.387854in}{2.449154in}}%
\pgfpathlineto{\pgfqpoint{3.396736in}{2.425647in}}%
\pgfpathlineto{\pgfqpoint{3.405618in}{2.389717in}}%
\pgfpathlineto{\pgfqpoint{3.414500in}{2.384037in}}%
\pgfpathlineto{\pgfqpoint{3.423382in}{2.358198in}}%
\pgfpathlineto{\pgfqpoint{3.432264in}{2.330765in}}%
\pgfpathlineto{\pgfqpoint{3.441146in}{2.327584in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{2.350633in}}%
\pgfpathlineto{\pgfqpoint{3.458910in}{2.383358in}}%
\pgfpathlineto{\pgfqpoint{3.467792in}{2.393421in}}%
\pgfpathlineto{\pgfqpoint{3.476674in}{2.397252in}}%
\pgfpathlineto{\pgfqpoint{3.485556in}{2.452361in}}%
\pgfpathlineto{\pgfqpoint{3.494438in}{2.447526in}}%
\pgfpathlineto{\pgfqpoint{3.503320in}{2.458188in}}%
\pgfpathlineto{\pgfqpoint{3.512202in}{2.437241in}}%
\pgfpathlineto{\pgfqpoint{3.521084in}{2.403748in}}%
\pgfpathlineto{\pgfqpoint{3.529966in}{2.411873in}}%
\pgfpathlineto{\pgfqpoint{3.538848in}{2.398455in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{2.342782in}}%
\pgfpathlineto{\pgfqpoint{3.556612in}{2.342417in}}%
\pgfpathlineto{\pgfqpoint{3.565494in}{2.360480in}}%
\pgfpathlineto{\pgfqpoint{3.574376in}{2.374310in}}%
\pgfpathlineto{\pgfqpoint{3.583258in}{2.356979in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{2.356787in}}%
\pgfpathlineto{\pgfqpoint{3.601022in}{2.404166in}}%
\pgfpathlineto{\pgfqpoint{3.609904in}{2.426210in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{2.434477in}}%
\pgfpathlineto{\pgfqpoint{3.627668in}{2.412622in}}%
\pgfpathlineto{\pgfqpoint{3.636550in}{2.364872in}}%
\pgfpathlineto{\pgfqpoint{3.645432in}{2.312974in}}%
\pgfpathlineto{\pgfqpoint{3.654314in}{2.301286in}}%
\pgfpathlineto{\pgfqpoint{3.663196in}{2.292063in}}%
\pgfpathlineto{\pgfqpoint{3.672078in}{2.319908in}}%
\pgfpathlineto{\pgfqpoint{3.680960in}{2.320555in}}%
\pgfpathlineto{\pgfqpoint{3.689842in}{2.314135in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{2.324677in}}%
\pgfpathlineto{\pgfqpoint{3.707606in}{2.318218in}}%
\pgfpathlineto{\pgfqpoint{3.716488in}{2.364821in}}%
\pgfpathlineto{\pgfqpoint{3.725370in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{3.734252in}{2.353222in}}%
\pgfpathlineto{\pgfqpoint{3.743134in}{2.357413in}}%
\pgfpathlineto{\pgfqpoint{3.752017in}{2.360465in}}%
\pgfpathlineto{\pgfqpoint{3.760899in}{2.393512in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.396838in}}%
\pgfpathlineto{\pgfqpoint{3.778663in}{2.396927in}}%
\pgfpathlineto{\pgfqpoint{3.787545in}{2.363116in}}%
\pgfpathlineto{\pgfqpoint{3.796427in}{2.360706in}}%
\pgfpathlineto{\pgfqpoint{3.805309in}{2.324250in}}%
\pgfpathlineto{\pgfqpoint{3.814191in}{2.309886in}}%
\pgfpathlineto{\pgfqpoint{3.823073in}{2.265675in}}%
\pgfpathlineto{\pgfqpoint{3.831955in}{2.318331in}}%
\pgfpathlineto{\pgfqpoint{3.840837in}{2.385633in}}%
\pgfpathlineto{\pgfqpoint{3.849719in}{2.365806in}}%
\pgfpathlineto{\pgfqpoint{3.858601in}{2.341918in}}%
\pgfpathlineto{\pgfqpoint{3.867483in}{2.297871in}}%
\pgfpathlineto{\pgfqpoint{3.876365in}{2.355950in}}%
\pgfpathlineto{\pgfqpoint{3.885247in}{2.345346in}}%
\pgfpathlineto{\pgfqpoint{3.894129in}{2.396846in}}%
\pgfpathlineto{\pgfqpoint{3.903011in}{2.370727in}}%
\pgfpathlineto{\pgfqpoint{3.911893in}{2.361517in}}%
\pgfpathlineto{\pgfqpoint{3.920775in}{2.322143in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{2.308993in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{2.299817in}}%
\pgfpathlineto{\pgfqpoint{3.947421in}{2.279492in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{2.256147in}}%
\pgfpathlineto{\pgfqpoint{3.965185in}{2.242800in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{2.267007in}}%
\pgfpathlineto{\pgfqpoint{3.982949in}{2.194313in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{2.174101in}}%
\pgfpathlineto{\pgfqpoint{4.000713in}{2.239463in}}%
\pgfpathlineto{\pgfqpoint{4.009595in}{2.283321in}}%
\pgfpathlineto{\pgfqpoint{4.018477in}{2.263471in}}%
\pgfpathlineto{\pgfqpoint{4.027359in}{2.209608in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{2.239148in}}%
\pgfpathlineto{\pgfqpoint{4.045123in}{2.266460in}}%
\pgfpathlineto{\pgfqpoint{4.054005in}{2.301062in}}%
\pgfpathlineto{\pgfqpoint{4.062887in}{2.267990in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{2.239812in}}%
\pgfpathlineto{\pgfqpoint{4.080651in}{2.301661in}}%
\pgfpathlineto{\pgfqpoint{4.089533in}{2.344488in}}%
\pgfpathlineto{\pgfqpoint{4.098415in}{2.368029in}}%
\pgfpathlineto{\pgfqpoint{4.107297in}{2.372861in}}%
\pgfpathlineto{\pgfqpoint{4.116179in}{2.349929in}}%
\pgfpathlineto{\pgfqpoint{4.125061in}{2.323983in}}%
\pgfpathlineto{\pgfqpoint{4.133943in}{2.310859in}}%
\pgfpathlineto{\pgfqpoint{4.142825in}{2.289914in}}%
\pgfpathlineto{\pgfqpoint{4.151707in}{2.268340in}}%
\pgfpathlineto{\pgfqpoint{4.160589in}{2.265607in}}%
\pgfpathlineto{\pgfqpoint{4.169471in}{2.292429in}}%
\pgfpathlineto{\pgfqpoint{4.178353in}{2.274269in}}%
\pgfpathlineto{\pgfqpoint{4.187235in}{2.329704in}}%
\pgfpathlineto{\pgfqpoint{4.196117in}{2.340061in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{2.339578in}}%
\pgfpathlineto{\pgfqpoint{4.213882in}{2.334297in}}%
\pgfpathlineto{\pgfqpoint{4.222764in}{2.290229in}}%
\pgfpathlineto{\pgfqpoint{4.231646in}{2.285710in}}%
\pgfpathlineto{\pgfqpoint{4.240528in}{2.312836in}}%
\pgfpathlineto{\pgfqpoint{4.249410in}{2.337508in}}%
\pgfpathlineto{\pgfqpoint{4.258292in}{2.342568in}}%
\pgfpathlineto{\pgfqpoint{4.267174in}{2.341823in}}%
\pgfpathlineto{\pgfqpoint{4.276056in}{2.391464in}}%
\pgfpathlineto{\pgfqpoint{4.284938in}{2.424024in}}%
\pgfpathlineto{\pgfqpoint{4.293820in}{2.439532in}}%
\pgfpathlineto{\pgfqpoint{4.302702in}{2.413769in}}%
\pgfpathlineto{\pgfqpoint{4.311584in}{2.370829in}}%
\pgfpathlineto{\pgfqpoint{4.320466in}{2.372032in}}%
\pgfpathlineto{\pgfqpoint{4.329348in}{2.355748in}}%
\pgfpathlineto{\pgfqpoint{4.338230in}{2.308048in}}%
\pgfpathlineto{\pgfqpoint{4.347112in}{2.273826in}}%
\pgfpathlineto{\pgfqpoint{4.355994in}{2.224518in}}%
\pgfpathlineto{\pgfqpoint{4.364876in}{2.161435in}}%
\pgfpathlineto{\pgfqpoint{4.373758in}{2.133483in}}%
\pgfpathlineto{\pgfqpoint{4.382640in}{2.186251in}}%
\pgfpathlineto{\pgfqpoint{4.391522in}{2.267233in}}%
\pgfpathlineto{\pgfqpoint{4.400404in}{2.324520in}}%
\pgfpathlineto{\pgfqpoint{4.409286in}{2.377696in}}%
\pgfpathlineto{\pgfqpoint{4.418168in}{2.411622in}}%
\pgfpathlineto{\pgfqpoint{4.427050in}{2.388138in}}%
\pgfpathlineto{\pgfqpoint{4.435932in}{2.384613in}}%
\pgfpathlineto{\pgfqpoint{4.444814in}{2.394725in}}%
\pgfpathlineto{\pgfqpoint{4.453696in}{2.415420in}}%
\pgfpathlineto{\pgfqpoint{4.462578in}{2.376685in}}%
\pgfpathlineto{\pgfqpoint{4.471460in}{2.347046in}}%
\pgfpathlineto{\pgfqpoint{4.480342in}{2.296904in}}%
\pgfpathlineto{\pgfqpoint{4.489224in}{2.260546in}}%
\pgfpathlineto{\pgfqpoint{4.498106in}{2.280297in}}%
\pgfpathlineto{\pgfqpoint{4.506988in}{2.266156in}}%
\pgfpathlineto{\pgfqpoint{4.515870in}{2.293523in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{2.325131in}}%
\pgfpathlineto{\pgfqpoint{4.533634in}{2.352249in}}%
\pgfpathlineto{\pgfqpoint{4.542516in}{2.353105in}}%
\pgfpathlineto{\pgfqpoint{4.551398in}{2.407685in}}%
\pgfpathlineto{\pgfqpoint{4.560280in}{2.409320in}}%
\pgfpathlineto{\pgfqpoint{4.569162in}{2.393762in}}%
\pgfpathlineto{\pgfqpoint{4.578044in}{2.361039in}}%
\pgfpathlineto{\pgfqpoint{4.586926in}{2.319455in}}%
\pgfpathlineto{\pgfqpoint{4.595808in}{2.352622in}}%
\pgfpathlineto{\pgfqpoint{4.604690in}{2.343686in}}%
\pgfpathlineto{\pgfqpoint{4.613572in}{2.333388in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{2.321334in}}%
\pgfpathlineto{\pgfqpoint{4.631336in}{2.262017in}}%
\pgfpathlineto{\pgfqpoint{4.640218in}{2.214991in}}%
\pgfpathlineto{\pgfqpoint{4.649100in}{2.188908in}}%
\pgfpathlineto{\pgfqpoint{4.657983in}{2.173474in}}%
\pgfpathlineto{\pgfqpoint{4.666865in}{2.134522in}}%
\pgfpathlineto{\pgfqpoint{4.675747in}{2.112334in}}%
\pgfpathlineto{\pgfqpoint{4.684629in}{2.141073in}}%
\pgfpathlineto{\pgfqpoint{4.693511in}{2.214766in}}%
\pgfpathlineto{\pgfqpoint{4.702393in}{2.262133in}}%
\pgfpathlineto{\pgfqpoint{4.711275in}{2.334733in}}%
\pgfpathlineto{\pgfqpoint{4.720157in}{2.353533in}}%
\pgfpathlineto{\pgfqpoint{4.729039in}{2.337541in}}%
\pgfpathlineto{\pgfqpoint{4.737921in}{2.332953in}}%
\pgfpathlineto{\pgfqpoint{4.746803in}{2.336770in}}%
\pgfpathlineto{\pgfqpoint{4.755685in}{2.331973in}}%
\pgfpathlineto{\pgfqpoint{4.764567in}{2.318404in}}%
\pgfpathlineto{\pgfqpoint{4.773449in}{2.316475in}}%
\pgfpathlineto{\pgfqpoint{4.782331in}{2.236484in}}%
\pgfpathlineto{\pgfqpoint{4.791213in}{2.247546in}}%
\pgfpathlineto{\pgfqpoint{4.800095in}{2.285622in}}%
\pgfpathlineto{\pgfqpoint{4.808977in}{2.323077in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{2.279604in}}%
\pgfpathlineto{\pgfqpoint{4.826741in}{2.216631in}}%
\pgfpathlineto{\pgfqpoint{4.835623in}{2.265043in}}%
\pgfpathlineto{\pgfqpoint{4.844505in}{2.288381in}}%
\pgfpathlineto{\pgfqpoint{4.853387in}{2.287234in}}%
\pgfpathlineto{\pgfqpoint{4.862269in}{2.215120in}}%
\pgfpathlineto{\pgfqpoint{4.871151in}{2.283793in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{2.309592in}}%
\pgfpathlineto{\pgfqpoint{4.888915in}{2.319386in}}%
\pgfpathlineto{\pgfqpoint{4.897797in}{2.248417in}}%
\pgfpathlineto{\pgfqpoint{4.906679in}{2.300270in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{2.296589in}}%
\pgfpathlineto{\pgfqpoint{4.924443in}{2.283582in}}%
\pgfpathlineto{\pgfqpoint{4.933325in}{2.260323in}}%
\pgfpathlineto{\pgfqpoint{4.942207in}{2.276797in}}%
\pgfpathlineto{\pgfqpoint{4.951089in}{2.368715in}}%
\pgfpathlineto{\pgfqpoint{4.959971in}{2.418850in}}%
\pgfpathlineto{\pgfqpoint{4.968853in}{2.418291in}}%
\pgfpathlineto{\pgfqpoint{4.977735in}{2.414700in}}%
\pgfpathlineto{\pgfqpoint{4.986617in}{2.387472in}}%
\pgfpathlineto{\pgfqpoint{4.995499in}{2.340972in}}%
\pgfpathlineto{\pgfqpoint{5.004381in}{2.292210in}}%
\pgfpathlineto{\pgfqpoint{5.013263in}{2.281860in}}%
\pgfpathlineto{\pgfqpoint{5.022145in}{2.214153in}}%
\pgfpathlineto{\pgfqpoint{5.031027in}{2.234975in}}%
\pgfpathlineto{\pgfqpoint{5.039909in}{2.242545in}}%
\pgfpathlineto{\pgfqpoint{5.048791in}{2.224928in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{2.171105in}}%
\pgfpathlineto{\pgfqpoint{5.066555in}{2.164054in}}%
\pgfpathlineto{\pgfqpoint{5.075437in}{2.224890in}}%
\pgfpathlineto{\pgfqpoint{5.084319in}{2.265229in}}%
\pgfpathlineto{\pgfqpoint{5.093201in}{2.255698in}}%
\pgfpathlineto{\pgfqpoint{5.102083in}{2.170016in}}%
\pgfpathlineto{\pgfqpoint{5.110966in}{2.235146in}}%
\pgfpathlineto{\pgfqpoint{5.119848in}{2.286997in}}%
\pgfpathlineto{\pgfqpoint{5.128730in}{2.309384in}}%
\pgfpathlineto{\pgfqpoint{5.137612in}{2.228138in}}%
\pgfpathlineto{\pgfqpoint{5.146494in}{2.169603in}}%
\pgfpathlineto{\pgfqpoint{5.155376in}{2.093596in}}%
\pgfpathlineto{\pgfqpoint{5.164258in}{1.984907in}}%
\pgfpathlineto{\pgfqpoint{5.173140in}{2.080258in}}%
\pgfpathlineto{\pgfqpoint{5.182022in}{2.182402in}}%
\pgfpathlineto{\pgfqpoint{5.190904in}{2.263480in}}%
\pgfpathlineto{\pgfqpoint{5.199786in}{2.330075in}}%
\pgfpathlineto{\pgfqpoint{5.208668in}{2.352401in}}%
\pgfpathlineto{\pgfqpoint{5.217550in}{2.312097in}}%
\pgfpathlineto{\pgfqpoint{5.226432in}{2.283371in}}%
\pgfpathlineto{\pgfqpoint{5.235314in}{2.233914in}}%
\pgfpathlineto{\pgfqpoint{5.244196in}{2.280724in}}%
\pgfpathlineto{\pgfqpoint{5.253078in}{2.315142in}}%
\pgfpathlineto{\pgfqpoint{5.261960in}{2.323616in}}%
\pgfpathlineto{\pgfqpoint{5.270842in}{2.368245in}}%
\pgfpathlineto{\pgfqpoint{5.279724in}{2.428721in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{2.463023in}}%
\pgfpathlineto{\pgfqpoint{5.297488in}{2.435737in}}%
\pgfpathlineto{\pgfqpoint{5.306370in}{2.402651in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{2.367314in}}%
\pgfpathlineto{\pgfqpoint{5.324134in}{2.338435in}}%
\pgfpathlineto{\pgfqpoint{5.333016in}{2.302664in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{2.299569in}}%
\pgfpathlineto{\pgfqpoint{5.350780in}{2.330478in}}%
\pgfpathlineto{\pgfqpoint{5.359662in}{2.358177in}}%
\pgfpathlineto{\pgfqpoint{5.368544in}{2.366716in}}%
\pgfpathlineto{\pgfqpoint{5.377426in}{2.306057in}}%
\pgfpathlineto{\pgfqpoint{5.386308in}{2.291072in}}%
\pgfpathlineto{\pgfqpoint{5.395190in}{2.324389in}}%
\pgfpathlineto{\pgfqpoint{5.404072in}{2.311287in}}%
\pgfpathlineto{\pgfqpoint{5.412954in}{2.248012in}}%
\pgfpathlineto{\pgfqpoint{5.421836in}{2.291011in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{2.367617in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{2.432667in}}%
\pgfpathlineto{\pgfqpoint{5.448482in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{5.457364in}{2.446210in}}%
\pgfpathlineto{\pgfqpoint{5.466246in}{2.442110in}}%
\pgfpathlineto{\pgfqpoint{5.475128in}{2.430981in}}%
\pgfpathlineto{\pgfqpoint{5.484010in}{2.417681in}}%
\pgfpathlineto{\pgfqpoint{5.492892in}{2.398463in}}%
\pgfpathlineto{\pgfqpoint{5.501774in}{2.403401in}}%
\pgfpathlineto{\pgfqpoint{5.510656in}{2.367753in}}%
\pgfpathlineto{\pgfqpoint{5.519538in}{2.338569in}}%
\pgfpathlineto{\pgfqpoint{5.528420in}{2.333802in}}%
\pgfpathlineto{\pgfqpoint{5.537302in}{2.279080in}}%
\pgfpathlineto{\pgfqpoint{5.546184in}{2.220930in}}%
\pgfpathlineto{\pgfqpoint{5.555066in}{2.110690in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{2.057234in}}%
\pgfpathlineto{\pgfqpoint{5.572831in}{2.162353in}}%
\pgfpathlineto{\pgfqpoint{5.581713in}{2.212303in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{2.252849in}}%
\pgfpathlineto{\pgfqpoint{5.599477in}{2.290672in}}%
\pgfpathlineto{\pgfqpoint{5.608359in}{2.301735in}}%
\pgfpathlineto{\pgfqpoint{5.617241in}{2.248788in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{2.209510in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{2.261366in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{2.310686in}}%
\pgfpathlineto{\pgfqpoint{5.652769in}{2.309395in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{2.309969in}}%
\pgfpathlineto{\pgfqpoint{5.670533in}{2.276923in}}%
\pgfpathlineto{\pgfqpoint{5.679415in}{2.230365in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{2.216709in}}%
\pgfpathlineto{\pgfqpoint{5.697179in}{2.191623in}}%
\pgfpathlineto{\pgfqpoint{5.706061in}{2.203241in}}%
\pgfpathlineto{\pgfqpoint{5.714943in}{2.193731in}}%
\pgfpathlineto{\pgfqpoint{5.723825in}{2.199419in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{2.169609in}}%
\pgfpathlineto{\pgfqpoint{5.741589in}{2.164068in}}%
\pgfpathlineto{\pgfqpoint{5.750471in}{2.152081in}}%
\pgfpathlineto{\pgfqpoint{5.759353in}{2.289794in}}%
\pgfpathlineto{\pgfqpoint{5.768235in}{2.329947in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{2.324779in}}%
\pgfpathlineto{\pgfqpoint{5.785999in}{2.320494in}}%
\pgfpathlineto{\pgfqpoint{5.794881in}{2.310422in}}%
\pgfpathlineto{\pgfqpoint{5.803763in}{2.316361in}}%
\pgfpathlineto{\pgfqpoint{5.812645in}{2.256398in}}%
\pgfpathlineto{\pgfqpoint{5.821527in}{2.205466in}}%
\pgfpathlineto{\pgfqpoint{5.830409in}{2.251290in}}%
\pgfpathlineto{\pgfqpoint{5.839291in}{2.302184in}}%
\pgfpathlineto{\pgfqpoint{5.848173in}{2.305872in}}%
\pgfpathlineto{\pgfqpoint{5.857055in}{2.237835in}}%
\pgfpathlineto{\pgfqpoint{5.865937in}{2.214693in}}%
\pgfpathlineto{\pgfqpoint{5.874819in}{2.250938in}}%
\pgfpathlineto{\pgfqpoint{5.883701in}{2.302601in}}%
\pgfpathlineto{\pgfqpoint{5.892583in}{2.301383in}}%
\pgfpathlineto{\pgfqpoint{5.901465in}{2.320034in}}%
\pgfpathlineto{\pgfqpoint{5.910347in}{2.389300in}}%
\pgfpathlineto{\pgfqpoint{5.919229in}{2.356283in}}%
\pgfpathlineto{\pgfqpoint{5.928111in}{2.337582in}}%
\pgfpathlineto{\pgfqpoint{5.936993in}{2.303433in}}%
\pgfpathlineto{\pgfqpoint{5.945875in}{2.330789in}}%
\pgfpathlineto{\pgfqpoint{5.954757in}{2.387133in}}%
\pgfpathlineto{\pgfqpoint{5.963639in}{2.430589in}}%
\pgfpathlineto{\pgfqpoint{5.972521in}{2.441470in}}%
\pgfpathlineto{\pgfqpoint{5.981403in}{2.433484in}}%
\pgfpathlineto{\pgfqpoint{5.990285in}{2.425668in}}%
\pgfpathlineto{\pgfqpoint{5.999167in}{2.409883in}}%
\pgfpathlineto{\pgfqpoint{6.008050in}{2.399877in}}%
\pgfpathlineto{\pgfqpoint{6.016932in}{2.347033in}}%
\pgfpathlineto{\pgfqpoint{6.025814in}{2.382344in}}%
\pgfpathlineto{\pgfqpoint{6.034696in}{2.354407in}}%
\pgfpathlineto{\pgfqpoint{6.043578in}{2.381212in}}%
\pgfpathlineto{\pgfqpoint{6.052460in}{2.380310in}}%
\pgfpathlineto{\pgfqpoint{6.061342in}{2.389533in}}%
\pgfpathlineto{\pgfqpoint{6.070224in}{2.401546in}}%
\pgfpathlineto{\pgfqpoint{6.079106in}{2.410161in}}%
\pgfpathlineto{\pgfqpoint{6.087988in}{2.427292in}}%
\pgfpathlineto{\pgfqpoint{6.096870in}{2.417360in}}%
\pgfpathlineto{\pgfqpoint{6.105752in}{2.403066in}}%
\pgfpathlineto{\pgfqpoint{6.114634in}{2.356560in}}%
\pgfpathlineto{\pgfqpoint{6.123516in}{2.345075in}}%
\pgfpathlineto{\pgfqpoint{6.132398in}{2.286869in}}%
\pgfpathlineto{\pgfqpoint{6.141280in}{2.265911in}}%
\pgfpathlineto{\pgfqpoint{6.150162in}{2.295994in}}%
\pgfpathlineto{\pgfqpoint{6.159044in}{2.332128in}}%
\pgfpathlineto{\pgfqpoint{6.167926in}{2.333726in}}%
\pgfpathlineto{\pgfqpoint{6.176808in}{2.281065in}}%
\pgfpathlineto{\pgfqpoint{6.185690in}{2.292388in}}%
\pgfpathlineto{\pgfqpoint{6.194572in}{2.325965in}}%
\pgfpathlineto{\pgfqpoint{6.203454in}{2.326734in}}%
\pgfpathlineto{\pgfqpoint{6.212336in}{2.295982in}}%
\pgfpathlineto{\pgfqpoint{6.221218in}{2.286265in}}%
\pgfpathlineto{\pgfqpoint{6.230100in}{2.286444in}}%
\pgfpathlineto{\pgfqpoint{6.238982in}{2.288344in}}%
\pgfpathlineto{\pgfqpoint{6.247864in}{2.286519in}}%
\pgfpathlineto{\pgfqpoint{6.256746in}{2.271487in}}%
\pgfpathlineto{\pgfqpoint{6.265628in}{2.346907in}}%
\pgfpathlineto{\pgfqpoint{6.274510in}{2.372105in}}%
\pgfpathlineto{\pgfqpoint{6.283392in}{2.387472in}}%
\pgfpathlineto{\pgfqpoint{6.292274in}{2.359322in}}%
\pgfpathlineto{\pgfqpoint{6.301156in}{2.328438in}}%
\pgfpathlineto{\pgfqpoint{6.310038in}{2.261023in}}%
\pgfpathlineto{\pgfqpoint{6.318920in}{2.286931in}}%
\pgfpathlineto{\pgfqpoint{6.327802in}{2.254901in}}%
\pgfpathlineto{\pgfqpoint{6.336684in}{2.230749in}}%
\pgfpathlineto{\pgfqpoint{6.345566in}{2.207671in}}%
\pgfpathlineto{\pgfqpoint{6.354448in}{2.231631in}}%
\pgfpathlineto{\pgfqpoint{6.363330in}{2.270487in}}%
\pgfpathlineto{\pgfqpoint{6.372212in}{2.222034in}}%
\pgfpathlineto{\pgfqpoint{6.381094in}{2.237891in}}%
\pgfpathlineto{\pgfqpoint{6.389976in}{2.285221in}}%
\pgfpathlineto{\pgfqpoint{6.398858in}{2.324286in}}%
\pgfpathlineto{\pgfqpoint{6.407740in}{2.287529in}}%
\pgfpathlineto{\pgfqpoint{6.416622in}{2.279677in}}%
\pgfpathlineto{\pgfqpoint{6.425504in}{2.310132in}}%
\pgfpathlineto{\pgfqpoint{6.434386in}{2.317337in}}%
\pgfpathlineto{\pgfqpoint{6.443268in}{2.299340in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{2.233571in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{2.561131in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{2.561131in}}%
\pgfpathlineto{\pgfqpoint{6.443268in}{2.580914in}}%
\pgfpathlineto{\pgfqpoint{6.434386in}{2.573039in}}%
\pgfpathlineto{\pgfqpoint{6.425504in}{2.561973in}}%
\pgfpathlineto{\pgfqpoint{6.416622in}{2.572611in}}%
\pgfpathlineto{\pgfqpoint{6.407740in}{2.589502in}}%
\pgfpathlineto{\pgfqpoint{6.398858in}{2.595397in}}%
\pgfpathlineto{\pgfqpoint{6.389976in}{2.592372in}}%
\pgfpathlineto{\pgfqpoint{6.381094in}{2.597178in}}%
\pgfpathlineto{\pgfqpoint{6.372212in}{2.599344in}}%
\pgfpathlineto{\pgfqpoint{6.363330in}{2.608237in}}%
\pgfpathlineto{\pgfqpoint{6.354448in}{2.601028in}}%
\pgfpathlineto{\pgfqpoint{6.345566in}{2.605026in}}%
\pgfpathlineto{\pgfqpoint{6.336684in}{2.618002in}}%
\pgfpathlineto{\pgfqpoint{6.327802in}{2.628593in}}%
\pgfpathlineto{\pgfqpoint{6.318920in}{2.631058in}}%
\pgfpathlineto{\pgfqpoint{6.310038in}{2.598800in}}%
\pgfpathlineto{\pgfqpoint{6.301156in}{2.611699in}}%
\pgfpathlineto{\pgfqpoint{6.292274in}{2.622731in}}%
\pgfpathlineto{\pgfqpoint{6.283392in}{2.636901in}}%
\pgfpathlineto{\pgfqpoint{6.274510in}{2.625150in}}%
\pgfpathlineto{\pgfqpoint{6.265628in}{2.609747in}}%
\pgfpathlineto{\pgfqpoint{6.256746in}{2.620217in}}%
\pgfpathlineto{\pgfqpoint{6.247864in}{2.627794in}}%
\pgfpathlineto{\pgfqpoint{6.238982in}{2.630641in}}%
\pgfpathlineto{\pgfqpoint{6.230100in}{2.611295in}}%
\pgfpathlineto{\pgfqpoint{6.221218in}{2.598771in}}%
\pgfpathlineto{\pgfqpoint{6.212336in}{2.594986in}}%
\pgfpathlineto{\pgfqpoint{6.203454in}{2.612219in}}%
\pgfpathlineto{\pgfqpoint{6.194572in}{2.614227in}}%
\pgfpathlineto{\pgfqpoint{6.185690in}{2.617540in}}%
\pgfpathlineto{\pgfqpoint{6.176808in}{2.633100in}}%
\pgfpathlineto{\pgfqpoint{6.167926in}{2.645487in}}%
\pgfpathlineto{\pgfqpoint{6.159044in}{2.647802in}}%
\pgfpathlineto{\pgfqpoint{6.150162in}{2.646756in}}%
\pgfpathlineto{\pgfqpoint{6.141280in}{2.647821in}}%
\pgfpathlineto{\pgfqpoint{6.132398in}{2.647547in}}%
\pgfpathlineto{\pgfqpoint{6.123516in}{2.649016in}}%
\pgfpathlineto{\pgfqpoint{6.114634in}{2.644189in}}%
\pgfpathlineto{\pgfqpoint{6.105752in}{2.644503in}}%
\pgfpathlineto{\pgfqpoint{6.096870in}{2.647174in}}%
\pgfpathlineto{\pgfqpoint{6.087988in}{2.653229in}}%
\pgfpathlineto{\pgfqpoint{6.079106in}{2.659640in}}%
\pgfpathlineto{\pgfqpoint{6.070224in}{2.657646in}}%
\pgfpathlineto{\pgfqpoint{6.061342in}{2.655474in}}%
\pgfpathlineto{\pgfqpoint{6.052460in}{2.654867in}}%
\pgfpathlineto{\pgfqpoint{6.043578in}{2.653274in}}%
\pgfpathlineto{\pgfqpoint{6.034696in}{2.654731in}}%
\pgfpathlineto{\pgfqpoint{6.025814in}{2.664469in}}%
\pgfpathlineto{\pgfqpoint{6.016932in}{2.678173in}}%
\pgfpathlineto{\pgfqpoint{6.008050in}{2.694498in}}%
\pgfpathlineto{\pgfqpoint{5.999167in}{2.704766in}}%
\pgfpathlineto{\pgfqpoint{5.990285in}{2.706818in}}%
\pgfpathlineto{\pgfqpoint{5.981403in}{2.710522in}}%
\pgfpathlineto{\pgfqpoint{5.972521in}{2.713557in}}%
\pgfpathlineto{\pgfqpoint{5.963639in}{2.716603in}}%
\pgfpathlineto{\pgfqpoint{5.954757in}{2.694233in}}%
\pgfpathlineto{\pgfqpoint{5.945875in}{2.657690in}}%
\pgfpathlineto{\pgfqpoint{5.936993in}{2.617753in}}%
\pgfpathlineto{\pgfqpoint{5.928111in}{2.595822in}}%
\pgfpathlineto{\pgfqpoint{5.919229in}{2.582058in}}%
\pgfpathlineto{\pgfqpoint{5.910347in}{2.583730in}}%
\pgfpathlineto{\pgfqpoint{5.901465in}{2.599506in}}%
\pgfpathlineto{\pgfqpoint{5.892583in}{2.615016in}}%
\pgfpathlineto{\pgfqpoint{5.883701in}{2.629481in}}%
\pgfpathlineto{\pgfqpoint{5.874819in}{2.619519in}}%
\pgfpathlineto{\pgfqpoint{5.865937in}{2.615583in}}%
\pgfpathlineto{\pgfqpoint{5.857055in}{2.613468in}}%
\pgfpathlineto{\pgfqpoint{5.848173in}{2.622338in}}%
\pgfpathlineto{\pgfqpoint{5.839291in}{2.620547in}}%
\pgfpathlineto{\pgfqpoint{5.830409in}{2.610237in}}%
\pgfpathlineto{\pgfqpoint{5.821527in}{2.609594in}}%
\pgfpathlineto{\pgfqpoint{5.812645in}{2.608023in}}%
\pgfpathlineto{\pgfqpoint{5.803763in}{2.606665in}}%
\pgfpathlineto{\pgfqpoint{5.794881in}{2.607466in}}%
\pgfpathlineto{\pgfqpoint{5.785999in}{2.621811in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{2.635493in}}%
\pgfpathlineto{\pgfqpoint{5.768235in}{2.647758in}}%
\pgfpathlineto{\pgfqpoint{5.759353in}{2.638892in}}%
\pgfpathlineto{\pgfqpoint{5.750471in}{2.600248in}}%
\pgfpathlineto{\pgfqpoint{5.741589in}{2.600452in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{2.620344in}}%
\pgfpathlineto{\pgfqpoint{5.723825in}{2.637832in}}%
\pgfpathlineto{\pgfqpoint{5.714943in}{2.635675in}}%
\pgfpathlineto{\pgfqpoint{5.706061in}{2.638748in}}%
\pgfpathlineto{\pgfqpoint{5.697179in}{2.643107in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{2.648755in}}%
\pgfpathlineto{\pgfqpoint{5.679415in}{2.640535in}}%
\pgfpathlineto{\pgfqpoint{5.670533in}{2.618173in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{2.637578in}}%
\pgfpathlineto{\pgfqpoint{5.652769in}{2.651573in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{2.664234in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{2.659015in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{2.658909in}}%
\pgfpathlineto{\pgfqpoint{5.617241in}{2.658149in}}%
\pgfpathlineto{\pgfqpoint{5.608359in}{2.659843in}}%
\pgfpathlineto{\pgfqpoint{5.599477in}{2.659448in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{2.672012in}}%
\pgfpathlineto{\pgfqpoint{5.581713in}{2.679912in}}%
\pgfpathlineto{\pgfqpoint{5.572831in}{2.688901in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{2.698562in}}%
\pgfpathlineto{\pgfqpoint{5.555066in}{2.699126in}}%
\pgfpathlineto{\pgfqpoint{5.546184in}{2.699496in}}%
\pgfpathlineto{\pgfqpoint{5.537302in}{2.699045in}}%
\pgfpathlineto{\pgfqpoint{5.528420in}{2.698514in}}%
\pgfpathlineto{\pgfqpoint{5.519538in}{2.693025in}}%
\pgfpathlineto{\pgfqpoint{5.510656in}{2.690767in}}%
\pgfpathlineto{\pgfqpoint{5.501774in}{2.689660in}}%
\pgfpathlineto{\pgfqpoint{5.492892in}{2.688330in}}%
\pgfpathlineto{\pgfqpoint{5.484010in}{2.686961in}}%
\pgfpathlineto{\pgfqpoint{5.475128in}{2.667528in}}%
\pgfpathlineto{\pgfqpoint{5.466246in}{2.647799in}}%
\pgfpathlineto{\pgfqpoint{5.457364in}{2.628123in}}%
\pgfpathlineto{\pgfqpoint{5.448482in}{2.626868in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{2.618238in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{2.618708in}}%
\pgfpathlineto{\pgfqpoint{5.421836in}{2.627335in}}%
\pgfpathlineto{\pgfqpoint{5.412954in}{2.642111in}}%
\pgfpathlineto{\pgfqpoint{5.404072in}{2.655603in}}%
\pgfpathlineto{\pgfqpoint{5.395190in}{2.672596in}}%
\pgfpathlineto{\pgfqpoint{5.386308in}{2.685154in}}%
\pgfpathlineto{\pgfqpoint{5.377426in}{2.697424in}}%
\pgfpathlineto{\pgfqpoint{5.368544in}{2.707253in}}%
\pgfpathlineto{\pgfqpoint{5.359662in}{2.706041in}}%
\pgfpathlineto{\pgfqpoint{5.350780in}{2.706579in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{2.707570in}}%
\pgfpathlineto{\pgfqpoint{5.333016in}{2.707569in}}%
\pgfpathlineto{\pgfqpoint{5.324134in}{2.705746in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{2.689665in}}%
\pgfpathlineto{\pgfqpoint{5.306370in}{2.683556in}}%
\pgfpathlineto{\pgfqpoint{5.297488in}{2.682795in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{2.680488in}}%
\pgfpathlineto{\pgfqpoint{5.279724in}{2.665115in}}%
\pgfpathlineto{\pgfqpoint{5.270842in}{2.637628in}}%
\pgfpathlineto{\pgfqpoint{5.261960in}{2.637016in}}%
\pgfpathlineto{\pgfqpoint{5.253078in}{2.641966in}}%
\pgfpathlineto{\pgfqpoint{5.244196in}{2.647787in}}%
\pgfpathlineto{\pgfqpoint{5.235314in}{2.637803in}}%
\pgfpathlineto{\pgfqpoint{5.226432in}{2.639062in}}%
\pgfpathlineto{\pgfqpoint{5.217550in}{2.652177in}}%
\pgfpathlineto{\pgfqpoint{5.208668in}{2.669228in}}%
\pgfpathlineto{\pgfqpoint{5.199786in}{2.662783in}}%
\pgfpathlineto{\pgfqpoint{5.190904in}{2.666027in}}%
\pgfpathlineto{\pgfqpoint{5.182022in}{2.668881in}}%
\pgfpathlineto{\pgfqpoint{5.173140in}{2.671619in}}%
\pgfpathlineto{\pgfqpoint{5.164258in}{2.672099in}}%
\pgfpathlineto{\pgfqpoint{5.155376in}{2.670520in}}%
\pgfpathlineto{\pgfqpoint{5.146494in}{2.673330in}}%
\pgfpathlineto{\pgfqpoint{5.137612in}{2.679244in}}%
\pgfpathlineto{\pgfqpoint{5.128730in}{2.685712in}}%
\pgfpathlineto{\pgfqpoint{5.119848in}{2.688158in}}%
\pgfpathlineto{\pgfqpoint{5.110966in}{2.697210in}}%
\pgfpathlineto{\pgfqpoint{5.102083in}{2.707748in}}%
\pgfpathlineto{\pgfqpoint{5.093201in}{2.718405in}}%
\pgfpathlineto{\pgfqpoint{5.084319in}{2.718708in}}%
\pgfpathlineto{\pgfqpoint{5.075437in}{2.718259in}}%
\pgfpathlineto{\pgfqpoint{5.066555in}{2.718672in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{2.718791in}}%
\pgfpathlineto{\pgfqpoint{5.048791in}{2.720913in}}%
\pgfpathlineto{\pgfqpoint{5.039909in}{2.718399in}}%
\pgfpathlineto{\pgfqpoint{5.031027in}{2.718853in}}%
\pgfpathlineto{\pgfqpoint{5.022145in}{2.717971in}}%
\pgfpathlineto{\pgfqpoint{5.013263in}{2.716451in}}%
\pgfpathlineto{\pgfqpoint{5.004381in}{2.710528in}}%
\pgfpathlineto{\pgfqpoint{4.995499in}{2.678518in}}%
\pgfpathlineto{\pgfqpoint{4.986617in}{2.642791in}}%
\pgfpathlineto{\pgfqpoint{4.977735in}{2.602492in}}%
\pgfpathlineto{\pgfqpoint{4.968853in}{2.594415in}}%
\pgfpathlineto{\pgfqpoint{4.959971in}{2.587256in}}%
\pgfpathlineto{\pgfqpoint{4.951089in}{2.589262in}}%
\pgfpathlineto{\pgfqpoint{4.942207in}{2.593380in}}%
\pgfpathlineto{\pgfqpoint{4.933325in}{2.599330in}}%
\pgfpathlineto{\pgfqpoint{4.924443in}{2.599930in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{2.595461in}}%
\pgfpathlineto{\pgfqpoint{4.906679in}{2.598539in}}%
\pgfpathlineto{\pgfqpoint{4.897797in}{2.616561in}}%
\pgfpathlineto{\pgfqpoint{4.888915in}{2.634483in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{2.637125in}}%
\pgfpathlineto{\pgfqpoint{4.871151in}{2.643795in}}%
\pgfpathlineto{\pgfqpoint{4.862269in}{2.650850in}}%
\pgfpathlineto{\pgfqpoint{4.853387in}{2.652238in}}%
\pgfpathlineto{\pgfqpoint{4.844505in}{2.652840in}}%
\pgfpathlineto{\pgfqpoint{4.835623in}{2.662969in}}%
\pgfpathlineto{\pgfqpoint{4.826741in}{2.671528in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{2.680026in}}%
\pgfpathlineto{\pgfqpoint{4.808977in}{2.688315in}}%
\pgfpathlineto{\pgfqpoint{4.800095in}{2.678777in}}%
\pgfpathlineto{\pgfqpoint{4.791213in}{2.685945in}}%
\pgfpathlineto{\pgfqpoint{4.782331in}{2.699643in}}%
\pgfpathlineto{\pgfqpoint{4.773449in}{2.710133in}}%
\pgfpathlineto{\pgfqpoint{4.764567in}{2.714328in}}%
\pgfpathlineto{\pgfqpoint{4.755685in}{2.714393in}}%
\pgfpathlineto{\pgfqpoint{4.746803in}{2.714792in}}%
\pgfpathlineto{\pgfqpoint{4.737921in}{2.714849in}}%
\pgfpathlineto{\pgfqpoint{4.729039in}{2.714864in}}%
\pgfpathlineto{\pgfqpoint{4.720157in}{2.695068in}}%
\pgfpathlineto{\pgfqpoint{4.711275in}{2.670911in}}%
\pgfpathlineto{\pgfqpoint{4.702393in}{2.675228in}}%
\pgfpathlineto{\pgfqpoint{4.693511in}{2.683935in}}%
\pgfpathlineto{\pgfqpoint{4.684629in}{2.680540in}}%
\pgfpathlineto{\pgfqpoint{4.675747in}{2.652569in}}%
\pgfpathlineto{\pgfqpoint{4.666865in}{2.657494in}}%
\pgfpathlineto{\pgfqpoint{4.657983in}{2.661185in}}%
\pgfpathlineto{\pgfqpoint{4.649100in}{2.665805in}}%
\pgfpathlineto{\pgfqpoint{4.640218in}{2.634928in}}%
\pgfpathlineto{\pgfqpoint{4.631336in}{2.594818in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{2.593489in}}%
\pgfpathlineto{\pgfqpoint{4.613572in}{2.602374in}}%
\pgfpathlineto{\pgfqpoint{4.604690in}{2.607985in}}%
\pgfpathlineto{\pgfqpoint{4.595808in}{2.628589in}}%
\pgfpathlineto{\pgfqpoint{4.586926in}{2.647024in}}%
\pgfpathlineto{\pgfqpoint{4.578044in}{2.660230in}}%
\pgfpathlineto{\pgfqpoint{4.569162in}{2.667978in}}%
\pgfpathlineto{\pgfqpoint{4.560280in}{2.672603in}}%
\pgfpathlineto{\pgfqpoint{4.551398in}{2.681622in}}%
\pgfpathlineto{\pgfqpoint{4.542516in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{4.533634in}{2.698580in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{2.700142in}}%
\pgfpathlineto{\pgfqpoint{4.515870in}{2.693369in}}%
\pgfpathlineto{\pgfqpoint{4.506988in}{2.687633in}}%
\pgfpathlineto{\pgfqpoint{4.498106in}{2.688210in}}%
\pgfpathlineto{\pgfqpoint{4.489224in}{2.693066in}}%
\pgfpathlineto{\pgfqpoint{4.480342in}{2.696488in}}%
\pgfpathlineto{\pgfqpoint{4.471460in}{2.705671in}}%
\pgfpathlineto{\pgfqpoint{4.462578in}{2.715454in}}%
\pgfpathlineto{\pgfqpoint{4.453696in}{2.723519in}}%
\pgfpathlineto{\pgfqpoint{4.444814in}{2.723655in}}%
\pgfpathlineto{\pgfqpoint{4.435932in}{2.724129in}}%
\pgfpathlineto{\pgfqpoint{4.427050in}{2.724338in}}%
\pgfpathlineto{\pgfqpoint{4.418168in}{2.725532in}}%
\pgfpathlineto{\pgfqpoint{4.409286in}{2.728341in}}%
\pgfpathlineto{\pgfqpoint{4.400404in}{2.705521in}}%
\pgfpathlineto{\pgfqpoint{4.391522in}{2.683491in}}%
\pgfpathlineto{\pgfqpoint{4.382640in}{2.688802in}}%
\pgfpathlineto{\pgfqpoint{4.373758in}{2.693610in}}%
\pgfpathlineto{\pgfqpoint{4.364876in}{2.697817in}}%
\pgfpathlineto{\pgfqpoint{4.355994in}{2.708807in}}%
\pgfpathlineto{\pgfqpoint{4.347112in}{2.718428in}}%
\pgfpathlineto{\pgfqpoint{4.338230in}{2.726935in}}%
\pgfpathlineto{\pgfqpoint{4.329348in}{2.737304in}}%
\pgfpathlineto{\pgfqpoint{4.320466in}{2.719173in}}%
\pgfpathlineto{\pgfqpoint{4.311584in}{2.698175in}}%
\pgfpathlineto{\pgfqpoint{4.302702in}{2.677540in}}%
\pgfpathlineto{\pgfqpoint{4.293820in}{2.653253in}}%
\pgfpathlineto{\pgfqpoint{4.284938in}{2.638382in}}%
\pgfpathlineto{\pgfqpoint{4.276056in}{2.627529in}}%
\pgfpathlineto{\pgfqpoint{4.267174in}{2.631562in}}%
\pgfpathlineto{\pgfqpoint{4.258292in}{2.641721in}}%
\pgfpathlineto{\pgfqpoint{4.249410in}{2.648627in}}%
\pgfpathlineto{\pgfqpoint{4.240528in}{2.648137in}}%
\pgfpathlineto{\pgfqpoint{4.231646in}{2.646013in}}%
\pgfpathlineto{\pgfqpoint{4.222764in}{2.646103in}}%
\pgfpathlineto{\pgfqpoint{4.213882in}{2.647740in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{2.647336in}}%
\pgfpathlineto{\pgfqpoint{4.196117in}{2.660907in}}%
\pgfpathlineto{\pgfqpoint{4.187235in}{2.675506in}}%
\pgfpathlineto{\pgfqpoint{4.178353in}{2.685943in}}%
\pgfpathlineto{\pgfqpoint{4.169471in}{2.690659in}}%
\pgfpathlineto{\pgfqpoint{4.160589in}{2.690179in}}%
\pgfpathlineto{\pgfqpoint{4.151707in}{2.690991in}}%
\pgfpathlineto{\pgfqpoint{4.142825in}{2.685257in}}%
\pgfpathlineto{\pgfqpoint{4.133943in}{2.688716in}}%
\pgfpathlineto{\pgfqpoint{4.125061in}{2.686327in}}%
\pgfpathlineto{\pgfqpoint{4.116179in}{2.686529in}}%
\pgfpathlineto{\pgfqpoint{4.107297in}{2.692113in}}%
\pgfpathlineto{\pgfqpoint{4.098415in}{2.698536in}}%
\pgfpathlineto{\pgfqpoint{4.089533in}{2.698050in}}%
\pgfpathlineto{\pgfqpoint{4.080651in}{2.703151in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{2.707243in}}%
\pgfpathlineto{\pgfqpoint{4.062887in}{2.709606in}}%
\pgfpathlineto{\pgfqpoint{4.054005in}{2.709173in}}%
\pgfpathlineto{\pgfqpoint{4.045123in}{2.706112in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{2.707907in}}%
\pgfpathlineto{\pgfqpoint{4.027359in}{2.710015in}}%
\pgfpathlineto{\pgfqpoint{4.018477in}{2.717910in}}%
\pgfpathlineto{\pgfqpoint{4.009595in}{2.720165in}}%
\pgfpathlineto{\pgfqpoint{4.000713in}{2.707955in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{2.705036in}}%
\pgfpathlineto{\pgfqpoint{3.982949in}{2.705353in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{2.704717in}}%
\pgfpathlineto{\pgfqpoint{3.965185in}{2.686475in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{2.677373in}}%
\pgfpathlineto{\pgfqpoint{3.947421in}{2.679746in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{2.685792in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{2.687611in}}%
\pgfpathlineto{\pgfqpoint{3.920775in}{2.686220in}}%
\pgfpathlineto{\pgfqpoint{3.911893in}{2.685601in}}%
\pgfpathlineto{\pgfqpoint{3.903011in}{2.692180in}}%
\pgfpathlineto{\pgfqpoint{3.894129in}{2.703883in}}%
\pgfpathlineto{\pgfqpoint{3.885247in}{2.703332in}}%
\pgfpathlineto{\pgfqpoint{3.876365in}{2.700407in}}%
\pgfpathlineto{\pgfqpoint{3.867483in}{2.712574in}}%
\pgfpathlineto{\pgfqpoint{3.858601in}{2.724943in}}%
\pgfpathlineto{\pgfqpoint{3.849719in}{2.730676in}}%
\pgfpathlineto{\pgfqpoint{3.840837in}{2.731323in}}%
\pgfpathlineto{\pgfqpoint{3.831955in}{2.733301in}}%
\pgfpathlineto{\pgfqpoint{3.823073in}{2.735990in}}%
\pgfpathlineto{\pgfqpoint{3.814191in}{2.739169in}}%
\pgfpathlineto{\pgfqpoint{3.805309in}{2.737951in}}%
\pgfpathlineto{\pgfqpoint{3.796427in}{2.740534in}}%
\pgfpathlineto{\pgfqpoint{3.787545in}{2.740171in}}%
\pgfpathlineto{\pgfqpoint{3.778663in}{2.740415in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.736335in}}%
\pgfpathlineto{\pgfqpoint{3.760899in}{2.738236in}}%
\pgfpathlineto{\pgfqpoint{3.752017in}{2.740314in}}%
\pgfpathlineto{\pgfqpoint{3.743134in}{2.741400in}}%
\pgfpathlineto{\pgfqpoint{3.734252in}{2.742477in}}%
\pgfpathlineto{\pgfqpoint{3.725370in}{2.738435in}}%
\pgfpathlineto{\pgfqpoint{3.716488in}{2.740270in}}%
\pgfpathlineto{\pgfqpoint{3.707606in}{2.741538in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{2.743355in}}%
\pgfpathlineto{\pgfqpoint{3.689842in}{2.744162in}}%
\pgfpathlineto{\pgfqpoint{3.680960in}{2.752505in}}%
\pgfpathlineto{\pgfqpoint{3.672078in}{2.757805in}}%
\pgfpathlineto{\pgfqpoint{3.663196in}{2.765426in}}%
\pgfpathlineto{\pgfqpoint{3.654314in}{2.772381in}}%
\pgfpathlineto{\pgfqpoint{3.645432in}{2.767571in}}%
\pgfpathlineto{\pgfqpoint{3.636550in}{2.762812in}}%
\pgfpathlineto{\pgfqpoint{3.627668in}{2.757017in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{2.751946in}}%
\pgfpathlineto{\pgfqpoint{3.609904in}{2.749400in}}%
\pgfpathlineto{\pgfqpoint{3.601022in}{2.755996in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{2.760834in}}%
\pgfpathlineto{\pgfqpoint{3.583258in}{2.766280in}}%
\pgfpathlineto{\pgfqpoint{3.574376in}{2.772709in}}%
\pgfpathlineto{\pgfqpoint{3.565494in}{2.759023in}}%
\pgfpathlineto{\pgfqpoint{3.556612in}{2.743447in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{2.742418in}}%
\pgfpathlineto{\pgfqpoint{3.538848in}{2.755038in}}%
\pgfpathlineto{\pgfqpoint{3.529966in}{2.759023in}}%
\pgfpathlineto{\pgfqpoint{3.521084in}{2.760766in}}%
\pgfpathlineto{\pgfqpoint{3.512202in}{2.762039in}}%
\pgfpathlineto{\pgfqpoint{3.503320in}{2.762753in}}%
\pgfpathlineto{\pgfqpoint{3.494438in}{2.763486in}}%
\pgfpathlineto{\pgfqpoint{3.485556in}{2.766249in}}%
\pgfpathlineto{\pgfqpoint{3.476674in}{2.773743in}}%
\pgfpathlineto{\pgfqpoint{3.467792in}{2.782604in}}%
\pgfpathlineto{\pgfqpoint{3.458910in}{2.791706in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{2.793516in}}%
\pgfpathlineto{\pgfqpoint{3.441146in}{2.791369in}}%
\pgfpathlineto{\pgfqpoint{3.432264in}{2.792815in}}%
\pgfpathlineto{\pgfqpoint{3.423382in}{2.794277in}}%
\pgfpathlineto{\pgfqpoint{3.414500in}{2.795086in}}%
\pgfpathlineto{\pgfqpoint{3.405618in}{2.783766in}}%
\pgfpathlineto{\pgfqpoint{3.396736in}{2.772116in}}%
\pgfpathlineto{\pgfqpoint{3.387854in}{2.759203in}}%
\pgfpathlineto{\pgfqpoint{3.378972in}{2.746586in}}%
\pgfpathlineto{\pgfqpoint{3.370090in}{2.735349in}}%
\pgfpathlineto{\pgfqpoint{3.361208in}{2.732922in}}%
\pgfpathlineto{\pgfqpoint{3.352326in}{2.731750in}}%
\pgfpathlineto{\pgfqpoint{3.343444in}{2.723831in}}%
\pgfpathlineto{\pgfqpoint{3.334562in}{2.715752in}}%
\pgfpathlineto{\pgfqpoint{3.325680in}{2.715317in}}%
\pgfpathlineto{\pgfqpoint{3.316798in}{2.715450in}}%
\pgfpathlineto{\pgfqpoint{3.307916in}{2.717412in}}%
\pgfpathlineto{\pgfqpoint{3.299033in}{2.725514in}}%
\pgfpathlineto{\pgfqpoint{3.290151in}{2.732317in}}%
\pgfpathlineto{\pgfqpoint{3.281269in}{2.743646in}}%
\pgfpathlineto{\pgfqpoint{3.272387in}{2.753892in}}%
\pgfpathlineto{\pgfqpoint{3.263505in}{2.764796in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{2.768263in}}%
\pgfpathlineto{\pgfqpoint{3.245741in}{2.768715in}}%
\pgfpathlineto{\pgfqpoint{3.236859in}{2.768916in}}%
\pgfpathlineto{\pgfqpoint{3.227977in}{2.769643in}}%
\pgfpathlineto{\pgfqpoint{3.219095in}{2.771692in}}%
\pgfpathlineto{\pgfqpoint{3.210213in}{2.773404in}}%
\pgfpathlineto{\pgfqpoint{3.201331in}{2.780081in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{2.787191in}}%
\pgfpathlineto{\pgfqpoint{3.183567in}{2.792605in}}%
\pgfpathlineto{\pgfqpoint{3.174685in}{2.797321in}}%
\pgfpathlineto{\pgfqpoint{3.165803in}{2.802514in}}%
\pgfpathlineto{\pgfqpoint{3.156921in}{2.809150in}}%
\pgfpathlineto{\pgfqpoint{3.148039in}{2.814949in}}%
\pgfpathlineto{\pgfqpoint{3.139157in}{2.821129in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{2.817632in}}%
\pgfpathlineto{\pgfqpoint{3.121393in}{2.810207in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{2.801770in}}%
\pgfpathlineto{\pgfqpoint{3.103629in}{2.794304in}}%
\pgfpathlineto{\pgfqpoint{3.094747in}{2.781578in}}%
\pgfpathlineto{\pgfqpoint{3.085865in}{2.758229in}}%
\pgfpathlineto{\pgfqpoint{3.076983in}{2.740731in}}%
\pgfpathlineto{\pgfqpoint{3.068101in}{2.725714in}}%
\pgfpathlineto{\pgfqpoint{3.059219in}{2.715190in}}%
\pgfpathlineto{\pgfqpoint{3.050337in}{2.714518in}}%
\pgfpathlineto{\pgfqpoint{3.041455in}{2.715590in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{2.724559in}}%
\pgfpathlineto{\pgfqpoint{3.023691in}{2.737233in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{2.745318in}}%
\pgfpathlineto{\pgfqpoint{3.005927in}{2.753784in}}%
\pgfpathlineto{\pgfqpoint{2.997045in}{2.764137in}}%
\pgfpathlineto{\pgfqpoint{2.988163in}{2.770314in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{2.777794in}}%
\pgfpathlineto{\pgfqpoint{2.970399in}{2.780059in}}%
\pgfpathlineto{\pgfqpoint{2.961517in}{2.787890in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{2.795425in}}%
\pgfpathlineto{\pgfqpoint{2.943753in}{2.802890in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{2.803115in}}%
\pgfpathlineto{\pgfqpoint{2.925989in}{2.777163in}}%
\pgfpathlineto{\pgfqpoint{2.917107in}{2.763077in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{2.764211in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{2.765482in}}%
\pgfpathlineto{\pgfqpoint{2.890461in}{2.749107in}}%
\pgfpathlineto{\pgfqpoint{2.881579in}{2.753237in}}%
\pgfpathlineto{\pgfqpoint{2.872697in}{2.759701in}}%
\pgfpathlineto{\pgfqpoint{2.863815in}{2.767953in}}%
\pgfpathlineto{\pgfqpoint{2.854933in}{2.772387in}}%
\pgfpathlineto{\pgfqpoint{2.846050in}{2.776625in}}%
\pgfpathlineto{\pgfqpoint{2.837168in}{2.784245in}}%
\pgfpathlineto{\pgfqpoint{2.828286in}{2.791509in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.798835in}}%
\pgfpathlineto{\pgfqpoint{2.810522in}{2.801809in}}%
\pgfpathlineto{\pgfqpoint{2.801640in}{2.810651in}}%
\pgfpathlineto{\pgfqpoint{2.792758in}{2.818838in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{2.826832in}}%
\pgfpathlineto{\pgfqpoint{2.774994in}{2.831710in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{2.840572in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{2.849140in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{2.856896in}}%
\pgfpathlineto{\pgfqpoint{2.739466in}{2.863652in}}%
\pgfpathlineto{\pgfqpoint{2.730584in}{2.864536in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{2.863637in}}%
\pgfpathlineto{\pgfqpoint{2.712820in}{2.863843in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.865019in}}%
\pgfpathlineto{\pgfqpoint{2.695056in}{2.865337in}}%
\pgfpathlineto{\pgfqpoint{2.686174in}{2.871101in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.877179in}}%
\pgfpathlineto{\pgfqpoint{2.668410in}{2.880743in}}%
\pgfpathlineto{\pgfqpoint{2.659528in}{2.885260in}}%
\pgfpathlineto{\pgfqpoint{2.650646in}{2.883459in}}%
\pgfpathlineto{\pgfqpoint{2.641764in}{2.884184in}}%
\pgfpathlineto{\pgfqpoint{2.632882in}{2.885246in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{2.884814in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.881485in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.869909in}}%
\pgfpathlineto{\pgfqpoint{2.597354in}{2.860571in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{2.861592in}}%
\pgfpathlineto{\pgfqpoint{2.579590in}{2.861820in}}%
\pgfpathlineto{\pgfqpoint{2.570708in}{2.866541in}}%
\pgfpathlineto{\pgfqpoint{2.561826in}{2.870832in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{2.876337in}}%
\pgfpathlineto{\pgfqpoint{2.544062in}{2.881663in}}%
\pgfpathlineto{\pgfqpoint{2.535180in}{2.883183in}}%
\pgfpathlineto{\pgfqpoint{2.526298in}{2.881144in}}%
\pgfpathlineto{\pgfqpoint{2.517416in}{2.878781in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{2.879358in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.878909in}}%
\pgfpathlineto{\pgfqpoint{2.490770in}{2.877321in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{2.877221in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{2.880099in}}%
\pgfpathlineto{\pgfqpoint{2.464124in}{2.887113in}}%
\pgfpathlineto{\pgfqpoint{2.455242in}{2.889451in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{2.893059in}}%
\pgfpathlineto{\pgfqpoint{2.437478in}{2.896279in}}%
\pgfpathlineto{\pgfqpoint{2.428596in}{2.900353in}}%
\pgfpathlineto{\pgfqpoint{2.419714in}{2.904146in}}%
\pgfpathlineto{\pgfqpoint{2.410832in}{2.907044in}}%
\pgfpathlineto{\pgfqpoint{2.401950in}{2.911292in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{2.914907in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{2.918220in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{2.921071in}}%
\pgfpathlineto{\pgfqpoint{2.366421in}{2.922208in}}%
\pgfpathlineto{\pgfqpoint{2.357539in}{2.923257in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{2.924258in}}%
\pgfpathlineto{\pgfqpoint{2.339775in}{2.926169in}}%
\pgfpathlineto{\pgfqpoint{2.330893in}{2.918029in}}%
\pgfpathlineto{\pgfqpoint{2.322011in}{2.909091in}}%
\pgfpathlineto{\pgfqpoint{2.313129in}{2.899003in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{2.889533in}}%
\pgfpathlineto{\pgfqpoint{2.295365in}{2.883086in}}%
\pgfpathlineto{\pgfqpoint{2.286483in}{2.884966in}}%
\pgfpathlineto{\pgfqpoint{2.277601in}{2.889300in}}%
\pgfpathlineto{\pgfqpoint{2.268719in}{2.894377in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{2.899736in}}%
\pgfpathlineto{\pgfqpoint{2.250955in}{2.897730in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{2.896284in}}%
\pgfpathlineto{\pgfqpoint{2.233191in}{2.896449in}}%
\pgfpathlineto{\pgfqpoint{2.224309in}{2.901823in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{2.905435in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{2.905009in}}%
\pgfpathlineto{\pgfqpoint{2.197663in}{2.904592in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{2.902546in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{2.900208in}}%
\pgfpathlineto{\pgfqpoint{2.171017in}{2.888222in}}%
\pgfpathlineto{\pgfqpoint{2.162135in}{2.874823in}}%
\pgfpathlineto{\pgfqpoint{2.153253in}{2.863007in}}%
\pgfpathlineto{\pgfqpoint{2.144371in}{2.857025in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{2.849119in}}%
\pgfpathlineto{\pgfqpoint{2.126607in}{2.824928in}}%
\pgfpathlineto{\pgfqpoint{2.117725in}{2.796805in}}%
\pgfpathlineto{\pgfqpoint{2.108843in}{2.781735in}}%
\pgfpathlineto{\pgfqpoint{2.099961in}{2.786944in}}%
\pgfpathlineto{\pgfqpoint{2.091079in}{2.763475in}}%
\pgfpathlineto{\pgfqpoint{2.082197in}{2.736770in}}%
\pgfpathlineto{\pgfqpoint{2.073315in}{2.705707in}}%
\pgfpathlineto{\pgfqpoint{2.064433in}{2.670952in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{2.625931in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{2.558509in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{2.463154in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{2.300929in}}%
\pgfpathlineto{\pgfqpoint{2.020023in}{0.621206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020023in}{0.621206in}}%
\pgfpathlineto{\pgfqpoint{2.020023in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{2.194625in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{2.364863in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{2.459943in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{2.529660in}}%
\pgfpathlineto{\pgfqpoint{2.064433in}{2.552574in}}%
\pgfpathlineto{\pgfqpoint{2.073315in}{2.531892in}}%
\pgfpathlineto{\pgfqpoint{2.082197in}{2.508899in}}%
\pgfpathlineto{\pgfqpoint{2.091079in}{2.480272in}}%
\pgfpathlineto{\pgfqpoint{2.099961in}{2.453234in}}%
\pgfpathlineto{\pgfqpoint{2.108843in}{2.424499in}}%
\pgfpathlineto{\pgfqpoint{2.117725in}{2.387551in}}%
\pgfpathlineto{\pgfqpoint{2.126607in}{2.341789in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{2.284558in}}%
\pgfpathlineto{\pgfqpoint{2.144371in}{2.322562in}}%
\pgfpathlineto{\pgfqpoint{2.153253in}{2.348933in}}%
\pgfpathlineto{\pgfqpoint{2.162135in}{2.352711in}}%
\pgfpathlineto{\pgfqpoint{2.171017in}{2.382877in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{2.397637in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{2.381979in}}%
\pgfpathlineto{\pgfqpoint{2.197663in}{2.335124in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{2.295284in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{2.248422in}}%
\pgfpathlineto{\pgfqpoint{2.224309in}{2.248251in}}%
\pgfpathlineto{\pgfqpoint{2.233191in}{2.259373in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{2.324158in}}%
\pgfpathlineto{\pgfqpoint{2.250955in}{2.282509in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{2.257806in}}%
\pgfpathlineto{\pgfqpoint{2.268719in}{2.231233in}}%
\pgfpathlineto{\pgfqpoint{2.277601in}{2.184414in}}%
\pgfpathlineto{\pgfqpoint{2.286483in}{2.104310in}}%
\pgfpathlineto{\pgfqpoint{2.295365in}{2.054987in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{2.116836in}}%
\pgfpathlineto{\pgfqpoint{2.313129in}{1.983596in}}%
\pgfpathlineto{\pgfqpoint{2.322011in}{2.014338in}}%
\pgfpathlineto{\pgfqpoint{2.330893in}{2.032961in}}%
\pgfpathlineto{\pgfqpoint{2.339775in}{2.083247in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{2.177205in}}%
\pgfpathlineto{\pgfqpoint{2.357539in}{2.231337in}}%
\pgfpathlineto{\pgfqpoint{2.366421in}{2.298280in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{2.276515in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{2.259065in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{2.176639in}}%
\pgfpathlineto{\pgfqpoint{2.401950in}{2.192031in}}%
\pgfpathlineto{\pgfqpoint{2.410832in}{2.203483in}}%
\pgfpathlineto{\pgfqpoint{2.419714in}{2.270865in}}%
\pgfpathlineto{\pgfqpoint{2.428596in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{2.437478in}{2.127900in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{2.206899in}}%
\pgfpathlineto{\pgfqpoint{2.455242in}{2.265602in}}%
\pgfpathlineto{\pgfqpoint{2.464124in}{2.289844in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{2.276167in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{2.273891in}}%
\pgfpathlineto{\pgfqpoint{2.490770in}{2.234386in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.215171in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{2.256076in}}%
\pgfpathlineto{\pgfqpoint{2.517416in}{2.269845in}}%
\pgfpathlineto{\pgfqpoint{2.526298in}{2.343321in}}%
\pgfpathlineto{\pgfqpoint{2.535180in}{2.389427in}}%
\pgfpathlineto{\pgfqpoint{2.544062in}{2.385129in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{2.362507in}}%
\pgfpathlineto{\pgfqpoint{2.561826in}{2.310256in}}%
\pgfpathlineto{\pgfqpoint{2.570708in}{2.241185in}}%
\pgfpathlineto{\pgfqpoint{2.579590in}{2.284973in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{2.286756in}}%
\pgfpathlineto{\pgfqpoint{2.597354in}{2.298113in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.372457in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.435306in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{2.433159in}}%
\pgfpathlineto{\pgfqpoint{2.632882in}{2.398218in}}%
\pgfpathlineto{\pgfqpoint{2.641764in}{2.358251in}}%
\pgfpathlineto{\pgfqpoint{2.650646in}{2.308348in}}%
\pgfpathlineto{\pgfqpoint{2.659528in}{2.345245in}}%
\pgfpathlineto{\pgfqpoint{2.668410in}{2.297673in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.246845in}}%
\pgfpathlineto{\pgfqpoint{2.686174in}{2.241477in}}%
\pgfpathlineto{\pgfqpoint{2.695056in}{2.289807in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.288361in}}%
\pgfpathlineto{\pgfqpoint{2.712820in}{2.214778in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{2.232671in}}%
\pgfpathlineto{\pgfqpoint{2.730584in}{2.282479in}}%
\pgfpathlineto{\pgfqpoint{2.739466in}{2.297883in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{2.301274in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{2.308542in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{2.337141in}}%
\pgfpathlineto{\pgfqpoint{2.774994in}{2.320436in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{2.321258in}}%
\pgfpathlineto{\pgfqpoint{2.792758in}{2.319596in}}%
\pgfpathlineto{\pgfqpoint{2.801640in}{2.332733in}}%
\pgfpathlineto{\pgfqpoint{2.810522in}{2.375757in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.403682in}}%
\pgfpathlineto{\pgfqpoint{2.828286in}{2.367445in}}%
\pgfpathlineto{\pgfqpoint{2.837168in}{2.341981in}}%
\pgfpathlineto{\pgfqpoint{2.846050in}{2.304768in}}%
\pgfpathlineto{\pgfqpoint{2.854933in}{2.335426in}}%
\pgfpathlineto{\pgfqpoint{2.863815in}{2.359417in}}%
\pgfpathlineto{\pgfqpoint{2.872697in}{2.370275in}}%
\pgfpathlineto{\pgfqpoint{2.881579in}{2.395988in}}%
\pgfpathlineto{\pgfqpoint{2.890461in}{2.371700in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{2.359678in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{2.307125in}}%
\pgfpathlineto{\pgfqpoint{2.917107in}{2.267179in}}%
\pgfpathlineto{\pgfqpoint{2.925989in}{2.288885in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{2.276893in}}%
\pgfpathlineto{\pgfqpoint{2.943753in}{2.259802in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{2.243025in}}%
\pgfpathlineto{\pgfqpoint{2.961517in}{2.299391in}}%
\pgfpathlineto{\pgfqpoint{2.970399in}{2.342687in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{2.368570in}}%
\pgfpathlineto{\pgfqpoint{2.988163in}{2.330941in}}%
\pgfpathlineto{\pgfqpoint{2.997045in}{2.302110in}}%
\pgfpathlineto{\pgfqpoint{3.005927in}{2.249989in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{2.241240in}}%
\pgfpathlineto{\pgfqpoint{3.023691in}{2.251305in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{2.220788in}}%
\pgfpathlineto{\pgfqpoint{3.041455in}{2.294448in}}%
\pgfpathlineto{\pgfqpoint{3.050337in}{2.349849in}}%
\pgfpathlineto{\pgfqpoint{3.059219in}{2.342756in}}%
\pgfpathlineto{\pgfqpoint{3.068101in}{2.327230in}}%
\pgfpathlineto{\pgfqpoint{3.076983in}{2.307876in}}%
\pgfpathlineto{\pgfqpoint{3.085865in}{2.285233in}}%
\pgfpathlineto{\pgfqpoint{3.094747in}{2.302652in}}%
\pgfpathlineto{\pgfqpoint{3.103629in}{2.320588in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{2.335877in}}%
\pgfpathlineto{\pgfqpoint{3.121393in}{2.322995in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{2.345160in}}%
\pgfpathlineto{\pgfqpoint{3.139157in}{2.378460in}}%
\pgfpathlineto{\pgfqpoint{3.148039in}{2.333713in}}%
\pgfpathlineto{\pgfqpoint{3.156921in}{2.342440in}}%
\pgfpathlineto{\pgfqpoint{3.165803in}{2.384284in}}%
\pgfpathlineto{\pgfqpoint{3.174685in}{2.390643in}}%
\pgfpathlineto{\pgfqpoint{3.183567in}{2.380931in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{2.340693in}}%
\pgfpathlineto{\pgfqpoint{3.201331in}{2.363906in}}%
\pgfpathlineto{\pgfqpoint{3.210213in}{2.357311in}}%
\pgfpathlineto{\pgfqpoint{3.219095in}{2.347204in}}%
\pgfpathlineto{\pgfqpoint{3.227977in}{2.299470in}}%
\pgfpathlineto{\pgfqpoint{3.236859in}{2.276732in}}%
\pgfpathlineto{\pgfqpoint{3.245741in}{2.317374in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{2.350898in}}%
\pgfpathlineto{\pgfqpoint{3.263505in}{2.320244in}}%
\pgfpathlineto{\pgfqpoint{3.272387in}{2.303685in}}%
\pgfpathlineto{\pgfqpoint{3.281269in}{2.303091in}}%
\pgfpathlineto{\pgfqpoint{3.290151in}{2.271065in}}%
\pgfpathlineto{\pgfqpoint{3.299033in}{2.260884in}}%
\pgfpathlineto{\pgfqpoint{3.307916in}{2.206696in}}%
\pgfpathlineto{\pgfqpoint{3.316798in}{2.251768in}}%
\pgfpathlineto{\pgfqpoint{3.325680in}{2.299888in}}%
\pgfpathlineto{\pgfqpoint{3.334562in}{2.343758in}}%
\pgfpathlineto{\pgfqpoint{3.343444in}{2.373577in}}%
\pgfpathlineto{\pgfqpoint{3.352326in}{2.357038in}}%
\pgfpathlineto{\pgfqpoint{3.361208in}{2.365369in}}%
\pgfpathlineto{\pgfqpoint{3.370090in}{2.389728in}}%
\pgfpathlineto{\pgfqpoint{3.378972in}{2.412688in}}%
\pgfpathlineto{\pgfqpoint{3.387854in}{2.421633in}}%
\pgfpathlineto{\pgfqpoint{3.396736in}{2.393975in}}%
\pgfpathlineto{\pgfqpoint{3.405618in}{2.373964in}}%
\pgfpathlineto{\pgfqpoint{3.414500in}{2.371895in}}%
\pgfpathlineto{\pgfqpoint{3.423382in}{2.374645in}}%
\pgfpathlineto{\pgfqpoint{3.432264in}{2.362507in}}%
\pgfpathlineto{\pgfqpoint{3.441146in}{2.379476in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{2.392169in}}%
\pgfpathlineto{\pgfqpoint{3.458910in}{2.390206in}}%
\pgfpathlineto{\pgfqpoint{3.467792in}{2.344625in}}%
\pgfpathlineto{\pgfqpoint{3.476674in}{2.301556in}}%
\pgfpathlineto{\pgfqpoint{3.485556in}{2.339998in}}%
\pgfpathlineto{\pgfqpoint{3.494438in}{2.385561in}}%
\pgfpathlineto{\pgfqpoint{3.503320in}{2.386100in}}%
\pgfpathlineto{\pgfqpoint{3.512202in}{2.381069in}}%
\pgfpathlineto{\pgfqpoint{3.521084in}{2.411404in}}%
\pgfpathlineto{\pgfqpoint{3.529966in}{2.375453in}}%
\pgfpathlineto{\pgfqpoint{3.538848in}{2.347911in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{2.371860in}}%
\pgfpathlineto{\pgfqpoint{3.556612in}{2.420773in}}%
\pgfpathlineto{\pgfqpoint{3.565494in}{2.459842in}}%
\pgfpathlineto{\pgfqpoint{3.574376in}{2.476372in}}%
\pgfpathlineto{\pgfqpoint{3.583258in}{2.443706in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{2.408374in}}%
\pgfpathlineto{\pgfqpoint{3.601022in}{2.433179in}}%
\pgfpathlineto{\pgfqpoint{3.609904in}{2.449915in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{2.441943in}}%
\pgfpathlineto{\pgfqpoint{3.627668in}{2.405175in}}%
\pgfpathlineto{\pgfqpoint{3.636550in}{2.366448in}}%
\pgfpathlineto{\pgfqpoint{3.645432in}{2.314979in}}%
\pgfpathlineto{\pgfqpoint{3.654314in}{2.327794in}}%
\pgfpathlineto{\pgfqpoint{3.663196in}{2.279886in}}%
\pgfpathlineto{\pgfqpoint{3.672078in}{2.247311in}}%
\pgfpathlineto{\pgfqpoint{3.680960in}{2.234054in}}%
\pgfpathlineto{\pgfqpoint{3.689842in}{2.277533in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{2.291236in}}%
\pgfpathlineto{\pgfqpoint{3.707606in}{2.252326in}}%
\pgfpathlineto{\pgfqpoint{3.716488in}{2.261070in}}%
\pgfpathlineto{\pgfqpoint{3.725370in}{2.294991in}}%
\pgfpathlineto{\pgfqpoint{3.734252in}{2.338880in}}%
\pgfpathlineto{\pgfqpoint{3.743134in}{2.285651in}}%
\pgfpathlineto{\pgfqpoint{3.752017in}{2.221188in}}%
\pgfpathlineto{\pgfqpoint{3.760899in}{2.234287in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.281095in}}%
\pgfpathlineto{\pgfqpoint{3.778663in}{2.278207in}}%
\pgfpathlineto{\pgfqpoint{3.787545in}{2.221876in}}%
\pgfpathlineto{\pgfqpoint{3.796427in}{2.231243in}}%
\pgfpathlineto{\pgfqpoint{3.805309in}{2.259289in}}%
\pgfpathlineto{\pgfqpoint{3.814191in}{2.285020in}}%
\pgfpathlineto{\pgfqpoint{3.823073in}{2.242229in}}%
\pgfpathlineto{\pgfqpoint{3.831955in}{2.246397in}}%
\pgfpathlineto{\pgfqpoint{3.840837in}{2.266957in}}%
\pgfpathlineto{\pgfqpoint{3.849719in}{2.264742in}}%
\pgfpathlineto{\pgfqpoint{3.858601in}{2.273404in}}%
\pgfpathlineto{\pgfqpoint{3.867483in}{2.261897in}}%
\pgfpathlineto{\pgfqpoint{3.876365in}{2.311981in}}%
\pgfpathlineto{\pgfqpoint{3.885247in}{2.299162in}}%
\pgfpathlineto{\pgfqpoint{3.894129in}{2.289482in}}%
\pgfpathlineto{\pgfqpoint{3.903011in}{2.258556in}}%
\pgfpathlineto{\pgfqpoint{3.911893in}{2.323495in}}%
\pgfpathlineto{\pgfqpoint{3.920775in}{2.363146in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{2.389796in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{2.390114in}}%
\pgfpathlineto{\pgfqpoint{3.947421in}{2.374872in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{2.357692in}}%
\pgfpathlineto{\pgfqpoint{3.965185in}{2.343951in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{2.350980in}}%
\pgfpathlineto{\pgfqpoint{3.982949in}{2.303251in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{2.269304in}}%
\pgfpathlineto{\pgfqpoint{4.000713in}{2.292539in}}%
\pgfpathlineto{\pgfqpoint{4.009595in}{2.327658in}}%
\pgfpathlineto{\pgfqpoint{4.018477in}{2.323898in}}%
\pgfpathlineto{\pgfqpoint{4.027359in}{2.282395in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{2.312250in}}%
\pgfpathlineto{\pgfqpoint{4.045123in}{2.350659in}}%
\pgfpathlineto{\pgfqpoint{4.054005in}{2.370346in}}%
\pgfpathlineto{\pgfqpoint{4.062887in}{2.317984in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{2.240797in}}%
\pgfpathlineto{\pgfqpoint{4.080651in}{2.229770in}}%
\pgfpathlineto{\pgfqpoint{4.089533in}{2.274715in}}%
\pgfpathlineto{\pgfqpoint{4.098415in}{2.276237in}}%
\pgfpathlineto{\pgfqpoint{4.107297in}{2.243897in}}%
\pgfpathlineto{\pgfqpoint{4.116179in}{2.323994in}}%
\pgfpathlineto{\pgfqpoint{4.125061in}{2.385129in}}%
\pgfpathlineto{\pgfqpoint{4.133943in}{2.408391in}}%
\pgfpathlineto{\pgfqpoint{4.142825in}{2.356815in}}%
\pgfpathlineto{\pgfqpoint{4.151707in}{2.357144in}}%
\pgfpathlineto{\pgfqpoint{4.160589in}{2.302582in}}%
\pgfpathlineto{\pgfqpoint{4.169471in}{2.259056in}}%
\pgfpathlineto{\pgfqpoint{4.178353in}{2.232462in}}%
\pgfpathlineto{\pgfqpoint{4.187235in}{2.313797in}}%
\pgfpathlineto{\pgfqpoint{4.196117in}{2.371624in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{2.380305in}}%
\pgfpathlineto{\pgfqpoint{4.213882in}{2.398546in}}%
\pgfpathlineto{\pgfqpoint{4.222764in}{2.414007in}}%
\pgfpathlineto{\pgfqpoint{4.231646in}{2.388467in}}%
\pgfpathlineto{\pgfqpoint{4.240528in}{2.348782in}}%
\pgfpathlineto{\pgfqpoint{4.249410in}{2.332090in}}%
\pgfpathlineto{\pgfqpoint{4.258292in}{2.289215in}}%
\pgfpathlineto{\pgfqpoint{4.267174in}{2.219281in}}%
\pgfpathlineto{\pgfqpoint{4.276056in}{2.249557in}}%
\pgfpathlineto{\pgfqpoint{4.284938in}{2.282111in}}%
\pgfpathlineto{\pgfqpoint{4.293820in}{2.317158in}}%
\pgfpathlineto{\pgfqpoint{4.302702in}{2.250295in}}%
\pgfpathlineto{\pgfqpoint{4.311584in}{2.227366in}}%
\pgfpathlineto{\pgfqpoint{4.320466in}{2.264842in}}%
\pgfpathlineto{\pgfqpoint{4.329348in}{2.304424in}}%
\pgfpathlineto{\pgfqpoint{4.338230in}{2.269054in}}%
\pgfpathlineto{\pgfqpoint{4.347112in}{2.294101in}}%
\pgfpathlineto{\pgfqpoint{4.355994in}{2.290328in}}%
\pgfpathlineto{\pgfqpoint{4.364876in}{2.284361in}}%
\pgfpathlineto{\pgfqpoint{4.373758in}{2.286486in}}%
\pgfpathlineto{\pgfqpoint{4.382640in}{2.261532in}}%
\pgfpathlineto{\pgfqpoint{4.391522in}{2.289733in}}%
\pgfpathlineto{\pgfqpoint{4.400404in}{2.326533in}}%
\pgfpathlineto{\pgfqpoint{4.409286in}{2.331663in}}%
\pgfpathlineto{\pgfqpoint{4.418168in}{2.314938in}}%
\pgfpathlineto{\pgfqpoint{4.427050in}{2.320049in}}%
\pgfpathlineto{\pgfqpoint{4.435932in}{2.276215in}}%
\pgfpathlineto{\pgfqpoint{4.444814in}{2.279874in}}%
\pgfpathlineto{\pgfqpoint{4.453696in}{2.313600in}}%
\pgfpathlineto{\pgfqpoint{4.462578in}{2.315540in}}%
\pgfpathlineto{\pgfqpoint{4.471460in}{2.327577in}}%
\pgfpathlineto{\pgfqpoint{4.480342in}{2.398406in}}%
\pgfpathlineto{\pgfqpoint{4.489224in}{2.455879in}}%
\pgfpathlineto{\pgfqpoint{4.498106in}{2.458920in}}%
\pgfpathlineto{\pgfqpoint{4.506988in}{2.456824in}}%
\pgfpathlineto{\pgfqpoint{4.515870in}{2.452109in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{2.431640in}}%
\pgfpathlineto{\pgfqpoint{4.533634in}{2.418888in}}%
\pgfpathlineto{\pgfqpoint{4.542516in}{2.381212in}}%
\pgfpathlineto{\pgfqpoint{4.551398in}{2.347094in}}%
\pgfpathlineto{\pgfqpoint{4.560280in}{2.345404in}}%
\pgfpathlineto{\pgfqpoint{4.569162in}{2.384513in}}%
\pgfpathlineto{\pgfqpoint{4.578044in}{2.346913in}}%
\pgfpathlineto{\pgfqpoint{4.586926in}{2.298363in}}%
\pgfpathlineto{\pgfqpoint{4.595808in}{2.331052in}}%
\pgfpathlineto{\pgfqpoint{4.604690in}{2.295957in}}%
\pgfpathlineto{\pgfqpoint{4.613572in}{2.278293in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{2.276801in}}%
\pgfpathlineto{\pgfqpoint{4.631336in}{2.339528in}}%
\pgfpathlineto{\pgfqpoint{4.640218in}{2.353137in}}%
\pgfpathlineto{\pgfqpoint{4.649100in}{2.362347in}}%
\pgfpathlineto{\pgfqpoint{4.657983in}{2.328092in}}%
\pgfpathlineto{\pgfqpoint{4.666865in}{2.313269in}}%
\pgfpathlineto{\pgfqpoint{4.675747in}{2.366621in}}%
\pgfpathlineto{\pgfqpoint{4.684629in}{2.409494in}}%
\pgfpathlineto{\pgfqpoint{4.693511in}{2.430295in}}%
\pgfpathlineto{\pgfqpoint{4.702393in}{2.411666in}}%
\pgfpathlineto{\pgfqpoint{4.711275in}{2.376290in}}%
\pgfpathlineto{\pgfqpoint{4.720157in}{2.347701in}}%
\pgfpathlineto{\pgfqpoint{4.729039in}{2.381470in}}%
\pgfpathlineto{\pgfqpoint{4.737921in}{2.391485in}}%
\pgfpathlineto{\pgfqpoint{4.746803in}{2.359374in}}%
\pgfpathlineto{\pgfqpoint{4.755685in}{2.313246in}}%
\pgfpathlineto{\pgfqpoint{4.764567in}{2.245593in}}%
\pgfpathlineto{\pgfqpoint{4.773449in}{2.213634in}}%
\pgfpathlineto{\pgfqpoint{4.782331in}{2.219094in}}%
\pgfpathlineto{\pgfqpoint{4.791213in}{2.276710in}}%
\pgfpathlineto{\pgfqpoint{4.800095in}{2.319044in}}%
\pgfpathlineto{\pgfqpoint{4.808977in}{2.343197in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{2.280553in}}%
\pgfpathlineto{\pgfqpoint{4.826741in}{2.243663in}}%
\pgfpathlineto{\pgfqpoint{4.835623in}{2.289227in}}%
\pgfpathlineto{\pgfqpoint{4.844505in}{2.313901in}}%
\pgfpathlineto{\pgfqpoint{4.853387in}{2.335280in}}%
\pgfpathlineto{\pgfqpoint{4.862269in}{2.327135in}}%
\pgfpathlineto{\pgfqpoint{4.871151in}{2.286819in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{2.242950in}}%
\pgfpathlineto{\pgfqpoint{4.888915in}{2.280609in}}%
\pgfpathlineto{\pgfqpoint{4.897797in}{2.355985in}}%
\pgfpathlineto{\pgfqpoint{4.906679in}{2.423341in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{2.401894in}}%
\pgfpathlineto{\pgfqpoint{4.924443in}{2.377839in}}%
\pgfpathlineto{\pgfqpoint{4.933325in}{2.373542in}}%
\pgfpathlineto{\pgfqpoint{4.942207in}{2.352730in}}%
\pgfpathlineto{\pgfqpoint{4.951089in}{2.354776in}}%
\pgfpathlineto{\pgfqpoint{4.959971in}{2.334750in}}%
\pgfpathlineto{\pgfqpoint{4.968853in}{2.320447in}}%
\pgfpathlineto{\pgfqpoint{4.977735in}{2.296313in}}%
\pgfpathlineto{\pgfqpoint{4.986617in}{2.353763in}}%
\pgfpathlineto{\pgfqpoint{4.995499in}{2.384856in}}%
\pgfpathlineto{\pgfqpoint{5.004381in}{2.362122in}}%
\pgfpathlineto{\pgfqpoint{5.013263in}{2.355130in}}%
\pgfpathlineto{\pgfqpoint{5.022145in}{2.312055in}}%
\pgfpathlineto{\pgfqpoint{5.031027in}{2.310339in}}%
\pgfpathlineto{\pgfqpoint{5.039909in}{2.342337in}}%
\pgfpathlineto{\pgfqpoint{5.048791in}{2.359411in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{2.301618in}}%
\pgfpathlineto{\pgfqpoint{5.066555in}{2.248729in}}%
\pgfpathlineto{\pgfqpoint{5.075437in}{2.290844in}}%
\pgfpathlineto{\pgfqpoint{5.084319in}{2.325722in}}%
\pgfpathlineto{\pgfqpoint{5.093201in}{2.318604in}}%
\pgfpathlineto{\pgfqpoint{5.102083in}{2.244290in}}%
\pgfpathlineto{\pgfqpoint{5.110966in}{2.271376in}}%
\pgfpathlineto{\pgfqpoint{5.119848in}{2.316435in}}%
\pgfpathlineto{\pgfqpoint{5.128730in}{2.339351in}}%
\pgfpathlineto{\pgfqpoint{5.137612in}{2.286494in}}%
\pgfpathlineto{\pgfqpoint{5.146494in}{2.357716in}}%
\pgfpathlineto{\pgfqpoint{5.155376in}{2.338247in}}%
\pgfpathlineto{\pgfqpoint{5.164258in}{2.298252in}}%
\pgfpathlineto{\pgfqpoint{5.173140in}{2.306486in}}%
\pgfpathlineto{\pgfqpoint{5.182022in}{2.282513in}}%
\pgfpathlineto{\pgfqpoint{5.190904in}{2.339865in}}%
\pgfpathlineto{\pgfqpoint{5.199786in}{2.395244in}}%
\pgfpathlineto{\pgfqpoint{5.208668in}{2.401139in}}%
\pgfpathlineto{\pgfqpoint{5.217550in}{2.382528in}}%
\pgfpathlineto{\pgfqpoint{5.226432in}{2.331935in}}%
\pgfpathlineto{\pgfqpoint{5.235314in}{2.267287in}}%
\pgfpathlineto{\pgfqpoint{5.244196in}{2.242395in}}%
\pgfpathlineto{\pgfqpoint{5.253078in}{2.192223in}}%
\pgfpathlineto{\pgfqpoint{5.261960in}{2.096054in}}%
\pgfpathlineto{\pgfqpoint{5.270842in}{2.154154in}}%
\pgfpathlineto{\pgfqpoint{5.279724in}{2.218004in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{2.271283in}}%
\pgfpathlineto{\pgfqpoint{5.297488in}{2.271638in}}%
\pgfpathlineto{\pgfqpoint{5.306370in}{2.327574in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{2.404306in}}%
\pgfpathlineto{\pgfqpoint{5.324134in}{2.462551in}}%
\pgfpathlineto{\pgfqpoint{5.333016in}{2.445662in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{2.416895in}}%
\pgfpathlineto{\pgfqpoint{5.350780in}{2.371548in}}%
\pgfpathlineto{\pgfqpoint{5.359662in}{2.362152in}}%
\pgfpathlineto{\pgfqpoint{5.368544in}{2.359067in}}%
\pgfpathlineto{\pgfqpoint{5.377426in}{2.311411in}}%
\pgfpathlineto{\pgfqpoint{5.386308in}{2.305273in}}%
\pgfpathlineto{\pgfqpoint{5.395190in}{2.338974in}}%
\pgfpathlineto{\pgfqpoint{5.404072in}{2.314531in}}%
\pgfpathlineto{\pgfqpoint{5.412954in}{2.271349in}}%
\pgfpathlineto{\pgfqpoint{5.421836in}{2.277719in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{2.314454in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{2.322225in}}%
\pgfpathlineto{\pgfqpoint{5.448482in}{2.332266in}}%
\pgfpathlineto{\pgfqpoint{5.457364in}{2.316284in}}%
\pgfpathlineto{\pgfqpoint{5.466246in}{2.334716in}}%
\pgfpathlineto{\pgfqpoint{5.475128in}{2.344736in}}%
\pgfpathlineto{\pgfqpoint{5.484010in}{2.328742in}}%
\pgfpathlineto{\pgfqpoint{5.492892in}{2.289449in}}%
\pgfpathlineto{\pgfqpoint{5.501774in}{2.258026in}}%
\pgfpathlineto{\pgfqpoint{5.510656in}{2.301262in}}%
\pgfpathlineto{\pgfqpoint{5.519538in}{2.339040in}}%
\pgfpathlineto{\pgfqpoint{5.528420in}{2.352486in}}%
\pgfpathlineto{\pgfqpoint{5.537302in}{2.310543in}}%
\pgfpathlineto{\pgfqpoint{5.546184in}{2.307720in}}%
\pgfpathlineto{\pgfqpoint{5.555066in}{2.290745in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{2.291652in}}%
\pgfpathlineto{\pgfqpoint{5.572831in}{2.219077in}}%
\pgfpathlineto{\pgfqpoint{5.581713in}{2.196695in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{2.232723in}}%
\pgfpathlineto{\pgfqpoint{5.599477in}{2.246200in}}%
\pgfpathlineto{\pgfqpoint{5.608359in}{2.235445in}}%
\pgfpathlineto{\pgfqpoint{5.617241in}{2.183954in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{2.227308in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{2.278637in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{2.319708in}}%
\pgfpathlineto{\pgfqpoint{5.652769in}{2.296317in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{2.252973in}}%
\pgfpathlineto{\pgfqpoint{5.670533in}{2.224621in}}%
\pgfpathlineto{\pgfqpoint{5.679415in}{2.248398in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{2.237017in}}%
\pgfpathlineto{\pgfqpoint{5.697179in}{2.189358in}}%
\pgfpathlineto{\pgfqpoint{5.706061in}{2.139724in}}%
\pgfpathlineto{\pgfqpoint{5.714943in}{2.088096in}}%
\pgfpathlineto{\pgfqpoint{5.723825in}{2.130616in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{2.270296in}}%
\pgfpathlineto{\pgfqpoint{5.741589in}{2.355470in}}%
\pgfpathlineto{\pgfqpoint{5.750471in}{2.378755in}}%
\pgfpathlineto{\pgfqpoint{5.759353in}{2.343915in}}%
\pgfpathlineto{\pgfqpoint{5.768235in}{2.345853in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{2.376467in}}%
\pgfpathlineto{\pgfqpoint{5.785999in}{2.344216in}}%
\pgfpathlineto{\pgfqpoint{5.794881in}{2.299131in}}%
\pgfpathlineto{\pgfqpoint{5.803763in}{2.301109in}}%
\pgfpathlineto{\pgfqpoint{5.812645in}{2.309175in}}%
\pgfpathlineto{\pgfqpoint{5.821527in}{2.368559in}}%
\pgfpathlineto{\pgfqpoint{5.830409in}{2.351467in}}%
\pgfpathlineto{\pgfqpoint{5.839291in}{2.304941in}}%
\pgfpathlineto{\pgfqpoint{5.848173in}{2.296385in}}%
\pgfpathlineto{\pgfqpoint{5.857055in}{2.260044in}}%
\pgfpathlineto{\pgfqpoint{5.865937in}{2.284045in}}%
\pgfpathlineto{\pgfqpoint{5.874819in}{2.302531in}}%
\pgfpathlineto{\pgfqpoint{5.883701in}{2.326846in}}%
\pgfpathlineto{\pgfqpoint{5.892583in}{2.271354in}}%
\pgfpathlineto{\pgfqpoint{5.901465in}{2.229167in}}%
\pgfpathlineto{\pgfqpoint{5.910347in}{2.267097in}}%
\pgfpathlineto{\pgfqpoint{5.919229in}{2.309781in}}%
\pgfpathlineto{\pgfqpoint{5.928111in}{2.298652in}}%
\pgfpathlineto{\pgfqpoint{5.936993in}{2.264801in}}%
\pgfpathlineto{\pgfqpoint{5.945875in}{2.301966in}}%
\pgfpathlineto{\pgfqpoint{5.954757in}{2.259686in}}%
\pgfpathlineto{\pgfqpoint{5.963639in}{2.246141in}}%
\pgfpathlineto{\pgfqpoint{5.972521in}{2.220008in}}%
\pgfpathlineto{\pgfqpoint{5.981403in}{2.263429in}}%
\pgfpathlineto{\pgfqpoint{5.990285in}{2.335307in}}%
\pgfpathlineto{\pgfqpoint{5.999167in}{2.392744in}}%
\pgfpathlineto{\pgfqpoint{6.008050in}{2.394006in}}%
\pgfpathlineto{\pgfqpoint{6.016932in}{2.386301in}}%
\pgfpathlineto{\pgfqpoint{6.025814in}{2.353606in}}%
\pgfpathlineto{\pgfqpoint{6.034696in}{2.311377in}}%
\pgfpathlineto{\pgfqpoint{6.043578in}{2.336543in}}%
\pgfpathlineto{\pgfqpoint{6.052460in}{2.325212in}}%
\pgfpathlineto{\pgfqpoint{6.061342in}{2.320837in}}%
\pgfpathlineto{\pgfqpoint{6.070224in}{2.390144in}}%
\pgfpathlineto{\pgfqpoint{6.079106in}{2.423162in}}%
\pgfpathlineto{\pgfqpoint{6.087988in}{2.420725in}}%
\pgfpathlineto{\pgfqpoint{6.096870in}{2.371650in}}%
\pgfpathlineto{\pgfqpoint{6.105752in}{2.339818in}}%
\pgfpathlineto{\pgfqpoint{6.114634in}{2.327570in}}%
\pgfpathlineto{\pgfqpoint{6.123516in}{2.359583in}}%
\pgfpathlineto{\pgfqpoint{6.132398in}{2.327973in}}%
\pgfpathlineto{\pgfqpoint{6.141280in}{2.271021in}}%
\pgfpathlineto{\pgfqpoint{6.150162in}{2.314594in}}%
\pgfpathlineto{\pgfqpoint{6.159044in}{2.342149in}}%
\pgfpathlineto{\pgfqpoint{6.167926in}{2.355383in}}%
\pgfpathlineto{\pgfqpoint{6.176808in}{2.301774in}}%
\pgfpathlineto{\pgfqpoint{6.185690in}{2.302850in}}%
\pgfpathlineto{\pgfqpoint{6.194572in}{2.330931in}}%
\pgfpathlineto{\pgfqpoint{6.203454in}{2.339234in}}%
\pgfpathlineto{\pgfqpoint{6.212336in}{2.351031in}}%
\pgfpathlineto{\pgfqpoint{6.221218in}{2.346035in}}%
\pgfpathlineto{\pgfqpoint{6.230100in}{2.321859in}}%
\pgfpathlineto{\pgfqpoint{6.238982in}{2.302870in}}%
\pgfpathlineto{\pgfqpoint{6.247864in}{2.267539in}}%
\pgfpathlineto{\pgfqpoint{6.256746in}{2.318433in}}%
\pgfpathlineto{\pgfqpoint{6.265628in}{2.389468in}}%
\pgfpathlineto{\pgfqpoint{6.274510in}{2.377466in}}%
\pgfpathlineto{\pgfqpoint{6.283392in}{2.369502in}}%
\pgfpathlineto{\pgfqpoint{6.292274in}{2.375261in}}%
\pgfpathlineto{\pgfqpoint{6.301156in}{2.340899in}}%
\pgfpathlineto{\pgfqpoint{6.310038in}{2.302453in}}%
\pgfpathlineto{\pgfqpoint{6.318920in}{2.325856in}}%
\pgfpathlineto{\pgfqpoint{6.327802in}{2.307071in}}%
\pgfpathlineto{\pgfqpoint{6.336684in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{6.345566in}{2.248510in}}%
\pgfpathlineto{\pgfqpoint{6.354448in}{2.261398in}}%
\pgfpathlineto{\pgfqpoint{6.363330in}{2.308736in}}%
\pgfpathlineto{\pgfqpoint{6.372212in}{2.301102in}}%
\pgfpathlineto{\pgfqpoint{6.381094in}{2.337531in}}%
\pgfpathlineto{\pgfqpoint{6.389976in}{2.368443in}}%
\pgfpathlineto{\pgfqpoint{6.398858in}{2.329578in}}%
\pgfpathlineto{\pgfqpoint{6.407740in}{2.304505in}}%
\pgfpathlineto{\pgfqpoint{6.416622in}{2.278977in}}%
\pgfpathlineto{\pgfqpoint{6.425504in}{2.311182in}}%
\pgfpathlineto{\pgfqpoint{6.434386in}{2.345473in}}%
\pgfpathlineto{\pgfqpoint{6.443268in}{2.367216in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{2.317106in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{2.597063in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{2.597063in}}%
\pgfpathlineto{\pgfqpoint{6.443268in}{2.611030in}}%
\pgfpathlineto{\pgfqpoint{6.434386in}{2.609316in}}%
\pgfpathlineto{\pgfqpoint{6.425504in}{2.610498in}}%
\pgfpathlineto{\pgfqpoint{6.416622in}{2.618422in}}%
\pgfpathlineto{\pgfqpoint{6.407740in}{2.631627in}}%
\pgfpathlineto{\pgfqpoint{6.398858in}{2.638102in}}%
\pgfpathlineto{\pgfqpoint{6.389976in}{2.630382in}}%
\pgfpathlineto{\pgfqpoint{6.381094in}{2.629749in}}%
\pgfpathlineto{\pgfqpoint{6.372212in}{2.631694in}}%
\pgfpathlineto{\pgfqpoint{6.363330in}{2.634334in}}%
\pgfpathlineto{\pgfqpoint{6.354448in}{2.626190in}}%
\pgfpathlineto{\pgfqpoint{6.345566in}{2.628253in}}%
\pgfpathlineto{\pgfqpoint{6.336684in}{2.628764in}}%
\pgfpathlineto{\pgfqpoint{6.327802in}{2.631664in}}%
\pgfpathlineto{\pgfqpoint{6.318920in}{2.626416in}}%
\pgfpathlineto{\pgfqpoint{6.310038in}{2.616239in}}%
\pgfpathlineto{\pgfqpoint{6.301156in}{2.614314in}}%
\pgfpathlineto{\pgfqpoint{6.292274in}{2.616250in}}%
\pgfpathlineto{\pgfqpoint{6.283392in}{2.618307in}}%
\pgfpathlineto{\pgfqpoint{6.274510in}{2.611576in}}%
\pgfpathlineto{\pgfqpoint{6.265628in}{2.611815in}}%
\pgfpathlineto{\pgfqpoint{6.256746in}{2.613856in}}%
\pgfpathlineto{\pgfqpoint{6.247864in}{2.617477in}}%
\pgfpathlineto{\pgfqpoint{6.238982in}{2.617219in}}%
\pgfpathlineto{\pgfqpoint{6.230100in}{2.579886in}}%
\pgfpathlineto{\pgfqpoint{6.221218in}{2.581244in}}%
\pgfpathlineto{\pgfqpoint{6.212336in}{2.585335in}}%
\pgfpathlineto{\pgfqpoint{6.203454in}{2.590216in}}%
\pgfpathlineto{\pgfqpoint{6.194572in}{2.574599in}}%
\pgfpathlineto{\pgfqpoint{6.185690in}{2.562819in}}%
\pgfpathlineto{\pgfqpoint{6.176808in}{2.561475in}}%
\pgfpathlineto{\pgfqpoint{6.167926in}{2.561914in}}%
\pgfpathlineto{\pgfqpoint{6.159044in}{2.555848in}}%
\pgfpathlineto{\pgfqpoint{6.150162in}{2.577246in}}%
\pgfpathlineto{\pgfqpoint{6.141280in}{2.593306in}}%
\pgfpathlineto{\pgfqpoint{6.132398in}{2.609754in}}%
\pgfpathlineto{\pgfqpoint{6.123516in}{2.627301in}}%
\pgfpathlineto{\pgfqpoint{6.114634in}{2.611445in}}%
\pgfpathlineto{\pgfqpoint{6.105752in}{2.612809in}}%
\pgfpathlineto{\pgfqpoint{6.096870in}{2.616759in}}%
\pgfpathlineto{\pgfqpoint{6.087988in}{2.627371in}}%
\pgfpathlineto{\pgfqpoint{6.079106in}{2.630196in}}%
\pgfpathlineto{\pgfqpoint{6.070224in}{2.628514in}}%
\pgfpathlineto{\pgfqpoint{6.061342in}{2.628479in}}%
\pgfpathlineto{\pgfqpoint{6.052460in}{2.626479in}}%
\pgfpathlineto{\pgfqpoint{6.043578in}{2.626361in}}%
\pgfpathlineto{\pgfqpoint{6.034696in}{2.628194in}}%
\pgfpathlineto{\pgfqpoint{6.025814in}{2.640463in}}%
\pgfpathlineto{\pgfqpoint{6.016932in}{2.653526in}}%
\pgfpathlineto{\pgfqpoint{6.008050in}{2.666197in}}%
\pgfpathlineto{\pgfqpoint{5.999167in}{2.671221in}}%
\pgfpathlineto{\pgfqpoint{5.990285in}{2.675228in}}%
\pgfpathlineto{\pgfqpoint{5.981403in}{2.680091in}}%
\pgfpathlineto{\pgfqpoint{5.972521in}{2.685294in}}%
\pgfpathlineto{\pgfqpoint{5.963639in}{2.689078in}}%
\pgfpathlineto{\pgfqpoint{5.954757in}{2.666836in}}%
\pgfpathlineto{\pgfqpoint{5.945875in}{2.631069in}}%
\pgfpathlineto{\pgfqpoint{5.936993in}{2.623238in}}%
\pgfpathlineto{\pgfqpoint{5.928111in}{2.627851in}}%
\pgfpathlineto{\pgfqpoint{5.919229in}{2.626436in}}%
\pgfpathlineto{\pgfqpoint{5.910347in}{2.639103in}}%
\pgfpathlineto{\pgfqpoint{5.901465in}{2.650130in}}%
\pgfpathlineto{\pgfqpoint{5.892583in}{2.661453in}}%
\pgfpathlineto{\pgfqpoint{5.883701in}{2.673212in}}%
\pgfpathlineto{\pgfqpoint{5.874819in}{2.667552in}}%
\pgfpathlineto{\pgfqpoint{5.865937in}{2.666825in}}%
\pgfpathlineto{\pgfqpoint{5.857055in}{2.665545in}}%
\pgfpathlineto{\pgfqpoint{5.848173in}{2.667369in}}%
\pgfpathlineto{\pgfqpoint{5.839291in}{2.662694in}}%
\pgfpathlineto{\pgfqpoint{5.830409in}{2.659639in}}%
\pgfpathlineto{\pgfqpoint{5.821527in}{2.658558in}}%
\pgfpathlineto{\pgfqpoint{5.812645in}{2.658658in}}%
\pgfpathlineto{\pgfqpoint{5.803763in}{2.657596in}}%
\pgfpathlineto{\pgfqpoint{5.794881in}{2.631479in}}%
\pgfpathlineto{\pgfqpoint{5.785999in}{2.607879in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{2.608238in}}%
\pgfpathlineto{\pgfqpoint{5.768235in}{2.606512in}}%
\pgfpathlineto{\pgfqpoint{5.759353in}{2.596129in}}%
\pgfpathlineto{\pgfqpoint{5.750471in}{2.591193in}}%
\pgfpathlineto{\pgfqpoint{5.741589in}{2.608962in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{2.629232in}}%
\pgfpathlineto{\pgfqpoint{5.723825in}{2.644754in}}%
\pgfpathlineto{\pgfqpoint{5.714943in}{2.646431in}}%
\pgfpathlineto{\pgfqpoint{5.706061in}{2.649038in}}%
\pgfpathlineto{\pgfqpoint{5.697179in}{2.654866in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{2.659595in}}%
\pgfpathlineto{\pgfqpoint{5.679415in}{2.649150in}}%
\pgfpathlineto{\pgfqpoint{5.670533in}{2.608576in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{2.611295in}}%
\pgfpathlineto{\pgfqpoint{5.652769in}{2.611165in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{2.609971in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{2.619343in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{2.634521in}}%
\pgfpathlineto{\pgfqpoint{5.617241in}{2.645847in}}%
\pgfpathlineto{\pgfqpoint{5.608359in}{2.659387in}}%
\pgfpathlineto{\pgfqpoint{5.599477in}{2.658738in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{2.658760in}}%
\pgfpathlineto{\pgfqpoint{5.581713in}{2.658886in}}%
\pgfpathlineto{\pgfqpoint{5.572831in}{2.659114in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{2.659013in}}%
\pgfpathlineto{\pgfqpoint{5.555066in}{2.634911in}}%
\pgfpathlineto{\pgfqpoint{5.546184in}{2.609275in}}%
\pgfpathlineto{\pgfqpoint{5.537302in}{2.614405in}}%
\pgfpathlineto{\pgfqpoint{5.528420in}{2.626187in}}%
\pgfpathlineto{\pgfqpoint{5.519538in}{2.615565in}}%
\pgfpathlineto{\pgfqpoint{5.510656in}{2.620124in}}%
\pgfpathlineto{\pgfqpoint{5.501774in}{2.635847in}}%
\pgfpathlineto{\pgfqpoint{5.492892in}{2.650404in}}%
\pgfpathlineto{\pgfqpoint{5.484010in}{2.660052in}}%
\pgfpathlineto{\pgfqpoint{5.475128in}{2.641627in}}%
\pgfpathlineto{\pgfqpoint{5.466246in}{2.622038in}}%
\pgfpathlineto{\pgfqpoint{5.457364in}{2.601614in}}%
\pgfpathlineto{\pgfqpoint{5.448482in}{2.585653in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{2.590807in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{2.596549in}}%
\pgfpathlineto{\pgfqpoint{5.421836in}{2.600111in}}%
\pgfpathlineto{\pgfqpoint{5.412954in}{2.605307in}}%
\pgfpathlineto{\pgfqpoint{5.404072in}{2.609460in}}%
\pgfpathlineto{\pgfqpoint{5.395190in}{2.578591in}}%
\pgfpathlineto{\pgfqpoint{5.386308in}{2.579113in}}%
\pgfpathlineto{\pgfqpoint{5.377426in}{2.574943in}}%
\pgfpathlineto{\pgfqpoint{5.368544in}{2.574726in}}%
\pgfpathlineto{\pgfqpoint{5.359662in}{2.573506in}}%
\pgfpathlineto{\pgfqpoint{5.350780in}{2.588298in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{2.604347in}}%
\pgfpathlineto{\pgfqpoint{5.333016in}{2.620968in}}%
\pgfpathlineto{\pgfqpoint{5.324134in}{2.630076in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{2.629352in}}%
\pgfpathlineto{\pgfqpoint{5.306370in}{2.632798in}}%
\pgfpathlineto{\pgfqpoint{5.297488in}{2.635869in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{2.647779in}}%
\pgfpathlineto{\pgfqpoint{5.279724in}{2.646307in}}%
\pgfpathlineto{\pgfqpoint{5.270842in}{2.642444in}}%
\pgfpathlineto{\pgfqpoint{5.261960in}{2.638493in}}%
\pgfpathlineto{\pgfqpoint{5.253078in}{2.635911in}}%
\pgfpathlineto{\pgfqpoint{5.244196in}{2.631850in}}%
\pgfpathlineto{\pgfqpoint{5.235314in}{2.642747in}}%
\pgfpathlineto{\pgfqpoint{5.226432in}{2.654717in}}%
\pgfpathlineto{\pgfqpoint{5.217550in}{2.668460in}}%
\pgfpathlineto{\pgfqpoint{5.208668in}{2.685092in}}%
\pgfpathlineto{\pgfqpoint{5.199786in}{2.687830in}}%
\pgfpathlineto{\pgfqpoint{5.190904in}{2.691243in}}%
\pgfpathlineto{\pgfqpoint{5.182022in}{2.696048in}}%
\pgfpathlineto{\pgfqpoint{5.173140in}{2.698704in}}%
\pgfpathlineto{\pgfqpoint{5.164258in}{2.697202in}}%
\pgfpathlineto{\pgfqpoint{5.155376in}{2.665714in}}%
\pgfpathlineto{\pgfqpoint{5.146494in}{2.641221in}}%
\pgfpathlineto{\pgfqpoint{5.137612in}{2.648425in}}%
\pgfpathlineto{\pgfqpoint{5.128730in}{2.654831in}}%
\pgfpathlineto{\pgfqpoint{5.119848in}{2.657345in}}%
\pgfpathlineto{\pgfqpoint{5.110966in}{2.667770in}}%
\pgfpathlineto{\pgfqpoint{5.102083in}{2.676960in}}%
\pgfpathlineto{\pgfqpoint{5.093201in}{2.686108in}}%
\pgfpathlineto{\pgfqpoint{5.084319in}{2.687113in}}%
\pgfpathlineto{\pgfqpoint{5.075437in}{2.687154in}}%
\pgfpathlineto{\pgfqpoint{5.066555in}{2.687914in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{2.688382in}}%
\pgfpathlineto{\pgfqpoint{5.048791in}{2.689644in}}%
\pgfpathlineto{\pgfqpoint{5.039909in}{2.686549in}}%
\pgfpathlineto{\pgfqpoint{5.031027in}{2.685865in}}%
\pgfpathlineto{\pgfqpoint{5.022145in}{2.685613in}}%
\pgfpathlineto{\pgfqpoint{5.013263in}{2.687284in}}%
\pgfpathlineto{\pgfqpoint{5.004381in}{2.682525in}}%
\pgfpathlineto{\pgfqpoint{4.995499in}{2.655408in}}%
\pgfpathlineto{\pgfqpoint{4.986617in}{2.645957in}}%
\pgfpathlineto{\pgfqpoint{4.977735in}{2.646671in}}%
\pgfpathlineto{\pgfqpoint{4.968853in}{2.645467in}}%
\pgfpathlineto{\pgfqpoint{4.959971in}{2.641136in}}%
\pgfpathlineto{\pgfqpoint{4.951089in}{2.640326in}}%
\pgfpathlineto{\pgfqpoint{4.942207in}{2.645348in}}%
\pgfpathlineto{\pgfqpoint{4.933325in}{2.651889in}}%
\pgfpathlineto{\pgfqpoint{4.924443in}{2.649195in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{2.633430in}}%
\pgfpathlineto{\pgfqpoint{4.906679in}{2.618828in}}%
\pgfpathlineto{\pgfqpoint{4.897797in}{2.604453in}}%
\pgfpathlineto{\pgfqpoint{4.888915in}{2.600052in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{2.578399in}}%
\pgfpathlineto{\pgfqpoint{4.871151in}{2.585304in}}%
\pgfpathlineto{\pgfqpoint{4.862269in}{2.591694in}}%
\pgfpathlineto{\pgfqpoint{4.853387in}{2.589533in}}%
\pgfpathlineto{\pgfqpoint{4.844505in}{2.587166in}}%
\pgfpathlineto{\pgfqpoint{4.835623in}{2.602119in}}%
\pgfpathlineto{\pgfqpoint{4.826741in}{2.619472in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{2.633722in}}%
\pgfpathlineto{\pgfqpoint{4.808977in}{2.647912in}}%
\pgfpathlineto{\pgfqpoint{4.800095in}{2.643047in}}%
\pgfpathlineto{\pgfqpoint{4.791213in}{2.644492in}}%
\pgfpathlineto{\pgfqpoint{4.782331in}{2.646242in}}%
\pgfpathlineto{\pgfqpoint{4.773449in}{2.650090in}}%
\pgfpathlineto{\pgfqpoint{4.764567in}{2.646491in}}%
\pgfpathlineto{\pgfqpoint{4.755685in}{2.647563in}}%
\pgfpathlineto{\pgfqpoint{4.746803in}{2.648990in}}%
\pgfpathlineto{\pgfqpoint{4.737921in}{2.647303in}}%
\pgfpathlineto{\pgfqpoint{4.729039in}{2.647081in}}%
\pgfpathlineto{\pgfqpoint{4.720157in}{2.636187in}}%
\pgfpathlineto{\pgfqpoint{4.711275in}{2.637491in}}%
\pgfpathlineto{\pgfqpoint{4.702393in}{2.636099in}}%
\pgfpathlineto{\pgfqpoint{4.693511in}{2.637586in}}%
\pgfpathlineto{\pgfqpoint{4.684629in}{2.631732in}}%
\pgfpathlineto{\pgfqpoint{4.675747in}{2.634337in}}%
\pgfpathlineto{\pgfqpoint{4.666865in}{2.638229in}}%
\pgfpathlineto{\pgfqpoint{4.657983in}{2.641850in}}%
\pgfpathlineto{\pgfqpoint{4.649100in}{2.645572in}}%
\pgfpathlineto{\pgfqpoint{4.640218in}{2.611389in}}%
\pgfpathlineto{\pgfqpoint{4.631336in}{2.589986in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{2.613646in}}%
\pgfpathlineto{\pgfqpoint{4.613572in}{2.631296in}}%
\pgfpathlineto{\pgfqpoint{4.604690in}{2.635537in}}%
\pgfpathlineto{\pgfqpoint{4.595808in}{2.634363in}}%
\pgfpathlineto{\pgfqpoint{4.586926in}{2.631714in}}%
\pgfpathlineto{\pgfqpoint{4.578044in}{2.630239in}}%
\pgfpathlineto{\pgfqpoint{4.569162in}{2.628850in}}%
\pgfpathlineto{\pgfqpoint{4.560280in}{2.626493in}}%
\pgfpathlineto{\pgfqpoint{4.551398in}{2.627593in}}%
\pgfpathlineto{\pgfqpoint{4.542516in}{2.629024in}}%
\pgfpathlineto{\pgfqpoint{4.533634in}{2.631807in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{2.625941in}}%
\pgfpathlineto{\pgfqpoint{4.515870in}{2.626909in}}%
\pgfpathlineto{\pgfqpoint{4.506988in}{2.629759in}}%
\pgfpathlineto{\pgfqpoint{4.498106in}{2.631129in}}%
\pgfpathlineto{\pgfqpoint{4.489224in}{2.633750in}}%
\pgfpathlineto{\pgfqpoint{4.480342in}{2.626289in}}%
\pgfpathlineto{\pgfqpoint{4.471460in}{2.626127in}}%
\pgfpathlineto{\pgfqpoint{4.462578in}{2.627256in}}%
\pgfpathlineto{\pgfqpoint{4.453696in}{2.638584in}}%
\pgfpathlineto{\pgfqpoint{4.444814in}{2.641069in}}%
\pgfpathlineto{\pgfqpoint{4.435932in}{2.643134in}}%
\pgfpathlineto{\pgfqpoint{4.427050in}{2.651448in}}%
\pgfpathlineto{\pgfqpoint{4.418168in}{2.662533in}}%
\pgfpathlineto{\pgfqpoint{4.409286in}{2.675016in}}%
\pgfpathlineto{\pgfqpoint{4.400404in}{2.676612in}}%
\pgfpathlineto{\pgfqpoint{4.391522in}{2.680267in}}%
\pgfpathlineto{\pgfqpoint{4.382640in}{2.686292in}}%
\pgfpathlineto{\pgfqpoint{4.373758in}{2.689451in}}%
\pgfpathlineto{\pgfqpoint{4.364876in}{2.677262in}}%
\pgfpathlineto{\pgfqpoint{4.355994in}{2.669328in}}%
\pgfpathlineto{\pgfqpoint{4.347112in}{2.669793in}}%
\pgfpathlineto{\pgfqpoint{4.338230in}{2.673290in}}%
\pgfpathlineto{\pgfqpoint{4.329348in}{2.676594in}}%
\pgfpathlineto{\pgfqpoint{4.320466in}{2.673520in}}%
\pgfpathlineto{\pgfqpoint{4.311584in}{2.673607in}}%
\pgfpathlineto{\pgfqpoint{4.302702in}{2.674458in}}%
\pgfpathlineto{\pgfqpoint{4.293820in}{2.674984in}}%
\pgfpathlineto{\pgfqpoint{4.284938in}{2.675779in}}%
\pgfpathlineto{\pgfqpoint{4.276056in}{2.676119in}}%
\pgfpathlineto{\pgfqpoint{4.267174in}{2.675799in}}%
\pgfpathlineto{\pgfqpoint{4.258292in}{2.677435in}}%
\pgfpathlineto{\pgfqpoint{4.249410in}{2.674759in}}%
\pgfpathlineto{\pgfqpoint{4.240528in}{2.656575in}}%
\pgfpathlineto{\pgfqpoint{4.231646in}{2.654312in}}%
\pgfpathlineto{\pgfqpoint{4.222764in}{2.654666in}}%
\pgfpathlineto{\pgfqpoint{4.213882in}{2.665075in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{2.650040in}}%
\pgfpathlineto{\pgfqpoint{4.196117in}{2.643895in}}%
\pgfpathlineto{\pgfqpoint{4.187235in}{2.644994in}}%
\pgfpathlineto{\pgfqpoint{4.178353in}{2.645666in}}%
\pgfpathlineto{\pgfqpoint{4.169471in}{2.643091in}}%
\pgfpathlineto{\pgfqpoint{4.160589in}{2.638708in}}%
\pgfpathlineto{\pgfqpoint{4.151707in}{2.638097in}}%
\pgfpathlineto{\pgfqpoint{4.142825in}{2.641965in}}%
\pgfpathlineto{\pgfqpoint{4.133943in}{2.646943in}}%
\pgfpathlineto{\pgfqpoint{4.125061in}{2.626698in}}%
\pgfpathlineto{\pgfqpoint{4.116179in}{2.599928in}}%
\pgfpathlineto{\pgfqpoint{4.107297in}{2.603382in}}%
\pgfpathlineto{\pgfqpoint{4.098415in}{2.609116in}}%
\pgfpathlineto{\pgfqpoint{4.089533in}{2.608696in}}%
\pgfpathlineto{\pgfqpoint{4.080651in}{2.580502in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{2.582492in}}%
\pgfpathlineto{\pgfqpoint{4.062887in}{2.586879in}}%
\pgfpathlineto{\pgfqpoint{4.054005in}{2.586481in}}%
\pgfpathlineto{\pgfqpoint{4.045123in}{2.566131in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{2.557698in}}%
\pgfpathlineto{\pgfqpoint{4.027359in}{2.557387in}}%
\pgfpathlineto{\pgfqpoint{4.018477in}{2.556447in}}%
\pgfpathlineto{\pgfqpoint{4.009595in}{2.557990in}}%
\pgfpathlineto{\pgfqpoint{4.000713in}{2.573585in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{2.595421in}}%
\pgfpathlineto{\pgfqpoint{3.982949in}{2.610794in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{2.625124in}}%
\pgfpathlineto{\pgfqpoint{3.965185in}{2.608670in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{2.612161in}}%
\pgfpathlineto{\pgfqpoint{3.947421in}{2.623192in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{2.637371in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{2.638503in}}%
\pgfpathlineto{\pgfqpoint{3.920775in}{2.638089in}}%
\pgfpathlineto{\pgfqpoint{3.911893in}{2.639124in}}%
\pgfpathlineto{\pgfqpoint{3.903011in}{2.639073in}}%
\pgfpathlineto{\pgfqpoint{3.894129in}{2.638094in}}%
\pgfpathlineto{\pgfqpoint{3.885247in}{2.634859in}}%
\pgfpathlineto{\pgfqpoint{3.876365in}{2.639602in}}%
\pgfpathlineto{\pgfqpoint{3.867483in}{2.645320in}}%
\pgfpathlineto{\pgfqpoint{3.858601in}{2.649499in}}%
\pgfpathlineto{\pgfqpoint{3.849719in}{2.645669in}}%
\pgfpathlineto{\pgfqpoint{3.840837in}{2.626293in}}%
\pgfpathlineto{\pgfqpoint{3.831955in}{2.631778in}}%
\pgfpathlineto{\pgfqpoint{3.823073in}{2.648470in}}%
\pgfpathlineto{\pgfqpoint{3.814191in}{2.661570in}}%
\pgfpathlineto{\pgfqpoint{3.805309in}{2.658484in}}%
\pgfpathlineto{\pgfqpoint{3.796427in}{2.657574in}}%
\pgfpathlineto{\pgfqpoint{3.787545in}{2.656814in}}%
\pgfpathlineto{\pgfqpoint{3.778663in}{2.656550in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.651367in}}%
\pgfpathlineto{\pgfqpoint{3.760899in}{2.650771in}}%
\pgfpathlineto{\pgfqpoint{3.752017in}{2.653350in}}%
\pgfpathlineto{\pgfqpoint{3.743134in}{2.656576in}}%
\pgfpathlineto{\pgfqpoint{3.734252in}{2.658860in}}%
\pgfpathlineto{\pgfqpoint{3.725370in}{2.643721in}}%
\pgfpathlineto{\pgfqpoint{3.716488in}{2.643893in}}%
\pgfpathlineto{\pgfqpoint{3.707606in}{2.646084in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{2.646349in}}%
\pgfpathlineto{\pgfqpoint{3.689842in}{2.641830in}}%
\pgfpathlineto{\pgfqpoint{3.680960in}{2.642297in}}%
\pgfpathlineto{\pgfqpoint{3.672078in}{2.643484in}}%
\pgfpathlineto{\pgfqpoint{3.663196in}{2.642828in}}%
\pgfpathlineto{\pgfqpoint{3.654314in}{2.641963in}}%
\pgfpathlineto{\pgfqpoint{3.645432in}{2.637876in}}%
\pgfpathlineto{\pgfqpoint{3.636550in}{2.635613in}}%
\pgfpathlineto{\pgfqpoint{3.627668in}{2.634266in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{2.634888in}}%
\pgfpathlineto{\pgfqpoint{3.609904in}{2.631346in}}%
\pgfpathlineto{\pgfqpoint{3.601022in}{2.617867in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{2.605784in}}%
\pgfpathlineto{\pgfqpoint{3.583258in}{2.600861in}}%
\pgfpathlineto{\pgfqpoint{3.574376in}{2.605705in}}%
\pgfpathlineto{\pgfqpoint{3.565494in}{2.598548in}}%
\pgfpathlineto{\pgfqpoint{3.556612in}{2.601983in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{2.608211in}}%
\pgfpathlineto{\pgfqpoint{3.538848in}{2.616533in}}%
\pgfpathlineto{\pgfqpoint{3.529966in}{2.617704in}}%
\pgfpathlineto{\pgfqpoint{3.521084in}{2.616570in}}%
\pgfpathlineto{\pgfqpoint{3.512202in}{2.614854in}}%
\pgfpathlineto{\pgfqpoint{3.503320in}{2.613972in}}%
\pgfpathlineto{\pgfqpoint{3.494438in}{2.614585in}}%
\pgfpathlineto{\pgfqpoint{3.485556in}{2.609491in}}%
\pgfpathlineto{\pgfqpoint{3.476674in}{2.611774in}}%
\pgfpathlineto{\pgfqpoint{3.467792in}{2.625137in}}%
\pgfpathlineto{\pgfqpoint{3.458910in}{2.641166in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{2.637745in}}%
\pgfpathlineto{\pgfqpoint{3.441146in}{2.637283in}}%
\pgfpathlineto{\pgfqpoint{3.432264in}{2.634424in}}%
\pgfpathlineto{\pgfqpoint{3.423382in}{2.636068in}}%
\pgfpathlineto{\pgfqpoint{3.414500in}{2.638388in}}%
\pgfpathlineto{\pgfqpoint{3.405618in}{2.640043in}}%
\pgfpathlineto{\pgfqpoint{3.396736in}{2.652216in}}%
\pgfpathlineto{\pgfqpoint{3.387854in}{2.663553in}}%
\pgfpathlineto{\pgfqpoint{3.378972in}{2.674455in}}%
\pgfpathlineto{\pgfqpoint{3.370090in}{2.674615in}}%
\pgfpathlineto{\pgfqpoint{3.361208in}{2.675383in}}%
\pgfpathlineto{\pgfqpoint{3.352326in}{2.677451in}}%
\pgfpathlineto{\pgfqpoint{3.343444in}{2.682653in}}%
\pgfpathlineto{\pgfqpoint{3.334562in}{2.694680in}}%
\pgfpathlineto{\pgfqpoint{3.325680in}{2.694745in}}%
\pgfpathlineto{\pgfqpoint{3.316798in}{2.698556in}}%
\pgfpathlineto{\pgfqpoint{3.307916in}{2.702124in}}%
\pgfpathlineto{\pgfqpoint{3.299033in}{2.705606in}}%
\pgfpathlineto{\pgfqpoint{3.290151in}{2.703272in}}%
\pgfpathlineto{\pgfqpoint{3.281269in}{2.706193in}}%
\pgfpathlineto{\pgfqpoint{3.272387in}{2.709887in}}%
\pgfpathlineto{\pgfqpoint{3.263505in}{2.713845in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{2.711637in}}%
\pgfpathlineto{\pgfqpoint{3.245741in}{2.710071in}}%
\pgfpathlineto{\pgfqpoint{3.236859in}{2.708705in}}%
\pgfpathlineto{\pgfqpoint{3.227977in}{2.707306in}}%
\pgfpathlineto{\pgfqpoint{3.219095in}{2.707423in}}%
\pgfpathlineto{\pgfqpoint{3.210213in}{2.703125in}}%
\pgfpathlineto{\pgfqpoint{3.201331in}{2.702673in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{2.702884in}}%
\pgfpathlineto{\pgfqpoint{3.183567in}{2.702735in}}%
\pgfpathlineto{\pgfqpoint{3.174685in}{2.701662in}}%
\pgfpathlineto{\pgfqpoint{3.165803in}{2.698373in}}%
\pgfpathlineto{\pgfqpoint{3.156921in}{2.698573in}}%
\pgfpathlineto{\pgfqpoint{3.148039in}{2.698288in}}%
\pgfpathlineto{\pgfqpoint{3.139157in}{2.699259in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{2.685903in}}%
\pgfpathlineto{\pgfqpoint{3.121393in}{2.657559in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{2.655153in}}%
\pgfpathlineto{\pgfqpoint{3.103629in}{2.654108in}}%
\pgfpathlineto{\pgfqpoint{3.094747in}{2.650118in}}%
\pgfpathlineto{\pgfqpoint{3.085865in}{2.648939in}}%
\pgfpathlineto{\pgfqpoint{3.076983in}{2.652865in}}%
\pgfpathlineto{\pgfqpoint{3.068101in}{2.656134in}}%
\pgfpathlineto{\pgfqpoint{3.059219in}{2.659885in}}%
\pgfpathlineto{\pgfqpoint{3.050337in}{2.650448in}}%
\pgfpathlineto{\pgfqpoint{3.041455in}{2.651606in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{2.657062in}}%
\pgfpathlineto{\pgfqpoint{3.023691in}{2.662469in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{2.659337in}}%
\pgfpathlineto{\pgfqpoint{3.005927in}{2.652061in}}%
\pgfpathlineto{\pgfqpoint{2.997045in}{2.655368in}}%
\pgfpathlineto{\pgfqpoint{2.988163in}{2.655243in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{2.655100in}}%
\pgfpathlineto{\pgfqpoint{2.970399in}{2.650312in}}%
\pgfpathlineto{\pgfqpoint{2.961517in}{2.649065in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{2.648883in}}%
\pgfpathlineto{\pgfqpoint{2.943753in}{2.651581in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{2.649192in}}%
\pgfpathlineto{\pgfqpoint{2.925989in}{2.650902in}}%
\pgfpathlineto{\pgfqpoint{2.917107in}{2.649546in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{2.648641in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{2.649188in}}%
\pgfpathlineto{\pgfqpoint{2.890461in}{2.646339in}}%
\pgfpathlineto{\pgfqpoint{2.881579in}{2.645539in}}%
\pgfpathlineto{\pgfqpoint{2.872697in}{2.645237in}}%
\pgfpathlineto{\pgfqpoint{2.863815in}{2.645010in}}%
\pgfpathlineto{\pgfqpoint{2.854933in}{2.637122in}}%
\pgfpathlineto{\pgfqpoint{2.846050in}{2.602447in}}%
\pgfpathlineto{\pgfqpoint{2.837168in}{2.604883in}}%
\pgfpathlineto{\pgfqpoint{2.828286in}{2.619682in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.635425in}}%
\pgfpathlineto{\pgfqpoint{2.810522in}{2.617294in}}%
\pgfpathlineto{\pgfqpoint{2.801640in}{2.621142in}}%
\pgfpathlineto{\pgfqpoint{2.792758in}{2.625258in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{2.631174in}}%
\pgfpathlineto{\pgfqpoint{2.774994in}{2.622446in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{2.582514in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{2.583750in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{2.588894in}}%
\pgfpathlineto{\pgfqpoint{2.739466in}{2.597104in}}%
\pgfpathlineto{\pgfqpoint{2.730584in}{2.559067in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{2.561206in}}%
\pgfpathlineto{\pgfqpoint{2.712820in}{2.577457in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.596498in}}%
\pgfpathlineto{\pgfqpoint{2.695056in}{2.596088in}}%
\pgfpathlineto{\pgfqpoint{2.686174in}{2.600354in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.600462in}}%
\pgfpathlineto{\pgfqpoint{2.668410in}{2.608169in}}%
\pgfpathlineto{\pgfqpoint{2.659528in}{2.622125in}}%
\pgfpathlineto{\pgfqpoint{2.650646in}{2.622295in}}%
\pgfpathlineto{\pgfqpoint{2.641764in}{2.637272in}}%
\pgfpathlineto{\pgfqpoint{2.632882in}{2.651454in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{2.664248in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.665668in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.666998in}}%
\pgfpathlineto{\pgfqpoint{2.597354in}{2.669750in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{2.670204in}}%
\pgfpathlineto{\pgfqpoint{2.579590in}{2.671129in}}%
\pgfpathlineto{\pgfqpoint{2.570708in}{2.661888in}}%
\pgfpathlineto{\pgfqpoint{2.561826in}{2.671477in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{2.681307in}}%
\pgfpathlineto{\pgfqpoint{2.544062in}{2.697388in}}%
\pgfpathlineto{\pgfqpoint{2.535180in}{2.700722in}}%
\pgfpathlineto{\pgfqpoint{2.526298in}{2.704325in}}%
\pgfpathlineto{\pgfqpoint{2.517416in}{2.707764in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{2.710702in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.713603in}}%
\pgfpathlineto{\pgfqpoint{2.490770in}{2.697362in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{2.696910in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{2.698444in}}%
\pgfpathlineto{\pgfqpoint{2.464124in}{2.704123in}}%
\pgfpathlineto{\pgfqpoint{2.455242in}{2.699793in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{2.697112in}}%
\pgfpathlineto{\pgfqpoint{2.437478in}{2.700148in}}%
\pgfpathlineto{\pgfqpoint{2.428596in}{2.702177in}}%
\pgfpathlineto{\pgfqpoint{2.419714in}{2.702996in}}%
\pgfpathlineto{\pgfqpoint{2.410832in}{2.699587in}}%
\pgfpathlineto{\pgfqpoint{2.401950in}{2.700531in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{2.700743in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{2.701140in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{2.697175in}}%
\pgfpathlineto{\pgfqpoint{2.366421in}{2.699164in}}%
\pgfpathlineto{\pgfqpoint{2.357539in}{2.698225in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{2.696473in}}%
\pgfpathlineto{\pgfqpoint{2.339775in}{2.693433in}}%
\pgfpathlineto{\pgfqpoint{2.330893in}{2.666036in}}%
\pgfpathlineto{\pgfqpoint{2.322011in}{2.650478in}}%
\pgfpathlineto{\pgfqpoint{2.313129in}{2.650661in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{2.648245in}}%
\pgfpathlineto{\pgfqpoint{2.295365in}{2.639686in}}%
\pgfpathlineto{\pgfqpoint{2.286483in}{2.622259in}}%
\pgfpathlineto{\pgfqpoint{2.277601in}{2.603494in}}%
\pgfpathlineto{\pgfqpoint{2.268719in}{2.583869in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{2.586596in}}%
\pgfpathlineto{\pgfqpoint{2.250955in}{2.579249in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{2.574326in}}%
\pgfpathlineto{\pgfqpoint{2.233191in}{2.575353in}}%
\pgfpathlineto{\pgfqpoint{2.224309in}{2.589308in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{2.593785in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{2.599562in}}%
\pgfpathlineto{\pgfqpoint{2.197663in}{2.605151in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{2.603336in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{2.603409in}}%
\pgfpathlineto{\pgfqpoint{2.171017in}{2.580537in}}%
\pgfpathlineto{\pgfqpoint{2.162135in}{2.563976in}}%
\pgfpathlineto{\pgfqpoint{2.153253in}{2.581362in}}%
\pgfpathlineto{\pgfqpoint{2.144371in}{2.599706in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{2.612942in}}%
\pgfpathlineto{\pgfqpoint{2.126607in}{2.626149in}}%
\pgfpathlineto{\pgfqpoint{2.117725in}{2.639093in}}%
\pgfpathlineto{\pgfqpoint{2.108843in}{2.654982in}}%
\pgfpathlineto{\pgfqpoint{2.099961in}{2.664427in}}%
\pgfpathlineto{\pgfqpoint{2.091079in}{2.662950in}}%
\pgfpathlineto{\pgfqpoint{2.082197in}{2.662947in}}%
\pgfpathlineto{\pgfqpoint{2.073315in}{2.663331in}}%
\pgfpathlineto{\pgfqpoint{2.064433in}{2.663327in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{2.633690in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{2.564615in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{2.467987in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{2.303685in}}%
\pgfpathlineto{\pgfqpoint{2.020023in}{0.621206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020023in}{0.708940in}}%
\pgfpathlineto{\pgfqpoint{2.020023in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{1.691156in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{1.940749in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{2.039527in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{2.078516in}}%
\pgfpathlineto{\pgfqpoint{2.064433in}{2.146255in}}%
\pgfpathlineto{\pgfqpoint{2.073315in}{2.178706in}}%
\pgfpathlineto{\pgfqpoint{2.082197in}{2.216764in}}%
\pgfpathlineto{\pgfqpoint{2.091079in}{2.244672in}}%
\pgfpathlineto{\pgfqpoint{2.099961in}{2.279865in}}%
\pgfpathlineto{\pgfqpoint{2.108843in}{2.309682in}}%
\pgfpathlineto{\pgfqpoint{2.117725in}{2.327374in}}%
\pgfpathlineto{\pgfqpoint{2.126607in}{2.338351in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{2.352562in}}%
\pgfpathlineto{\pgfqpoint{2.144371in}{2.378511in}}%
\pgfpathlineto{\pgfqpoint{2.153253in}{2.400832in}}%
\pgfpathlineto{\pgfqpoint{2.162135in}{2.420104in}}%
\pgfpathlineto{\pgfqpoint{2.171017in}{2.441437in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{2.457816in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{2.467758in}}%
\pgfpathlineto{\pgfqpoint{2.197663in}{2.481866in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{2.487115in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{2.492548in}}%
\pgfpathlineto{\pgfqpoint{2.224309in}{2.494349in}}%
\pgfpathlineto{\pgfqpoint{2.233191in}{2.500374in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{2.511818in}}%
\pgfpathlineto{\pgfqpoint{2.250955in}{2.519647in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{2.531190in}}%
\pgfpathlineto{\pgfqpoint{2.268719in}{2.539273in}}%
\pgfpathlineto{\pgfqpoint{2.277601in}{2.546715in}}%
\pgfpathlineto{\pgfqpoint{2.286483in}{2.554245in}}%
\pgfpathlineto{\pgfqpoint{2.295365in}{2.559469in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{2.562920in}}%
\pgfpathlineto{\pgfqpoint{2.313129in}{2.568440in}}%
\pgfpathlineto{\pgfqpoint{2.322011in}{2.579431in}}%
\pgfpathlineto{\pgfqpoint{2.330893in}{2.585415in}}%
\pgfpathlineto{\pgfqpoint{2.339775in}{2.592076in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{2.599176in}}%
\pgfpathlineto{\pgfqpoint{2.357539in}{2.608008in}}%
\pgfpathlineto{\pgfqpoint{2.366421in}{2.614069in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{2.620845in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{2.623822in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{2.629281in}}%
\pgfpathlineto{\pgfqpoint{2.401950in}{2.631033in}}%
\pgfpathlineto{\pgfqpoint{2.410832in}{2.635555in}}%
\pgfpathlineto{\pgfqpoint{2.419714in}{2.642538in}}%
\pgfpathlineto{\pgfqpoint{2.428596in}{2.647784in}}%
\pgfpathlineto{\pgfqpoint{2.437478in}{2.652786in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{2.659336in}}%
\pgfpathlineto{\pgfqpoint{2.455242in}{2.666267in}}%
\pgfpathlineto{\pgfqpoint{2.464124in}{2.672751in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{2.674571in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{2.676424in}}%
\pgfpathlineto{\pgfqpoint{2.490770in}{2.678050in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.679754in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{2.682742in}}%
\pgfpathlineto{\pgfqpoint{2.517416in}{2.683804in}}%
\pgfpathlineto{\pgfqpoint{2.526298in}{2.685194in}}%
\pgfpathlineto{\pgfqpoint{2.535180in}{2.685567in}}%
\pgfpathlineto{\pgfqpoint{2.544062in}{2.684974in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{2.687926in}}%
\pgfpathlineto{\pgfqpoint{2.561826in}{2.690011in}}%
\pgfpathlineto{\pgfqpoint{2.570708in}{2.692499in}}%
\pgfpathlineto{\pgfqpoint{2.579590in}{2.694649in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{2.696065in}}%
\pgfpathlineto{\pgfqpoint{2.597354in}{2.696709in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.701258in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.709069in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{2.715172in}}%
\pgfpathlineto{\pgfqpoint{2.632882in}{2.719370in}}%
\pgfpathlineto{\pgfqpoint{2.641764in}{2.723337in}}%
\pgfpathlineto{\pgfqpoint{2.650646in}{2.727349in}}%
\pgfpathlineto{\pgfqpoint{2.659528in}{2.731458in}}%
\pgfpathlineto{\pgfqpoint{2.668410in}{2.736159in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.738693in}}%
\pgfpathlineto{\pgfqpoint{2.686174in}{2.742627in}}%
\pgfpathlineto{\pgfqpoint{2.695056in}{2.745708in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.748412in}}%
\pgfpathlineto{\pgfqpoint{2.712820in}{2.751067in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{2.754357in}}%
\pgfpathlineto{\pgfqpoint{2.730584in}{2.758402in}}%
\pgfpathlineto{\pgfqpoint{2.739466in}{2.761617in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{2.763625in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{2.765096in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{2.765759in}}%
\pgfpathlineto{\pgfqpoint{2.774994in}{2.768165in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{2.770495in}}%
\pgfpathlineto{\pgfqpoint{2.792758in}{2.770923in}}%
\pgfpathlineto{\pgfqpoint{2.801640in}{2.772485in}}%
\pgfpathlineto{\pgfqpoint{2.810522in}{2.774397in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.775304in}}%
\pgfpathlineto{\pgfqpoint{2.828286in}{2.778411in}}%
\pgfpathlineto{\pgfqpoint{2.837168in}{2.781245in}}%
\pgfpathlineto{\pgfqpoint{2.846050in}{2.784225in}}%
\pgfpathlineto{\pgfqpoint{2.854933in}{2.785682in}}%
\pgfpathlineto{\pgfqpoint{2.863815in}{2.787566in}}%
\pgfpathlineto{\pgfqpoint{2.872697in}{2.788866in}}%
\pgfpathlineto{\pgfqpoint{2.881579in}{2.789619in}}%
\pgfpathlineto{\pgfqpoint{2.890461in}{2.792491in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{2.793936in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{2.796054in}}%
\pgfpathlineto{\pgfqpoint{2.917107in}{2.798398in}}%
\pgfpathlineto{\pgfqpoint{2.925989in}{2.801105in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{2.803739in}}%
\pgfpathlineto{\pgfqpoint{2.943753in}{2.806821in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{2.809531in}}%
\pgfpathlineto{\pgfqpoint{2.961517in}{2.812291in}}%
\pgfpathlineto{\pgfqpoint{2.970399in}{2.814468in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{2.816792in}}%
\pgfpathlineto{\pgfqpoint{2.988163in}{2.819782in}}%
\pgfpathlineto{\pgfqpoint{2.997045in}{2.822804in}}%
\pgfpathlineto{\pgfqpoint{3.005927in}{2.822150in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{2.822123in}}%
\pgfpathlineto{\pgfqpoint{3.023691in}{2.823335in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{2.823091in}}%
\pgfpathlineto{\pgfqpoint{3.041455in}{2.824046in}}%
\pgfpathlineto{\pgfqpoint{3.050337in}{2.825257in}}%
\pgfpathlineto{\pgfqpoint{3.059219in}{2.826267in}}%
\pgfpathlineto{\pgfqpoint{3.068101in}{2.825747in}}%
\pgfpathlineto{\pgfqpoint{3.076983in}{2.826914in}}%
\pgfpathlineto{\pgfqpoint{3.085865in}{2.826915in}}%
\pgfpathlineto{\pgfqpoint{3.094747in}{2.828659in}}%
\pgfpathlineto{\pgfqpoint{3.103629in}{2.831619in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{2.834212in}}%
\pgfpathlineto{\pgfqpoint{3.121393in}{2.836467in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{2.838355in}}%
\pgfpathlineto{\pgfqpoint{3.139157in}{2.839367in}}%
\pgfpathlineto{\pgfqpoint{3.148039in}{2.841017in}}%
\pgfpathlineto{\pgfqpoint{3.156921in}{2.842441in}}%
\pgfpathlineto{\pgfqpoint{3.165803in}{2.842974in}}%
\pgfpathlineto{\pgfqpoint{3.174685in}{2.843859in}}%
\pgfpathlineto{\pgfqpoint{3.183567in}{2.844621in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{2.847727in}}%
\pgfpathlineto{\pgfqpoint{3.201331in}{2.850815in}}%
\pgfpathlineto{\pgfqpoint{3.210213in}{2.853261in}}%
\pgfpathlineto{\pgfqpoint{3.219095in}{2.855628in}}%
\pgfpathlineto{\pgfqpoint{3.227977in}{2.858390in}}%
\pgfpathlineto{\pgfqpoint{3.236859in}{2.860370in}}%
\pgfpathlineto{\pgfqpoint{3.245741in}{2.863285in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{2.865289in}}%
\pgfpathlineto{\pgfqpoint{3.263505in}{2.868105in}}%
\pgfpathlineto{\pgfqpoint{3.272387in}{2.869284in}}%
\pgfpathlineto{\pgfqpoint{3.281269in}{2.870384in}}%
\pgfpathlineto{\pgfqpoint{3.290151in}{2.872097in}}%
\pgfpathlineto{\pgfqpoint{3.299033in}{2.872594in}}%
\pgfpathlineto{\pgfqpoint{3.307916in}{2.873759in}}%
\pgfpathlineto{\pgfqpoint{3.316798in}{2.875273in}}%
\pgfpathlineto{\pgfqpoint{3.325680in}{2.877636in}}%
\pgfpathlineto{\pgfqpoint{3.334562in}{2.878678in}}%
\pgfpathlineto{\pgfqpoint{3.343444in}{2.879655in}}%
\pgfpathlineto{\pgfqpoint{3.352326in}{2.881169in}}%
\pgfpathlineto{\pgfqpoint{3.361208in}{2.885417in}}%
\pgfpathlineto{\pgfqpoint{3.370090in}{2.888718in}}%
\pgfpathlineto{\pgfqpoint{3.378972in}{2.891829in}}%
\pgfpathlineto{\pgfqpoint{3.387854in}{2.894528in}}%
\pgfpathlineto{\pgfqpoint{3.396736in}{2.896273in}}%
\pgfpathlineto{\pgfqpoint{3.405618in}{2.898335in}}%
\pgfpathlineto{\pgfqpoint{3.414500in}{2.900429in}}%
\pgfpathlineto{\pgfqpoint{3.423382in}{2.901845in}}%
\pgfpathlineto{\pgfqpoint{3.432264in}{2.902578in}}%
\pgfpathlineto{\pgfqpoint{3.441146in}{2.903900in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{2.906044in}}%
\pgfpathlineto{\pgfqpoint{3.458910in}{2.907211in}}%
\pgfpathlineto{\pgfqpoint{3.467792in}{2.908078in}}%
\pgfpathlineto{\pgfqpoint{3.476674in}{2.909604in}}%
\pgfpathlineto{\pgfqpoint{3.485556in}{2.912183in}}%
\pgfpathlineto{\pgfqpoint{3.494438in}{2.914096in}}%
\pgfpathlineto{\pgfqpoint{3.503320in}{2.916163in}}%
\pgfpathlineto{\pgfqpoint{3.512202in}{2.918224in}}%
\pgfpathlineto{\pgfqpoint{3.521084in}{2.920346in}}%
\pgfpathlineto{\pgfqpoint{3.529966in}{2.921989in}}%
\pgfpathlineto{\pgfqpoint{3.538848in}{2.921541in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{2.921743in}}%
\pgfpathlineto{\pgfqpoint{3.556612in}{2.921489in}}%
\pgfpathlineto{\pgfqpoint{3.565494in}{2.921798in}}%
\pgfpathlineto{\pgfqpoint{3.574376in}{2.922657in}}%
\pgfpathlineto{\pgfqpoint{3.583258in}{2.922159in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{2.922870in}}%
\pgfpathlineto{\pgfqpoint{3.601022in}{2.922806in}}%
\pgfpathlineto{\pgfqpoint{3.609904in}{2.923693in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{2.924087in}}%
\pgfpathlineto{\pgfqpoint{3.627668in}{2.926711in}}%
\pgfpathlineto{\pgfqpoint{3.636550in}{2.928658in}}%
\pgfpathlineto{\pgfqpoint{3.645432in}{2.930773in}}%
\pgfpathlineto{\pgfqpoint{3.654314in}{2.932719in}}%
\pgfpathlineto{\pgfqpoint{3.663196in}{2.934217in}}%
\pgfpathlineto{\pgfqpoint{3.672078in}{2.935611in}}%
\pgfpathlineto{\pgfqpoint{3.680960in}{2.937323in}}%
\pgfpathlineto{\pgfqpoint{3.689842in}{2.938131in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{2.939885in}}%
\pgfpathlineto{\pgfqpoint{3.707606in}{2.941158in}}%
\pgfpathlineto{\pgfqpoint{3.716488in}{2.941703in}}%
\pgfpathlineto{\pgfqpoint{3.725370in}{2.942554in}}%
\pgfpathlineto{\pgfqpoint{3.734252in}{2.943996in}}%
\pgfpathlineto{\pgfqpoint{3.743134in}{2.945631in}}%
\pgfpathlineto{\pgfqpoint{3.752017in}{2.947289in}}%
\pgfpathlineto{\pgfqpoint{3.760899in}{2.948602in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.949418in}}%
\pgfpathlineto{\pgfqpoint{3.778663in}{2.951222in}}%
\pgfpathlineto{\pgfqpoint{3.787545in}{2.952290in}}%
\pgfpathlineto{\pgfqpoint{3.796427in}{2.953041in}}%
\pgfpathlineto{\pgfqpoint{3.805309in}{2.952334in}}%
\pgfpathlineto{\pgfqpoint{3.814191in}{2.951281in}}%
\pgfpathlineto{\pgfqpoint{3.823073in}{2.950852in}}%
\pgfpathlineto{\pgfqpoint{3.831955in}{2.949777in}}%
\pgfpathlineto{\pgfqpoint{3.840837in}{2.948912in}}%
\pgfpathlineto{\pgfqpoint{3.849719in}{2.947914in}}%
\pgfpathlineto{\pgfqpoint{3.858601in}{2.947488in}}%
\pgfpathlineto{\pgfqpoint{3.867483in}{2.947280in}}%
\pgfpathlineto{\pgfqpoint{3.876365in}{2.947262in}}%
\pgfpathlineto{\pgfqpoint{3.885247in}{2.946096in}}%
\pgfpathlineto{\pgfqpoint{3.894129in}{2.946895in}}%
\pgfpathlineto{\pgfqpoint{3.903011in}{2.947844in}}%
\pgfpathlineto{\pgfqpoint{3.911893in}{2.949077in}}%
\pgfpathlineto{\pgfqpoint{3.920775in}{2.949835in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{2.950498in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{2.951826in}}%
\pgfpathlineto{\pgfqpoint{3.947421in}{2.953039in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{2.954041in}}%
\pgfpathlineto{\pgfqpoint{3.965185in}{2.955694in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{2.956998in}}%
\pgfpathlineto{\pgfqpoint{3.982949in}{2.957722in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{2.958634in}}%
\pgfpathlineto{\pgfqpoint{4.000713in}{2.958612in}}%
\pgfpathlineto{\pgfqpoint{4.009595in}{2.958945in}}%
\pgfpathlineto{\pgfqpoint{4.018477in}{2.960412in}}%
\pgfpathlineto{\pgfqpoint{4.027359in}{2.961449in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{2.962014in}}%
\pgfpathlineto{\pgfqpoint{4.045123in}{2.962483in}}%
\pgfpathlineto{\pgfqpoint{4.054005in}{2.963649in}}%
\pgfpathlineto{\pgfqpoint{4.062887in}{2.964732in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{2.964348in}}%
\pgfpathlineto{\pgfqpoint{4.080651in}{2.963379in}}%
\pgfpathlineto{\pgfqpoint{4.089533in}{2.962241in}}%
\pgfpathlineto{\pgfqpoint{4.098415in}{2.960865in}}%
\pgfpathlineto{\pgfqpoint{4.107297in}{2.960314in}}%
\pgfpathlineto{\pgfqpoint{4.116179in}{2.959929in}}%
\pgfpathlineto{\pgfqpoint{4.125061in}{2.959379in}}%
\pgfpathlineto{\pgfqpoint{4.133943in}{2.958919in}}%
\pgfpathlineto{\pgfqpoint{4.142825in}{2.958836in}}%
\pgfpathlineto{\pgfqpoint{4.151707in}{2.958425in}}%
\pgfpathlineto{\pgfqpoint{4.160589in}{2.959650in}}%
\pgfpathlineto{\pgfqpoint{4.169471in}{2.960370in}}%
\pgfpathlineto{\pgfqpoint{4.178353in}{2.961393in}}%
\pgfpathlineto{\pgfqpoint{4.187235in}{2.962599in}}%
\pgfpathlineto{\pgfqpoint{4.196117in}{2.964051in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{2.964920in}}%
\pgfpathlineto{\pgfqpoint{4.213882in}{2.965942in}}%
\pgfpathlineto{\pgfqpoint{4.222764in}{2.966238in}}%
\pgfpathlineto{\pgfqpoint{4.231646in}{2.966947in}}%
\pgfpathlineto{\pgfqpoint{4.240528in}{2.968073in}}%
\pgfpathlineto{\pgfqpoint{4.249410in}{2.969364in}}%
\pgfpathlineto{\pgfqpoint{4.258292in}{2.970219in}}%
\pgfpathlineto{\pgfqpoint{4.267174in}{2.971130in}}%
\pgfpathlineto{\pgfqpoint{4.276056in}{2.972314in}}%
\pgfpathlineto{\pgfqpoint{4.284938in}{2.972881in}}%
\pgfpathlineto{\pgfqpoint{4.293820in}{2.973136in}}%
\pgfpathlineto{\pgfqpoint{4.302702in}{2.974246in}}%
\pgfpathlineto{\pgfqpoint{4.311584in}{2.973993in}}%
\pgfpathlineto{\pgfqpoint{4.320466in}{2.974246in}}%
\pgfpathlineto{\pgfqpoint{4.329348in}{2.974389in}}%
\pgfpathlineto{\pgfqpoint{4.338230in}{2.973686in}}%
\pgfpathlineto{\pgfqpoint{4.347112in}{2.972185in}}%
\pgfpathlineto{\pgfqpoint{4.355994in}{2.971967in}}%
\pgfpathlineto{\pgfqpoint{4.364876in}{2.971603in}}%
\pgfpathlineto{\pgfqpoint{4.373758in}{2.972033in}}%
\pgfpathlineto{\pgfqpoint{4.382640in}{2.972402in}}%
\pgfpathlineto{\pgfqpoint{4.391522in}{2.973297in}}%
\pgfpathlineto{\pgfqpoint{4.400404in}{2.974020in}}%
\pgfpathlineto{\pgfqpoint{4.409286in}{2.974457in}}%
\pgfpathlineto{\pgfqpoint{4.418168in}{2.974886in}}%
\pgfpathlineto{\pgfqpoint{4.427050in}{2.976631in}}%
\pgfpathlineto{\pgfqpoint{4.435932in}{2.978953in}}%
\pgfpathlineto{\pgfqpoint{4.444814in}{2.980357in}}%
\pgfpathlineto{\pgfqpoint{4.453696in}{2.982452in}}%
\pgfpathlineto{\pgfqpoint{4.462578in}{2.984234in}}%
\pgfpathlineto{\pgfqpoint{4.471460in}{2.986212in}}%
\pgfpathlineto{\pgfqpoint{4.480342in}{2.988397in}}%
\pgfpathlineto{\pgfqpoint{4.489224in}{2.990606in}}%
\pgfpathlineto{\pgfqpoint{4.498106in}{2.992243in}}%
\pgfpathlineto{\pgfqpoint{4.506988in}{2.994100in}}%
\pgfpathlineto{\pgfqpoint{4.515870in}{2.995127in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{2.996066in}}%
\pgfpathlineto{\pgfqpoint{4.533634in}{2.997552in}}%
\pgfpathlineto{\pgfqpoint{4.542516in}{2.997977in}}%
\pgfpathlineto{\pgfqpoint{4.551398in}{2.998706in}}%
\pgfpathlineto{\pgfqpoint{4.560280in}{2.999572in}}%
\pgfpathlineto{\pgfqpoint{4.569162in}{3.000596in}}%
\pgfpathlineto{\pgfqpoint{4.578044in}{3.001542in}}%
\pgfpathlineto{\pgfqpoint{4.586926in}{3.002863in}}%
\pgfpathlineto{\pgfqpoint{4.595808in}{3.004327in}}%
\pgfpathlineto{\pgfqpoint{4.604690in}{3.004343in}}%
\pgfpathlineto{\pgfqpoint{4.613572in}{3.004668in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{3.005180in}}%
\pgfpathlineto{\pgfqpoint{4.631336in}{3.005297in}}%
\pgfpathlineto{\pgfqpoint{4.640218in}{3.005721in}}%
\pgfpathlineto{\pgfqpoint{4.649100in}{3.006477in}}%
\pgfpathlineto{\pgfqpoint{4.657983in}{3.006867in}}%
\pgfpathlineto{\pgfqpoint{4.666865in}{3.007045in}}%
\pgfpathlineto{\pgfqpoint{4.675747in}{3.007145in}}%
\pgfpathlineto{\pgfqpoint{4.684629in}{3.007660in}}%
\pgfpathlineto{\pgfqpoint{4.693511in}{3.008858in}}%
\pgfpathlineto{\pgfqpoint{4.702393in}{3.010568in}}%
\pgfpathlineto{\pgfqpoint{4.711275in}{3.012664in}}%
\pgfpathlineto{\pgfqpoint{4.720157in}{3.013816in}}%
\pgfpathlineto{\pgfqpoint{4.729039in}{3.015002in}}%
\pgfpathlineto{\pgfqpoint{4.737921in}{3.016245in}}%
\pgfpathlineto{\pgfqpoint{4.746803in}{3.017664in}}%
\pgfpathlineto{\pgfqpoint{4.755685in}{3.019645in}}%
\pgfpathlineto{\pgfqpoint{4.764567in}{3.021099in}}%
\pgfpathlineto{\pgfqpoint{4.773449in}{3.022494in}}%
\pgfpathlineto{\pgfqpoint{4.782331in}{3.023727in}}%
\pgfpathlineto{\pgfqpoint{4.791213in}{3.025030in}}%
\pgfpathlineto{\pgfqpoint{4.800095in}{3.026140in}}%
\pgfpathlineto{\pgfqpoint{4.808977in}{3.027157in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{3.028033in}}%
\pgfpathlineto{\pgfqpoint{4.826741in}{3.028768in}}%
\pgfpathlineto{\pgfqpoint{4.835623in}{3.029475in}}%
\pgfpathlineto{\pgfqpoint{4.844505in}{3.030065in}}%
\pgfpathlineto{\pgfqpoint{4.853387in}{3.030725in}}%
\pgfpathlineto{\pgfqpoint{4.862269in}{3.031916in}}%
\pgfpathlineto{\pgfqpoint{4.871151in}{3.032296in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{3.032666in}}%
\pgfpathlineto{\pgfqpoint{4.888915in}{3.032707in}}%
\pgfpathlineto{\pgfqpoint{4.897797in}{3.032725in}}%
\pgfpathlineto{\pgfqpoint{4.906679in}{3.032964in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{3.032413in}}%
\pgfpathlineto{\pgfqpoint{4.924443in}{3.032245in}}%
\pgfpathlineto{\pgfqpoint{4.933325in}{3.031940in}}%
\pgfpathlineto{\pgfqpoint{4.942207in}{3.031915in}}%
\pgfpathlineto{\pgfqpoint{4.951089in}{3.031610in}}%
\pgfpathlineto{\pgfqpoint{4.959971in}{3.031937in}}%
\pgfpathlineto{\pgfqpoint{4.968853in}{3.032764in}}%
\pgfpathlineto{\pgfqpoint{4.977735in}{3.033327in}}%
\pgfpathlineto{\pgfqpoint{4.986617in}{3.034040in}}%
\pgfpathlineto{\pgfqpoint{4.995499in}{3.034597in}}%
\pgfpathlineto{\pgfqpoint{5.004381in}{3.035153in}}%
\pgfpathlineto{\pgfqpoint{5.013263in}{3.035962in}}%
\pgfpathlineto{\pgfqpoint{5.022145in}{3.036723in}}%
\pgfpathlineto{\pgfqpoint{5.031027in}{3.037465in}}%
\pgfpathlineto{\pgfqpoint{5.039909in}{3.038525in}}%
\pgfpathlineto{\pgfqpoint{5.048791in}{3.039016in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{3.040095in}}%
\pgfpathlineto{\pgfqpoint{5.066555in}{3.041166in}}%
\pgfpathlineto{\pgfqpoint{5.075437in}{3.041858in}}%
\pgfpathlineto{\pgfqpoint{5.084319in}{3.042874in}}%
\pgfpathlineto{\pgfqpoint{5.093201in}{3.043673in}}%
\pgfpathlineto{\pgfqpoint{5.102083in}{3.044806in}}%
\pgfpathlineto{\pgfqpoint{5.110966in}{3.045566in}}%
\pgfpathlineto{\pgfqpoint{5.119848in}{3.046203in}}%
\pgfpathlineto{\pgfqpoint{5.128730in}{3.046761in}}%
\pgfpathlineto{\pgfqpoint{5.137612in}{3.046312in}}%
\pgfpathlineto{\pgfqpoint{5.146494in}{3.045985in}}%
\pgfpathlineto{\pgfqpoint{5.155376in}{3.045513in}}%
\pgfpathlineto{\pgfqpoint{5.164258in}{3.045191in}}%
\pgfpathlineto{\pgfqpoint{5.173140in}{3.044253in}}%
\pgfpathlineto{\pgfqpoint{5.182022in}{3.043385in}}%
\pgfpathlineto{\pgfqpoint{5.190904in}{3.042283in}}%
\pgfpathlineto{\pgfqpoint{5.199786in}{3.041452in}}%
\pgfpathlineto{\pgfqpoint{5.208668in}{3.040912in}}%
\pgfpathlineto{\pgfqpoint{5.217550in}{3.040156in}}%
\pgfpathlineto{\pgfqpoint{5.226432in}{3.040594in}}%
\pgfpathlineto{\pgfqpoint{5.235314in}{3.041186in}}%
\pgfpathlineto{\pgfqpoint{5.244196in}{3.041410in}}%
\pgfpathlineto{\pgfqpoint{5.253078in}{3.041183in}}%
\pgfpathlineto{\pgfqpoint{5.261960in}{3.041208in}}%
\pgfpathlineto{\pgfqpoint{5.270842in}{3.041458in}}%
\pgfpathlineto{\pgfqpoint{5.279724in}{3.042085in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{3.042139in}}%
\pgfpathlineto{\pgfqpoint{5.297488in}{3.042531in}}%
\pgfpathlineto{\pgfqpoint{5.306370in}{3.042681in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{3.042828in}}%
\pgfpathlineto{\pgfqpoint{5.324134in}{3.043245in}}%
\pgfpathlineto{\pgfqpoint{5.333016in}{3.043857in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{3.044652in}}%
\pgfpathlineto{\pgfqpoint{5.350780in}{3.045441in}}%
\pgfpathlineto{\pgfqpoint{5.359662in}{3.046206in}}%
\pgfpathlineto{\pgfqpoint{5.368544in}{3.046767in}}%
\pgfpathlineto{\pgfqpoint{5.377426in}{3.047611in}}%
\pgfpathlineto{\pgfqpoint{5.386308in}{3.047870in}}%
\pgfpathlineto{\pgfqpoint{5.395190in}{3.048387in}}%
\pgfpathlineto{\pgfqpoint{5.404072in}{3.047826in}}%
\pgfpathlineto{\pgfqpoint{5.412954in}{3.047178in}}%
\pgfpathlineto{\pgfqpoint{5.421836in}{3.047134in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{3.046748in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{3.045956in}}%
\pgfpathlineto{\pgfqpoint{5.448482in}{3.045111in}}%
\pgfpathlineto{\pgfqpoint{5.457364in}{3.044813in}}%
\pgfpathlineto{\pgfqpoint{5.466246in}{3.043872in}}%
\pgfpathlineto{\pgfqpoint{5.475128in}{3.043136in}}%
\pgfpathlineto{\pgfqpoint{5.484010in}{3.042387in}}%
\pgfpathlineto{\pgfqpoint{5.492892in}{3.042223in}}%
\pgfpathlineto{\pgfqpoint{5.501774in}{3.042200in}}%
\pgfpathlineto{\pgfqpoint{5.510656in}{3.042234in}}%
\pgfpathlineto{\pgfqpoint{5.519538in}{3.042482in}}%
\pgfpathlineto{\pgfqpoint{5.528420in}{3.042840in}}%
\pgfpathlineto{\pgfqpoint{5.537302in}{3.043411in}}%
\pgfpathlineto{\pgfqpoint{5.546184in}{3.043168in}}%
\pgfpathlineto{\pgfqpoint{5.555066in}{3.043739in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{3.043988in}}%
\pgfpathlineto{\pgfqpoint{5.572831in}{3.043973in}}%
\pgfpathlineto{\pgfqpoint{5.581713in}{3.044150in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{3.044607in}}%
\pgfpathlineto{\pgfqpoint{5.599477in}{3.045315in}}%
\pgfpathlineto{\pgfqpoint{5.608359in}{3.045913in}}%
\pgfpathlineto{\pgfqpoint{5.617241in}{3.047073in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{3.047408in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{3.048196in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{3.048594in}}%
\pgfpathlineto{\pgfqpoint{5.652769in}{3.049244in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{3.049821in}}%
\pgfpathlineto{\pgfqpoint{5.670533in}{3.049064in}}%
\pgfpathlineto{\pgfqpoint{5.679415in}{3.048758in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{3.047862in}}%
\pgfpathlineto{\pgfqpoint{5.697179in}{3.047220in}}%
\pgfpathlineto{\pgfqpoint{5.706061in}{3.046309in}}%
\pgfpathlineto{\pgfqpoint{5.714943in}{3.045968in}}%
\pgfpathlineto{\pgfqpoint{5.723825in}{3.045462in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{3.044971in}}%
\pgfpathlineto{\pgfqpoint{5.741589in}{3.044262in}}%
\pgfpathlineto{\pgfqpoint{5.750471in}{3.043565in}}%
\pgfpathlineto{\pgfqpoint{5.759353in}{3.044308in}}%
\pgfpathlineto{\pgfqpoint{5.768235in}{3.044733in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{3.044245in}}%
\pgfpathlineto{\pgfqpoint{5.785999in}{3.044291in}}%
\pgfpathlineto{\pgfqpoint{5.794881in}{3.044456in}}%
\pgfpathlineto{\pgfqpoint{5.803763in}{3.044482in}}%
\pgfpathlineto{\pgfqpoint{5.812645in}{3.044472in}}%
\pgfpathlineto{\pgfqpoint{5.821527in}{3.044538in}}%
\pgfpathlineto{\pgfqpoint{5.830409in}{3.044364in}}%
\pgfpathlineto{\pgfqpoint{5.839291in}{3.044385in}}%
\pgfpathlineto{\pgfqpoint{5.848173in}{3.044595in}}%
\pgfpathlineto{\pgfqpoint{5.857055in}{3.044726in}}%
\pgfpathlineto{\pgfqpoint{5.865937in}{3.044879in}}%
\pgfpathlineto{\pgfqpoint{5.874819in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{5.883701in}{3.046243in}}%
\pgfpathlineto{\pgfqpoint{5.892583in}{3.046729in}}%
\pgfpathlineto{\pgfqpoint{5.901465in}{3.047273in}}%
\pgfpathlineto{\pgfqpoint{5.910347in}{3.047312in}}%
\pgfpathlineto{\pgfqpoint{5.919229in}{3.047846in}}%
\pgfpathlineto{\pgfqpoint{5.928111in}{3.048256in}}%
\pgfpathlineto{\pgfqpoint{5.936993in}{3.048098in}}%
\pgfpathlineto{\pgfqpoint{5.945875in}{3.047653in}}%
\pgfpathlineto{\pgfqpoint{5.954757in}{3.047209in}}%
\pgfpathlineto{\pgfqpoint{5.963639in}{3.046554in}}%
\pgfpathlineto{\pgfqpoint{5.972521in}{3.045652in}}%
\pgfpathlineto{\pgfqpoint{5.981403in}{3.045275in}}%
\pgfpathlineto{\pgfqpoint{5.990285in}{3.044743in}}%
\pgfpathlineto{\pgfqpoint{5.999167in}{3.044126in}}%
\pgfpathlineto{\pgfqpoint{6.008050in}{3.043274in}}%
\pgfpathlineto{\pgfqpoint{6.016932in}{3.042552in}}%
\pgfpathlineto{\pgfqpoint{6.025814in}{3.042647in}}%
\pgfpathlineto{\pgfqpoint{6.034696in}{3.043205in}}%
\pgfpathlineto{\pgfqpoint{6.043578in}{3.043378in}}%
\pgfpathlineto{\pgfqpoint{6.052460in}{3.043339in}}%
\pgfpathlineto{\pgfqpoint{6.061342in}{3.043637in}}%
\pgfpathlineto{\pgfqpoint{6.070224in}{3.043872in}}%
\pgfpathlineto{\pgfqpoint{6.079106in}{3.044344in}}%
\pgfpathlineto{\pgfqpoint{6.087988in}{3.044627in}}%
\pgfpathlineto{\pgfqpoint{6.096870in}{3.044632in}}%
\pgfpathlineto{\pgfqpoint{6.105752in}{3.045111in}}%
\pgfpathlineto{\pgfqpoint{6.114634in}{3.045507in}}%
\pgfpathlineto{\pgfqpoint{6.123516in}{3.046066in}}%
\pgfpathlineto{\pgfqpoint{6.132398in}{3.046448in}}%
\pgfpathlineto{\pgfqpoint{6.141280in}{3.047158in}}%
\pgfpathlineto{\pgfqpoint{6.150162in}{3.047902in}}%
\pgfpathlineto{\pgfqpoint{6.159044in}{3.048508in}}%
\pgfpathlineto{\pgfqpoint{6.167926in}{3.049077in}}%
\pgfpathlineto{\pgfqpoint{6.176808in}{3.049616in}}%
\pgfpathlineto{\pgfqpoint{6.185690in}{3.050512in}}%
\pgfpathlineto{\pgfqpoint{6.194572in}{3.050882in}}%
\pgfpathlineto{\pgfqpoint{6.203454in}{3.050562in}}%
\pgfpathlineto{\pgfqpoint{6.212336in}{3.050066in}}%
\pgfpathlineto{\pgfqpoint{6.221218in}{3.049563in}}%
\pgfpathlineto{\pgfqpoint{6.230100in}{3.048540in}}%
\pgfpathlineto{\pgfqpoint{6.238982in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{6.247864in}{3.047471in}}%
\pgfpathlineto{\pgfqpoint{6.256746in}{3.046719in}}%
\pgfpathlineto{\pgfqpoint{6.265628in}{3.045662in}}%
\pgfpathlineto{\pgfqpoint{6.274510in}{3.045245in}}%
\pgfpathlineto{\pgfqpoint{6.283392in}{3.044455in}}%
\pgfpathlineto{\pgfqpoint{6.292274in}{3.044393in}}%
\pgfpathlineto{\pgfqpoint{6.301156in}{3.044132in}}%
\pgfpathlineto{\pgfqpoint{6.310038in}{3.044522in}}%
\pgfpathlineto{\pgfqpoint{6.318920in}{3.044830in}}%
\pgfpathlineto{\pgfqpoint{6.327802in}{3.045050in}}%
\pgfpathlineto{\pgfqpoint{6.336684in}{3.045076in}}%
\pgfpathlineto{\pgfqpoint{6.345566in}{3.045154in}}%
\pgfpathlineto{\pgfqpoint{6.354448in}{3.044804in}}%
\pgfpathlineto{\pgfqpoint{6.363330in}{3.044446in}}%
\pgfpathlineto{\pgfqpoint{6.372212in}{3.044347in}}%
\pgfpathlineto{\pgfqpoint{6.381094in}{3.044788in}}%
\pgfpathlineto{\pgfqpoint{6.389976in}{3.045072in}}%
\pgfpathlineto{\pgfqpoint{6.398858in}{3.045378in}}%
\pgfpathlineto{\pgfqpoint{6.407740in}{3.045860in}}%
\pgfpathlineto{\pgfqpoint{6.416622in}{3.046053in}}%
\pgfpathlineto{\pgfqpoint{6.425504in}{3.046615in}}%
\pgfpathlineto{\pgfqpoint{6.434386in}{3.047297in}}%
\pgfpathlineto{\pgfqpoint{6.443268in}{3.048179in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{3.048275in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{3.154490in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{3.154490in}}%
\pgfpathlineto{\pgfqpoint{6.443268in}{3.153443in}}%
\pgfpathlineto{\pgfqpoint{6.434386in}{3.152624in}}%
\pgfpathlineto{\pgfqpoint{6.425504in}{3.151634in}}%
\pgfpathlineto{\pgfqpoint{6.416622in}{3.151030in}}%
\pgfpathlineto{\pgfqpoint{6.407740in}{3.150248in}}%
\pgfpathlineto{\pgfqpoint{6.398858in}{3.149297in}}%
\pgfpathlineto{\pgfqpoint{6.389976in}{3.148394in}}%
\pgfpathlineto{\pgfqpoint{6.381094in}{3.147760in}}%
\pgfpathlineto{\pgfqpoint{6.372212in}{3.146942in}}%
\pgfpathlineto{\pgfqpoint{6.363330in}{3.145954in}}%
\pgfpathlineto{\pgfqpoint{6.354448in}{3.145316in}}%
\pgfpathlineto{\pgfqpoint{6.345566in}{3.144869in}}%
\pgfpathlineto{\pgfqpoint{6.336684in}{3.144302in}}%
\pgfpathlineto{\pgfqpoint{6.327802in}{3.144405in}}%
\pgfpathlineto{\pgfqpoint{6.318920in}{3.144049in}}%
\pgfpathlineto{\pgfqpoint{6.310038in}{3.143883in}}%
\pgfpathlineto{\pgfqpoint{6.301156in}{3.143579in}}%
\pgfpathlineto{\pgfqpoint{6.292274in}{3.143625in}}%
\pgfpathlineto{\pgfqpoint{6.283392in}{3.143486in}}%
\pgfpathlineto{\pgfqpoint{6.274510in}{3.143648in}}%
\pgfpathlineto{\pgfqpoint{6.265628in}{3.143882in}}%
\pgfpathlineto{\pgfqpoint{6.256746in}{3.143960in}}%
\pgfpathlineto{\pgfqpoint{6.247864in}{3.144104in}}%
\pgfpathlineto{\pgfqpoint{6.238982in}{3.144229in}}%
\pgfpathlineto{\pgfqpoint{6.230100in}{3.144242in}}%
\pgfpathlineto{\pgfqpoint{6.221218in}{3.144167in}}%
\pgfpathlineto{\pgfqpoint{6.212336in}{3.144034in}}%
\pgfpathlineto{\pgfqpoint{6.203454in}{3.144088in}}%
\pgfpathlineto{\pgfqpoint{6.194572in}{3.143994in}}%
\pgfpathlineto{\pgfqpoint{6.185690in}{3.143119in}}%
\pgfpathlineto{\pgfqpoint{6.176808in}{3.142322in}}%
\pgfpathlineto{\pgfqpoint{6.167926in}{3.141724in}}%
\pgfpathlineto{\pgfqpoint{6.159044in}{3.140676in}}%
\pgfpathlineto{\pgfqpoint{6.150162in}{3.139577in}}%
\pgfpathlineto{\pgfqpoint{6.141280in}{3.138514in}}%
\pgfpathlineto{\pgfqpoint{6.132398in}{3.137410in}}%
\pgfpathlineto{\pgfqpoint{6.123516in}{3.136143in}}%
\pgfpathlineto{\pgfqpoint{6.114634in}{3.135339in}}%
\pgfpathlineto{\pgfqpoint{6.105752in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{6.096870in}{3.133317in}}%
\pgfpathlineto{\pgfqpoint{6.087988in}{3.132748in}}%
\pgfpathlineto{\pgfqpoint{6.079106in}{3.131982in}}%
\pgfpathlineto{\pgfqpoint{6.070224in}{3.131128in}}%
\pgfpathlineto{\pgfqpoint{6.061342in}{3.130231in}}%
\pgfpathlineto{\pgfqpoint{6.052460in}{3.129832in}}%
\pgfpathlineto{\pgfqpoint{6.043578in}{3.129317in}}%
\pgfpathlineto{\pgfqpoint{6.034696in}{3.128974in}}%
\pgfpathlineto{\pgfqpoint{6.025814in}{3.128620in}}%
\pgfpathlineto{\pgfqpoint{6.016932in}{3.128411in}}%
\pgfpathlineto{\pgfqpoint{6.008050in}{3.128744in}}%
\pgfpathlineto{\pgfqpoint{5.999167in}{3.129128in}}%
\pgfpathlineto{\pgfqpoint{5.990285in}{3.129286in}}%
\pgfpathlineto{\pgfqpoint{5.981403in}{3.129856in}}%
\pgfpathlineto{\pgfqpoint{5.972521in}{3.129760in}}%
\pgfpathlineto{\pgfqpoint{5.963639in}{3.130115in}}%
\pgfpathlineto{\pgfqpoint{5.954757in}{3.129788in}}%
\pgfpathlineto{\pgfqpoint{5.945875in}{3.130036in}}%
\pgfpathlineto{\pgfqpoint{5.936993in}{3.129809in}}%
\pgfpathlineto{\pgfqpoint{5.928111in}{3.129764in}}%
\pgfpathlineto{\pgfqpoint{5.919229in}{3.128814in}}%
\pgfpathlineto{\pgfqpoint{5.910347in}{3.128169in}}%
\pgfpathlineto{\pgfqpoint{5.901465in}{3.127018in}}%
\pgfpathlineto{\pgfqpoint{5.892583in}{3.125922in}}%
\pgfpathlineto{\pgfqpoint{5.883701in}{3.124884in}}%
\pgfpathlineto{\pgfqpoint{5.874819in}{3.123757in}}%
\pgfpathlineto{\pgfqpoint{5.865937in}{3.122444in}}%
\pgfpathlineto{\pgfqpoint{5.857055in}{3.121547in}}%
\pgfpathlineto{\pgfqpoint{5.848173in}{3.120608in}}%
\pgfpathlineto{\pgfqpoint{5.839291in}{3.119424in}}%
\pgfpathlineto{\pgfqpoint{5.830409in}{3.118262in}}%
\pgfpathlineto{\pgfqpoint{5.821527in}{3.117254in}}%
\pgfpathlineto{\pgfqpoint{5.812645in}{3.116232in}}%
\pgfpathlineto{\pgfqpoint{5.803763in}{3.115255in}}%
\pgfpathlineto{\pgfqpoint{5.794881in}{3.114121in}}%
\pgfpathlineto{\pgfqpoint{5.785999in}{3.112957in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{3.112562in}}%
\pgfpathlineto{\pgfqpoint{5.768235in}{3.112334in}}%
\pgfpathlineto{\pgfqpoint{5.759353in}{3.112029in}}%
\pgfpathlineto{\pgfqpoint{5.750471in}{3.111563in}}%
\pgfpathlineto{\pgfqpoint{5.741589in}{3.112019in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{3.112718in}}%
\pgfpathlineto{\pgfqpoint{5.723825in}{3.112703in}}%
\pgfpathlineto{\pgfqpoint{5.714943in}{3.112832in}}%
\pgfpathlineto{\pgfqpoint{5.706061in}{3.112737in}}%
\pgfpathlineto{\pgfqpoint{5.697179in}{3.113112in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{3.113389in}}%
\pgfpathlineto{\pgfqpoint{5.679415in}{3.113417in}}%
\pgfpathlineto{\pgfqpoint{5.670533in}{3.113694in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{3.113831in}}%
\pgfpathlineto{\pgfqpoint{5.652769in}{3.113158in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{3.112512in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{3.112002in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{3.111598in}}%
\pgfpathlineto{\pgfqpoint{5.617241in}{3.111242in}}%
\pgfpathlineto{\pgfqpoint{5.608359in}{3.110595in}}%
\pgfpathlineto{\pgfqpoint{5.599477in}{3.110169in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{3.109826in}}%
\pgfpathlineto{\pgfqpoint{5.581713in}{3.109773in}}%
\pgfpathlineto{\pgfqpoint{5.572831in}{3.109564in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{3.109585in}}%
\pgfpathlineto{\pgfqpoint{5.555066in}{3.109535in}}%
\pgfpathlineto{\pgfqpoint{5.546184in}{3.109280in}}%
\pgfpathlineto{\pgfqpoint{5.537302in}{3.108843in}}%
\pgfpathlineto{\pgfqpoint{5.528420in}{3.108472in}}%
\pgfpathlineto{\pgfqpoint{5.519538in}{3.108289in}}%
\pgfpathlineto{\pgfqpoint{5.510656in}{3.107875in}}%
\pgfpathlineto{\pgfqpoint{5.501774in}{3.107288in}}%
\pgfpathlineto{\pgfqpoint{5.492892in}{3.107489in}}%
\pgfpathlineto{\pgfqpoint{5.484010in}{3.107364in}}%
\pgfpathlineto{\pgfqpoint{5.475128in}{3.107801in}}%
\pgfpathlineto{\pgfqpoint{5.466246in}{3.108098in}}%
\pgfpathlineto{\pgfqpoint{5.457364in}{3.108417in}}%
\pgfpathlineto{\pgfqpoint{5.448482in}{3.108593in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{3.108489in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{3.108479in}}%
\pgfpathlineto{\pgfqpoint{5.421836in}{3.108616in}}%
\pgfpathlineto{\pgfqpoint{5.412954in}{3.108532in}}%
\pgfpathlineto{\pgfqpoint{5.404072in}{3.108341in}}%
\pgfpathlineto{\pgfqpoint{5.395190in}{3.108353in}}%
\pgfpathlineto{\pgfqpoint{5.386308in}{3.107612in}}%
\pgfpathlineto{\pgfqpoint{5.377426in}{3.106820in}}%
\pgfpathlineto{\pgfqpoint{5.368544in}{3.106282in}}%
\pgfpathlineto{\pgfqpoint{5.359662in}{3.105361in}}%
\pgfpathlineto{\pgfqpoint{5.350780in}{3.104514in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{3.103829in}}%
\pgfpathlineto{\pgfqpoint{5.333016in}{3.103212in}}%
\pgfpathlineto{\pgfqpoint{5.324134in}{3.102372in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{3.101538in}}%
\pgfpathlineto{\pgfqpoint{5.306370in}{3.100880in}}%
\pgfpathlineto{\pgfqpoint{5.297488in}{3.100017in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{3.099061in}}%
\pgfpathlineto{\pgfqpoint{5.279724in}{3.098632in}}%
\pgfpathlineto{\pgfqpoint{5.270842in}{3.097813in}}%
\pgfpathlineto{\pgfqpoint{5.261960in}{3.097276in}}%
\pgfpathlineto{\pgfqpoint{5.253078in}{3.096650in}}%
\pgfpathlineto{\pgfqpoint{5.244196in}{3.096193in}}%
\pgfpathlineto{\pgfqpoint{5.235314in}{3.095802in}}%
\pgfpathlineto{\pgfqpoint{5.226432in}{3.095253in}}%
\pgfpathlineto{\pgfqpoint{5.217550in}{3.094631in}}%
\pgfpathlineto{\pgfqpoint{5.208668in}{3.094685in}}%
\pgfpathlineto{\pgfqpoint{5.199786in}{3.094782in}}%
\pgfpathlineto{\pgfqpoint{5.190904in}{3.094574in}}%
\pgfpathlineto{\pgfqpoint{5.182022in}{3.094315in}}%
\pgfpathlineto{\pgfqpoint{5.173140in}{3.094378in}}%
\pgfpathlineto{\pgfqpoint{5.164258in}{3.093854in}}%
\pgfpathlineto{\pgfqpoint{5.155376in}{3.093841in}}%
\pgfpathlineto{\pgfqpoint{5.146494in}{3.093913in}}%
\pgfpathlineto{\pgfqpoint{5.137612in}{3.093793in}}%
\pgfpathlineto{\pgfqpoint{5.128730in}{3.093808in}}%
\pgfpathlineto{\pgfqpoint{5.119848in}{3.093139in}}%
\pgfpathlineto{\pgfqpoint{5.110966in}{3.092244in}}%
\pgfpathlineto{\pgfqpoint{5.102083in}{3.091105in}}%
\pgfpathlineto{\pgfqpoint{5.093201in}{3.089996in}}%
\pgfpathlineto{\pgfqpoint{5.084319in}{3.088767in}}%
\pgfpathlineto{\pgfqpoint{5.075437in}{3.087678in}}%
\pgfpathlineto{\pgfqpoint{5.066555in}{3.086429in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{3.085270in}}%
\pgfpathlineto{\pgfqpoint{5.048791in}{3.084277in}}%
\pgfpathlineto{\pgfqpoint{5.039909in}{3.083101in}}%
\pgfpathlineto{\pgfqpoint{5.031027in}{3.081866in}}%
\pgfpathlineto{\pgfqpoint{5.022145in}{3.080771in}}%
\pgfpathlineto{\pgfqpoint{5.013263in}{3.079306in}}%
\pgfpathlineto{\pgfqpoint{5.004381in}{3.078032in}}%
\pgfpathlineto{\pgfqpoint{4.995499in}{3.077134in}}%
\pgfpathlineto{\pgfqpoint{4.986617in}{3.076029in}}%
\pgfpathlineto{\pgfqpoint{4.977735in}{3.074896in}}%
\pgfpathlineto{\pgfqpoint{4.968853in}{3.073892in}}%
\pgfpathlineto{\pgfqpoint{4.959971in}{3.073354in}}%
\pgfpathlineto{\pgfqpoint{4.951089in}{3.072517in}}%
\pgfpathlineto{\pgfqpoint{4.942207in}{3.072373in}}%
\pgfpathlineto{\pgfqpoint{4.933325in}{3.072356in}}%
\pgfpathlineto{\pgfqpoint{4.924443in}{3.072034in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{3.071580in}}%
\pgfpathlineto{\pgfqpoint{4.906679in}{3.071381in}}%
\pgfpathlineto{\pgfqpoint{4.897797in}{3.071076in}}%
\pgfpathlineto{\pgfqpoint{4.888915in}{3.071102in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{3.071412in}}%
\pgfpathlineto{\pgfqpoint{4.871151in}{3.071177in}}%
\pgfpathlineto{\pgfqpoint{4.862269in}{3.070920in}}%
\pgfpathlineto{\pgfqpoint{4.853387in}{3.070441in}}%
\pgfpathlineto{\pgfqpoint{4.844505in}{3.069866in}}%
\pgfpathlineto{\pgfqpoint{4.835623in}{3.069024in}}%
\pgfpathlineto{\pgfqpoint{4.826741in}{3.067971in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{3.067191in}}%
\pgfpathlineto{\pgfqpoint{4.808977in}{3.065973in}}%
\pgfpathlineto{\pgfqpoint{4.800095in}{3.064694in}}%
\pgfpathlineto{\pgfqpoint{4.791213in}{3.063099in}}%
\pgfpathlineto{\pgfqpoint{4.782331in}{3.061061in}}%
\pgfpathlineto{\pgfqpoint{4.773449in}{3.059563in}}%
\pgfpathlineto{\pgfqpoint{4.764567in}{3.057904in}}%
\pgfpathlineto{\pgfqpoint{4.755685in}{3.055912in}}%
\pgfpathlineto{\pgfqpoint{4.746803in}{3.054327in}}%
\pgfpathlineto{\pgfqpoint{4.737921in}{3.053110in}}%
\pgfpathlineto{\pgfqpoint{4.729039in}{3.051466in}}%
\pgfpathlineto{\pgfqpoint{4.720157in}{3.049655in}}%
\pgfpathlineto{\pgfqpoint{4.711275in}{3.047964in}}%
\pgfpathlineto{\pgfqpoint{4.702393in}{3.046197in}}%
\pgfpathlineto{\pgfqpoint{4.693511in}{3.044629in}}%
\pgfpathlineto{\pgfqpoint{4.684629in}{3.043261in}}%
\pgfpathlineto{\pgfqpoint{4.675747in}{3.042596in}}%
\pgfpathlineto{\pgfqpoint{4.666865in}{3.041817in}}%
\pgfpathlineto{\pgfqpoint{4.657983in}{3.040705in}}%
\pgfpathlineto{\pgfqpoint{4.649100in}{3.040189in}}%
\pgfpathlineto{\pgfqpoint{4.640218in}{3.039655in}}%
\pgfpathlineto{\pgfqpoint{4.631336in}{3.039286in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{3.039016in}}%
\pgfpathlineto{\pgfqpoint{4.613572in}{3.038601in}}%
\pgfpathlineto{\pgfqpoint{4.604690in}{3.038272in}}%
\pgfpathlineto{\pgfqpoint{4.595808in}{3.038183in}}%
\pgfpathlineto{\pgfqpoint{4.586926in}{3.037570in}}%
\pgfpathlineto{\pgfqpoint{4.578044in}{3.036665in}}%
\pgfpathlineto{\pgfqpoint{4.569162in}{3.035549in}}%
\pgfpathlineto{\pgfqpoint{4.560280in}{3.034580in}}%
\pgfpathlineto{\pgfqpoint{4.551398in}{3.033802in}}%
\pgfpathlineto{\pgfqpoint{4.542516in}{3.032266in}}%
\pgfpathlineto{\pgfqpoint{4.533634in}{3.031207in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{3.030052in}}%
\pgfpathlineto{\pgfqpoint{4.515870in}{3.028461in}}%
\pgfpathlineto{\pgfqpoint{4.506988in}{3.027009in}}%
\pgfpathlineto{\pgfqpoint{4.498106in}{3.025426in}}%
\pgfpathlineto{\pgfqpoint{4.489224in}{3.023315in}}%
\pgfpathlineto{\pgfqpoint{4.480342in}{3.021452in}}%
\pgfpathlineto{\pgfqpoint{4.471460in}{3.019692in}}%
\pgfpathlineto{\pgfqpoint{4.462578in}{3.017667in}}%
\pgfpathlineto{\pgfqpoint{4.453696in}{3.015748in}}%
\pgfpathlineto{\pgfqpoint{4.444814in}{3.014333in}}%
\pgfpathlineto{\pgfqpoint{4.435932in}{3.013019in}}%
\pgfpathlineto{\pgfqpoint{4.427050in}{3.011572in}}%
\pgfpathlineto{\pgfqpoint{4.418168in}{3.009916in}}%
\pgfpathlineto{\pgfqpoint{4.409286in}{3.009553in}}%
\pgfpathlineto{\pgfqpoint{4.400404in}{3.008909in}}%
\pgfpathlineto{\pgfqpoint{4.391522in}{3.008357in}}%
\pgfpathlineto{\pgfqpoint{4.382640in}{3.007463in}}%
\pgfpathlineto{\pgfqpoint{4.373758in}{3.006650in}}%
\pgfpathlineto{\pgfqpoint{4.364876in}{3.007026in}}%
\pgfpathlineto{\pgfqpoint{4.355994in}{3.007312in}}%
\pgfpathlineto{\pgfqpoint{4.347112in}{3.007889in}}%
\pgfpathlineto{\pgfqpoint{4.338230in}{3.008392in}}%
\pgfpathlineto{\pgfqpoint{4.329348in}{3.009547in}}%
\pgfpathlineto{\pgfqpoint{4.320466in}{3.008887in}}%
\pgfpathlineto{\pgfqpoint{4.311584in}{3.008039in}}%
\pgfpathlineto{\pgfqpoint{4.302702in}{3.007171in}}%
\pgfpathlineto{\pgfqpoint{4.293820in}{3.005844in}}%
\pgfpathlineto{\pgfqpoint{4.284938in}{3.005625in}}%
\pgfpathlineto{\pgfqpoint{4.276056in}{3.004722in}}%
\pgfpathlineto{\pgfqpoint{4.267174in}{3.004307in}}%
\pgfpathlineto{\pgfqpoint{4.258292in}{3.003402in}}%
\pgfpathlineto{\pgfqpoint{4.249410in}{3.002432in}}%
\pgfpathlineto{\pgfqpoint{4.240528in}{3.000926in}}%
\pgfpathlineto{\pgfqpoint{4.231646in}{2.999837in}}%
\pgfpathlineto{\pgfqpoint{4.222764in}{2.998803in}}%
\pgfpathlineto{\pgfqpoint{4.213882in}{2.997709in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{2.996795in}}%
\pgfpathlineto{\pgfqpoint{4.196117in}{2.995458in}}%
\pgfpathlineto{\pgfqpoint{4.187235in}{2.994057in}}%
\pgfpathlineto{\pgfqpoint{4.178353in}{2.993579in}}%
\pgfpathlineto{\pgfqpoint{4.169471in}{2.992499in}}%
\pgfpathlineto{\pgfqpoint{4.160589in}{2.991546in}}%
\pgfpathlineto{\pgfqpoint{4.151707in}{2.990937in}}%
\pgfpathlineto{\pgfqpoint{4.142825in}{2.991584in}}%
\pgfpathlineto{\pgfqpoint{4.133943in}{2.992241in}}%
\pgfpathlineto{\pgfqpoint{4.125061in}{2.992945in}}%
\pgfpathlineto{\pgfqpoint{4.116179in}{2.993336in}}%
\pgfpathlineto{\pgfqpoint{4.107297in}{2.994249in}}%
\pgfpathlineto{\pgfqpoint{4.098415in}{2.994366in}}%
\pgfpathlineto{\pgfqpoint{4.089533in}{2.995063in}}%
\pgfpathlineto{\pgfqpoint{4.080651in}{2.995492in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{2.996366in}}%
\pgfpathlineto{\pgfqpoint{4.062887in}{2.996960in}}%
\pgfpathlineto{\pgfqpoint{4.054005in}{2.995811in}}%
\pgfpathlineto{\pgfqpoint{4.045123in}{2.994448in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{2.993566in}}%
\pgfpathlineto{\pgfqpoint{4.027359in}{2.993029in}}%
\pgfpathlineto{\pgfqpoint{4.018477in}{2.992096in}}%
\pgfpathlineto{\pgfqpoint{4.009595in}{2.991278in}}%
\pgfpathlineto{\pgfqpoint{4.000713in}{2.990370in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{2.988993in}}%
\pgfpathlineto{\pgfqpoint{3.982949in}{2.987955in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{2.986985in}}%
\pgfpathlineto{\pgfqpoint{3.965185in}{2.985963in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{2.984541in}}%
\pgfpathlineto{\pgfqpoint{3.947421in}{2.983058in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{2.981862in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{2.980932in}}%
\pgfpathlineto{\pgfqpoint{3.920775in}{2.979684in}}%
\pgfpathlineto{\pgfqpoint{3.911893in}{2.978836in}}%
\pgfpathlineto{\pgfqpoint{3.903011in}{2.978167in}}%
\pgfpathlineto{\pgfqpoint{3.894129in}{2.977402in}}%
\pgfpathlineto{\pgfqpoint{3.885247in}{2.976677in}}%
\pgfpathlineto{\pgfqpoint{3.876365in}{2.977322in}}%
\pgfpathlineto{\pgfqpoint{3.867483in}{2.977379in}}%
\pgfpathlineto{\pgfqpoint{3.858601in}{2.978330in}}%
\pgfpathlineto{\pgfqpoint{3.849719in}{2.978874in}}%
\pgfpathlineto{\pgfqpoint{3.840837in}{2.979467in}}%
\pgfpathlineto{\pgfqpoint{3.831955in}{2.980237in}}%
\pgfpathlineto{\pgfqpoint{3.823073in}{2.981172in}}%
\pgfpathlineto{\pgfqpoint{3.814191in}{2.981597in}}%
\pgfpathlineto{\pgfqpoint{3.805309in}{2.981949in}}%
\pgfpathlineto{\pgfqpoint{3.796427in}{2.982150in}}%
\pgfpathlineto{\pgfqpoint{3.787545in}{2.981445in}}%
\pgfpathlineto{\pgfqpoint{3.778663in}{2.980811in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.979572in}}%
\pgfpathlineto{\pgfqpoint{3.760899in}{2.978218in}}%
\pgfpathlineto{\pgfqpoint{3.752017in}{2.977735in}}%
\pgfpathlineto{\pgfqpoint{3.743134in}{2.977064in}}%
\pgfpathlineto{\pgfqpoint{3.734252in}{2.976159in}}%
\pgfpathlineto{\pgfqpoint{3.725370in}{2.975707in}}%
\pgfpathlineto{\pgfqpoint{3.716488in}{2.974705in}}%
\pgfpathlineto{\pgfqpoint{3.707606in}{2.973033in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{2.971828in}}%
\pgfpathlineto{\pgfqpoint{3.689842in}{2.970675in}}%
\pgfpathlineto{\pgfqpoint{3.680960in}{2.968908in}}%
\pgfpathlineto{\pgfqpoint{3.672078in}{2.967092in}}%
\pgfpathlineto{\pgfqpoint{3.663196in}{2.965527in}}%
\pgfpathlineto{\pgfqpoint{3.654314in}{2.963647in}}%
\pgfpathlineto{\pgfqpoint{3.645432in}{2.961873in}}%
\pgfpathlineto{\pgfqpoint{3.636550in}{2.960156in}}%
\pgfpathlineto{\pgfqpoint{3.627668in}{2.958421in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{2.956953in}}%
\pgfpathlineto{\pgfqpoint{3.609904in}{2.956539in}}%
\pgfpathlineto{\pgfqpoint{3.601022in}{2.956323in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{2.955803in}}%
\pgfpathlineto{\pgfqpoint{3.583258in}{2.955636in}}%
\pgfpathlineto{\pgfqpoint{3.574376in}{2.955617in}}%
\pgfpathlineto{\pgfqpoint{3.565494in}{2.955837in}}%
\pgfpathlineto{\pgfqpoint{3.556612in}{2.956707in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{2.957068in}}%
\pgfpathlineto{\pgfqpoint{3.538848in}{2.957138in}}%
\pgfpathlineto{\pgfqpoint{3.529966in}{2.957466in}}%
\pgfpathlineto{\pgfqpoint{3.521084in}{2.955566in}}%
\pgfpathlineto{\pgfqpoint{3.512202in}{2.953037in}}%
\pgfpathlineto{\pgfqpoint{3.503320in}{2.951371in}}%
\pgfpathlineto{\pgfqpoint{3.494438in}{2.949406in}}%
\pgfpathlineto{\pgfqpoint{3.485556in}{2.947448in}}%
\pgfpathlineto{\pgfqpoint{3.476674in}{2.946453in}}%
\pgfpathlineto{\pgfqpoint{3.467792in}{2.945630in}}%
\pgfpathlineto{\pgfqpoint{3.458910in}{2.944817in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{2.943824in}}%
\pgfpathlineto{\pgfqpoint{3.441146in}{2.942789in}}%
\pgfpathlineto{\pgfqpoint{3.432264in}{2.940670in}}%
\pgfpathlineto{\pgfqpoint{3.423382in}{2.938963in}}%
\pgfpathlineto{\pgfqpoint{3.414500in}{2.936626in}}%
\pgfpathlineto{\pgfqpoint{3.405618in}{2.934310in}}%
\pgfpathlineto{\pgfqpoint{3.396736in}{2.931751in}}%
\pgfpathlineto{\pgfqpoint{3.387854in}{2.929286in}}%
\pgfpathlineto{\pgfqpoint{3.378972in}{2.926038in}}%
\pgfpathlineto{\pgfqpoint{3.370090in}{2.923158in}}%
\pgfpathlineto{\pgfqpoint{3.361208in}{2.920411in}}%
\pgfpathlineto{\pgfqpoint{3.352326in}{2.917276in}}%
\pgfpathlineto{\pgfqpoint{3.343444in}{2.916539in}}%
\pgfpathlineto{\pgfqpoint{3.334562in}{2.914972in}}%
\pgfpathlineto{\pgfqpoint{3.325680in}{2.913954in}}%
\pgfpathlineto{\pgfqpoint{3.316798in}{2.913495in}}%
\pgfpathlineto{\pgfqpoint{3.307916in}{2.912915in}}%
\pgfpathlineto{\pgfqpoint{3.299033in}{2.911752in}}%
\pgfpathlineto{\pgfqpoint{3.290151in}{2.910001in}}%
\pgfpathlineto{\pgfqpoint{3.281269in}{2.908983in}}%
\pgfpathlineto{\pgfqpoint{3.272387in}{2.907482in}}%
\pgfpathlineto{\pgfqpoint{3.263505in}{2.906333in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{2.904703in}}%
\pgfpathlineto{\pgfqpoint{3.245741in}{2.902925in}}%
\pgfpathlineto{\pgfqpoint{3.236859in}{2.900628in}}%
\pgfpathlineto{\pgfqpoint{3.227977in}{2.898295in}}%
\pgfpathlineto{\pgfqpoint{3.219095in}{2.895857in}}%
\pgfpathlineto{\pgfqpoint{3.210213in}{2.892142in}}%
\pgfpathlineto{\pgfqpoint{3.201331in}{2.889906in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{2.886992in}}%
\pgfpathlineto{\pgfqpoint{3.183567in}{2.883206in}}%
\pgfpathlineto{\pgfqpoint{3.174685in}{2.882782in}}%
\pgfpathlineto{\pgfqpoint{3.165803in}{2.881814in}}%
\pgfpathlineto{\pgfqpoint{3.156921in}{2.881103in}}%
\pgfpathlineto{\pgfqpoint{3.148039in}{2.879908in}}%
\pgfpathlineto{\pgfqpoint{3.139157in}{2.878365in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{2.877194in}}%
\pgfpathlineto{\pgfqpoint{3.121393in}{2.875323in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{2.872467in}}%
\pgfpathlineto{\pgfqpoint{3.103629in}{2.870847in}}%
\pgfpathlineto{\pgfqpoint{3.094747in}{2.868387in}}%
\pgfpathlineto{\pgfqpoint{3.085865in}{2.865324in}}%
\pgfpathlineto{\pgfqpoint{3.076983in}{2.864977in}}%
\pgfpathlineto{\pgfqpoint{3.068101in}{2.863334in}}%
\pgfpathlineto{\pgfqpoint{3.059219in}{2.861392in}}%
\pgfpathlineto{\pgfqpoint{3.050337in}{2.860700in}}%
\pgfpathlineto{\pgfqpoint{3.041455in}{2.860186in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{2.859245in}}%
\pgfpathlineto{\pgfqpoint{3.023691in}{2.858831in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{2.858611in}}%
\pgfpathlineto{\pgfqpoint{3.005927in}{2.857804in}}%
\pgfpathlineto{\pgfqpoint{2.997045in}{2.857465in}}%
\pgfpathlineto{\pgfqpoint{2.988163in}{2.854651in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{2.852664in}}%
\pgfpathlineto{\pgfqpoint{2.970399in}{2.850631in}}%
\pgfpathlineto{\pgfqpoint{2.961517in}{2.847277in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{2.844096in}}%
\pgfpathlineto{\pgfqpoint{2.943753in}{2.841337in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{2.838933in}}%
\pgfpathlineto{\pgfqpoint{2.925989in}{2.836532in}}%
\pgfpathlineto{\pgfqpoint{2.917107in}{2.834826in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{2.833053in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{2.831993in}}%
\pgfpathlineto{\pgfqpoint{2.890461in}{2.831724in}}%
\pgfpathlineto{\pgfqpoint{2.881579in}{2.829901in}}%
\pgfpathlineto{\pgfqpoint{2.872697in}{2.829042in}}%
\pgfpathlineto{\pgfqpoint{2.863815in}{2.827965in}}%
\pgfpathlineto{\pgfqpoint{2.854933in}{2.825927in}}%
\pgfpathlineto{\pgfqpoint{2.846050in}{2.823242in}}%
\pgfpathlineto{\pgfqpoint{2.837168in}{2.819387in}}%
\pgfpathlineto{\pgfqpoint{2.828286in}{2.816421in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.812740in}}%
\pgfpathlineto{\pgfqpoint{2.810522in}{2.811519in}}%
\pgfpathlineto{\pgfqpoint{2.801640in}{2.809746in}}%
\pgfpathlineto{\pgfqpoint{2.792758in}{2.807961in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{2.805924in}}%
\pgfpathlineto{\pgfqpoint{2.774994in}{2.804457in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{2.801812in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{2.799796in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{2.797529in}}%
\pgfpathlineto{\pgfqpoint{2.739466in}{2.797079in}}%
\pgfpathlineto{\pgfqpoint{2.730584in}{2.795013in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{2.790716in}}%
\pgfpathlineto{\pgfqpoint{2.712820in}{2.785969in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.781404in}}%
\pgfpathlineto{\pgfqpoint{2.695056in}{2.777475in}}%
\pgfpathlineto{\pgfqpoint{2.686174in}{2.773498in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.770059in}}%
\pgfpathlineto{\pgfqpoint{2.668410in}{2.764102in}}%
\pgfpathlineto{\pgfqpoint{2.659528in}{2.760942in}}%
\pgfpathlineto{\pgfqpoint{2.650646in}{2.757119in}}%
\pgfpathlineto{\pgfqpoint{2.641764in}{2.752471in}}%
\pgfpathlineto{\pgfqpoint{2.632882in}{2.749732in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{2.747048in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.741547in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.736282in}}%
\pgfpathlineto{\pgfqpoint{2.597354in}{2.731228in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{2.728702in}}%
\pgfpathlineto{\pgfqpoint{2.579590in}{2.727118in}}%
\pgfpathlineto{\pgfqpoint{2.570708in}{2.725500in}}%
\pgfpathlineto{\pgfqpoint{2.561826in}{2.722840in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{2.720571in}}%
\pgfpathlineto{\pgfqpoint{2.544062in}{2.718312in}}%
\pgfpathlineto{\pgfqpoint{2.535180in}{2.718364in}}%
\pgfpathlineto{\pgfqpoint{2.526298in}{2.717036in}}%
\pgfpathlineto{\pgfqpoint{2.517416in}{2.714982in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{2.713698in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.709862in}}%
\pgfpathlineto{\pgfqpoint{2.490770in}{2.707306in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{2.704672in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{2.701929in}}%
\pgfpathlineto{\pgfqpoint{2.464124in}{2.698291in}}%
\pgfpathlineto{\pgfqpoint{2.455242in}{2.691876in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{2.685182in}}%
\pgfpathlineto{\pgfqpoint{2.437478in}{2.679786in}}%
\pgfpathlineto{\pgfqpoint{2.428596in}{2.675840in}}%
\pgfpathlineto{\pgfqpoint{2.419714in}{2.671546in}}%
\pgfpathlineto{\pgfqpoint{2.410832in}{2.667566in}}%
\pgfpathlineto{\pgfqpoint{2.401950in}{2.665688in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{2.661842in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{2.658673in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{2.653239in}}%
\pgfpathlineto{\pgfqpoint{2.366421in}{2.646854in}}%
\pgfpathlineto{\pgfqpoint{2.357539in}{2.641069in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{2.636750in}}%
\pgfpathlineto{\pgfqpoint{2.339775in}{2.628287in}}%
\pgfpathlineto{\pgfqpoint{2.330893in}{2.622848in}}%
\pgfpathlineto{\pgfqpoint{2.322011in}{2.617101in}}%
\pgfpathlineto{\pgfqpoint{2.313129in}{2.609250in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{2.604390in}}%
\pgfpathlineto{\pgfqpoint{2.295365in}{2.598235in}}%
\pgfpathlineto{\pgfqpoint{2.286483in}{2.593919in}}%
\pgfpathlineto{\pgfqpoint{2.277601in}{2.586147in}}%
\pgfpathlineto{\pgfqpoint{2.268719in}{2.578983in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{2.569320in}}%
\pgfpathlineto{\pgfqpoint{2.250955in}{2.562199in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{2.554746in}}%
\pgfpathlineto{\pgfqpoint{2.233191in}{2.550641in}}%
\pgfpathlineto{\pgfqpoint{2.224309in}{2.545775in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{2.541906in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{2.538259in}}%
\pgfpathlineto{\pgfqpoint{2.197663in}{2.531302in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{2.519699in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{2.509242in}}%
\pgfpathlineto{\pgfqpoint{2.171017in}{2.495064in}}%
\pgfpathlineto{\pgfqpoint{2.162135in}{2.474034in}}%
\pgfpathlineto{\pgfqpoint{2.153253in}{2.457877in}}%
\pgfpathlineto{\pgfqpoint{2.144371in}{2.436466in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{2.414614in}}%
\pgfpathlineto{\pgfqpoint{2.126607in}{2.400954in}}%
\pgfpathlineto{\pgfqpoint{2.117725in}{2.384228in}}%
\pgfpathlineto{\pgfqpoint{2.108843in}{2.366487in}}%
\pgfpathlineto{\pgfqpoint{2.099961in}{2.345518in}}%
\pgfpathlineto{\pgfqpoint{2.091079in}{2.314483in}}%
\pgfpathlineto{\pgfqpoint{2.082197in}{2.290925in}}%
\pgfpathlineto{\pgfqpoint{2.073315in}{2.264824in}}%
\pgfpathlineto{\pgfqpoint{2.064433in}{2.238701in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{2.174886in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{2.119404in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{2.032588in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{2.020023in}{0.708940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020023in}{0.621206in}}%
\pgfpathlineto{\pgfqpoint{2.020023in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{2.000722in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{2.185928in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{2.275309in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{2.324854in}}%
\pgfpathlineto{\pgfqpoint{2.064433in}{2.370627in}}%
\pgfpathlineto{\pgfqpoint{2.073315in}{2.402071in}}%
\pgfpathlineto{\pgfqpoint{2.082197in}{2.432026in}}%
\pgfpathlineto{\pgfqpoint{2.091079in}{2.456667in}}%
\pgfpathlineto{\pgfqpoint{2.099961in}{2.478648in}}%
\pgfpathlineto{\pgfqpoint{2.108843in}{2.495647in}}%
\pgfpathlineto{\pgfqpoint{2.117725in}{2.513198in}}%
\pgfpathlineto{\pgfqpoint{2.126607in}{2.520439in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{2.530026in}}%
\pgfpathlineto{\pgfqpoint{2.144371in}{2.537253in}}%
\pgfpathlineto{\pgfqpoint{2.153253in}{2.542614in}}%
\pgfpathlineto{\pgfqpoint{2.162135in}{2.547111in}}%
\pgfpathlineto{\pgfqpoint{2.171017in}{2.554730in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{2.557175in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{2.560489in}}%
\pgfpathlineto{\pgfqpoint{2.197663in}{2.566978in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{2.565513in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{2.565113in}}%
\pgfpathlineto{\pgfqpoint{2.224309in}{2.565789in}}%
\pgfpathlineto{\pgfqpoint{2.233191in}{2.566490in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{2.585778in}}%
\pgfpathlineto{\pgfqpoint{2.250955in}{2.604893in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{2.620756in}}%
\pgfpathlineto{\pgfqpoint{2.268719in}{2.636838in}}%
\pgfpathlineto{\pgfqpoint{2.277601in}{2.652851in}}%
\pgfpathlineto{\pgfqpoint{2.286483in}{2.666323in}}%
\pgfpathlineto{\pgfqpoint{2.295365in}{2.669072in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{2.669943in}}%
\pgfpathlineto{\pgfqpoint{2.313129in}{2.672911in}}%
\pgfpathlineto{\pgfqpoint{2.322011in}{2.673009in}}%
\pgfpathlineto{\pgfqpoint{2.330893in}{2.677338in}}%
\pgfpathlineto{\pgfqpoint{2.339775in}{2.679092in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{2.682578in}}%
\pgfpathlineto{\pgfqpoint{2.357539in}{2.685510in}}%
\pgfpathlineto{\pgfqpoint{2.366421in}{2.685151in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{2.686713in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{2.689303in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{2.692050in}}%
\pgfpathlineto{\pgfqpoint{2.401950in}{2.691800in}}%
\pgfpathlineto{\pgfqpoint{2.410832in}{2.696750in}}%
\pgfpathlineto{\pgfqpoint{2.419714in}{2.697778in}}%
\pgfpathlineto{\pgfqpoint{2.428596in}{2.700284in}}%
\pgfpathlineto{\pgfqpoint{2.437478in}{2.702769in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{2.704130in}}%
\pgfpathlineto{\pgfqpoint{2.455242in}{2.704255in}}%
\pgfpathlineto{\pgfqpoint{2.464124in}{2.705770in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{2.702831in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{2.699653in}}%
\pgfpathlineto{\pgfqpoint{2.490770in}{2.697922in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.698004in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{2.706402in}}%
\pgfpathlineto{\pgfqpoint{2.517416in}{2.716108in}}%
\pgfpathlineto{\pgfqpoint{2.526298in}{2.724229in}}%
\pgfpathlineto{\pgfqpoint{2.535180in}{2.731988in}}%
\pgfpathlineto{\pgfqpoint{2.544062in}{2.739566in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{2.746299in}}%
\pgfpathlineto{\pgfqpoint{2.561826in}{2.748511in}}%
\pgfpathlineto{\pgfqpoint{2.570708in}{2.751166in}}%
\pgfpathlineto{\pgfqpoint{2.579590in}{2.753303in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{2.752508in}}%
\pgfpathlineto{\pgfqpoint{2.597354in}{2.753409in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.752928in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.753966in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{2.753742in}}%
\pgfpathlineto{\pgfqpoint{2.632882in}{2.754294in}}%
\pgfpathlineto{\pgfqpoint{2.641764in}{2.754986in}}%
\pgfpathlineto{\pgfqpoint{2.650646in}{2.755833in}}%
\pgfpathlineto{\pgfqpoint{2.659528in}{2.756100in}}%
\pgfpathlineto{\pgfqpoint{2.668410in}{2.754540in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.752948in}}%
\pgfpathlineto{\pgfqpoint{2.686174in}{2.753201in}}%
\pgfpathlineto{\pgfqpoint{2.695056in}{2.754886in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.755833in}}%
\pgfpathlineto{\pgfqpoint{2.712820in}{2.755130in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{2.755412in}}%
\pgfpathlineto{\pgfqpoint{2.730584in}{2.756160in}}%
\pgfpathlineto{\pgfqpoint{2.739466in}{2.753574in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{2.749768in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{2.746948in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{2.750550in}}%
\pgfpathlineto{\pgfqpoint{2.774994in}{2.757031in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{2.763458in}}%
\pgfpathlineto{\pgfqpoint{2.792758in}{2.770159in}}%
\pgfpathlineto{\pgfqpoint{2.801640in}{2.770004in}}%
\pgfpathlineto{\pgfqpoint{2.810522in}{2.769050in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.770280in}}%
\pgfpathlineto{\pgfqpoint{2.828286in}{2.769959in}}%
\pgfpathlineto{\pgfqpoint{2.837168in}{2.770477in}}%
\pgfpathlineto{\pgfqpoint{2.846050in}{2.771928in}}%
\pgfpathlineto{\pgfqpoint{2.854933in}{2.773170in}}%
\pgfpathlineto{\pgfqpoint{2.863815in}{2.772535in}}%
\pgfpathlineto{\pgfqpoint{2.872697in}{2.773835in}}%
\pgfpathlineto{\pgfqpoint{2.881579in}{2.775037in}}%
\pgfpathlineto{\pgfqpoint{2.890461in}{2.776684in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{2.779400in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{2.780507in}}%
\pgfpathlineto{\pgfqpoint{2.917107in}{2.781509in}}%
\pgfpathlineto{\pgfqpoint{2.925989in}{2.782328in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{2.782913in}}%
\pgfpathlineto{\pgfqpoint{2.943753in}{2.782960in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{2.782759in}}%
\pgfpathlineto{\pgfqpoint{2.961517in}{2.782531in}}%
\pgfpathlineto{\pgfqpoint{2.970399in}{2.783987in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{2.784217in}}%
\pgfpathlineto{\pgfqpoint{2.988163in}{2.784380in}}%
\pgfpathlineto{\pgfqpoint{2.997045in}{2.784885in}}%
\pgfpathlineto{\pgfqpoint{3.005927in}{2.781043in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{2.779542in}}%
\pgfpathlineto{\pgfqpoint{3.023691in}{2.777187in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{2.779825in}}%
\pgfpathlineto{\pgfqpoint{3.041455in}{2.784646in}}%
\pgfpathlineto{\pgfqpoint{3.050337in}{2.786311in}}%
\pgfpathlineto{\pgfqpoint{3.059219in}{2.786068in}}%
\pgfpathlineto{\pgfqpoint{3.068101in}{2.785822in}}%
\pgfpathlineto{\pgfqpoint{3.076983in}{2.786237in}}%
\pgfpathlineto{\pgfqpoint{3.085865in}{2.786481in}}%
\pgfpathlineto{\pgfqpoint{3.094747in}{2.786649in}}%
\pgfpathlineto{\pgfqpoint{3.103629in}{2.788583in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{2.788525in}}%
\pgfpathlineto{\pgfqpoint{3.121393in}{2.789477in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{2.790464in}}%
\pgfpathlineto{\pgfqpoint{3.139157in}{2.790417in}}%
\pgfpathlineto{\pgfqpoint{3.148039in}{2.790469in}}%
\pgfpathlineto{\pgfqpoint{3.156921in}{2.791125in}}%
\pgfpathlineto{\pgfqpoint{3.165803in}{2.791829in}}%
\pgfpathlineto{\pgfqpoint{3.174685in}{2.792113in}}%
\pgfpathlineto{\pgfqpoint{3.183567in}{2.792671in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{2.792867in}}%
\pgfpathlineto{\pgfqpoint{3.201331in}{2.793452in}}%
\pgfpathlineto{\pgfqpoint{3.210213in}{2.793797in}}%
\pgfpathlineto{\pgfqpoint{3.219095in}{2.794551in}}%
\pgfpathlineto{\pgfqpoint{3.227977in}{2.796350in}}%
\pgfpathlineto{\pgfqpoint{3.236859in}{2.795689in}}%
\pgfpathlineto{\pgfqpoint{3.245741in}{2.794979in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{2.795217in}}%
\pgfpathlineto{\pgfqpoint{3.263505in}{2.796584in}}%
\pgfpathlineto{\pgfqpoint{3.272387in}{2.795488in}}%
\pgfpathlineto{\pgfqpoint{3.281269in}{2.792868in}}%
\pgfpathlineto{\pgfqpoint{3.290151in}{2.790930in}}%
\pgfpathlineto{\pgfqpoint{3.299033in}{2.789823in}}%
\pgfpathlineto{\pgfqpoint{3.307916in}{2.789397in}}%
\pgfpathlineto{\pgfqpoint{3.316798in}{2.788353in}}%
\pgfpathlineto{\pgfqpoint{3.325680in}{2.786555in}}%
\pgfpathlineto{\pgfqpoint{3.334562in}{2.787035in}}%
\pgfpathlineto{\pgfqpoint{3.343444in}{2.786836in}}%
\pgfpathlineto{\pgfqpoint{3.352326in}{2.786534in}}%
\pgfpathlineto{\pgfqpoint{3.361208in}{2.787103in}}%
\pgfpathlineto{\pgfqpoint{3.370090in}{2.788043in}}%
\pgfpathlineto{\pgfqpoint{3.378972in}{2.788632in}}%
\pgfpathlineto{\pgfqpoint{3.387854in}{2.789466in}}%
\pgfpathlineto{\pgfqpoint{3.396736in}{2.789320in}}%
\pgfpathlineto{\pgfqpoint{3.405618in}{2.790273in}}%
\pgfpathlineto{\pgfqpoint{3.414500in}{2.789161in}}%
\pgfpathlineto{\pgfqpoint{3.423382in}{2.787892in}}%
\pgfpathlineto{\pgfqpoint{3.432264in}{2.788799in}}%
\pgfpathlineto{\pgfqpoint{3.441146in}{2.789635in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{2.789921in}}%
\pgfpathlineto{\pgfqpoint{3.458910in}{2.790639in}}%
\pgfpathlineto{\pgfqpoint{3.467792in}{2.791441in}}%
\pgfpathlineto{\pgfqpoint{3.476674in}{2.792991in}}%
\pgfpathlineto{\pgfqpoint{3.485556in}{2.792478in}}%
\pgfpathlineto{\pgfqpoint{3.494438in}{2.791743in}}%
\pgfpathlineto{\pgfqpoint{3.503320in}{2.790881in}}%
\pgfpathlineto{\pgfqpoint{3.512202in}{2.791805in}}%
\pgfpathlineto{\pgfqpoint{3.521084in}{2.792838in}}%
\pgfpathlineto{\pgfqpoint{3.529966in}{2.792948in}}%
\pgfpathlineto{\pgfqpoint{3.538848in}{2.791565in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{2.789007in}}%
\pgfpathlineto{\pgfqpoint{3.556612in}{2.786871in}}%
\pgfpathlineto{\pgfqpoint{3.565494in}{2.784952in}}%
\pgfpathlineto{\pgfqpoint{3.574376in}{2.783734in}}%
\pgfpathlineto{\pgfqpoint{3.583258in}{2.781682in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{2.780903in}}%
\pgfpathlineto{\pgfqpoint{3.601022in}{2.779927in}}%
\pgfpathlineto{\pgfqpoint{3.609904in}{2.778923in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{2.783761in}}%
\pgfpathlineto{\pgfqpoint{3.627668in}{2.783158in}}%
\pgfpathlineto{\pgfqpoint{3.636550in}{2.782162in}}%
\pgfpathlineto{\pgfqpoint{3.645432in}{2.782059in}}%
\pgfpathlineto{\pgfqpoint{3.654314in}{2.781189in}}%
\pgfpathlineto{\pgfqpoint{3.663196in}{2.782441in}}%
\pgfpathlineto{\pgfqpoint{3.672078in}{2.783048in}}%
\pgfpathlineto{\pgfqpoint{3.680960in}{2.783405in}}%
\pgfpathlineto{\pgfqpoint{3.689842in}{2.784411in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{2.785060in}}%
\pgfpathlineto{\pgfqpoint{3.707606in}{2.784140in}}%
\pgfpathlineto{\pgfqpoint{3.716488in}{2.784827in}}%
\pgfpathlineto{\pgfqpoint{3.725370in}{2.785596in}}%
\pgfpathlineto{\pgfqpoint{3.734252in}{2.785906in}}%
\pgfpathlineto{\pgfqpoint{3.743134in}{2.786132in}}%
\pgfpathlineto{\pgfqpoint{3.752017in}{2.784807in}}%
\pgfpathlineto{\pgfqpoint{3.760899in}{2.786002in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.785255in}}%
\pgfpathlineto{\pgfqpoint{3.778663in}{2.785913in}}%
\pgfpathlineto{\pgfqpoint{3.787545in}{2.787146in}}%
\pgfpathlineto{\pgfqpoint{3.796427in}{2.788975in}}%
\pgfpathlineto{\pgfqpoint{3.805309in}{2.786567in}}%
\pgfpathlineto{\pgfqpoint{3.814191in}{2.783795in}}%
\pgfpathlineto{\pgfqpoint{3.823073in}{2.782797in}}%
\pgfpathlineto{\pgfqpoint{3.831955in}{2.781505in}}%
\pgfpathlineto{\pgfqpoint{3.840837in}{2.779828in}}%
\pgfpathlineto{\pgfqpoint{3.849719in}{2.777611in}}%
\pgfpathlineto{\pgfqpoint{3.858601in}{2.777144in}}%
\pgfpathlineto{\pgfqpoint{3.867483in}{2.776446in}}%
\pgfpathlineto{\pgfqpoint{3.876365in}{2.774734in}}%
\pgfpathlineto{\pgfqpoint{3.885247in}{2.779778in}}%
\pgfpathlineto{\pgfqpoint{3.894129in}{2.781161in}}%
\pgfpathlineto{\pgfqpoint{3.903011in}{2.781542in}}%
\pgfpathlineto{\pgfqpoint{3.911893in}{2.783014in}}%
\pgfpathlineto{\pgfqpoint{3.920775in}{2.785197in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{2.786042in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{2.786634in}}%
\pgfpathlineto{\pgfqpoint{3.947421in}{2.787737in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{2.787704in}}%
\pgfpathlineto{\pgfqpoint{3.965185in}{2.786866in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{2.786674in}}%
\pgfpathlineto{\pgfqpoint{3.982949in}{2.787377in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{2.787437in}}%
\pgfpathlineto{\pgfqpoint{4.000713in}{2.787833in}}%
\pgfpathlineto{\pgfqpoint{4.009595in}{2.788430in}}%
\pgfpathlineto{\pgfqpoint{4.018477in}{2.786770in}}%
\pgfpathlineto{\pgfqpoint{4.027359in}{2.787087in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{2.787373in}}%
\pgfpathlineto{\pgfqpoint{4.045123in}{2.788036in}}%
\pgfpathlineto{\pgfqpoint{4.054005in}{2.786703in}}%
\pgfpathlineto{\pgfqpoint{4.062887in}{2.786794in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{2.784713in}}%
\pgfpathlineto{\pgfqpoint{4.080651in}{2.783830in}}%
\pgfpathlineto{\pgfqpoint{4.089533in}{2.782089in}}%
\pgfpathlineto{\pgfqpoint{4.098415in}{2.782345in}}%
\pgfpathlineto{\pgfqpoint{4.107297in}{2.780919in}}%
\pgfpathlineto{\pgfqpoint{4.116179in}{2.779875in}}%
\pgfpathlineto{\pgfqpoint{4.125061in}{2.779216in}}%
\pgfpathlineto{\pgfqpoint{4.133943in}{2.777617in}}%
\pgfpathlineto{\pgfqpoint{4.142825in}{2.776813in}}%
\pgfpathlineto{\pgfqpoint{4.151707in}{2.781132in}}%
\pgfpathlineto{\pgfqpoint{4.160589in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{4.169471in}{2.782729in}}%
\pgfpathlineto{\pgfqpoint{4.178353in}{2.783467in}}%
\pgfpathlineto{\pgfqpoint{4.187235in}{2.783334in}}%
\pgfpathlineto{\pgfqpoint{4.196117in}{2.782907in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{2.781427in}}%
\pgfpathlineto{\pgfqpoint{4.213882in}{2.781858in}}%
\pgfpathlineto{\pgfqpoint{4.222764in}{2.782305in}}%
\pgfpathlineto{\pgfqpoint{4.231646in}{2.781988in}}%
\pgfpathlineto{\pgfqpoint{4.240528in}{2.783554in}}%
\pgfpathlineto{\pgfqpoint{4.249410in}{2.782690in}}%
\pgfpathlineto{\pgfqpoint{4.258292in}{2.783348in}}%
\pgfpathlineto{\pgfqpoint{4.267174in}{2.783245in}}%
\pgfpathlineto{\pgfqpoint{4.276056in}{2.783932in}}%
\pgfpathlineto{\pgfqpoint{4.284938in}{2.783840in}}%
\pgfpathlineto{\pgfqpoint{4.293820in}{2.781690in}}%
\pgfpathlineto{\pgfqpoint{4.302702in}{2.781241in}}%
\pgfpathlineto{\pgfqpoint{4.311584in}{2.781581in}}%
\pgfpathlineto{\pgfqpoint{4.320466in}{2.782487in}}%
\pgfpathlineto{\pgfqpoint{4.329348in}{2.781981in}}%
\pgfpathlineto{\pgfqpoint{4.338230in}{2.778945in}}%
\pgfpathlineto{\pgfqpoint{4.347112in}{2.776214in}}%
\pgfpathlineto{\pgfqpoint{4.355994in}{2.775935in}}%
\pgfpathlineto{\pgfqpoint{4.364876in}{2.774015in}}%
\pgfpathlineto{\pgfqpoint{4.373758in}{2.774484in}}%
\pgfpathlineto{\pgfqpoint{4.382640in}{2.771897in}}%
\pgfpathlineto{\pgfqpoint{4.391522in}{2.769460in}}%
\pgfpathlineto{\pgfqpoint{4.400404in}{2.767359in}}%
\pgfpathlineto{\pgfqpoint{4.409286in}{2.768662in}}%
\pgfpathlineto{\pgfqpoint{4.418168in}{2.774122in}}%
\pgfpathlineto{\pgfqpoint{4.427050in}{2.774853in}}%
\pgfpathlineto{\pgfqpoint{4.435932in}{2.774325in}}%
\pgfpathlineto{\pgfqpoint{4.444814in}{2.776182in}}%
\pgfpathlineto{\pgfqpoint{4.453696in}{2.776175in}}%
\pgfpathlineto{\pgfqpoint{4.462578in}{2.776127in}}%
\pgfpathlineto{\pgfqpoint{4.471460in}{2.776039in}}%
\pgfpathlineto{\pgfqpoint{4.480342in}{2.775486in}}%
\pgfpathlineto{\pgfqpoint{4.489224in}{2.776941in}}%
\pgfpathlineto{\pgfqpoint{4.498106in}{2.779477in}}%
\pgfpathlineto{\pgfqpoint{4.506988in}{2.783545in}}%
\pgfpathlineto{\pgfqpoint{4.515870in}{2.783204in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{2.783209in}}%
\pgfpathlineto{\pgfqpoint{4.533634in}{2.783003in}}%
\pgfpathlineto{\pgfqpoint{4.542516in}{2.784659in}}%
\pgfpathlineto{\pgfqpoint{4.551398in}{2.783830in}}%
\pgfpathlineto{\pgfqpoint{4.560280in}{2.784092in}}%
\pgfpathlineto{\pgfqpoint{4.569162in}{2.784993in}}%
\pgfpathlineto{\pgfqpoint{4.578044in}{2.785322in}}%
\pgfpathlineto{\pgfqpoint{4.586926in}{2.784002in}}%
\pgfpathlineto{\pgfqpoint{4.595808in}{2.784198in}}%
\pgfpathlineto{\pgfqpoint{4.604690in}{2.780786in}}%
\pgfpathlineto{\pgfqpoint{4.613572in}{2.777181in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{2.776350in}}%
\pgfpathlineto{\pgfqpoint{4.631336in}{2.774831in}}%
\pgfpathlineto{\pgfqpoint{4.640218in}{2.773936in}}%
\pgfpathlineto{\pgfqpoint{4.649100in}{2.773413in}}%
\pgfpathlineto{\pgfqpoint{4.657983in}{2.772514in}}%
\pgfpathlineto{\pgfqpoint{4.666865in}{2.771184in}}%
\pgfpathlineto{\pgfqpoint{4.675747in}{2.774121in}}%
\pgfpathlineto{\pgfqpoint{4.684629in}{2.779874in}}%
\pgfpathlineto{\pgfqpoint{4.693511in}{2.779112in}}%
\pgfpathlineto{\pgfqpoint{4.702393in}{2.779096in}}%
\pgfpathlineto{\pgfqpoint{4.711275in}{2.778878in}}%
\pgfpathlineto{\pgfqpoint{4.720157in}{2.777628in}}%
\pgfpathlineto{\pgfqpoint{4.729039in}{2.777254in}}%
\pgfpathlineto{\pgfqpoint{4.737921in}{2.777254in}}%
\pgfpathlineto{\pgfqpoint{4.746803in}{2.776792in}}%
\pgfpathlineto{\pgfqpoint{4.755685in}{2.776755in}}%
\pgfpathlineto{\pgfqpoint{4.764567in}{2.779287in}}%
\pgfpathlineto{\pgfqpoint{4.773449in}{2.783648in}}%
\pgfpathlineto{\pgfqpoint{4.782331in}{2.783032in}}%
\pgfpathlineto{\pgfqpoint{4.791213in}{2.782691in}}%
\pgfpathlineto{\pgfqpoint{4.800095in}{2.781993in}}%
\pgfpathlineto{\pgfqpoint{4.808977in}{2.782269in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{2.781862in}}%
\pgfpathlineto{\pgfqpoint{4.826741in}{2.782018in}}%
\pgfpathlineto{\pgfqpoint{4.835623in}{2.783323in}}%
\pgfpathlineto{\pgfqpoint{4.844505in}{2.782207in}}%
\pgfpathlineto{\pgfqpoint{4.853387in}{2.781414in}}%
\pgfpathlineto{\pgfqpoint{4.862269in}{2.780071in}}%
\pgfpathlineto{\pgfqpoint{4.871151in}{2.776426in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{2.773032in}}%
\pgfpathlineto{\pgfqpoint{4.888915in}{2.770177in}}%
\pgfpathlineto{\pgfqpoint{4.897797in}{2.768363in}}%
\pgfpathlineto{\pgfqpoint{4.906679in}{2.765521in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{2.762717in}}%
\pgfpathlineto{\pgfqpoint{4.924443in}{2.760628in}}%
\pgfpathlineto{\pgfqpoint{4.933325in}{2.765309in}}%
\pgfpathlineto{\pgfqpoint{4.942207in}{2.770134in}}%
\pgfpathlineto{\pgfqpoint{4.951089in}{2.777380in}}%
\pgfpathlineto{\pgfqpoint{4.959971in}{2.776705in}}%
\pgfpathlineto{\pgfqpoint{4.968853in}{2.775555in}}%
\pgfpathlineto{\pgfqpoint{4.977735in}{2.774849in}}%
\pgfpathlineto{\pgfqpoint{4.986617in}{2.773431in}}%
\pgfpathlineto{\pgfqpoint{4.995499in}{2.770930in}}%
\pgfpathlineto{\pgfqpoint{5.004381in}{2.770792in}}%
\pgfpathlineto{\pgfqpoint{5.013263in}{2.771262in}}%
\pgfpathlineto{\pgfqpoint{5.022145in}{2.774396in}}%
\pgfpathlineto{\pgfqpoint{5.031027in}{2.777311in}}%
\pgfpathlineto{\pgfqpoint{5.039909in}{2.779792in}}%
\pgfpathlineto{\pgfqpoint{5.048791in}{2.778640in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{2.778091in}}%
\pgfpathlineto{\pgfqpoint{5.066555in}{2.778237in}}%
\pgfpathlineto{\pgfqpoint{5.075437in}{2.778136in}}%
\pgfpathlineto{\pgfqpoint{5.084319in}{2.776358in}}%
\pgfpathlineto{\pgfqpoint{5.093201in}{2.775972in}}%
\pgfpathlineto{\pgfqpoint{5.102083in}{2.777580in}}%
\pgfpathlineto{\pgfqpoint{5.110966in}{2.777067in}}%
\pgfpathlineto{\pgfqpoint{5.119848in}{2.774354in}}%
\pgfpathlineto{\pgfqpoint{5.128730in}{2.772981in}}%
\pgfpathlineto{\pgfqpoint{5.137612in}{2.769199in}}%
\pgfpathlineto{\pgfqpoint{5.146494in}{2.765968in}}%
\pgfpathlineto{\pgfqpoint{5.155376in}{2.762550in}}%
\pgfpathlineto{\pgfqpoint{5.164258in}{2.760637in}}%
\pgfpathlineto{\pgfqpoint{5.173140in}{2.757677in}}%
\pgfpathlineto{\pgfqpoint{5.182022in}{2.755856in}}%
\pgfpathlineto{\pgfqpoint{5.190904in}{2.758433in}}%
\pgfpathlineto{\pgfqpoint{5.199786in}{2.763383in}}%
\pgfpathlineto{\pgfqpoint{5.208668in}{2.768537in}}%
\pgfpathlineto{\pgfqpoint{5.217550in}{2.774520in}}%
\pgfpathlineto{\pgfqpoint{5.226432in}{2.773364in}}%
\pgfpathlineto{\pgfqpoint{5.235314in}{2.772860in}}%
\pgfpathlineto{\pgfqpoint{5.244196in}{2.771611in}}%
\pgfpathlineto{\pgfqpoint{5.253078in}{2.770966in}}%
\pgfpathlineto{\pgfqpoint{5.261960in}{2.770515in}}%
\pgfpathlineto{\pgfqpoint{5.270842in}{2.772040in}}%
\pgfpathlineto{\pgfqpoint{5.279724in}{2.772763in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{2.774475in}}%
\pgfpathlineto{\pgfqpoint{5.297488in}{2.777602in}}%
\pgfpathlineto{\pgfqpoint{5.306370in}{2.780323in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{2.779325in}}%
\pgfpathlineto{\pgfqpoint{5.324134in}{2.778863in}}%
\pgfpathlineto{\pgfqpoint{5.333016in}{2.778038in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{2.777003in}}%
\pgfpathlineto{\pgfqpoint{5.350780in}{2.776232in}}%
\pgfpathlineto{\pgfqpoint{5.359662in}{2.776491in}}%
\pgfpathlineto{\pgfqpoint{5.368544in}{2.775298in}}%
\pgfpathlineto{\pgfqpoint{5.377426in}{2.775196in}}%
\pgfpathlineto{\pgfqpoint{5.386308in}{2.775225in}}%
\pgfpathlineto{\pgfqpoint{5.395190in}{2.773949in}}%
\pgfpathlineto{\pgfqpoint{5.404072in}{2.771900in}}%
\pgfpathlineto{\pgfqpoint{5.412954in}{2.768452in}}%
\pgfpathlineto{\pgfqpoint{5.421836in}{2.766312in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{2.764116in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{2.760978in}}%
\pgfpathlineto{\pgfqpoint{5.448482in}{2.758935in}}%
\pgfpathlineto{\pgfqpoint{5.457364in}{2.757487in}}%
\pgfpathlineto{\pgfqpoint{5.466246in}{2.762935in}}%
\pgfpathlineto{\pgfqpoint{5.475128in}{2.769769in}}%
\pgfpathlineto{\pgfqpoint{5.484010in}{2.775128in}}%
\pgfpathlineto{\pgfqpoint{5.492892in}{2.774271in}}%
\pgfpathlineto{\pgfqpoint{5.501774in}{2.774194in}}%
\pgfpathlineto{\pgfqpoint{5.510656in}{2.772012in}}%
\pgfpathlineto{\pgfqpoint{5.519538in}{2.771059in}}%
\pgfpathlineto{\pgfqpoint{5.528420in}{2.770984in}}%
\pgfpathlineto{\pgfqpoint{5.537302in}{2.770723in}}%
\pgfpathlineto{\pgfqpoint{5.546184in}{2.771598in}}%
\pgfpathlineto{\pgfqpoint{5.555066in}{2.772215in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{2.774294in}}%
\pgfpathlineto{\pgfqpoint{5.572831in}{2.777728in}}%
\pgfpathlineto{\pgfqpoint{5.581713in}{2.775705in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{2.774706in}}%
\pgfpathlineto{\pgfqpoint{5.599477in}{2.774171in}}%
\pgfpathlineto{\pgfqpoint{5.608359in}{2.772551in}}%
\pgfpathlineto{\pgfqpoint{5.617241in}{2.771414in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{2.769924in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{2.769291in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{2.769911in}}%
\pgfpathlineto{\pgfqpoint{5.652769in}{2.769272in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{2.768532in}}%
\pgfpathlineto{\pgfqpoint{5.670533in}{2.765177in}}%
\pgfpathlineto{\pgfqpoint{5.679415in}{2.760940in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{2.758357in}}%
\pgfpathlineto{\pgfqpoint{5.697179in}{2.757427in}}%
\pgfpathlineto{\pgfqpoint{5.706061in}{2.756128in}}%
\pgfpathlineto{\pgfqpoint{5.714943in}{2.753897in}}%
\pgfpathlineto{\pgfqpoint{5.723825in}{2.752552in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{2.759093in}}%
\pgfpathlineto{\pgfqpoint{5.741589in}{2.765503in}}%
\pgfpathlineto{\pgfqpoint{5.750471in}{2.771875in}}%
\pgfpathlineto{\pgfqpoint{5.759353in}{2.771464in}}%
\pgfpathlineto{\pgfqpoint{5.768235in}{2.770635in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{2.769646in}}%
\pgfpathlineto{\pgfqpoint{5.785999in}{2.769299in}}%
\pgfpathlineto{\pgfqpoint{5.794881in}{2.768893in}}%
\pgfpathlineto{\pgfqpoint{5.803763in}{2.767954in}}%
\pgfpathlineto{\pgfqpoint{5.812645in}{2.768473in}}%
\pgfpathlineto{\pgfqpoint{5.821527in}{2.769260in}}%
\pgfpathlineto{\pgfqpoint{5.830409in}{2.771226in}}%
\pgfpathlineto{\pgfqpoint{5.839291in}{2.774356in}}%
\pgfpathlineto{\pgfqpoint{5.848173in}{2.773754in}}%
\pgfpathlineto{\pgfqpoint{5.857055in}{2.772836in}}%
\pgfpathlineto{\pgfqpoint{5.865937in}{2.771920in}}%
\pgfpathlineto{\pgfqpoint{5.874819in}{2.770299in}}%
\pgfpathlineto{\pgfqpoint{5.883701in}{2.770024in}}%
\pgfpathlineto{\pgfqpoint{5.892583in}{2.770460in}}%
\pgfpathlineto{\pgfqpoint{5.901465in}{2.770187in}}%
\pgfpathlineto{\pgfqpoint{5.910347in}{2.770561in}}%
\pgfpathlineto{\pgfqpoint{5.919229in}{2.770144in}}%
\pgfpathlineto{\pgfqpoint{5.928111in}{2.769964in}}%
\pgfpathlineto{\pgfqpoint{5.936993in}{2.765176in}}%
\pgfpathlineto{\pgfqpoint{5.945875in}{2.761761in}}%
\pgfpathlineto{\pgfqpoint{5.954757in}{2.759267in}}%
\pgfpathlineto{\pgfqpoint{5.963639in}{2.756284in}}%
\pgfpathlineto{\pgfqpoint{5.972521in}{2.755159in}}%
\pgfpathlineto{\pgfqpoint{5.981403in}{2.752420in}}%
\pgfpathlineto{\pgfqpoint{5.990285in}{2.751013in}}%
\pgfpathlineto{\pgfqpoint{5.999167in}{2.753753in}}%
\pgfpathlineto{\pgfqpoint{6.008050in}{2.760284in}}%
\pgfpathlineto{\pgfqpoint{6.016932in}{2.765755in}}%
\pgfpathlineto{\pgfqpoint{6.025814in}{2.763961in}}%
\pgfpathlineto{\pgfqpoint{6.034696in}{2.763518in}}%
\pgfpathlineto{\pgfqpoint{6.043578in}{2.763319in}}%
\pgfpathlineto{\pgfqpoint{6.052460in}{2.762446in}}%
\pgfpathlineto{\pgfqpoint{6.061342in}{2.761515in}}%
\pgfpathlineto{\pgfqpoint{6.070224in}{2.761051in}}%
\pgfpathlineto{\pgfqpoint{6.079106in}{2.761403in}}%
\pgfpathlineto{\pgfqpoint{6.087988in}{2.765309in}}%
\pgfpathlineto{\pgfqpoint{6.096870in}{2.767955in}}%
\pgfpathlineto{\pgfqpoint{6.105752in}{2.770381in}}%
\pgfpathlineto{\pgfqpoint{6.114634in}{2.770421in}}%
\pgfpathlineto{\pgfqpoint{6.123516in}{2.769689in}}%
\pgfpathlineto{\pgfqpoint{6.132398in}{2.768420in}}%
\pgfpathlineto{\pgfqpoint{6.141280in}{2.768664in}}%
\pgfpathlineto{\pgfqpoint{6.150162in}{2.768434in}}%
\pgfpathlineto{\pgfqpoint{6.159044in}{2.767165in}}%
\pgfpathlineto{\pgfqpoint{6.167926in}{2.766908in}}%
\pgfpathlineto{\pgfqpoint{6.176808in}{2.766206in}}%
\pgfpathlineto{\pgfqpoint{6.185690in}{2.766341in}}%
\pgfpathlineto{\pgfqpoint{6.194572in}{2.766531in}}%
\pgfpathlineto{\pgfqpoint{6.203454in}{2.763033in}}%
\pgfpathlineto{\pgfqpoint{6.212336in}{2.759461in}}%
\pgfpathlineto{\pgfqpoint{6.221218in}{2.757054in}}%
\pgfpathlineto{\pgfqpoint{6.230100in}{2.756622in}}%
\pgfpathlineto{\pgfqpoint{6.238982in}{2.754648in}}%
\pgfpathlineto{\pgfqpoint{6.247864in}{2.753991in}}%
\pgfpathlineto{\pgfqpoint{6.256746in}{2.757167in}}%
\pgfpathlineto{\pgfqpoint{6.265628in}{2.762948in}}%
\pgfpathlineto{\pgfqpoint{6.274510in}{2.768901in}}%
\pgfpathlineto{\pgfqpoint{6.283392in}{2.775136in}}%
\pgfpathlineto{\pgfqpoint{6.292274in}{2.775403in}}%
\pgfpathlineto{\pgfqpoint{6.301156in}{2.774403in}}%
\pgfpathlineto{\pgfqpoint{6.310038in}{2.773105in}}%
\pgfpathlineto{\pgfqpoint{6.318920in}{2.773025in}}%
\pgfpathlineto{\pgfqpoint{6.327802in}{2.772406in}}%
\pgfpathlineto{\pgfqpoint{6.336684in}{2.771757in}}%
\pgfpathlineto{\pgfqpoint{6.345566in}{2.771335in}}%
\pgfpathlineto{\pgfqpoint{6.354448in}{2.768735in}}%
\pgfpathlineto{\pgfqpoint{6.363330in}{2.771089in}}%
\pgfpathlineto{\pgfqpoint{6.372212in}{2.773897in}}%
\pgfpathlineto{\pgfqpoint{6.381094in}{2.772222in}}%
\pgfpathlineto{\pgfqpoint{6.389976in}{2.771516in}}%
\pgfpathlineto{\pgfqpoint{6.398858in}{2.770938in}}%
\pgfpathlineto{\pgfqpoint{6.407740in}{2.769654in}}%
\pgfpathlineto{\pgfqpoint{6.416622in}{2.768881in}}%
\pgfpathlineto{\pgfqpoint{6.425504in}{2.767929in}}%
\pgfpathlineto{\pgfqpoint{6.434386in}{2.767587in}}%
\pgfpathlineto{\pgfqpoint{6.443268in}{2.767501in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{2.767054in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{3.310235in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{3.310235in}}%
\pgfpathlineto{\pgfqpoint{6.443268in}{3.309608in}}%
\pgfpathlineto{\pgfqpoint{6.434386in}{3.309178in}}%
\pgfpathlineto{\pgfqpoint{6.425504in}{3.308639in}}%
\pgfpathlineto{\pgfqpoint{6.416622in}{3.308140in}}%
\pgfpathlineto{\pgfqpoint{6.407740in}{3.307707in}}%
\pgfpathlineto{\pgfqpoint{6.398858in}{3.307295in}}%
\pgfpathlineto{\pgfqpoint{6.389976in}{3.306686in}}%
\pgfpathlineto{\pgfqpoint{6.381094in}{3.306366in}}%
\pgfpathlineto{\pgfqpoint{6.372212in}{3.305838in}}%
\pgfpathlineto{\pgfqpoint{6.363330in}{3.304943in}}%
\pgfpathlineto{\pgfqpoint{6.354448in}{3.303950in}}%
\pgfpathlineto{\pgfqpoint{6.345566in}{3.303089in}}%
\pgfpathlineto{\pgfqpoint{6.336684in}{3.302117in}}%
\pgfpathlineto{\pgfqpoint{6.327802in}{3.301215in}}%
\pgfpathlineto{\pgfqpoint{6.318920in}{3.300419in}}%
\pgfpathlineto{\pgfqpoint{6.310038in}{3.299939in}}%
\pgfpathlineto{\pgfqpoint{6.301156in}{3.299479in}}%
\pgfpathlineto{\pgfqpoint{6.292274in}{3.298810in}}%
\pgfpathlineto{\pgfqpoint{6.283392in}{3.298262in}}%
\pgfpathlineto{\pgfqpoint{6.274510in}{3.297998in}}%
\pgfpathlineto{\pgfqpoint{6.265628in}{3.297731in}}%
\pgfpathlineto{\pgfqpoint{6.256746in}{3.297513in}}%
\pgfpathlineto{\pgfqpoint{6.247864in}{3.297329in}}%
\pgfpathlineto{\pgfqpoint{6.238982in}{3.297051in}}%
\pgfpathlineto{\pgfqpoint{6.230100in}{3.296742in}}%
\pgfpathlineto{\pgfqpoint{6.221218in}{3.296339in}}%
\pgfpathlineto{\pgfqpoint{6.212336in}{3.296137in}}%
\pgfpathlineto{\pgfqpoint{6.203454in}{3.295880in}}%
\pgfpathlineto{\pgfqpoint{6.194572in}{3.295654in}}%
\pgfpathlineto{\pgfqpoint{6.185690in}{3.295101in}}%
\pgfpathlineto{\pgfqpoint{6.176808in}{3.294363in}}%
\pgfpathlineto{\pgfqpoint{6.167926in}{3.293822in}}%
\pgfpathlineto{\pgfqpoint{6.159044in}{3.293268in}}%
\pgfpathlineto{\pgfqpoint{6.150162in}{3.292849in}}%
\pgfpathlineto{\pgfqpoint{6.141280in}{3.292397in}}%
\pgfpathlineto{\pgfqpoint{6.132398in}{3.291799in}}%
\pgfpathlineto{\pgfqpoint{6.123516in}{3.291304in}}%
\pgfpathlineto{\pgfqpoint{6.114634in}{3.290704in}}%
\pgfpathlineto{\pgfqpoint{6.105752in}{3.290217in}}%
\pgfpathlineto{\pgfqpoint{6.096870in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{6.087988in}{3.288201in}}%
\pgfpathlineto{\pgfqpoint{6.079106in}{3.287145in}}%
\pgfpathlineto{\pgfqpoint{6.070224in}{3.285994in}}%
\pgfpathlineto{\pgfqpoint{6.061342in}{3.285012in}}%
\pgfpathlineto{\pgfqpoint{6.052460in}{3.283933in}}%
\pgfpathlineto{\pgfqpoint{6.043578in}{3.283045in}}%
\pgfpathlineto{\pgfqpoint{6.034696in}{3.282479in}}%
\pgfpathlineto{\pgfqpoint{6.025814in}{3.281842in}}%
\pgfpathlineto{\pgfqpoint{6.016932in}{3.281430in}}%
\pgfpathlineto{\pgfqpoint{6.008050in}{3.281107in}}%
\pgfpathlineto{\pgfqpoint{5.999167in}{3.280806in}}%
\pgfpathlineto{\pgfqpoint{5.990285in}{3.280532in}}%
\pgfpathlineto{\pgfqpoint{5.981403in}{3.280287in}}%
\pgfpathlineto{\pgfqpoint{5.972521in}{3.280022in}}%
\pgfpathlineto{\pgfqpoint{5.963639in}{3.279741in}}%
\pgfpathlineto{\pgfqpoint{5.954757in}{3.279541in}}%
\pgfpathlineto{\pgfqpoint{5.945875in}{3.279375in}}%
\pgfpathlineto{\pgfqpoint{5.936993in}{3.279101in}}%
\pgfpathlineto{\pgfqpoint{5.928111in}{3.278794in}}%
\pgfpathlineto{\pgfqpoint{5.919229in}{3.278332in}}%
\pgfpathlineto{\pgfqpoint{5.910347in}{3.277772in}}%
\pgfpathlineto{\pgfqpoint{5.901465in}{3.277294in}}%
\pgfpathlineto{\pgfqpoint{5.892583in}{3.276543in}}%
\pgfpathlineto{\pgfqpoint{5.883701in}{3.275982in}}%
\pgfpathlineto{\pgfqpoint{5.874819in}{3.275401in}}%
\pgfpathlineto{\pgfqpoint{5.865937in}{3.274822in}}%
\pgfpathlineto{\pgfqpoint{5.857055in}{3.274437in}}%
\pgfpathlineto{\pgfqpoint{5.848173in}{3.273866in}}%
\pgfpathlineto{\pgfqpoint{5.839291in}{3.273261in}}%
\pgfpathlineto{\pgfqpoint{5.830409in}{3.272095in}}%
\pgfpathlineto{\pgfqpoint{5.821527in}{3.271113in}}%
\pgfpathlineto{\pgfqpoint{5.812645in}{3.270114in}}%
\pgfpathlineto{\pgfqpoint{5.803763in}{3.269041in}}%
\pgfpathlineto{\pgfqpoint{5.794881in}{3.268001in}}%
\pgfpathlineto{\pgfqpoint{5.785999in}{3.267194in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{3.266473in}}%
\pgfpathlineto{\pgfqpoint{5.768235in}{3.265861in}}%
\pgfpathlineto{\pgfqpoint{5.759353in}{3.265202in}}%
\pgfpathlineto{\pgfqpoint{5.750471in}{3.264594in}}%
\pgfpathlineto{\pgfqpoint{5.741589in}{3.264317in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{3.264113in}}%
\pgfpathlineto{\pgfqpoint{5.723825in}{3.263775in}}%
\pgfpathlineto{\pgfqpoint{5.714943in}{3.263541in}}%
\pgfpathlineto{\pgfqpoint{5.706061in}{3.263274in}}%
\pgfpathlineto{\pgfqpoint{5.697179in}{3.263105in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{3.262844in}}%
\pgfpathlineto{\pgfqpoint{5.679415in}{3.262489in}}%
\pgfpathlineto{\pgfqpoint{5.670533in}{3.262295in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{3.261973in}}%
\pgfpathlineto{\pgfqpoint{5.652769in}{3.261548in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{3.260901in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{3.260301in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{3.259702in}}%
\pgfpathlineto{\pgfqpoint{5.617241in}{3.259047in}}%
\pgfpathlineto{\pgfqpoint{5.608359in}{3.258234in}}%
\pgfpathlineto{\pgfqpoint{5.599477in}{3.257499in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{3.256822in}}%
\pgfpathlineto{\pgfqpoint{5.581713in}{3.256121in}}%
\pgfpathlineto{\pgfqpoint{5.572831in}{3.255498in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{3.254480in}}%
\pgfpathlineto{\pgfqpoint{5.555066in}{3.253369in}}%
\pgfpathlineto{\pgfqpoint{5.546184in}{3.252234in}}%
\pgfpathlineto{\pgfqpoint{5.537302in}{3.251026in}}%
\pgfpathlineto{\pgfqpoint{5.528420in}{3.250044in}}%
\pgfpathlineto{\pgfqpoint{5.519538in}{3.249249in}}%
\pgfpathlineto{\pgfqpoint{5.510656in}{3.248652in}}%
\pgfpathlineto{\pgfqpoint{5.501774in}{3.248045in}}%
\pgfpathlineto{\pgfqpoint{5.492892in}{3.247230in}}%
\pgfpathlineto{\pgfqpoint{5.484010in}{3.246550in}}%
\pgfpathlineto{\pgfqpoint{5.475128in}{3.246432in}}%
\pgfpathlineto{\pgfqpoint{5.466246in}{3.246181in}}%
\pgfpathlineto{\pgfqpoint{5.457364in}{3.245767in}}%
\pgfpathlineto{\pgfqpoint{5.448482in}{3.245497in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{3.245228in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{3.244899in}}%
\pgfpathlineto{\pgfqpoint{5.421836in}{3.244813in}}%
\pgfpathlineto{\pgfqpoint{5.412954in}{3.244420in}}%
\pgfpathlineto{\pgfqpoint{5.404072in}{3.244180in}}%
\pgfpathlineto{\pgfqpoint{5.395190in}{3.243900in}}%
\pgfpathlineto{\pgfqpoint{5.386308in}{3.243435in}}%
\pgfpathlineto{\pgfqpoint{5.377426in}{3.242738in}}%
\pgfpathlineto{\pgfqpoint{5.368544in}{3.241963in}}%
\pgfpathlineto{\pgfqpoint{5.359662in}{3.241355in}}%
\pgfpathlineto{\pgfqpoint{5.350780in}{3.240598in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{3.239958in}}%
\pgfpathlineto{\pgfqpoint{5.333016in}{3.239154in}}%
\pgfpathlineto{\pgfqpoint{5.324134in}{3.238613in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{3.237880in}}%
\pgfpathlineto{\pgfqpoint{5.306370in}{3.237048in}}%
\pgfpathlineto{\pgfqpoint{5.297488in}{3.235924in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{3.234705in}}%
\pgfpathlineto{\pgfqpoint{5.279724in}{3.233372in}}%
\pgfpathlineto{\pgfqpoint{5.270842in}{3.232119in}}%
\pgfpathlineto{\pgfqpoint{5.261960in}{3.230780in}}%
\pgfpathlineto{\pgfqpoint{5.253078in}{3.229548in}}%
\pgfpathlineto{\pgfqpoint{5.244196in}{3.228354in}}%
\pgfpathlineto{\pgfqpoint{5.235314in}{3.227789in}}%
\pgfpathlineto{\pgfqpoint{5.226432in}{3.227006in}}%
\pgfpathlineto{\pgfqpoint{5.217550in}{3.226290in}}%
\pgfpathlineto{\pgfqpoint{5.208668in}{3.226015in}}%
\pgfpathlineto{\pgfqpoint{5.199786in}{3.225735in}}%
\pgfpathlineto{\pgfqpoint{5.190904in}{3.225214in}}%
\pgfpathlineto{\pgfqpoint{5.182022in}{3.224782in}}%
\pgfpathlineto{\pgfqpoint{5.173140in}{3.224381in}}%
\pgfpathlineto{\pgfqpoint{5.164258in}{3.224158in}}%
\pgfpathlineto{\pgfqpoint{5.155376in}{3.223996in}}%
\pgfpathlineto{\pgfqpoint{5.146494in}{3.223779in}}%
\pgfpathlineto{\pgfqpoint{5.137612in}{3.223365in}}%
\pgfpathlineto{\pgfqpoint{5.128730in}{3.223098in}}%
\pgfpathlineto{\pgfqpoint{5.119848in}{3.222372in}}%
\pgfpathlineto{\pgfqpoint{5.110966in}{3.221704in}}%
\pgfpathlineto{\pgfqpoint{5.102083in}{3.220835in}}%
\pgfpathlineto{\pgfqpoint{5.093201in}{3.220408in}}%
\pgfpathlineto{\pgfqpoint{5.084319in}{3.219733in}}%
\pgfpathlineto{\pgfqpoint{5.075437in}{3.219059in}}%
\pgfpathlineto{\pgfqpoint{5.066555in}{3.218332in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{3.217393in}}%
\pgfpathlineto{\pgfqpoint{5.048791in}{3.216452in}}%
\pgfpathlineto{\pgfqpoint{5.039909in}{3.215751in}}%
\pgfpathlineto{\pgfqpoint{5.031027in}{3.214484in}}%
\pgfpathlineto{\pgfqpoint{5.022145in}{3.213266in}}%
\pgfpathlineto{\pgfqpoint{5.013263in}{3.211847in}}%
\pgfpathlineto{\pgfqpoint{5.004381in}{3.210624in}}%
\pgfpathlineto{\pgfqpoint{4.995499in}{3.209446in}}%
\pgfpathlineto{\pgfqpoint{4.986617in}{3.208396in}}%
\pgfpathlineto{\pgfqpoint{4.977735in}{3.207662in}}%
\pgfpathlineto{\pgfqpoint{4.968853in}{3.206637in}}%
\pgfpathlineto{\pgfqpoint{4.959971in}{3.205930in}}%
\pgfpathlineto{\pgfqpoint{4.951089in}{3.205082in}}%
\pgfpathlineto{\pgfqpoint{4.942207in}{3.204710in}}%
\pgfpathlineto{\pgfqpoint{4.933325in}{3.204091in}}%
\pgfpathlineto{\pgfqpoint{4.924443in}{3.203590in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{3.203429in}}%
\pgfpathlineto{\pgfqpoint{4.906679in}{3.203057in}}%
\pgfpathlineto{\pgfqpoint{4.897797in}{3.202627in}}%
\pgfpathlineto{\pgfqpoint{4.888915in}{3.202044in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{3.201706in}}%
\pgfpathlineto{\pgfqpoint{4.871151in}{3.201321in}}%
\pgfpathlineto{\pgfqpoint{4.862269in}{3.201076in}}%
\pgfpathlineto{\pgfqpoint{4.853387in}{3.200365in}}%
\pgfpathlineto{\pgfqpoint{4.844505in}{3.199569in}}%
\pgfpathlineto{\pgfqpoint{4.835623in}{3.198882in}}%
\pgfpathlineto{\pgfqpoint{4.826741in}{3.198135in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{3.197496in}}%
\pgfpathlineto{\pgfqpoint{4.808977in}{3.196698in}}%
\pgfpathlineto{\pgfqpoint{4.800095in}{3.196133in}}%
\pgfpathlineto{\pgfqpoint{4.791213in}{3.195611in}}%
\pgfpathlineto{\pgfqpoint{4.782331in}{3.194891in}}%
\pgfpathlineto{\pgfqpoint{4.773449in}{3.193950in}}%
\pgfpathlineto{\pgfqpoint{4.764567in}{3.192535in}}%
\pgfpathlineto{\pgfqpoint{4.755685in}{3.191012in}}%
\pgfpathlineto{\pgfqpoint{4.746803in}{3.189445in}}%
\pgfpathlineto{\pgfqpoint{4.737921in}{3.187843in}}%
\pgfpathlineto{\pgfqpoint{4.729039in}{3.186396in}}%
\pgfpathlineto{\pgfqpoint{4.720157in}{3.185232in}}%
\pgfpathlineto{\pgfqpoint{4.711275in}{3.184587in}}%
\pgfpathlineto{\pgfqpoint{4.702393in}{3.183629in}}%
\pgfpathlineto{\pgfqpoint{4.693511in}{3.182842in}}%
\pgfpathlineto{\pgfqpoint{4.684629in}{3.181851in}}%
\pgfpathlineto{\pgfqpoint{4.675747in}{3.181394in}}%
\pgfpathlineto{\pgfqpoint{4.666865in}{3.181188in}}%
\pgfpathlineto{\pgfqpoint{4.657983in}{3.180871in}}%
\pgfpathlineto{\pgfqpoint{4.649100in}{3.180529in}}%
\pgfpathlineto{\pgfqpoint{4.640218in}{3.180194in}}%
\pgfpathlineto{\pgfqpoint{4.631336in}{3.179902in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{3.179398in}}%
\pgfpathlineto{\pgfqpoint{4.613572in}{3.178841in}}%
\pgfpathlineto{\pgfqpoint{4.604690in}{3.178476in}}%
\pgfpathlineto{\pgfqpoint{4.595808in}{3.178007in}}%
\pgfpathlineto{\pgfqpoint{4.586926in}{3.176984in}}%
\pgfpathlineto{\pgfqpoint{4.578044in}{3.175927in}}%
\pgfpathlineto{\pgfqpoint{4.569162in}{3.175076in}}%
\pgfpathlineto{\pgfqpoint{4.560280in}{3.174151in}}%
\pgfpathlineto{\pgfqpoint{4.551398in}{3.173315in}}%
\pgfpathlineto{\pgfqpoint{4.542516in}{3.172463in}}%
\pgfpathlineto{\pgfqpoint{4.533634in}{3.171422in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{3.170584in}}%
\pgfpathlineto{\pgfqpoint{4.515870in}{3.169542in}}%
\pgfpathlineto{\pgfqpoint{4.506988in}{3.168444in}}%
\pgfpathlineto{\pgfqpoint{4.498106in}{3.166499in}}%
\pgfpathlineto{\pgfqpoint{4.489224in}{3.164744in}}%
\pgfpathlineto{\pgfqpoint{4.480342in}{3.163076in}}%
\pgfpathlineto{\pgfqpoint{4.471460in}{3.161425in}}%
\pgfpathlineto{\pgfqpoint{4.462578in}{3.159970in}}%
\pgfpathlineto{\pgfqpoint{4.453696in}{3.159103in}}%
\pgfpathlineto{\pgfqpoint{4.444814in}{3.157772in}}%
\pgfpathlineto{\pgfqpoint{4.435932in}{3.156816in}}%
\pgfpathlineto{\pgfqpoint{4.427050in}{3.155667in}}%
\pgfpathlineto{\pgfqpoint{4.418168in}{3.154430in}}%
\pgfpathlineto{\pgfqpoint{4.409286in}{3.154059in}}%
\pgfpathlineto{\pgfqpoint{4.400404in}{3.153637in}}%
\pgfpathlineto{\pgfqpoint{4.391522in}{3.153115in}}%
\pgfpathlineto{\pgfqpoint{4.382640in}{3.152587in}}%
\pgfpathlineto{\pgfqpoint{4.373758in}{3.152184in}}%
\pgfpathlineto{\pgfqpoint{4.364876in}{3.152032in}}%
\pgfpathlineto{\pgfqpoint{4.355994in}{3.151776in}}%
\pgfpathlineto{\pgfqpoint{4.347112in}{3.150958in}}%
\pgfpathlineto{\pgfqpoint{4.338230in}{3.150736in}}%
\pgfpathlineto{\pgfqpoint{4.329348in}{3.150259in}}%
\pgfpathlineto{\pgfqpoint{4.320466in}{3.149300in}}%
\pgfpathlineto{\pgfqpoint{4.311584in}{3.148442in}}%
\pgfpathlineto{\pgfqpoint{4.302702in}{3.147254in}}%
\pgfpathlineto{\pgfqpoint{4.293820in}{3.146440in}}%
\pgfpathlineto{\pgfqpoint{4.284938in}{3.145481in}}%
\pgfpathlineto{\pgfqpoint{4.276056in}{3.144240in}}%
\pgfpathlineto{\pgfqpoint{4.267174in}{3.143000in}}%
\pgfpathlineto{\pgfqpoint{4.258292in}{3.141700in}}%
\pgfpathlineto{\pgfqpoint{4.249410in}{3.140854in}}%
\pgfpathlineto{\pgfqpoint{4.240528in}{3.139926in}}%
\pgfpathlineto{\pgfqpoint{4.231646in}{3.138226in}}%
\pgfpathlineto{\pgfqpoint{4.222764in}{3.136499in}}%
\pgfpathlineto{\pgfqpoint{4.213882in}{3.134513in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{3.132925in}}%
\pgfpathlineto{\pgfqpoint{4.196117in}{3.131684in}}%
\pgfpathlineto{\pgfqpoint{4.187235in}{3.130621in}}%
\pgfpathlineto{\pgfqpoint{4.178353in}{3.129716in}}%
\pgfpathlineto{\pgfqpoint{4.169471in}{3.128897in}}%
\pgfpathlineto{\pgfqpoint{4.160589in}{3.127558in}}%
\pgfpathlineto{\pgfqpoint{4.151707in}{3.126423in}}%
\pgfpathlineto{\pgfqpoint{4.142825in}{3.125914in}}%
\pgfpathlineto{\pgfqpoint{4.133943in}{3.125598in}}%
\pgfpathlineto{\pgfqpoint{4.125061in}{3.124833in}}%
\pgfpathlineto{\pgfqpoint{4.116179in}{3.124220in}}%
\pgfpathlineto{\pgfqpoint{4.107297in}{3.123748in}}%
\pgfpathlineto{\pgfqpoint{4.098415in}{3.123328in}}%
\pgfpathlineto{\pgfqpoint{4.089533in}{3.122551in}}%
\pgfpathlineto{\pgfqpoint{4.080651in}{3.121881in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{3.121041in}}%
\pgfpathlineto{\pgfqpoint{4.062887in}{3.120498in}}%
\pgfpathlineto{\pgfqpoint{4.054005in}{3.119589in}}%
\pgfpathlineto{\pgfqpoint{4.045123in}{3.118443in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{3.117693in}}%
\pgfpathlineto{\pgfqpoint{4.027359in}{3.116464in}}%
\pgfpathlineto{\pgfqpoint{4.018477in}{3.115245in}}%
\pgfpathlineto{\pgfqpoint{4.009595in}{3.114203in}}%
\pgfpathlineto{\pgfqpoint{4.000713in}{3.112881in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{3.111131in}}%
\pgfpathlineto{\pgfqpoint{3.982949in}{3.110254in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{3.109038in}}%
\pgfpathlineto{\pgfqpoint{3.965185in}{3.106681in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{3.104764in}}%
\pgfpathlineto{\pgfqpoint{3.947421in}{3.102783in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{3.100648in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{3.099236in}}%
\pgfpathlineto{\pgfqpoint{3.920775in}{3.097875in}}%
\pgfpathlineto{\pgfqpoint{3.911893in}{3.096892in}}%
\pgfpathlineto{\pgfqpoint{3.903011in}{3.095199in}}%
\pgfpathlineto{\pgfqpoint{3.894129in}{3.093907in}}%
\pgfpathlineto{\pgfqpoint{3.885247in}{3.092330in}}%
\pgfpathlineto{\pgfqpoint{3.876365in}{3.091806in}}%
\pgfpathlineto{\pgfqpoint{3.867483in}{3.091036in}}%
\pgfpathlineto{\pgfqpoint{3.858601in}{3.090403in}}%
\pgfpathlineto{\pgfqpoint{3.849719in}{3.090078in}}%
\pgfpathlineto{\pgfqpoint{3.840837in}{3.089385in}}%
\pgfpathlineto{\pgfqpoint{3.831955in}{3.088941in}}%
\pgfpathlineto{\pgfqpoint{3.823073in}{3.088586in}}%
\pgfpathlineto{\pgfqpoint{3.814191in}{3.087553in}}%
\pgfpathlineto{\pgfqpoint{3.805309in}{3.086661in}}%
\pgfpathlineto{\pgfqpoint{3.796427in}{3.086437in}}%
\pgfpathlineto{\pgfqpoint{3.787545in}{3.085496in}}%
\pgfpathlineto{\pgfqpoint{3.778663in}{3.083845in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{3.082665in}}%
\pgfpathlineto{\pgfqpoint{3.760899in}{3.081043in}}%
\pgfpathlineto{\pgfqpoint{3.752017in}{3.079452in}}%
\pgfpathlineto{\pgfqpoint{3.743134in}{3.078263in}}%
\pgfpathlineto{\pgfqpoint{3.734252in}{3.077135in}}%
\pgfpathlineto{\pgfqpoint{3.725370in}{3.075947in}}%
\pgfpathlineto{\pgfqpoint{3.716488in}{3.074800in}}%
\pgfpathlineto{\pgfqpoint{3.707606in}{3.073523in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{3.071291in}}%
\pgfpathlineto{\pgfqpoint{3.689842in}{3.069134in}}%
\pgfpathlineto{\pgfqpoint{3.680960in}{3.066544in}}%
\pgfpathlineto{\pgfqpoint{3.672078in}{3.064150in}}%
\pgfpathlineto{\pgfqpoint{3.663196in}{3.062604in}}%
\pgfpathlineto{\pgfqpoint{3.654314in}{3.061247in}}%
\pgfpathlineto{\pgfqpoint{3.645432in}{3.059303in}}%
\pgfpathlineto{\pgfqpoint{3.636550in}{3.057389in}}%
\pgfpathlineto{\pgfqpoint{3.627668in}{3.055925in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{3.054228in}}%
\pgfpathlineto{\pgfqpoint{3.609904in}{3.053400in}}%
\pgfpathlineto{\pgfqpoint{3.601022in}{3.052423in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{3.051681in}}%
\pgfpathlineto{\pgfqpoint{3.583258in}{3.050885in}}%
\pgfpathlineto{\pgfqpoint{3.574376in}{3.049641in}}%
\pgfpathlineto{\pgfqpoint{3.565494in}{3.049097in}}%
\pgfpathlineto{\pgfqpoint{3.556612in}{3.048325in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{3.047829in}}%
\pgfpathlineto{\pgfqpoint{3.538848in}{3.047212in}}%
\pgfpathlineto{\pgfqpoint{3.529966in}{3.046793in}}%
\pgfpathlineto{\pgfqpoint{3.521084in}{3.045145in}}%
\pgfpathlineto{\pgfqpoint{3.512202in}{3.043619in}}%
\pgfpathlineto{\pgfqpoint{3.503320in}{3.041981in}}%
\pgfpathlineto{\pgfqpoint{3.494438in}{3.039972in}}%
\pgfpathlineto{\pgfqpoint{3.485556in}{3.038085in}}%
\pgfpathlineto{\pgfqpoint{3.476674in}{3.036603in}}%
\pgfpathlineto{\pgfqpoint{3.467792in}{3.035198in}}%
\pgfpathlineto{\pgfqpoint{3.458910in}{3.033790in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{3.032634in}}%
\pgfpathlineto{\pgfqpoint{3.441146in}{3.031100in}}%
\pgfpathlineto{\pgfqpoint{3.432264in}{3.028094in}}%
\pgfpathlineto{\pgfqpoint{3.423382in}{3.024986in}}%
\pgfpathlineto{\pgfqpoint{3.414500in}{3.022110in}}%
\pgfpathlineto{\pgfqpoint{3.405618in}{3.020464in}}%
\pgfpathlineto{\pgfqpoint{3.396736in}{3.018335in}}%
\pgfpathlineto{\pgfqpoint{3.387854in}{3.016353in}}%
\pgfpathlineto{\pgfqpoint{3.378972in}{3.014712in}}%
\pgfpathlineto{\pgfqpoint{3.370090in}{3.012692in}}%
\pgfpathlineto{\pgfqpoint{3.361208in}{3.010480in}}%
\pgfpathlineto{\pgfqpoint{3.352326in}{3.008035in}}%
\pgfpathlineto{\pgfqpoint{3.343444in}{3.007083in}}%
\pgfpathlineto{\pgfqpoint{3.334562in}{3.006140in}}%
\pgfpathlineto{\pgfqpoint{3.325680in}{3.004741in}}%
\pgfpathlineto{\pgfqpoint{3.316798in}{3.004141in}}%
\pgfpathlineto{\pgfqpoint{3.307916in}{3.003880in}}%
\pgfpathlineto{\pgfqpoint{3.299033in}{3.003147in}}%
\pgfpathlineto{\pgfqpoint{3.290151in}{3.003019in}}%
\pgfpathlineto{\pgfqpoint{3.281269in}{3.002323in}}%
\pgfpathlineto{\pgfqpoint{3.272387in}{3.001862in}}%
\pgfpathlineto{\pgfqpoint{3.263505in}{3.001102in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{2.999419in}}%
\pgfpathlineto{\pgfqpoint{3.245741in}{2.997837in}}%
\pgfpathlineto{\pgfqpoint{3.236859in}{2.996355in}}%
\pgfpathlineto{\pgfqpoint{3.227977in}{2.994154in}}%
\pgfpathlineto{\pgfqpoint{3.219095in}{2.992573in}}%
\pgfpathlineto{\pgfqpoint{3.210213in}{2.990266in}}%
\pgfpathlineto{\pgfqpoint{3.201331in}{2.988725in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{2.986944in}}%
\pgfpathlineto{\pgfqpoint{3.183567in}{2.984059in}}%
\pgfpathlineto{\pgfqpoint{3.174685in}{2.982421in}}%
\pgfpathlineto{\pgfqpoint{3.165803in}{2.979333in}}%
\pgfpathlineto{\pgfqpoint{3.156921in}{2.977460in}}%
\pgfpathlineto{\pgfqpoint{3.148039in}{2.975391in}}%
\pgfpathlineto{\pgfqpoint{3.139157in}{2.973951in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{2.971921in}}%
\pgfpathlineto{\pgfqpoint{3.121393in}{2.969940in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{2.968515in}}%
\pgfpathlineto{\pgfqpoint{3.103629in}{2.966346in}}%
\pgfpathlineto{\pgfqpoint{3.094747in}{2.964505in}}%
\pgfpathlineto{\pgfqpoint{3.085865in}{2.963098in}}%
\pgfpathlineto{\pgfqpoint{3.076983in}{2.962230in}}%
\pgfpathlineto{\pgfqpoint{3.068101in}{2.960927in}}%
\pgfpathlineto{\pgfqpoint{3.059219in}{2.961210in}}%
\pgfpathlineto{\pgfqpoint{3.050337in}{2.960724in}}%
\pgfpathlineto{\pgfqpoint{3.041455in}{2.960262in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{2.959444in}}%
\pgfpathlineto{\pgfqpoint{3.023691in}{2.958634in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{2.957648in}}%
\pgfpathlineto{\pgfqpoint{3.005927in}{2.956765in}}%
\pgfpathlineto{\pgfqpoint{2.997045in}{2.956881in}}%
\pgfpathlineto{\pgfqpoint{2.988163in}{2.955156in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{2.952588in}}%
\pgfpathlineto{\pgfqpoint{2.970399in}{2.950056in}}%
\pgfpathlineto{\pgfqpoint{2.961517in}{2.947370in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{2.945296in}}%
\pgfpathlineto{\pgfqpoint{2.943753in}{2.943238in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{2.940806in}}%
\pgfpathlineto{\pgfqpoint{2.925989in}{2.938663in}}%
\pgfpathlineto{\pgfqpoint{2.917107in}{2.934836in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{2.932401in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{2.929593in}}%
\pgfpathlineto{\pgfqpoint{2.890461in}{2.927216in}}%
\pgfpathlineto{\pgfqpoint{2.881579in}{2.923884in}}%
\pgfpathlineto{\pgfqpoint{2.872697in}{2.921377in}}%
\pgfpathlineto{\pgfqpoint{2.863815in}{2.919071in}}%
\pgfpathlineto{\pgfqpoint{2.854933in}{2.916862in}}%
\pgfpathlineto{\pgfqpoint{2.846050in}{2.914106in}}%
\pgfpathlineto{\pgfqpoint{2.837168in}{2.911346in}}%
\pgfpathlineto{\pgfqpoint{2.828286in}{2.908603in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.906078in}}%
\pgfpathlineto{\pgfqpoint{2.810522in}{2.903898in}}%
\pgfpathlineto{\pgfqpoint{2.801640in}{2.902109in}}%
\pgfpathlineto{\pgfqpoint{2.792758in}{2.900768in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{2.900199in}}%
\pgfpathlineto{\pgfqpoint{2.774994in}{2.899197in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{2.898206in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{2.897654in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{2.897906in}}%
\pgfpathlineto{\pgfqpoint{2.739466in}{2.896166in}}%
\pgfpathlineto{\pgfqpoint{2.730584in}{2.895927in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{2.892535in}}%
\pgfpathlineto{\pgfqpoint{2.712820in}{2.890233in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.886918in}}%
\pgfpathlineto{\pgfqpoint{2.695056in}{2.884312in}}%
\pgfpathlineto{\pgfqpoint{2.686174in}{2.881436in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.879122in}}%
\pgfpathlineto{\pgfqpoint{2.668410in}{2.875089in}}%
\pgfpathlineto{\pgfqpoint{2.659528in}{2.871762in}}%
\pgfpathlineto{\pgfqpoint{2.650646in}{2.868957in}}%
\pgfpathlineto{\pgfqpoint{2.641764in}{2.865526in}}%
\pgfpathlineto{\pgfqpoint{2.632882in}{2.862665in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{2.859257in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.855104in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.851510in}}%
\pgfpathlineto{\pgfqpoint{2.597354in}{2.848180in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{2.844931in}}%
\pgfpathlineto{\pgfqpoint{2.579590in}{2.841523in}}%
\pgfpathlineto{\pgfqpoint{2.570708in}{2.837616in}}%
\pgfpathlineto{\pgfqpoint{2.561826in}{2.834143in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{2.831338in}}%
\pgfpathlineto{\pgfqpoint{2.544062in}{2.828084in}}%
\pgfpathlineto{\pgfqpoint{2.535180in}{2.826653in}}%
\pgfpathlineto{\pgfqpoint{2.526298in}{2.825305in}}%
\pgfpathlineto{\pgfqpoint{2.517416in}{2.824078in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{2.822768in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.821560in}}%
\pgfpathlineto{\pgfqpoint{2.490770in}{2.819033in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{2.817864in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{2.816832in}}%
\pgfpathlineto{\pgfqpoint{2.464124in}{2.815644in}}%
\pgfpathlineto{\pgfqpoint{2.455242in}{2.811919in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{2.807050in}}%
\pgfpathlineto{\pgfqpoint{2.437478in}{2.802653in}}%
\pgfpathlineto{\pgfqpoint{2.428596in}{2.797993in}}%
\pgfpathlineto{\pgfqpoint{2.419714in}{2.793400in}}%
\pgfpathlineto{\pgfqpoint{2.410832in}{2.788334in}}%
\pgfpathlineto{\pgfqpoint{2.401950in}{2.782940in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{2.779568in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{2.776055in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{2.772082in}}%
\pgfpathlineto{\pgfqpoint{2.366421in}{2.767151in}}%
\pgfpathlineto{\pgfqpoint{2.357539in}{2.763823in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{2.757564in}}%
\pgfpathlineto{\pgfqpoint{2.339775in}{2.751124in}}%
\pgfpathlineto{\pgfqpoint{2.330893in}{2.744009in}}%
\pgfpathlineto{\pgfqpoint{2.322011in}{2.740024in}}%
\pgfpathlineto{\pgfqpoint{2.313129in}{2.735231in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{2.730610in}}%
\pgfpathlineto{\pgfqpoint{2.295365in}{2.727022in}}%
\pgfpathlineto{\pgfqpoint{2.286483in}{2.720884in}}%
\pgfpathlineto{\pgfqpoint{2.277601in}{2.709583in}}%
\pgfpathlineto{\pgfqpoint{2.268719in}{2.696907in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{2.683816in}}%
\pgfpathlineto{\pgfqpoint{2.250955in}{2.668681in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{2.659290in}}%
\pgfpathlineto{\pgfqpoint{2.233191in}{2.654819in}}%
\pgfpathlineto{\pgfqpoint{2.224309in}{2.651610in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{2.649716in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{2.645547in}}%
\pgfpathlineto{\pgfqpoint{2.197663in}{2.643305in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{2.635484in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{2.627605in}}%
\pgfpathlineto{\pgfqpoint{2.171017in}{2.618669in}}%
\pgfpathlineto{\pgfqpoint{2.162135in}{2.605652in}}%
\pgfpathlineto{\pgfqpoint{2.153253in}{2.595941in}}%
\pgfpathlineto{\pgfqpoint{2.144371in}{2.585994in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{2.572969in}}%
\pgfpathlineto{\pgfqpoint{2.126607in}{2.560008in}}%
\pgfpathlineto{\pgfqpoint{2.117725in}{2.550600in}}%
\pgfpathlineto{\pgfqpoint{2.108843in}{2.538671in}}%
\pgfpathlineto{\pgfqpoint{2.099961in}{2.520185in}}%
\pgfpathlineto{\pgfqpoint{2.091079in}{2.501706in}}%
\pgfpathlineto{\pgfqpoint{2.082197in}{2.474254in}}%
\pgfpathlineto{\pgfqpoint{2.073315in}{2.443713in}}%
\pgfpathlineto{\pgfqpoint{2.064433in}{2.399724in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{2.358765in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{2.304436in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{2.215826in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{2.064115in}}%
\pgfpathlineto{\pgfqpoint{2.020023in}{0.621206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020023in}{0.606924in}}%
\pgfpathlineto{\pgfqpoint{2.020023in}{0.417174in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{2.020405in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{2.172437in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{2.265411in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{2.323531in}}%
\pgfpathlineto{\pgfqpoint{2.064433in}{2.368062in}}%
\pgfpathlineto{\pgfqpoint{2.073315in}{2.397886in}}%
\pgfpathlineto{\pgfqpoint{2.082197in}{2.428388in}}%
\pgfpathlineto{\pgfqpoint{2.091079in}{2.453454in}}%
\pgfpathlineto{\pgfqpoint{2.099961in}{2.473767in}}%
\pgfpathlineto{\pgfqpoint{2.108843in}{2.491012in}}%
\pgfpathlineto{\pgfqpoint{2.117725in}{2.524981in}}%
\pgfpathlineto{\pgfqpoint{2.126607in}{2.550101in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{2.573018in}}%
\pgfpathlineto{\pgfqpoint{2.144371in}{2.592046in}}%
\pgfpathlineto{\pgfqpoint{2.153253in}{2.607139in}}%
\pgfpathlineto{\pgfqpoint{2.162135in}{2.621065in}}%
\pgfpathlineto{\pgfqpoint{2.171017in}{2.628892in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{2.638161in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{2.647411in}}%
\pgfpathlineto{\pgfqpoint{2.197663in}{2.656503in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{2.665214in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{2.677286in}}%
\pgfpathlineto{\pgfqpoint{2.224309in}{2.685348in}}%
\pgfpathlineto{\pgfqpoint{2.233191in}{2.691029in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{2.696201in}}%
\pgfpathlineto{\pgfqpoint{2.250955in}{2.700111in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{2.705584in}}%
\pgfpathlineto{\pgfqpoint{2.268719in}{2.708092in}}%
\pgfpathlineto{\pgfqpoint{2.277601in}{2.711576in}}%
\pgfpathlineto{\pgfqpoint{2.286483in}{2.717408in}}%
\pgfpathlineto{\pgfqpoint{2.295365in}{2.729347in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{2.313129in}{2.749623in}}%
\pgfpathlineto{\pgfqpoint{2.322011in}{2.756792in}}%
\pgfpathlineto{\pgfqpoint{2.330893in}{2.762792in}}%
\pgfpathlineto{\pgfqpoint{2.339775in}{2.767866in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{2.774594in}}%
\pgfpathlineto{\pgfqpoint{2.357539in}{2.778614in}}%
\pgfpathlineto{\pgfqpoint{2.366421in}{2.783250in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{2.787500in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{2.799355in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{2.809100in}}%
\pgfpathlineto{\pgfqpoint{2.401950in}{2.817918in}}%
\pgfpathlineto{\pgfqpoint{2.410832in}{2.822816in}}%
\pgfpathlineto{\pgfqpoint{2.419714in}{2.827195in}}%
\pgfpathlineto{\pgfqpoint{2.428596in}{2.832001in}}%
\pgfpathlineto{\pgfqpoint{2.437478in}{2.835222in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{2.839891in}}%
\pgfpathlineto{\pgfqpoint{2.455242in}{2.844049in}}%
\pgfpathlineto{\pgfqpoint{2.464124in}{2.847674in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{2.853668in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{2.858402in}}%
\pgfpathlineto{\pgfqpoint{2.490770in}{2.861013in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.864784in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{2.866685in}}%
\pgfpathlineto{\pgfqpoint{2.517416in}{2.868182in}}%
\pgfpathlineto{\pgfqpoint{2.526298in}{2.870738in}}%
\pgfpathlineto{\pgfqpoint{2.535180in}{2.873112in}}%
\pgfpathlineto{\pgfqpoint{2.544062in}{2.875342in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{2.876915in}}%
\pgfpathlineto{\pgfqpoint{2.561826in}{2.883469in}}%
\pgfpathlineto{\pgfqpoint{2.570708in}{2.889909in}}%
\pgfpathlineto{\pgfqpoint{2.579590in}{2.894747in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{2.900099in}}%
\pgfpathlineto{\pgfqpoint{2.597354in}{2.904252in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.907917in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.911082in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{2.914143in}}%
\pgfpathlineto{\pgfqpoint{2.632882in}{2.917217in}}%
\pgfpathlineto{\pgfqpoint{2.641764in}{2.918739in}}%
\pgfpathlineto{\pgfqpoint{2.650646in}{2.923155in}}%
\pgfpathlineto{\pgfqpoint{2.659528in}{2.929202in}}%
\pgfpathlineto{\pgfqpoint{2.668410in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.936852in}}%
\pgfpathlineto{\pgfqpoint{2.686174in}{2.940526in}}%
\pgfpathlineto{\pgfqpoint{2.695056in}{2.943446in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.945054in}}%
\pgfpathlineto{\pgfqpoint{2.712820in}{2.947270in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{2.949622in}}%
\pgfpathlineto{\pgfqpoint{2.730584in}{2.951265in}}%
\pgfpathlineto{\pgfqpoint{2.739466in}{2.954253in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{2.957690in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{2.960152in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{2.962033in}}%
\pgfpathlineto{\pgfqpoint{2.774994in}{2.963638in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{2.964963in}}%
\pgfpathlineto{\pgfqpoint{2.792758in}{2.966193in}}%
\pgfpathlineto{\pgfqpoint{2.801640in}{2.966710in}}%
\pgfpathlineto{\pgfqpoint{2.810522in}{2.967396in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.967914in}}%
\pgfpathlineto{\pgfqpoint{2.828286in}{2.972535in}}%
\pgfpathlineto{\pgfqpoint{2.837168in}{2.976645in}}%
\pgfpathlineto{\pgfqpoint{2.846050in}{2.980128in}}%
\pgfpathlineto{\pgfqpoint{2.854933in}{2.983187in}}%
\pgfpathlineto{\pgfqpoint{2.863815in}{2.985588in}}%
\pgfpathlineto{\pgfqpoint{2.872697in}{2.988300in}}%
\pgfpathlineto{\pgfqpoint{2.881579in}{2.990497in}}%
\pgfpathlineto{\pgfqpoint{2.890461in}{2.992430in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{2.994132in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{2.996286in}}%
\pgfpathlineto{\pgfqpoint{2.917107in}{3.000724in}}%
\pgfpathlineto{\pgfqpoint{2.925989in}{3.004510in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{3.008038in}}%
\pgfpathlineto{\pgfqpoint{2.943753in}{3.011206in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{3.013577in}}%
\pgfpathlineto{\pgfqpoint{2.961517in}{3.015653in}}%
\pgfpathlineto{\pgfqpoint{2.970399in}{3.017961in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{3.019876in}}%
\pgfpathlineto{\pgfqpoint{2.988163in}{3.021972in}}%
\pgfpathlineto{\pgfqpoint{2.997045in}{3.024108in}}%
\pgfpathlineto{\pgfqpoint{3.005927in}{3.026558in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{3.029024in}}%
\pgfpathlineto{\pgfqpoint{3.023691in}{3.031317in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{3.032982in}}%
\pgfpathlineto{\pgfqpoint{3.041455in}{3.034222in}}%
\pgfpathlineto{\pgfqpoint{3.050337in}{3.035274in}}%
\pgfpathlineto{\pgfqpoint{3.059219in}{3.035866in}}%
\pgfpathlineto{\pgfqpoint{3.068101in}{3.036766in}}%
\pgfpathlineto{\pgfqpoint{3.076983in}{3.037605in}}%
\pgfpathlineto{\pgfqpoint{3.085865in}{3.038170in}}%
\pgfpathlineto{\pgfqpoint{3.094747in}{3.042073in}}%
\pgfpathlineto{\pgfqpoint{3.103629in}{3.045268in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{3.048142in}}%
\pgfpathlineto{\pgfqpoint{3.121393in}{3.050690in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{3.052856in}}%
\pgfpathlineto{\pgfqpoint{3.139157in}{3.054572in}}%
\pgfpathlineto{\pgfqpoint{3.148039in}{3.056778in}}%
\pgfpathlineto{\pgfqpoint{3.156921in}{3.058585in}}%
\pgfpathlineto{\pgfqpoint{3.165803in}{3.059590in}}%
\pgfpathlineto{\pgfqpoint{3.174685in}{3.061305in}}%
\pgfpathlineto{\pgfqpoint{3.183567in}{3.064438in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{3.067424in}}%
\pgfpathlineto{\pgfqpoint{3.201331in}{3.069411in}}%
\pgfpathlineto{\pgfqpoint{3.210213in}{3.071620in}}%
\pgfpathlineto{\pgfqpoint{3.219095in}{3.073863in}}%
\pgfpathlineto{\pgfqpoint{3.227977in}{3.075378in}}%
\pgfpathlineto{\pgfqpoint{3.236859in}{3.076623in}}%
\pgfpathlineto{\pgfqpoint{3.245741in}{3.077777in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{3.079054in}}%
\pgfpathlineto{\pgfqpoint{3.263505in}{3.080203in}}%
\pgfpathlineto{\pgfqpoint{3.272387in}{3.082274in}}%
\pgfpathlineto{\pgfqpoint{3.281269in}{3.084106in}}%
\pgfpathlineto{\pgfqpoint{3.290151in}{3.085475in}}%
\pgfpathlineto{\pgfqpoint{3.299033in}{3.086510in}}%
\pgfpathlineto{\pgfqpoint{3.307916in}{3.087831in}}%
\pgfpathlineto{\pgfqpoint{3.316798in}{3.088466in}}%
\pgfpathlineto{\pgfqpoint{3.325680in}{3.089139in}}%
\pgfpathlineto{\pgfqpoint{3.334562in}{3.089722in}}%
\pgfpathlineto{\pgfqpoint{3.343444in}{3.090428in}}%
\pgfpathlineto{\pgfqpoint{3.352326in}{3.090992in}}%
\pgfpathlineto{\pgfqpoint{3.361208in}{3.093556in}}%
\pgfpathlineto{\pgfqpoint{3.370090in}{3.095939in}}%
\pgfpathlineto{\pgfqpoint{3.378972in}{3.097942in}}%
\pgfpathlineto{\pgfqpoint{3.387854in}{3.099691in}}%
\pgfpathlineto{\pgfqpoint{3.396736in}{3.101339in}}%
\pgfpathlineto{\pgfqpoint{3.405618in}{3.102966in}}%
\pgfpathlineto{\pgfqpoint{3.414500in}{3.104382in}}%
\pgfpathlineto{\pgfqpoint{3.423382in}{3.105694in}}%
\pgfpathlineto{\pgfqpoint{3.432264in}{3.106412in}}%
\pgfpathlineto{\pgfqpoint{3.441146in}{3.107812in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{3.110488in}}%
\pgfpathlineto{\pgfqpoint{3.458910in}{3.113100in}}%
\pgfpathlineto{\pgfqpoint{3.467792in}{3.115593in}}%
\pgfpathlineto{\pgfqpoint{3.476674in}{3.117691in}}%
\pgfpathlineto{\pgfqpoint{3.485556in}{3.119217in}}%
\pgfpathlineto{\pgfqpoint{3.494438in}{3.120769in}}%
\pgfpathlineto{\pgfqpoint{3.503320in}{3.122249in}}%
\pgfpathlineto{\pgfqpoint{3.512202in}{3.123565in}}%
\pgfpathlineto{\pgfqpoint{3.521084in}{3.124500in}}%
\pgfpathlineto{\pgfqpoint{3.529966in}{3.125447in}}%
\pgfpathlineto{\pgfqpoint{3.538848in}{3.127044in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{3.128458in}}%
\pgfpathlineto{\pgfqpoint{3.556612in}{3.129718in}}%
\pgfpathlineto{\pgfqpoint{3.565494in}{3.130569in}}%
\pgfpathlineto{\pgfqpoint{3.574376in}{3.131284in}}%
\pgfpathlineto{\pgfqpoint{3.583258in}{3.131679in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{3.132157in}}%
\pgfpathlineto{\pgfqpoint{3.601022in}{3.132399in}}%
\pgfpathlineto{\pgfqpoint{3.609904in}{3.132426in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{3.132328in}}%
\pgfpathlineto{\pgfqpoint{3.627668in}{3.134634in}}%
\pgfpathlineto{\pgfqpoint{3.636550in}{3.136446in}}%
\pgfpathlineto{\pgfqpoint{3.645432in}{3.138116in}}%
\pgfpathlineto{\pgfqpoint{3.654314in}{3.139565in}}%
\pgfpathlineto{\pgfqpoint{3.663196in}{3.141009in}}%
\pgfpathlineto{\pgfqpoint{3.672078in}{3.141839in}}%
\pgfpathlineto{\pgfqpoint{3.680960in}{3.143011in}}%
\pgfpathlineto{\pgfqpoint{3.689842in}{3.143952in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{3.144639in}}%
\pgfpathlineto{\pgfqpoint{3.707606in}{3.145370in}}%
\pgfpathlineto{\pgfqpoint{3.716488in}{3.147371in}}%
\pgfpathlineto{\pgfqpoint{3.725370in}{3.149333in}}%
\pgfpathlineto{\pgfqpoint{3.734252in}{3.150880in}}%
\pgfpathlineto{\pgfqpoint{3.743134in}{3.152231in}}%
\pgfpathlineto{\pgfqpoint{3.752017in}{3.153624in}}%
\pgfpathlineto{\pgfqpoint{3.760899in}{3.154481in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{3.155619in}}%
\pgfpathlineto{\pgfqpoint{3.778663in}{3.156624in}}%
\pgfpathlineto{\pgfqpoint{3.787545in}{3.157526in}}%
\pgfpathlineto{\pgfqpoint{3.796427in}{3.158414in}}%
\pgfpathlineto{\pgfqpoint{3.805309in}{3.160206in}}%
\pgfpathlineto{\pgfqpoint{3.814191in}{3.161424in}}%
\pgfpathlineto{\pgfqpoint{3.823073in}{3.162223in}}%
\pgfpathlineto{\pgfqpoint{3.831955in}{3.163089in}}%
\pgfpathlineto{\pgfqpoint{3.840837in}{3.163673in}}%
\pgfpathlineto{\pgfqpoint{3.849719in}{3.164339in}}%
\pgfpathlineto{\pgfqpoint{3.858601in}{3.165062in}}%
\pgfpathlineto{\pgfqpoint{3.867483in}{3.165637in}}%
\pgfpathlineto{\pgfqpoint{3.876365in}{3.165925in}}%
\pgfpathlineto{\pgfqpoint{3.885247in}{3.166233in}}%
\pgfpathlineto{\pgfqpoint{3.894129in}{3.168335in}}%
\pgfpathlineto{\pgfqpoint{3.903011in}{3.170366in}}%
\pgfpathlineto{\pgfqpoint{3.911893in}{3.172122in}}%
\pgfpathlineto{\pgfqpoint{3.920775in}{3.173584in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{3.174761in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{3.176045in}}%
\pgfpathlineto{\pgfqpoint{3.947421in}{3.177054in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{3.177863in}}%
\pgfpathlineto{\pgfqpoint{3.965185in}{3.178921in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{3.180031in}}%
\pgfpathlineto{\pgfqpoint{3.982949in}{3.182155in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{3.183925in}}%
\pgfpathlineto{\pgfqpoint{4.000713in}{3.185798in}}%
\pgfpathlineto{\pgfqpoint{4.009595in}{3.186992in}}%
\pgfpathlineto{\pgfqpoint{4.018477in}{3.188313in}}%
\pgfpathlineto{\pgfqpoint{4.027359in}{3.189463in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{3.190399in}}%
\pgfpathlineto{\pgfqpoint{4.045123in}{3.191159in}}%
\pgfpathlineto{\pgfqpoint{4.054005in}{3.192134in}}%
\pgfpathlineto{\pgfqpoint{4.062887in}{3.193093in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{3.194271in}}%
\pgfpathlineto{\pgfqpoint{4.080651in}{3.195862in}}%
\pgfpathlineto{\pgfqpoint{4.089533in}{3.196514in}}%
\pgfpathlineto{\pgfqpoint{4.098415in}{3.197171in}}%
\pgfpathlineto{\pgfqpoint{4.107297in}{3.197862in}}%
\pgfpathlineto{\pgfqpoint{4.116179in}{3.198182in}}%
\pgfpathlineto{\pgfqpoint{4.125061in}{3.198436in}}%
\pgfpathlineto{\pgfqpoint{4.133943in}{3.198643in}}%
\pgfpathlineto{\pgfqpoint{4.142825in}{3.198994in}}%
\pgfpathlineto{\pgfqpoint{4.151707in}{3.199064in}}%
\pgfpathlineto{\pgfqpoint{4.160589in}{3.200856in}}%
\pgfpathlineto{\pgfqpoint{4.169471in}{3.202909in}}%
\pgfpathlineto{\pgfqpoint{4.178353in}{3.204039in}}%
\pgfpathlineto{\pgfqpoint{4.187235in}{3.205149in}}%
\pgfpathlineto{\pgfqpoint{4.196117in}{3.206136in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{3.207016in}}%
\pgfpathlineto{\pgfqpoint{4.213882in}{3.207509in}}%
\pgfpathlineto{\pgfqpoint{4.222764in}{3.208243in}}%
\pgfpathlineto{\pgfqpoint{4.231646in}{3.208786in}}%
\pgfpathlineto{\pgfqpoint{4.240528in}{3.209360in}}%
\pgfpathlineto{\pgfqpoint{4.249410in}{3.210786in}}%
\pgfpathlineto{\pgfqpoint{4.258292in}{3.212056in}}%
\pgfpathlineto{\pgfqpoint{4.267174in}{3.213292in}}%
\pgfpathlineto{\pgfqpoint{4.276056in}{3.214180in}}%
\pgfpathlineto{\pgfqpoint{4.284938in}{3.214921in}}%
\pgfpathlineto{\pgfqpoint{4.293820in}{3.215844in}}%
\pgfpathlineto{\pgfqpoint{4.302702in}{3.216566in}}%
\pgfpathlineto{\pgfqpoint{4.311584in}{3.217132in}}%
\pgfpathlineto{\pgfqpoint{4.320466in}{3.217703in}}%
\pgfpathlineto{\pgfqpoint{4.329348in}{3.218394in}}%
\pgfpathlineto{\pgfqpoint{4.338230in}{3.219665in}}%
\pgfpathlineto{\pgfqpoint{4.347112in}{3.220714in}}%
\pgfpathlineto{\pgfqpoint{4.355994in}{3.221668in}}%
\pgfpathlineto{\pgfqpoint{4.364876in}{3.222404in}}%
\pgfpathlineto{\pgfqpoint{4.373758in}{3.222842in}}%
\pgfpathlineto{\pgfqpoint{4.382640in}{3.223229in}}%
\pgfpathlineto{\pgfqpoint{4.391522in}{3.223592in}}%
\pgfpathlineto{\pgfqpoint{4.400404in}{3.224084in}}%
\pgfpathlineto{\pgfqpoint{4.409286in}{3.224441in}}%
\pgfpathlineto{\pgfqpoint{4.418168in}{3.224651in}}%
\pgfpathlineto{\pgfqpoint{4.427050in}{3.226146in}}%
\pgfpathlineto{\pgfqpoint{4.435932in}{3.227451in}}%
\pgfpathlineto{\pgfqpoint{4.444814in}{3.228544in}}%
\pgfpathlineto{\pgfqpoint{4.453696in}{3.229596in}}%
\pgfpathlineto{\pgfqpoint{4.462578in}{3.230614in}}%
\pgfpathlineto{\pgfqpoint{4.471460in}{3.231723in}}%
\pgfpathlineto{\pgfqpoint{4.480342in}{3.232557in}}%
\pgfpathlineto{\pgfqpoint{4.489224in}{3.233140in}}%
\pgfpathlineto{\pgfqpoint{4.498106in}{3.233743in}}%
\pgfpathlineto{\pgfqpoint{4.506988in}{3.234232in}}%
\pgfpathlineto{\pgfqpoint{4.515870in}{3.235835in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{3.237444in}}%
\pgfpathlineto{\pgfqpoint{4.533634in}{3.238751in}}%
\pgfpathlineto{\pgfqpoint{4.542516in}{3.239715in}}%
\pgfpathlineto{\pgfqpoint{4.551398in}{3.240502in}}%
\pgfpathlineto{\pgfqpoint{4.560280in}{3.241677in}}%
\pgfpathlineto{\pgfqpoint{4.569162in}{3.242556in}}%
\pgfpathlineto{\pgfqpoint{4.578044in}{3.243215in}}%
\pgfpathlineto{\pgfqpoint{4.586926in}{3.244039in}}%
\pgfpathlineto{\pgfqpoint{4.595808in}{3.244766in}}%
\pgfpathlineto{\pgfqpoint{4.604690in}{3.245663in}}%
\pgfpathlineto{\pgfqpoint{4.613572in}{3.246604in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{3.247423in}}%
\pgfpathlineto{\pgfqpoint{4.631336in}{3.247938in}}%
\pgfpathlineto{\pgfqpoint{4.640218in}{3.248386in}}%
\pgfpathlineto{\pgfqpoint{4.649100in}{3.248682in}}%
\pgfpathlineto{\pgfqpoint{4.657983in}{3.249028in}}%
\pgfpathlineto{\pgfqpoint{4.666865in}{3.249415in}}%
\pgfpathlineto{\pgfqpoint{4.675747in}{3.249688in}}%
\pgfpathlineto{\pgfqpoint{4.684629in}{3.249635in}}%
\pgfpathlineto{\pgfqpoint{4.693511in}{3.251097in}}%
\pgfpathlineto{\pgfqpoint{4.702393in}{3.252493in}}%
\pgfpathlineto{\pgfqpoint{4.711275in}{3.253730in}}%
\pgfpathlineto{\pgfqpoint{4.720157in}{3.254536in}}%
\pgfpathlineto{\pgfqpoint{4.729039in}{3.255485in}}%
\pgfpathlineto{\pgfqpoint{4.737921in}{3.256317in}}%
\pgfpathlineto{\pgfqpoint{4.746803in}{3.257117in}}%
\pgfpathlineto{\pgfqpoint{4.755685in}{3.257852in}}%
\pgfpathlineto{\pgfqpoint{4.764567in}{3.258382in}}%
\pgfpathlineto{\pgfqpoint{4.773449in}{3.258976in}}%
\pgfpathlineto{\pgfqpoint{4.782331in}{3.260412in}}%
\pgfpathlineto{\pgfqpoint{4.791213in}{3.261738in}}%
\pgfpathlineto{\pgfqpoint{4.800095in}{3.262736in}}%
\pgfpathlineto{\pgfqpoint{4.808977in}{3.263609in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{3.264603in}}%
\pgfpathlineto{\pgfqpoint{4.826741in}{3.265386in}}%
\pgfpathlineto{\pgfqpoint{4.835623in}{3.265912in}}%
\pgfpathlineto{\pgfqpoint{4.844505in}{3.266479in}}%
\pgfpathlineto{\pgfqpoint{4.853387in}{3.267047in}}%
\pgfpathlineto{\pgfqpoint{4.862269in}{3.267577in}}%
\pgfpathlineto{\pgfqpoint{4.871151in}{3.268542in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{3.269530in}}%
\pgfpathlineto{\pgfqpoint{4.888915in}{3.270021in}}%
\pgfpathlineto{\pgfqpoint{4.897797in}{3.270618in}}%
\pgfpathlineto{\pgfqpoint{4.906679in}{3.271115in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{3.271626in}}%
\pgfpathlineto{\pgfqpoint{4.924443in}{3.271896in}}%
\pgfpathlineto{\pgfqpoint{4.933325in}{3.272095in}}%
\pgfpathlineto{\pgfqpoint{4.942207in}{3.272298in}}%
\pgfpathlineto{\pgfqpoint{4.951089in}{3.272403in}}%
\pgfpathlineto{\pgfqpoint{4.959971in}{3.273637in}}%
\pgfpathlineto{\pgfqpoint{4.968853in}{3.274703in}}%
\pgfpathlineto{\pgfqpoint{4.977735in}{3.275622in}}%
\pgfpathlineto{\pgfqpoint{4.986617in}{3.276497in}}%
\pgfpathlineto{\pgfqpoint{4.995499in}{3.276988in}}%
\pgfpathlineto{\pgfqpoint{5.004381in}{3.277674in}}%
\pgfpathlineto{\pgfqpoint{5.013263in}{3.278295in}}%
\pgfpathlineto{\pgfqpoint{5.022145in}{3.278789in}}%
\pgfpathlineto{\pgfqpoint{5.031027in}{3.279386in}}%
\pgfpathlineto{\pgfqpoint{5.039909in}{3.279946in}}%
\pgfpathlineto{\pgfqpoint{5.048791in}{3.281271in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{3.282587in}}%
\pgfpathlineto{\pgfqpoint{5.066555in}{3.283740in}}%
\pgfpathlineto{\pgfqpoint{5.075437in}{3.284671in}}%
\pgfpathlineto{\pgfqpoint{5.084319in}{3.285701in}}%
\pgfpathlineto{\pgfqpoint{5.093201in}{3.286471in}}%
\pgfpathlineto{\pgfqpoint{5.102083in}{3.287114in}}%
\pgfpathlineto{\pgfqpoint{5.110966in}{3.287813in}}%
\pgfpathlineto{\pgfqpoint{5.119848in}{3.288393in}}%
\pgfpathlineto{\pgfqpoint{5.128730in}{3.289048in}}%
\pgfpathlineto{\pgfqpoint{5.137612in}{3.289849in}}%
\pgfpathlineto{\pgfqpoint{5.146494in}{3.290647in}}%
\pgfpathlineto{\pgfqpoint{5.155376in}{3.291165in}}%
\pgfpathlineto{\pgfqpoint{5.164258in}{3.291772in}}%
\pgfpathlineto{\pgfqpoint{5.173140in}{3.292104in}}%
\pgfpathlineto{\pgfqpoint{5.182022in}{3.292413in}}%
\pgfpathlineto{\pgfqpoint{5.190904in}{3.292445in}}%
\pgfpathlineto{\pgfqpoint{5.199786in}{3.292785in}}%
\pgfpathlineto{\pgfqpoint{5.208668in}{3.293017in}}%
\pgfpathlineto{\pgfqpoint{5.217550in}{3.293224in}}%
\pgfpathlineto{\pgfqpoint{5.226432in}{3.294374in}}%
\pgfpathlineto{\pgfqpoint{5.235314in}{3.295289in}}%
\pgfpathlineto{\pgfqpoint{5.244196in}{3.296193in}}%
\pgfpathlineto{\pgfqpoint{5.253078in}{3.296954in}}%
\pgfpathlineto{\pgfqpoint{5.261960in}{3.297525in}}%
\pgfpathlineto{\pgfqpoint{5.270842in}{3.298044in}}%
\pgfpathlineto{\pgfqpoint{5.279724in}{3.298804in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{3.299190in}}%
\pgfpathlineto{\pgfqpoint{5.297488in}{3.299551in}}%
\pgfpathlineto{\pgfqpoint{5.306370in}{3.299932in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{3.301133in}}%
\pgfpathlineto{\pgfqpoint{5.324134in}{3.301994in}}%
\pgfpathlineto{\pgfqpoint{5.333016in}{3.302734in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{3.303486in}}%
\pgfpathlineto{\pgfqpoint{5.350780in}{3.304235in}}%
\pgfpathlineto{\pgfqpoint{5.359662in}{3.304758in}}%
\pgfpathlineto{\pgfqpoint{5.368544in}{3.305068in}}%
\pgfpathlineto{\pgfqpoint{5.377426in}{3.305633in}}%
\pgfpathlineto{\pgfqpoint{5.386308in}{3.306008in}}%
\pgfpathlineto{\pgfqpoint{5.395190in}{3.306543in}}%
\pgfpathlineto{\pgfqpoint{5.404072in}{3.307205in}}%
\pgfpathlineto{\pgfqpoint{5.412954in}{3.307986in}}%
\pgfpathlineto{\pgfqpoint{5.421836in}{3.308630in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{3.309128in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{3.309363in}}%
\pgfpathlineto{\pgfqpoint{5.448482in}{3.309602in}}%
\pgfpathlineto{\pgfqpoint{5.457364in}{3.309787in}}%
\pgfpathlineto{\pgfqpoint{5.466246in}{3.310085in}}%
\pgfpathlineto{\pgfqpoint{5.475128in}{3.310216in}}%
\pgfpathlineto{\pgfqpoint{5.484010in}{3.310218in}}%
\pgfpathlineto{\pgfqpoint{5.492892in}{3.311308in}}%
\pgfpathlineto{\pgfqpoint{5.501774in}{3.312460in}}%
\pgfpathlineto{\pgfqpoint{5.510656in}{3.313264in}}%
\pgfpathlineto{\pgfqpoint{5.519538in}{3.314082in}}%
\pgfpathlineto{\pgfqpoint{5.528420in}{3.314878in}}%
\pgfpathlineto{\pgfqpoint{5.537302in}{3.315590in}}%
\pgfpathlineto{\pgfqpoint{5.546184in}{3.316285in}}%
\pgfpathlineto{\pgfqpoint{5.555066in}{3.316792in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{3.317431in}}%
\pgfpathlineto{\pgfqpoint{5.572831in}{3.317842in}}%
\pgfpathlineto{\pgfqpoint{5.581713in}{3.318951in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{3.320162in}}%
\pgfpathlineto{\pgfqpoint{5.599477in}{3.321111in}}%
\pgfpathlineto{\pgfqpoint{5.608359in}{3.321888in}}%
\pgfpathlineto{\pgfqpoint{5.617241in}{3.322693in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{3.323355in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{3.323867in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{3.324401in}}%
\pgfpathlineto{\pgfqpoint{5.652769in}{3.325074in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{3.325612in}}%
\pgfpathlineto{\pgfqpoint{5.670533in}{3.326280in}}%
\pgfpathlineto{\pgfqpoint{5.679415in}{3.326928in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{3.327578in}}%
\pgfpathlineto{\pgfqpoint{5.697179in}{3.328141in}}%
\pgfpathlineto{\pgfqpoint{5.706061in}{3.328608in}}%
\pgfpathlineto{\pgfqpoint{5.714943in}{3.328928in}}%
\pgfpathlineto{\pgfqpoint{5.723825in}{3.329340in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{3.329558in}}%
\pgfpathlineto{\pgfqpoint{5.741589in}{3.329813in}}%
\pgfpathlineto{\pgfqpoint{5.750471in}{3.330190in}}%
\pgfpathlineto{\pgfqpoint{5.759353in}{3.331184in}}%
\pgfpathlineto{\pgfqpoint{5.768235in}{3.332303in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{3.333085in}}%
\pgfpathlineto{\pgfqpoint{5.785999in}{3.333693in}}%
\pgfpathlineto{\pgfqpoint{5.794881in}{3.334320in}}%
\pgfpathlineto{\pgfqpoint{5.803763in}{3.334996in}}%
\pgfpathlineto{\pgfqpoint{5.812645in}{3.335553in}}%
\pgfpathlineto{\pgfqpoint{5.821527in}{3.336058in}}%
\pgfpathlineto{\pgfqpoint{5.830409in}{3.336613in}}%
\pgfpathlineto{\pgfqpoint{5.839291in}{3.337021in}}%
\pgfpathlineto{\pgfqpoint{5.848173in}{3.338049in}}%
\pgfpathlineto{\pgfqpoint{5.857055in}{3.338979in}}%
\pgfpathlineto{\pgfqpoint{5.865937in}{3.339639in}}%
\pgfpathlineto{\pgfqpoint{5.874819in}{3.340315in}}%
\pgfpathlineto{\pgfqpoint{5.883701in}{3.340852in}}%
\pgfpathlineto{\pgfqpoint{5.892583in}{3.341231in}}%
\pgfpathlineto{\pgfqpoint{5.901465in}{3.341572in}}%
\pgfpathlineto{\pgfqpoint{5.910347in}{3.341915in}}%
\pgfpathlineto{\pgfqpoint{5.919229in}{3.342301in}}%
\pgfpathlineto{\pgfqpoint{5.928111in}{3.342647in}}%
\pgfpathlineto{\pgfqpoint{5.936993in}{3.343317in}}%
\pgfpathlineto{\pgfqpoint{5.945875in}{3.344057in}}%
\pgfpathlineto{\pgfqpoint{5.954757in}{3.344518in}}%
\pgfpathlineto{\pgfqpoint{5.963639in}{3.345000in}}%
\pgfpathlineto{\pgfqpoint{5.972521in}{3.345324in}}%
\pgfpathlineto{\pgfqpoint{5.981403in}{3.345614in}}%
\pgfpathlineto{\pgfqpoint{5.990285in}{3.345888in}}%
\pgfpathlineto{\pgfqpoint{5.999167in}{3.346145in}}%
\pgfpathlineto{\pgfqpoint{6.008050in}{3.346267in}}%
\pgfpathlineto{\pgfqpoint{6.016932in}{3.346479in}}%
\pgfpathlineto{\pgfqpoint{6.025814in}{3.347460in}}%
\pgfpathlineto{\pgfqpoint{6.034696in}{3.348300in}}%
\pgfpathlineto{\pgfqpoint{6.043578in}{3.349100in}}%
\pgfpathlineto{\pgfqpoint{6.052460in}{3.349782in}}%
\pgfpathlineto{\pgfqpoint{6.061342in}{3.350351in}}%
\pgfpathlineto{\pgfqpoint{6.070224in}{3.350982in}}%
\pgfpathlineto{\pgfqpoint{6.079106in}{3.351407in}}%
\pgfpathlineto{\pgfqpoint{6.087988in}{3.351818in}}%
\pgfpathlineto{\pgfqpoint{6.096870in}{3.352178in}}%
\pgfpathlineto{\pgfqpoint{6.105752in}{3.352513in}}%
\pgfpathlineto{\pgfqpoint{6.114634in}{3.353537in}}%
\pgfpathlineto{\pgfqpoint{6.123516in}{3.354416in}}%
\pgfpathlineto{\pgfqpoint{6.132398in}{3.355233in}}%
\pgfpathlineto{\pgfqpoint{6.141280in}{3.355731in}}%
\pgfpathlineto{\pgfqpoint{6.150162in}{3.356419in}}%
\pgfpathlineto{\pgfqpoint{6.159044in}{3.356914in}}%
\pgfpathlineto{\pgfqpoint{6.167926in}{3.357453in}}%
\pgfpathlineto{\pgfqpoint{6.176808in}{3.357937in}}%
\pgfpathlineto{\pgfqpoint{6.185690in}{3.358462in}}%
\pgfpathlineto{\pgfqpoint{6.194572in}{3.358968in}}%
\pgfpathlineto{\pgfqpoint{6.203454in}{3.359668in}}%
\pgfpathlineto{\pgfqpoint{6.212336in}{3.360187in}}%
\pgfpathlineto{\pgfqpoint{6.221218in}{3.360669in}}%
\pgfpathlineto{\pgfqpoint{6.230100in}{3.360866in}}%
\pgfpathlineto{\pgfqpoint{6.238982in}{3.361180in}}%
\pgfpathlineto{\pgfqpoint{6.247864in}{3.361393in}}%
\pgfpathlineto{\pgfqpoint{6.256746in}{3.361622in}}%
\pgfpathlineto{\pgfqpoint{6.265628in}{3.361606in}}%
\pgfpathlineto{\pgfqpoint{6.274510in}{3.361669in}}%
\pgfpathlineto{\pgfqpoint{6.283392in}{3.361742in}}%
\pgfpathlineto{\pgfqpoint{6.292274in}{3.362697in}}%
\pgfpathlineto{\pgfqpoint{6.301156in}{3.363482in}}%
\pgfpathlineto{\pgfqpoint{6.310038in}{3.364189in}}%
\pgfpathlineto{\pgfqpoint{6.318920in}{3.364804in}}%
\pgfpathlineto{\pgfqpoint{6.327802in}{3.365350in}}%
\pgfpathlineto{\pgfqpoint{6.336684in}{3.365874in}}%
\pgfpathlineto{\pgfqpoint{6.345566in}{3.366332in}}%
\pgfpathlineto{\pgfqpoint{6.354448in}{3.366933in}}%
\pgfpathlineto{\pgfqpoint{6.363330in}{3.367233in}}%
\pgfpathlineto{\pgfqpoint{6.372212in}{3.367637in}}%
\pgfpathlineto{\pgfqpoint{6.381094in}{3.368537in}}%
\pgfpathlineto{\pgfqpoint{6.389976in}{3.369251in}}%
\pgfpathlineto{\pgfqpoint{6.398858in}{3.369886in}}%
\pgfpathlineto{\pgfqpoint{6.407740in}{3.370389in}}%
\pgfpathlineto{\pgfqpoint{6.416622in}{3.370687in}}%
\pgfpathlineto{\pgfqpoint{6.425504in}{3.370994in}}%
\pgfpathlineto{\pgfqpoint{6.434386in}{3.371402in}}%
\pgfpathlineto{\pgfqpoint{6.443268in}{3.371776in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{3.372106in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{3.406358in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{3.406358in}}%
\pgfpathlineto{\pgfqpoint{6.443268in}{3.406148in}}%
\pgfpathlineto{\pgfqpoint{6.434386in}{3.405911in}}%
\pgfpathlineto{\pgfqpoint{6.425504in}{3.405828in}}%
\pgfpathlineto{\pgfqpoint{6.416622in}{3.405635in}}%
\pgfpathlineto{\pgfqpoint{6.407740in}{3.405455in}}%
\pgfpathlineto{\pgfqpoint{6.398858in}{3.405216in}}%
\pgfpathlineto{\pgfqpoint{6.389976in}{3.404782in}}%
\pgfpathlineto{\pgfqpoint{6.381094in}{3.404265in}}%
\pgfpathlineto{\pgfqpoint{6.372212in}{3.403775in}}%
\pgfpathlineto{\pgfqpoint{6.363330in}{3.403528in}}%
\pgfpathlineto{\pgfqpoint{6.354448in}{3.403263in}}%
\pgfpathlineto{\pgfqpoint{6.345566in}{3.402918in}}%
\pgfpathlineto{\pgfqpoint{6.336684in}{3.402635in}}%
\pgfpathlineto{\pgfqpoint{6.327802in}{3.402236in}}%
\pgfpathlineto{\pgfqpoint{6.318920in}{3.401789in}}%
\pgfpathlineto{\pgfqpoint{6.310038in}{3.401356in}}%
\pgfpathlineto{\pgfqpoint{6.301156in}{3.400646in}}%
\pgfpathlineto{\pgfqpoint{6.292274in}{3.399948in}}%
\pgfpathlineto{\pgfqpoint{6.283392in}{3.399263in}}%
\pgfpathlineto{\pgfqpoint{6.274510in}{3.399181in}}%
\pgfpathlineto{\pgfqpoint{6.265628in}{3.398955in}}%
\pgfpathlineto{\pgfqpoint{6.256746in}{3.398887in}}%
\pgfpathlineto{\pgfqpoint{6.247864in}{3.398662in}}%
\pgfpathlineto{\pgfqpoint{6.238982in}{3.398394in}}%
\pgfpathlineto{\pgfqpoint{6.230100in}{3.398110in}}%
\pgfpathlineto{\pgfqpoint{6.221218in}{3.397760in}}%
\pgfpathlineto{\pgfqpoint{6.212336in}{3.397434in}}%
\pgfpathlineto{\pgfqpoint{6.203454in}{3.396835in}}%
\pgfpathlineto{\pgfqpoint{6.194572in}{3.396289in}}%
\pgfpathlineto{\pgfqpoint{6.185690in}{3.395475in}}%
\pgfpathlineto{\pgfqpoint{6.176808in}{3.394684in}}%
\pgfpathlineto{\pgfqpoint{6.167926in}{3.393875in}}%
\pgfpathlineto{\pgfqpoint{6.159044in}{3.392940in}}%
\pgfpathlineto{\pgfqpoint{6.150162in}{3.392004in}}%
\pgfpathlineto{\pgfqpoint{6.141280in}{3.391007in}}%
\pgfpathlineto{\pgfqpoint{6.132398in}{3.389902in}}%
\pgfpathlineto{\pgfqpoint{6.123516in}{3.388704in}}%
\pgfpathlineto{\pgfqpoint{6.114634in}{3.387414in}}%
\pgfpathlineto{\pgfqpoint{6.105752in}{3.386123in}}%
\pgfpathlineto{\pgfqpoint{6.096870in}{3.385770in}}%
\pgfpathlineto{\pgfqpoint{6.087988in}{3.385398in}}%
\pgfpathlineto{\pgfqpoint{6.079106in}{3.384987in}}%
\pgfpathlineto{\pgfqpoint{6.070224in}{3.384508in}}%
\pgfpathlineto{\pgfqpoint{6.061342in}{3.384127in}}%
\pgfpathlineto{\pgfqpoint{6.052460in}{3.383706in}}%
\pgfpathlineto{\pgfqpoint{6.043578in}{3.383223in}}%
\pgfpathlineto{\pgfqpoint{6.034696in}{3.382656in}}%
\pgfpathlineto{\pgfqpoint{6.025814in}{3.381893in}}%
\pgfpathlineto{\pgfqpoint{6.016932in}{3.381158in}}%
\pgfpathlineto{\pgfqpoint{6.008050in}{3.380940in}}%
\pgfpathlineto{\pgfqpoint{5.999167in}{3.380571in}}%
\pgfpathlineto{\pgfqpoint{5.990285in}{3.380194in}}%
\pgfpathlineto{\pgfqpoint{5.981403in}{3.379806in}}%
\pgfpathlineto{\pgfqpoint{5.972521in}{3.379553in}}%
\pgfpathlineto{\pgfqpoint{5.963639in}{3.379279in}}%
\pgfpathlineto{\pgfqpoint{5.954757in}{3.378784in}}%
\pgfpathlineto{\pgfqpoint{5.945875in}{3.378397in}}%
\pgfpathlineto{\pgfqpoint{5.936993in}{3.377958in}}%
\pgfpathlineto{\pgfqpoint{5.928111in}{3.377193in}}%
\pgfpathlineto{\pgfqpoint{5.919229in}{3.377048in}}%
\pgfpathlineto{\pgfqpoint{5.910347in}{3.376851in}}%
\pgfpathlineto{\pgfqpoint{5.901465in}{3.376634in}}%
\pgfpathlineto{\pgfqpoint{5.892583in}{3.376274in}}%
\pgfpathlineto{\pgfqpoint{5.883701in}{3.375916in}}%
\pgfpathlineto{\pgfqpoint{5.874819in}{3.375410in}}%
\pgfpathlineto{\pgfqpoint{5.865937in}{3.374914in}}%
\pgfpathlineto{\pgfqpoint{5.857055in}{3.374411in}}%
\pgfpathlineto{\pgfqpoint{5.848173in}{3.373899in}}%
\pgfpathlineto{\pgfqpoint{5.839291in}{3.373233in}}%
\pgfpathlineto{\pgfqpoint{5.830409in}{3.372914in}}%
\pgfpathlineto{\pgfqpoint{5.821527in}{3.372566in}}%
\pgfpathlineto{\pgfqpoint{5.812645in}{3.372125in}}%
\pgfpathlineto{\pgfqpoint{5.803763in}{3.371687in}}%
\pgfpathlineto{\pgfqpoint{5.794881in}{3.371168in}}%
\pgfpathlineto{\pgfqpoint{5.785999in}{3.370544in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{3.369939in}}%
\pgfpathlineto{\pgfqpoint{5.768235in}{3.369295in}}%
\pgfpathlineto{\pgfqpoint{5.759353in}{3.368330in}}%
\pgfpathlineto{\pgfqpoint{5.750471in}{3.367427in}}%
\pgfpathlineto{\pgfqpoint{5.741589in}{3.367396in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{3.367242in}}%
\pgfpathlineto{\pgfqpoint{5.723825in}{3.367209in}}%
\pgfpathlineto{\pgfqpoint{5.714943in}{3.367080in}}%
\pgfpathlineto{\pgfqpoint{5.706061in}{3.366837in}}%
\pgfpathlineto{\pgfqpoint{5.697179in}{3.366580in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{3.366251in}}%
\pgfpathlineto{\pgfqpoint{5.679415in}{3.365893in}}%
\pgfpathlineto{\pgfqpoint{5.670533in}{3.365340in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{3.364849in}}%
\pgfpathlineto{\pgfqpoint{5.652769in}{3.363873in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{3.362860in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{3.361882in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{3.360977in}}%
\pgfpathlineto{\pgfqpoint{5.617241in}{3.359765in}}%
\pgfpathlineto{\pgfqpoint{5.608359in}{3.358572in}}%
\pgfpathlineto{\pgfqpoint{5.599477in}{3.357417in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{3.356102in}}%
\pgfpathlineto{\pgfqpoint{5.581713in}{3.354452in}}%
\pgfpathlineto{\pgfqpoint{5.572831in}{3.352918in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{3.352541in}}%
\pgfpathlineto{\pgfqpoint{5.555066in}{3.351969in}}%
\pgfpathlineto{\pgfqpoint{5.546184in}{3.351550in}}%
\pgfpathlineto{\pgfqpoint{5.537302in}{3.351077in}}%
\pgfpathlineto{\pgfqpoint{5.528420in}{3.350571in}}%
\pgfpathlineto{\pgfqpoint{5.519538in}{3.350066in}}%
\pgfpathlineto{\pgfqpoint{5.510656in}{3.349355in}}%
\pgfpathlineto{\pgfqpoint{5.501774in}{3.348755in}}%
\pgfpathlineto{\pgfqpoint{5.492892in}{3.347769in}}%
\pgfpathlineto{\pgfqpoint{5.484010in}{3.346926in}}%
\pgfpathlineto{\pgfqpoint{5.475128in}{3.346701in}}%
\pgfpathlineto{\pgfqpoint{5.466246in}{3.346520in}}%
\pgfpathlineto{\pgfqpoint{5.457364in}{3.346332in}}%
\pgfpathlineto{\pgfqpoint{5.448482in}{3.345906in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{3.345684in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{3.345424in}}%
\pgfpathlineto{\pgfqpoint{5.421836in}{3.344859in}}%
\pgfpathlineto{\pgfqpoint{5.412954in}{3.344293in}}%
\pgfpathlineto{\pgfqpoint{5.404072in}{3.343661in}}%
\pgfpathlineto{\pgfqpoint{5.395190in}{3.342916in}}%
\pgfpathlineto{\pgfqpoint{5.386308in}{3.342686in}}%
\pgfpathlineto{\pgfqpoint{5.377426in}{3.342377in}}%
\pgfpathlineto{\pgfqpoint{5.368544in}{3.342143in}}%
\pgfpathlineto{\pgfqpoint{5.359662in}{3.341758in}}%
\pgfpathlineto{\pgfqpoint{5.350780in}{3.341516in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{3.341116in}}%
\pgfpathlineto{\pgfqpoint{5.333016in}{3.340727in}}%
\pgfpathlineto{\pgfqpoint{5.324134in}{3.340268in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{3.339576in}}%
\pgfpathlineto{\pgfqpoint{5.306370in}{3.338967in}}%
\pgfpathlineto{\pgfqpoint{5.297488in}{3.338585in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{3.338315in}}%
\pgfpathlineto{\pgfqpoint{5.279724in}{3.337837in}}%
\pgfpathlineto{\pgfqpoint{5.270842in}{3.337404in}}%
\pgfpathlineto{\pgfqpoint{5.261960in}{3.336787in}}%
\pgfpathlineto{\pgfqpoint{5.253078in}{3.336350in}}%
\pgfpathlineto{\pgfqpoint{5.244196in}{3.335826in}}%
\pgfpathlineto{\pgfqpoint{5.235314in}{3.335157in}}%
\pgfpathlineto{\pgfqpoint{5.226432in}{3.334283in}}%
\pgfpathlineto{\pgfqpoint{5.217550in}{3.333256in}}%
\pgfpathlineto{\pgfqpoint{5.208668in}{3.333150in}}%
\pgfpathlineto{\pgfqpoint{5.199786in}{3.332821in}}%
\pgfpathlineto{\pgfqpoint{5.190904in}{3.332640in}}%
\pgfpathlineto{\pgfqpoint{5.182022in}{3.332397in}}%
\pgfpathlineto{\pgfqpoint{5.173140in}{3.331976in}}%
\pgfpathlineto{\pgfqpoint{5.164258in}{3.331574in}}%
\pgfpathlineto{\pgfqpoint{5.155376in}{3.330961in}}%
\pgfpathlineto{\pgfqpoint{5.146494in}{3.330336in}}%
\pgfpathlineto{\pgfqpoint{5.137612in}{3.329602in}}%
\pgfpathlineto{\pgfqpoint{5.128730in}{3.328712in}}%
\pgfpathlineto{\pgfqpoint{5.119848in}{3.327740in}}%
\pgfpathlineto{\pgfqpoint{5.110966in}{3.326634in}}%
\pgfpathlineto{\pgfqpoint{5.102083in}{3.325408in}}%
\pgfpathlineto{\pgfqpoint{5.093201in}{3.324110in}}%
\pgfpathlineto{\pgfqpoint{5.084319in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{5.075437in}{3.321208in}}%
\pgfpathlineto{\pgfqpoint{5.066555in}{3.319846in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{3.318346in}}%
\pgfpathlineto{\pgfqpoint{5.048791in}{3.316723in}}%
\pgfpathlineto{\pgfqpoint{5.039909in}{3.314917in}}%
\pgfpathlineto{\pgfqpoint{5.031027in}{3.314527in}}%
\pgfpathlineto{\pgfqpoint{5.022145in}{3.314218in}}%
\pgfpathlineto{\pgfqpoint{5.013263in}{3.313839in}}%
\pgfpathlineto{\pgfqpoint{5.004381in}{3.313377in}}%
\pgfpathlineto{\pgfqpoint{4.995499in}{3.312703in}}%
\pgfpathlineto{\pgfqpoint{4.986617in}{3.312029in}}%
\pgfpathlineto{\pgfqpoint{4.977735in}{3.311305in}}%
\pgfpathlineto{\pgfqpoint{4.968853in}{3.310451in}}%
\pgfpathlineto{\pgfqpoint{4.959971in}{3.309399in}}%
\pgfpathlineto{\pgfqpoint{4.951089in}{3.308276in}}%
\pgfpathlineto{\pgfqpoint{4.942207in}{3.307987in}}%
\pgfpathlineto{\pgfqpoint{4.933325in}{3.307697in}}%
\pgfpathlineto{\pgfqpoint{4.924443in}{3.307064in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{3.306758in}}%
\pgfpathlineto{\pgfqpoint{4.906679in}{3.306521in}}%
\pgfpathlineto{\pgfqpoint{4.897797in}{3.306001in}}%
\pgfpathlineto{\pgfqpoint{4.888915in}{3.305547in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{3.304929in}}%
\pgfpathlineto{\pgfqpoint{4.871151in}{3.304176in}}%
\pgfpathlineto{\pgfqpoint{4.862269in}{3.303373in}}%
\pgfpathlineto{\pgfqpoint{4.853387in}{3.303093in}}%
\pgfpathlineto{\pgfqpoint{4.844505in}{3.302714in}}%
\pgfpathlineto{\pgfqpoint{4.835623in}{3.302528in}}%
\pgfpathlineto{\pgfqpoint{4.826741in}{3.302014in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{3.301563in}}%
\pgfpathlineto{\pgfqpoint{4.808977in}{3.301192in}}%
\pgfpathlineto{\pgfqpoint{4.800095in}{3.300793in}}%
\pgfpathlineto{\pgfqpoint{4.791213in}{3.300303in}}%
\pgfpathlineto{\pgfqpoint{4.782331in}{3.299660in}}%
\pgfpathlineto{\pgfqpoint{4.773449in}{3.298882in}}%
\pgfpathlineto{\pgfqpoint{4.764567in}{3.298487in}}%
\pgfpathlineto{\pgfqpoint{4.755685in}{3.297957in}}%
\pgfpathlineto{\pgfqpoint{4.746803in}{3.297355in}}%
\pgfpathlineto{\pgfqpoint{4.737921in}{3.296765in}}%
\pgfpathlineto{\pgfqpoint{4.729039in}{3.296120in}}%
\pgfpathlineto{\pgfqpoint{4.720157in}{3.295364in}}%
\pgfpathlineto{\pgfqpoint{4.711275in}{3.294582in}}%
\pgfpathlineto{\pgfqpoint{4.702393in}{3.293679in}}%
\pgfpathlineto{\pgfqpoint{4.693511in}{3.292588in}}%
\pgfpathlineto{\pgfqpoint{4.684629in}{3.291290in}}%
\pgfpathlineto{\pgfqpoint{4.675747in}{3.290740in}}%
\pgfpathlineto{\pgfqpoint{4.666865in}{3.290175in}}%
\pgfpathlineto{\pgfqpoint{4.657983in}{3.289519in}}%
\pgfpathlineto{\pgfqpoint{4.649100in}{3.289098in}}%
\pgfpathlineto{\pgfqpoint{4.640218in}{3.288761in}}%
\pgfpathlineto{\pgfqpoint{4.631336in}{3.288309in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{3.287796in}}%
\pgfpathlineto{\pgfqpoint{4.613572in}{3.287102in}}%
\pgfpathlineto{\pgfqpoint{4.604690in}{3.286328in}}%
\pgfpathlineto{\pgfqpoint{4.595808in}{3.285442in}}%
\pgfpathlineto{\pgfqpoint{4.586926in}{3.284142in}}%
\pgfpathlineto{\pgfqpoint{4.578044in}{3.282909in}}%
\pgfpathlineto{\pgfqpoint{4.569162in}{3.281708in}}%
\pgfpathlineto{\pgfqpoint{4.560280in}{3.280122in}}%
\pgfpathlineto{\pgfqpoint{4.551398in}{3.278597in}}%
\pgfpathlineto{\pgfqpoint{4.542516in}{3.277033in}}%
\pgfpathlineto{\pgfqpoint{4.533634in}{3.275294in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{3.273415in}}%
\pgfpathlineto{\pgfqpoint{4.515870in}{3.271416in}}%
\pgfpathlineto{\pgfqpoint{4.506988in}{3.269449in}}%
\pgfpathlineto{\pgfqpoint{4.498106in}{3.268909in}}%
\pgfpathlineto{\pgfqpoint{4.489224in}{3.268315in}}%
\pgfpathlineto{\pgfqpoint{4.480342in}{3.267827in}}%
\pgfpathlineto{\pgfqpoint{4.471460in}{3.267050in}}%
\pgfpathlineto{\pgfqpoint{4.462578in}{3.266147in}}%
\pgfpathlineto{\pgfqpoint{4.453696in}{3.265413in}}%
\pgfpathlineto{\pgfqpoint{4.444814in}{3.264424in}}%
\pgfpathlineto{\pgfqpoint{4.435932in}{3.263542in}}%
\pgfpathlineto{\pgfqpoint{4.427050in}{3.262055in}}%
\pgfpathlineto{\pgfqpoint{4.418168in}{3.260743in}}%
\pgfpathlineto{\pgfqpoint{4.409286in}{3.260741in}}%
\pgfpathlineto{\pgfqpoint{4.400404in}{3.260562in}}%
\pgfpathlineto{\pgfqpoint{4.391522in}{3.260265in}}%
\pgfpathlineto{\pgfqpoint{4.382640in}{3.259771in}}%
\pgfpathlineto{\pgfqpoint{4.373758in}{3.259459in}}%
\pgfpathlineto{\pgfqpoint{4.364876in}{3.259046in}}%
\pgfpathlineto{\pgfqpoint{4.355994in}{3.258460in}}%
\pgfpathlineto{\pgfqpoint{4.347112in}{3.257922in}}%
\pgfpathlineto{\pgfqpoint{4.338230in}{3.256941in}}%
\pgfpathlineto{\pgfqpoint{4.329348in}{3.255997in}}%
\pgfpathlineto{\pgfqpoint{4.320466in}{3.255721in}}%
\pgfpathlineto{\pgfqpoint{4.311584in}{3.255356in}}%
\pgfpathlineto{\pgfqpoint{4.302702in}{3.254928in}}%
\pgfpathlineto{\pgfqpoint{4.293820in}{3.254520in}}%
\pgfpathlineto{\pgfqpoint{4.284938in}{3.253942in}}%
\pgfpathlineto{\pgfqpoint{4.276056in}{3.253349in}}%
\pgfpathlineto{\pgfqpoint{4.267174in}{3.252681in}}%
\pgfpathlineto{\pgfqpoint{4.258292in}{3.251517in}}%
\pgfpathlineto{\pgfqpoint{4.249410in}{3.250599in}}%
\pgfpathlineto{\pgfqpoint{4.240528in}{3.249718in}}%
\pgfpathlineto{\pgfqpoint{4.231646in}{3.249178in}}%
\pgfpathlineto{\pgfqpoint{4.222764in}{3.248647in}}%
\pgfpathlineto{\pgfqpoint{4.213882in}{3.247925in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{3.247221in}}%
\pgfpathlineto{\pgfqpoint{4.196117in}{3.246489in}}%
\pgfpathlineto{\pgfqpoint{4.187235in}{3.245570in}}%
\pgfpathlineto{\pgfqpoint{4.178353in}{3.244603in}}%
\pgfpathlineto{\pgfqpoint{4.169471in}{3.243478in}}%
\pgfpathlineto{\pgfqpoint{4.160589in}{3.242240in}}%
\pgfpathlineto{\pgfqpoint{4.151707in}{3.240629in}}%
\pgfpathlineto{\pgfqpoint{4.142825in}{3.240083in}}%
\pgfpathlineto{\pgfqpoint{4.133943in}{3.239692in}}%
\pgfpathlineto{\pgfqpoint{4.125061in}{3.239378in}}%
\pgfpathlineto{\pgfqpoint{4.116179in}{3.238867in}}%
\pgfpathlineto{\pgfqpoint{4.107297in}{3.238352in}}%
\pgfpathlineto{\pgfqpoint{4.098415in}{3.237585in}}%
\pgfpathlineto{\pgfqpoint{4.089533in}{3.236629in}}%
\pgfpathlineto{\pgfqpoint{4.080651in}{3.235745in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{3.234892in}}%
\pgfpathlineto{\pgfqpoint{4.062887in}{3.233786in}}%
\pgfpathlineto{\pgfqpoint{4.054005in}{3.231821in}}%
\pgfpathlineto{\pgfqpoint{4.045123in}{3.230191in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{3.228445in}}%
\pgfpathlineto{\pgfqpoint{4.027359in}{3.226725in}}%
\pgfpathlineto{\pgfqpoint{4.018477in}{3.224982in}}%
\pgfpathlineto{\pgfqpoint{4.009595in}{3.222639in}}%
\pgfpathlineto{\pgfqpoint{4.000713in}{3.220293in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{3.217949in}}%
\pgfpathlineto{\pgfqpoint{3.982949in}{3.215386in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{3.212704in}}%
\pgfpathlineto{\pgfqpoint{3.965185in}{3.211887in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{3.211206in}}%
\pgfpathlineto{\pgfqpoint{3.947421in}{3.210007in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{3.209043in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{3.207907in}}%
\pgfpathlineto{\pgfqpoint{3.920775in}{3.206424in}}%
\pgfpathlineto{\pgfqpoint{3.911893in}{3.205085in}}%
\pgfpathlineto{\pgfqpoint{3.903011in}{3.203535in}}%
\pgfpathlineto{\pgfqpoint{3.894129in}{3.202108in}}%
\pgfpathlineto{\pgfqpoint{3.885247in}{3.200373in}}%
\pgfpathlineto{\pgfqpoint{3.876365in}{3.200020in}}%
\pgfpathlineto{\pgfqpoint{3.867483in}{3.199507in}}%
\pgfpathlineto{\pgfqpoint{3.858601in}{3.199269in}}%
\pgfpathlineto{\pgfqpoint{3.849719in}{3.198524in}}%
\pgfpathlineto{\pgfqpoint{3.840837in}{3.197900in}}%
\pgfpathlineto{\pgfqpoint{3.831955in}{3.197371in}}%
\pgfpathlineto{\pgfqpoint{3.823073in}{3.196583in}}%
\pgfpathlineto{\pgfqpoint{3.814191in}{3.195842in}}%
\pgfpathlineto{\pgfqpoint{3.805309in}{3.194394in}}%
\pgfpathlineto{\pgfqpoint{3.796427in}{3.192936in}}%
\pgfpathlineto{\pgfqpoint{3.787545in}{3.192615in}}%
\pgfpathlineto{\pgfqpoint{3.778663in}{3.191640in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{3.191295in}}%
\pgfpathlineto{\pgfqpoint{3.760899in}{3.190887in}}%
\pgfpathlineto{\pgfqpoint{3.752017in}{3.190094in}}%
\pgfpathlineto{\pgfqpoint{3.743134in}{3.189409in}}%
\pgfpathlineto{\pgfqpoint{3.734252in}{3.188756in}}%
\pgfpathlineto{\pgfqpoint{3.725370in}{3.187704in}}%
\pgfpathlineto{\pgfqpoint{3.716488in}{3.186550in}}%
\pgfpathlineto{\pgfqpoint{3.707606in}{3.185466in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{3.184780in}}%
\pgfpathlineto{\pgfqpoint{3.689842in}{3.184009in}}%
\pgfpathlineto{\pgfqpoint{3.680960in}{3.183093in}}%
\pgfpathlineto{\pgfqpoint{3.672078in}{3.182261in}}%
\pgfpathlineto{\pgfqpoint{3.663196in}{3.181016in}}%
\pgfpathlineto{\pgfqpoint{3.654314in}{3.179755in}}%
\pgfpathlineto{\pgfqpoint{3.645432in}{3.178260in}}%
\pgfpathlineto{\pgfqpoint{3.636550in}{3.176400in}}%
\pgfpathlineto{\pgfqpoint{3.627668in}{3.174618in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{3.172582in}}%
\pgfpathlineto{\pgfqpoint{3.609904in}{3.171821in}}%
\pgfpathlineto{\pgfqpoint{3.601022in}{3.170980in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{3.170261in}}%
\pgfpathlineto{\pgfqpoint{3.583258in}{3.169642in}}%
\pgfpathlineto{\pgfqpoint{3.574376in}{3.168945in}}%
\pgfpathlineto{\pgfqpoint{3.565494in}{3.168078in}}%
\pgfpathlineto{\pgfqpoint{3.556612in}{3.167056in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{3.165644in}}%
\pgfpathlineto{\pgfqpoint{3.538848in}{3.164625in}}%
\pgfpathlineto{\pgfqpoint{3.529966in}{3.162820in}}%
\pgfpathlineto{\pgfqpoint{3.521084in}{3.160819in}}%
\pgfpathlineto{\pgfqpoint{3.512202in}{3.158556in}}%
\pgfpathlineto{\pgfqpoint{3.503320in}{3.156118in}}%
\pgfpathlineto{\pgfqpoint{3.494438in}{3.153628in}}%
\pgfpathlineto{\pgfqpoint{3.485556in}{3.150938in}}%
\pgfpathlineto{\pgfqpoint{3.476674in}{3.148172in}}%
\pgfpathlineto{\pgfqpoint{3.467792in}{3.145539in}}%
\pgfpathlineto{\pgfqpoint{3.458910in}{3.142215in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{3.138390in}}%
\pgfpathlineto{\pgfqpoint{3.441146in}{3.134614in}}%
\pgfpathlineto{\pgfqpoint{3.432264in}{3.133130in}}%
\pgfpathlineto{\pgfqpoint{3.423382in}{3.132183in}}%
\pgfpathlineto{\pgfqpoint{3.414500in}{3.130900in}}%
\pgfpathlineto{\pgfqpoint{3.405618in}{3.129867in}}%
\pgfpathlineto{\pgfqpoint{3.396736in}{3.128622in}}%
\pgfpathlineto{\pgfqpoint{3.387854in}{3.127209in}}%
\pgfpathlineto{\pgfqpoint{3.378972in}{3.125935in}}%
\pgfpathlineto{\pgfqpoint{3.370090in}{3.123733in}}%
\pgfpathlineto{\pgfqpoint{3.361208in}{3.121445in}}%
\pgfpathlineto{\pgfqpoint{3.352326in}{3.118812in}}%
\pgfpathlineto{\pgfqpoint{3.343444in}{3.118829in}}%
\pgfpathlineto{\pgfqpoint{3.334562in}{3.118312in}}%
\pgfpathlineto{\pgfqpoint{3.325680in}{3.117757in}}%
\pgfpathlineto{\pgfqpoint{3.316798in}{3.116814in}}%
\pgfpathlineto{\pgfqpoint{3.307916in}{3.116400in}}%
\pgfpathlineto{\pgfqpoint{3.299033in}{3.115238in}}%
\pgfpathlineto{\pgfqpoint{3.290151in}{3.114332in}}%
\pgfpathlineto{\pgfqpoint{3.281269in}{3.112950in}}%
\pgfpathlineto{\pgfqpoint{3.272387in}{3.111671in}}%
\pgfpathlineto{\pgfqpoint{3.263505in}{3.109423in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{3.108319in}}%
\pgfpathlineto{\pgfqpoint{3.245741in}{3.107302in}}%
\pgfpathlineto{\pgfqpoint{3.236859in}{3.106373in}}%
\pgfpathlineto{\pgfqpoint{3.227977in}{3.105253in}}%
\pgfpathlineto{\pgfqpoint{3.219095in}{3.103656in}}%
\pgfpathlineto{\pgfqpoint{3.210213in}{3.102334in}}%
\pgfpathlineto{\pgfqpoint{3.201331in}{3.101018in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{3.099470in}}%
\pgfpathlineto{\pgfqpoint{3.183567in}{3.097908in}}%
\pgfpathlineto{\pgfqpoint{3.174685in}{3.095915in}}%
\pgfpathlineto{\pgfqpoint{3.165803in}{3.094675in}}%
\pgfpathlineto{\pgfqpoint{3.156921in}{3.093909in}}%
\pgfpathlineto{\pgfqpoint{3.148039in}{3.092618in}}%
\pgfpathlineto{\pgfqpoint{3.139157in}{3.091691in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{3.090272in}}%
\pgfpathlineto{\pgfqpoint{3.121393in}{3.088677in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{3.086720in}}%
\pgfpathlineto{\pgfqpoint{3.103629in}{3.084344in}}%
\pgfpathlineto{\pgfqpoint{3.094747in}{3.081608in}}%
\pgfpathlineto{\pgfqpoint{3.085865in}{3.078665in}}%
\pgfpathlineto{\pgfqpoint{3.076983in}{3.077901in}}%
\pgfpathlineto{\pgfqpoint{3.068101in}{3.077236in}}%
\pgfpathlineto{\pgfqpoint{3.059219in}{3.076274in}}%
\pgfpathlineto{\pgfqpoint{3.050337in}{3.075819in}}%
\pgfpathlineto{\pgfqpoint{3.041455in}{3.074749in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{3.073127in}}%
\pgfpathlineto{\pgfqpoint{3.023691in}{3.071983in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{3.070152in}}%
\pgfpathlineto{\pgfqpoint{3.005927in}{3.068207in}}%
\pgfpathlineto{\pgfqpoint{2.997045in}{3.066207in}}%
\pgfpathlineto{\pgfqpoint{2.988163in}{3.063482in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{3.060200in}}%
\pgfpathlineto{\pgfqpoint{2.970399in}{3.056691in}}%
\pgfpathlineto{\pgfqpoint{2.961517in}{3.052562in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{3.048745in}}%
\pgfpathlineto{\pgfqpoint{2.943753in}{3.044863in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{3.040130in}}%
\pgfpathlineto{\pgfqpoint{2.925989in}{3.034972in}}%
\pgfpathlineto{\pgfqpoint{2.917107in}{3.029430in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{3.022965in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{3.021787in}}%
\pgfpathlineto{\pgfqpoint{2.890461in}{3.020086in}}%
\pgfpathlineto{\pgfqpoint{2.881579in}{3.018312in}}%
\pgfpathlineto{\pgfqpoint{2.872697in}{3.016545in}}%
\pgfpathlineto{\pgfqpoint{2.863815in}{3.014471in}}%
\pgfpathlineto{\pgfqpoint{2.854933in}{3.011782in}}%
\pgfpathlineto{\pgfqpoint{2.846050in}{3.008797in}}%
\pgfpathlineto{\pgfqpoint{2.837168in}{3.005831in}}%
\pgfpathlineto{\pgfqpoint{2.828286in}{3.002221in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.998751in}}%
\pgfpathlineto{\pgfqpoint{2.810522in}{2.997728in}}%
\pgfpathlineto{\pgfqpoint{2.801640in}{2.996612in}}%
\pgfpathlineto{\pgfqpoint{2.792758in}{2.994789in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{2.993162in}}%
\pgfpathlineto{\pgfqpoint{2.774994in}{2.991573in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{2.990011in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{2.988883in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{2.986225in}}%
\pgfpathlineto{\pgfqpoint{2.739466in}{2.983868in}}%
\pgfpathlineto{\pgfqpoint{2.730584in}{2.981059in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{2.978882in}}%
\pgfpathlineto{\pgfqpoint{2.712820in}{2.977224in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.975931in}}%
\pgfpathlineto{\pgfqpoint{2.695056in}{2.974335in}}%
\pgfpathlineto{\pgfqpoint{2.686174in}{2.971876in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.969564in}}%
\pgfpathlineto{\pgfqpoint{2.668410in}{2.967280in}}%
\pgfpathlineto{\pgfqpoint{2.659528in}{2.965088in}}%
\pgfpathlineto{\pgfqpoint{2.650646in}{2.962111in}}%
\pgfpathlineto{\pgfqpoint{2.641764in}{2.959167in}}%
\pgfpathlineto{\pgfqpoint{2.632882in}{2.957417in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{2.955380in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.953471in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.951205in}}%
\pgfpathlineto{\pgfqpoint{2.597354in}{2.948356in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{2.944919in}}%
\pgfpathlineto{\pgfqpoint{2.579590in}{2.941248in}}%
\pgfpathlineto{\pgfqpoint{2.570708in}{2.937461in}}%
\pgfpathlineto{\pgfqpoint{2.561826in}{2.933198in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{2.926852in}}%
\pgfpathlineto{\pgfqpoint{2.544062in}{2.926154in}}%
\pgfpathlineto{\pgfqpoint{2.535180in}{2.925507in}}%
\pgfpathlineto{\pgfqpoint{2.526298in}{2.923568in}}%
\pgfpathlineto{\pgfqpoint{2.517416in}{2.922051in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{2.919205in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.918145in}}%
\pgfpathlineto{\pgfqpoint{2.490770in}{2.915850in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{2.913061in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{2.909868in}}%
\pgfpathlineto{\pgfqpoint{2.464124in}{2.905863in}}%
\pgfpathlineto{\pgfqpoint{2.455242in}{2.899788in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{2.892570in}}%
\pgfpathlineto{\pgfqpoint{2.437478in}{2.884777in}}%
\pgfpathlineto{\pgfqpoint{2.428596in}{2.876208in}}%
\pgfpathlineto{\pgfqpoint{2.419714in}{2.869872in}}%
\pgfpathlineto{\pgfqpoint{2.410832in}{2.860009in}}%
\pgfpathlineto{\pgfqpoint{2.401950in}{2.848676in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{2.836485in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{2.822549in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{2.808684in}}%
\pgfpathlineto{\pgfqpoint{2.366421in}{2.805809in}}%
\pgfpathlineto{\pgfqpoint{2.357539in}{2.801577in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{2.796260in}}%
\pgfpathlineto{\pgfqpoint{2.339775in}{2.791518in}}%
\pgfpathlineto{\pgfqpoint{2.330893in}{2.785283in}}%
\pgfpathlineto{\pgfqpoint{2.322011in}{2.780258in}}%
\pgfpathlineto{\pgfqpoint{2.313129in}{2.772808in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{2.764479in}}%
\pgfpathlineto{\pgfqpoint{2.295365in}{2.752565in}}%
\pgfpathlineto{\pgfqpoint{2.286483in}{2.741194in}}%
\pgfpathlineto{\pgfqpoint{2.277601in}{2.737010in}}%
\pgfpathlineto{\pgfqpoint{2.268719in}{2.731058in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{2.725877in}}%
\pgfpathlineto{\pgfqpoint{2.250955in}{2.723627in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{2.719164in}}%
\pgfpathlineto{\pgfqpoint{2.233191in}{2.715624in}}%
\pgfpathlineto{\pgfqpoint{2.224309in}{2.712401in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{2.703859in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{2.695149in}}%
\pgfpathlineto{\pgfqpoint{2.197663in}{2.683750in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{2.675057in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{2.664629in}}%
\pgfpathlineto{\pgfqpoint{2.171017in}{2.654353in}}%
\pgfpathlineto{\pgfqpoint{2.162135in}{2.644226in}}%
\pgfpathlineto{\pgfqpoint{2.153253in}{2.632582in}}%
\pgfpathlineto{\pgfqpoint{2.144371in}{2.617190in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{2.599147in}}%
\pgfpathlineto{\pgfqpoint{2.126607in}{2.577431in}}%
\pgfpathlineto{\pgfqpoint{2.117725in}{2.552800in}}%
\pgfpathlineto{\pgfqpoint{2.108843in}{2.518543in}}%
\pgfpathlineto{\pgfqpoint{2.099961in}{2.500021in}}%
\pgfpathlineto{\pgfqpoint{2.091079in}{2.483282in}}%
\pgfpathlineto{\pgfqpoint{2.082197in}{2.461685in}}%
\pgfpathlineto{\pgfqpoint{2.073315in}{2.434311in}}%
\pgfpathlineto{\pgfqpoint{2.064433in}{2.396252in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{2.356532in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{2.297947in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{2.217460in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{2.071480in}}%
\pgfpathlineto{\pgfqpoint{2.020023in}{0.606924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020023in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{2.020023in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020023in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020023in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908225in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908225in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.908225in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796427in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{3.796427in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796427in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.796427in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684629in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{4.684629in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684629in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.684629in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572831in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{5.572831in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572831in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.572831in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461033in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{6.461033in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461033in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.461033in,y=0.626000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.236087in,y=0.368826in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Time slots}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.673757in,y=0.382715in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{5}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798416in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{6.673757in}{0.723223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798416in}{0.723223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413000in, y=0.644080in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798416in}{1.414325in}}%
\pgfpathlineto{\pgfqpoint{6.673757in}{1.414325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798416in}{1.414325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413000in, y=1.335183in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798416in}{1.965213in}}%
\pgfpathlineto{\pgfqpoint{6.673757in}{1.965213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798416in}{1.965213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413000in, y=1.886071in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798416in}{2.516101in}}%
\pgfpathlineto{\pgfqpoint{6.673757in}{2.516101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798416in}{2.516101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413000in, y=2.436958in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798416in}{3.066988in}}%
\pgfpathlineto{\pgfqpoint{6.673757in}{3.066988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798416in}{3.066988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413000in, y=2.987846in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798416in}{3.617876in}}%
\pgfpathlineto{\pgfqpoint{6.673757in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798416in}{3.617876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413000in, y=3.538734in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357444in,y=2.170549in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Averaged Queue Lengths}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021144in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{2.168496in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{2.332458in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{2.428332in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{2.497288in}}%
\pgfpathlineto{\pgfqpoint{2.064433in}{2.540834in}}%
\pgfpathlineto{\pgfqpoint{2.073315in}{2.570082in}}%
\pgfpathlineto{\pgfqpoint{2.091079in}{2.633783in}}%
\pgfpathlineto{\pgfqpoint{2.099961in}{2.661855in}}%
\pgfpathlineto{\pgfqpoint{2.108843in}{2.677727in}}%
\pgfpathlineto{\pgfqpoint{2.117725in}{2.691711in}}%
\pgfpathlineto{\pgfqpoint{2.126607in}{2.705217in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{2.717400in}}%
\pgfpathlineto{\pgfqpoint{2.144371in}{2.727005in}}%
\pgfpathlineto{\pgfqpoint{2.153253in}{2.735614in}}%
\pgfpathlineto{\pgfqpoint{2.162135in}{2.745498in}}%
\pgfpathlineto{\pgfqpoint{2.171017in}{2.756395in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{2.765286in}}%
\pgfpathlineto{\pgfqpoint{2.197663in}{2.757791in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{2.751631in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{2.747780in}}%
\pgfpathlineto{\pgfqpoint{2.224309in}{2.746199in}}%
\pgfpathlineto{\pgfqpoint{2.233191in}{2.745007in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{2.744475in}}%
\pgfpathlineto{\pgfqpoint{2.250955in}{2.745621in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{2.749424in}}%
\pgfpathlineto{\pgfqpoint{2.268719in}{2.747295in}}%
\pgfpathlineto{\pgfqpoint{2.277601in}{2.746129in}}%
\pgfpathlineto{\pgfqpoint{2.286483in}{2.746515in}}%
\pgfpathlineto{\pgfqpoint{2.295365in}{2.744997in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{2.745873in}}%
\pgfpathlineto{\pgfqpoint{2.313129in}{2.745023in}}%
\pgfpathlineto{\pgfqpoint{2.330893in}{2.747940in}}%
\pgfpathlineto{\pgfqpoint{2.339775in}{2.750151in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{2.748605in}}%
\pgfpathlineto{\pgfqpoint{2.357539in}{2.748954in}}%
\pgfpathlineto{\pgfqpoint{2.366421in}{2.750227in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{2.754280in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{2.755738in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{2.753987in}}%
\pgfpathlineto{\pgfqpoint{2.410832in}{2.755034in}}%
\pgfpathlineto{\pgfqpoint{2.419714in}{2.759109in}}%
\pgfpathlineto{\pgfqpoint{2.428596in}{2.756001in}}%
\pgfpathlineto{\pgfqpoint{2.437478in}{2.754155in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{2.753669in}}%
\pgfpathlineto{\pgfqpoint{2.464124in}{2.753617in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{2.748230in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{2.744982in}}%
\pgfpathlineto{\pgfqpoint{2.490770in}{2.746304in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.749749in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{2.747568in}}%
\pgfpathlineto{\pgfqpoint{2.517416in}{2.746180in}}%
\pgfpathlineto{\pgfqpoint{2.526298in}{2.748411in}}%
\pgfpathlineto{\pgfqpoint{2.535180in}{2.752054in}}%
\pgfpathlineto{\pgfqpoint{2.544062in}{2.753629in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{2.753645in}}%
\pgfpathlineto{\pgfqpoint{2.561826in}{2.752187in}}%
\pgfpathlineto{\pgfqpoint{2.570708in}{2.751411in}}%
\pgfpathlineto{\pgfqpoint{2.579590in}{2.753304in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{2.753160in}}%
\pgfpathlineto{\pgfqpoint{2.597354in}{2.754109in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.759421in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.765641in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{2.769211in}}%
\pgfpathlineto{\pgfqpoint{2.632882in}{2.769008in}}%
\pgfpathlineto{\pgfqpoint{2.641764in}{2.769567in}}%
\pgfpathlineto{\pgfqpoint{2.650646in}{2.768779in}}%
\pgfpathlineto{\pgfqpoint{2.659528in}{2.768960in}}%
\pgfpathlineto{\pgfqpoint{2.668410in}{2.763431in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.757543in}}%
\pgfpathlineto{\pgfqpoint{2.686174in}{2.752290in}}%
\pgfpathlineto{\pgfqpoint{2.695056in}{2.747934in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.746923in}}%
\pgfpathlineto{\pgfqpoint{2.712820in}{2.742364in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{2.739326in}}%
\pgfpathlineto{\pgfqpoint{2.730584in}{2.738649in}}%
\pgfpathlineto{\pgfqpoint{2.739466in}{2.738171in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{2.729335in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{2.721283in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{2.713837in}}%
\pgfpathlineto{\pgfqpoint{2.774994in}{2.707405in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{2.705425in}}%
\pgfpathlineto{\pgfqpoint{2.792758in}{2.703066in}}%
\pgfpathlineto{\pgfqpoint{2.801640in}{2.702455in}}%
\pgfpathlineto{\pgfqpoint{2.810522in}{2.702818in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.705355in}}%
\pgfpathlineto{\pgfqpoint{2.828286in}{2.700197in}}%
\pgfpathlineto{\pgfqpoint{2.837168in}{2.697126in}}%
\pgfpathlineto{\pgfqpoint{2.846050in}{2.696724in}}%
\pgfpathlineto{\pgfqpoint{2.854933in}{2.697061in}}%
\pgfpathlineto{\pgfqpoint{2.863815in}{2.694935in}}%
\pgfpathlineto{\pgfqpoint{2.872697in}{2.687047in}}%
\pgfpathlineto{\pgfqpoint{2.881579in}{2.680772in}}%
\pgfpathlineto{\pgfqpoint{2.890461in}{2.676490in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{2.678769in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{2.677867in}}%
\pgfpathlineto{\pgfqpoint{2.917107in}{2.677843in}}%
\pgfpathlineto{\pgfqpoint{2.925989in}{2.678040in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{2.678650in}}%
\pgfpathlineto{\pgfqpoint{2.943753in}{2.676329in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{2.668661in}}%
\pgfpathlineto{\pgfqpoint{2.961517in}{2.662141in}}%
\pgfpathlineto{\pgfqpoint{2.970399in}{2.657667in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{2.656934in}}%
\pgfpathlineto{\pgfqpoint{2.988163in}{2.649199in}}%
\pgfpathlineto{\pgfqpoint{2.997045in}{2.643374in}}%
\pgfpathlineto{\pgfqpoint{3.005927in}{2.634951in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{2.633715in}}%
\pgfpathlineto{\pgfqpoint{3.023691in}{2.631926in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{2.626636in}}%
\pgfpathlineto{\pgfqpoint{3.041455in}{2.624699in}}%
\pgfpathlineto{\pgfqpoint{3.050337in}{2.626321in}}%
\pgfpathlineto{\pgfqpoint{3.059219in}{2.631030in}}%
\pgfpathlineto{\pgfqpoint{3.068101in}{2.629115in}}%
\pgfpathlineto{\pgfqpoint{3.076983in}{2.630438in}}%
\pgfpathlineto{\pgfqpoint{3.085865in}{2.634319in}}%
\pgfpathlineto{\pgfqpoint{3.094747in}{2.640635in}}%
\pgfpathlineto{\pgfqpoint{3.103629in}{2.640414in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{2.635765in}}%
\pgfpathlineto{\pgfqpoint{3.121393in}{2.633054in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{2.633520in}}%
\pgfpathlineto{\pgfqpoint{3.139157in}{2.637851in}}%
\pgfpathlineto{\pgfqpoint{3.148039in}{2.630658in}}%
\pgfpathlineto{\pgfqpoint{3.156921in}{2.629072in}}%
\pgfpathlineto{\pgfqpoint{3.165803in}{2.628428in}}%
\pgfpathlineto{\pgfqpoint{3.174685in}{2.633686in}}%
\pgfpathlineto{\pgfqpoint{3.183567in}{2.634335in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{2.631362in}}%
\pgfpathlineto{\pgfqpoint{3.201331in}{2.627312in}}%
\pgfpathlineto{\pgfqpoint{3.210213in}{2.624976in}}%
\pgfpathlineto{\pgfqpoint{3.219095in}{2.628092in}}%
\pgfpathlineto{\pgfqpoint{3.227977in}{2.622194in}}%
\pgfpathlineto{\pgfqpoint{3.236859in}{2.616873in}}%
\pgfpathlineto{\pgfqpoint{3.245741in}{2.616873in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{2.621575in}}%
\pgfpathlineto{\pgfqpoint{3.263505in}{2.619855in}}%
\pgfpathlineto{\pgfqpoint{3.272387in}{2.608801in}}%
\pgfpathlineto{\pgfqpoint{3.281269in}{2.603038in}}%
\pgfpathlineto{\pgfqpoint{3.290151in}{2.602260in}}%
\pgfpathlineto{\pgfqpoint{3.299033in}{2.604074in}}%
\pgfpathlineto{\pgfqpoint{3.307916in}{2.596536in}}%
\pgfpathlineto{\pgfqpoint{3.316798in}{2.594093in}}%
\pgfpathlineto{\pgfqpoint{3.325680in}{2.595360in}}%
\pgfpathlineto{\pgfqpoint{3.334562in}{2.599466in}}%
\pgfpathlineto{\pgfqpoint{3.343444in}{2.598375in}}%
\pgfpathlineto{\pgfqpoint{3.352326in}{2.597609in}}%
\pgfpathlineto{\pgfqpoint{3.361208in}{2.601644in}}%
\pgfpathlineto{\pgfqpoint{3.370090in}{2.610398in}}%
\pgfpathlineto{\pgfqpoint{3.378972in}{2.617601in}}%
\pgfpathlineto{\pgfqpoint{3.387854in}{2.615101in}}%
\pgfpathlineto{\pgfqpoint{3.396736in}{2.616612in}}%
\pgfpathlineto{\pgfqpoint{3.405618in}{2.620420in}}%
\pgfpathlineto{\pgfqpoint{3.414500in}{2.628804in}}%
\pgfpathlineto{\pgfqpoint{3.423382in}{2.627769in}}%
\pgfpathlineto{\pgfqpoint{3.432264in}{2.626506in}}%
\pgfpathlineto{\pgfqpoint{3.441146in}{2.628162in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{2.628823in}}%
\pgfpathlineto{\pgfqpoint{3.458910in}{2.630236in}}%
\pgfpathlineto{\pgfqpoint{3.467792in}{2.623103in}}%
\pgfpathlineto{\pgfqpoint{3.476674in}{2.615442in}}%
\pgfpathlineto{\pgfqpoint{3.485556in}{2.611585in}}%
\pgfpathlineto{\pgfqpoint{3.494438in}{2.615481in}}%
\pgfpathlineto{\pgfqpoint{3.503320in}{2.609522in}}%
\pgfpathlineto{\pgfqpoint{3.512202in}{2.604302in}}%
\pgfpathlineto{\pgfqpoint{3.521084in}{2.600895in}}%
\pgfpathlineto{\pgfqpoint{3.529966in}{2.602471in}}%
\pgfpathlineto{\pgfqpoint{3.538848in}{2.600671in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{2.585652in}}%
\pgfpathlineto{\pgfqpoint{3.556612in}{2.576833in}}%
\pgfpathlineto{\pgfqpoint{3.565494in}{2.577916in}}%
\pgfpathlineto{\pgfqpoint{3.574376in}{2.587671in}}%
\pgfpathlineto{\pgfqpoint{3.583258in}{2.582672in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{2.582503in}}%
\pgfpathlineto{\pgfqpoint{3.601022in}{2.591670in}}%
\pgfpathlineto{\pgfqpoint{3.609904in}{2.603156in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{2.608060in}}%
\pgfpathlineto{\pgfqpoint{3.627668in}{2.604637in}}%
\pgfpathlineto{\pgfqpoint{3.636550in}{2.601003in}}%
\pgfpathlineto{\pgfqpoint{3.645432in}{2.597972in}}%
\pgfpathlineto{\pgfqpoint{3.654314in}{2.601870in}}%
\pgfpathlineto{\pgfqpoint{3.672078in}{2.588494in}}%
\pgfpathlineto{\pgfqpoint{3.680960in}{2.584121in}}%
\pgfpathlineto{\pgfqpoint{3.689842in}{2.588101in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{2.592417in}}%
\pgfpathlineto{\pgfqpoint{3.707606in}{2.586498in}}%
\pgfpathlineto{\pgfqpoint{3.716488in}{2.583336in}}%
\pgfpathlineto{\pgfqpoint{3.725370in}{2.581749in}}%
\pgfpathlineto{\pgfqpoint{3.734252in}{2.586585in}}%
\pgfpathlineto{\pgfqpoint{3.743134in}{2.580098in}}%
\pgfpathlineto{\pgfqpoint{3.752017in}{2.575190in}}%
\pgfpathlineto{\pgfqpoint{3.760899in}{2.574475in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.576375in}}%
\pgfpathlineto{\pgfqpoint{3.778663in}{2.576842in}}%
\pgfpathlineto{\pgfqpoint{3.787545in}{2.568780in}}%
\pgfpathlineto{\pgfqpoint{3.796427in}{2.564667in}}%
\pgfpathlineto{\pgfqpoint{3.805309in}{2.558717in}}%
\pgfpathlineto{\pgfqpoint{3.814191in}{2.565209in}}%
\pgfpathlineto{\pgfqpoint{3.823073in}{2.553868in}}%
\pgfpathlineto{\pgfqpoint{3.831955in}{2.552415in}}%
\pgfpathlineto{\pgfqpoint{3.840837in}{2.561429in}}%
\pgfpathlineto{\pgfqpoint{3.849719in}{2.571119in}}%
\pgfpathlineto{\pgfqpoint{3.858601in}{2.572925in}}%
\pgfpathlineto{\pgfqpoint{3.867483in}{2.570158in}}%
\pgfpathlineto{\pgfqpoint{3.885247in}{2.583660in}}%
\pgfpathlineto{\pgfqpoint{3.894129in}{2.592247in}}%
\pgfpathlineto{\pgfqpoint{3.903011in}{2.582475in}}%
\pgfpathlineto{\pgfqpoint{3.920775in}{2.574625in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{2.576148in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{2.576462in}}%
\pgfpathlineto{\pgfqpoint{3.947421in}{2.568818in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{2.562662in}}%
\pgfpathlineto{\pgfqpoint{3.965185in}{2.562272in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{2.572551in}}%
\pgfpathlineto{\pgfqpoint{3.982949in}{2.568669in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{2.567733in}}%
\pgfpathlineto{\pgfqpoint{4.000713in}{2.568925in}}%
\pgfpathlineto{\pgfqpoint{4.009595in}{2.569189in}}%
\pgfpathlineto{\pgfqpoint{4.018477in}{2.566362in}}%
\pgfpathlineto{\pgfqpoint{4.027359in}{2.554362in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{2.549001in}}%
\pgfpathlineto{\pgfqpoint{4.045123in}{2.551077in}}%
\pgfpathlineto{\pgfqpoint{4.054005in}{2.557732in}}%
\pgfpathlineto{\pgfqpoint{4.062887in}{2.547673in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{2.535746in}}%
\pgfpathlineto{\pgfqpoint{4.080651in}{2.534631in}}%
\pgfpathlineto{\pgfqpoint{4.089533in}{2.542967in}}%
\pgfpathlineto{\pgfqpoint{4.098415in}{2.543793in}}%
\pgfpathlineto{\pgfqpoint{4.107297in}{2.538245in}}%
\pgfpathlineto{\pgfqpoint{4.116179in}{2.539459in}}%
\pgfpathlineto{\pgfqpoint{4.125061in}{2.542239in}}%
\pgfpathlineto{\pgfqpoint{4.133943in}{2.547687in}}%
\pgfpathlineto{\pgfqpoint{4.142825in}{2.537181in}}%
\pgfpathlineto{\pgfqpoint{4.151707in}{2.535172in}}%
\pgfpathlineto{\pgfqpoint{4.160589in}{2.537327in}}%
\pgfpathlineto{\pgfqpoint{4.169471in}{2.551596in}}%
\pgfpathlineto{\pgfqpoint{4.178353in}{2.548681in}}%
\pgfpathlineto{\pgfqpoint{4.187235in}{2.542215in}}%
\pgfpathlineto{\pgfqpoint{4.196117in}{2.541064in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{2.545891in}}%
\pgfpathlineto{\pgfqpoint{4.213882in}{2.555032in}}%
\pgfpathlineto{\pgfqpoint{4.222764in}{2.548394in}}%
\pgfpathlineto{\pgfqpoint{4.231646in}{2.547812in}}%
\pgfpathlineto{\pgfqpoint{4.240528in}{2.555217in}}%
\pgfpathlineto{\pgfqpoint{4.249410in}{2.561825in}}%
\pgfpathlineto{\pgfqpoint{4.258292in}{2.555312in}}%
\pgfpathlineto{\pgfqpoint{4.267174in}{2.545073in}}%
\pgfpathlineto{\pgfqpoint{4.276056in}{2.540354in}}%
\pgfpathlineto{\pgfqpoint{4.284938in}{2.539892in}}%
\pgfpathlineto{\pgfqpoint{4.293820in}{2.547047in}}%
\pgfpathlineto{\pgfqpoint{4.302702in}{2.542449in}}%
\pgfpathlineto{\pgfqpoint{4.311584in}{2.535780in}}%
\pgfpathlineto{\pgfqpoint{4.320466in}{2.539984in}}%
\pgfpathlineto{\pgfqpoint{4.329348in}{2.552296in}}%
\pgfpathlineto{\pgfqpoint{4.338230in}{2.542349in}}%
\pgfpathlineto{\pgfqpoint{4.347112in}{2.530552in}}%
\pgfpathlineto{\pgfqpoint{4.355994in}{2.528991in}}%
\pgfpathlineto{\pgfqpoint{4.364876in}{2.534971in}}%
\pgfpathlineto{\pgfqpoint{4.373758in}{2.539574in}}%
\pgfpathlineto{\pgfqpoint{4.382640in}{2.545073in}}%
\pgfpathlineto{\pgfqpoint{4.391522in}{2.558102in}}%
\pgfpathlineto{\pgfqpoint{4.400404in}{2.574233in}}%
\pgfpathlineto{\pgfqpoint{4.409286in}{2.589583in}}%
\pgfpathlineto{\pgfqpoint{4.418168in}{2.581036in}}%
\pgfpathlineto{\pgfqpoint{4.427050in}{2.573306in}}%
\pgfpathlineto{\pgfqpoint{4.435932in}{2.569500in}}%
\pgfpathlineto{\pgfqpoint{4.444814in}{2.572799in}}%
\pgfpathlineto{\pgfqpoint{4.453696in}{2.577068in}}%
\pgfpathlineto{\pgfqpoint{4.462578in}{2.565862in}}%
\pgfpathlineto{\pgfqpoint{4.471460in}{2.555862in}}%
\pgfpathlineto{\pgfqpoint{4.480342in}{2.547887in}}%
\pgfpathlineto{\pgfqpoint{4.489224in}{2.550240in}}%
\pgfpathlineto{\pgfqpoint{4.498106in}{2.547803in}}%
\pgfpathlineto{\pgfqpoint{4.506988in}{2.547714in}}%
\pgfpathlineto{\pgfqpoint{4.515870in}{2.547919in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{2.550116in}}%
\pgfpathlineto{\pgfqpoint{4.533634in}{2.552958in}}%
\pgfpathlineto{\pgfqpoint{4.542516in}{2.541748in}}%
\pgfpathlineto{\pgfqpoint{4.551398in}{2.534060in}}%
\pgfpathlineto{\pgfqpoint{4.560280in}{2.528673in}}%
\pgfpathlineto{\pgfqpoint{4.569162in}{2.535863in}}%
\pgfpathlineto{\pgfqpoint{4.578044in}{2.522547in}}%
\pgfpathlineto{\pgfqpoint{4.586926in}{2.507003in}}%
\pgfpathlineto{\pgfqpoint{4.595808in}{2.500589in}}%
\pgfpathlineto{\pgfqpoint{4.604690in}{2.492195in}}%
\pgfpathlineto{\pgfqpoint{4.613572in}{2.492354in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{2.486090in}}%
\pgfpathlineto{\pgfqpoint{4.631336in}{2.488769in}}%
\pgfpathlineto{\pgfqpoint{4.640218in}{2.502510in}}%
\pgfpathlineto{\pgfqpoint{4.649100in}{2.518134in}}%
\pgfpathlineto{\pgfqpoint{4.657983in}{2.513476in}}%
\pgfpathlineto{\pgfqpoint{4.666865in}{2.517384in}}%
\pgfpathlineto{\pgfqpoint{4.675747in}{2.527043in}}%
\pgfpathlineto{\pgfqpoint{4.684629in}{2.538444in}}%
\pgfpathlineto{\pgfqpoint{4.693511in}{2.545120in}}%
\pgfpathlineto{\pgfqpoint{4.702393in}{2.540392in}}%
\pgfpathlineto{\pgfqpoint{4.711275in}{2.541552in}}%
\pgfpathlineto{\pgfqpoint{4.720157in}{2.544403in}}%
\pgfpathlineto{\pgfqpoint{4.729039in}{2.556922in}}%
\pgfpathlineto{\pgfqpoint{4.737921in}{2.554285in}}%
\pgfpathlineto{\pgfqpoint{4.746803in}{2.552461in}}%
\pgfpathlineto{\pgfqpoint{4.755685in}{2.551293in}}%
\pgfpathlineto{\pgfqpoint{4.764567in}{2.550687in}}%
\pgfpathlineto{\pgfqpoint{4.773449in}{2.549719in}}%
\pgfpathlineto{\pgfqpoint{4.782331in}{2.531287in}}%
\pgfpathlineto{\pgfqpoint{4.791213in}{2.518318in}}%
\pgfpathlineto{\pgfqpoint{4.800095in}{2.512177in}}%
\pgfpathlineto{\pgfqpoint{4.808977in}{2.518118in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{2.507808in}}%
\pgfpathlineto{\pgfqpoint{4.826741in}{2.502262in}}%
\pgfpathlineto{\pgfqpoint{4.835623in}{2.516233in}}%
\pgfpathlineto{\pgfqpoint{4.844505in}{2.534065in}}%
\pgfpathlineto{\pgfqpoint{4.853387in}{2.536176in}}%
\pgfpathlineto{\pgfqpoint{4.862269in}{2.523080in}}%
\pgfpathlineto{\pgfqpoint{4.871151in}{2.508890in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{2.499907in}}%
\pgfpathlineto{\pgfqpoint{4.888915in}{2.508956in}}%
\pgfpathlineto{\pgfqpoint{4.897797in}{2.502206in}}%
\pgfpathlineto{\pgfqpoint{4.906679in}{2.500220in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{2.502746in}}%
\pgfpathlineto{\pgfqpoint{4.924443in}{2.507191in}}%
\pgfpathlineto{\pgfqpoint{4.942207in}{2.498475in}}%
\pgfpathlineto{\pgfqpoint{4.951089in}{2.506666in}}%
\pgfpathlineto{\pgfqpoint{4.959971in}{2.505796in}}%
\pgfpathlineto{\pgfqpoint{4.968853in}{2.512371in}}%
\pgfpathlineto{\pgfqpoint{4.977735in}{2.502994in}}%
\pgfpathlineto{\pgfqpoint{4.986617in}{2.504120in}}%
\pgfpathlineto{\pgfqpoint{4.995499in}{2.509301in}}%
\pgfpathlineto{\pgfqpoint{5.004381in}{2.524228in}}%
\pgfpathlineto{\pgfqpoint{5.013263in}{2.527718in}}%
\pgfpathlineto{\pgfqpoint{5.022145in}{2.519327in}}%
\pgfpathlineto{\pgfqpoint{5.031027in}{2.514532in}}%
\pgfpathlineto{\pgfqpoint{5.039909in}{2.513825in}}%
\pgfpathlineto{\pgfqpoint{5.048791in}{2.520598in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{2.511327in}}%
\pgfpathlineto{\pgfqpoint{5.066555in}{2.509858in}}%
\pgfpathlineto{\pgfqpoint{5.075437in}{2.514436in}}%
\pgfpathlineto{\pgfqpoint{5.084319in}{2.523683in}}%
\pgfpathlineto{\pgfqpoint{5.093201in}{2.523827in}}%
\pgfpathlineto{\pgfqpoint{5.102083in}{2.509689in}}%
\pgfpathlineto{\pgfqpoint{5.110966in}{2.504979in}}%
\pgfpathlineto{\pgfqpoint{5.119848in}{2.508512in}}%
\pgfpathlineto{\pgfqpoint{5.128730in}{2.517103in}}%
\pgfpathlineto{\pgfqpoint{5.137612in}{2.500890in}}%
\pgfpathlineto{\pgfqpoint{5.146494in}{2.505430in}}%
\pgfpathlineto{\pgfqpoint{5.155376in}{2.524824in}}%
\pgfpathlineto{\pgfqpoint{5.164258in}{2.547998in}}%
\pgfpathlineto{\pgfqpoint{5.173140in}{2.551224in}}%
\pgfpathlineto{\pgfqpoint{5.182022in}{2.551766in}}%
\pgfpathlineto{\pgfqpoint{5.190904in}{2.555889in}}%
\pgfpathlineto{\pgfqpoint{5.199786in}{2.563405in}}%
\pgfpathlineto{\pgfqpoint{5.208668in}{2.568028in}}%
\pgfpathlineto{\pgfqpoint{5.217550in}{2.552333in}}%
\pgfpathlineto{\pgfqpoint{5.226432in}{2.542220in}}%
\pgfpathlineto{\pgfqpoint{5.235314in}{2.538545in}}%
\pgfpathlineto{\pgfqpoint{5.244196in}{2.540330in}}%
\pgfpathlineto{\pgfqpoint{5.253078in}{2.543651in}}%
\pgfpathlineto{\pgfqpoint{5.261960in}{2.540685in}}%
\pgfpathlineto{\pgfqpoint{5.270842in}{2.540906in}}%
\pgfpathlineto{\pgfqpoint{5.279724in}{2.551463in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{2.564576in}}%
\pgfpathlineto{\pgfqpoint{5.297488in}{2.560565in}}%
\pgfpathlineto{\pgfqpoint{5.306370in}{2.559907in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{2.557495in}}%
\pgfpathlineto{\pgfqpoint{5.324134in}{2.560587in}}%
\pgfpathlineto{\pgfqpoint{5.333016in}{2.553354in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{2.543404in}}%
\pgfpathlineto{\pgfqpoint{5.350780in}{2.536699in}}%
\pgfpathlineto{\pgfqpoint{5.359662in}{2.531855in}}%
\pgfpathlineto{\pgfqpoint{5.368544in}{2.536323in}}%
\pgfpathlineto{\pgfqpoint{5.377426in}{2.526112in}}%
\pgfpathlineto{\pgfqpoint{5.386308in}{2.520765in}}%
\pgfpathlineto{\pgfqpoint{5.395190in}{2.526122in}}%
\pgfpathlineto{\pgfqpoint{5.404072in}{2.534415in}}%
\pgfpathlineto{\pgfqpoint{5.412954in}{2.522205in}}%
\pgfpathlineto{\pgfqpoint{5.421836in}{2.509366in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{2.508775in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{2.528264in}}%
\pgfpathlineto{\pgfqpoint{5.448482in}{2.541097in}}%
\pgfpathlineto{\pgfqpoint{5.457364in}{2.539810in}}%
\pgfpathlineto{\pgfqpoint{5.466246in}{2.540133in}}%
\pgfpathlineto{\pgfqpoint{5.475128in}{2.543537in}}%
\pgfpathlineto{\pgfqpoint{5.484010in}{2.551472in}}%
\pgfpathlineto{\pgfqpoint{5.492892in}{2.547407in}}%
\pgfpathlineto{\pgfqpoint{5.501774in}{2.544502in}}%
\pgfpathlineto{\pgfqpoint{5.510656in}{2.544379in}}%
\pgfpathlineto{\pgfqpoint{5.519538in}{2.552994in}}%
\pgfpathlineto{\pgfqpoint{5.528420in}{2.560896in}}%
\pgfpathlineto{\pgfqpoint{5.537302in}{2.554022in}}%
\pgfpathlineto{\pgfqpoint{5.546184in}{2.548287in}}%
\pgfpathlineto{\pgfqpoint{5.555066in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{2.546421in}}%
\pgfpathlineto{\pgfqpoint{5.572831in}{2.535555in}}%
\pgfpathlineto{\pgfqpoint{5.581713in}{2.522185in}}%
\pgfpathlineto{\pgfqpoint{5.599477in}{2.500146in}}%
\pgfpathlineto{\pgfqpoint{5.608359in}{2.501201in}}%
\pgfpathlineto{\pgfqpoint{5.617241in}{2.488727in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{2.486560in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{2.495544in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{2.511609in}}%
\pgfpathlineto{\pgfqpoint{5.652769in}{2.497942in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{2.480788in}}%
\pgfpathlineto{\pgfqpoint{5.670533in}{2.471759in}}%
\pgfpathlineto{\pgfqpoint{5.679415in}{2.481680in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{2.489917in}}%
\pgfpathlineto{\pgfqpoint{5.697179in}{2.488107in}}%
\pgfpathlineto{\pgfqpoint{5.706061in}{2.497155in}}%
\pgfpathlineto{\pgfqpoint{5.714943in}{2.506954in}}%
\pgfpathlineto{\pgfqpoint{5.723825in}{2.519049in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{2.507626in}}%
\pgfpathlineto{\pgfqpoint{5.741589in}{2.505346in}}%
\pgfpathlineto{\pgfqpoint{5.750471in}{2.509503in}}%
\pgfpathlineto{\pgfqpoint{5.759353in}{2.522573in}}%
\pgfpathlineto{\pgfqpoint{5.768235in}{2.531267in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{2.523894in}}%
\pgfpathlineto{\pgfqpoint{5.785999in}{2.518508in}}%
\pgfpathlineto{\pgfqpoint{5.794881in}{2.518839in}}%
\pgfpathlineto{\pgfqpoint{5.803763in}{2.527941in}}%
\pgfpathlineto{\pgfqpoint{5.812645in}{2.516435in}}%
\pgfpathlineto{\pgfqpoint{5.821527in}{2.507907in}}%
\pgfpathlineto{\pgfqpoint{5.830409in}{2.509640in}}%
\pgfpathlineto{\pgfqpoint{5.839291in}{2.521291in}}%
\pgfpathlineto{\pgfqpoint{5.848173in}{2.522464in}}%
\pgfpathlineto{\pgfqpoint{5.857055in}{2.509972in}}%
\pgfpathlineto{\pgfqpoint{5.865937in}{2.498944in}}%
\pgfpathlineto{\pgfqpoint{5.874819in}{2.493098in}}%
\pgfpathlineto{\pgfqpoint{5.883701in}{2.501207in}}%
\pgfpathlineto{\pgfqpoint{5.892583in}{2.491371in}}%
\pgfpathlineto{\pgfqpoint{5.901465in}{2.485221in}}%
\pgfpathlineto{\pgfqpoint{5.910347in}{2.496412in}}%
\pgfpathlineto{\pgfqpoint{5.919229in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{5.928111in}{2.508506in}}%
\pgfpathlineto{\pgfqpoint{5.936993in}{2.484676in}}%
\pgfpathlineto{\pgfqpoint{5.945875in}{2.471631in}}%
\pgfpathlineto{\pgfqpoint{5.963639in}{2.524721in}}%
\pgfpathlineto{\pgfqpoint{5.972521in}{2.521536in}}%
\pgfpathlineto{\pgfqpoint{5.981403in}{2.517637in}}%
\pgfpathlineto{\pgfqpoint{5.990285in}{2.514907in}}%
\pgfpathlineto{\pgfqpoint{5.999167in}{2.513153in}}%
\pgfpathlineto{\pgfqpoint{6.008050in}{2.509514in}}%
\pgfpathlineto{\pgfqpoint{6.016932in}{2.506804in}}%
\pgfpathlineto{\pgfqpoint{6.025814in}{2.504516in}}%
\pgfpathlineto{\pgfqpoint{6.034696in}{2.513707in}}%
\pgfpathlineto{\pgfqpoint{6.043578in}{2.533146in}}%
\pgfpathlineto{\pgfqpoint{6.052460in}{2.531462in}}%
\pgfpathlineto{\pgfqpoint{6.061342in}{2.533067in}}%
\pgfpathlineto{\pgfqpoint{6.070224in}{2.540008in}}%
\pgfpathlineto{\pgfqpoint{6.079106in}{2.555961in}}%
\pgfpathlineto{\pgfqpoint{6.087988in}{2.562539in}}%
\pgfpathlineto{\pgfqpoint{6.096870in}{2.562504in}}%
\pgfpathlineto{\pgfqpoint{6.105752in}{2.563732in}}%
\pgfpathlineto{\pgfqpoint{6.114634in}{2.562750in}}%
\pgfpathlineto{\pgfqpoint{6.123516in}{2.569066in}}%
\pgfpathlineto{\pgfqpoint{6.132398in}{2.554185in}}%
\pgfpathlineto{\pgfqpoint{6.141280in}{2.541126in}}%
\pgfpathlineto{\pgfqpoint{6.150162in}{2.530011in}}%
\pgfpathlineto{\pgfqpoint{6.159044in}{2.529594in}}%
\pgfpathlineto{\pgfqpoint{6.167926in}{2.528905in}}%
\pgfpathlineto{\pgfqpoint{6.176808in}{2.518970in}}%
\pgfpathlineto{\pgfqpoint{6.185690in}{2.515200in}}%
\pgfpathlineto{\pgfqpoint{6.194572in}{2.522423in}}%
\pgfpathlineto{\pgfqpoint{6.203454in}{2.528784in}}%
\pgfpathlineto{\pgfqpoint{6.212336in}{2.512948in}}%
\pgfpathlineto{\pgfqpoint{6.221218in}{2.504951in}}%
\pgfpathlineto{\pgfqpoint{6.230100in}{2.525755in}}%
\pgfpathlineto{\pgfqpoint{6.238982in}{2.550710in}}%
\pgfpathlineto{\pgfqpoint{6.247864in}{2.547938in}}%
\pgfpathlineto{\pgfqpoint{6.256746in}{2.542915in}}%
\pgfpathlineto{\pgfqpoint{6.265628in}{2.544492in}}%
\pgfpathlineto{\pgfqpoint{6.283392in}{2.548068in}}%
\pgfpathlineto{\pgfqpoint{6.292274in}{2.534656in}}%
\pgfpathlineto{\pgfqpoint{6.301156in}{2.520619in}}%
\pgfpathlineto{\pgfqpoint{6.310038in}{2.505902in}}%
\pgfpathlineto{\pgfqpoint{6.318920in}{2.508336in}}%
\pgfpathlineto{\pgfqpoint{6.327802in}{2.504828in}}%
\pgfpathlineto{\pgfqpoint{6.336684in}{2.495115in}}%
\pgfpathlineto{\pgfqpoint{6.345566in}{2.485728in}}%
\pgfpathlineto{\pgfqpoint{6.354448in}{2.480727in}}%
\pgfpathlineto{\pgfqpoint{6.363330in}{2.490911in}}%
\pgfpathlineto{\pgfqpoint{6.372212in}{2.483795in}}%
\pgfpathlineto{\pgfqpoint{6.381094in}{2.481471in}}%
\pgfpathlineto{\pgfqpoint{6.389976in}{2.489043in}}%
\pgfpathlineto{\pgfqpoint{6.398858in}{2.500356in}}%
\pgfpathlineto{\pgfqpoint{6.407740in}{2.491843in}}%
\pgfpathlineto{\pgfqpoint{6.416622in}{2.477962in}}%
\pgfpathlineto{\pgfqpoint{6.425504in}{2.471605in}}%
\pgfpathlineto{\pgfqpoint{6.434386in}{2.471714in}}%
\pgfpathlineto{\pgfqpoint{6.443268in}{2.480023in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{2.462368in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{2.462368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020023in}{0.512389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464124in}{2.753617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908225in}{2.677867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352326in}{2.597609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796427in}{2.564667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240528in}{2.555217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684629in}{2.538444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128730in}{2.517103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572831in}{2.535555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016932in}{2.506804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020994in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{2.258201in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{2.423519in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{2.520202in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{2.589141in}}%
\pgfpathlineto{\pgfqpoint{2.064433in}{2.615330in}}%
\pgfpathlineto{\pgfqpoint{2.082197in}{2.600092in}}%
\pgfpathlineto{\pgfqpoint{2.091079in}{2.592042in}}%
\pgfpathlineto{\pgfqpoint{2.099961in}{2.585167in}}%
\pgfpathlineto{\pgfqpoint{2.108843in}{2.570840in}}%
\pgfpathlineto{\pgfqpoint{2.126607in}{2.535359in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{2.516228in}}%
\pgfpathlineto{\pgfqpoint{2.144371in}{2.507792in}}%
\pgfpathlineto{\pgfqpoint{2.153253in}{2.490722in}}%
\pgfpathlineto{\pgfqpoint{2.162135in}{2.477131in}}%
\pgfpathlineto{\pgfqpoint{2.171017in}{2.489964in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{2.507538in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{2.496412in}}%
\pgfpathlineto{\pgfqpoint{2.197663in}{2.481680in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{2.445894in}}%
\pgfpathlineto{\pgfqpoint{2.224309in}{2.450827in}}%
\pgfpathlineto{\pgfqpoint{2.233191in}{2.438296in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{2.443810in}}%
\pgfpathlineto{\pgfqpoint{2.250955in}{2.451858in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{2.464765in}}%
\pgfpathlineto{\pgfqpoint{2.268719in}{2.448483in}}%
\pgfpathlineto{\pgfqpoint{2.277601in}{2.441679in}}%
\pgfpathlineto{\pgfqpoint{2.286483in}{2.436952in}}%
\pgfpathlineto{\pgfqpoint{2.295365in}{2.430455in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{2.441868in}}%
\pgfpathlineto{\pgfqpoint{2.313129in}{2.432892in}}%
\pgfpathlineto{\pgfqpoint{2.322011in}{2.436589in}}%
\pgfpathlineto{\pgfqpoint{2.330893in}{2.452344in}}%
\pgfpathlineto{\pgfqpoint{2.339775in}{2.485063in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{2.486530in}}%
\pgfpathlineto{\pgfqpoint{2.357539in}{2.486036in}}%
\pgfpathlineto{\pgfqpoint{2.366421in}{2.495851in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{2.504940in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{2.507185in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{2.487232in}}%
\pgfpathlineto{\pgfqpoint{2.401950in}{2.468829in}}%
\pgfpathlineto{\pgfqpoint{2.410832in}{2.459779in}}%
\pgfpathlineto{\pgfqpoint{2.419714in}{2.472117in}}%
\pgfpathlineto{\pgfqpoint{2.428596in}{2.457759in}}%
\pgfpathlineto{\pgfqpoint{2.437478in}{2.441054in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{2.453666in}}%
\pgfpathlineto{\pgfqpoint{2.455242in}{2.475618in}}%
\pgfpathlineto{\pgfqpoint{2.464124in}{2.486150in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{2.467419in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{2.473518in}}%
\pgfpathlineto{\pgfqpoint{2.490770in}{2.497719in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.530812in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{2.526464in}}%
\pgfpathlineto{\pgfqpoint{2.517416in}{2.527373in}}%
\pgfpathlineto{\pgfqpoint{2.526298in}{2.530342in}}%
\pgfpathlineto{\pgfqpoint{2.535180in}{2.534307in}}%
\pgfpathlineto{\pgfqpoint{2.544062in}{2.533497in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{2.521951in}}%
\pgfpathlineto{\pgfqpoint{2.561826in}{2.514516in}}%
\pgfpathlineto{\pgfqpoint{2.570708in}{2.508331in}}%
\pgfpathlineto{\pgfqpoint{2.579590in}{2.521494in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{2.517109in}}%
\pgfpathlineto{\pgfqpoint{2.597354in}{2.516079in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.524808in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.539531in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{2.544441in}}%
\pgfpathlineto{\pgfqpoint{2.641764in}{2.521873in}}%
\pgfpathlineto{\pgfqpoint{2.650646in}{2.520055in}}%
\pgfpathlineto{\pgfqpoint{2.659528in}{2.531581in}}%
\pgfpathlineto{\pgfqpoint{2.668410in}{2.513653in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.494138in}}%
\pgfpathlineto{\pgfqpoint{2.686174in}{2.481913in}}%
\pgfpathlineto{\pgfqpoint{2.695056in}{2.478665in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.479007in}}%
\pgfpathlineto{\pgfqpoint{2.712820in}{2.458531in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{2.451190in}}%
\pgfpathlineto{\pgfqpoint{2.730584in}{2.455427in}}%
\pgfpathlineto{\pgfqpoint{2.739466in}{2.470282in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{2.451837in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{2.453086in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{2.473722in}}%
\pgfpathlineto{\pgfqpoint{2.774994in}{2.494982in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{2.500362in}}%
\pgfpathlineto{\pgfqpoint{2.792758in}{2.497322in}}%
\pgfpathlineto{\pgfqpoint{2.801640in}{2.502774in}}%
\pgfpathlineto{\pgfqpoint{2.810522in}{2.512301in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.523523in}}%
\pgfpathlineto{\pgfqpoint{2.828286in}{2.509465in}}%
\pgfpathlineto{\pgfqpoint{2.837168in}{2.502904in}}%
\pgfpathlineto{\pgfqpoint{2.846050in}{2.504695in}}%
\pgfpathlineto{\pgfqpoint{2.854933in}{2.520969in}}%
\pgfpathlineto{\pgfqpoint{2.863815in}{2.529720in}}%
\pgfpathlineto{\pgfqpoint{2.872697in}{2.527617in}}%
\pgfpathlineto{\pgfqpoint{2.881579in}{2.529348in}}%
\pgfpathlineto{\pgfqpoint{2.890461in}{2.532982in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{2.542101in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{2.531511in}}%
\pgfpathlineto{\pgfqpoint{2.917107in}{2.521447in}}%
\pgfpathlineto{\pgfqpoint{2.925989in}{2.513879in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{2.511435in}}%
\pgfpathlineto{\pgfqpoint{2.943753in}{2.512220in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{2.503414in}}%
\pgfpathlineto{\pgfqpoint{2.961517in}{2.506461in}}%
\pgfpathlineto{\pgfqpoint{2.970399in}{2.510398in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{2.519290in}}%
\pgfpathlineto{\pgfqpoint{2.988163in}{2.512150in}}%
\pgfpathlineto{\pgfqpoint{2.997045in}{2.507075in}}%
\pgfpathlineto{\pgfqpoint{3.005927in}{2.510626in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{2.529670in}}%
\pgfpathlineto{\pgfqpoint{3.023691in}{2.529539in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{2.521494in}}%
\pgfpathlineto{\pgfqpoint{3.041455in}{2.529026in}}%
\pgfpathlineto{\pgfqpoint{3.050337in}{2.544794in}}%
\pgfpathlineto{\pgfqpoint{3.059219in}{2.554072in}}%
\pgfpathlineto{\pgfqpoint{3.068101in}{2.541881in}}%
\pgfpathlineto{\pgfqpoint{3.076983in}{2.538990in}}%
\pgfpathlineto{\pgfqpoint{3.085865in}{2.539319in}}%
\pgfpathlineto{\pgfqpoint{3.094747in}{2.536201in}}%
\pgfpathlineto{\pgfqpoint{3.103629in}{2.536689in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{2.532213in}}%
\pgfpathlineto{\pgfqpoint{3.121393in}{2.530672in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{2.544554in}}%
\pgfpathlineto{\pgfqpoint{3.139157in}{2.559924in}}%
\pgfpathlineto{\pgfqpoint{3.148039in}{2.555258in}}%
\pgfpathlineto{\pgfqpoint{3.156921in}{2.554303in}}%
\pgfpathlineto{\pgfqpoint{3.165803in}{2.554294in}}%
\pgfpathlineto{\pgfqpoint{3.174685in}{2.563862in}}%
\pgfpathlineto{\pgfqpoint{3.183567in}{2.563523in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{2.557141in}}%
\pgfpathlineto{\pgfqpoint{3.201331in}{2.558192in}}%
\pgfpathlineto{\pgfqpoint{3.210213in}{2.563971in}}%
\pgfpathlineto{\pgfqpoint{3.219095in}{2.571802in}}%
\pgfpathlineto{\pgfqpoint{3.227977in}{2.562981in}}%
\pgfpathlineto{\pgfqpoint{3.236859in}{2.555578in}}%
\pgfpathlineto{\pgfqpoint{3.245741in}{2.555569in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{2.559006in}}%
\pgfpathlineto{\pgfqpoint{3.263505in}{2.555005in}}%
\pgfpathlineto{\pgfqpoint{3.272387in}{2.541112in}}%
\pgfpathlineto{\pgfqpoint{3.281269in}{2.535927in}}%
\pgfpathlineto{\pgfqpoint{3.290151in}{2.552881in}}%
\pgfpathlineto{\pgfqpoint{3.299033in}{2.563475in}}%
\pgfpathlineto{\pgfqpoint{3.307916in}{2.555366in}}%
\pgfpathlineto{\pgfqpoint{3.316798in}{2.549108in}}%
\pgfpathlineto{\pgfqpoint{3.325680in}{2.545058in}}%
\pgfpathlineto{\pgfqpoint{3.334562in}{2.546350in}}%
\pgfpathlineto{\pgfqpoint{3.343444in}{2.538124in}}%
\pgfpathlineto{\pgfqpoint{3.352326in}{2.531187in}}%
\pgfpathlineto{\pgfqpoint{3.361208in}{2.532972in}}%
\pgfpathlineto{\pgfqpoint{3.370090in}{2.541360in}}%
\pgfpathlineto{\pgfqpoint{3.378972in}{2.551082in}}%
\pgfpathlineto{\pgfqpoint{3.387854in}{2.546715in}}%
\pgfpathlineto{\pgfqpoint{3.396736in}{2.544922in}}%
\pgfpathlineto{\pgfqpoint{3.405618in}{2.547173in}}%
\pgfpathlineto{\pgfqpoint{3.414500in}{2.560879in}}%
\pgfpathlineto{\pgfqpoint{3.423382in}{2.556994in}}%
\pgfpathlineto{\pgfqpoint{3.432264in}{2.551532in}}%
\pgfpathlineto{\pgfqpoint{3.441146in}{2.549196in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{2.553095in}}%
\pgfpathlineto{\pgfqpoint{3.458910in}{2.560680in}}%
\pgfpathlineto{\pgfqpoint{3.467792in}{2.552219in}}%
\pgfpathlineto{\pgfqpoint{3.476674in}{2.543309in}}%
\pgfpathlineto{\pgfqpoint{3.485556in}{2.540224in}}%
\pgfpathlineto{\pgfqpoint{3.494438in}{2.552611in}}%
\pgfpathlineto{\pgfqpoint{3.503320in}{2.545802in}}%
\pgfpathlineto{\pgfqpoint{3.512202in}{2.535442in}}%
\pgfpathlineto{\pgfqpoint{3.521084in}{2.530021in}}%
\pgfpathlineto{\pgfqpoint{3.529966in}{2.530792in}}%
\pgfpathlineto{\pgfqpoint{3.538848in}{2.530352in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{2.518155in}}%
\pgfpathlineto{\pgfqpoint{3.556612in}{2.519238in}}%
\pgfpathlineto{\pgfqpoint{3.565494in}{2.527581in}}%
\pgfpathlineto{\pgfqpoint{3.574376in}{2.543020in}}%
\pgfpathlineto{\pgfqpoint{3.583258in}{2.531885in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{2.523992in}}%
\pgfpathlineto{\pgfqpoint{3.601022in}{2.520525in}}%
\pgfpathlineto{\pgfqpoint{3.609904in}{2.518023in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{2.516557in}}%
\pgfpathlineto{\pgfqpoint{3.627668in}{2.509415in}}%
\pgfpathlineto{\pgfqpoint{3.636550in}{2.500407in}}%
\pgfpathlineto{\pgfqpoint{3.645432in}{2.494225in}}%
\pgfpathlineto{\pgfqpoint{3.654314in}{2.511663in}}%
\pgfpathlineto{\pgfqpoint{3.663196in}{2.505507in}}%
\pgfpathlineto{\pgfqpoint{3.672078in}{2.500691in}}%
\pgfpathlineto{\pgfqpoint{3.680960in}{2.502195in}}%
\pgfpathlineto{\pgfqpoint{3.689842in}{2.518018in}}%
\pgfpathlineto{\pgfqpoint{3.698724in}{2.527844in}}%
\pgfpathlineto{\pgfqpoint{3.707606in}{2.524798in}}%
\pgfpathlineto{\pgfqpoint{3.716488in}{2.519647in}}%
\pgfpathlineto{\pgfqpoint{3.725370in}{2.516334in}}%
\pgfpathlineto{\pgfqpoint{3.734252in}{2.526265in}}%
\pgfpathlineto{\pgfqpoint{3.743134in}{2.511300in}}%
\pgfpathlineto{\pgfqpoint{3.752017in}{2.495706in}}%
\pgfpathlineto{\pgfqpoint{3.760899in}{2.487951in}}%
\pgfpathlineto{\pgfqpoint{3.769781in}{2.492266in}}%
\pgfpathlineto{\pgfqpoint{3.778663in}{2.495086in}}%
\pgfpathlineto{\pgfqpoint{3.787545in}{2.481115in}}%
\pgfpathlineto{\pgfqpoint{3.796427in}{2.477868in}}%
\pgfpathlineto{\pgfqpoint{3.805309in}{2.488011in}}%
\pgfpathlineto{\pgfqpoint{3.814191in}{2.511017in}}%
\pgfpathlineto{\pgfqpoint{3.823073in}{2.496931in}}%
\pgfpathlineto{\pgfqpoint{3.831955in}{2.487478in}}%
\pgfpathlineto{\pgfqpoint{3.840837in}{2.486674in}}%
\pgfpathlineto{\pgfqpoint{3.849719in}{2.489578in}}%
\pgfpathlineto{\pgfqpoint{3.858601in}{2.489875in}}%
\pgfpathlineto{\pgfqpoint{3.867483in}{2.480103in}}%
\pgfpathlineto{\pgfqpoint{3.876365in}{2.482703in}}%
\pgfpathlineto{\pgfqpoint{3.885247in}{2.493689in}}%
\pgfpathlineto{\pgfqpoint{3.894129in}{2.513707in}}%
\pgfpathlineto{\pgfqpoint{3.903011in}{2.504773in}}%
\pgfpathlineto{\pgfqpoint{3.911893in}{2.499674in}}%
\pgfpathlineto{\pgfqpoint{3.920775in}{2.498733in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{2.511430in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{2.514746in}}%
\pgfpathlineto{\pgfqpoint{3.947421in}{2.502465in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{2.492917in}}%
\pgfpathlineto{\pgfqpoint{3.965185in}{2.485239in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{2.490249in}}%
\pgfpathlineto{\pgfqpoint{3.982949in}{2.475908in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{2.466361in}}%
\pgfpathlineto{\pgfqpoint{4.000713in}{2.476253in}}%
\pgfpathlineto{\pgfqpoint{4.009595in}{2.489537in}}%
\pgfpathlineto{\pgfqpoint{4.018477in}{2.495028in}}%
\pgfpathlineto{\pgfqpoint{4.027359in}{2.487262in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{2.487784in}}%
\pgfpathlineto{\pgfqpoint{4.045123in}{2.499092in}}%
\pgfpathlineto{\pgfqpoint{4.054005in}{2.511739in}}%
\pgfpathlineto{\pgfqpoint{4.062887in}{2.496977in}}%
\pgfpathlineto{\pgfqpoint{4.071769in}{2.477268in}}%
\pgfpathlineto{\pgfqpoint{4.080651in}{2.464910in}}%
\pgfpathlineto{\pgfqpoint{4.089533in}{2.479658in}}%
\pgfpathlineto{\pgfqpoint{4.098415in}{2.481373in}}%
\pgfpathlineto{\pgfqpoint{4.107297in}{2.477862in}}%
\pgfpathlineto{\pgfqpoint{4.116179in}{2.487244in}}%
\pgfpathlineto{\pgfqpoint{4.125061in}{2.503375in}}%
\pgfpathlineto{\pgfqpoint{4.133943in}{2.514698in}}%
\pgfpathlineto{\pgfqpoint{4.142825in}{2.500288in}}%
\pgfpathlineto{\pgfqpoint{4.151707in}{2.501161in}}%
\pgfpathlineto{\pgfqpoint{4.160589in}{2.496013in}}%
\pgfpathlineto{\pgfqpoint{4.178353in}{2.500493in}}%
\pgfpathlineto{\pgfqpoint{4.187235in}{2.506306in}}%
\pgfpathlineto{\pgfqpoint{4.196117in}{2.516632in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{2.537745in}}%
\pgfpathlineto{\pgfqpoint{4.213882in}{2.556796in}}%
\pgfpathlineto{\pgfqpoint{4.222764in}{2.553795in}}%
\pgfpathlineto{\pgfqpoint{4.231646in}{2.551692in}}%
\pgfpathlineto{\pgfqpoint{4.240528in}{2.559246in}}%
\pgfpathlineto{\pgfqpoint{4.249410in}{2.567445in}}%
\pgfpathlineto{\pgfqpoint{4.258292in}{2.565641in}}%
\pgfpathlineto{\pgfqpoint{4.267174in}{2.555627in}}%
\pgfpathlineto{\pgfqpoint{4.276056in}{2.549538in}}%
\pgfpathlineto{\pgfqpoint{4.284938in}{2.551353in}}%
\pgfpathlineto{\pgfqpoint{4.293820in}{2.557875in}}%
\pgfpathlineto{\pgfqpoint{4.302702in}{2.547276in}}%
\pgfpathlineto{\pgfqpoint{4.311584in}{2.540027in}}%
\pgfpathlineto{\pgfqpoint{4.320466in}{2.542601in}}%
\pgfpathlineto{\pgfqpoint{4.329348in}{2.551018in}}%
\pgfpathlineto{\pgfqpoint{4.338230in}{2.541337in}}%
\pgfpathlineto{\pgfqpoint{4.347112in}{2.536416in}}%
\pgfpathlineto{\pgfqpoint{4.355994in}{2.542853in}}%
\pgfpathlineto{\pgfqpoint{4.364876in}{2.559499in}}%
\pgfpathlineto{\pgfqpoint{4.373758in}{2.567925in}}%
\pgfpathlineto{\pgfqpoint{4.382640in}{2.558988in}}%
\pgfpathlineto{\pgfqpoint{4.391522in}{2.551261in}}%
\pgfpathlineto{\pgfqpoint{4.400404in}{2.545275in}}%
\pgfpathlineto{\pgfqpoint{4.409286in}{2.545270in}}%
\pgfpathlineto{\pgfqpoint{4.418168in}{2.533116in}}%
\pgfpathlineto{\pgfqpoint{4.427050in}{2.528310in}}%
\pgfpathlineto{\pgfqpoint{4.435932in}{2.525882in}}%
\pgfpathlineto{\pgfqpoint{4.444814in}{2.528875in}}%
\pgfpathlineto{\pgfqpoint{4.453696in}{2.539043in}}%
\pgfpathlineto{\pgfqpoint{4.462578in}{2.533532in}}%
\pgfpathlineto{\pgfqpoint{4.471460in}{2.531686in}}%
\pgfpathlineto{\pgfqpoint{4.480342in}{2.540944in}}%
\pgfpathlineto{\pgfqpoint{4.489224in}{2.560176in}}%
\pgfpathlineto{\pgfqpoint{4.498106in}{2.554430in}}%
\pgfpathlineto{\pgfqpoint{4.506988in}{2.546617in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{2.530242in}}%
\pgfpathlineto{\pgfqpoint{4.533634in}{2.528547in}}%
\pgfpathlineto{\pgfqpoint{4.542516in}{2.506688in}}%
\pgfpathlineto{\pgfqpoint{4.551398in}{2.483886in}}%
\pgfpathlineto{\pgfqpoint{4.560280in}{2.463358in}}%
\pgfpathlineto{\pgfqpoint{4.569162in}{2.465391in}}%
\pgfpathlineto{\pgfqpoint{4.578044in}{2.454720in}}%
\pgfpathlineto{\pgfqpoint{4.586926in}{2.442056in}}%
\pgfpathlineto{\pgfqpoint{4.595808in}{2.462893in}}%
\pgfpathlineto{\pgfqpoint{4.604690in}{2.476423in}}%
\pgfpathlineto{\pgfqpoint{4.613572in}{2.479391in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{2.469489in}}%
\pgfpathlineto{\pgfqpoint{4.631336in}{2.484760in}}%
\pgfpathlineto{\pgfqpoint{4.640218in}{2.512959in}}%
\pgfpathlineto{\pgfqpoint{4.649100in}{2.539810in}}%
\pgfpathlineto{\pgfqpoint{4.657983in}{2.534794in}}%
\pgfpathlineto{\pgfqpoint{4.666865in}{2.534641in}}%
\pgfpathlineto{\pgfqpoint{4.675747in}{2.538860in}}%
\pgfpathlineto{\pgfqpoint{4.684629in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{4.693511in}{2.547677in}}%
\pgfpathlineto{\pgfqpoint{4.711275in}{2.527206in}}%
\pgfpathlineto{\pgfqpoint{4.720157in}{2.525100in}}%
\pgfpathlineto{\pgfqpoint{4.729039in}{2.543527in}}%
\pgfpathlineto{\pgfqpoint{4.737921in}{2.541528in}}%
\pgfpathlineto{\pgfqpoint{4.746803in}{2.543134in}}%
\pgfpathlineto{\pgfqpoint{4.755685in}{2.547159in}}%
\pgfpathlineto{\pgfqpoint{4.764567in}{2.554167in}}%
\pgfpathlineto{\pgfqpoint{4.773449in}{2.556204in}}%
\pgfpathlineto{\pgfqpoint{4.782331in}{2.546570in}}%
\pgfpathlineto{\pgfqpoint{4.791213in}{2.541566in}}%
\pgfpathlineto{\pgfqpoint{4.800095in}{2.539468in}}%
\pgfpathlineto{\pgfqpoint{4.808977in}{2.544615in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{2.528451in}}%
\pgfpathlineto{\pgfqpoint{4.826741in}{2.513922in}}%
\pgfpathlineto{\pgfqpoint{4.835623in}{2.504120in}}%
\pgfpathlineto{\pgfqpoint{4.844505in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{4.853387in}{2.500776in}}%
\pgfpathlineto{\pgfqpoint{4.862269in}{2.492119in}}%
\pgfpathlineto{\pgfqpoint{4.871151in}{2.480060in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{2.490243in}}%
\pgfpathlineto{\pgfqpoint{4.888915in}{2.512506in}}%
\pgfpathlineto{\pgfqpoint{4.897797in}{2.512539in}}%
\pgfpathlineto{\pgfqpoint{4.906679in}{2.518949in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{2.539521in}}%
\pgfpathlineto{\pgfqpoint{4.924443in}{2.558370in}}%
\pgfpathlineto{\pgfqpoint{4.933325in}{2.559889in}}%
\pgfpathlineto{\pgfqpoint{4.942207in}{2.555443in}}%
\pgfpathlineto{\pgfqpoint{4.951089in}{2.558673in}}%
\pgfpathlineto{\pgfqpoint{4.959971in}{2.560684in}}%
\pgfpathlineto{\pgfqpoint{4.968853in}{2.566909in}}%
\pgfpathlineto{\pgfqpoint{4.977735in}{2.556958in}}%
\pgfpathlineto{\pgfqpoint{4.986617in}{2.551032in}}%
\pgfpathlineto{\pgfqpoint{4.995499in}{2.548895in}}%
\pgfpathlineto{\pgfqpoint{5.004381in}{2.555095in}}%
\pgfpathlineto{\pgfqpoint{5.013263in}{2.558584in}}%
\pgfpathlineto{\pgfqpoint{5.022145in}{2.551330in}}%
\pgfpathlineto{\pgfqpoint{5.031027in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{5.039909in}{2.544615in}}%
\pgfpathlineto{\pgfqpoint{5.048791in}{2.549982in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{2.539198in}}%
\pgfpathlineto{\pgfqpoint{5.066555in}{2.530452in}}%
\pgfpathlineto{\pgfqpoint{5.075437in}{2.532402in}}%
\pgfpathlineto{\pgfqpoint{5.084319in}{2.540791in}}%
\pgfpathlineto{\pgfqpoint{5.093201in}{2.538424in}}%
\pgfpathlineto{\pgfqpoint{5.102083in}{2.521323in}}%
\pgfpathlineto{\pgfqpoint{5.110966in}{2.510185in}}%
\pgfpathlineto{\pgfqpoint{5.119848in}{2.502758in}}%
\pgfpathlineto{\pgfqpoint{5.128730in}{2.506334in}}%
\pgfpathlineto{\pgfqpoint{5.137612in}{2.484724in}}%
\pgfpathlineto{\pgfqpoint{5.146494in}{2.474089in}}%
\pgfpathlineto{\pgfqpoint{5.155376in}{2.487328in}}%
\pgfpathlineto{\pgfqpoint{5.164258in}{2.513454in}}%
\pgfpathlineto{\pgfqpoint{5.173140in}{2.512587in}}%
\pgfpathlineto{\pgfqpoint{5.182022in}{2.503577in}}%
\pgfpathlineto{\pgfqpoint{5.190904in}{2.499252in}}%
\pgfpathlineto{\pgfqpoint{5.199786in}{2.497581in}}%
\pgfpathlineto{\pgfqpoint{5.208668in}{2.497908in}}%
\pgfpathlineto{\pgfqpoint{5.217550in}{2.480991in}}%
\pgfpathlineto{\pgfqpoint{5.226432in}{2.467008in}}%
\pgfpathlineto{\pgfqpoint{5.235314in}{2.452372in}}%
\pgfpathlineto{\pgfqpoint{5.244196in}{2.461715in}}%
\pgfpathlineto{\pgfqpoint{5.253078in}{2.459604in}}%
\pgfpathlineto{\pgfqpoint{5.261960in}{2.446876in}}%
\pgfpathlineto{\pgfqpoint{5.270842in}{2.449039in}}%
\pgfpathlineto{\pgfqpoint{5.288606in}{2.487232in}}%
\pgfpathlineto{\pgfqpoint{5.297488in}{2.488620in}}%
\pgfpathlineto{\pgfqpoint{5.306370in}{2.498132in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{2.511500in}}%
\pgfpathlineto{\pgfqpoint{5.324134in}{2.530036in}}%
\pgfpathlineto{\pgfqpoint{5.333016in}{2.522532in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{2.504962in}}%
\pgfpathlineto{\pgfqpoint{5.350780in}{2.485027in}}%
\pgfpathlineto{\pgfqpoint{5.359662in}{2.476830in}}%
\pgfpathlineto{\pgfqpoint{5.368544in}{2.487209in}}%
\pgfpathlineto{\pgfqpoint{5.377426in}{2.474368in}}%
\pgfpathlineto{\pgfqpoint{5.386308in}{2.465660in}}%
\pgfpathlineto{\pgfqpoint{5.395190in}{2.468965in}}%
\pgfpathlineto{\pgfqpoint{5.404072in}{2.476999in}}%
\pgfpathlineto{\pgfqpoint{5.412954in}{2.457677in}}%
\pgfpathlineto{\pgfqpoint{5.421836in}{2.442027in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{2.462208in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{2.485963in}}%
\pgfpathlineto{\pgfqpoint{5.448482in}{2.498028in}}%
\pgfpathlineto{\pgfqpoint{5.457364in}{2.492636in}}%
\pgfpathlineto{\pgfqpoint{5.466246in}{2.491413in}}%
\pgfpathlineto{\pgfqpoint{5.475128in}{2.494458in}}%
\pgfpathlineto{\pgfqpoint{5.484010in}{2.503235in}}%
\pgfpathlineto{\pgfqpoint{5.492892in}{2.494132in}}%
\pgfpathlineto{\pgfqpoint{5.501774in}{2.482489in}}%
\pgfpathlineto{\pgfqpoint{5.510656in}{2.480350in}}%
\pgfpathlineto{\pgfqpoint{5.519538in}{2.491536in}}%
\pgfpathlineto{\pgfqpoint{5.528420in}{2.507610in}}%
\pgfpathlineto{\pgfqpoint{5.537302in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{5.546184in}{2.514532in}}%
\pgfpathlineto{\pgfqpoint{5.555066in}{2.523848in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{2.537478in}}%
\pgfpathlineto{\pgfqpoint{5.572831in}{2.524059in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{2.490675in}}%
\pgfpathlineto{\pgfqpoint{5.599477in}{2.474241in}}%
\pgfpathlineto{\pgfqpoint{5.608359in}{2.474349in}}%
\pgfpathlineto{\pgfqpoint{5.617241in}{2.459051in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{2.463205in}}%
\pgfpathlineto{\pgfqpoint{5.635005in}{2.478653in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{2.497575in}}%
\pgfpathlineto{\pgfqpoint{5.652769in}{2.482911in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{2.470398in}}%
\pgfpathlineto{\pgfqpoint{5.670533in}{2.467250in}}%
\pgfpathlineto{\pgfqpoint{5.679415in}{2.486295in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{2.493233in}}%
\pgfpathlineto{\pgfqpoint{5.697179in}{2.484354in}}%
\pgfpathlineto{\pgfqpoint{5.706061in}{2.485644in}}%
\pgfpathlineto{\pgfqpoint{5.714943in}{2.489483in}}%
\pgfpathlineto{\pgfqpoint{5.723825in}{2.498944in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{2.490006in}}%
\pgfpathlineto{\pgfqpoint{5.741589in}{2.491041in}}%
\pgfpathlineto{\pgfqpoint{5.750471in}{2.500538in}}%
\pgfpathlineto{\pgfqpoint{5.759353in}{2.508083in}}%
\pgfpathlineto{\pgfqpoint{5.768235in}{2.512652in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{2.504555in}}%
\pgfpathlineto{\pgfqpoint{5.785999in}{2.503538in}}%
\pgfpathlineto{\pgfqpoint{5.794881in}{2.516488in}}%
\pgfpathlineto{\pgfqpoint{5.803763in}{2.540838in}}%
\pgfpathlineto{\pgfqpoint{5.812645in}{2.538420in}}%
\pgfpathlineto{\pgfqpoint{5.821527in}{2.539459in}}%
\pgfpathlineto{\pgfqpoint{5.830409in}{2.544299in}}%
\pgfpathlineto{\pgfqpoint{5.839291in}{2.549802in}}%
\pgfpathlineto{\pgfqpoint{5.848173in}{2.550083in}}%
\pgfpathlineto{\pgfqpoint{5.857055in}{2.536684in}}%
\pgfpathlineto{\pgfqpoint{5.865937in}{2.524161in}}%
\pgfpathlineto{\pgfqpoint{5.874819in}{2.515040in}}%
\pgfpathlineto{\pgfqpoint{5.883701in}{2.517960in}}%
\pgfpathlineto{\pgfqpoint{5.892583in}{2.502589in}}%
\pgfpathlineto{\pgfqpoint{5.901465in}{2.488489in}}%
\pgfpathlineto{\pgfqpoint{5.910347in}{2.490545in}}%
\pgfpathlineto{\pgfqpoint{5.919229in}{2.496660in}}%
\pgfpathlineto{\pgfqpoint{5.928111in}{2.500334in}}%
\pgfpathlineto{\pgfqpoint{5.936993in}{2.479639in}}%
\pgfpathlineto{\pgfqpoint{5.945875in}{2.477575in}}%
\pgfpathlineto{\pgfqpoint{5.954757in}{2.505413in}}%
\pgfpathlineto{\pgfqpoint{5.963639in}{2.529941in}}%
\pgfpathlineto{\pgfqpoint{5.972521in}{2.522019in}}%
\pgfpathlineto{\pgfqpoint{5.981403in}{2.515765in}}%
\pgfpathlineto{\pgfqpoint{5.990285in}{2.512301in}}%
\pgfpathlineto{\pgfqpoint{5.999167in}{2.509912in}}%
\pgfpathlineto{\pgfqpoint{6.008050in}{2.508479in}}%
\pgfpathlineto{\pgfqpoint{6.016932in}{2.505291in}}%
\pgfpathlineto{\pgfqpoint{6.025814in}{2.507185in}}%
\pgfpathlineto{\pgfqpoint{6.034696in}{2.511885in}}%
\pgfpathlineto{\pgfqpoint{6.043578in}{2.532730in}}%
\pgfpathlineto{\pgfqpoint{6.061342in}{2.512036in}}%
\pgfpathlineto{\pgfqpoint{6.070224in}{2.516897in}}%
\pgfpathlineto{\pgfqpoint{6.079106in}{2.524603in}}%
\pgfpathlineto{\pgfqpoint{6.087988in}{2.526489in}}%
\pgfpathlineto{\pgfqpoint{6.096870in}{2.517981in}}%
\pgfpathlineto{\pgfqpoint{6.105752in}{2.512948in}}%
\pgfpathlineto{\pgfqpoint{6.114634in}{2.509115in}}%
\pgfpathlineto{\pgfqpoint{6.123516in}{2.515174in}}%
\pgfpathlineto{\pgfqpoint{6.141280in}{2.472091in}}%
\pgfpathlineto{\pgfqpoint{6.150162in}{2.460377in}}%
\pgfpathlineto{\pgfqpoint{6.159044in}{2.458274in}}%
\pgfpathlineto{\pgfqpoint{6.167926in}{2.460900in}}%
\pgfpathlineto{\pgfqpoint{6.176808in}{2.448236in}}%
\pgfpathlineto{\pgfqpoint{6.185690in}{2.451085in}}%
\pgfpathlineto{\pgfqpoint{6.194572in}{2.473480in}}%
\pgfpathlineto{\pgfqpoint{6.203454in}{2.488160in}}%
\pgfpathlineto{\pgfqpoint{6.212336in}{2.468310in}}%
\pgfpathlineto{\pgfqpoint{6.221218in}{2.464515in}}%
\pgfpathlineto{\pgfqpoint{6.230100in}{2.482550in}}%
\pgfpathlineto{\pgfqpoint{6.238982in}{2.499885in}}%
\pgfpathlineto{\pgfqpoint{6.247864in}{2.496030in}}%
\pgfpathlineto{\pgfqpoint{6.256746in}{2.490834in}}%
\pgfpathlineto{\pgfqpoint{6.265628in}{2.493625in}}%
\pgfpathlineto{\pgfqpoint{6.274510in}{2.498790in}}%
\pgfpathlineto{\pgfqpoint{6.283392in}{2.503678in}}%
\pgfpathlineto{\pgfqpoint{6.292274in}{2.500991in}}%
\pgfpathlineto{\pgfqpoint{6.301156in}{2.499930in}}%
\pgfpathlineto{\pgfqpoint{6.310038in}{2.500481in}}%
\pgfpathlineto{\pgfqpoint{6.318920in}{2.530277in}}%
\pgfpathlineto{\pgfqpoint{6.327802in}{2.530882in}}%
\pgfpathlineto{\pgfqpoint{6.336684in}{2.527018in}}%
\pgfpathlineto{\pgfqpoint{6.345566in}{2.525510in}}%
\pgfpathlineto{\pgfqpoint{6.354448in}{2.531232in}}%
\pgfpathlineto{\pgfqpoint{6.363330in}{2.541986in}}%
\pgfpathlineto{\pgfqpoint{6.389976in}{2.524239in}}%
\pgfpathlineto{\pgfqpoint{6.398858in}{2.526122in}}%
\pgfpathlineto{\pgfqpoint{6.407740in}{2.514901in}}%
\pgfpathlineto{\pgfqpoint{6.416622in}{2.493543in}}%
\pgfpathlineto{\pgfqpoint{6.425504in}{2.480455in}}%
\pgfpathlineto{\pgfqpoint{6.434386in}{2.470353in}}%
\pgfpathlineto{\pgfqpoint{6.443268in}{2.475587in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{2.461815in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{2.461815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020023in}{0.532792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464124in}{2.486150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908225in}{2.531511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352326in}{2.531187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796427in}{2.477868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240528in}{2.559246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684629in}{2.543414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128730in}{2.506334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572831in}{2.524059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016932in}{2.505291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021417in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{1.844413in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{1.987677in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{2.074247in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{2.135524in}}%
\pgfpathlineto{\pgfqpoint{2.064433in}{2.194389in}}%
\pgfpathlineto{\pgfqpoint{2.073315in}{2.225828in}}%
\pgfpathlineto{\pgfqpoint{2.082197in}{2.255404in}}%
\pgfpathlineto{\pgfqpoint{2.091079in}{2.280175in}}%
\pgfpathlineto{\pgfqpoint{2.099961in}{2.313527in}}%
\pgfpathlineto{\pgfqpoint{2.108843in}{2.337491in}}%
\pgfpathlineto{\pgfqpoint{2.117725in}{2.357834in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{2.395168in}}%
\pgfpathlineto{\pgfqpoint{2.144371in}{2.416270in}}%
\pgfpathlineto{\pgfqpoint{2.171017in}{2.471695in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{2.485994in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{2.497862in}}%
\pgfpathlineto{\pgfqpoint{2.197663in}{2.510381in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{2.515861in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{2.521042in}}%
\pgfpathlineto{\pgfqpoint{2.224309in}{2.525806in}}%
\pgfpathlineto{\pgfqpoint{2.233191in}{2.529544in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{2.535579in}}%
\pgfpathlineto{\pgfqpoint{2.250955in}{2.544634in}}%
\pgfpathlineto{\pgfqpoint{2.268719in}{2.561095in}}%
\pgfpathlineto{\pgfqpoint{2.286483in}{2.575352in}}%
\pgfpathlineto{\pgfqpoint{2.295365in}{2.579557in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{2.584201in}}%
\pgfpathlineto{\pgfqpoint{2.313129in}{2.590575in}}%
\pgfpathlineto{\pgfqpoint{2.322011in}{2.600910in}}%
\pgfpathlineto{\pgfqpoint{2.330893in}{2.607752in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{2.622085in}}%
\pgfpathlineto{\pgfqpoint{2.366421in}{2.634711in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{2.640306in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{2.645048in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{2.649141in}}%
\pgfpathlineto{\pgfqpoint{2.401950in}{2.652592in}}%
\pgfpathlineto{\pgfqpoint{2.410832in}{2.655264in}}%
\pgfpathlineto{\pgfqpoint{2.419714in}{2.660190in}}%
\pgfpathlineto{\pgfqpoint{2.428596in}{2.664801in}}%
\pgfpathlineto{\pgfqpoint{2.437478in}{2.669979in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{2.675743in}}%
\pgfpathlineto{\pgfqpoint{2.464124in}{2.687860in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{2.690088in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{2.701165in}}%
\pgfpathlineto{\pgfqpoint{2.517416in}{2.703146in}}%
\pgfpathlineto{\pgfqpoint{2.526298in}{2.704918in}}%
\pgfpathlineto{\pgfqpoint{2.535180in}{2.706019in}}%
\pgfpathlineto{\pgfqpoint{2.544062in}{2.706449in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{2.707146in}}%
\pgfpathlineto{\pgfqpoint{2.561826in}{2.709240in}}%
\pgfpathlineto{\pgfqpoint{2.570708in}{2.711778in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{2.715118in}}%
\pgfpathlineto{\pgfqpoint{2.597354in}{2.716408in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.721188in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.727247in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{2.731857in}}%
\pgfpathlineto{\pgfqpoint{2.641764in}{2.739921in}}%
\pgfpathlineto{\pgfqpoint{2.650646in}{2.744547in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.756603in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.766208in}}%
\pgfpathlineto{\pgfqpoint{2.712820in}{2.769757in}}%
\pgfpathlineto{\pgfqpoint{2.730584in}{2.777508in}}%
\pgfpathlineto{\pgfqpoint{2.801640in}{2.790469in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.792853in}}%
\pgfpathlineto{\pgfqpoint{2.828286in}{2.796143in}}%
\pgfpathlineto{\pgfqpoint{2.837168in}{2.799012in}}%
\pgfpathlineto{\pgfqpoint{2.846050in}{2.801547in}}%
\pgfpathlineto{\pgfqpoint{2.854933in}{2.803696in}}%
\pgfpathlineto{\pgfqpoint{2.863815in}{2.805248in}}%
\pgfpathlineto{\pgfqpoint{2.872697in}{2.806137in}}%
\pgfpathlineto{\pgfqpoint{2.890461in}{2.808618in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{2.809461in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{2.811223in}}%
\pgfpathlineto{\pgfqpoint{2.925989in}{2.816494in}}%
\pgfpathlineto{\pgfqpoint{2.943753in}{2.822222in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{2.824715in}}%
\pgfpathlineto{\pgfqpoint{2.970399in}{2.828752in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{2.830277in}}%
\pgfpathlineto{\pgfqpoint{2.988163in}{2.832055in}}%
\pgfpathlineto{\pgfqpoint{2.997045in}{2.834054in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{2.834169in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{2.834957in}}%
\pgfpathlineto{\pgfqpoint{3.050337in}{2.836820in}}%
\pgfpathlineto{\pgfqpoint{3.068101in}{2.838342in}}%
\pgfpathlineto{\pgfqpoint{3.076983in}{2.839484in}}%
\pgfpathlineto{\pgfqpoint{3.085865in}{2.840160in}}%
\pgfpathlineto{\pgfqpoint{3.094747in}{2.843021in}}%
\pgfpathlineto{\pgfqpoint{3.103629in}{2.845667in}}%
\pgfpathlineto{\pgfqpoint{3.121393in}{2.849876in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{2.851490in}}%
\pgfpathlineto{\pgfqpoint{3.139157in}{2.852911in}}%
\pgfpathlineto{\pgfqpoint{3.148039in}{2.854055in}}%
\pgfpathlineto{\pgfqpoint{3.156921in}{2.855443in}}%
\pgfpathlineto{\pgfqpoint{3.174685in}{2.857201in}}%
\pgfpathlineto{\pgfqpoint{3.183567in}{2.858237in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{2.861908in}}%
\pgfpathlineto{\pgfqpoint{3.201331in}{2.864660in}}%
\pgfpathlineto{\pgfqpoint{3.210213in}{2.867205in}}%
\pgfpathlineto{\pgfqpoint{3.227977in}{2.873204in}}%
\pgfpathlineto{\pgfqpoint{3.263505in}{2.882604in}}%
\pgfpathlineto{\pgfqpoint{3.272387in}{2.883284in}}%
\pgfpathlineto{\pgfqpoint{3.299033in}{2.886636in}}%
\pgfpathlineto{\pgfqpoint{3.316798in}{2.889124in}}%
\pgfpathlineto{\pgfqpoint{3.352326in}{2.894768in}}%
\pgfpathlineto{\pgfqpoint{3.370090in}{2.901054in}}%
\pgfpathlineto{\pgfqpoint{3.396736in}{2.909565in}}%
\pgfpathlineto{\pgfqpoint{3.405618in}{2.911950in}}%
\pgfpathlineto{\pgfqpoint{3.414500in}{2.914086in}}%
\pgfpathlineto{\pgfqpoint{3.432264in}{2.917538in}}%
\pgfpathlineto{\pgfqpoint{3.450028in}{2.920308in}}%
\pgfpathlineto{\pgfqpoint{3.458910in}{2.921119in}}%
\pgfpathlineto{\pgfqpoint{3.476674in}{2.923480in}}%
\pgfpathlineto{\pgfqpoint{3.485556in}{2.925085in}}%
\pgfpathlineto{\pgfqpoint{3.503320in}{2.928928in}}%
\pgfpathlineto{\pgfqpoint{3.521084in}{2.933003in}}%
\pgfpathlineto{\pgfqpoint{3.529966in}{2.934702in}}%
\pgfpathlineto{\pgfqpoint{3.556612in}{2.934996in}}%
\pgfpathlineto{\pgfqpoint{3.565494in}{2.934986in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{2.935800in}}%
\pgfpathlineto{\pgfqpoint{3.609904in}{2.936841in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{2.937260in}}%
\pgfpathlineto{\pgfqpoint{3.680960in}{2.950576in}}%
\pgfpathlineto{\pgfqpoint{3.716488in}{2.955895in}}%
\pgfpathlineto{\pgfqpoint{3.752017in}{2.960307in}}%
\pgfpathlineto{\pgfqpoint{3.760899in}{2.961316in}}%
\pgfpathlineto{\pgfqpoint{3.778663in}{2.963677in}}%
\pgfpathlineto{\pgfqpoint{3.796427in}{2.965658in}}%
\pgfpathlineto{\pgfqpoint{3.805309in}{2.965256in}}%
\pgfpathlineto{\pgfqpoint{3.823073in}{2.964104in}}%
\pgfpathlineto{\pgfqpoint{3.840837in}{2.962479in}}%
\pgfpathlineto{\pgfqpoint{3.858601in}{2.961180in}}%
\pgfpathlineto{\pgfqpoint{3.867483in}{2.960713in}}%
\pgfpathlineto{\pgfqpoint{3.876365in}{2.960507in}}%
\pgfpathlineto{\pgfqpoint{3.885247in}{2.959989in}}%
\pgfpathlineto{\pgfqpoint{3.903011in}{2.962113in}}%
\pgfpathlineto{\pgfqpoint{3.920775in}{2.964412in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{2.972117in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{2.974070in}}%
\pgfpathlineto{\pgfqpoint{4.018477in}{2.976614in}}%
\pgfpathlineto{\pgfqpoint{4.036241in}{2.978299in}}%
\pgfpathlineto{\pgfqpoint{4.062887in}{2.980709in}}%
\pgfpathlineto{\pgfqpoint{4.080651in}{2.979472in}}%
\pgfpathlineto{\pgfqpoint{4.098415in}{2.977909in}}%
\pgfpathlineto{\pgfqpoint{4.116179in}{2.976478in}}%
\pgfpathlineto{\pgfqpoint{4.133943in}{2.975007in}}%
\pgfpathlineto{\pgfqpoint{4.142825in}{2.974120in}}%
\pgfpathlineto{\pgfqpoint{4.151707in}{2.973435in}}%
\pgfpathlineto{\pgfqpoint{4.169471in}{2.974822in}}%
\pgfpathlineto{\pgfqpoint{4.213882in}{2.979532in}}%
\pgfpathlineto{\pgfqpoint{4.240528in}{2.982638in}}%
\pgfpathlineto{\pgfqpoint{4.249410in}{2.983688in}}%
\pgfpathlineto{\pgfqpoint{4.276056in}{2.986136in}}%
\pgfpathlineto{\pgfqpoint{4.284938in}{2.986730in}}%
\pgfpathlineto{\pgfqpoint{4.302702in}{2.988476in}}%
\pgfpathlineto{\pgfqpoint{4.311584in}{2.988921in}}%
\pgfpathlineto{\pgfqpoint{4.320466in}{2.989655in}}%
\pgfpathlineto{\pgfqpoint{4.329348in}{2.990113in}}%
\pgfpathlineto{\pgfqpoint{4.347112in}{2.988817in}}%
\pgfpathlineto{\pgfqpoint{4.373758in}{2.988220in}}%
\pgfpathlineto{\pgfqpoint{4.382640in}{2.988684in}}%
\pgfpathlineto{\pgfqpoint{4.400404in}{2.990001in}}%
\pgfpathlineto{\pgfqpoint{4.418168in}{2.991040in}}%
\pgfpathlineto{\pgfqpoint{4.444814in}{2.995925in}}%
\pgfpathlineto{\pgfqpoint{4.471460in}{3.001323in}}%
\pgfpathlineto{\pgfqpoint{4.489224in}{3.005245in}}%
\pgfpathlineto{\pgfqpoint{4.506988in}{3.008757in}}%
\pgfpathlineto{\pgfqpoint{4.542516in}{3.014086in}}%
\pgfpathlineto{\pgfqpoint{4.560280in}{3.016347in}}%
\pgfpathlineto{\pgfqpoint{4.569162in}{3.017322in}}%
\pgfpathlineto{\pgfqpoint{4.586926in}{3.018856in}}%
\pgfpathlineto{\pgfqpoint{4.595808in}{3.019723in}}%
\pgfpathlineto{\pgfqpoint{4.604690in}{3.019741in}}%
\pgfpathlineto{\pgfqpoint{4.622454in}{3.020432in}}%
\pgfpathlineto{\pgfqpoint{4.631336in}{3.020899in}}%
\pgfpathlineto{\pgfqpoint{4.657983in}{3.022887in}}%
\pgfpathlineto{\pgfqpoint{4.684629in}{3.025035in}}%
\pgfpathlineto{\pgfqpoint{4.773449in}{3.042263in}}%
\pgfpathlineto{\pgfqpoint{4.800095in}{3.046832in}}%
\pgfpathlineto{\pgfqpoint{4.826741in}{3.050439in}}%
\pgfpathlineto{\pgfqpoint{4.844505in}{3.052150in}}%
\pgfpathlineto{\pgfqpoint{4.862269in}{3.053507in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{3.053376in}}%
\pgfpathlineto{\pgfqpoint{4.897797in}{3.053631in}}%
\pgfpathlineto{\pgfqpoint{4.951089in}{3.055058in}}%
\pgfpathlineto{\pgfqpoint{4.968853in}{3.056837in}}%
\pgfpathlineto{\pgfqpoint{4.995499in}{3.059961in}}%
\pgfpathlineto{\pgfqpoint{5.022145in}{3.063239in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{3.068030in}}%
\pgfpathlineto{\pgfqpoint{5.084319in}{3.071334in}}%
\pgfpathlineto{\pgfqpoint{5.102083in}{3.073448in}}%
\pgfpathlineto{\pgfqpoint{5.128730in}{3.075791in}}%
\pgfpathlineto{\pgfqpoint{5.190904in}{3.074916in}}%
\pgfpathlineto{\pgfqpoint{5.217550in}{3.074213in}}%
\pgfpathlineto{\pgfqpoint{5.235314in}{3.075249in}}%
\pgfpathlineto{\pgfqpoint{5.270842in}{3.076944in}}%
\pgfpathlineto{\pgfqpoint{5.341898in}{3.081764in}}%
\pgfpathlineto{\pgfqpoint{5.368544in}{3.084004in}}%
\pgfpathlineto{\pgfqpoint{5.395190in}{3.086030in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{3.085377in}}%
\pgfpathlineto{\pgfqpoint{5.484010in}{3.083274in}}%
\pgfpathlineto{\pgfqpoint{5.519538in}{3.084387in}}%
\pgfpathlineto{\pgfqpoint{5.563949in}{3.085494in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{3.086253in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{3.089136in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{3.090323in}}%
\pgfpathlineto{\pgfqpoint{5.688297in}{3.089464in}}%
\pgfpathlineto{\pgfqpoint{5.714943in}{3.088440in}}%
\pgfpathlineto{\pgfqpoint{5.750471in}{3.086648in}}%
\pgfpathlineto{\pgfqpoint{5.768235in}{3.087089in}}%
\pgfpathlineto{\pgfqpoint{5.785999in}{3.087313in}}%
\pgfpathlineto{\pgfqpoint{5.821527in}{3.088104in}}%
\pgfpathlineto{\pgfqpoint{5.874819in}{3.089261in}}%
\pgfpathlineto{\pgfqpoint{5.928111in}{3.091746in}}%
\pgfpathlineto{\pgfqpoint{5.990285in}{3.089492in}}%
\pgfpathlineto{\pgfqpoint{6.016932in}{3.087846in}}%
\pgfpathlineto{\pgfqpoint{6.096870in}{3.089527in}}%
\pgfpathlineto{\pgfqpoint{6.114634in}{3.090098in}}%
\pgfpathlineto{\pgfqpoint{6.141280in}{3.090821in}}%
\pgfpathlineto{\pgfqpoint{6.159044in}{3.091559in}}%
\pgfpathlineto{\pgfqpoint{6.194572in}{3.093453in}}%
\pgfpathlineto{\pgfqpoint{6.238982in}{3.092186in}}%
\pgfpathlineto{\pgfqpoint{6.274510in}{3.090424in}}%
\pgfpathlineto{\pgfqpoint{6.283392in}{3.089817in}}%
\pgfpathlineto{\pgfqpoint{6.363330in}{3.090965in}}%
\pgfpathlineto{\pgfqpoint{6.372212in}{3.090996in}}%
\pgfpathlineto{\pgfqpoint{6.425504in}{3.092629in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{3.093910in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{3.093910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020023in}{0.512389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464124in}{2.687860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908225in}{2.811223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352326in}{2.894768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796427in}{2.965658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240528in}{2.982638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684629in}{3.025035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128730in}{3.075791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572831in}{3.085701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016932in}{3.087846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021269in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{2.044990in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{2.203377in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{2.288315in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{2.343221in}}%
\pgfpathlineto{\pgfqpoint{2.064433in}{2.384922in}}%
\pgfpathlineto{\pgfqpoint{2.073315in}{2.418839in}}%
\pgfpathlineto{\pgfqpoint{2.082197in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{2.091079in}{2.471067in}}%
\pgfpathlineto{\pgfqpoint{2.108843in}{2.511955in}}%
\pgfpathlineto{\pgfqpoint{2.117725in}{2.524767in}}%
\pgfpathlineto{\pgfqpoint{2.126607in}{2.535824in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{2.546580in}}%
\pgfpathlineto{\pgfqpoint{2.144371in}{2.555294in}}%
\pgfpathlineto{\pgfqpoint{2.153253in}{2.562005in}}%
\pgfpathlineto{\pgfqpoint{2.171017in}{2.577661in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{2.584589in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{2.590625in}}%
\pgfpathlineto{\pgfqpoint{2.197663in}{2.596377in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{2.597208in}}%
\pgfpathlineto{\pgfqpoint{2.224309in}{2.599522in}}%
\pgfpathlineto{\pgfqpoint{2.233191in}{2.601655in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{2.613493in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{2.645566in}}%
\pgfpathlineto{\pgfqpoint{2.277601in}{2.673300in}}%
\pgfpathlineto{\pgfqpoint{2.286483in}{2.685897in}}%
\pgfpathlineto{\pgfqpoint{2.295365in}{2.691236in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{2.695714in}}%
\pgfpathlineto{\pgfqpoint{2.313129in}{2.699822in}}%
\pgfpathlineto{\pgfqpoint{2.339775in}{2.711205in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{2.715499in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{2.729276in}}%
\pgfpathlineto{\pgfqpoint{2.401950in}{2.734488in}}%
\pgfpathlineto{\pgfqpoint{2.419714in}{2.740477in}}%
\pgfpathlineto{\pgfqpoint{2.428596in}{2.743246in}}%
\pgfpathlineto{\pgfqpoint{2.437478in}{2.746316in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{2.748828in}}%
\pgfpathlineto{\pgfqpoint{2.464124in}{2.754624in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{2.754188in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{2.753491in}}%
\pgfpathlineto{\pgfqpoint{2.490770in}{2.753162in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.753673in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{2.755466in}}%
\pgfpathlineto{\pgfqpoint{2.517416in}{2.758757in}}%
\pgfpathlineto{\pgfqpoint{2.526298in}{2.762933in}}%
\pgfpathlineto{\pgfqpoint{2.535180in}{2.768233in}}%
\pgfpathlineto{\pgfqpoint{2.544062in}{2.773038in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{2.778593in}}%
\pgfpathlineto{\pgfqpoint{2.579590in}{2.786338in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{2.788012in}}%
\pgfpathlineto{\pgfqpoint{2.597354in}{2.790344in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.792368in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{2.797904in}}%
\pgfpathlineto{\pgfqpoint{2.632882in}{2.800634in}}%
\pgfpathlineto{\pgfqpoint{2.641764in}{2.803095in}}%
\pgfpathlineto{\pgfqpoint{2.659528in}{2.807312in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.810440in}}%
\pgfpathlineto{\pgfqpoint{2.686174in}{2.812479in}}%
\pgfpathlineto{\pgfqpoint{2.695056in}{2.814057in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.815906in}}%
\pgfpathlineto{\pgfqpoint{2.730584in}{2.820687in}}%
\pgfpathlineto{\pgfqpoint{2.739466in}{2.819979in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{2.819475in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{2.818675in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{2.819168in}}%
\pgfpathlineto{\pgfqpoint{2.792758in}{2.824067in}}%
\pgfpathlineto{\pgfqpoint{2.801640in}{2.826018in}}%
\pgfpathlineto{\pgfqpoint{2.810522in}{2.829114in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.833107in}}%
\pgfpathlineto{\pgfqpoint{2.837168in}{2.836309in}}%
\pgfpathlineto{\pgfqpoint{2.872697in}{2.843180in}}%
\pgfpathlineto{\pgfqpoint{2.881579in}{2.844681in}}%
\pgfpathlineto{\pgfqpoint{2.890461in}{2.846762in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{2.850439in}}%
\pgfpathlineto{\pgfqpoint{2.917107in}{2.851628in}}%
\pgfpathlineto{\pgfqpoint{2.952635in}{2.857642in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{2.861711in}}%
\pgfpathlineto{\pgfqpoint{2.988163in}{2.863254in}}%
\pgfpathlineto{\pgfqpoint{2.997045in}{2.864506in}}%
\pgfpathlineto{\pgfqpoint{3.005927in}{2.863659in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{2.863340in}}%
\pgfpathlineto{\pgfqpoint{3.023691in}{2.862766in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{2.863055in}}%
\pgfpathlineto{\pgfqpoint{3.050337in}{2.865609in}}%
\pgfpathlineto{\pgfqpoint{3.059219in}{2.866909in}}%
\pgfpathlineto{\pgfqpoint{3.068101in}{2.868011in}}%
\pgfpathlineto{\pgfqpoint{3.076983in}{2.870536in}}%
\pgfpathlineto{\pgfqpoint{3.085865in}{2.873754in}}%
\pgfpathlineto{\pgfqpoint{3.094747in}{2.874592in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{2.877000in}}%
\pgfpathlineto{\pgfqpoint{3.130275in}{2.879342in}}%
\pgfpathlineto{\pgfqpoint{3.174685in}{2.886199in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{2.888186in}}%
\pgfpathlineto{\pgfqpoint{3.236859in}{2.893641in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{2.895120in}}%
\pgfpathlineto{\pgfqpoint{3.263505in}{2.895981in}}%
\pgfpathlineto{\pgfqpoint{3.281269in}{2.894698in}}%
\pgfpathlineto{\pgfqpoint{3.290151in}{2.894138in}}%
\pgfpathlineto{\pgfqpoint{3.299033in}{2.894363in}}%
\pgfpathlineto{\pgfqpoint{3.316798in}{2.895952in}}%
\pgfpathlineto{\pgfqpoint{3.325680in}{2.897028in}}%
\pgfpathlineto{\pgfqpoint{3.334562in}{2.898407in}}%
\pgfpathlineto{\pgfqpoint{3.343444in}{2.900286in}}%
\pgfpathlineto{\pgfqpoint{3.352326in}{2.902721in}}%
\pgfpathlineto{\pgfqpoint{3.361208in}{2.903852in}}%
\pgfpathlineto{\pgfqpoint{3.387854in}{2.906544in}}%
\pgfpathlineto{\pgfqpoint{3.423382in}{2.911092in}}%
\pgfpathlineto{\pgfqpoint{3.441146in}{2.913637in}}%
\pgfpathlineto{\pgfqpoint{3.458910in}{2.915008in}}%
\pgfpathlineto{\pgfqpoint{3.467792in}{2.916029in}}%
\pgfpathlineto{\pgfqpoint{3.476674in}{2.916846in}}%
\pgfpathlineto{\pgfqpoint{3.494438in}{2.918061in}}%
\pgfpathlineto{\pgfqpoint{3.521084in}{2.920718in}}%
\pgfpathlineto{\pgfqpoint{3.529966in}{2.921423in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{2.919987in}}%
\pgfpathlineto{\pgfqpoint{3.556612in}{2.919676in}}%
\pgfpathlineto{\pgfqpoint{3.565494in}{2.919991in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{2.922562in}}%
\pgfpathlineto{\pgfqpoint{3.601022in}{2.923672in}}%
\pgfpathlineto{\pgfqpoint{3.609904in}{2.925341in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{2.927685in}}%
\pgfpathlineto{\pgfqpoint{3.680960in}{2.933399in}}%
\pgfpathlineto{\pgfqpoint{3.707606in}{2.936812in}}%
\pgfpathlineto{\pgfqpoint{3.734252in}{2.938711in}}%
\pgfpathlineto{\pgfqpoint{3.743134in}{2.939123in}}%
\pgfpathlineto{\pgfqpoint{3.752017in}{2.939741in}}%
\pgfpathlineto{\pgfqpoint{3.760899in}{2.940817in}}%
\pgfpathlineto{\pgfqpoint{3.778663in}{2.941988in}}%
\pgfpathlineto{\pgfqpoint{3.796427in}{2.943463in}}%
\pgfpathlineto{\pgfqpoint{3.814191in}{2.942131in}}%
\pgfpathlineto{\pgfqpoint{3.823073in}{2.942219in}}%
\pgfpathlineto{\pgfqpoint{3.840837in}{2.942880in}}%
\pgfpathlineto{\pgfqpoint{3.849719in}{2.943428in}}%
\pgfpathlineto{\pgfqpoint{3.858601in}{2.944274in}}%
\pgfpathlineto{\pgfqpoint{3.867483in}{2.945363in}}%
\pgfpathlineto{\pgfqpoint{3.876365in}{2.947125in}}%
\pgfpathlineto{\pgfqpoint{3.885247in}{2.949401in}}%
\pgfpathlineto{\pgfqpoint{3.929657in}{2.952760in}}%
\pgfpathlineto{\pgfqpoint{3.965185in}{2.955658in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{2.956797in}}%
\pgfpathlineto{\pgfqpoint{4.000713in}{2.958488in}}%
\pgfpathlineto{\pgfqpoint{4.045123in}{2.961228in}}%
\pgfpathlineto{\pgfqpoint{4.054005in}{2.961539in}}%
\pgfpathlineto{\pgfqpoint{4.062887in}{2.962169in}}%
\pgfpathlineto{\pgfqpoint{4.080651in}{2.960850in}}%
\pgfpathlineto{\pgfqpoint{4.089533in}{2.960888in}}%
\pgfpathlineto{\pgfqpoint{4.116179in}{2.962022in}}%
\pgfpathlineto{\pgfqpoint{4.125061in}{2.962629in}}%
\pgfpathlineto{\pgfqpoint{4.133943in}{2.963830in}}%
\pgfpathlineto{\pgfqpoint{4.142825in}{2.965526in}}%
\pgfpathlineto{\pgfqpoint{4.151707in}{2.967586in}}%
\pgfpathlineto{\pgfqpoint{4.169471in}{2.968674in}}%
\pgfpathlineto{\pgfqpoint{4.196117in}{2.970195in}}%
\pgfpathlineto{\pgfqpoint{4.213882in}{2.971519in}}%
\pgfpathlineto{\pgfqpoint{4.240528in}{2.974073in}}%
\pgfpathlineto{\pgfqpoint{4.267174in}{2.975761in}}%
\pgfpathlineto{\pgfqpoint{4.302702in}{2.977333in}}%
\pgfpathlineto{\pgfqpoint{4.320466in}{2.978506in}}%
\pgfpathlineto{\pgfqpoint{4.329348in}{2.978840in}}%
\pgfpathlineto{\pgfqpoint{4.347112in}{2.977405in}}%
\pgfpathlineto{\pgfqpoint{4.355994in}{2.977665in}}%
\pgfpathlineto{\pgfqpoint{4.364876in}{2.977688in}}%
\pgfpathlineto{\pgfqpoint{4.391522in}{2.979039in}}%
\pgfpathlineto{\pgfqpoint{4.400404in}{2.979730in}}%
\pgfpathlineto{\pgfqpoint{4.409286in}{2.981145in}}%
\pgfpathlineto{\pgfqpoint{4.418168in}{2.982785in}}%
\pgfpathlineto{\pgfqpoint{4.444814in}{2.984217in}}%
\pgfpathlineto{\pgfqpoint{4.489224in}{2.987622in}}%
\pgfpathlineto{\pgfqpoint{4.506988in}{2.989455in}}%
\pgfpathlineto{\pgfqpoint{4.515870in}{2.989947in}}%
\pgfpathlineto{\pgfqpoint{4.533634in}{2.990512in}}%
\pgfpathlineto{\pgfqpoint{4.542516in}{2.991043in}}%
\pgfpathlineto{\pgfqpoint{4.560280in}{2.991728in}}%
\pgfpathlineto{\pgfqpoint{4.578044in}{2.992501in}}%
\pgfpathlineto{\pgfqpoint{4.586926in}{2.992762in}}%
\pgfpathlineto{\pgfqpoint{4.595808in}{2.993225in}}%
\pgfpathlineto{\pgfqpoint{4.604690in}{2.992359in}}%
\pgfpathlineto{\pgfqpoint{4.613572in}{2.991900in}}%
\pgfpathlineto{\pgfqpoint{4.649100in}{2.993100in}}%
\pgfpathlineto{\pgfqpoint{4.657983in}{2.993658in}}%
\pgfpathlineto{\pgfqpoint{4.666865in}{2.994556in}}%
\pgfpathlineto{\pgfqpoint{4.675747in}{2.996056in}}%
\pgfpathlineto{\pgfqpoint{4.684629in}{2.997843in}}%
\pgfpathlineto{\pgfqpoint{4.711275in}{2.999130in}}%
\pgfpathlineto{\pgfqpoint{4.729039in}{2.999757in}}%
\pgfpathlineto{\pgfqpoint{4.746803in}{3.000946in}}%
\pgfpathlineto{\pgfqpoint{4.773449in}{3.003162in}}%
\pgfpathlineto{\pgfqpoint{4.844505in}{3.005784in}}%
\pgfpathlineto{\pgfqpoint{4.862269in}{3.006408in}}%
\pgfpathlineto{\pgfqpoint{4.871151in}{3.005630in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{3.005403in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{3.005885in}}%
\pgfpathlineto{\pgfqpoint{4.924443in}{3.006249in}}%
\pgfpathlineto{\pgfqpoint{4.933325in}{3.007240in}}%
\pgfpathlineto{\pgfqpoint{4.942207in}{3.008727in}}%
\pgfpathlineto{\pgfqpoint{4.951089in}{3.010458in}}%
\pgfpathlineto{\pgfqpoint{5.013263in}{3.013072in}}%
\pgfpathlineto{\pgfqpoint{5.031027in}{3.014733in}}%
\pgfpathlineto{\pgfqpoint{5.039909in}{3.015602in}}%
\pgfpathlineto{\pgfqpoint{5.075437in}{3.016646in}}%
\pgfpathlineto{\pgfqpoint{5.128730in}{3.018977in}}%
\pgfpathlineto{\pgfqpoint{5.137612in}{3.018285in}}%
\pgfpathlineto{\pgfqpoint{5.146494in}{3.017913in}}%
\pgfpathlineto{\pgfqpoint{5.164258in}{3.017981in}}%
\pgfpathlineto{\pgfqpoint{5.182022in}{3.018434in}}%
\pgfpathlineto{\pgfqpoint{5.199786in}{3.019844in}}%
\pgfpathlineto{\pgfqpoint{5.208668in}{3.021017in}}%
\pgfpathlineto{\pgfqpoint{5.217550in}{3.022545in}}%
\pgfpathlineto{\pgfqpoint{5.253078in}{3.024124in}}%
\pgfpathlineto{\pgfqpoint{5.306370in}{3.027918in}}%
\pgfpathlineto{\pgfqpoint{5.350780in}{3.029260in}}%
\pgfpathlineto{\pgfqpoint{5.386308in}{3.030529in}}%
\pgfpathlineto{\pgfqpoint{5.395190in}{3.030726in}}%
\pgfpathlineto{\pgfqpoint{5.404072in}{3.030120in}}%
\pgfpathlineto{\pgfqpoint{5.412954in}{3.029831in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{3.029988in}}%
\pgfpathlineto{\pgfqpoint{5.448482in}{3.030303in}}%
\pgfpathlineto{\pgfqpoint{5.457364in}{3.030825in}}%
\pgfpathlineto{\pgfqpoint{5.466246in}{3.031707in}}%
\pgfpathlineto{\pgfqpoint{5.475128in}{3.032863in}}%
\pgfpathlineto{\pgfqpoint{5.484010in}{3.034285in}}%
\pgfpathlineto{\pgfqpoint{5.492892in}{3.034461in}}%
\pgfpathlineto{\pgfqpoint{5.537302in}{3.036478in}}%
\pgfpathlineto{\pgfqpoint{5.572831in}{3.038911in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{3.041415in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{3.042116in}}%
\pgfpathlineto{\pgfqpoint{5.679415in}{3.041326in}}%
\pgfpathlineto{\pgfqpoint{5.714943in}{3.041619in}}%
\pgfpathlineto{\pgfqpoint{5.723825in}{3.042040in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{3.042870in}}%
\pgfpathlineto{\pgfqpoint{5.750471in}{3.045465in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{3.046492in}}%
\pgfpathlineto{\pgfqpoint{5.794881in}{3.047426in}}%
\pgfpathlineto{\pgfqpoint{5.821527in}{3.048587in}}%
\pgfpathlineto{\pgfqpoint{5.848173in}{3.049983in}}%
\pgfpathlineto{\pgfqpoint{5.857055in}{3.050248in}}%
\pgfpathlineto{\pgfqpoint{5.874819in}{3.050485in}}%
\pgfpathlineto{\pgfqpoint{5.928111in}{3.051885in}}%
\pgfpathlineto{\pgfqpoint{5.936993in}{3.051192in}}%
\pgfpathlineto{\pgfqpoint{5.945875in}{3.050802in}}%
\pgfpathlineto{\pgfqpoint{5.981403in}{3.051187in}}%
\pgfpathlineto{\pgfqpoint{5.990285in}{3.051408in}}%
\pgfpathlineto{\pgfqpoint{5.999167in}{3.052194in}}%
\pgfpathlineto{\pgfqpoint{6.016932in}{3.054700in}}%
\pgfpathlineto{\pgfqpoint{6.043578in}{3.055471in}}%
\pgfpathlineto{\pgfqpoint{6.070224in}{3.056651in}}%
\pgfpathlineto{\pgfqpoint{6.105752in}{3.058475in}}%
\pgfpathlineto{\pgfqpoint{6.123516in}{3.058781in}}%
\pgfpathlineto{\pgfqpoint{6.150162in}{3.059478in}}%
\pgfpathlineto{\pgfqpoint{6.176808in}{3.060102in}}%
\pgfpathlineto{\pgfqpoint{6.194572in}{3.060456in}}%
\pgfpathlineto{\pgfqpoint{6.203454in}{3.059825in}}%
\pgfpathlineto{\pgfqpoint{6.212336in}{3.059592in}}%
\pgfpathlineto{\pgfqpoint{6.238982in}{3.059602in}}%
\pgfpathlineto{\pgfqpoint{6.256746in}{3.060031in}}%
\pgfpathlineto{\pgfqpoint{6.265628in}{3.060767in}}%
\pgfpathlineto{\pgfqpoint{6.274510in}{3.061933in}}%
\pgfpathlineto{\pgfqpoint{6.283392in}{3.063307in}}%
\pgfpathlineto{\pgfqpoint{6.327802in}{3.064241in}}%
\pgfpathlineto{\pgfqpoint{6.354448in}{3.065256in}}%
\pgfpathlineto{\pgfqpoint{6.372212in}{3.066544in}}%
\pgfpathlineto{\pgfqpoint{6.389976in}{3.066971in}}%
\pgfpathlineto{\pgfqpoint{6.416622in}{3.067576in}}%
\pgfpathlineto{\pgfqpoint{6.443268in}{3.068099in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{3.068506in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{3.068506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020023in}{0.505588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464124in}{2.754624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908225in}{2.850439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352326in}{2.902721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796427in}{2.943463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240528in}{2.974073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684629in}{2.997843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128730in}{3.018977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572831in}{3.038911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016932in}{3.054700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021369in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{2.028905in}{2.044075in}}%
\pgfpathlineto{\pgfqpoint{2.037787in}{2.201305in}}%
\pgfpathlineto{\pgfqpoint{2.046669in}{2.284539in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{2.341076in}}%
\pgfpathlineto{\pgfqpoint{2.064433in}{2.382787in}}%
\pgfpathlineto{\pgfqpoint{2.073315in}{2.416375in}}%
\pgfpathlineto{\pgfqpoint{2.082197in}{2.443667in}}%
\pgfpathlineto{\pgfqpoint{2.091079in}{2.468226in}}%
\pgfpathlineto{\pgfqpoint{2.099961in}{2.488894in}}%
\pgfpathlineto{\pgfqpoint{2.108843in}{2.507202in}}%
\pgfpathlineto{\pgfqpoint{2.117725in}{2.538782in}}%
\pgfpathlineto{\pgfqpoint{2.126607in}{2.564914in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{2.586006in}}%
\pgfpathlineto{\pgfqpoint{2.144371in}{2.603584in}}%
\pgfpathlineto{\pgfqpoint{2.153253in}{2.618282in}}%
\pgfpathlineto{\pgfqpoint{2.162135in}{2.630339in}}%
\pgfpathlineto{\pgfqpoint{2.171017in}{2.640812in}}%
\pgfpathlineto{\pgfqpoint{2.179899in}{2.650561in}}%
\pgfpathlineto{\pgfqpoint{2.188781in}{2.659651in}}%
\pgfpathlineto{\pgfqpoint{2.197663in}{2.667933in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{2.678782in}}%
\pgfpathlineto{\pgfqpoint{2.215427in}{2.689024in}}%
\pgfpathlineto{\pgfqpoint{2.224309in}{2.696544in}}%
\pgfpathlineto{\pgfqpoint{2.233191in}{2.702818in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{2.707942in}}%
\pgfpathlineto{\pgfqpoint{2.250955in}{2.712629in}}%
\pgfpathlineto{\pgfqpoint{2.259837in}{2.716718in}}%
\pgfpathlineto{\pgfqpoint{2.268719in}{2.719806in}}%
\pgfpathlineto{\pgfqpoint{2.277601in}{2.723501in}}%
\pgfpathlineto{\pgfqpoint{2.286483in}{2.729679in}}%
\pgfpathlineto{\pgfqpoint{2.295365in}{2.741335in}}%
\pgfpathlineto{\pgfqpoint{2.304247in}{2.752034in}}%
\pgfpathlineto{\pgfqpoint{2.313129in}{2.760622in}}%
\pgfpathlineto{\pgfqpoint{2.322011in}{2.767698in}}%
\pgfpathlineto{\pgfqpoint{2.330893in}{2.773713in}}%
\pgfpathlineto{\pgfqpoint{2.339775in}{2.779470in}}%
\pgfpathlineto{\pgfqpoint{2.348657in}{2.784670in}}%
\pgfpathlineto{\pgfqpoint{2.357539in}{2.789158in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{2.797001in}}%
\pgfpathlineto{\pgfqpoint{2.384185in}{2.812420in}}%
\pgfpathlineto{\pgfqpoint{2.393067in}{2.826257in}}%
\pgfpathlineto{\pgfqpoint{2.401950in}{2.838112in}}%
\pgfpathlineto{\pgfqpoint{2.410832in}{2.848407in}}%
\pgfpathlineto{\pgfqpoint{2.419714in}{2.857683in}}%
\pgfpathlineto{\pgfqpoint{2.428596in}{2.865866in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{2.881113in}}%
\pgfpathlineto{\pgfqpoint{2.464124in}{2.894445in}}%
\pgfpathlineto{\pgfqpoint{2.473006in}{2.898936in}}%
\pgfpathlineto{\pgfqpoint{2.481888in}{2.902915in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.908540in}}%
\pgfpathlineto{\pgfqpoint{2.517416in}{2.912223in}}%
\pgfpathlineto{\pgfqpoint{2.535180in}{2.915306in}}%
\pgfpathlineto{\pgfqpoint{2.552944in}{2.917295in}}%
\pgfpathlineto{\pgfqpoint{2.561826in}{2.922716in}}%
\pgfpathlineto{\pgfqpoint{2.570708in}{2.927498in}}%
\pgfpathlineto{\pgfqpoint{2.579590in}{2.931696in}}%
\pgfpathlineto{\pgfqpoint{2.588472in}{2.935244in}}%
\pgfpathlineto{\pgfqpoint{2.597354in}{2.938367in}}%
\pgfpathlineto{\pgfqpoint{2.606236in}{2.941170in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{2.945588in}}%
\pgfpathlineto{\pgfqpoint{2.632882in}{2.947431in}}%
\pgfpathlineto{\pgfqpoint{2.641764in}{2.949507in}}%
\pgfpathlineto{\pgfqpoint{2.659528in}{2.956474in}}%
\pgfpathlineto{\pgfqpoint{2.668410in}{2.959220in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{2.961319in}}%
\pgfpathlineto{\pgfqpoint{2.686174in}{2.963108in}}%
\pgfpathlineto{\pgfqpoint{2.703938in}{2.966060in}}%
\pgfpathlineto{\pgfqpoint{2.721702in}{2.968261in}}%
\pgfpathlineto{\pgfqpoint{2.730584in}{2.969121in}}%
\pgfpathlineto{\pgfqpoint{2.748348in}{2.975219in}}%
\pgfpathlineto{\pgfqpoint{2.757230in}{2.977569in}}%
\pgfpathlineto{\pgfqpoint{2.766112in}{2.979377in}}%
\pgfpathlineto{\pgfqpoint{2.783876in}{2.982449in}}%
\pgfpathlineto{\pgfqpoint{2.792758in}{2.983731in}}%
\pgfpathlineto{\pgfqpoint{2.801640in}{2.984737in}}%
\pgfpathlineto{\pgfqpoint{2.819404in}{2.986223in}}%
\pgfpathlineto{\pgfqpoint{2.828286in}{2.990465in}}%
\pgfpathlineto{\pgfqpoint{2.837168in}{2.994361in}}%
\pgfpathlineto{\pgfqpoint{2.846050in}{2.997662in}}%
\pgfpathlineto{\pgfqpoint{2.863815in}{3.002647in}}%
\pgfpathlineto{\pgfqpoint{2.872697in}{3.004878in}}%
\pgfpathlineto{\pgfqpoint{2.899343in}{3.010363in}}%
\pgfpathlineto{\pgfqpoint{2.908225in}{3.011947in}}%
\pgfpathlineto{\pgfqpoint{2.917107in}{3.018233in}}%
\pgfpathlineto{\pgfqpoint{2.925989in}{3.024129in}}%
\pgfpathlineto{\pgfqpoint{2.934871in}{3.029252in}}%
\pgfpathlineto{\pgfqpoint{2.943753in}{3.033803in}}%
\pgfpathlineto{\pgfqpoint{2.961517in}{3.041897in}}%
\pgfpathlineto{\pgfqpoint{2.979281in}{3.049154in}}%
\pgfpathlineto{\pgfqpoint{2.997045in}{3.055748in}}%
\pgfpathlineto{\pgfqpoint{3.014809in}{3.059997in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{3.063105in}}%
\pgfpathlineto{\pgfqpoint{3.041455in}{3.064375in}}%
\pgfpathlineto{\pgfqpoint{3.050337in}{3.065363in}}%
\pgfpathlineto{\pgfqpoint{3.085865in}{3.068298in}}%
\pgfpathlineto{\pgfqpoint{3.103629in}{3.074056in}}%
\pgfpathlineto{\pgfqpoint{3.112511in}{3.076352in}}%
\pgfpathlineto{\pgfqpoint{3.121393in}{3.078331in}}%
\pgfpathlineto{\pgfqpoint{3.139157in}{3.081411in}}%
\pgfpathlineto{\pgfqpoint{3.156921in}{3.083973in}}%
\pgfpathlineto{\pgfqpoint{3.174685in}{3.086150in}}%
\pgfpathlineto{\pgfqpoint{3.183567in}{3.088295in}}%
\pgfpathlineto{\pgfqpoint{3.192449in}{3.090188in}}%
\pgfpathlineto{\pgfqpoint{3.210213in}{3.092936in}}%
\pgfpathlineto{\pgfqpoint{3.219095in}{3.094163in}}%
\pgfpathlineto{\pgfqpoint{3.236859in}{3.096053in}}%
\pgfpathlineto{\pgfqpoint{3.263505in}{3.098150in}}%
\pgfpathlineto{\pgfqpoint{3.272387in}{3.100229in}}%
\pgfpathlineto{\pgfqpoint{3.281269in}{3.102006in}}%
\pgfpathlineto{\pgfqpoint{3.299033in}{3.104558in}}%
\pgfpathlineto{\pgfqpoint{3.307916in}{3.105621in}}%
\pgfpathlineto{\pgfqpoint{3.325680in}{3.107280in}}%
\pgfpathlineto{\pgfqpoint{3.343444in}{3.108399in}}%
\pgfpathlineto{\pgfqpoint{3.352326in}{3.108838in}}%
\pgfpathlineto{\pgfqpoint{3.370090in}{3.113664in}}%
\pgfpathlineto{\pgfqpoint{3.378972in}{3.115660in}}%
\pgfpathlineto{\pgfqpoint{3.396736in}{3.118765in}}%
\pgfpathlineto{\pgfqpoint{3.414500in}{3.121226in}}%
\pgfpathlineto{\pgfqpoint{3.432264in}{3.123345in}}%
\pgfpathlineto{\pgfqpoint{3.441146in}{3.124388in}}%
\pgfpathlineto{\pgfqpoint{3.458910in}{3.132078in}}%
\pgfpathlineto{\pgfqpoint{3.476674in}{3.138528in}}%
\pgfpathlineto{\pgfqpoint{3.494438in}{3.143949in}}%
\pgfpathlineto{\pgfqpoint{3.512202in}{3.148838in}}%
\pgfpathlineto{\pgfqpoint{3.529966in}{3.153248in}}%
\pgfpathlineto{\pgfqpoint{3.538848in}{3.154796in}}%
\pgfpathlineto{\pgfqpoint{3.547730in}{3.156127in}}%
\pgfpathlineto{\pgfqpoint{3.556612in}{3.157197in}}%
\pgfpathlineto{\pgfqpoint{3.574376in}{3.158838in}}%
\pgfpathlineto{\pgfqpoint{3.592140in}{3.160115in}}%
\pgfpathlineto{\pgfqpoint{3.609904in}{3.161113in}}%
\pgfpathlineto{\pgfqpoint{3.618786in}{3.161476in}}%
\pgfpathlineto{\pgfqpoint{3.627668in}{3.163547in}}%
\pgfpathlineto{\pgfqpoint{3.636550in}{3.165394in}}%
\pgfpathlineto{\pgfqpoint{3.645432in}{3.167034in}}%
\pgfpathlineto{\pgfqpoint{3.654314in}{3.168453in}}%
\pgfpathlineto{\pgfqpoint{3.672078in}{3.170733in}}%
\pgfpathlineto{\pgfqpoint{3.689842in}{3.172630in}}%
\pgfpathlineto{\pgfqpoint{3.707606in}{3.174187in}}%
\pgfpathlineto{\pgfqpoint{3.725370in}{3.176941in}}%
\pgfpathlineto{\pgfqpoint{3.734252in}{3.177970in}}%
\pgfpathlineto{\pgfqpoint{3.760899in}{3.180158in}}%
\pgfpathlineto{\pgfqpoint{3.787545in}{3.181617in}}%
\pgfpathlineto{\pgfqpoint{3.796427in}{3.181911in}}%
\pgfpathlineto{\pgfqpoint{3.814191in}{3.184572in}}%
\pgfpathlineto{\pgfqpoint{3.823073in}{3.185562in}}%
\pgfpathlineto{\pgfqpoint{3.840837in}{3.187009in}}%
\pgfpathlineto{\pgfqpoint{3.858601in}{3.188190in}}%
\pgfpathlineto{\pgfqpoint{3.885247in}{3.189416in}}%
\pgfpathlineto{\pgfqpoint{3.903011in}{3.192852in}}%
\pgfpathlineto{\pgfqpoint{3.920775in}{3.195489in}}%
\pgfpathlineto{\pgfqpoint{3.938539in}{3.197618in}}%
\pgfpathlineto{\pgfqpoint{3.956303in}{3.199299in}}%
\pgfpathlineto{\pgfqpoint{3.974067in}{3.200824in}}%
\pgfpathlineto{\pgfqpoint{3.982949in}{3.203712in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{3.206354in}}%
\pgfpathlineto{\pgfqpoint{4.000713in}{3.208764in}}%
\pgfpathlineto{\pgfqpoint{4.018477in}{3.213137in}}%
\pgfpathlineto{\pgfqpoint{4.045123in}{3.218773in}}%
\pgfpathlineto{\pgfqpoint{4.062887in}{3.222227in}}%
\pgfpathlineto{\pgfqpoint{4.080651in}{3.224403in}}%
\pgfpathlineto{\pgfqpoint{4.098415in}{3.225927in}}%
\pgfpathlineto{\pgfqpoint{4.116179in}{3.227035in}}%
\pgfpathlineto{\pgfqpoint{4.133943in}{3.227828in}}%
\pgfpathlineto{\pgfqpoint{4.151707in}{3.228370in}}%
\pgfpathlineto{\pgfqpoint{4.169471in}{3.231347in}}%
\pgfpathlineto{\pgfqpoint{4.187235in}{3.233558in}}%
\pgfpathlineto{\pgfqpoint{4.205000in}{3.235214in}}%
\pgfpathlineto{\pgfqpoint{4.222764in}{3.236620in}}%
\pgfpathlineto{\pgfqpoint{4.240528in}{3.237859in}}%
\pgfpathlineto{\pgfqpoint{4.258292in}{3.239967in}}%
\pgfpathlineto{\pgfqpoint{4.276056in}{3.241545in}}%
\pgfpathlineto{\pgfqpoint{4.293820in}{3.242653in}}%
\pgfpathlineto{\pgfqpoint{4.329348in}{3.244028in}}%
\pgfpathlineto{\pgfqpoint{4.347112in}{3.246013in}}%
\pgfpathlineto{\pgfqpoint{4.364876in}{3.247474in}}%
\pgfpathlineto{\pgfqpoint{4.400404in}{3.249114in}}%
\pgfpathlineto{\pgfqpoint{4.418168in}{3.249676in}}%
\pgfpathlineto{\pgfqpoint{4.435932in}{3.252420in}}%
\pgfpathlineto{\pgfqpoint{4.453696in}{3.254443in}}%
\pgfpathlineto{\pgfqpoint{4.480342in}{3.256735in}}%
\pgfpathlineto{\pgfqpoint{4.506988in}{3.258516in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{3.262902in}}%
\pgfpathlineto{\pgfqpoint{4.542516in}{3.266500in}}%
\pgfpathlineto{\pgfqpoint{4.560280in}{3.269644in}}%
\pgfpathlineto{\pgfqpoint{4.578044in}{3.272452in}}%
\pgfpathlineto{\pgfqpoint{4.595808in}{3.275032in}}%
\pgfpathlineto{\pgfqpoint{4.613572in}{3.276762in}}%
\pgfpathlineto{\pgfqpoint{4.631336in}{3.277972in}}%
\pgfpathlineto{\pgfqpoint{4.657983in}{3.279244in}}%
\pgfpathlineto{\pgfqpoint{4.675747in}{3.279853in}}%
\pgfpathlineto{\pgfqpoint{4.684629in}{3.280128in}}%
\pgfpathlineto{\pgfqpoint{4.702393in}{3.282631in}}%
\pgfpathlineto{\pgfqpoint{4.720157in}{3.284412in}}%
\pgfpathlineto{\pgfqpoint{4.746803in}{3.286451in}}%
\pgfpathlineto{\pgfqpoint{4.782331in}{3.288964in}}%
\pgfpathlineto{\pgfqpoint{4.800095in}{3.290486in}}%
\pgfpathlineto{\pgfqpoint{4.817859in}{3.291451in}}%
\pgfpathlineto{\pgfqpoint{4.844505in}{3.292436in}}%
\pgfpathlineto{\pgfqpoint{4.862269in}{3.292901in}}%
\pgfpathlineto{\pgfqpoint{4.880033in}{3.294530in}}%
\pgfpathlineto{\pgfqpoint{4.897797in}{3.295718in}}%
\pgfpathlineto{\pgfqpoint{4.915561in}{3.296556in}}%
\pgfpathlineto{\pgfqpoint{4.933325in}{3.297190in}}%
\pgfpathlineto{\pgfqpoint{4.951089in}{3.297625in}}%
\pgfpathlineto{\pgfqpoint{4.968853in}{3.299829in}}%
\pgfpathlineto{\pgfqpoint{4.986617in}{3.301461in}}%
\pgfpathlineto{\pgfqpoint{5.022145in}{3.303832in}}%
\pgfpathlineto{\pgfqpoint{5.039909in}{3.304790in}}%
\pgfpathlineto{\pgfqpoint{5.057673in}{3.308386in}}%
\pgfpathlineto{\pgfqpoint{5.075437in}{3.311413in}}%
\pgfpathlineto{\pgfqpoint{5.102083in}{3.315257in}}%
\pgfpathlineto{\pgfqpoint{5.128730in}{3.318581in}}%
\pgfpathlineto{\pgfqpoint{5.146494in}{3.320092in}}%
\pgfpathlineto{\pgfqpoint{5.173140in}{3.321519in}}%
\pgfpathlineto{\pgfqpoint{5.190904in}{3.322057in}}%
\pgfpathlineto{\pgfqpoint{5.217550in}{3.322619in}}%
\pgfpathlineto{\pgfqpoint{5.235314in}{3.324564in}}%
\pgfpathlineto{\pgfqpoint{5.253078in}{3.326056in}}%
\pgfpathlineto{\pgfqpoint{5.279724in}{3.327722in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{3.329714in}}%
\pgfpathlineto{\pgfqpoint{5.333016in}{3.330964in}}%
\pgfpathlineto{\pgfqpoint{5.350780in}{3.331804in}}%
\pgfpathlineto{\pgfqpoint{5.386308in}{3.332888in}}%
\pgfpathlineto{\pgfqpoint{5.395190in}{3.333084in}}%
\pgfpathlineto{\pgfqpoint{5.412954in}{3.334468in}}%
\pgfpathlineto{\pgfqpoint{5.430718in}{3.335429in}}%
\pgfpathlineto{\pgfqpoint{5.466246in}{3.336588in}}%
\pgfpathlineto{\pgfqpoint{5.484010in}{3.336940in}}%
\pgfpathlineto{\pgfqpoint{5.501774in}{3.338767in}}%
\pgfpathlineto{\pgfqpoint{5.519538in}{3.340104in}}%
\pgfpathlineto{\pgfqpoint{5.546184in}{3.341680in}}%
\pgfpathlineto{\pgfqpoint{5.572831in}{3.342893in}}%
\pgfpathlineto{\pgfqpoint{5.590595in}{3.346022in}}%
\pgfpathlineto{\pgfqpoint{5.608359in}{3.348592in}}%
\pgfpathlineto{\pgfqpoint{5.626123in}{3.350919in}}%
\pgfpathlineto{\pgfqpoint{5.661651in}{3.354799in}}%
\pgfpathlineto{\pgfqpoint{5.679415in}{3.356010in}}%
\pgfpathlineto{\pgfqpoint{5.706061in}{3.357264in}}%
\pgfpathlineto{\pgfqpoint{5.732707in}{3.358007in}}%
\pgfpathlineto{\pgfqpoint{5.750471in}{3.358398in}}%
\pgfpathlineto{\pgfqpoint{5.777117in}{3.360847in}}%
\pgfpathlineto{\pgfqpoint{5.803763in}{3.362508in}}%
\pgfpathlineto{\pgfqpoint{5.848173in}{3.364695in}}%
\pgfpathlineto{\pgfqpoint{5.865937in}{3.365738in}}%
\pgfpathlineto{\pgfqpoint{5.883701in}{3.366527in}}%
\pgfpathlineto{\pgfqpoint{5.919229in}{3.367461in}}%
\pgfpathlineto{\pgfqpoint{5.928111in}{3.367590in}}%
\pgfpathlineto{\pgfqpoint{5.945875in}{3.368790in}}%
\pgfpathlineto{\pgfqpoint{5.963639in}{3.369657in}}%
\pgfpathlineto{\pgfqpoint{5.999167in}{3.370675in}}%
\pgfpathlineto{\pgfqpoint{6.016932in}{3.370925in}}%
\pgfpathlineto{\pgfqpoint{6.043578in}{3.373192in}}%
\pgfpathlineto{\pgfqpoint{6.070224in}{3.374789in}}%
\pgfpathlineto{\pgfqpoint{6.105752in}{3.376289in}}%
\pgfpathlineto{\pgfqpoint{6.123516in}{3.378993in}}%
\pgfpathlineto{\pgfqpoint{6.141280in}{3.381204in}}%
\pgfpathlineto{\pgfqpoint{6.167926in}{3.384149in}}%
\pgfpathlineto{\pgfqpoint{6.194572in}{3.386760in}}%
\pgfpathlineto{\pgfqpoint{6.221218in}{3.388323in}}%
\pgfpathlineto{\pgfqpoint{6.247864in}{3.389240in}}%
\pgfpathlineto{\pgfqpoint{6.283392in}{3.390029in}}%
\pgfpathlineto{\pgfqpoint{6.310038in}{3.392144in}}%
\pgfpathlineto{\pgfqpoint{6.336684in}{3.393688in}}%
\pgfpathlineto{\pgfqpoint{6.363330in}{3.394820in}}%
\pgfpathlineto{\pgfqpoint{6.372212in}{3.395114in}}%
\pgfpathlineto{\pgfqpoint{6.389976in}{3.396199in}}%
\pgfpathlineto{\pgfqpoint{6.407740in}{3.396950in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{3.398120in}}%
\pgfpathlineto{\pgfqpoint{6.452150in}{3.398120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.798416in}{0.723223in}}{\pgfqpoint{4.875341in}{2.894653in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020023in}{0.485185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464124in}{2.894445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.908225in}{3.011947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352326in}{3.108838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.796427in}{3.181911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240528in}{3.237859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684629in}{3.280128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128730in}{3.318581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572831in}{3.342893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016932in}{3.370925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798416in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{1.798416in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673757in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{6.673757in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798416in}{0.723223in}}%
\pgfpathlineto{\pgfqpoint{6.673757in}{0.723223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798416in}{3.617876in}}%
\pgfpathlineto{\pgfqpoint{6.673757in}{3.617876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169444in}{3.708927in}}%
\pgfpathlineto{\pgfqpoint{7.683625in}{3.708927in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725292in}{3.708927in}}{\pgfqpoint{7.725292in}{3.750594in}}%
\pgfpathlineto{\pgfqpoint{7.725292in}{4.341332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.725292in}{4.382999in}}{\pgfqpoint{7.683625in}{4.382999in}}%
\pgfpathlineto{\pgfqpoint{0.169444in}{4.382999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.127778in}{4.382999in}}{\pgfqpoint{0.127778in}{4.341332in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{3.750594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.127778in}{3.708927in}}{\pgfqpoint{0.169444in}{3.708927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141667in}{3.736705in}}%
\pgfpathlineto{\pgfqpoint{7.655847in}{3.736705in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697514in}{3.736705in}}{\pgfqpoint{7.697514in}{3.778372in}}%
\pgfpathlineto{\pgfqpoint{7.697514in}{4.369110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.697514in}{4.410777in}}{\pgfqpoint{7.655847in}{4.410777in}}%
\pgfpathlineto{\pgfqpoint{0.141667in}{4.410777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{4.410777in}}{\pgfqpoint{0.100000in}{4.369110in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.778372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{3.736705in}}{\pgfqpoint{0.141667in}{3.736705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{4.242076in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{4.242076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391667in}{4.242076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766667in,y=4.169159in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DAM.FE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.183333in}{3.936290in}}%
\pgfpathlineto{\pgfqpoint{0.600000in}{3.936290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391667in}{3.936290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766667in,y=3.863373in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DAM.UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268437in}{4.242076in}}%
\pgfpathlineto{\pgfqpoint{2.685103in}{4.242076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476770in}{4.242076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851770in,y=4.169159in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont EXP3.P.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268437in}{3.936290in}}%
\pgfpathlineto{\pgfqpoint{2.685103in}{3.936290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476770in}{3.936290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851770in,y=3.863373in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont ADEQUA-norestart}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279443in}{4.242076in}}%
\pgfpathlineto{\pgfqpoint{5.696110in}{4.242076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.487777in}{4.242076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.862777in,y=4.169159in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont ADEQUA-restart}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/packets-fluctuate_asym.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   ['\\usepackage{units}', '\\usepackage{metalogo}', '\\usepackage{unicode-math}', '\\setmainfont{DejaVu Serif}']
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.724895in}{4.472484in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.724895in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.724895in}{4.472484in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.472484in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.848909in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.848909in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{0.784650in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{0.784650in}{0.684930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969389in}{0.491851in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.554335in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.983788in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.072641in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.161493in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.398433in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.405837in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.753843in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.938952in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.961165in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.212914in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.227722in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.235127in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{3.272149in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{3.368405in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.383214in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{0.491851in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.509088in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.546110in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.568323in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.731220in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.746028in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.879307in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.901520in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.923733in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.968159in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.034799in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{4.071821in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.116247in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.256930in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.279143in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.330974in}{0.408827in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.353187in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.382804in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.412422in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.516083in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.627148in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.634553in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{4.634553in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{4.627148in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{1.059192in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{1.018950in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{1.031615in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{1.087468in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{4.516083in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{1.066850in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{1.077154in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{4.412422in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{0.920486in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{1.180181in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{1.108880in}}%
\pgfpathlineto{\pgfqpoint{4.382804in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{4.353187in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{4.330974in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{1.112191in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{4.279143in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{4.256930in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{1.083771in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{1.031615in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{1.105942in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{1.031615in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{1.048015in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{4.116247in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{1.062798in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.071821in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{4.034799in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{1.031615in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{3.968159in}{1.039681in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{1.167025in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{1.009449in}}%
\pgfpathlineto{\pgfqpoint{3.923733in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{1.044164in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{3.901520in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{3.879307in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{0.920486in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{0.754439in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{1.035684in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{1.142526in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{3.746028in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{1.066850in}}%
\pgfpathlineto{\pgfqpoint{3.731220in}{1.018950in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{1.051802in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{1.031615in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{1.031615in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.568323in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{3.546110in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{3.509088in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{1.066347in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{0.574875in}}%
\pgfpathlineto{\pgfqpoint{3.383214in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{3.368405in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{0.990571in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{1.073771in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{1.035684in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{1.073771in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{3.272149in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{1.009449in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{1.145027in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{3.235127in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{3.227722in}{1.031615in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{1.096893in}}%
\pgfpathlineto{\pgfqpoint{3.212914in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{1.031615in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{0.990571in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{0.837462in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{1.018950in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{1.162135in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{1.062798in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{2.961165in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{2.938952in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{0.754439in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{1.164431in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{1.035684in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{1.073771in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{1.031615in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{1.035684in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{2.753843in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{1.048015in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{1.123804in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{1.009449in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{1.090653in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{1.105942in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{1.066850in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{1.031615in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{1.062798in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{2.405837in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{2.398433in}{1.035684in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{1.062798in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{1.048015in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{0.754439in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{1.077154in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{1.099950in}}%
\pgfpathlineto{\pgfqpoint{2.161493in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{0.837462in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{1.035684in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{1.051802in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{2.072641in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{1.983788in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{1.066850in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{1.048015in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{1.129204in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{0.754439in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{1.039681in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{1.009449in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{1.099950in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{1.073771in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{1.073771in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{1.009449in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{0.985595in}}%
\pgfpathlineto{\pgfqpoint{1.554335in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{1.105942in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{1.014565in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{1.035684in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{1.004875in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{0.990571in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{1.059192in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{1.059192in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{0.850978in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{1.039681in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{1.066850in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{0.920486in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{0.781470in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{1.035684in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{0.754439in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{1.117872in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{1.000206in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{0.961033in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{1.117872in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.491851in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.491851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969389in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{1.889750in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{2.027789in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{2.124352in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{2.193374in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{2.234588in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{2.192853in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.216209in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{2.262441in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.299398in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.308128in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{2.285892in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{2.248940in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{2.204015in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.213368in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.163040in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{2.139893in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.171311in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.195982in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{2.175174in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.114121in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.159743in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{2.240541in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.276329in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.292434in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.306998in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.317811in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.316650in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{2.309402in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{2.299194in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{2.294261in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{2.319685in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{2.348021in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.343492in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.323585in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.298341in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.311758in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.309167in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{2.323694in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{2.333804in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.311963in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.310778in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{2.306567in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{2.303309in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{2.283179in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{2.272599in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{2.271116in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.261117in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{2.307568in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.308167in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.309568in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{2.296404in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.284358in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{2.257295in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.233946in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.183691in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.128636in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.080870in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{2.018791in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{1.960253in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{1.766558in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{1.829113in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{1.927662in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.022897in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{1.953706in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{1.999385in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.047883in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{1.948278in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{1.983720in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{2.097021in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.180622in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{2.223206in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{2.250378in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.214675in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{2.163008in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.122327in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.168156in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{2.170193in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.097477in}}%
\pgfpathlineto{\pgfqpoint{1.554335in}{2.140716in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.189265in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{2.181207in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.146740in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{2.198659in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.266730in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{2.306007in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{2.307132in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.291504in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.268937in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{2.243957in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.243934in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.267496in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.292147in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.321196in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{2.340239in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{2.334530in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{2.302642in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.270782in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{2.228766in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{2.212198in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{2.211005in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{2.254121in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{2.293497in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.271835in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{2.282530in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{2.277873in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{2.303191in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{2.280982in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{2.306958in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{2.300707in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{2.307511in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{2.308834in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.262490in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.254757in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{2.251421in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.277818in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{2.305600in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{2.324674in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{2.311509in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.303038in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{2.292937in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{2.310576in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{2.317737in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{2.299606in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{2.266555in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{2.265599in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{2.284640in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{2.300182in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{2.293185in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{2.260909in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{2.229257in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.228632in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.247523in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.276905in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.229059in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.223864in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.185812in}}%
\pgfpathlineto{\pgfqpoint{1.983788in}{2.195440in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.227580in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{2.246391in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.252101in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.246887in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{2.240448in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.215990in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{2.202159in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.128908in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.090429in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{2.035603in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.004534in}}%
\pgfpathlineto{\pgfqpoint{2.072641in}{1.965870in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{1.987485in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{2.107975in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{2.043196in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.090696in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{2.083458in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{2.068033in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{2.135201in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{2.198950in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{2.201682in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.259277in}}%
\pgfpathlineto{\pgfqpoint{2.161493in}{2.299942in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.306660in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{2.305623in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.318633in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{2.359109in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.358120in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{2.356516in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{2.354141in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{2.339211in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.305638in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{2.303010in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{2.309522in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.304991in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{2.287281in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.287313in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{2.271674in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{2.299546in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{2.297693in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{2.291483in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.291182in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{2.310479in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{2.290124in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{2.260847in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{2.247894in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{2.211018in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{2.178722in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{2.197164in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{2.221066in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{2.219645in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{2.185241in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.122730in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{2.125525in}}%
\pgfpathlineto{\pgfqpoint{2.398433in}{2.165024in}}%
\pgfpathlineto{\pgfqpoint{2.405837in}{2.120904in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{2.092245in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{2.144412in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{2.186592in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{2.212459in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{2.211824in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{2.253019in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{2.317799in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{2.334180in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{2.324424in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{2.316901in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{2.329119in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{2.347943in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{2.353633in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{2.325880in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{2.285860in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{2.266582in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{2.273009in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{2.265529in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{2.252545in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{2.218280in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{2.210225in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{2.233500in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{2.264164in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{2.290736in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{2.311227in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{2.336240in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.308240in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{2.274176in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{2.238415in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{2.197273in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{2.213733in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{2.211866in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{2.259428in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{2.296133in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{2.297336in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{2.303345in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{2.274638in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.262648in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.252040in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{2.255911in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{2.214081in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{2.232102in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{2.230455in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{2.234291in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{2.245426in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{2.282383in}}%
\pgfpathlineto{\pgfqpoint{2.753843in}{2.246413in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{2.202995in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{2.224749in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{2.237325in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{2.253548in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{2.264751in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{2.280320in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{2.252675in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{2.238125in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{2.212418in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.165804in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{2.145981in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{2.071562in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{2.119117in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{2.167707in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{2.190525in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{2.137439in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{2.126150in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{2.172173in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{2.220246in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{2.176728in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{2.115367in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{2.043357in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{1.971211in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{1.948554in}}%
\pgfpathlineto{\pgfqpoint{2.938952in}{1.977152in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{2.022573in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{2.062924in}}%
\pgfpathlineto{\pgfqpoint{2.961165in}{2.083165in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{1.990205in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{1.926291in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{2.003799in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{2.048173in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{2.093493in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.072645in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{2.054417in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{2.113747in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{2.175550in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{2.163941in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{2.166746in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{2.208640in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{2.232706in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{2.254111in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{2.244820in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{2.239486in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{2.227845in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{2.265755in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{2.266281in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{2.262510in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{2.315765in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{2.324093in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{2.320343in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{2.282156in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{2.265768in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{2.308670in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{2.341771in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{2.335989in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{2.336208in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{2.337048in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{2.336673in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{2.345789in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{2.345092in}}%
\pgfpathlineto{\pgfqpoint{3.212914in}{2.321219in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{2.296417in}}%
\pgfpathlineto{\pgfqpoint{3.227722in}{2.284944in}}%
\pgfpathlineto{\pgfqpoint{3.235127in}{2.261891in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{2.231039in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{2.257418in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{2.279414in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{2.292568in}}%
\pgfpathlineto{\pgfqpoint{3.272149in}{2.288755in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{2.282696in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{2.287405in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{2.302129in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{2.294718in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{2.276713in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{2.241756in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{2.212739in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{2.199969in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{2.151951in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{2.188827in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{2.249952in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{2.293939in}}%
\pgfpathlineto{\pgfqpoint{3.368405in}{2.286639in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{2.283989in}}%
\pgfpathlineto{\pgfqpoint{3.383214in}{2.280860in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{2.275848in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{2.277173in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{2.251689in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{2.216872in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{2.172504in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{2.157362in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{2.110127in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{2.032090in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{2.033162in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{2.059043in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{2.092516in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{2.210032in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{2.238912in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.196153in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{2.186681in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{2.181065in}}%
\pgfpathlineto{\pgfqpoint{3.509088in}{2.155944in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{2.187778in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{2.211172in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{2.232260in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{2.228014in}}%
\pgfpathlineto{\pgfqpoint{3.546110in}{2.281222in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{2.303181in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{2.308332in}}%
\pgfpathlineto{\pgfqpoint{3.568323in}{2.292841in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{2.273603in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{2.261915in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{2.257332in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{2.254389in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{2.264794in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{2.284814in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{2.253989in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{2.280207in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{2.266077in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{2.242220in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{2.203668in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{2.160914in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{2.152865in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{2.100902in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{2.125188in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{2.132001in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{2.199446in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{2.187998in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{2.175748in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{2.123580in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{2.158165in}}%
\pgfpathlineto{\pgfqpoint{3.731220in}{2.167030in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{2.167939in}}%
\pgfpathlineto{\pgfqpoint{3.746028in}{2.239882in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{2.281511in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{2.304251in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{2.309019in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{2.318904in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{2.325451in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{2.303956in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{2.295807in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{2.282191in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{2.281436in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{2.264696in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{2.253981in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{2.220067in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{2.183995in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{2.144794in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{2.118056in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{2.118722in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{2.149622in}}%
\pgfpathlineto{\pgfqpoint{3.879307in}{2.192666in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{2.224463in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{2.236143in}}%
\pgfpathlineto{\pgfqpoint{3.901520in}{2.221213in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{2.213219in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{2.209225in}}%
\pgfpathlineto{\pgfqpoint{3.923733in}{2.222640in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{2.177896in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{2.110317in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{2.136777in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{2.159050in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{2.177569in}}%
\pgfpathlineto{\pgfqpoint{3.968159in}{2.186520in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{2.263331in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{2.316312in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{2.361578in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{2.345152in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{2.315056in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{2.268910in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{2.210279in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{2.200654in}}%
\pgfpathlineto{\pgfqpoint{4.034799in}{2.199962in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{2.227732in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{2.254894in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.296032in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{2.287281in}}%
\pgfpathlineto{\pgfqpoint{4.071821in}{2.279641in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{2.269411in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{2.293677in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{2.317527in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{2.335786in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{2.348745in}}%
\pgfpathlineto{\pgfqpoint{4.116247in}{2.350343in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{2.343592in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{2.338777in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{2.333130in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{2.328330in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{2.309817in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{2.314399in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{2.303658in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{2.277027in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{2.273904in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{2.297240in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{2.303771in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{2.304712in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{2.345644in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{2.318793in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{2.326805in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{2.317791in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{2.344527in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{2.361562in}}%
\pgfpathlineto{\pgfqpoint{4.256930in}{2.387509in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{2.382936in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{2.378029in}}%
\pgfpathlineto{\pgfqpoint{4.279143in}{2.370058in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{2.363635in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{2.367027in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{2.359603in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{2.359882in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{2.354182in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{2.358113in}}%
\pgfpathlineto{\pgfqpoint{4.330974in}{2.356487in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{2.358041in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{2.364294in}}%
\pgfpathlineto{\pgfqpoint{4.353187in}{2.400979in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{2.405634in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{2.392499in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{2.383382in}}%
\pgfpathlineto{\pgfqpoint{4.382804in}{2.360663in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{2.354260in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{2.354066in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{2.349874in}}%
\pgfpathlineto{\pgfqpoint{4.412422in}{2.359060in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{2.399296in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{2.397433in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{2.381291in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{2.356232in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{2.330847in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{2.321154in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{2.311725in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{2.303958in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{2.292671in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{2.285477in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{2.286564in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{2.321560in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{2.313428in}}%
\pgfpathlineto{\pgfqpoint{4.516083in}{2.287850in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{2.298097in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{2.307090in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{2.302516in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{2.275515in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{2.255922in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{2.275838in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{2.297091in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{2.315592in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{2.329391in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{2.343920in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{2.342988in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{2.341975in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{2.339342in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{2.349198in}}%
\pgfpathlineto{\pgfqpoint{4.627148in}{2.352791in}}%
\pgfpathlineto{\pgfqpoint{4.634553in}{2.349868in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{2.342728in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{2.327584in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{2.339609in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.336151in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.575584in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.575584in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{2.575540in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{2.571701in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{2.571154in}}%
\pgfpathlineto{\pgfqpoint{4.634553in}{2.571236in}}%
\pgfpathlineto{\pgfqpoint{4.627148in}{2.571959in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{2.568795in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{2.568299in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{2.569259in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{2.568738in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{2.568377in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{2.563598in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{2.558097in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{2.558672in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{2.557058in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{2.554018in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{2.553070in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{2.552784in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{2.553550in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{2.554310in}}%
\pgfpathlineto{\pgfqpoint{4.516083in}{2.552718in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{2.557151in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{2.560529in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{2.564109in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{2.564320in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{2.563124in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{2.567034in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{2.570357in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{2.572866in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{2.573203in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{2.573149in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{2.572505in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{2.572472in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{2.568594in}}%
\pgfpathlineto{\pgfqpoint{4.412422in}{2.568443in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{2.568937in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{2.569386in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{2.569387in}}%
\pgfpathlineto{\pgfqpoint{4.382804in}{2.564325in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{2.564172in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{2.564561in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{2.564143in}}%
\pgfpathlineto{\pgfqpoint{4.353187in}{2.557786in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{2.536216in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{4.330974in}{2.523218in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{2.523752in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{2.519844in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{2.520491in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{2.518451in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{2.520973in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{2.521831in}}%
\pgfpathlineto{\pgfqpoint{4.279143in}{2.525963in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{2.531394in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{2.534681in}}%
\pgfpathlineto{\pgfqpoint{4.256930in}{2.539626in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{2.538042in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{2.542803in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{2.547599in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{2.550023in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{2.547011in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{2.546265in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{2.545152in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{2.546189in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{2.546996in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{2.544380in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{2.546658in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{2.552815in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{2.561119in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{2.561179in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{2.560873in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{2.560728in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{2.559086in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{2.561363in}}%
\pgfpathlineto{\pgfqpoint{4.116247in}{2.558373in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{2.558519in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{2.558355in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{2.557697in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{2.552432in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{2.545536in}}%
\pgfpathlineto{\pgfqpoint{4.071821in}{2.538898in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{2.531100in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.524834in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{2.516714in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{2.518696in}}%
\pgfpathlineto{\pgfqpoint{4.034799in}{2.522529in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{2.528325in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{2.526558in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{2.530658in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{2.536499in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{2.538607in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{2.543568in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{2.539560in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{2.538672in}}%
\pgfpathlineto{\pgfqpoint{3.968159in}{2.539689in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{2.539606in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{2.535701in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{2.535109in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{2.534624in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{2.534156in}}%
\pgfpathlineto{\pgfqpoint{3.923733in}{2.537632in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{2.542714in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{2.551913in}}%
\pgfpathlineto{\pgfqpoint{3.901520in}{2.561287in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{2.568476in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{2.567634in}}%
\pgfpathlineto{\pgfqpoint{3.879307in}{2.567130in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{2.565472in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{2.564328in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{2.566672in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{2.553351in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{2.540783in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{2.527994in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{2.524976in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{2.525366in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{2.529943in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{2.534788in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{2.545827in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{2.555049in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{2.558555in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{2.563583in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{2.570985in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{2.580184in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{2.578597in}}%
\pgfpathlineto{\pgfqpoint{3.746028in}{2.578465in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{2.577707in}}%
\pgfpathlineto{\pgfqpoint{3.731220in}{2.577226in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{2.574203in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{2.573741in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{2.573589in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{2.574226in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{2.575648in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{2.571840in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{2.571705in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{2.571862in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{2.572892in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{2.570204in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{2.570146in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{2.569196in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{2.568040in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{2.571245in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{2.557714in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{2.540251in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{2.535945in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{2.547496in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{2.553098in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{2.555893in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{2.560960in}}%
\pgfpathlineto{\pgfqpoint{3.568323in}{2.564441in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{2.567433in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{2.563055in}}%
\pgfpathlineto{\pgfqpoint{3.546110in}{2.564215in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{2.573010in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{2.583141in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{2.584246in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{2.584244in}}%
\pgfpathlineto{\pgfqpoint{3.509088in}{2.584601in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{2.584677in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{2.583441in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.581147in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{2.582211in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{2.583359in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{2.582794in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{2.577083in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{2.560806in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{2.544747in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{2.526907in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{2.514654in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{2.507630in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{2.508048in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{2.514207in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{2.519121in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{2.520459in}}%
\pgfpathlineto{\pgfqpoint{3.383214in}{2.524402in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{2.526986in}}%
\pgfpathlineto{\pgfqpoint{3.368405in}{2.532349in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{2.538054in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{2.533223in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{2.537965in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{2.543058in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{2.549335in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{2.548781in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{2.549442in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{2.550561in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{2.550645in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{2.551684in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{2.547267in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{2.546662in}}%
\pgfpathlineto{\pgfqpoint{3.272149in}{2.547725in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{2.548780in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{2.539549in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{2.531622in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{2.533735in}}%
\pgfpathlineto{\pgfqpoint{3.235127in}{2.533944in}}%
\pgfpathlineto{\pgfqpoint{3.227722in}{2.534681in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{2.532276in}}%
\pgfpathlineto{\pgfqpoint{3.212914in}{2.533141in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{2.531939in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{2.530187in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{2.525483in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{2.529676in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{2.532199in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{2.534875in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{2.537169in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{2.536841in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{2.552170in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{2.563469in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{2.575247in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{2.578726in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{2.581414in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{2.580660in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{2.578612in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{2.579406in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{2.576148in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{2.576123in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{2.576320in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{2.576611in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{2.572315in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{2.571863in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{2.572718in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{2.572641in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{2.570685in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{2.567287in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{2.568471in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.568542in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{2.571326in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{2.563572in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{2.554780in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{2.553364in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{2.553649in}}%
\pgfpathlineto{\pgfqpoint{2.961165in}{2.554261in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{2.541485in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{2.538607in}}%
\pgfpathlineto{\pgfqpoint{2.938952in}{2.539506in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{2.543603in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{2.535151in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{2.536238in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{2.540508in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{2.545186in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{2.545754in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{2.543760in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{2.542934in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{2.544724in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{2.543648in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{2.535360in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{2.533610in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{2.533435in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{2.533393in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.530223in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{2.529701in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{2.527405in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{2.527271in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{2.528228in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{2.523613in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{2.524447in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{2.522490in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{2.523005in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{2.519708in}}%
\pgfpathlineto{\pgfqpoint{2.753843in}{2.520806in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{2.522653in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{2.526369in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{2.530216in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{2.514552in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{2.509875in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{2.514612in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{2.518560in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.514707in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.511831in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{2.521296in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{2.535510in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{2.546294in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{2.535306in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{2.516323in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{2.515417in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{2.514482in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{2.510855in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{2.511911in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{2.510745in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.509126in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{2.509543in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{2.501022in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{2.500515in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{2.500805in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{2.501470in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{2.496396in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{2.507925in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{2.518574in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{2.530565in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{2.542877in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{2.540064in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{2.545680in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{2.550934in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{2.554492in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{2.550013in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{2.523796in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{2.509228in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{2.523229in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{2.536751in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{2.524890in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{2.524578in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{2.524204in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{2.525675in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{2.525621in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{2.527839in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{2.536968in}}%
\pgfpathlineto{\pgfqpoint{2.405837in}{2.545652in}}%
\pgfpathlineto{\pgfqpoint{2.398433in}{2.553181in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{2.550410in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.551930in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{2.551799in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{2.551599in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{2.548462in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{2.547614in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{2.548753in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{2.547483in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{2.546862in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{2.542699in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{2.542383in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{2.543558in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.542970in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{2.543949in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{2.548327in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{2.552960in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{2.555608in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.559318in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{2.543193in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.544330in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{2.547990in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{2.549441in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.548918in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{2.548538in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{2.548597in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{2.549187in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.548526in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{2.543885in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.544107in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{2.544296in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.543738in}}%
\pgfpathlineto{\pgfqpoint{2.161493in}{2.532865in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.522726in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{2.523720in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{2.523683in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{2.523909in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{2.519388in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{2.519837in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{2.519007in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.519307in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{2.516609in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{2.528788in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{2.538106in}}%
\pgfpathlineto{\pgfqpoint{2.072641in}{2.545013in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.552960in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{2.528567in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.522772in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.526254in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{2.528013in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.527945in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{2.531305in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.536951in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.540047in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{2.539227in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.537064in}}%
\pgfpathlineto{\pgfqpoint{1.983788in}{2.536620in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.537513in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.537594in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.532204in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.530710in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.529136in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.529559in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{2.526986in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{2.524128in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{2.524877in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{2.526131in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{2.524746in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{2.519658in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{2.519764in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{2.520196in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{2.519098in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{2.516172in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{2.514871in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.519184in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{2.522597in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{2.527456in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{2.513834in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.513585in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{2.518086in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.523206in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.523195in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{2.510091in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{2.515109in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{2.515936in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{2.527889in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{2.523765in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{2.522765in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{2.523831in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{2.524994in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.523231in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{2.523208in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{2.522745in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{2.522887in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{2.523157in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{2.518730in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.518475in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{2.517577in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{2.517126in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{2.511202in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.521865in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.530543in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.539764in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.549939in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{2.543125in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.534732in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.529490in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{2.528454in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{2.527102in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.531386in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{2.535740in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.538855in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{2.542701in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.541591in}}%
\pgfpathlineto{\pgfqpoint{1.554335in}{2.541991in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.544012in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{2.545499in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.545563in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.543777in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{2.544046in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.544365in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{2.544930in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{2.542370in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.542308in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{2.542571in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{2.542889in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{2.532274in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.502618in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{2.499333in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.510781in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.519518in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{2.515907in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{2.516033in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{2.515424in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{2.520727in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{2.521943in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.527248in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.530200in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.533282in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.537422in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{2.533322in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.540239in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{2.544838in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.549746in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.547218in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{2.547385in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.547020in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{2.547344in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{2.545511in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{2.542129in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{2.542011in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{2.542704in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.541200in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.536876in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{2.535006in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{2.534572in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.532861in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.530337in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.526135in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.525585in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.525710in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{2.526198in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{2.509000in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{2.501249in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{2.503523in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{2.506253in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.506077in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.473805in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.474982in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.479210in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.484975in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{2.478174in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.482846in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.489529in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{2.490868in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.489967in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.489896in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{2.502377in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.513745in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.526600in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{2.523864in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{2.523450in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{2.523875in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.523898in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.521440in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{2.519979in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.520411in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{2.521222in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{2.522885in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{2.490071in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{2.425637in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{2.333906in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{2.178367in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.588391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969389in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{1.418851in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{1.615687in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{1.687919in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{1.688500in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{1.856898in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{1.980717in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.071698in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{2.130465in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.162162in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.255787in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{2.309445in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{2.356600in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{2.396486in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.438923in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.472510in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{2.468458in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.479861in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.489727in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{2.500816in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.502909in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.497557in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{2.509887in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.515561in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.517235in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.513966in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.511368in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.498842in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{2.500182in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{2.504139in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{2.503789in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{2.500004in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{2.496331in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.490502in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.486074in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.474320in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.469147in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.470975in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{2.488401in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{2.482076in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.472836in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.468791in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{2.456999in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{2.441878in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{2.420963in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{2.405003in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{2.401442in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.397873in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{2.407542in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.434019in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.435946in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{2.415011in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.387994in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{2.363427in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.344029in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.313864in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.281940in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.300003in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{2.340935in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{2.356192in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{2.362064in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{2.372599in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{2.382743in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.385182in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.365784in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{2.366558in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.379158in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{2.390355in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{2.386864in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{2.370031in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.349437in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{2.316971in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{2.299955in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.260107in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{2.266978in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.292042in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.289613in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{2.300422in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.273522in}}%
\pgfpathlineto{\pgfqpoint{1.554335in}{2.254294in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.227028in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{2.234614in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.274469in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{2.309414in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.326316in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{2.296463in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{2.273238in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.310257in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.293127in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{2.310891in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.353926in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.352390in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.325554in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.293666in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{2.277852in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{2.266978in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{2.248332in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.232604in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{2.223661in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{2.234779in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{2.217518in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{2.196874in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{2.173433in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.162540in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{2.185948in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{2.200355in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{2.229588in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{2.235517in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{2.260303in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{2.242998in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{2.222825in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{2.255993in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.280471in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.250335in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{2.233801in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.219274in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{2.206710in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{2.198059in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{2.140471in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.072604in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{1.965235in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{2.023449in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{2.106616in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{2.088570in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{2.143148in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{2.188069in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{2.204537in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{2.169196in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{2.152263in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{2.132673in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{2.141646in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.143091in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.127425in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.173308in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.216294in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.242120in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.235010in}}%
\pgfpathlineto{\pgfqpoint{1.983788in}{2.260329in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.274989in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{2.272017in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.247801in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.189088in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{2.109792in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.007987in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{1.945706in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.081797in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.120177in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{2.118659in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.132823in}}%
\pgfpathlineto{\pgfqpoint{2.072641in}{2.127234in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{2.208649in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{2.250456in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{2.270715in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.297310in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{2.296118in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{2.312312in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{2.293271in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{2.293530in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{2.264207in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{2.220799in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.173440in}}%
\pgfpathlineto{\pgfqpoint{2.161493in}{2.207356in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.228834in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{2.216697in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.273013in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{2.270022in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.310578in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{2.323831in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{2.316358in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{2.284592in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.292767in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{2.274907in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{2.228460in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.165624in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{2.096144in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.038643in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{2.198103in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{2.196335in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{2.186134in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{2.164773in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.162897in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{2.120465in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{2.149882in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{2.183681in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{2.217431in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{2.248297in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{2.264319in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{2.243060in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{2.219941in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{2.218339in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{2.175426in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.178921in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{2.200919in}}%
\pgfpathlineto{\pgfqpoint{2.398433in}{2.235347in}}%
\pgfpathlineto{\pgfqpoint{2.405837in}{2.241316in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{2.250338in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{2.219642in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{2.198106in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{2.192846in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{2.137763in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{2.141411in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{2.129244in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{2.123382in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{2.116660in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{2.089257in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{2.066648in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{1.987011in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{2.075824in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{2.136968in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{2.148788in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{2.152678in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{2.146165in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{2.141035in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{2.172914in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{2.203068in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{2.234441in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{2.208844in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{2.165616in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{2.108631in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{2.135814in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.181427in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{2.195265in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{2.169227in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{2.134645in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{2.107205in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{2.019128in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{2.073135in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{2.122507in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{2.165020in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{2.138130in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{2.113856in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.116480in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.035624in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{2.028106in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{2.021798in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{2.009772in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{2.007665in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{2.093477in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{2.097826in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{2.015013in}}%
\pgfpathlineto{\pgfqpoint{2.753843in}{1.931705in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{2.027154in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{1.996005in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{2.012423in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{2.079951in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{2.123269in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{2.149643in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{2.125295in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{2.155875in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{2.222417in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.254910in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{2.250470in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{2.212720in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{2.181463in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{2.180614in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{2.184417in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{2.114062in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{2.104471in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{2.143403in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{2.189226in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{2.172009in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{2.175216in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{2.095360in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{2.054801in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{2.039793in}}%
\pgfpathlineto{\pgfqpoint{2.938952in}{2.075731in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{2.153353in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{2.202662in}}%
\pgfpathlineto{\pgfqpoint{2.961165in}{2.210999in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{2.221259in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{2.222396in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{2.209251in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{2.212150in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{2.247679in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.243477in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{2.232566in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{2.208082in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{2.232044in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{2.220839in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{2.197624in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{2.196680in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{2.145245in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{2.097995in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{2.146617in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{2.180086in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{2.218596in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{2.234661in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{2.208740in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{2.232747in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{2.229774in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{2.197284in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{2.181039in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{2.226478in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{2.274803in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{2.270553in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{2.255811in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{2.261366in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{2.242103in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{2.238236in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{2.238949in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{2.234857in}}%
\pgfpathlineto{\pgfqpoint{3.212914in}{2.241854in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{2.200812in}}%
\pgfpathlineto{\pgfqpoint{3.227722in}{2.225548in}}%
\pgfpathlineto{\pgfqpoint{3.235127in}{2.270496in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{2.243079in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{2.247152in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{2.251016in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{2.238231in}}%
\pgfpathlineto{\pgfqpoint{3.272149in}{2.191809in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{2.134015in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{2.160457in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{2.195299in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{2.192964in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{2.192440in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{2.250028in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{2.215971in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{2.220839in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{2.213432in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{2.211655in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{2.170454in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{2.137763in}}%
\pgfpathlineto{\pgfqpoint{3.368405in}{2.051945in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{2.123023in}}%
\pgfpathlineto{\pgfqpoint{3.383214in}{2.173614in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{2.184291in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{2.189533in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{2.185385in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{2.170296in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{2.174185in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{2.229641in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{2.219311in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{2.258369in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{2.275674in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{2.297780in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{2.310906in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{2.285304in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{2.248188in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.210829in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{2.193620in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{2.194756in}}%
\pgfpathlineto{\pgfqpoint{3.509088in}{2.213774in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{2.243454in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{2.253660in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{2.245385in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{2.207405in}}%
\pgfpathlineto{\pgfqpoint{3.546110in}{2.219268in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{2.250472in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{2.269866in}}%
\pgfpathlineto{\pgfqpoint{3.568323in}{2.214773in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{2.138351in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{2.032866in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{1.898750in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{1.962599in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{2.075947in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{2.103674in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{2.031383in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{1.981858in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.851582in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{1.909772in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{1.979543in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{2.070628in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{2.103514in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{2.120598in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{2.076638in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{2.074375in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{2.080374in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{2.059068in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{2.121333in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{2.166465in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{2.199500in}}%
\pgfpathlineto{\pgfqpoint{3.731220in}{2.166730in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{2.124531in}}%
\pgfpathlineto{\pgfqpoint{3.746028in}{2.082623in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{2.137119in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{2.156557in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{2.086679in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{2.074891in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{2.134366in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{2.112997in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{2.114082in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{2.164859in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{2.174599in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{2.148889in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{2.152371in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{2.132764in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{2.109365in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{2.090221in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{2.127248in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{2.078407in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{2.162031in}}%
\pgfpathlineto{\pgfqpoint{3.879307in}{2.222118in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{2.263390in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{2.274471in}}%
\pgfpathlineto{\pgfqpoint{3.901520in}{2.238117in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{2.238634in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{2.265196in}}%
\pgfpathlineto{\pgfqpoint{3.923733in}{2.293935in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{2.301399in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{2.290727in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{2.270358in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{2.272950in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{2.265312in}}%
\pgfpathlineto{\pgfqpoint{3.968159in}{2.226499in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{2.211111in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{2.190924in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{2.175310in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{2.171448in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{2.187657in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{2.173240in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{2.218059in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{2.213022in}}%
\pgfpathlineto{\pgfqpoint{4.034799in}{2.206554in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{2.167213in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{2.104168in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.067888in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{2.061476in}}%
\pgfpathlineto{\pgfqpoint{4.071821in}{2.093681in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{2.024773in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{2.023830in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{2.036741in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{1.990876in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{2.054897in}}%
\pgfpathlineto{\pgfqpoint{4.116247in}{2.110742in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{2.190973in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{2.211037in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{2.196765in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{2.174753in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{2.151017in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{2.128844in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{2.033969in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{2.058918in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{2.117635in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{2.166715in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{2.101100in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{2.088449in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{2.141807in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{2.179302in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{2.204098in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{2.168814in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{2.170423in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{2.158530in}}%
\pgfpathlineto{\pgfqpoint{4.256930in}{2.178655in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{2.104651in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{2.117708in}}%
\pgfpathlineto{\pgfqpoint{4.279143in}{2.056729in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{1.944980in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{1.826360in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{1.700427in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{1.835583in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{2.058132in}}%
\pgfpathlineto{\pgfqpoint{4.330974in}{2.086462in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{2.079808in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{2.107530in}}%
\pgfpathlineto{\pgfqpoint{4.353187in}{2.148813in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{2.165366in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{2.150499in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{2.198838in}}%
\pgfpathlineto{\pgfqpoint{4.382804in}{2.174301in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{2.159111in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{2.101568in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{2.100688in}}%
\pgfpathlineto{\pgfqpoint{4.412422in}{2.136225in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{2.173050in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{2.194038in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{2.191460in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{2.258725in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{2.287748in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{2.275371in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{2.225566in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{2.230402in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{2.267348in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{2.287768in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{2.286157in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{2.291034in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{2.312041in}}%
\pgfpathlineto{\pgfqpoint{4.516083in}{2.316983in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{2.312185in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{2.288587in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{2.249106in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{2.205981in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{2.221987in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{2.243193in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{2.235203in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{2.189275in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{2.193710in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{2.195893in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{2.157188in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{2.167174in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{2.149458in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{2.151901in}}%
\pgfpathlineto{\pgfqpoint{4.627148in}{2.129460in}}%
\pgfpathlineto{\pgfqpoint{4.634553in}{2.151993in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{2.190742in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{2.167897in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{2.156512in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.097963in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.565534in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.565534in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{2.573793in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{2.573677in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{2.574997in}}%
\pgfpathlineto{\pgfqpoint{4.634553in}{2.575201in}}%
\pgfpathlineto{\pgfqpoint{4.627148in}{2.574163in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{2.573417in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{2.578478in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{2.586578in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{2.594651in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{2.600082in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{2.597344in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{2.593434in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{2.587045in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{2.582010in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{2.576246in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{2.551561in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{2.522964in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{2.493615in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{2.492189in}}%
\pgfpathlineto{\pgfqpoint{4.516083in}{2.493825in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{2.495908in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{2.502884in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{2.509531in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{2.512057in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{2.497298in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{2.493081in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{2.493586in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{2.498267in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{2.488091in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{2.490841in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{2.492004in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{2.489487in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{2.487056in}}%
\pgfpathlineto{\pgfqpoint{4.412422in}{2.487590in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{2.502244in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{2.513622in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{2.525037in}}%
\pgfpathlineto{\pgfqpoint{4.382804in}{2.528013in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{2.538342in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{2.549151in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{2.560037in}}%
\pgfpathlineto{\pgfqpoint{4.353187in}{2.561036in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{2.559802in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{2.561145in}}%
\pgfpathlineto{\pgfqpoint{4.330974in}{2.560750in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{2.559765in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{2.547854in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{2.531467in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{2.513985in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{2.502672in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{2.498364in}}%
\pgfpathlineto{\pgfqpoint{4.279143in}{2.499904in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{2.506626in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{2.511769in}}%
\pgfpathlineto{\pgfqpoint{4.256930in}{2.518998in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{2.517558in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{2.519586in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{2.522954in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{2.528264in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{2.524552in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{2.520648in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{2.522265in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{2.524308in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{2.525537in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{2.509927in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{2.506466in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{2.516175in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{2.524790in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{2.529287in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{2.530782in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{2.533345in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{2.535720in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{2.544447in}}%
\pgfpathlineto{\pgfqpoint{4.116247in}{2.531415in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{2.527102in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{2.524162in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{2.522174in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{2.521153in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{2.524970in}}%
\pgfpathlineto{\pgfqpoint{4.071821in}{2.530383in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{2.534737in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.538962in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{2.524709in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{2.522207in}}%
\pgfpathlineto{\pgfqpoint{4.034799in}{2.535773in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{2.549213in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{2.550167in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{2.552234in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{2.555958in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{2.556009in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{2.556508in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{2.544324in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{2.545415in}}%
\pgfpathlineto{\pgfqpoint{3.968159in}{2.545077in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{2.545505in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{2.542650in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{2.541020in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{2.540402in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{2.540535in}}%
\pgfpathlineto{\pgfqpoint{3.923733in}{2.541181in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{2.537284in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{2.534022in}}%
\pgfpathlineto{\pgfqpoint{3.901520in}{2.536159in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{2.537983in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{2.535607in}}%
\pgfpathlineto{\pgfqpoint{3.879307in}{2.532632in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{2.533983in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{2.535146in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{2.536750in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{2.530843in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{2.524820in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{2.521242in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{2.518499in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{2.507836in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{2.480999in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{2.483263in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{2.490497in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{2.497087in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{2.506070in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{2.517036in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{2.526836in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{2.535772in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{2.531124in}}%
\pgfpathlineto{\pgfqpoint{3.746028in}{2.531890in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{2.532518in}}%
\pgfpathlineto{\pgfqpoint{3.731220in}{2.532705in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{2.530877in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{2.522592in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{2.516538in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{2.517959in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{2.527823in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{2.530444in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{2.532004in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{2.530871in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{2.530525in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{2.526858in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{2.522330in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{2.519296in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{2.520142in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{2.526933in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{2.522096in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{2.515333in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{2.508597in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{2.503566in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{2.503208in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{2.476813in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{2.487752in}}%
\pgfpathlineto{\pgfqpoint{3.568323in}{2.504757in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{2.520039in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{2.510222in}}%
\pgfpathlineto{\pgfqpoint{3.546110in}{2.508376in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{2.508942in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{2.515116in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{2.518053in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{2.521791in}}%
\pgfpathlineto{\pgfqpoint{3.509088in}{2.533675in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{2.544478in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{2.553627in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.552752in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{2.555469in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{2.556418in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{2.557469in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{2.554981in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{2.549350in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{2.547075in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{2.546436in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{2.545824in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{2.537220in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{2.535373in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{2.537475in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{2.540321in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{2.539251in}}%
\pgfpathlineto{\pgfqpoint{3.383214in}{2.531893in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{2.531852in}}%
\pgfpathlineto{\pgfqpoint{3.368405in}{2.546802in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{2.561608in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{2.562220in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{2.567389in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{2.572912in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{2.574277in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{2.571878in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{2.572293in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{2.571681in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{2.570357in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{2.571198in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{2.569969in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{2.576790in}}%
\pgfpathlineto{\pgfqpoint{3.272149in}{2.586333in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{2.593957in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{2.595874in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{2.595033in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{2.593505in}}%
\pgfpathlineto{\pgfqpoint{3.235127in}{2.592745in}}%
\pgfpathlineto{\pgfqpoint{3.227722in}{2.591414in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{2.595389in}}%
\pgfpathlineto{\pgfqpoint{3.212914in}{2.604161in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{2.612389in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{2.618304in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{2.619973in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{2.601875in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{2.581004in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{2.560567in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{2.537523in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{2.522351in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{2.523682in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{2.525987in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{2.529384in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{2.535461in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{2.538962in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{2.533398in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{2.524327in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{2.514610in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{2.507654in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{2.517599in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{2.527774in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{2.536791in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{2.538389in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{2.538342in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{2.539333in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{2.540461in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{2.538574in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{2.532892in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{2.533453in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.533459in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{2.534466in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{2.530131in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{2.530478in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{2.530307in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{2.530453in}}%
\pgfpathlineto{\pgfqpoint{2.961165in}{2.533071in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{2.531079in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{2.531999in}}%
\pgfpathlineto{\pgfqpoint{2.938952in}{2.534404in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{2.539874in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{2.536076in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{2.529363in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{2.530308in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{2.534606in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{2.539958in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{2.538406in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{2.537700in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{2.537299in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{2.538564in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{2.538632in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{2.547496in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{2.555444in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{2.563174in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.568184in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{2.557895in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{2.558737in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{2.559198in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{2.559221in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{2.561649in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{2.563717in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{2.565824in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{2.568432in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{2.564613in}}%
\pgfpathlineto{\pgfqpoint{2.753843in}{2.552719in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{2.539787in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{2.533372in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{2.537153in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{2.528362in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{2.512517in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{2.494146in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{2.478243in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.478223in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.493775in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{2.507018in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{2.521739in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{2.533310in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{2.532277in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{2.533240in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{2.534677in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{2.535636in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{2.534240in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{2.543805in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{2.553236in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.563447in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{2.573351in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{2.569352in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{2.568659in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{2.567036in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{2.567949in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{2.565126in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{2.562524in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{2.562193in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{2.566744in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{2.568022in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{2.546348in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{2.517489in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{2.483505in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{2.482818in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{2.490431in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{2.495068in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{2.503020in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{2.518983in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{2.532596in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{2.535110in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{2.546520in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{2.555288in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{2.563502in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{2.560327in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{2.528216in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{2.493617in}}%
\pgfpathlineto{\pgfqpoint{2.405837in}{2.497906in}}%
\pgfpathlineto{\pgfqpoint{2.398433in}{2.510210in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{2.506840in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.509910in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{2.521396in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{2.532107in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{2.532151in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{2.531977in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{2.532619in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{2.533073in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{2.533196in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{2.530672in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{2.530093in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{2.530995in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.533540in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{2.527332in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{2.504896in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{2.507759in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{2.523332in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.537254in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{2.537869in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.543115in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{2.546784in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{2.550638in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.545377in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{2.549785in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{2.559433in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{2.568147in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.575558in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{2.579871in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.589651in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{2.597508in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.606486in}}%
\pgfpathlineto{\pgfqpoint{2.161493in}{2.606844in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.610226in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{2.611682in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{2.611814in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{2.616757in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{2.621315in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{2.629985in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{2.637587in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.644127in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{2.647926in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{2.653124in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{2.657974in}}%
\pgfpathlineto{\pgfqpoint{2.072641in}{2.666691in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.671989in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{2.678013in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.684487in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.691662in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{2.698148in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.702343in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{2.709000in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.715676in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.721254in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{2.723009in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.726798in}}%
\pgfpathlineto{\pgfqpoint{1.983788in}{2.730739in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.734889in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.739638in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.740728in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.744481in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.748520in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.752753in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{2.753873in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{2.750804in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{2.748009in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{2.745355in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{2.742811in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{2.738905in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{2.733523in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{2.727431in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{2.721179in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{2.712181in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{2.706674in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.700526in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{2.696093in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{2.703734in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{2.706086in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.707850in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{2.710463in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.711595in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.711283in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{2.713103in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{2.714952in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{2.715229in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{2.714820in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{2.715709in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{2.720105in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{2.724371in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{2.728224in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.730503in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{2.734900in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{2.737979in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{2.742208in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{2.746724in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{2.746170in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.746465in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{2.746739in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{2.747720in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{2.745829in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.740862in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.736012in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.731287in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.725721in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{2.715067in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.719004in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.723794in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{2.730964in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{2.733764in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.739193in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{2.745424in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.751535in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{2.757877in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.759366in}}%
\pgfpathlineto{\pgfqpoint{1.554335in}{2.760086in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.760628in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{2.761625in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.760532in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.765163in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{2.769522in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.773456in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{2.776380in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{2.776670in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.777451in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{2.781027in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{2.783711in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{2.782310in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.780782in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{2.783819in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.785838in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.788466in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{2.789211in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{2.791107in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{2.793102in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{2.796656in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{2.799223in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.801067in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.802706in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.804265in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.806224in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{2.806584in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.807689in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{2.809214in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.811030in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.807297in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{2.797387in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.786936in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{2.775893in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{2.764475in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{2.760323in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{2.760403in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{2.760867in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.761510in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.759236in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{2.752477in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{2.744967in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.745570in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.749046in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.745544in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.743779in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.741334in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{2.739114in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{2.737397in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{2.738187in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{2.740945in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{2.745542in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.750469in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.753593in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.757779in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.761556in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.766219in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{2.762375in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.750012in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.737102in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{2.725640in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.714215in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.709470in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{2.705718in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.702084in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.705623in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{2.698367in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{2.674069in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{2.651156in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.627004in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.598664in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{2.572129in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.540345in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{2.504397in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{2.463097in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{2.415648in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{2.348830in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{2.253846in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{2.093374in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.588391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969389in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{2.076447in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{2.237613in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{2.326031in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{2.390156in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{2.414830in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{2.393262in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.367978in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{2.342093in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.312805in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.279118in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{2.241846in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{2.191861in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{2.139009in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.049459in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{1.994233in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.079143in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.134559in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{2.128077in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.074006in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.004726in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{1.938397in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.000655in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.102761in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.204072in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.184378in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.141685in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{2.070700in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{1.968186in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{1.791664in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.772462in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{1.868658in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{1.936842in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.029232in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.090281in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.146036in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.145887in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{2.155649in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{2.237036in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.197906in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.205173in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{2.197447in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{2.185980in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{2.162790in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{2.206501in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{2.166531in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.120206in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{2.158170in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.193200in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.190328in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{2.110817in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.177866in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{2.156438in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.134887in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.069696in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.131524in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.192349in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{2.227717in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{2.235916in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{2.220624in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{2.208377in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{2.168036in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.229201in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.222338in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{2.166500in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.150344in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{2.079011in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{2.053339in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{2.094214in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.127925in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{2.135841in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{2.170208in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.170396in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{2.165150in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.209684in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.242134in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{2.262957in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.226917in}}%
\pgfpathlineto{\pgfqpoint{1.554335in}{2.211021in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.233349in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{2.222039in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.151468in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{2.182702in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.237781in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{2.216753in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{2.191770in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.210099in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.232994in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{2.204814in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.201030in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.154726in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.151551in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.175246in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{2.198771in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{2.183242in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{2.110762in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.055936in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{2.049636in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{2.078505in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{2.133311in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{2.115162in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{2.096570in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.132786in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{2.139321in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{2.093094in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{2.136537in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{2.174196in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{2.206678in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{2.185694in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{2.174249in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{2.136225in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.094825in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.070676in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{2.015956in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.002820in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{1.989609in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{2.020359in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{2.096803in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.065974in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{1.951498in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{1.925285in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{1.910389in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{1.959904in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{2.030999in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{2.091154in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{2.131501in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{2.102030in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{2.144605in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{2.084099in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{2.078430in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.049512in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.088905in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.125468in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.153399in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.158242in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.111505in}}%
\pgfpathlineto{\pgfqpoint{1.983788in}{2.119064in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.157212in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{2.191994in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.155449in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.077964in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{1.940779in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{1.704907in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{1.939655in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.095504in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.204177in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{2.271045in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.290477in}}%
\pgfpathlineto{\pgfqpoint{2.072641in}{2.280940in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{2.240659in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{2.199558in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{2.187216in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.211348in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{2.169985in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{2.108131in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{2.038835in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{1.977377in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{2.078350in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{2.151476in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.205397in}}%
\pgfpathlineto{\pgfqpoint{2.161493in}{2.200345in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.207591in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{2.162949in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.160466in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{2.187891in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.207822in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{2.166999in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{2.120708in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{2.154558in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.194552in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{2.209487in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{2.152288in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.139541in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{2.117107in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.101657in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{2.089268in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{2.181218in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{2.241779in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{2.259989in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.249844in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{2.238262in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{2.231798in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{2.199558in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{2.220381in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{2.181587in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{2.134568in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{2.168609in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{2.194732in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{2.182735in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{2.118635in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.092510in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{2.082522in}}%
\pgfpathlineto{\pgfqpoint{2.398433in}{2.136033in}}%
\pgfpathlineto{\pgfqpoint{2.405837in}{2.135733in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{2.155887in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{2.125089in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{2.160261in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{2.151163in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{2.079419in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{2.128013in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{2.094466in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{2.142814in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{2.083560in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{2.181032in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{2.224626in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{2.226992in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{2.204817in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{2.225977in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{2.276677in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{2.319499in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{2.325550in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{2.294366in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{2.256379in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{2.254000in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{2.248984in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{2.245622in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{2.202809in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{2.214902in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{2.204966in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{2.208954in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.166414in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{2.153560in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{2.184795in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{2.216566in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{2.231104in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{2.184777in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{2.184096in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{2.196191in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{2.191729in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{2.188129in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{2.151385in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.079688in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.002450in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{2.016472in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{1.983492in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{1.854372in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{1.554506in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{1.674987in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{1.855068in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{1.975225in}}%
\pgfpathlineto{\pgfqpoint{2.753843in}{2.011396in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{2.020330in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{2.013208in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{1.985619in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{2.048522in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{2.099316in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{2.128954in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{2.054807in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{2.042731in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{2.100735in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.153060in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{2.166477in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{2.197848in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{2.146229in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{2.128456in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{2.161222in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{2.164910in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{2.164781in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{2.204662in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{2.205107in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{2.161465in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{2.151418in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{2.091485in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{2.011984in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{1.978740in}}%
\pgfpathlineto{\pgfqpoint{2.938952in}{1.953277in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{2.040768in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{2.108449in}}%
\pgfpathlineto{\pgfqpoint{2.961165in}{2.160105in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{2.094160in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{2.165648in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{2.183018in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{2.167738in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{2.183995in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.136635in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{2.138850in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{2.172446in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{2.217674in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{2.184803in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{2.107139in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{2.126630in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{2.127253in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{2.043640in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{2.072303in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{2.109907in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{2.158068in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{2.106459in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{2.048456in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{2.112997in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{2.180662in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{2.222198in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{2.223855in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{2.195927in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{2.147722in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{2.121828in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{2.129920in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{2.214381in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{2.276663in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{2.303988in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{2.296389in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{2.260831in}}%
\pgfpathlineto{\pgfqpoint{3.212914in}{2.256245in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{2.259182in}}%
\pgfpathlineto{\pgfqpoint{3.227722in}{2.284293in}}%
\pgfpathlineto{\pgfqpoint{3.235127in}{2.258746in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{2.244922in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{2.222305in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{2.210148in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{2.200191in}}%
\pgfpathlineto{\pgfqpoint{3.272149in}{2.159550in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{2.178196in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{2.170760in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{2.176977in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{2.113989in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{2.064503in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{2.127332in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{2.166695in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{2.150762in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{2.094182in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{2.127355in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{2.091578in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{2.066872in}}%
\pgfpathlineto{\pgfqpoint{3.368405in}{2.070813in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{2.106163in}}%
\pgfpathlineto{\pgfqpoint{3.383214in}{2.051109in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{1.957539in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{1.975552in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{2.070467in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{2.130176in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{2.129235in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{2.145163in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{2.100108in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{2.016812in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{1.931375in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{1.924412in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{2.007838in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{2.117446in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{2.172526in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.144197in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{2.177877in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{2.123905in}}%
\pgfpathlineto{\pgfqpoint{3.509088in}{2.116640in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{2.160277in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{2.156054in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{2.138148in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{2.086618in}}%
\pgfpathlineto{\pgfqpoint{3.546110in}{2.143671in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{2.176922in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{2.209028in}}%
\pgfpathlineto{\pgfqpoint{3.568323in}{2.134954in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{2.073783in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{1.989762in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{1.814835in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{1.702799in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{1.743911in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{1.700579in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{1.748061in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{1.961724in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{2.113870in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{2.138356in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{2.169520in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{2.193339in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{2.176138in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{2.101480in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{2.037914in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{1.937422in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{1.918363in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{2.024832in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{2.132909in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{2.218680in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{2.223315in}}%
\pgfpathlineto{\pgfqpoint{3.731220in}{2.190103in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{2.133094in}}%
\pgfpathlineto{\pgfqpoint{3.746028in}{2.166871in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{2.172416in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{2.179316in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{2.130963in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{2.111559in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{2.170166in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{2.206815in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{2.191176in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{2.175370in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{2.155195in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{2.096867in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{2.038478in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{1.929359in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{1.800363in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{1.784460in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{1.845897in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{2.010597in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{2.086001in}}%
\pgfpathlineto{\pgfqpoint{3.879307in}{2.147984in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{2.142320in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{2.171689in}}%
\pgfpathlineto{\pgfqpoint{3.901520in}{2.168752in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{2.201482in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{2.241672in}}%
\pgfpathlineto{\pgfqpoint{3.923733in}{2.241280in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{2.203986in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{2.143217in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{2.178977in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{2.129028in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{2.129713in}}%
\pgfpathlineto{\pgfqpoint{3.968159in}{2.133514in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{2.160197in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{2.175343in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{2.216588in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{2.209015in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{2.174192in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{2.127920in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{2.069163in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{2.024627in}}%
\pgfpathlineto{\pgfqpoint{4.034799in}{2.044357in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{2.131469in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{2.180482in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.224789in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{2.191110in}}%
\pgfpathlineto{\pgfqpoint{4.071821in}{2.139137in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{2.054251in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{2.010348in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{2.024737in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{1.975334in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{1.975043in}}%
\pgfpathlineto{\pgfqpoint{4.116247in}{1.899741in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{1.956101in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{2.035038in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{2.029982in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{1.995424in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{2.000501in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{1.991916in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{2.043606in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{2.103375in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{2.148893in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{2.195124in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{2.171040in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{2.138996in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{2.184655in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{2.218212in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{2.214189in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{2.125010in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{2.165875in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{2.103514in}}%
\pgfpathlineto{\pgfqpoint{4.256930in}{2.062393in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{2.021902in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{2.088735in}}%
\pgfpathlineto{\pgfqpoint{4.279143in}{2.044297in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{1.915768in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{1.752889in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{1.653771in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{1.831473in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{1.926888in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{2.011489in}}%
\pgfpathlineto{\pgfqpoint{4.330974in}{1.985558in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{2.028938in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{2.091980in}}%
\pgfpathlineto{\pgfqpoint{4.353187in}{2.130648in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{2.155613in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{2.140384in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{2.188384in}}%
\pgfpathlineto{\pgfqpoint{4.382804in}{2.169397in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{2.164470in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{2.117422in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{2.097482in}}%
\pgfpathlineto{\pgfqpoint{4.412422in}{2.099872in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{2.129014in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{2.152624in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{2.147501in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{2.159300in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{2.194325in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{2.213670in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{2.187255in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{2.160466in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{2.136804in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{2.114490in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{2.069277in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{2.141559in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{2.123467in}}%
\pgfpathlineto{\pgfqpoint{4.516083in}{2.071069in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{2.065102in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{2.111733in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{2.188281in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{2.204078in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{2.222789in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{2.238597in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{2.247605in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{2.232420in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{2.196259in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{2.182007in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{2.138144in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{2.170661in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{2.194270in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{2.171143in}}%
\pgfpathlineto{\pgfqpoint{4.627148in}{2.176780in}}%
\pgfpathlineto{\pgfqpoint{4.634553in}{2.182113in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{2.212032in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{2.241535in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{2.262050in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.231491in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.399665in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.399665in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{2.416967in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{2.403326in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{2.411424in}}%
\pgfpathlineto{\pgfqpoint{4.634553in}{2.433218in}}%
\pgfpathlineto{\pgfqpoint{4.627148in}{2.450290in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{2.458197in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{2.457798in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{2.456973in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{2.457538in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{2.471839in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{2.462432in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{2.465406in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{2.469921in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{2.483392in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{2.489471in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{2.488263in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{2.489217in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{2.486547in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{2.486139in}}%
\pgfpathlineto{\pgfqpoint{4.516083in}{2.486191in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{2.492844in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{2.497398in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{2.497441in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{2.497728in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{2.499948in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{2.503666in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{2.505851in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{2.491199in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{2.481856in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{2.482396in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{2.483155in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{2.478696in}}%
\pgfpathlineto{\pgfqpoint{4.412422in}{2.492265in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{2.507215in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{2.521277in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{2.532960in}}%
\pgfpathlineto{\pgfqpoint{4.382804in}{2.529338in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{2.530294in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{2.529643in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{2.527714in}}%
\pgfpathlineto{\pgfqpoint{4.353187in}{2.524179in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{2.522189in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{2.521542in}}%
\pgfpathlineto{\pgfqpoint{4.330974in}{2.521283in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{2.522572in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{2.518624in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{2.518339in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{2.518235in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{2.523238in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{2.524328in}}%
\pgfpathlineto{\pgfqpoint{4.279143in}{2.508095in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{2.492623in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{2.491905in}}%
\pgfpathlineto{\pgfqpoint{4.256930in}{2.503607in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{2.484268in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{2.473760in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{2.477816in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{2.482610in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{2.478391in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{2.477906in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{2.480241in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{2.483369in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{2.490980in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{2.486174in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{2.486974in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{2.487793in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{2.496650in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{2.496803in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{2.491721in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{2.501518in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{2.510395in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{2.519699in}}%
\pgfpathlineto{\pgfqpoint{4.116247in}{2.511611in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{2.511737in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{2.512016in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{2.511996in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{2.504710in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{2.485129in}}%
\pgfpathlineto{\pgfqpoint{4.071821in}{2.468954in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{2.453130in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.453158in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{2.412983in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{2.380548in}}%
\pgfpathlineto{\pgfqpoint{4.034799in}{2.384165in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{2.392778in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{2.390383in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{2.397068in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{2.402374in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{2.415486in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{2.429756in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{2.437693in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{2.450929in}}%
\pgfpathlineto{\pgfqpoint{3.968159in}{2.462224in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{2.476343in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{2.473287in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{2.472218in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{2.475532in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{2.477977in}}%
\pgfpathlineto{\pgfqpoint{3.923733in}{2.477836in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{2.461260in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{2.459325in}}%
\pgfpathlineto{\pgfqpoint{3.901520in}{2.463597in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{2.465965in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{2.459186in}}%
\pgfpathlineto{\pgfqpoint{3.879307in}{2.458077in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{2.457726in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{2.458724in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{2.459656in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{2.429931in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{2.432302in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{2.448198in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{2.463712in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{2.451355in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{2.423553in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{2.425596in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{2.433461in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{2.436931in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{2.400543in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{2.395411in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{2.400507in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{2.400109in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{2.396318in}}%
\pgfpathlineto{\pgfqpoint{3.746028in}{2.415526in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{2.436613in}}%
\pgfpathlineto{\pgfqpoint{3.731220in}{2.453746in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{2.463461in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{2.462485in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{2.462842in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{2.464693in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{2.466910in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{2.447608in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{2.405661in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{2.391770in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{2.409627in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{2.418576in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{2.416168in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{2.418453in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{2.420876in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{2.423779in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{2.397480in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{2.406919in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{2.424969in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{2.441486in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{2.453112in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{2.459023in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{2.467017in}}%
\pgfpathlineto{\pgfqpoint{3.568323in}{2.478010in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{2.494894in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{2.489535in}}%
\pgfpathlineto{\pgfqpoint{3.546110in}{2.489290in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{2.488787in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{2.488921in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{2.486250in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{2.487635in}}%
\pgfpathlineto{\pgfqpoint{3.509088in}{2.487988in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{2.496080in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{2.508484in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.495265in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{2.495112in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{2.508472in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{2.516654in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{2.515133in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{2.488909in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{2.468001in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{2.464610in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{2.469372in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{2.464470in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{2.465080in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{2.470738in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{2.482465in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{2.484142in}}%
\pgfpathlineto{\pgfqpoint{3.383214in}{2.448892in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{2.442849in}}%
\pgfpathlineto{\pgfqpoint{3.368405in}{2.448602in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{2.453739in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{2.428633in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{2.405494in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{2.409671in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{2.409465in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{2.400391in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{2.401016in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{2.404537in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{2.419833in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{2.435989in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{2.427162in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{2.424497in}}%
\pgfpathlineto{\pgfqpoint{3.272149in}{2.425172in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{2.428538in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{2.427121in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{2.435260in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{2.449834in}}%
\pgfpathlineto{\pgfqpoint{3.235127in}{2.464725in}}%
\pgfpathlineto{\pgfqpoint{3.227722in}{2.477935in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{2.473996in}}%
\pgfpathlineto{\pgfqpoint{3.212914in}{2.474074in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{2.476267in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{2.476810in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{2.469068in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{2.448571in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{2.445748in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{2.448147in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{2.457898in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{2.455000in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{2.462131in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{2.469600in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{2.481846in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{2.487942in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{2.491293in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{2.490641in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{2.490459in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{2.489843in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{2.482702in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{2.482780in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{2.484050in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{2.485915in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{2.474818in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{2.462755in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{2.463506in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{2.469327in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{2.480545in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{2.466294in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{2.467290in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.466593in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{2.470159in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{2.468525in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{2.468370in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{2.467615in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{2.469301in}}%
\pgfpathlineto{\pgfqpoint{2.961165in}{2.479183in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{2.479969in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{2.483844in}}%
\pgfpathlineto{\pgfqpoint{2.938952in}{2.489353in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{2.494151in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{2.480445in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{2.450038in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{2.438535in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{2.445847in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{2.450464in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{2.464685in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{2.479204in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{2.493580in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{2.507293in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{2.505226in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{2.506525in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{2.504961in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{2.505221in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.503882in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{2.513618in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{2.521707in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{2.531248in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{2.539665in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{2.536142in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{2.534583in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{2.535510in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{2.535349in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{2.533766in}}%
\pgfpathlineto{\pgfqpoint{2.753843in}{2.531288in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{2.531225in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{2.536228in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{2.540135in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{2.525585in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{2.499947in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{2.485373in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{2.489364in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.489691in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.494574in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{2.501199in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{2.506400in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{2.509069in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{2.507908in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{2.507877in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{2.507877in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{2.507775in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{2.504576in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{2.505252in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{2.503301in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.502819in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{2.502870in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{2.495509in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{2.501494in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{2.512629in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{2.520896in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{2.518570in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{2.491466in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{2.487908in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{2.490531in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{2.492369in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{2.482486in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{2.474489in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{2.475205in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{2.481280in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{2.486263in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{2.492167in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{2.496211in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{2.499099in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{2.505216in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{2.486891in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{2.486051in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{2.485228in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{2.486848in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{2.481908in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{2.482892in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{2.480354in}}%
\pgfpathlineto{\pgfqpoint{2.405837in}{2.482682in}}%
\pgfpathlineto{\pgfqpoint{2.398433in}{2.483898in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{2.473209in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.468177in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{2.468056in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{2.469710in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{2.452970in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{2.424288in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{2.441055in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{2.457429in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{2.470722in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{2.466212in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{2.469602in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{2.480271in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.493381in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{2.497887in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{2.492106in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{2.493301in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{2.497088in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.500916in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{2.478200in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.469040in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{2.484334in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{2.500417in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.503369in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{2.502872in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{2.503883in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{2.505518in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.508178in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{2.501663in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.499051in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{2.499241in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.500741in}}%
\pgfpathlineto{\pgfqpoint{2.161493in}{2.497433in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.495562in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{2.495483in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{2.495283in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{2.494444in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{2.486552in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{2.486200in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{2.486198in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.487937in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{2.485729in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{2.486323in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{2.487279in}}%
\pgfpathlineto{\pgfqpoint{2.072641in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.498178in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{2.480346in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.466306in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.457392in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{2.454935in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.437057in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{2.424243in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.444023in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.464314in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{2.473656in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.471779in}}%
\pgfpathlineto{\pgfqpoint{1.983788in}{2.469654in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.470507in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.473422in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.445060in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.410235in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.391457in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.406919in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{2.416459in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{2.414347in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{2.412752in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{2.415101in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{2.413266in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{2.401216in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{2.415835in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{2.437888in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{2.454376in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{2.461896in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{2.449063in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.458639in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{2.468672in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{2.481213in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{2.465648in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.468690in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{2.479593in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.494220in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.503300in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{2.507285in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{2.513430in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{2.515305in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{2.517265in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{2.514655in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{2.516553in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{2.517201in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{2.516583in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.515602in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{2.523522in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{2.533287in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{2.542930in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{2.554848in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{2.540489in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.521910in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{2.521117in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{2.521545in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{2.518320in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.518491in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.518532in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.518413in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.518183in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{2.516846in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.522268in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.527318in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{2.530968in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{2.527096in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.497880in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{2.496867in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.502548in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{2.506850in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.507277in}}%
\pgfpathlineto{\pgfqpoint{1.554335in}{2.507339in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.506757in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{2.505554in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.502559in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.504002in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{2.505941in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.504935in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{2.505014in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{2.500048in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.501209in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{2.503921in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{2.506969in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{2.503491in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.503394in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{2.503438in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.503416in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.502397in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{2.498611in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{2.497755in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{2.497875in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{2.502536in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{2.499714in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.481808in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.469208in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.472548in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.480852in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{2.470118in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.478074in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{2.494103in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.510788in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.504300in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{2.496152in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.497846in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{2.498372in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{2.498389in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{2.503475in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{2.514799in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{2.523569in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.536322in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.531954in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{2.531620in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{2.534430in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.535779in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.537104in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.511884in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.484246in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.484974in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{2.487862in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{2.489929in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{2.503204in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{2.516770in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{2.533409in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.542978in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.534928in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.527647in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.523190in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.521848in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{2.505369in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.498456in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.497888in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{2.497855in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.498671in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.470525in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{2.438272in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.441892in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.458600in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{2.470369in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{2.484693in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{2.498695in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.508480in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.521142in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{2.520809in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.520777in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{2.517531in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{2.516616in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{2.490918in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{2.423700in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{2.333450in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{2.176743in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.588391in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.588391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969389in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{1.681695in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{1.851723in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{1.956506in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{2.015546in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{2.067562in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{2.095002in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.119136in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{2.138550in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.168891in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.193713in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{2.212434in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{2.231851in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{2.246160in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.261907in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.284506in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{2.303179in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.322032in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.332928in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{2.347755in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.364066in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.368148in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{2.372111in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.377292in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.381150in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.381309in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.378150in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.378380in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{2.373134in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{2.364979in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{2.359696in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{2.360635in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{2.366090in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.373964in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.388048in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.398633in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.405456in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.412578in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{2.418258in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{2.427685in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.430849in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.437891in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{2.441131in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{2.444435in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{2.447329in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{2.453293in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{2.457331in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.464736in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{2.473399in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.481626in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.487411in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{2.489394in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.493582in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{2.495995in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.499249in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.499231in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.498764in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.497080in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{2.495996in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{2.492859in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{2.492190in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{2.495005in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{2.495963in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.495657in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.494358in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{2.495549in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.504843in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{2.513221in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{2.519021in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{2.522222in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.527404in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{2.532177in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{2.533608in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.536387in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{2.539382in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.542592in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.548209in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{2.551076in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.554815in}}%
\pgfpathlineto{\pgfqpoint{1.554335in}{2.559666in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.564641in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{2.565722in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.568651in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{2.570535in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.572320in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{2.574452in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{2.577069in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.577714in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.577060in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{2.576008in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.573743in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.574509in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.576142in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.575978in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{2.575916in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{2.577060in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{2.578189in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.579005in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{2.579224in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{2.580340in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{2.581929in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{2.583541in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{2.583796in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.584660in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{2.586241in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{2.587115in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{2.589264in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{2.590419in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{2.591577in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{2.592197in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{2.594379in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{2.592943in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.591246in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.589673in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{2.589185in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.588902in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{2.589165in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{2.589414in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{2.589128in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.587241in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{2.584267in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{2.584263in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{2.583700in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{2.584593in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{2.585624in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{2.586094in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{2.587040in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{2.587906in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{2.589513in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{2.589866in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{2.590707in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.592275in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.597323in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.601067in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.604601in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.608162in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.611987in}}%
\pgfpathlineto{\pgfqpoint{1.983788in}{2.616375in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.619749in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{2.623013in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.626908in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.626313in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{2.627218in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.627736in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{2.627202in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.628770in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.629477in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{2.630152in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.630691in}}%
\pgfpathlineto{\pgfqpoint{2.072641in}{2.630958in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{2.630832in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{2.633411in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{2.633627in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.635385in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{2.635901in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{2.635278in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{2.636074in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{2.637531in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{2.637866in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{2.637543in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.638907in}}%
\pgfpathlineto{\pgfqpoint{2.161493in}{2.640340in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.642174in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{2.643909in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.644920in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{2.644608in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.645046in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{2.644812in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{2.645086in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{2.646108in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.645609in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{2.644534in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{2.641844in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.639888in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{2.637858in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.635807in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{2.633583in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{2.631639in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{2.629188in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{2.628484in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.626174in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{2.628140in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{2.626939in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{2.628083in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{2.629244in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{2.630266in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{2.629185in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{2.629497in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{2.630333in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{2.631632in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{2.631943in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.631423in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{2.633002in}}%
\pgfpathlineto{\pgfqpoint{2.398433in}{2.634963in}}%
\pgfpathlineto{\pgfqpoint{2.405837in}{2.636083in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{2.636995in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{2.636740in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{2.637724in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{2.638782in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{2.639215in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{2.638250in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{2.637610in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{2.636569in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{2.634209in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{2.630703in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{2.629644in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{2.627709in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{2.625866in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{2.623046in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{2.621694in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{2.619368in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{2.620403in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{2.621924in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{2.622978in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{2.622964in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{2.624325in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{2.624129in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{2.625042in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{2.624768in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{2.624131in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{2.625139in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.625798in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{2.626450in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{2.627470in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{2.627950in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{2.628308in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{2.628958in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{2.628896in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{2.628565in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{2.628896in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{2.630390in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{2.628458in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.626592in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.623804in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{2.621584in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{2.619586in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{2.617582in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{2.616346in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{2.614752in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{2.615834in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{2.617972in}}%
\pgfpathlineto{\pgfqpoint{2.753843in}{2.620278in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{2.622031in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{2.622711in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{2.625393in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{2.625357in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{2.625742in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{2.626432in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{2.627464in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{2.628116in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{2.628506in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.629337in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{2.630258in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{2.631825in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{2.632194in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{2.634073in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{2.635289in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{2.636992in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{2.637194in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{2.637718in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{2.638424in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{2.636181in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{2.634457in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{2.637150in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{2.639702in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{2.641045in}}%
\pgfpathlineto{\pgfqpoint{2.938952in}{2.641095in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{2.642253in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{2.643135in}}%
\pgfpathlineto{\pgfqpoint{2.961165in}{2.643312in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{2.644040in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{2.647727in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{2.650879in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{2.652862in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{2.654832in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.656811in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{2.658664in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{2.660239in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{2.661774in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{2.663300in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{2.664042in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{2.665311in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{2.666391in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{2.666205in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{2.667693in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{2.668876in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{2.670034in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{2.671078in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{2.672559in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{2.673032in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{2.673604in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{2.672460in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{2.671342in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{2.669698in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{2.667191in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{2.665440in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{2.664807in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{2.664335in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{2.663269in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{2.661533in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{2.660017in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{2.661130in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{2.661377in}}%
\pgfpathlineto{\pgfqpoint{3.212914in}{2.662730in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{2.662711in}}%
\pgfpathlineto{\pgfqpoint{3.227722in}{2.663582in}}%
\pgfpathlineto{\pgfqpoint{3.235127in}{2.664660in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{2.664891in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{2.664591in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{2.664764in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{2.664553in}}%
\pgfpathlineto{\pgfqpoint{3.272149in}{2.665318in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{2.665789in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{2.665963in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{2.666279in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{2.667150in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{2.668037in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{2.667397in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{2.666955in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{2.667875in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{2.669908in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{2.668135in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{2.665514in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{2.664319in}}%
\pgfpathlineto{\pgfqpoint{3.368405in}{2.661363in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{2.660038in}}%
\pgfpathlineto{\pgfqpoint{3.383214in}{2.658044in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{2.655764in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{2.654278in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{2.652343in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{2.649723in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{2.650383in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{2.652808in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{2.653580in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{2.655333in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{2.656718in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{2.658114in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{2.659601in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{2.661170in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{2.662667in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.664561in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{2.664089in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{2.664156in}}%
\pgfpathlineto{\pgfqpoint{3.509088in}{2.665628in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{2.665708in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{2.667780in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{2.667075in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{2.667018in}}%
\pgfpathlineto{\pgfqpoint{3.546110in}{2.666744in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{2.666662in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{2.666448in}}%
\pgfpathlineto{\pgfqpoint{3.568323in}{2.664862in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{2.663040in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{2.661334in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{2.658282in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{2.656335in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{2.657038in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{2.658403in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{2.660926in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{2.661293in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{2.659299in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{2.659600in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{2.662106in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{2.663673in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{2.665245in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{2.667244in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{2.669517in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{2.669847in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{2.671347in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{2.672729in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{2.674140in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{2.675140in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{2.675340in}}%
\pgfpathlineto{\pgfqpoint{3.731220in}{2.674301in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{2.675863in}}%
\pgfpathlineto{\pgfqpoint{3.746028in}{2.676352in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{2.676451in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{2.677307in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{2.677818in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{2.678934in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{2.679051in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{2.676645in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{2.674706in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{2.673202in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{2.670792in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{2.669677in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{2.667962in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{2.664628in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{2.662975in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{2.665267in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{2.667119in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{2.669352in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{2.671488in}}%
\pgfpathlineto{\pgfqpoint{3.879307in}{2.672794in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{2.674372in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{2.675129in}}%
\pgfpathlineto{\pgfqpoint{3.901520in}{2.676962in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{2.678332in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{2.679266in}}%
\pgfpathlineto{\pgfqpoint{3.923733in}{2.679999in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{2.680828in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{2.681233in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{2.682469in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{2.683560in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{2.684675in}}%
\pgfpathlineto{\pgfqpoint{3.968159in}{2.686440in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{2.686719in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{2.687355in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{2.687787in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{2.688021in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{2.688290in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{2.687333in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{2.685340in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{2.683488in}}%
\pgfpathlineto{\pgfqpoint{4.034799in}{2.682181in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{2.680324in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{2.677356in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.675908in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{2.675017in}}%
\pgfpathlineto{\pgfqpoint{4.071821in}{2.676629in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{2.678440in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{2.680129in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{2.682279in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{2.684323in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{2.685646in}}%
\pgfpathlineto{\pgfqpoint{4.116247in}{2.687346in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{2.689698in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{2.691072in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{2.692287in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{2.693499in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{2.694811in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{2.694957in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{2.695601in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{2.695441in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{2.695935in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{2.695847in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{2.696550in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{2.696750in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{2.697230in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{2.697936in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{2.698276in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{2.696887in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{2.694999in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{2.694321in}}%
\pgfpathlineto{\pgfqpoint{4.256930in}{2.692575in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{2.691375in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{2.689931in}}%
\pgfpathlineto{\pgfqpoint{4.279143in}{2.687926in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{2.688000in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{2.690251in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{2.692500in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{2.694406in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{2.695779in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{2.697710in}}%
\pgfpathlineto{\pgfqpoint{4.330974in}{2.700400in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{2.702283in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{2.703596in}}%
\pgfpathlineto{\pgfqpoint{4.353187in}{2.704475in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{2.705655in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{2.707167in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{2.708327in}}%
\pgfpathlineto{\pgfqpoint{4.382804in}{2.708604in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{2.708536in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{2.709259in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{2.709189in}}%
\pgfpathlineto{\pgfqpoint{4.412422in}{2.707861in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{2.708602in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{2.708097in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{2.708374in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{2.708553in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{2.708660in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{2.707133in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{2.705459in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{2.703891in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{2.702496in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{2.700868in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{2.698752in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{2.697039in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{2.697085in}}%
\pgfpathlineto{\pgfqpoint{4.516083in}{2.699275in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{2.701387in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{2.703106in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{2.704763in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{2.706630in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{2.708677in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{2.709725in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{2.710493in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{2.711159in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{2.712431in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{2.712507in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{2.713391in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{2.712939in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{2.712575in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{2.713103in}}%
\pgfpathlineto{\pgfqpoint{4.627148in}{2.713392in}}%
\pgfpathlineto{\pgfqpoint{4.634553in}{2.713490in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{2.714351in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{2.714758in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{2.715117in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.715559in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.771280in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.771280in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{2.771412in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{2.771218in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{2.770718in}}%
\pgfpathlineto{\pgfqpoint{4.634553in}{2.770502in}}%
\pgfpathlineto{\pgfqpoint{4.627148in}{2.770330in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{2.769368in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{2.769228in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{2.769132in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{2.769489in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{2.768472in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{2.767019in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{2.765969in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{2.764570in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{2.762955in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{2.762012in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{2.760666in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{2.758897in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{2.757569in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{2.755786in}}%
\pgfpathlineto{\pgfqpoint{4.516083in}{2.754399in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{2.753294in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{2.754362in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{2.756835in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{2.757862in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{2.759238in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{2.760809in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{2.762413in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{2.763741in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{2.762619in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{2.761704in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{2.761583in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{2.761067in}}%
\pgfpathlineto{\pgfqpoint{4.412422in}{2.760700in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{2.760635in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{2.760758in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{2.760473in}}%
\pgfpathlineto{\pgfqpoint{4.382804in}{2.760841in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{2.760906in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{2.759439in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{2.758078in}}%
\pgfpathlineto{\pgfqpoint{4.353187in}{2.756338in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{2.754905in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{2.753797in}}%
\pgfpathlineto{\pgfqpoint{4.330974in}{2.752349in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{2.751237in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{2.749465in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{2.748283in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{2.746913in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{2.745661in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{2.743806in}}%
\pgfpathlineto{\pgfqpoint{4.279143in}{2.742382in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{2.742902in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{2.744461in}}%
\pgfpathlineto{\pgfqpoint{4.256930in}{2.745926in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{2.747319in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{2.748562in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{2.750235in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{2.751453in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{2.751276in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{2.751031in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{2.750767in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{2.750288in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{2.749728in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{2.749680in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{2.749354in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{2.748825in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{2.749104in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{2.748811in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{2.747862in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{2.746679in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{2.745433in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{2.744288in}}%
\pgfpathlineto{\pgfqpoint{4.116247in}{2.742726in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{2.741152in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{2.739377in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{2.737673in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{2.735873in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{2.734230in}}%
\pgfpathlineto{\pgfqpoint{4.071821in}{2.732748in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{2.731591in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.731973in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{2.733662in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{2.735034in}}%
\pgfpathlineto{\pgfqpoint{4.034799in}{2.736461in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{2.736918in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{2.738422in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{2.739210in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{2.740538in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{2.739995in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{2.740402in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{2.739821in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{2.739274in}}%
\pgfpathlineto{\pgfqpoint{3.968159in}{2.739894in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{2.739778in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{2.739933in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{2.740223in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{2.740115in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{2.740593in}}%
\pgfpathlineto{\pgfqpoint{3.923733in}{2.739425in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{2.737690in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{2.736211in}}%
\pgfpathlineto{\pgfqpoint{3.901520in}{2.735244in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{2.733425in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{2.732218in}}%
\pgfpathlineto{\pgfqpoint{3.879307in}{2.730629in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{2.729008in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{2.727862in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{2.726256in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{2.724590in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{2.722672in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{2.720272in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{2.719703in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{2.720707in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{2.722208in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{2.723363in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{2.724349in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{2.726095in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{2.727689in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{2.727124in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{2.727150in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{2.726999in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{2.726347in}}%
\pgfpathlineto{\pgfqpoint{3.746028in}{2.726081in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{2.725688in}}%
\pgfpathlineto{\pgfqpoint{3.731220in}{2.725542in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{2.726239in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{2.725940in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{2.725996in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{2.724662in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{2.723582in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{2.721514in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{2.720410in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{2.718596in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{2.717319in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{2.715619in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{2.713296in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{2.710793in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{2.708975in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{2.707046in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{2.705314in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{2.706027in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{2.706836in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{2.707823in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{2.709676in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{2.711310in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{2.713426in}}%
\pgfpathlineto{\pgfqpoint{3.568323in}{2.715141in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{2.716069in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{2.714744in}}%
\pgfpathlineto{\pgfqpoint{3.546110in}{2.714679in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{2.715445in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{2.713883in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{2.713379in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{2.712574in}}%
\pgfpathlineto{\pgfqpoint{3.509088in}{2.712746in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{2.712393in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{2.711442in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.711422in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{2.710045in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{2.709070in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{2.707817in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{2.706434in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{2.705113in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{2.703696in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{2.702964in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{2.700814in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{2.698975in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{2.697149in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{2.696175in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{2.696577in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{2.698324in}}%
\pgfpathlineto{\pgfqpoint{3.383214in}{2.700418in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{2.702247in}}%
\pgfpathlineto{\pgfqpoint{3.368405in}{2.704528in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{2.706177in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{2.707088in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{2.708133in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{2.709892in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{2.709915in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{2.708618in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{2.708771in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{2.708931in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{2.709426in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{2.709018in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{2.709102in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{2.708945in}}%
\pgfpathlineto{\pgfqpoint{3.272149in}{2.709342in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{2.708329in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{2.708157in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{2.707989in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{2.707229in}}%
\pgfpathlineto{\pgfqpoint{3.235127in}{2.706092in}}%
\pgfpathlineto{\pgfqpoint{3.227722in}{2.704437in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{2.703575in}}%
\pgfpathlineto{\pgfqpoint{3.212914in}{2.702170in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{2.701854in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{2.701178in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{2.700323in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{2.700936in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{2.702036in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{2.702882in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{2.704051in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{2.704977in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{2.705915in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{2.707286in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{2.707574in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{2.708482in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{2.709294in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{2.708364in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{2.707915in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{2.707550in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{2.706538in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{2.705488in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{2.703799in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{2.703848in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{2.702455in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{2.700969in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{2.699893in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{2.700108in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{2.699008in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{2.698240in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.696341in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{2.694931in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{2.692950in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{2.692180in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{2.690266in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{2.687824in}}%
\pgfpathlineto{\pgfqpoint{2.961165in}{2.686531in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{2.686327in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{2.685791in}}%
\pgfpathlineto{\pgfqpoint{2.938952in}{2.684663in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{2.683640in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{2.682018in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{2.680975in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{2.678654in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{2.679154in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{2.680743in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{2.679923in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{2.680440in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{2.680508in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{2.680302in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{2.680492in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{2.679955in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{2.679821in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{2.678222in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.678932in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{2.678862in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{2.678513in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{2.677728in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{2.676996in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{2.675418in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{2.674226in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{2.672834in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{2.671701in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{2.669696in}}%
\pgfpathlineto{\pgfqpoint{2.753843in}{2.667542in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{2.665920in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{2.666985in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{2.669022in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{2.671362in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{2.673027in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{2.674417in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{2.675722in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.676805in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.678361in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{2.680978in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{2.682703in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{2.683502in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{2.682411in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{2.681789in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{2.680924in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{2.680803in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{2.679942in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{2.678982in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.678842in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{2.677643in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{2.677102in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{2.677837in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{2.677325in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{2.676135in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{2.676255in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{2.676437in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{2.675745in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{2.675140in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{2.673887in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{2.673397in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{2.674445in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{2.676172in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{2.676837in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{2.678690in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{2.679920in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{2.682292in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{2.683834in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{2.685357in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{2.686838in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{2.689212in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{2.688320in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{2.687447in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{2.686571in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{2.686380in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{2.686007in}}%
\pgfpathlineto{\pgfqpoint{2.405837in}{2.684901in}}%
\pgfpathlineto{\pgfqpoint{2.398433in}{2.683895in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{2.683298in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.682238in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{2.681774in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{2.682006in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{2.682219in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{2.681790in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{2.680799in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{2.680741in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{2.680062in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{2.679873in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{2.678806in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{2.678508in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.677906in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{2.679775in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{2.680790in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{2.683010in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{2.685188in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.686871in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{2.688881in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.689253in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{2.690864in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{2.692618in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.693943in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{2.693120in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{2.691786in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{2.691339in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.691203in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{2.690161in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.689841in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{2.689095in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.687556in}}%
\pgfpathlineto{\pgfqpoint{2.161493in}{2.686781in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.686700in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{2.686086in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{2.685278in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{2.684182in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{2.682722in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{2.681669in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{2.681509in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.679631in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{2.678014in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{2.676506in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{2.674757in}}%
\pgfpathlineto{\pgfqpoint{2.072641in}{2.674183in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.673072in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{2.671741in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.670625in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.668968in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{2.668436in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.667563in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{2.667550in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.667582in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.667368in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{2.664231in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.661939in}}%
\pgfpathlineto{\pgfqpoint{1.983788in}{2.659683in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.657886in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.655219in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.652564in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.649799in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.645069in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.640786in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{2.639317in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{2.637021in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{2.635527in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{2.634982in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{2.635014in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{2.634878in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{2.634213in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{2.635120in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{2.634777in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{2.633732in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{2.633031in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.634777in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{2.634783in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{2.633971in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{2.633325in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.633442in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{2.633163in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.633703in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.634814in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{2.635443in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{2.637260in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{2.635661in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{2.634292in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{2.632470in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{2.631312in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{2.629574in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{2.627973in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.627244in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{2.626192in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{2.625379in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{2.624224in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{2.624144in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{2.622928in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.621951in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{2.620286in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{2.620213in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{2.618872in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.618756in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.616248in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.614632in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.612361in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{2.612847in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.612971in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.612917in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{2.609861in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{2.608540in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.607560in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{2.606352in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.604851in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{2.603023in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.601079in}}%
\pgfpathlineto{\pgfqpoint{1.554335in}{2.596661in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.591107in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{2.586832in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.585066in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.581277in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{2.579423in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.576125in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{2.572837in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{2.569312in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.566500in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{2.562978in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{2.558206in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{2.552775in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.547521in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{2.542903in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.540189in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.539698in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{2.538686in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{2.536166in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{2.535152in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{2.536534in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{2.538388in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.538985in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.538718in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.537608in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.533921in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{2.530517in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.526531in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{2.523373in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.519708in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.513924in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{2.507326in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.501526in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{2.494848in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{2.489430in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{2.480710in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{2.475702in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.471581in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.468654in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{2.462880in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{2.456864in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.451453in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.446198in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.436883in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.430233in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.420001in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{2.415340in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{2.415206in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{2.412246in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{2.417232in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{2.419862in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.422504in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.423314in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.423141in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.420747in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.417032in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{2.413785in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.408499in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.403638in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{2.392128in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.379060in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.370220in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{2.353556in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.341701in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.323751in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{2.309412in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{2.291052in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{2.273600in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.256691in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.231127in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{2.215302in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.184641in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{2.147531in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{2.112938in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{2.056704in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{2.021687in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{1.932814in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{1.806206in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.671415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969389in}{0.574875in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{1.907284in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{2.058434in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{2.135872in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{2.197940in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{2.248386in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{2.274992in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.302371in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{2.323493in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.342615in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.360062in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{2.371841in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{2.379347in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{2.390737in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.401041in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.403235in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{2.409329in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.415627in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.422050in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{2.425605in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.427087in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.425971in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{2.422944in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.418726in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.427536in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.434275in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.438511in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.443823in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{2.450583in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{2.457255in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{2.461986in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{2.469689in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{2.476993in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.482909in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.487970in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.490918in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.494004in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.497848in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{2.501598in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{2.505621in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.508483in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.511179in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{2.515379in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{2.518262in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{2.519409in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{2.521127in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{2.522986in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.524481in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{2.525935in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.528443in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.532423in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{2.531023in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.530853in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{2.532307in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.530403in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.529353in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.528287in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.535908in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{2.546250in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{2.551576in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{2.555805in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{2.558919in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{2.564073in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.568218in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.571652in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{2.575003in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.577112in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{2.582168in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{2.585894in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{2.588412in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.589156in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{2.590169in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{2.590408in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.592724in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{2.594009in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.594537in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.595661in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{2.595424in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.594069in}}%
\pgfpathlineto{\pgfqpoint{1.554335in}{2.592849in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.593113in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{2.589466in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.588285in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{2.586623in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.585231in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{2.587778in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{2.596091in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.603569in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.610690in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{2.617279in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.623798in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.627031in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.629429in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.630364in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{2.633060in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{2.635968in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{2.638414in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.641091in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{2.642774in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{2.645105in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{2.647364in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{2.647150in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{2.648148in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.648763in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{2.648872in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{2.647557in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{2.646613in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{2.646239in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{2.647276in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{2.646951in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{2.647705in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{2.645791in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.643806in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.641812in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{2.641668in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.645035in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{2.649815in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{2.654115in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{2.657008in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.660212in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{2.665119in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{2.666949in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{2.668604in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{2.670504in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{2.672771in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{2.675471in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{2.677501in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{2.680536in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{2.683964in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{2.686132in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{2.688144in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.688454in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.688607in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.688968in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.688877in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.689284in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.689345in}}%
\pgfpathlineto{\pgfqpoint{1.983788in}{2.689834in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.690849in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{2.691485in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.691921in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.688834in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{2.687869in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.688787in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{2.687928in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.689595in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.690050in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{2.692878in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.695438in}}%
\pgfpathlineto{\pgfqpoint{2.072641in}{2.697357in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{2.701915in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{2.704203in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{2.706085in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.708056in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{2.709428in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{2.710854in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{2.712119in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{2.713931in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{2.714554in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{2.716219in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.717937in}}%
\pgfpathlineto{\pgfqpoint{2.161493in}{2.719490in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.719137in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{2.719675in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.719828in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{2.720688in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.721330in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{2.722377in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{2.722276in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{2.723141in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.723018in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{2.721314in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{2.718585in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.717914in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{2.716896in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.716998in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{2.718302in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{2.720151in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{2.724416in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{2.728592in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.732484in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{2.733157in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{2.734628in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{2.736096in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{2.737397in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{2.738508in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{2.739328in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{2.740458in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{2.740949in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{2.742945in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{2.744959in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.745171in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{2.745335in}}%
\pgfpathlineto{\pgfqpoint{2.398433in}{2.745244in}}%
\pgfpathlineto{\pgfqpoint{2.405837in}{2.744398in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{2.744284in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{2.744273in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{2.744137in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{2.743728in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{2.743740in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{2.743630in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{2.741913in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{2.740916in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{2.738964in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{2.737856in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{2.738334in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{2.740535in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{2.744190in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{2.747786in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{2.751206in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{2.754613in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{2.757457in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{2.758268in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{2.759803in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{2.760191in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{2.761077in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{2.761224in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{2.761833in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{2.762779in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{2.763974in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.763997in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{2.763190in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{2.763548in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{2.763031in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{2.763607in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{2.764168in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{2.763870in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{2.763713in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{2.763902in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{2.763837in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{2.762092in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.760077in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.757420in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{2.757591in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{2.759437in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{2.762791in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{2.766279in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{2.769473in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{2.772728in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{2.776369in}}%
\pgfpathlineto{\pgfqpoint{2.753843in}{2.776989in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{2.777820in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{2.778571in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{2.779468in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{2.780675in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{2.781297in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{2.781727in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{2.783240in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{2.783405in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{2.783860in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.783695in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{2.784026in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{2.782753in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{2.782708in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{2.782206in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{2.782396in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{2.782695in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{2.782580in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{2.782270in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{2.781431in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{2.779594in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{2.778859in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{2.778297in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{2.778953in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{2.781670in}}%
\pgfpathlineto{\pgfqpoint{2.938952in}{2.785204in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{2.788168in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{2.791121in}}%
\pgfpathlineto{\pgfqpoint{2.961165in}{2.794155in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{2.797140in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{2.798006in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{2.798447in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{2.798821in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{2.799490in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.800559in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{2.801048in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{2.801172in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{2.801206in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{2.801370in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{2.801928in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{2.801922in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{2.802035in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{2.800818in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{2.800232in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{2.799523in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{2.799212in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{2.798414in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{2.798263in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{2.798628in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{2.798167in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{2.796773in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{2.795402in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{2.795657in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{2.797824in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{2.800912in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{2.803678in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{2.806601in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{2.809750in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{2.812629in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{2.815584in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{2.816305in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{2.817141in}}%
\pgfpathlineto{\pgfqpoint{3.212914in}{2.817310in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{2.818145in}}%
\pgfpathlineto{\pgfqpoint{3.227722in}{2.819028in}}%
\pgfpathlineto{\pgfqpoint{3.235127in}{2.819281in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{2.819892in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{2.820903in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{2.821455in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{2.822012in}}%
\pgfpathlineto{\pgfqpoint{3.272149in}{2.821947in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{2.822142in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{2.822120in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{2.821850in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{2.821273in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{2.820785in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{2.819888in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{2.819474in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{2.818550in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{2.818327in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{2.816136in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{2.814675in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{2.815088in}}%
\pgfpathlineto{\pgfqpoint{3.368405in}{2.816555in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{2.819273in}}%
\pgfpathlineto{\pgfqpoint{3.383214in}{2.821970in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{2.824687in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{2.827332in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{2.830029in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{2.832613in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{2.832995in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{2.833743in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{2.834325in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{2.834983in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{2.835596in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{2.836679in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{2.837836in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{2.839087in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{2.839400in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.839756in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{2.839043in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{2.838415in}}%
\pgfpathlineto{\pgfqpoint{3.509088in}{2.837558in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{2.837003in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{2.836122in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{2.836001in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{2.835351in}}%
\pgfpathlineto{\pgfqpoint{3.546110in}{2.834850in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{2.834296in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{2.833681in}}%
\pgfpathlineto{\pgfqpoint{3.568323in}{2.832285in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{2.830783in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{2.831170in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{2.832771in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{2.835076in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{2.837508in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{2.839517in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{2.842165in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{2.844346in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{2.846368in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{2.846801in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{2.847255in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{2.848053in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{2.848977in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{2.849681in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{2.849930in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{2.850182in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{2.850820in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{2.851460in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{2.852048in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{2.851648in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{2.851225in}}%
\pgfpathlineto{\pgfqpoint{3.731220in}{2.850613in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{2.850299in}}%
\pgfpathlineto{\pgfqpoint{3.746028in}{2.850294in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{2.849865in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{2.849432in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{2.848864in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{2.848311in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{2.847457in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{2.846097in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{2.844953in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{2.844576in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{2.846231in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{2.848332in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{2.850640in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{2.853066in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{2.855231in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{2.857673in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{2.859852in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{2.859877in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{2.860467in}}%
\pgfpathlineto{\pgfqpoint{3.879307in}{2.860809in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{2.860991in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{2.861548in}}%
\pgfpathlineto{\pgfqpoint{3.901520in}{2.862004in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{2.862736in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{2.863028in}}%
\pgfpathlineto{\pgfqpoint{3.923733in}{2.863866in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{2.864165in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{2.863261in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{2.862848in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{2.862594in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{2.862001in}}%
\pgfpathlineto{\pgfqpoint{3.968159in}{2.861343in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{2.861380in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{2.861005in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{2.860672in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{2.860394in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{2.860412in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{2.858952in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{2.857732in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{2.859137in}}%
\pgfpathlineto{\pgfqpoint{4.034799in}{2.860983in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{2.862839in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{2.865087in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.867303in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{2.869381in}}%
\pgfpathlineto{\pgfqpoint{4.071821in}{2.871458in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{2.873412in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{2.873746in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{2.873676in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{2.873902in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{2.874676in}}%
\pgfpathlineto{\pgfqpoint{4.116247in}{2.874933in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{2.875141in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{2.875524in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{2.875630in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{2.875697in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{2.876232in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{2.875919in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{2.875642in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{2.875010in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{2.874429in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{2.874020in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{2.873855in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{2.873361in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{2.872904in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{2.873000in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{2.872423in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{2.870922in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{2.869948in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{2.871494in}}%
\pgfpathlineto{\pgfqpoint{4.256930in}{2.873342in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{2.875545in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{2.877941in}}%
\pgfpathlineto{\pgfqpoint{4.279143in}{2.880018in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{2.882202in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{2.884333in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{2.886290in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{2.886452in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{2.886481in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{2.887011in}}%
\pgfpathlineto{\pgfqpoint{4.330974in}{2.887697in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{2.887837in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{2.888175in}}%
\pgfpathlineto{\pgfqpoint{4.353187in}{2.888388in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{2.888934in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{2.889319in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{2.889321in}}%
\pgfpathlineto{\pgfqpoint{4.382804in}{2.888854in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{2.888390in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{2.888383in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{2.888211in}}%
\pgfpathlineto{\pgfqpoint{4.412422in}{2.887800in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{2.887235in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{2.886840in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{2.886871in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{2.886122in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{2.885548in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{2.884111in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{2.883340in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{2.884556in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{2.886580in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{2.888603in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{2.890353in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{2.892299in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{2.894070in}}%
\pgfpathlineto{\pgfqpoint{4.516083in}{2.896005in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{2.897952in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{2.898001in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{2.898144in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{2.898675in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{2.898915in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{2.898906in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{2.898986in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{2.899091in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{2.899428in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{2.899632in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{2.899455in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{2.899062in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{2.898559in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{2.898381in}}%
\pgfpathlineto{\pgfqpoint{4.627148in}{2.897966in}}%
\pgfpathlineto{\pgfqpoint{4.634553in}{2.897448in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{2.897179in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{2.896850in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{2.896651in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.896250in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{3.089178in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{3.089178in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{3.089010in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{3.089025in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{3.088725in}}%
\pgfpathlineto{\pgfqpoint{4.634553in}{3.088658in}}%
\pgfpathlineto{\pgfqpoint{4.627148in}{3.088607in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{3.088497in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{3.088167in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{3.088013in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{3.087800in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{3.087221in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{3.086592in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{3.086044in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{3.085720in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{3.085159in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{3.084630in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{3.084118in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{3.083373in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{3.082732in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{3.082068in}}%
\pgfpathlineto{\pgfqpoint{4.516083in}{3.081489in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{3.080834in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{3.080207in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{3.079754in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{3.079142in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{3.078544in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{3.077837in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{3.077516in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{3.077663in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{3.078018in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{3.077787in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{3.077670in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{3.077461in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{3.077247in}}%
\pgfpathlineto{\pgfqpoint{4.412422in}{3.077265in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{3.077112in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{3.076944in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{3.076743in}}%
\pgfpathlineto{\pgfqpoint{4.382804in}{3.076464in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{3.076352in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{3.075748in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{3.075028in}}%
\pgfpathlineto{\pgfqpoint{4.353187in}{3.074527in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{3.073786in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{3.073193in}}%
\pgfpathlineto{\pgfqpoint{4.330974in}{3.072446in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{3.071941in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{3.071171in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{3.070676in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{3.069986in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{3.069193in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{3.068661in}}%
\pgfpathlineto{\pgfqpoint{4.279143in}{3.068103in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{3.067439in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{3.066782in}}%
\pgfpathlineto{\pgfqpoint{4.256930in}{3.066265in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{3.065577in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{3.064923in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{3.064767in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{3.065112in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{3.065002in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{3.064930in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{3.064862in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{3.064541in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{3.064202in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{3.064182in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{3.064054in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{3.064110in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{3.063959in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{3.063975in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{3.063455in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{3.062979in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{3.062427in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{3.061717in}}%
\pgfpathlineto{\pgfqpoint{4.116247in}{3.060990in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{3.060447in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{3.059478in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{3.058761in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{3.058065in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{3.057356in}}%
\pgfpathlineto{\pgfqpoint{4.071821in}{3.056594in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{3.055897in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{3.055227in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{3.054660in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{3.054027in}}%
\pgfpathlineto{\pgfqpoint{4.034799in}{3.053372in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{3.052655in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{3.052213in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{3.052350in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{3.052367in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{3.052176in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{3.051876in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{3.051769in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{3.051617in}}%
\pgfpathlineto{\pgfqpoint{3.968159in}{3.051485in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{3.051228in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{3.051215in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{3.051095in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{3.051144in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{3.051048in}}%
\pgfpathlineto{\pgfqpoint{3.923733in}{3.050264in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{3.049481in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{3.048846in}}%
\pgfpathlineto{\pgfqpoint{3.901520in}{3.048068in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{3.047565in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{3.046885in}}%
\pgfpathlineto{\pgfqpoint{3.879307in}{3.046065in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{3.045329in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{3.044661in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{3.043978in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{3.043225in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{3.042517in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{3.041885in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{3.041238in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{3.040441in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{3.039752in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{3.039261in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{3.038612in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{3.039139in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{3.039281in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{3.039358in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{3.039411in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{3.039214in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{3.039067in}}%
\pgfpathlineto{\pgfqpoint{3.746028in}{3.038927in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{3.038631in}}%
\pgfpathlineto{\pgfqpoint{3.731220in}{3.038277in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{3.038087in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{3.037850in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{3.037752in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{3.036836in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{3.036221in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{3.035435in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{3.034771in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{3.033837in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{3.033086in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{3.032302in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{3.031538in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{3.030856in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{3.030200in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{3.029372in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{3.028547in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{3.027913in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{3.027291in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{3.026435in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{3.025624in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{3.024892in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{3.024062in}}%
\pgfpathlineto{\pgfqpoint{3.568323in}{3.024258in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{3.024605in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{3.024302in}}%
\pgfpathlineto{\pgfqpoint{3.546110in}{3.024219in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{3.024151in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{3.024124in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{3.023990in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{3.023659in}}%
\pgfpathlineto{\pgfqpoint{3.509088in}{3.023661in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{3.023603in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{3.023514in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{3.023361in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{3.022462in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{3.021508in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{3.020930in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{3.020042in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{3.019124in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{3.018140in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{3.017349in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{3.016634in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{3.015502in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{3.014384in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{3.013362in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{3.012567in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{3.011677in}}%
\pgfpathlineto{\pgfqpoint{3.383214in}{3.010755in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{3.009951in}}%
\pgfpathlineto{\pgfqpoint{3.368405in}{3.008971in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{3.007931in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{3.007427in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{3.007393in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{3.007483in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{3.007260in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{3.007130in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{3.006850in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{3.006822in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{3.006574in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{3.006429in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{3.006254in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{3.006067in}}%
\pgfpathlineto{\pgfqpoint{3.272149in}{3.005678in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{3.005520in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{3.004519in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{3.003490in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{3.002724in}}%
\pgfpathlineto{\pgfqpoint{3.235127in}{3.001372in}}%
\pgfpathlineto{\pgfqpoint{3.227722in}{3.000544in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{2.999676in}}%
\pgfpathlineto{\pgfqpoint{3.212914in}{2.998783in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{2.997853in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{2.996609in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{2.995675in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{2.994663in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{2.993621in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{2.992722in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{2.991634in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{2.991003in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{2.989983in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{2.989076in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{2.988125in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{2.988101in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{2.988304in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{2.987830in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{2.987579in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{2.987179in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{2.986755in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{2.986559in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{2.986146in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{2.985910in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{2.985638in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{2.985226in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{2.985298in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{2.984352in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{2.983407in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{2.982374in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{2.981519in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.980467in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{2.979294in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{2.978217in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{2.976980in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{2.975849in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{2.974729in}}%
\pgfpathlineto{\pgfqpoint{2.961165in}{2.973766in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{2.972873in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{2.971812in}}%
\pgfpathlineto{\pgfqpoint{2.938952in}{2.970680in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{2.969475in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{2.968594in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{2.967368in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{2.966217in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{2.966475in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{2.966746in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{2.966783in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{2.966417in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{2.965920in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{2.965300in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{2.964881in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{2.964713in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{2.964593in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{2.964333in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.963987in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{2.963956in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{2.962754in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{2.961633in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{2.960593in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{2.959552in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{2.958309in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{2.957064in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{2.955996in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{2.954742in}}%
\pgfpathlineto{\pgfqpoint{2.753843in}{2.953611in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{2.952232in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{2.950864in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{2.949800in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{2.948777in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{2.947562in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{2.946081in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{2.944883in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.943443in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.942577in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{2.942513in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{2.942883in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{2.942692in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{2.942561in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{2.942174in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{2.941854in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{2.941252in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{2.941083in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{2.940592in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{2.939989in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.939653in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{2.938944in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{2.937374in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{2.936197in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{2.934909in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{2.933857in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{2.932661in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{2.931286in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{2.929828in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{2.928769in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{2.927516in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{2.926049in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{2.924588in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{2.923030in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{2.921610in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{2.920054in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{2.918549in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{2.916971in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{2.915809in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{2.914939in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{2.914839in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{2.914965in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{2.914760in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{2.914026in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{2.913396in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{2.912861in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{2.912339in}}%
\pgfpathlineto{\pgfqpoint{2.405837in}{2.911596in}}%
\pgfpathlineto{\pgfqpoint{2.398433in}{2.911016in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{2.910389in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.909998in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{2.909409in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{2.908110in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{2.906788in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{2.905612in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{2.904330in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{2.902947in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{2.901598in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{2.899970in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{2.898421in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{2.897054in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.895423in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{2.893955in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{2.892659in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{2.891303in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{2.889519in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.887979in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{2.886437in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.885165in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{2.883936in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{2.883823in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.884601in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{2.884189in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{2.883747in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{2.883365in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.882732in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{2.882020in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.881453in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{2.880900in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.880345in}}%
\pgfpathlineto{\pgfqpoint{2.161493in}{2.879640in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.879303in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{2.877805in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{2.876013in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{2.874059in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{2.872696in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{2.870774in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{2.869149in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.867305in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{2.865400in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{2.863664in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{2.861797in}}%
\pgfpathlineto{\pgfqpoint{2.072641in}{2.859885in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.858283in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{2.856723in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.855298in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.853515in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{2.851572in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.849640in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{2.849383in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.849034in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.849512in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{2.848779in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.847915in}}%
\pgfpathlineto{\pgfqpoint{1.983788in}{2.847403in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.846852in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.845549in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.843937in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.843330in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.842330in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.842192in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{2.841070in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{2.838873in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{2.836753in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{2.834970in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{2.832996in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{2.831150in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{2.828763in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{2.826721in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{2.824536in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{2.822403in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{2.820134in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.818117in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{2.815660in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{2.813253in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{2.810798in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.808033in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{2.805102in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.802704in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.800396in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{2.800622in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{2.799961in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{2.798871in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{2.798166in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{2.797493in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{2.796497in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{2.794901in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{2.793701in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.792942in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{2.792243in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{2.791203in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{2.790234in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{2.787524in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{2.784934in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.782044in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{2.779431in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{2.776452in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{2.773379in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.770551in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.767339in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.764212in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.761152in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{2.757724in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.754661in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.751261in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{2.748192in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{2.744733in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.740598in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{2.736620in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.733651in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{2.733237in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.734199in}}%
\pgfpathlineto{\pgfqpoint{1.554335in}{2.732909in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.731439in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{2.730002in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.729017in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.728346in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{2.727364in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.726063in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{2.724663in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{2.722995in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.720512in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{2.717336in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{2.714266in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{2.709732in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.705704in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{2.702452in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.697874in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.692953in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{2.688908in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{2.684845in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{2.680457in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{2.675071in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{2.670661in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.664970in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.660036in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.655281in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.650513in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{2.645406in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.643169in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{2.643302in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.643217in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.639928in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{2.636851in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.634951in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{2.632179in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{2.629288in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{2.626052in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{2.621919in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{2.619396in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.616177in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.612936in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{2.605649in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{2.598475in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.591122in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.583371in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.574319in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.564779in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.556725in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{2.549538in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{2.542519in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{2.534579in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{2.524498in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{2.514046in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.504985in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.481096in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.469902in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.467910in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{2.467995in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.468598in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.467750in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{2.462733in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.458730in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.451452in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{2.445973in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.442017in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.435717in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{2.427131in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{2.418180in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{2.406176in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.394545in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.379263in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{2.358003in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.334100in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{2.308105in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{2.269718in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{2.234831in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{2.179276in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{2.102859in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{1.950173in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.574875in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.574875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969389in}{0.491851in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{1.910921in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{2.060867in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{2.140151in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{2.200181in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{2.242723in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{2.280346in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.306397in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{2.331547in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.349318in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.365708in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{2.392685in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{2.416107in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{2.433347in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.447628in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.459490in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{2.468313in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.473662in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.481910in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{2.486830in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.492719in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.503406in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{2.512717in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.519505in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.527836in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.535242in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.543496in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.551455in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{2.559086in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{2.565656in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{2.572561in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{2.585279in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{2.597066in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.606617in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.616101in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.621070in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.627758in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.631801in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{2.636420in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{2.642151in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.647435in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.656588in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{2.664099in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{2.670101in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{2.676222in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{2.680984in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{2.686512in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.690440in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{2.693394in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.694682in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.696341in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{2.701097in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.705250in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{2.708233in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.711271in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.713711in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.715629in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.717797in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{2.721835in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{2.725574in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{2.729083in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{2.735552in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{2.741409in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.746251in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.750255in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{2.754023in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.757556in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{2.760834in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{2.763650in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{2.766677in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.769514in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{2.774728in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{2.779710in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.783523in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{2.785888in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.788946in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.792028in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{2.795099in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.797073in}}%
\pgfpathlineto{\pgfqpoint{1.554335in}{2.799016in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.800975in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{2.804555in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.806828in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{2.809397in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.810691in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{2.811925in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{2.813285in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.814406in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.816352in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{2.818205in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.820071in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.824651in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.828243in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.831515in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{2.834893in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{2.837325in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{2.839780in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.841928in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{2.844499in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{2.846534in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{2.848699in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{2.851996in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{2.855202in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.857810in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{2.859749in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{2.861955in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{2.863589in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{2.865782in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{2.867843in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{2.869076in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{2.870770in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{2.872807in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.875114in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.877115in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{2.878162in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.879632in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{2.881232in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{2.882042in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{2.883480in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.884805in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{2.886300in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{2.889589in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{2.893330in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{2.895911in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{2.898426in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{2.900356in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{2.902372in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{2.904169in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{2.905482in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{2.906908in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{2.908629in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.910944in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.913306in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.915485in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.917393in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.918961in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.920983in}}%
\pgfpathlineto{\pgfqpoint{1.983788in}{2.922038in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.923540in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{2.924473in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.925728in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.927390in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{2.929122in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.930360in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{2.931559in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.932714in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.934389in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{2.936055in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.937558in}}%
\pgfpathlineto{\pgfqpoint{2.072641in}{2.938826in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{2.940055in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{2.942700in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{2.945078in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.947195in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{2.949041in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{2.950661in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{2.952608in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{2.953901in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{2.955072in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{2.956277in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.957592in}}%
\pgfpathlineto{\pgfqpoint{2.161493in}{2.959881in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.962063in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{2.963485in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.964789in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{2.965965in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.967146in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{2.968210in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{2.969147in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{2.970036in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.971009in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{2.972039in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{2.973467in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.974455in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{2.975180in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.975969in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{2.976237in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{2.976862in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{2.977965in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{2.979196in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.980242in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{2.982623in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{2.984683in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{2.986519in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{2.988181in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{2.989583in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{2.991042in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{2.992392in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{2.993670in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{2.994616in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{2.995872in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.997788in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{2.999358in}}%
\pgfpathlineto{\pgfqpoint{2.398433in}{3.000641in}}%
\pgfpathlineto{\pgfqpoint{2.405837in}{3.001916in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{3.003122in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{3.004232in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{3.005208in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{3.006422in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{3.007443in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{3.008298in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{3.009632in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{3.010792in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{3.011831in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{3.012743in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{3.013314in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{3.013939in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{3.014452in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{3.015066in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{3.015949in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{3.016550in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{3.018541in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{3.020222in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{3.021621in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{3.022737in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{3.024058in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{3.024938in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{3.025931in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{3.026841in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{3.027720in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{3.028492in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{3.030146in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{3.031765in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{3.033249in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{3.034479in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{3.035304in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{3.036264in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{3.036923in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{3.037739in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{3.038107in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{3.038796in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{3.039924in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{3.040907in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{3.041685in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{3.042337in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{3.042944in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{3.043555in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{3.043865in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{3.044846in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{3.045691in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{3.046434in}}%
\pgfpathlineto{\pgfqpoint{2.753843in}{3.048060in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{3.049510in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{3.050689in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.051840in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{3.052876in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{3.054069in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{3.055003in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{3.056064in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{3.056945in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{3.057642in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{3.059193in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{3.060614in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{3.061835in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{3.062967in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{3.063752in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{3.064529in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{3.065025in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{3.065523in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{3.066193in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{3.066527in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{3.067347in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{3.068499in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{3.069348in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{3.069905in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{3.070517in}}%
\pgfpathlineto{\pgfqpoint{2.938952in}{3.070897in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{3.071247in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{3.071441in}}%
\pgfpathlineto{\pgfqpoint{2.961165in}{3.072046in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{3.072808in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{3.074217in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{3.075722in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{3.076967in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{3.077829in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{3.078763in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{3.079546in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{3.080449in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{3.081497in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{3.082287in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{3.082981in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{3.084164in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{3.085190in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{3.086247in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{3.087265in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{3.087944in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{3.088656in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{3.089164in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{3.089648in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{3.090275in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{3.090701in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{3.091598in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{3.092386in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{3.093112in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{3.093694in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{3.094092in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{3.094636in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{3.095046in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{3.095322in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{3.095844in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{3.096512in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{3.097873in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{3.099072in}}%
\pgfpathlineto{\pgfqpoint{3.212914in}{3.100114in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{3.100914in}}%
\pgfpathlineto{\pgfqpoint{3.227722in}{3.101841in}}%
\pgfpathlineto{\pgfqpoint{3.235127in}{3.102592in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{3.103498in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{3.104273in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{3.104946in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{3.105477in}}%
\pgfpathlineto{\pgfqpoint{3.272149in}{3.106709in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{3.107657in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{3.108686in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{3.109421in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{3.110198in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{3.110820in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{3.111355in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{3.111909in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{3.112283in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{3.112585in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{3.113446in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{3.114163in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{3.114811in}}%
\pgfpathlineto{\pgfqpoint{3.368405in}{3.115165in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{3.115665in}}%
\pgfpathlineto{\pgfqpoint{3.383214in}{3.115985in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{3.116224in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{3.116502in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{3.116845in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{3.117500in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{3.118692in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{3.119873in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{3.120805in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{3.121565in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{3.122374in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{3.123097in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{3.123805in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{3.124273in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{3.124789in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{3.125395in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{3.126358in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{3.127339in}}%
\pgfpathlineto{\pgfqpoint{3.509088in}{3.128022in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{3.128799in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{3.129319in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{3.129694in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{3.130251in}}%
\pgfpathlineto{\pgfqpoint{3.546110in}{3.130784in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{3.131269in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{3.131571in}}%
\pgfpathlineto{\pgfqpoint{3.568323in}{3.132217in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{3.132811in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{3.133361in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{3.133685in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{3.134172in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{3.134596in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{3.135172in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{3.135751in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{3.136226in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{3.136720in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{3.137838in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{3.138971in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{3.139893in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{3.140642in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{3.141399in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{3.142054in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{3.142695in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{3.143146in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{3.143626in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{3.144098in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{3.144950in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{3.145952in}}%
\pgfpathlineto{\pgfqpoint{3.731220in}{3.146724in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{3.147378in}}%
\pgfpathlineto{\pgfqpoint{3.746028in}{3.147978in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{3.148507in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{3.149019in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{3.149416in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{3.149940in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{3.150209in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{3.150926in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{3.151519in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{3.151899in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{3.152228in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{3.152687in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{3.153297in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{3.153788in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{3.154174in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{3.154593in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{3.155163in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{3.156248in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{3.157083in}}%
\pgfpathlineto{\pgfqpoint{3.879307in}{3.157878in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{3.158575in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{3.159198in}}%
\pgfpathlineto{\pgfqpoint{3.901520in}{3.159798in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{3.160430in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{3.160973in}}%
\pgfpathlineto{\pgfqpoint{3.923733in}{3.161532in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{3.162024in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{3.163006in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{3.163829in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{3.164448in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{3.165046in}}%
\pgfpathlineto{\pgfqpoint{3.968159in}{3.165636in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{3.166097in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{3.166733in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{3.167075in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{3.167302in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{3.167629in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{3.168212in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{3.168831in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{3.169215in}}%
\pgfpathlineto{\pgfqpoint{4.034799in}{3.169531in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{3.169873in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{3.170010in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{3.170149in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{3.170658in}}%
\pgfpathlineto{\pgfqpoint{4.071821in}{3.171021in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{3.171463in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{3.172379in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{3.173255in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{3.174042in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{3.174736in}}%
\pgfpathlineto{\pgfqpoint{4.116247in}{3.175310in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{3.175852in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{3.176394in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{3.176841in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{3.177285in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{3.177742in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{3.178479in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{3.179340in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{3.179949in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{3.180559in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{3.181067in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{3.181662in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{3.182090in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{3.182535in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{3.182957in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{3.183507in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{3.184057in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{3.184614in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{3.185151in}}%
\pgfpathlineto{\pgfqpoint{4.256930in}{3.185474in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{3.185796in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{3.186124in}}%
\pgfpathlineto{\pgfqpoint{4.279143in}{3.186464in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{3.186497in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{3.186945in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{3.187408in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{3.188174in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{3.189080in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{3.189898in}}%
\pgfpathlineto{\pgfqpoint{4.330974in}{3.190549in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{3.191186in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{3.191794in}}%
\pgfpathlineto{\pgfqpoint{4.353187in}{3.192392in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{3.192934in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{3.193465in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{3.193874in}}%
\pgfpathlineto{\pgfqpoint{4.382804in}{3.194626in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{3.195310in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{3.195928in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{3.196517in}}%
\pgfpathlineto{\pgfqpoint{4.412422in}{3.197007in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{3.197330in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{3.197634in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{3.198024in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{3.198312in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{3.198530in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{3.199036in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{3.199527in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{3.199886in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{3.200240in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{3.200446in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{3.200634in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{3.201025in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{3.201518in}}%
\pgfpathlineto{\pgfqpoint{4.516083in}{3.201945in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{3.202333in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{3.203133in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{3.203991in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{3.204575in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{3.205163in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{3.205744in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{3.206318in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{3.206862in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{3.207417in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{3.207885in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{3.208333in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{3.209045in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{3.209897in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{3.210420in}}%
\pgfpathlineto{\pgfqpoint{4.627148in}{3.210744in}}%
\pgfpathlineto{\pgfqpoint{4.634553in}{3.211200in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{3.211682in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{3.212005in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{3.212295in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{3.212657in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{3.229978in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{3.229978in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{3.229672in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{3.229380in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{3.228991in}}%
\pgfpathlineto{\pgfqpoint{4.634553in}{3.228546in}}%
\pgfpathlineto{\pgfqpoint{4.627148in}{3.228095in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{3.227551in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{3.227026in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{3.226346in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{3.225715in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{3.225279in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{3.224768in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{3.224306in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{3.223782in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{3.223252in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{3.222796in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{3.222172in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{3.221616in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{3.220825in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{3.220072in}}%
\pgfpathlineto{\pgfqpoint{4.516083in}{3.219757in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{3.219343in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{3.219058in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{3.218814in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{3.218492in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{3.218178in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{3.217680in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{3.217235in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{3.216734in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{3.216269in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{3.216038in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{3.215663in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{3.215326in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{3.214894in}}%
\pgfpathlineto{\pgfqpoint{4.412422in}{3.214424in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{3.213828in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{3.213373in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{3.212715in}}%
\pgfpathlineto{\pgfqpoint{4.382804in}{3.211967in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{3.211213in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{3.210796in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{3.210316in}}%
\pgfpathlineto{\pgfqpoint{4.353187in}{3.209764in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{3.209063in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{3.208489in}}%
\pgfpathlineto{\pgfqpoint{4.330974in}{3.207919in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{3.207310in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{3.206603in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{3.205784in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{3.205010in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{3.204617in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{3.204168in}}%
\pgfpathlineto{\pgfqpoint{4.279143in}{3.203719in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{3.203412in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{3.203129in}}%
\pgfpathlineto{\pgfqpoint{4.256930in}{3.202826in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{3.202680in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{3.202290in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{3.201727in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{3.201265in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{3.201058in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{3.200753in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{3.200373in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{3.199931in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{3.199480in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{3.198972in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{3.198332in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{3.197839in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{3.197178in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{3.196363in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{3.195889in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{3.195454in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{3.195027in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{3.194551in}}%
\pgfpathlineto{\pgfqpoint{4.116247in}{3.194017in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{3.193399in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{3.192880in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{3.192156in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{3.191291in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{3.190393in}}%
\pgfpathlineto{\pgfqpoint{4.071821in}{3.189880in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{3.189444in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{3.188992in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{3.188558in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{3.188206in}}%
\pgfpathlineto{\pgfqpoint{4.034799in}{3.187874in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{3.187609in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{3.187260in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{3.186663in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{3.186152in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{3.185828in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{3.185327in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{3.184776in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{3.184231in}}%
\pgfpathlineto{\pgfqpoint{3.968159in}{3.183664in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{3.183180in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{3.182559in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{3.181869in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{3.181070in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{3.180286in}}%
\pgfpathlineto{\pgfqpoint{3.923733in}{3.179683in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{3.179122in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{3.178557in}}%
\pgfpathlineto{\pgfqpoint{3.901520in}{3.177953in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{3.177296in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{3.176591in}}%
\pgfpathlineto{\pgfqpoint{3.879307in}{3.175748in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{3.174933in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{3.173960in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{3.172995in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{3.172589in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{3.172028in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{3.171483in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{3.171026in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{3.170795in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{3.170469in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{3.169998in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{3.169590in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{3.168993in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{3.168332in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{3.168019in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{3.167631in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{3.167238in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{3.166791in}}%
\pgfpathlineto{\pgfqpoint{3.746028in}{3.166259in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{3.165728in}}%
\pgfpathlineto{\pgfqpoint{3.731220in}{3.165015in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{3.164220in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{3.163323in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{3.162454in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{3.161970in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{3.161221in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{3.160592in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{3.159266in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{3.158436in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{3.157623in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{3.156757in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{3.155857in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{3.154800in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{3.154183in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{3.153679in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{3.153155in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{3.152504in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{3.151940in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{3.151475in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{3.151035in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{3.150479in}}%
\pgfpathlineto{\pgfqpoint{3.568323in}{3.149885in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{3.149312in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{3.148936in}}%
\pgfpathlineto{\pgfqpoint{3.546110in}{3.148730in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{3.148230in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{3.147930in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{3.147419in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{3.146807in}}%
\pgfpathlineto{\pgfqpoint{3.509088in}{3.146214in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{3.145452in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{3.144564in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{3.143642in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{3.143118in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{3.142498in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{3.141892in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{3.141205in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{3.140612in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{3.139894in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{3.138987in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{3.138228in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{3.137067in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{3.135786in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{3.135197in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{3.134572in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{3.134001in}}%
\pgfpathlineto{\pgfqpoint{3.383214in}{3.133659in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{3.133059in}}%
\pgfpathlineto{\pgfqpoint{3.368405in}{3.132621in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{3.132247in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{3.131686in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{3.131037in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{3.130266in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{3.129821in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{3.129393in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{3.128876in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{3.128201in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{3.127530in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{3.126894in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{3.126091in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{3.125183in}}%
\pgfpathlineto{\pgfqpoint{3.272149in}{3.124100in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{3.123025in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{3.122205in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{3.121361in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{3.120610in}}%
\pgfpathlineto{\pgfqpoint{3.235127in}{3.119915in}}%
\pgfpathlineto{\pgfqpoint{3.227722in}{3.118961in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{3.117915in}}%
\pgfpathlineto{\pgfqpoint{3.212914in}{3.117030in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{3.116043in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{3.114810in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{3.113576in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{3.113006in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{3.112379in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{3.111594in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{3.111480in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{3.111088in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{3.110521in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{3.109883in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{3.109284in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{3.108400in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{3.107710in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{3.107313in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{3.106914in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{3.106420in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{3.105790in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{3.105239in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{3.104389in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{3.103518in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{3.102507in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{3.101331in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{3.099930in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{3.098925in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{3.098086in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{3.097187in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{3.096370in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{3.095339in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{3.094265in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{3.093061in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{3.091818in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{3.090338in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{3.088864in}}%
\pgfpathlineto{\pgfqpoint{2.961165in}{3.088339in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{3.087595in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{3.087382in}}%
\pgfpathlineto{\pgfqpoint{2.938952in}{3.086965in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{3.086752in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{3.086347in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{3.085699in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{3.085105in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{3.084169in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{3.083269in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{3.082678in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{3.082042in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{3.081474in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{3.080833in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{3.080039in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{3.079232in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{3.078175in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{3.076907in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{3.075906in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{3.074673in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{3.073851in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{3.072986in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{3.072039in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{3.071064in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{3.069931in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.068778in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{3.067756in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{3.066273in}}%
\pgfpathlineto{\pgfqpoint{2.753843in}{3.064836in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{3.063293in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{3.062519in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{3.061826in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{3.061334in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{3.060815in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{3.060220in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{3.059625in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{3.059021in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{3.058298in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{3.057100in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{3.056044in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{3.055395in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{3.054587in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{3.053768in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{3.052939in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{3.051848in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{3.050824in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{3.049665in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{3.048057in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{3.046789in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{3.045119in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{3.044250in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{3.043108in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{3.042314in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{3.041401in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{3.040269in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{3.039025in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{3.037697in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{3.036187in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{3.034567in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{3.032969in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{3.032232in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{3.031482in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{3.030622in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{3.029663in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{3.029232in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{3.028388in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{3.027900in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{3.027199in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{3.026004in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{3.024609in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{3.023633in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{3.022703in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{3.021687in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{3.020626in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{3.019432in}}%
\pgfpathlineto{\pgfqpoint{2.405837in}{3.018656in}}%
\pgfpathlineto{\pgfqpoint{2.398433in}{3.017419in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{3.015778in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{3.014285in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{3.012493in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{3.011499in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{3.010302in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{3.009145in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{3.007889in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{3.006356in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{3.004731in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{3.003082in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{3.001374in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{2.999448in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.997475in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{2.996746in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{2.996110in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{2.995436in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{2.994652in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.993575in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{2.992731in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.991861in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{2.990903in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{2.989498in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.988281in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{2.987244in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{2.986274in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{2.985170in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.984045in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{2.982889in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.981316in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{2.979423in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.977748in}}%
\pgfpathlineto{\pgfqpoint{2.161493in}{2.975577in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.973606in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{2.972290in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{2.970945in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{2.969154in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{2.967378in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{2.965416in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{2.963448in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.961473in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{2.959310in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{2.957449in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{2.954807in}}%
\pgfpathlineto{\pgfqpoint{2.072641in}{2.953499in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.952287in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{2.951062in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.949570in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.948981in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{2.947845in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.947016in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{2.946187in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.944782in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.943167in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{2.942215in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.940954in}}%
\pgfpathlineto{\pgfqpoint{1.983788in}{2.939859in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.938807in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.937501in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.935747in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.934272in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.932352in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.929892in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{2.927779in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{2.925965in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{2.924189in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{2.922049in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{2.919945in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{2.917908in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{2.915977in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{2.913369in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{2.910808in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{2.907945in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{2.905160in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.903611in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{2.901723in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{2.899669in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{2.898145in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.897231in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{2.895981in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.894638in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.893428in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{2.891438in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{2.889413in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{2.888029in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{2.886742in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{2.885408in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{2.883852in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{2.881775in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{2.879916in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.877756in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{2.875032in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{2.872261in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{2.868926in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{2.867231in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{2.865334in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.863180in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{2.860784in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{2.858583in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{2.855977in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.853105in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.849128in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.845047in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.840759in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{2.838362in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.836167in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.833740in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{2.832192in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{2.830980in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.829667in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{2.827674in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.826063in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{2.822837in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.819776in}}%
\pgfpathlineto{\pgfqpoint{1.554335in}{2.818256in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.816463in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{2.814439in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.812349in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.809788in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{2.806360in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.803825in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{2.799833in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{2.796475in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.791356in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{2.788592in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{2.785842in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{2.782573in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.779397in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{2.775233in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.771613in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.767210in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{2.762252in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{2.757026in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{2.750519in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{2.747558in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{2.745012in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.742632in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.740930in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.738965in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.737487in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{2.734275in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.731115in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{2.726443in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.721675in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.717384in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{2.714801in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.712583in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{2.708963in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{2.704512in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{2.700516in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{2.695421in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{2.689119in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.681692in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.674200in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{2.669155in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{2.662393in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.655089in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.648212in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.641293in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.635335in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.627896in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{2.619387in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{2.608601in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{2.595866in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{2.590460in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{2.586520in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.583351in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.579776in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.575845in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.569283in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.563674in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{2.557748in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.547400in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.537021in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{2.530113in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.519669in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.511696in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{2.501663in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.492113in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.482566in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{2.467102in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{2.450373in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{2.430929in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.401426in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.381531in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{2.357053in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.331549in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{2.303255in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{2.272638in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{2.234412in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{2.179383in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{2.099400in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{1.961714in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.491851in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{0.491851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969389in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{0.969389in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969389in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969389in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709826in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709826in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.709826in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450263in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450263in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.450263in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190701in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190701in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190701in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931138in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931138in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.931138in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671575in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.671575in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671575in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.671575in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816780in,y=0.346944in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Time slots}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.848909in}{0.684930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784650in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408611in, y=0.612638in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{1.338931in}}%
\pgfpathlineto{\pgfqpoint{4.848909in}{1.338931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784650in}{1.338931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408611in, y=1.266639in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{1.860244in}}%
\pgfpathlineto{\pgfqpoint{4.848909in}{1.860244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784650in}{1.860244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408611in, y=1.787952in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{2.381557in}}%
\pgfpathlineto{\pgfqpoint{4.848909in}{2.381557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784650in}{2.381557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408611in, y=2.309265in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{2.902870in}}%
\pgfpathlineto{\pgfqpoint{4.848909in}{2.902870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784650in}{2.902870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408611in, y=2.830578in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{4.848909in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784650in}{3.424183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408611in, y=3.351891in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353055in,y=2.054556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Averaged Queue Lengths}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991496in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{0.991666in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{1.435441in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{0.691366in}}%
\pgfpathlineto{\pgfqpoint{1.436186in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{1.535976in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{0.794342in}}%
\pgfpathlineto{\pgfqpoint{1.543648in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{1.723486in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{1.727048in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{2.166907in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{0.729982in}}%
\pgfpathlineto{\pgfqpoint{2.170751in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{2.545433in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{0.710674in}}%
\pgfpathlineto{\pgfqpoint{2.548097in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{3.261399in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{0.697802in}}%
\pgfpathlineto{\pgfqpoint{3.265625in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{3.989824in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{0.691366in}}%
\pgfpathlineto{\pgfqpoint{3.991305in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{4.166063in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{0.723546in}}%
\pgfpathlineto{\pgfqpoint{4.169482in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{4.226795in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{0.691366in}}%
\pgfpathlineto{\pgfqpoint{4.227634in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{4.390096in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{0.697802in}}%
\pgfpathlineto{\pgfqpoint{4.398256in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{4.427103in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.427331in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{4.427331in}{0.683263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969389in}{0.421056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339608in}{0.627006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709826in}{0.549775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080045in}{0.543339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450263in}{0.562647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820482in}{0.569083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190701in}{0.491851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560919in}{0.498287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931138in}{0.633442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301356in}{0.517595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970384in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{2.082401in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{2.238444in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{2.329617in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{2.395138in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{2.427704in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{2.423195in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.423044in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{2.428883in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.437293in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.438028in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{2.422268in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{2.415571in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.419128in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.411125in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{2.405429in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.410165in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.417571in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{2.420063in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.417833in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.414504in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{2.417631in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.431972in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.427975in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.427676in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.432202in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.459535in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{2.458800in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{2.455107in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{2.451926in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{2.457264in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{2.466051in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.464720in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.462644in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.461124in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.465742in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.462676in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{2.458889in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{2.458288in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.461244in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.465517in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{2.462120in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{2.458134in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{2.457249in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{2.463375in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{2.460127in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.453930in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{2.451819in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.452768in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.457713in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{2.447450in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.437509in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{2.429633in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.437053in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.425800in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.415783in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.411019in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{2.408415in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{2.406305in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{2.394093in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{2.388683in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{2.382801in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.391753in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.385650in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{2.381456in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.382566in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{2.390456in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{2.401109in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{2.402159in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.411200in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{2.421569in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{2.436351in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.430591in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{2.424368in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.419639in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.425738in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{2.432383in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.428515in}}%
\pgfpathlineto{\pgfqpoint{1.554335in}{2.429966in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.435318in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{2.438767in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.427889in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{2.420398in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.421658in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{2.430526in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{2.434996in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.432367in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.432061in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{2.434766in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.441664in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.437926in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.436229in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.437706in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{2.447103in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{2.451291in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{2.447299in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.446035in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{2.445706in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{2.450939in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{2.448246in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{2.447968in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{2.448519in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.450242in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{2.454488in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{2.451623in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{2.450245in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{2.451449in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{2.460514in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{2.456510in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{2.452893in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{2.444066in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.442223in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.440918in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{2.432933in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.436769in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{2.447750in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{2.459161in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{2.450861in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.443573in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{2.439189in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{2.444653in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{2.448770in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{2.444893in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{2.442538in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{2.444223in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{2.453912in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{2.453509in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{2.454547in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{2.458008in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{2.466096in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.466137in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.460815in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.455917in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.451361in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.455470in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.453447in}}%
\pgfpathlineto{\pgfqpoint{1.983788in}{2.453278in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.455034in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{2.460939in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.461891in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.452732in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.437592in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{2.438587in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.426837in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.424547in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{2.427187in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.435211in}}%
\pgfpathlineto{\pgfqpoint{2.072641in}{2.429405in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{2.422192in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{2.423367in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{2.426020in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.434690in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{2.430133in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{2.431848in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{2.435845in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{2.446114in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{2.445903in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{2.444234in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.446024in}}%
\pgfpathlineto{\pgfqpoint{2.161493in}{2.449438in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.456235in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{2.455405in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.454834in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{2.457652in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.470775in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{2.468439in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{2.461481in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.459785in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{2.459418in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{2.453014in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.449113in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{2.452246in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.466618in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{2.460105in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{2.457397in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{2.456503in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{2.458288in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.458700in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{2.453025in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{2.444505in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{2.447205in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{2.445671in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{2.444440in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{2.444726in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{2.449442in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{2.456658in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{2.454058in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.453370in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{2.454288in}}%
\pgfpathlineto{\pgfqpoint{2.398433in}{2.461407in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{2.452265in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{2.450479in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{2.450468in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{2.454896in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{2.450957in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{2.449360in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{2.458957in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{2.450557in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{2.444146in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{2.444200in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{2.452992in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{2.454696in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{2.446266in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{2.437392in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{2.433685in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{2.440259in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{2.433161in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{2.425556in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{2.423166in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{2.427113in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{2.433129in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{2.432752in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{2.432616in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{2.434543in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{2.444524in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{2.437454in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{2.435147in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{2.437482in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{2.441274in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{2.437246in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{2.436872in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{2.439528in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{2.447382in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{2.442526in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{2.432238in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.424422in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.426787in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{2.427708in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{2.421868in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{2.424793in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{2.435068in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{2.444272in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{2.435298in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{2.429735in}}%
\pgfpathlineto{\pgfqpoint{2.753843in}{2.428040in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{2.429958in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{2.433593in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{2.433285in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{2.436872in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{2.441934in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{2.450739in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{2.444268in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{2.439247in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{2.434702in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.431315in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{2.431093in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{2.423333in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{2.419961in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{2.419417in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{2.427108in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{2.422411in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{2.420297in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{2.425929in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{2.436078in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{2.429686in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{2.418526in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{2.409160in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{2.410807in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{2.421809in}}%
\pgfpathlineto{\pgfqpoint{2.938952in}{2.417399in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{2.417043in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{2.421599in}}%
\pgfpathlineto{\pgfqpoint{2.961165in}{2.430927in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{2.425390in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{2.425241in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{2.426503in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{2.431904in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{2.441934in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.441760in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{2.443585in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{2.448526in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{2.458589in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{2.458356in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{2.465406in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{2.471959in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{2.463641in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{2.461219in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{2.468401in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{2.468068in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{2.467277in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{2.471148in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{2.472720in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{2.475282in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{2.467270in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{2.460588in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{2.467408in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{2.462687in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{2.458445in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{2.456488in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{2.460620in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{2.467443in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{2.466096in}}%
\pgfpathlineto{\pgfqpoint{3.212914in}{2.464071in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{2.464696in}}%
\pgfpathlineto{\pgfqpoint{3.227722in}{2.471354in}}%
\pgfpathlineto{\pgfqpoint{3.235127in}{2.467150in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{2.463434in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{2.463718in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{2.467139in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{2.472919in}}%
\pgfpathlineto{\pgfqpoint{3.272149in}{2.472269in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{2.471165in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{2.471817in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{2.479225in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{2.477737in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{2.477394in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{2.477941in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{2.479278in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{2.483249in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{2.478843in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{2.471476in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{2.466158in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{2.472942in}}%
\pgfpathlineto{\pgfqpoint{3.383214in}{2.444596in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{2.438137in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{2.434909in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{2.423392in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{2.412634in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{2.408388in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{2.416379in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{2.413758in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{2.413706in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{2.420602in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{2.436379in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{2.442269in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{2.441053in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{2.443474in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.447559in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{2.453692in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{2.453194in}}%
\pgfpathlineto{\pgfqpoint{3.509088in}{2.453747in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{2.455822in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{2.460865in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{2.465100in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{2.461594in}}%
\pgfpathlineto{\pgfqpoint{3.546110in}{2.462225in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{2.464253in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{2.470337in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{2.451464in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{2.443833in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{2.440697in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{2.439333in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{2.432588in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{2.436481in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{2.443313in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{2.452404in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{2.446470in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{2.446077in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{2.446964in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{2.452397in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{2.454605in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{2.451213in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{2.450372in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{2.453040in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{2.459895in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{2.455470in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{2.453915in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{2.451117in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{2.455074in}}%
\pgfpathlineto{\pgfqpoint{3.731220in}{2.456885in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{2.453944in}}%
\pgfpathlineto{\pgfqpoint{3.746028in}{2.453846in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{2.456719in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{2.464186in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{2.460510in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{2.458560in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{2.458786in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{2.458148in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{2.451150in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{2.440814in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{2.433745in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{2.437026in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{2.441915in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{2.436426in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{2.431698in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{2.430287in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{2.436391in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{2.431214in}}%
\pgfpathlineto{\pgfqpoint{3.879307in}{2.431545in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{2.437996in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{2.446372in}}%
\pgfpathlineto{\pgfqpoint{3.901520in}{2.445823in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{2.447262in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{2.449606in}}%
\pgfpathlineto{\pgfqpoint{3.923733in}{2.457429in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{2.454080in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{2.450416in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{2.450739in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{2.453154in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{2.458291in}}%
\pgfpathlineto{\pgfqpoint{3.968159in}{2.453882in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{2.451911in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{2.452349in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{2.458875in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{2.456127in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{2.452574in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{2.449833in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{2.452827in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{2.457048in}}%
\pgfpathlineto{\pgfqpoint{4.034799in}{2.451464in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{2.449091in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{2.450516in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.463812in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{2.459018in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{2.450275in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{2.453615in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{2.459357in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{2.456517in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{2.454215in}}%
\pgfpathlineto{\pgfqpoint{4.116247in}{2.452290in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{2.460876in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{2.457289in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{2.455216in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{2.454058in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{2.454703in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{2.458818in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{2.453758in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{2.451061in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{2.450957in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{2.457012in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{2.452235in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{2.447724in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{2.448212in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{2.449918in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{2.456340in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{2.450119in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{2.449199in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{2.456727in}}%
\pgfpathlineto{\pgfqpoint{4.256930in}{2.469816in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{2.465614in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{2.462989in}}%
\pgfpathlineto{\pgfqpoint{4.279143in}{2.459361in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{2.456936in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{2.455967in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{2.448043in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{2.444554in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{2.441467in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{2.448324in}}%
\pgfpathlineto{\pgfqpoint{4.330974in}{2.446583in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{2.445797in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{2.450728in}}%
\pgfpathlineto{\pgfqpoint{4.353187in}{2.461686in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{2.465715in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{2.463721in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{2.460946in}}%
\pgfpathlineto{\pgfqpoint{4.382804in}{2.457965in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{2.462718in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{2.462651in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{2.462398in}}%
\pgfpathlineto{\pgfqpoint{4.412422in}{2.463921in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{2.470547in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{2.473617in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{2.468459in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{2.462841in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{2.457570in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{2.455753in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{2.449929in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{2.447829in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{2.447946in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{2.454853in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{2.452581in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{2.448294in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{2.447807in}}%
\pgfpathlineto{\pgfqpoint{4.516083in}{2.450093in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{2.457332in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{2.452136in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{2.447589in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{2.442626in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{2.441995in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{2.446579in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{2.446175in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{2.448242in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{2.451616in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{2.458449in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{2.456452in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{2.454834in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{2.455060in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{2.462996in}}%
\pgfpathlineto{\pgfqpoint{4.627148in}{2.463034in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{2.454237in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{2.451557in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{2.458119in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.456116in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.456116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969389in}{0.466107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339608in}{2.457713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709826in}{2.448246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080045in}{2.422192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450263in}{2.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820482in}{2.434702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190701in}{2.460620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560919in}{2.470337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931138in}{2.454080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301356in}{2.448043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970464in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{1.962593in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{2.118400in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{2.210574in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{2.275420in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{2.327991in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{2.375525in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.415021in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{2.448923in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.478666in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.495734in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{2.510057in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{2.544443in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.554817in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.558432in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{2.564814in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.572077in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.581212in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.596250in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.602067in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{2.609383in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.611317in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.608500in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.606883in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.606685in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.610273in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{2.612445in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{2.615673in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{2.619114in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{2.621890in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.620855in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.620234in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.618932in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.619383in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.616865in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{2.617727in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{2.619967in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.622736in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.623913in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{2.622800in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{2.622758in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{2.624193in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.624929in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{2.626783in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.629724in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.630718in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{2.625864in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.621898in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{2.620628in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.622043in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.616671in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.612183in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.609162in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{2.607299in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{2.607163in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{2.604339in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{2.603064in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{2.602067in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.603327in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.601424in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{2.599887in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.599818in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{2.600031in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{2.599261in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{2.594972in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.594181in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{2.591796in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{2.591812in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.587368in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{2.584052in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.582537in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.583000in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{2.585693in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.583004in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.580289in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{2.577860in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.568693in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{2.559076in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.551259in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{2.545948in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.538399in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.535058in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{2.533580in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.536034in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.533988in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.532647in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.533443in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{2.535147in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{2.535555in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{2.531965in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.530215in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{2.528973in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{2.532381in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{2.527533in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{2.523247in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{2.522022in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.521209in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{2.519927in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{2.513327in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{2.512070in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{2.512386in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{2.516728in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{2.513746in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{2.508810in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.511070in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.505216in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.484341in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{2.477384in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{2.477546in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{2.469693in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.468106in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{2.470883in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{2.477206in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{2.484271in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{2.492361in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{2.515521in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{2.523524in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{2.519426in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{2.516149in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{2.513998in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{2.514415in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.514499in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.510840in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.510894in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.512423in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.515621in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.509771in}}%
\pgfpathlineto{\pgfqpoint{1.983788in}{2.506579in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.507873in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{2.512197in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.509977in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.505353in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{2.501468in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.501118in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{2.501749in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.497637in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.494537in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{2.494409in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.497758in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{2.500535in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{2.504802in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{2.509320in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.511960in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{2.504630in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{2.502065in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{2.500934in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{2.503752in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{2.496819in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{2.488244in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.480002in}}%
\pgfpathlineto{\pgfqpoint{2.161493in}{2.470988in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.469969in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{2.464685in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.461159in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{2.463508in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.475266in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{2.468209in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{2.459532in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{2.449822in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.444931in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{2.440302in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{2.430011in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.427413in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{2.432053in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.439045in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{2.432318in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{2.427688in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{2.427400in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{2.431936in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.433341in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{2.425954in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{2.425771in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{2.432748in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{2.427844in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{2.423597in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{2.424393in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{2.430903in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{2.435318in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{2.429205in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.425129in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{2.420428in}}%
\pgfpathlineto{\pgfqpoint{2.398433in}{2.422348in}}%
\pgfpathlineto{\pgfqpoint{2.405837in}{2.415445in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{2.409792in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{2.411204in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{2.419370in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{2.424135in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{2.417670in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{2.413841in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{2.409245in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{2.412375in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{2.395781in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{2.383440in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{2.376808in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{2.379266in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{2.380826in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{2.379870in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{2.380811in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{2.385630in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{2.393459in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{2.383246in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{2.378257in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{2.380937in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{2.387608in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{2.393907in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{2.392310in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{2.393545in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{2.395460in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{2.402269in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.390842in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{2.376777in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{2.368275in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{2.360927in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{2.347228in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{2.348903in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{2.359629in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{2.371090in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{2.358406in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{2.347392in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.345819in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.351043in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{2.354108in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{2.364617in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{2.375546in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{2.384048in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{2.377157in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{2.371779in}}%
\pgfpathlineto{\pgfqpoint{2.753843in}{2.374089in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{2.383121in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{2.382260in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{2.381974in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{2.388337in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{2.398253in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{2.406211in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{2.394682in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{2.388883in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{2.394469in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.400781in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{2.399251in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{2.392842in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{2.390639in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{2.398472in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{2.384734in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{2.372445in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{2.365256in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{2.372801in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{2.355292in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{2.340658in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{2.336338in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{2.351244in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{2.938952in}{2.362865in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{2.368253in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{2.379073in}}%
\pgfpathlineto{\pgfqpoint{2.961165in}{2.394117in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{2.389014in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{2.389700in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{2.392296in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{2.397738in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{2.404712in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.396017in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{2.385892in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{2.378395in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{2.380942in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{2.372498in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{2.365245in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{2.372937in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{2.379799in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{2.371395in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{2.369610in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{2.374063in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{2.388800in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{2.386252in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{2.382666in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{2.387765in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{2.392022in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{2.392085in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{2.386474in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{2.388659in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{2.402214in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{2.420250in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{2.419315in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{2.422209in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{2.427425in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{2.434591in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{2.438114in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{2.432455in}}%
\pgfpathlineto{\pgfqpoint{3.212914in}{2.429775in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{2.429873in}}%
\pgfpathlineto{\pgfqpoint{3.227722in}{2.439719in}}%
\pgfpathlineto{\pgfqpoint{3.235127in}{2.437309in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{2.435952in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{2.439298in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{2.444965in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{2.446341in}}%
\pgfpathlineto{\pgfqpoint{3.272149in}{2.437128in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{2.430980in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{2.429124in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{2.435254in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{2.426841in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{2.419456in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{2.416659in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{2.417455in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{2.419468in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{2.408111in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{2.401321in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{2.409672in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{2.419570in}}%
\pgfpathlineto{\pgfqpoint{3.368405in}{2.410284in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{2.407107in}}%
\pgfpathlineto{\pgfqpoint{3.383214in}{2.407878in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{2.414586in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{2.416245in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{2.416465in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{2.417948in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{2.426069in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{2.437933in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{2.433837in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{2.436998in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{2.442169in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{2.449918in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{2.450264in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{2.443160in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{2.436817in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.433365in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{2.435389in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{2.426053in}}%
\pgfpathlineto{\pgfqpoint{3.509088in}{2.418025in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{2.412050in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{2.409987in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{2.405854in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{2.391541in}}%
\pgfpathlineto{\pgfqpoint{3.546110in}{2.385783in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{2.385383in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{2.392885in}}%
\pgfpathlineto{\pgfqpoint{3.568323in}{2.376263in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{2.369217in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{2.370927in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{2.383191in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{2.380629in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{2.376041in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{2.374022in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{2.376844in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{2.381536in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{2.371616in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{2.368269in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{2.366529in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{2.379926in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{2.380523in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{2.378074in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{2.376798in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{2.380331in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{2.385324in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{2.373146in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{2.371853in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{2.377536in}}%
\pgfpathlineto{\pgfqpoint{3.731220in}{2.371185in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{2.357596in}}%
\pgfpathlineto{\pgfqpoint{3.746028in}{2.353988in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{2.362317in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{2.373350in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{2.361175in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{2.356070in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{2.362383in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{2.364850in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{2.359557in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{2.355235in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{2.361395in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{2.382841in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{2.394545in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{2.379108in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{2.378472in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{2.385002in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{2.383051in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{2.386282in}}%
\pgfpathlineto{\pgfqpoint{3.879307in}{2.392536in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{2.405325in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{2.412836in}}%
\pgfpathlineto{\pgfqpoint{3.901520in}{2.407089in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{2.408044in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{2.414160in}}%
\pgfpathlineto{\pgfqpoint{3.923733in}{2.425722in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{2.421152in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{2.412998in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{2.406450in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{2.406057in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{2.406206in}}%
\pgfpathlineto{\pgfqpoint{3.968159in}{2.390905in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{2.377044in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{2.372937in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{2.383775in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{2.374302in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{2.365893in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{2.373902in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{2.390151in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{2.393769in}}%
\pgfpathlineto{\pgfqpoint{4.034799in}{2.385304in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{2.385150in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{2.387397in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.394763in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{2.385368in}}%
\pgfpathlineto{\pgfqpoint{4.071821in}{2.377475in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{2.370192in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{2.374546in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{2.383934in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{2.385210in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{2.393201in}}%
\pgfpathlineto{\pgfqpoint{4.116247in}{2.405293in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{2.422524in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{2.416422in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{2.411597in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{2.409370in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{2.407488in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{2.404176in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{2.386267in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{2.379408in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{2.379037in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{2.387049in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{2.380690in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{2.378762in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{2.388151in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{2.402874in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{2.405750in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{2.387779in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{2.379001in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{2.371679in}}%
\pgfpathlineto{\pgfqpoint{4.256930in}{2.375634in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{2.364254in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{2.361027in}}%
\pgfpathlineto{\pgfqpoint{4.279143in}{2.358695in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{2.356689in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{2.351589in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{2.345719in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{2.346319in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{2.352700in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{2.370161in}}%
\pgfpathlineto{\pgfqpoint{4.330974in}{2.370488in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{2.372948in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{2.377162in}}%
\pgfpathlineto{\pgfqpoint{4.353187in}{2.386621in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{2.393158in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{2.389889in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{2.397991in}}%
\pgfpathlineto{\pgfqpoint{4.382804in}{2.406832in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{2.416504in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{2.404499in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{2.394131in}}%
\pgfpathlineto{\pgfqpoint{4.412422in}{2.388288in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{2.389690in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{2.390156in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{2.377629in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{2.379606in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{2.385477in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{2.391845in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{2.380022in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{2.375566in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{2.381924in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{2.396621in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{2.394478in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{2.389039in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{2.386045in}}%
\pgfpathlineto{\pgfqpoint{4.516083in}{2.389777in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{2.395128in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{2.391623in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{2.394891in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{2.401289in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{2.415402in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{2.417807in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{2.416340in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{2.418611in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{2.426416in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{2.434710in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{2.428065in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{2.419923in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{2.412142in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{2.412094in}}%
\pgfpathlineto{\pgfqpoint{4.627148in}{2.410360in}}%
\pgfpathlineto{\pgfqpoint{4.634553in}{2.404002in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{2.404962in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{2.406571in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{2.412665in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.399874in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.399874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969389in}{0.466107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339608in}{2.630718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709826in}{2.527533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080045in}{2.500535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450263in}{2.413841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820482in}{2.394469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190701in}{2.434591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560919in}{2.392885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931138in}{2.421152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301356in}{2.345719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970201in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{2.132465in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{2.289788in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{2.380422in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{2.445895in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{2.469659in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{2.461806in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.453557in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{2.444196in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.435611in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.418393in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{2.399349in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{2.377485in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{2.353960in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.347006in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.328004in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{2.311878in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.332021in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.354698in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{2.352294in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.348530in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.348519in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{2.357736in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.363454in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.355963in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.367194in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.407470in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{2.400110in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{2.390383in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{2.382170in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{2.382465in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{2.387118in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.376633in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.370372in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.368621in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.376865in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.369355in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{2.359229in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{2.356784in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.356677in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.361280in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{2.342937in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{2.331677in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{2.332190in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{2.347503in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{2.331055in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.312650in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{2.313147in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.331438in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{2.310105in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.326186in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{2.349315in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.375804in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.369233in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.371085in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.377085in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{2.384103in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{2.383575in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{2.368371in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{2.359435in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{2.352214in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.365969in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.363230in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{2.365947in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.379763in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{2.395965in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{2.400555in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{2.390078in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.386336in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{2.380846in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{2.387770in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.378186in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{2.370081in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.369010in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.376880in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{2.380982in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.368648in}}%
\pgfpathlineto{\pgfqpoint{1.554335in}{2.360922in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{2.369174in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.353846in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{2.346525in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.352729in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{2.367810in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{2.369084in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.368259in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.373444in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{2.380841in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.392325in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.381858in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.376005in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.370446in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{2.368914in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{2.372162in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{2.366394in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.371664in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{2.388547in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{2.405931in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{2.385497in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{2.384843in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.386828in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{2.386163in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{2.374619in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{2.372320in}}%
\pgfpathlineto{\pgfqpoint{1.761657in}{2.374469in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{2.384511in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{2.371222in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{2.359534in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{2.348408in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.354822in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.348484in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{2.338636in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.332053in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{2.338642in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{2.344916in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{2.328545in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.318674in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{2.312868in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{2.314146in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{2.308395in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{2.295157in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{2.295856in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{2.303923in}}%
\pgfpathlineto{\pgfqpoint{1.902340in}{2.319112in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{2.309767in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{2.309732in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{2.315907in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{2.330280in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.330879in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.325311in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.327602in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.340061in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.354715in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.339304in}}%
\pgfpathlineto{\pgfqpoint{1.983788in}{2.328684in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.327333in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{2.334171in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.326359in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.305147in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{2.303363in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.314071in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{2.335409in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.344815in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.360077in}}%
\pgfpathlineto{\pgfqpoint{2.057832in}{2.376103in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.396771in}}%
\pgfpathlineto{\pgfqpoint{2.072641in}{2.389199in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{2.379286in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{2.374401in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{2.373793in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.383520in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{2.376751in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{2.385264in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{2.397930in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{2.413282in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{2.406904in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{2.398864in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.394074in}}%
\pgfpathlineto{\pgfqpoint{2.161493in}{2.388932in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.390402in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{2.377767in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.366808in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{2.360260in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.369673in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{2.359944in}}%
\pgfpathlineto{\pgfqpoint{2.213324in}{2.349865in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{2.352283in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.363617in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{2.368040in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{2.352946in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.350593in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{2.354272in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.369360in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{2.360723in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{2.366324in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{2.371569in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{2.382119in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.380997in}}%
\pgfpathlineto{\pgfqpoint{2.309580in}{2.370108in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{2.361439in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{2.354130in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{2.367007in}}%
\pgfpathlineto{\pgfqpoint{2.346602in}{2.349709in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{2.345836in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{2.347877in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{2.348216in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{2.332034in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.322722in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{2.326173in}}%
\pgfpathlineto{\pgfqpoint{2.398433in}{2.343450in}}%
\pgfpathlineto{\pgfqpoint{2.405837in}{2.332722in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{2.329674in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{2.336860in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{2.352786in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{2.357137in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{2.342567in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{2.333867in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{2.322174in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{2.333619in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{2.320190in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{2.335791in}}%
\pgfpathlineto{\pgfqpoint{2.487285in}{2.354465in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{2.380209in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{2.387338in}}%
\pgfpathlineto{\pgfqpoint{2.509498in}{2.388551in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{2.392445in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{2.401183in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{2.413924in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{2.401404in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{2.389957in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{2.383914in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{2.384277in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{2.385897in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{2.377193in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{2.377388in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{2.379774in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{2.387554in}}%
\pgfpathlineto{\pgfqpoint{2.605755in}{2.378385in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{2.374526in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{2.379047in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{2.387490in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{2.389603in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{2.379951in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{2.376551in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{2.380720in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{2.389593in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{2.363770in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.357814in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.356599in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{2.350991in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{2.339644in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{2.336535in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{2.338971in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{2.345801in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{2.332059in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{2.322833in}}%
\pgfpathlineto{\pgfqpoint{2.753843in}{2.324302in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{2.336903in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{2.336700in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{2.333569in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{2.342890in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{2.357691in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{2.371569in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{2.359579in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{2.356284in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{2.363541in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.367387in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{2.362115in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{2.350737in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{2.339825in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{2.343271in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{2.355224in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{2.340465in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{2.333818in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{2.339001in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{2.350587in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{2.335717in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{2.320064in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{2.319992in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{2.330658in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{2.347164in}}%
\pgfpathlineto{\pgfqpoint{2.938952in}{2.349616in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{2.361021in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{2.374588in}}%
\pgfpathlineto{\pgfqpoint{2.961165in}{2.392061in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{2.380078in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{2.372424in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{2.365235in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{2.361324in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{2.368013in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.364313in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{2.367879in}}%
\pgfpathlineto{\pgfqpoint{3.020400in}{2.379042in}}%
\pgfpathlineto{\pgfqpoint{3.027804in}{2.399762in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{2.392473in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{2.377008in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{2.378487in}}%
\pgfpathlineto{\pgfqpoint{3.064826in}{2.383869in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{2.372257in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{2.363067in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{2.358762in}}%
\pgfpathlineto{\pgfqpoint{3.094444in}{2.371395in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{2.364753in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{2.356374in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{2.361126in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{2.371343in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{2.374915in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{2.362657in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{2.364150in}}%
\pgfpathlineto{\pgfqpoint{3.161083in}{2.381260in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{2.371737in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{2.374764in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{2.379388in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{2.392142in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{2.395824in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{2.382440in}}%
\pgfpathlineto{\pgfqpoint{3.212914in}{2.368573in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{2.360961in}}%
\pgfpathlineto{\pgfqpoint{3.227722in}{2.369461in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{2.330652in}}%
\pgfpathlineto{\pgfqpoint{3.249935in}{2.308603in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{2.292190in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{2.292235in}}%
\pgfpathlineto{\pgfqpoint{3.272149in}{2.276567in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{2.288775in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{2.310505in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{2.337221in}}%
\pgfpathlineto{\pgfqpoint{3.301766in}{2.321558in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{2.309033in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{2.309677in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{2.314748in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{2.320684in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{2.309151in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{2.303711in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{2.316015in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{2.332865in}}%
\pgfpathlineto{\pgfqpoint{3.368405in}{2.326981in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{2.333276in}}%
\pgfpathlineto{\pgfqpoint{3.383214in}{2.351537in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{2.372178in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{2.375499in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{2.370388in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{2.367617in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{2.369302in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{2.376993in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{2.361791in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{2.350097in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{2.350599in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{2.356689in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{2.361104in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{2.354488in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{2.349338in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.354142in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{2.365510in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{2.354272in}}%
\pgfpathlineto{\pgfqpoint{3.509088in}{2.348035in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{2.352735in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{2.360977in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{2.359573in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{2.343080in}}%
\pgfpathlineto{\pgfqpoint{3.546110in}{2.343361in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{2.346190in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{2.355111in}}%
\pgfpathlineto{\pgfqpoint{3.568323in}{2.330381in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{2.315853in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{2.311165in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{2.311987in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{2.304857in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{2.300070in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{2.301715in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{2.311288in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{2.323309in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{2.311727in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{2.303569in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{2.295878in}}%
\pgfpathlineto{\pgfqpoint{3.657176in}{2.306552in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{2.305562in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{2.292667in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{2.297452in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{2.311933in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{2.327710in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{2.325001in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{2.331840in}}%
\pgfpathlineto{\pgfqpoint{3.716411in}{2.338161in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{2.351870in}}%
\pgfpathlineto{\pgfqpoint{3.731220in}{2.338009in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{2.312650in}}%
\pgfpathlineto{\pgfqpoint{3.746028in}{2.291876in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{2.282667in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{2.292891in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{2.282893in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{2.290729in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{2.321387in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{2.350795in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{2.337148in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{2.319820in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{2.316780in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{2.327167in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{2.332809in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{2.321046in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{2.321230in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{2.326956in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{2.341188in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{2.338192in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{2.329983in}}%
\pgfpathlineto{\pgfqpoint{3.879307in}{2.330059in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{2.343319in}}%
\pgfpathlineto{\pgfqpoint{3.894116in}{2.357831in}}%
\pgfpathlineto{\pgfqpoint{3.901520in}{2.352843in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{2.350680in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{2.351164in}}%
\pgfpathlineto{\pgfqpoint{3.923733in}{2.360409in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{2.348198in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{2.331438in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{2.325607in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{2.325194in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{2.329591in}}%
\pgfpathlineto{\pgfqpoint{3.968159in}{2.311487in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{2.304688in}}%
\pgfpathlineto{\pgfqpoint{3.982968in}{2.309967in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{2.327531in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{2.311275in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{2.293277in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{2.272433in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{2.254653in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{2.250652in}}%
\pgfpathlineto{\pgfqpoint{4.034799in}{2.239577in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{2.272075in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{2.311844in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.349744in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{2.349042in}}%
\pgfpathlineto{\pgfqpoint{4.071821in}{2.349094in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{2.350651in}}%
\pgfpathlineto{\pgfqpoint{4.086629in}{2.360265in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{2.363895in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{2.349210in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{2.343557in}}%
\pgfpathlineto{\pgfqpoint{4.116247in}{2.344335in}}%
\pgfpathlineto{\pgfqpoint{4.123651in}{2.356104in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{2.346683in}}%
\pgfpathlineto{\pgfqpoint{4.138460in}{2.342172in}}%
\pgfpathlineto{\pgfqpoint{4.145864in}{2.356154in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{2.374287in}}%
\pgfpathlineto{\pgfqpoint{4.160673in}{2.376813in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{2.366087in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{2.359224in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{2.357876in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{2.371937in}}%
\pgfpathlineto{\pgfqpoint{4.197695in}{2.365785in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{2.363405in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{2.368749in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{2.376674in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{2.379824in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{2.361329in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{2.357120in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{2.358896in}}%
\pgfpathlineto{\pgfqpoint{4.256930in}{2.373668in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{2.364877in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{2.361401in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{2.359079in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{2.351445in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{2.338545in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{2.329952in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{2.321748in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{2.329756in}}%
\pgfpathlineto{\pgfqpoint{4.330974in}{2.319317in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{2.318255in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{2.320348in}}%
\pgfpathlineto{\pgfqpoint{4.353187in}{2.331576in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{2.342388in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{2.348937in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{2.363656in}}%
\pgfpathlineto{\pgfqpoint{4.382804in}{2.368184in}}%
\pgfpathlineto{\pgfqpoint{4.390209in}{2.377208in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{2.359850in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{2.345848in}}%
\pgfpathlineto{\pgfqpoint{4.412422in}{2.334933in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{2.331042in}}%
\pgfpathlineto{\pgfqpoint{4.427230in}{2.332315in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{2.318208in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{2.324529in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{2.339262in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{2.351526in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{2.338143in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{2.337184in}}%
\pgfpathlineto{\pgfqpoint{4.479061in}{2.338533in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{2.348017in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{2.341921in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{2.342513in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{2.349576in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{2.362865in}}%
\pgfpathlineto{\pgfqpoint{4.530892in}{2.360806in}}%
\pgfpathlineto{\pgfqpoint{4.538296in}{2.365110in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{2.371237in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{2.389224in}}%
\pgfpathlineto{\pgfqpoint{4.560509in}{2.386119in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{2.376376in}}%
\pgfpathlineto{\pgfqpoint{4.575318in}{2.370636in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{2.363873in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{2.366776in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{2.350414in}}%
\pgfpathlineto{\pgfqpoint{4.604935in}{2.338070in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{2.331162in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{2.335495in}}%
\pgfpathlineto{\pgfqpoint{4.627148in}{2.331902in}}%
\pgfpathlineto{\pgfqpoint{4.634553in}{2.323945in}}%
\pgfpathlineto{\pgfqpoint{4.641957in}{2.329496in}}%
\pgfpathlineto{\pgfqpoint{4.649362in}{2.345394in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{2.360188in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.347685in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.347685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969389in}{0.504723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339608in}{2.331438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709826in}{2.395838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080045in}{2.379286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450263in}{2.333867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820482in}{2.363541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190701in}{2.392142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560919in}{2.355111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931138in}{2.348198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301356in}{2.338545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970601in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{1.760301in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{1.894150in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{1.986367in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{2.035922in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{2.089949in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{2.123396in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.153319in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{2.178675in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.205813in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.225670in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{2.261920in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{2.279547in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.295510in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.312042in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.343884in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.355275in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.382881in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.386990in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{2.390784in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.395379in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.399176in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.400003in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.399316in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.396936in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{2.393187in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{2.388888in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{2.384217in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{2.387098in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{2.390364in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.397359in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.409485in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.418914in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.427499in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.434069in}}%
\pgfpathlineto{\pgfqpoint{1.250755in}{2.441092in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{2.446832in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.450650in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.455194in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{2.465881in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{2.470656in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.482831in}}%
\pgfpathlineto{\pgfqpoint{1.332203in}{2.496841in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.503373in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{2.506069in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.509285in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.514927in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.516917in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.517315in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.516986in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{2.516002in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{2.513855in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{2.511232in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{2.513875in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.514865in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.515348in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{2.516975in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.522654in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{2.529928in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{2.536159in}}%
\pgfpathlineto{\pgfqpoint{1.480291in}{2.540905in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.545377in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{2.559539in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.561997in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.565804in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.574251in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.583679in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.587979in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.592056in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{2.593722in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{2.595741in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.597165in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.597397in}}%
\pgfpathlineto{\pgfqpoint{1.628378in}{2.597068in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.596262in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.598751in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.600236in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.601365in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.604565in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{2.609908in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{2.617902in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{2.616110in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.613585in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{2.612673in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.612147in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{2.611696in}}%
\pgfpathlineto{\pgfqpoint{1.843105in}{2.610916in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.609646in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{2.607781in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{2.608606in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{2.608960in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{2.609538in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{2.610387in}}%
\pgfpathlineto{\pgfqpoint{1.894936in}{2.610939in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{2.611359in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.615486in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.620678in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.625011in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.628210in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{2.631680in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.640224in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.645309in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.645604in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{2.646402in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{2.647676in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.648767in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.650111in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.652355in}}%
\pgfpathlineto{\pgfqpoint{2.072641in}{2.653077in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{2.653216in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{2.656869in}}%
\pgfpathlineto{\pgfqpoint{2.102258in}{2.658301in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{2.659259in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{2.661274in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{2.661691in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.663182in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.664765in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{2.665541in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.666063in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.666898in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{2.668890in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.669279in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.664526in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.661327in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{2.658532in}}%
\pgfpathlineto{\pgfqpoint{2.287367in}{2.656771in}}%
\pgfpathlineto{\pgfqpoint{2.294772in}{2.655251in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.653537in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{2.654543in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{2.655374in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{2.655919in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{2.656672in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{2.657558in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.658329in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{2.658881in}}%
\pgfpathlineto{\pgfqpoint{2.413242in}{2.661346in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{2.662700in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{2.664422in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{2.658075in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{2.652860in}}%
\pgfpathlineto{\pgfqpoint{2.516903in}{2.649919in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{2.648284in}}%
\pgfpathlineto{\pgfqpoint{2.531712in}{2.649275in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{2.650721in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{2.652518in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{2.653130in}}%
\pgfpathlineto{\pgfqpoint{2.583542in}{2.653321in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{2.653311in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{2.655722in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{2.657158in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{2.658384in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{2.659477in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{2.659607in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{2.657584in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.654042in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{2.652503in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{2.650614in}}%
\pgfpathlineto{\pgfqpoint{2.716821in}{2.648949in}}%
\pgfpathlineto{\pgfqpoint{2.731630in}{2.645265in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{2.644151in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{2.644626in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{2.648025in}}%
\pgfpathlineto{\pgfqpoint{2.768651in}{2.649114in}}%
\pgfpathlineto{\pgfqpoint{2.783460in}{2.651634in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{2.652689in}}%
\pgfpathlineto{\pgfqpoint{2.798269in}{2.653377in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{2.654476in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{2.656403in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{2.657355in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{2.657844in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{2.659552in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{2.660474in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{2.661190in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{2.659269in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{2.657581in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{2.660363in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{2.662204in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{2.663507in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{2.665759in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{2.666616in}}%
\pgfpathlineto{\pgfqpoint{2.975974in}{2.669208in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{2.671594in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{2.673148in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{2.675195in}}%
\pgfpathlineto{\pgfqpoint{3.005591in}{2.676965in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{2.678375in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{2.681686in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{2.682378in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{2.683416in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{2.684701in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{2.686273in}}%
\pgfpathlineto{\pgfqpoint{3.101848in}{2.690294in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{2.691819in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{2.688329in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{2.686748in}}%
\pgfpathlineto{\pgfqpoint{3.168487in}{2.682994in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{2.681951in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{2.679545in}}%
\pgfpathlineto{\pgfqpoint{3.198105in}{2.680273in}}%
\pgfpathlineto{\pgfqpoint{3.257340in}{2.684100in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{2.685204in}}%
\pgfpathlineto{\pgfqpoint{3.286957in}{2.685785in}}%
\pgfpathlineto{\pgfqpoint{3.323979in}{2.687498in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{2.688286in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{2.684863in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{2.683424in}}%
\pgfpathlineto{\pgfqpoint{3.390619in}{2.676408in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{2.675241in}}%
\pgfpathlineto{\pgfqpoint{3.405427in}{2.674418in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{2.673878in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{2.674905in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{2.677621in}}%
\pgfpathlineto{\pgfqpoint{3.449854in}{2.679926in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{2.681371in}}%
\pgfpathlineto{\pgfqpoint{3.472067in}{2.683579in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.685766in}}%
\pgfpathlineto{\pgfqpoint{3.494280in}{2.686073in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{2.686647in}}%
\pgfpathlineto{\pgfqpoint{3.523897in}{2.687468in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{2.688688in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{2.689202in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{2.689385in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{2.685999in}}%
\pgfpathlineto{\pgfqpoint{3.597941in}{2.680875in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{2.679460in}}%
\pgfpathlineto{\pgfqpoint{3.612750in}{2.678595in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{2.679323in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{2.680828in}}%
\pgfpathlineto{\pgfqpoint{3.642367in}{2.684502in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{2.686577in}}%
\pgfpathlineto{\pgfqpoint{3.671985in}{2.691806in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{2.693545in}}%
\pgfpathlineto{\pgfqpoint{3.701602in}{2.697691in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{2.698793in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{2.699597in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{2.699696in}}%
\pgfpathlineto{\pgfqpoint{3.760837in}{2.700783in}}%
\pgfpathlineto{\pgfqpoint{3.768241in}{2.700947in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{2.701609in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{2.699838in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{2.698354in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{2.697206in}}%
\pgfpathlineto{\pgfqpoint{3.820072in}{2.694366in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{2.692978in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{2.691901in}}%
\pgfpathlineto{\pgfqpoint{3.842285in}{2.692680in}}%
\pgfpathlineto{\pgfqpoint{3.849690in}{2.694754in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{2.696623in}}%
\pgfpathlineto{\pgfqpoint{3.864498in}{2.698723in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{2.703850in}}%
\pgfpathlineto{\pgfqpoint{3.916329in}{2.709899in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{2.712228in}}%
\pgfpathlineto{\pgfqpoint{3.938542in}{2.712395in}}%
\pgfpathlineto{\pgfqpoint{3.953351in}{2.713403in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{2.714420in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{2.715312in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{2.712468in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{2.707981in}}%
\pgfpathlineto{\pgfqpoint{4.049608in}{2.706182in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.704972in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{2.705574in}}%
\pgfpathlineto{\pgfqpoint{4.071821in}{2.706997in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{2.715599in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{2.720210in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{2.723755in}}%
\pgfpathlineto{\pgfqpoint{4.175482in}{2.724371in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{2.724605in}}%
\pgfpathlineto{\pgfqpoint{4.219908in}{2.726873in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{2.726996in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{2.723048in}}%
\pgfpathlineto{\pgfqpoint{4.271739in}{2.718901in}}%
\pgfpathlineto{\pgfqpoint{4.279143in}{2.717779in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{2.718077in}}%
\pgfpathlineto{\pgfqpoint{4.293952in}{2.719452in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{2.721073in}}%
\pgfpathlineto{\pgfqpoint{4.308760in}{2.723003in}}%
\pgfpathlineto{\pgfqpoint{4.316165in}{2.724485in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{2.729640in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{2.733800in}}%
\pgfpathlineto{\pgfqpoint{4.367995in}{2.735003in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{2.736010in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{2.736538in}}%
\pgfpathlineto{\pgfqpoint{4.405017in}{2.736952in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{2.737519in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{2.738856in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{2.737533in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{2.734535in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{2.731669in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{2.728868in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{2.728959in}}%
\pgfpathlineto{\pgfqpoint{4.516083in}{2.730311in}}%
\pgfpathlineto{\pgfqpoint{4.553105in}{2.738709in}}%
\pgfpathlineto{\pgfqpoint{4.582722in}{2.744145in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{2.746055in}}%
\pgfpathlineto{\pgfqpoint{4.612340in}{2.745958in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.748153in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.748153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969389in}{0.472543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339608in}{2.503373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709826in}{2.607768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080045in}{2.653216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450263in}{2.664422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820482in}{2.655093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190701in}{2.679545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560919in}{2.689385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931138in}{2.712228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301356in}{2.721073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970541in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{1.932068in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{2.085063in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{2.164378in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{2.218827in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{2.259293in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{2.292063in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.319052in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.361698in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.378670in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{2.388288in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{2.398295in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.415640in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.422432in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.434320in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.441015in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{2.445770in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.451054in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.450320in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{2.448844in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.448283in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.451217in}}%
\pgfpathlineto{\pgfqpoint{1.154499in}{2.455699in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.460514in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.467353in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{2.481825in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{2.504703in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.511620in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.518804in}}%
\pgfpathlineto{\pgfqpoint{1.228542in}{2.525520in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.531796in}}%
\pgfpathlineto{\pgfqpoint{1.258160in}{2.548857in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.554282in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.556324in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{2.559225in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{2.561170in}}%
\pgfpathlineto{\pgfqpoint{1.302586in}{2.566618in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.570154in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{2.572259in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.575694in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.573819in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{2.574092in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.575841in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.578241in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.581010in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.585746in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{2.591553in}}%
\pgfpathlineto{\pgfqpoint{1.406247in}{2.597089in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{2.602926in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{2.611725in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.615206in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{2.623278in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.626771in}}%
\pgfpathlineto{\pgfqpoint{1.465482in}{2.630636in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{2.634193in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.640564in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{2.641821in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{2.642699in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.643940in}}%
\pgfpathlineto{\pgfqpoint{1.517313in}{2.644668in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.645770in}}%
\pgfpathlineto{\pgfqpoint{1.532121in}{2.646644in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{2.647316in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.647718in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.648901in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{2.647312in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.646699in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{2.647788in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.650223in}}%
\pgfpathlineto{\pgfqpoint{1.598761in}{2.653753in}}%
\pgfpathlineto{\pgfqpoint{1.613570in}{2.662175in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.676018in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.678574in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.680903in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.683604in}}%
\pgfpathlineto{\pgfqpoint{1.680209in}{2.690900in}}%
\pgfpathlineto{\pgfqpoint{1.687613in}{2.693304in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{2.695384in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{2.699825in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.701195in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{2.701565in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{2.702438in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{2.703332in}}%
\pgfpathlineto{\pgfqpoint{1.776466in}{2.703411in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{2.703812in}}%
\pgfpathlineto{\pgfqpoint{1.791274in}{2.702942in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.702278in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.703195in}}%
\pgfpathlineto{\pgfqpoint{1.813488in}{2.705636in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.708609in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{2.711863in}}%
\pgfpathlineto{\pgfqpoint{1.850509in}{2.723122in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{2.726789in}}%
\pgfpathlineto{\pgfqpoint{1.865318in}{2.728808in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{2.734222in}}%
\pgfpathlineto{\pgfqpoint{1.924553in}{2.743454in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{2.745226in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.746347in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.747652in}}%
\pgfpathlineto{\pgfqpoint{1.998597in}{2.748552in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.748931in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.747796in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{2.747499in}}%
\pgfpathlineto{\pgfqpoint{2.028214in}{2.748122in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{2.749628in}}%
\pgfpathlineto{\pgfqpoint{2.043023in}{2.751941in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.754549in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.760371in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{2.766292in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{2.774217in}}%
\pgfpathlineto{\pgfqpoint{2.131876in}{2.776923in}}%
\pgfpathlineto{\pgfqpoint{2.139280in}{2.778328in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.781379in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.782080in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.781984in}}%
\pgfpathlineto{\pgfqpoint{2.191110in}{2.782098in}}%
\pgfpathlineto{\pgfqpoint{2.205919in}{2.782808in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.783058in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{2.781878in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{2.781809in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.782302in}}%
\pgfpathlineto{\pgfqpoint{2.257750in}{2.783579in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.785787in}}%
\pgfpathlineto{\pgfqpoint{2.272559in}{2.788197in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.798571in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{2.803724in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{2.810097in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{2.810392in}}%
\pgfpathlineto{\pgfqpoint{2.420646in}{2.810360in}}%
\pgfpathlineto{\pgfqpoint{2.435455in}{2.810643in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{2.810591in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{2.809848in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{2.809796in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{2.810343in}}%
\pgfpathlineto{\pgfqpoint{2.479881in}{2.811858in}}%
\pgfpathlineto{\pgfqpoint{2.494690in}{2.815985in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{2.825292in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{2.827406in}}%
\pgfpathlineto{\pgfqpoint{2.553925in}{2.829464in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{2.832468in}}%
\pgfpathlineto{\pgfqpoint{2.590947in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{2.835255in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{2.835344in}}%
\pgfpathlineto{\pgfqpoint{2.627968in}{2.835307in}}%
\pgfpathlineto{\pgfqpoint{2.642777in}{2.835492in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{2.835275in}}%
\pgfpathlineto{\pgfqpoint{2.657586in}{2.835293in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{2.835056in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{2.835055in}}%
\pgfpathlineto{\pgfqpoint{2.679799in}{2.834522in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{2.834617in}}%
\pgfpathlineto{\pgfqpoint{2.694608in}{2.835103in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{2.836556in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{2.838379in}}%
\pgfpathlineto{\pgfqpoint{2.739034in}{2.846564in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{2.848758in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{2.850626in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{2.854322in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{2.857797in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{2.858009in}}%
\pgfpathlineto{\pgfqpoint{2.842695in}{2.857727in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{2.857764in}}%
\pgfpathlineto{\pgfqpoint{2.872313in}{2.857576in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{2.857744in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{2.857607in}}%
\pgfpathlineto{\pgfqpoint{2.901930in}{2.857027in}}%
\pgfpathlineto{\pgfqpoint{2.909334in}{2.857011in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{2.857484in}}%
\pgfpathlineto{\pgfqpoint{2.924143in}{2.858749in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{2.860371in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{2.869867in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{2.874771in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{2.877636in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{2.877557in}}%
\pgfpathlineto{\pgfqpoint{3.079635in}{2.877371in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{2.877151in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{2.877063in}}%
\pgfpathlineto{\pgfqpoint{3.124061in}{2.876468in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{2.876421in}}%
\pgfpathlineto{\pgfqpoint{3.138870in}{2.877088in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{2.878415in}}%
\pgfpathlineto{\pgfqpoint{3.153679in}{2.879943in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{2.888707in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{2.891745in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{2.895746in}}%
\pgfpathlineto{\pgfqpoint{3.316575in}{2.895194in}}%
\pgfpathlineto{\pgfqpoint{3.331384in}{2.895181in}}%
\pgfpathlineto{\pgfqpoint{3.338788in}{2.895056in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{2.894606in}}%
\pgfpathlineto{\pgfqpoint{3.353597in}{2.894503in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{2.895082in}}%
\pgfpathlineto{\pgfqpoint{3.368405in}{2.896325in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{2.905847in}}%
\pgfpathlineto{\pgfqpoint{3.435045in}{2.907844in}}%
\pgfpathlineto{\pgfqpoint{3.457258in}{2.909734in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.912216in}}%
\pgfpathlineto{\pgfqpoint{3.538706in}{2.911454in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{2.911250in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{2.911241in}}%
\pgfpathlineto{\pgfqpoint{3.568323in}{2.910797in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{2.910733in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{2.911311in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{2.912354in}}%
\pgfpathlineto{\pgfqpoint{3.605345in}{2.914975in}}%
\pgfpathlineto{\pgfqpoint{3.627558in}{2.919190in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{2.920690in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{2.921669in}}%
\pgfpathlineto{\pgfqpoint{3.679389in}{2.924036in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{2.926032in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{2.925934in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{2.925106in}}%
\pgfpathlineto{\pgfqpoint{3.790455in}{2.924684in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{2.924690in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{2.925091in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{2.926122in}}%
\pgfpathlineto{\pgfqpoint{3.827476in}{2.928676in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{2.934006in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{2.937621in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{2.939218in}}%
\pgfpathlineto{\pgfqpoint{3.975564in}{2.938512in}}%
\pgfpathlineto{\pgfqpoint{3.997777in}{2.938244in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{2.938238in}}%
\pgfpathlineto{\pgfqpoint{4.012586in}{2.937864in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{2.937846in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{2.938272in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{2.940356in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{2.942770in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{2.946550in}}%
\pgfpathlineto{\pgfqpoint{4.101438in}{2.947982in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{2.949930in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{2.951326in}}%
\pgfpathlineto{\pgfqpoint{4.182886in}{2.950731in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{2.950119in}}%
\pgfpathlineto{\pgfqpoint{4.234717in}{2.949642in}}%
\pgfpathlineto{\pgfqpoint{4.242121in}{2.949628in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{2.950157in}}%
\pgfpathlineto{\pgfqpoint{4.264334in}{2.952268in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{2.955864in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{2.958307in}}%
\pgfpathlineto{\pgfqpoint{4.338378in}{2.960491in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{2.962604in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{2.962086in}}%
\pgfpathlineto{\pgfqpoint{4.434635in}{2.961888in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{2.961667in}}%
\pgfpathlineto{\pgfqpoint{4.456848in}{2.961239in}}%
\pgfpathlineto{\pgfqpoint{4.464252in}{2.961142in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{2.961672in}}%
\pgfpathlineto{\pgfqpoint{4.493870in}{2.964768in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{2.969257in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{2.972904in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{2.973241in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.972206in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{2.972206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969389in}{0.453235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339608in}{2.575694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709826in}{2.699825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080045in}{2.766292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450263in}{2.810591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820482in}{2.857797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190701in}{2.888707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560919in}{2.911241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931138in}{2.939218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301356in}{2.958307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970699in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{0.976794in}{1.934001in}}%
\pgfpathlineto{\pgfqpoint{0.984198in}{2.085082in}}%
\pgfpathlineto{\pgfqpoint{0.991602in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{0.999007in}{2.218113in}}%
\pgfpathlineto{\pgfqpoint{1.006411in}{2.256932in}}%
\pgfpathlineto{\pgfqpoint{1.013816in}{2.290549in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{2.318082in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{2.341885in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{2.361346in}}%
\pgfpathlineto{\pgfqpoint{1.043433in}{2.379088in}}%
\pgfpathlineto{\pgfqpoint{1.050837in}{2.406909in}}%
\pgfpathlineto{\pgfqpoint{1.058242in}{2.428695in}}%
\pgfpathlineto{\pgfqpoint{1.065646in}{2.445823in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{2.460826in}}%
\pgfpathlineto{\pgfqpoint{1.080455in}{2.472650in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{2.483062in}}%
\pgfpathlineto{\pgfqpoint{1.095264in}{2.492204in}}%
\pgfpathlineto{\pgfqpoint{1.102668in}{2.500032in}}%
\pgfpathlineto{\pgfqpoint{1.110072in}{2.507027in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{2.513341in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{2.524299in}}%
\pgfpathlineto{\pgfqpoint{1.132285in}{2.534162in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{2.541600in}}%
\pgfpathlineto{\pgfqpoint{1.147094in}{2.547631in}}%
\pgfpathlineto{\pgfqpoint{1.161903in}{2.558056in}}%
\pgfpathlineto{\pgfqpoint{1.169307in}{2.564435in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{2.571167in}}%
\pgfpathlineto{\pgfqpoint{1.184116in}{2.577514in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{2.583522in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{2.595850in}}%
\pgfpathlineto{\pgfqpoint{1.206329in}{2.607245in}}%
\pgfpathlineto{\pgfqpoint{1.213734in}{2.616691in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{2.624963in}}%
\pgfpathlineto{\pgfqpoint{1.235947in}{2.638423in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{2.644583in}}%
\pgfpathlineto{\pgfqpoint{1.265564in}{2.660466in}}%
\pgfpathlineto{\pgfqpoint{1.272969in}{2.668641in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{2.675944in}}%
\pgfpathlineto{\pgfqpoint{1.287777in}{2.681722in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{2.686770in}}%
\pgfpathlineto{\pgfqpoint{1.309990in}{2.695970in}}%
\pgfpathlineto{\pgfqpoint{1.317395in}{2.699551in}}%
\pgfpathlineto{\pgfqpoint{1.324799in}{2.702642in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{2.707795in}}%
\pgfpathlineto{\pgfqpoint{1.347012in}{2.712544in}}%
\pgfpathlineto{\pgfqpoint{1.354417in}{2.716823in}}%
\pgfpathlineto{\pgfqpoint{1.361821in}{2.720460in}}%
\pgfpathlineto{\pgfqpoint{1.369225in}{2.723297in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{2.725782in}}%
\pgfpathlineto{\pgfqpoint{1.384034in}{2.727952in}}%
\pgfpathlineto{\pgfqpoint{1.391438in}{2.730425in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{2.739841in}}%
\pgfpathlineto{\pgfqpoint{1.421056in}{2.746134in}}%
\pgfpathlineto{\pgfqpoint{1.428460in}{2.751905in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{2.756702in}}%
\pgfpathlineto{\pgfqpoint{1.443269in}{2.760959in}}%
\pgfpathlineto{\pgfqpoint{1.450673in}{2.764928in}}%
\pgfpathlineto{\pgfqpoint{1.458078in}{2.768682in}}%
\pgfpathlineto{\pgfqpoint{1.472887in}{2.775570in}}%
\pgfpathlineto{\pgfqpoint{1.487695in}{2.781351in}}%
\pgfpathlineto{\pgfqpoint{1.495100in}{2.786348in}}%
\pgfpathlineto{\pgfqpoint{1.502504in}{2.790792in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{2.794683in}}%
\pgfpathlineto{\pgfqpoint{1.524717in}{2.800756in}}%
\pgfpathlineto{\pgfqpoint{1.539526in}{2.805862in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{2.807841in}}%
\pgfpathlineto{\pgfqpoint{1.561739in}{2.811045in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{2.814241in}}%
\pgfpathlineto{\pgfqpoint{1.576548in}{2.817070in}}%
\pgfpathlineto{\pgfqpoint{1.583952in}{2.819163in}}%
\pgfpathlineto{\pgfqpoint{1.591356in}{2.820993in}}%
\pgfpathlineto{\pgfqpoint{1.606165in}{2.823841in}}%
\pgfpathlineto{\pgfqpoint{1.620974in}{2.827578in}}%
\pgfpathlineto{\pgfqpoint{1.635783in}{2.831564in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{2.835916in}}%
\pgfpathlineto{\pgfqpoint{1.650591in}{2.839888in}}%
\pgfpathlineto{\pgfqpoint{1.657996in}{2.843237in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{2.846244in}}%
\pgfpathlineto{\pgfqpoint{1.672805in}{2.848975in}}%
\pgfpathlineto{\pgfqpoint{1.695018in}{2.856143in}}%
\pgfpathlineto{\pgfqpoint{1.702422in}{2.858336in}}%
\pgfpathlineto{\pgfqpoint{1.709826in}{2.860284in}}%
\pgfpathlineto{\pgfqpoint{1.717231in}{2.863634in}}%
\pgfpathlineto{\pgfqpoint{1.724635in}{2.866669in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{2.869308in}}%
\pgfpathlineto{\pgfqpoint{1.739444in}{2.871515in}}%
\pgfpathlineto{\pgfqpoint{1.754253in}{2.875351in}}%
\pgfpathlineto{\pgfqpoint{1.769061in}{2.878524in}}%
\pgfpathlineto{\pgfqpoint{1.783870in}{2.881196in}}%
\pgfpathlineto{\pgfqpoint{1.798679in}{2.885545in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{2.887265in}}%
\pgfpathlineto{\pgfqpoint{1.820892in}{2.889746in}}%
\pgfpathlineto{\pgfqpoint{1.828296in}{2.890807in}}%
\pgfpathlineto{\pgfqpoint{1.835701in}{2.892114in}}%
\pgfpathlineto{\pgfqpoint{1.857914in}{2.896858in}}%
\pgfpathlineto{\pgfqpoint{1.872723in}{2.902985in}}%
\pgfpathlineto{\pgfqpoint{1.880127in}{2.905582in}}%
\pgfpathlineto{\pgfqpoint{1.887531in}{2.907813in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{2.913791in}}%
\pgfpathlineto{\pgfqpoint{1.917149in}{2.915525in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{2.918666in}}%
\pgfpathlineto{\pgfqpoint{1.939362in}{2.921253in}}%
\pgfpathlineto{\pgfqpoint{1.946766in}{2.923618in}}%
\pgfpathlineto{\pgfqpoint{1.954171in}{2.925636in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{2.927448in}}%
\pgfpathlineto{\pgfqpoint{1.976384in}{2.930434in}}%
\pgfpathlineto{\pgfqpoint{1.991192in}{2.932872in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{2.934797in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{2.936625in}}%
\pgfpathlineto{\pgfqpoint{2.020810in}{2.938242in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{2.940536in}}%
\pgfpathlineto{\pgfqpoint{2.050427in}{2.942466in}}%
\pgfpathlineto{\pgfqpoint{2.065236in}{2.944842in}}%
\pgfpathlineto{\pgfqpoint{2.080045in}{2.947266in}}%
\pgfpathlineto{\pgfqpoint{2.087449in}{2.949853in}}%
\pgfpathlineto{\pgfqpoint{2.094854in}{2.952164in}}%
\pgfpathlineto{\pgfqpoint{2.109662in}{2.956067in}}%
\pgfpathlineto{\pgfqpoint{2.124471in}{2.959399in}}%
\pgfpathlineto{\pgfqpoint{2.146684in}{2.963611in}}%
\pgfpathlineto{\pgfqpoint{2.154089in}{2.964917in}}%
\pgfpathlineto{\pgfqpoint{2.168897in}{2.969040in}}%
\pgfpathlineto{\pgfqpoint{2.176302in}{2.970699in}}%
\pgfpathlineto{\pgfqpoint{2.183706in}{2.972137in}}%
\pgfpathlineto{\pgfqpoint{2.198515in}{2.974484in}}%
\pgfpathlineto{\pgfqpoint{2.220728in}{2.977461in}}%
\pgfpathlineto{\pgfqpoint{2.228132in}{2.978268in}}%
\pgfpathlineto{\pgfqpoint{2.235537in}{2.979775in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{2.981093in}}%
\pgfpathlineto{\pgfqpoint{2.250345in}{2.982195in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{2.983832in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{2.985419in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{2.988447in}}%
\pgfpathlineto{\pgfqpoint{2.316985in}{2.992551in}}%
\pgfpathlineto{\pgfqpoint{2.324389in}{2.994289in}}%
\pgfpathlineto{\pgfqpoint{2.339198in}{2.997191in}}%
\pgfpathlineto{\pgfqpoint{2.354007in}{2.999725in}}%
\pgfpathlineto{\pgfqpoint{2.368815in}{3.002001in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{3.003079in}}%
\pgfpathlineto{\pgfqpoint{2.391028in}{3.006559in}}%
\pgfpathlineto{\pgfqpoint{2.405837in}{3.009070in}}%
\pgfpathlineto{\pgfqpoint{2.428050in}{3.011962in}}%
\pgfpathlineto{\pgfqpoint{2.442859in}{3.013577in}}%
\pgfpathlineto{\pgfqpoint{2.450263in}{3.014325in}}%
\pgfpathlineto{\pgfqpoint{2.457668in}{3.015670in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{3.016771in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{3.017660in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{3.020500in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{3.023005in}}%
\pgfpathlineto{\pgfqpoint{2.539116in}{3.026557in}}%
\pgfpathlineto{\pgfqpoint{2.546520in}{3.028047in}}%
\pgfpathlineto{\pgfqpoint{2.561329in}{3.030583in}}%
\pgfpathlineto{\pgfqpoint{2.576138in}{3.032668in}}%
\pgfpathlineto{\pgfqpoint{2.598351in}{3.035409in}}%
\pgfpathlineto{\pgfqpoint{2.613160in}{3.038440in}}%
\pgfpathlineto{\pgfqpoint{2.620564in}{3.039747in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{3.041804in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{3.043437in}}%
\pgfpathlineto{\pgfqpoint{2.664990in}{3.044867in}}%
\pgfpathlineto{\pgfqpoint{2.672395in}{3.045489in}}%
\pgfpathlineto{\pgfqpoint{2.687203in}{3.047659in}}%
\pgfpathlineto{\pgfqpoint{2.702012in}{3.049099in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{3.050766in}}%
\pgfpathlineto{\pgfqpoint{2.746438in}{3.053118in}}%
\pgfpathlineto{\pgfqpoint{2.761247in}{3.056242in}}%
\pgfpathlineto{\pgfqpoint{2.776056in}{3.058663in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{3.060819in}}%
\pgfpathlineto{\pgfqpoint{2.813078in}{3.063630in}}%
\pgfpathlineto{\pgfqpoint{2.820482in}{3.064409in}}%
\pgfpathlineto{\pgfqpoint{2.835291in}{3.067057in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{3.069114in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{3.070708in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{3.072680in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{3.073196in}}%
\pgfpathlineto{\pgfqpoint{2.916739in}{3.075844in}}%
\pgfpathlineto{\pgfqpoint{2.931548in}{3.076965in}}%
\pgfpathlineto{\pgfqpoint{2.946356in}{3.077997in}}%
\pgfpathlineto{\pgfqpoint{2.968569in}{3.079877in}}%
\pgfpathlineto{\pgfqpoint{2.983378in}{3.082617in}}%
\pgfpathlineto{\pgfqpoint{2.998187in}{3.084797in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{3.086674in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{3.089828in}}%
\pgfpathlineto{\pgfqpoint{3.057422in}{3.092264in}}%
\pgfpathlineto{\pgfqpoint{3.072231in}{3.094044in}}%
\pgfpathlineto{\pgfqpoint{3.087039in}{3.095438in}}%
\pgfpathlineto{\pgfqpoint{3.109252in}{3.097086in}}%
\pgfpathlineto{\pgfqpoint{3.116657in}{3.097545in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{3.099257in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{3.100435in}}%
\pgfpathlineto{\pgfqpoint{3.183296in}{3.103030in}}%
\pgfpathlineto{\pgfqpoint{3.190701in}{3.103633in}}%
\pgfpathlineto{\pgfqpoint{3.205509in}{3.106142in}}%
\pgfpathlineto{\pgfqpoint{3.220318in}{3.108097in}}%
\pgfpathlineto{\pgfqpoint{3.242531in}{3.110609in}}%
\pgfpathlineto{\pgfqpoint{3.264744in}{3.112786in}}%
\pgfpathlineto{\pgfqpoint{3.279553in}{3.114910in}}%
\pgfpathlineto{\pgfqpoint{3.294362in}{3.116613in}}%
\pgfpathlineto{\pgfqpoint{3.309170in}{3.117888in}}%
\pgfpathlineto{\pgfqpoint{3.346192in}{3.120720in}}%
\pgfpathlineto{\pgfqpoint{3.361001in}{3.122098in}}%
\pgfpathlineto{\pgfqpoint{3.375810in}{3.123011in}}%
\pgfpathlineto{\pgfqpoint{3.398023in}{3.124208in}}%
\pgfpathlineto{\pgfqpoint{3.412832in}{3.125247in}}%
\pgfpathlineto{\pgfqpoint{3.427640in}{3.127524in}}%
\pgfpathlineto{\pgfqpoint{3.442449in}{3.129345in}}%
\pgfpathlineto{\pgfqpoint{3.464662in}{3.131529in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{3.133374in}}%
\pgfpathlineto{\pgfqpoint{3.501684in}{3.135323in}}%
\pgfpathlineto{\pgfqpoint{3.516493in}{3.136806in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{3.137951in}}%
\pgfpathlineto{\pgfqpoint{3.553515in}{3.139285in}}%
\pgfpathlineto{\pgfqpoint{3.560919in}{3.139658in}}%
\pgfpathlineto{\pgfqpoint{3.575728in}{3.141065in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{3.142022in}}%
\pgfpathlineto{\pgfqpoint{3.620154in}{3.143683in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{3.144735in}}%
\pgfpathlineto{\pgfqpoint{3.649772in}{3.146827in}}%
\pgfpathlineto{\pgfqpoint{3.664580in}{3.148477in}}%
\pgfpathlineto{\pgfqpoint{3.686793in}{3.150484in}}%
\pgfpathlineto{\pgfqpoint{3.709006in}{3.152194in}}%
\pgfpathlineto{\pgfqpoint{3.723815in}{3.154051in}}%
\pgfpathlineto{\pgfqpoint{3.738624in}{3.155443in}}%
\pgfpathlineto{\pgfqpoint{3.753433in}{3.156534in}}%
\pgfpathlineto{\pgfqpoint{3.775646in}{3.157751in}}%
\pgfpathlineto{\pgfqpoint{3.783050in}{3.158138in}}%
\pgfpathlineto{\pgfqpoint{3.797859in}{3.159381in}}%
\pgfpathlineto{\pgfqpoint{3.812668in}{3.160288in}}%
\pgfpathlineto{\pgfqpoint{3.834881in}{3.161400in}}%
\pgfpathlineto{\pgfqpoint{3.857094in}{3.162833in}}%
\pgfpathlineto{\pgfqpoint{3.871903in}{3.164733in}}%
\pgfpathlineto{\pgfqpoint{3.886711in}{3.166251in}}%
\pgfpathlineto{\pgfqpoint{3.908924in}{3.168074in}}%
\pgfpathlineto{\pgfqpoint{3.931138in}{3.169611in}}%
\pgfpathlineto{\pgfqpoint{3.945946in}{3.171259in}}%
\pgfpathlineto{\pgfqpoint{3.960755in}{3.172534in}}%
\pgfpathlineto{\pgfqpoint{3.990373in}{3.174356in}}%
\pgfpathlineto{\pgfqpoint{4.005181in}{3.175008in}}%
\pgfpathlineto{\pgfqpoint{4.019990in}{3.176212in}}%
\pgfpathlineto{\pgfqpoint{4.042203in}{3.177382in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{3.178493in}}%
\pgfpathlineto{\pgfqpoint{4.079225in}{3.179373in}}%
\pgfpathlineto{\pgfqpoint{4.094034in}{3.181214in}}%
\pgfpathlineto{\pgfqpoint{4.108842in}{3.182641in}}%
\pgfpathlineto{\pgfqpoint{4.131056in}{3.184357in}}%
\pgfpathlineto{\pgfqpoint{4.153269in}{3.185785in}}%
\pgfpathlineto{\pgfqpoint{4.168077in}{3.187355in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{3.189108in}}%
\pgfpathlineto{\pgfqpoint{4.212504in}{3.190346in}}%
\pgfpathlineto{\pgfqpoint{4.227312in}{3.190947in}}%
\pgfpathlineto{\pgfqpoint{4.249526in}{3.192474in}}%
\pgfpathlineto{\pgfqpoint{4.286547in}{3.194068in}}%
\pgfpathlineto{\pgfqpoint{4.301356in}{3.194902in}}%
\pgfpathlineto{\pgfqpoint{4.323569in}{3.197296in}}%
\pgfpathlineto{\pgfqpoint{4.345782in}{3.199078in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{3.200099in}}%
\pgfpathlineto{\pgfqpoint{4.375400in}{3.200962in}}%
\pgfpathlineto{\pgfqpoint{4.397613in}{3.203040in}}%
\pgfpathlineto{\pgfqpoint{4.419826in}{3.204485in}}%
\pgfpathlineto{\pgfqpoint{4.442039in}{3.205517in}}%
\pgfpathlineto{\pgfqpoint{4.449444in}{3.205798in}}%
\pgfpathlineto{\pgfqpoint{4.471657in}{3.207222in}}%
\pgfpathlineto{\pgfqpoint{4.486465in}{3.207862in}}%
\pgfpathlineto{\pgfqpoint{4.501274in}{3.208433in}}%
\pgfpathlineto{\pgfqpoint{4.523487in}{3.209538in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{3.211735in}}%
\pgfpathlineto{\pgfqpoint{4.567913in}{3.213371in}}%
\pgfpathlineto{\pgfqpoint{4.590127in}{3.214811in}}%
\pgfpathlineto{\pgfqpoint{4.597531in}{3.215239in}}%
\pgfpathlineto{\pgfqpoint{4.619744in}{3.217192in}}%
\pgfpathlineto{\pgfqpoint{4.634553in}{3.218148in}}%
\pgfpathlineto{\pgfqpoint{4.656766in}{3.219182in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{3.219500in}}%
\pgfpathlineto{\pgfqpoint{4.664170in}{3.219500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969389in}{0.414620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339608in}{2.707795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709826in}{2.860284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080045in}{2.947266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450263in}{3.014325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820482in}{3.064409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190701in}{3.103633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560919in}{3.139658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931138in}{3.169611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301356in}{3.194902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{0.784650in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848909in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.848909in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.848909in}{0.684930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{4.848909in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816780in,y=3.507516in,,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Left: non-stationary arrivals}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447004in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.511263in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.511263in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{5.447004in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{5.447004in}{0.684930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631743in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.636368in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.640992in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.650241in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.664113in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.668738in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.677986in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.682610in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.687235in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.696483in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.705732in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.710356in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.714980in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.719604in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.724229in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.728853in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.733477in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.738101in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.742726in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.747350in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.751974in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.756598in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.761223in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.765847in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.770471in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.775095in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.779720in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.784344in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.788968in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.793592in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.798217in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.802841in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{5.807465in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.812089in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.816714in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.821338in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.825962in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.830587in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.835211in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.844459in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.849084in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.853708in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{5.858332in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.862956in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.867581in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.872205in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.876829in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.881453in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.886078in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.890702in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.895326in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.899950in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.904575in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.909199in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.913823in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.918447in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.923072in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.927696in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.932320in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.936944in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.941569in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.946193in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.950817in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.955441in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.960066in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.964690in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.973938in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.978563in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.983187in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.987811in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.992435in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.997060in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.001684in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.006308in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.010933in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.015557in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.020181in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.024805in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.029430in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.034054in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.038678in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.043302in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.052551in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.057175in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.061799in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.066424in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.071048in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.075672in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.080296in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.084921in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.089545in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.094169in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.098793in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.103418in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.108042in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.112666in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.117290in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.121915in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.126539in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.131163in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{6.135787in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.140412in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.145036in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.149660in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.154284in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.168157in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.172781in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.177406in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.182030in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.186654in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.191279in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.200527in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.205151in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.209776in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.214400in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.223648in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.228273in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.232897in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.237521in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.242145in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.246770in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.251394in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.256018in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.260642in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.265267in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.269891in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.274515in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.279139in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.283764in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.288388in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.293012in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.297636in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.302261in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.306885in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.311509in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{6.316133in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.320758in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.325382in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.330006in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.334630in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.339255in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.343879in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.348503in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.353127in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.357752in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.362376in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.367000in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.371625in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.376249in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.380873in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.385497in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.390122in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.394746in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.399370in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.403994in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.408619in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.413243in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.417867in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.422491in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.427116in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.431740in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.436364in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.440988in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.445613in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.450237in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.454861in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.459485in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.464110in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.468734in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.473358in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.477982in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.482607in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.487231in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.491855in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.496479in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.501104in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.505728in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.510352in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.514976in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.519601in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.524225in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.528849in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.533474in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.538098in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.542722in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.547346in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.551971in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.556595in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.561219in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.565843in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.570468in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.575092in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.579716in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.584340in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.588965in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.593589in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.598213in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.602837in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.607462in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.612086in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.616710in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.621334in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.625959in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.630583in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.639831in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.644456in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.649080in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.653704in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.658328in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.662953in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.667577in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.672201in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.676825in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.681450in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.686074in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.690698in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.695322in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.699947in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.704571in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.709195in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.713820in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.718444in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.723068in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.727692in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.732317in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.736941in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.741565in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.746189in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.750814in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.760062in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.764686in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.769311in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.773935in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.778559in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.787808in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.792432in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.797056in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.801680in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.806305in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.810929in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.815553in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.820177in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.824802in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.829426in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.834050in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.838674in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.843299in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.847923in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.852547in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.857171in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.866420in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.871044in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.875668in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.880293in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.884917in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.889541in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.894166in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.898790in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.903414in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.908038in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.912663in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.917287in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.921911in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.926535in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.931160in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.935784in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.940408in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.945032in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{6.949657in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{6.954281in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.958905in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.963529in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.968154in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.972778in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.977402in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.986651in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.991275in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.000523in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.005148in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.009772in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.014396in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.019020in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.023645in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.028269in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.032893in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.037517in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.042142in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.046766in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.051390in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.056014in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.060639in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.065263in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.069887in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.074512in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.079136in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.083760in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.088384in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.093009in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.097633in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.102257in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.106881in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.111506in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.116130in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.120754in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.125378in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.130003in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.134627in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.139251in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.143875in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.148500in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.153124in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.157748in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.166997in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.171621in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.176245in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.180869in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.185494in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.190118in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.194742in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.199366in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.203991in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.208615in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.213239in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.217863in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.222488in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.227112in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.236360in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.240985in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.245609in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.250233in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.254858in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.259482in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.264106in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.268730in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.273355in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.277979in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.282603in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.287227in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.291852in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.296476in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.305724in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.310349in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.314973in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.319597in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.324221in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.328846in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.333470in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.338094in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.342718in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.347343in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.351967in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.356591in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.361215in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.365840in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.370464in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.375088in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.379712in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.384337in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.388961in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.393585in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.402834in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.407458in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.412082in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.416706in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.421331in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.425955in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.430579in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.435204in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.439828in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.444452in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.449076in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.453701in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.458325in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.462949in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.467573in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.472198in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.476822in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.481446in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.486070in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.490695in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.495319in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.499943in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.504567in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.509192in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.513816in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.518440in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.523064in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.527689in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.532313in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.536937in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.541561in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.546186in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.550810in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.555434in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.560058in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.564683in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.569307in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.573931in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.578555in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.583180in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.587804in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.592428in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.597053in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.601677in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.606301in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.610925in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.615550in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.620174in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.624798in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.629422in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.634047in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.638671in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.643295in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.647919in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.652544in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.657168in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.661792in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.666416in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.671041in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.675665in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.680289in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.684913in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.689538in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.694162in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.698786in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.703410in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.708035in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.712659in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.717283in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.721907in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.726532in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.731156in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.735780in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.740404in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.745029in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.749653in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.754277in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.758901in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.763526in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.768150in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.772774in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.777399in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.782023in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.786647in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.791271in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.795896in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.800520in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.805144in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.809768in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.814393in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.819017in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.823641in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.828265in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.832890in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.837514in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.842138in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.846762in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.851387in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.856011in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.860635in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.865259in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.869884in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.874508in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.879132in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.883756in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.888381in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.893005in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.897629in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.902253in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.906878in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.911502in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.916126in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.920750in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.925375in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.929999in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.939247in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.943872in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.948496in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.953120in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.957745in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.962369in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.966993in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.971617in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.976242in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.980866in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.985490in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.990114in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.994739in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.999363in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.003987in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.008611in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.013236in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.017860in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{8.022484in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.027108in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.031733in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.036357in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.040981in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.045605in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.050230in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.054854in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.059478in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.064102in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.068727in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.073351in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{8.077975in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.082599in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.087224in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.091848in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.096472in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.101096in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.105721in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.110345in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.114969in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.119593in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.124218in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.128842in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.133466in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.138091in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.142715in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.147339in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.151963in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.156588in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.161212in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.165836in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.170460in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.175085in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.179709in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.184333in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.188957in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.193582in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.198206in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.202830in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.207454in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.212079in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.216703in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.221327in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.225951in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.230576in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.235200in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.239824in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.244448in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.249073in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.253697in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.258321in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.262945in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.267570in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.272194in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.276818in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.281442in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.286067in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.290691in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.295315in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.299939in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.304564in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.309188in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.313812in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.318437in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.323061in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.327685in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.332309in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.336934in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.341558in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.346182in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.350806in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.355431in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.360055in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.364679in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.369303in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.373928in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.378552in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.383176in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.387800in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.392425in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.397049in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.401673in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.406297in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.410922in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.415546in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.420170in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.424794in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.429419in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.434043in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.438667in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.443291in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.447916in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.452540in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.457164in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.461788in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.466413in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.471037in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.475661in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.480285in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.489534in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.494158in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.503407in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.508031in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.512655in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.517280in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.521904in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.526528in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.531152in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.535777in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.540401in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.545025in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.549649in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.554274in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.558898in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.563522in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.568146in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.572771in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.577395in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.582019in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.586643in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.591268in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.595892in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.600516in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.605140in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.609765in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.614389in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.619013in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.623637in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.628262in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.632886in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.637510in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.642134in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.646759in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.651383in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.656007in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.660632in}{0.415585in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.669880in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.674504in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.679129in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.683753in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.688377in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.693001in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.697626in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.702250in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.706874in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.711498in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.716123in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.720747in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.725371in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.729995in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.734620in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.739244in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.743868in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.748492in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.753117in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.757741in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.762365in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.766989in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.771614in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.776238in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.780862in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.785486in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.790111in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.794735in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.799359in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.803983in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.808608in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.813232in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.817856in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.822480in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.827105in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.831729in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.840978in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.845602in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.850226in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{8.854850in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.859475in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.864099in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.868723in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.873347in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{8.877972in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.882596in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.887220in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.891844in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.896469in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.901093in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.905717in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.910341in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.914966in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.919590in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.924214in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.928838in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.933463in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.938087in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.942711in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.947335in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.951960in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.956584in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.961208in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.965832in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.970457in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.975081in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.979705in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.984329in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.988954in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.993578in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.998202in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.002826in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.007451in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.012075in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.016699in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.021324in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.025948in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{9.030572in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.035196in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.039821in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.044445in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.049069in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.053693in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{9.058318in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.062942in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.067566in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.072190in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.076815in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.081439in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.086063in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.090687in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{9.095312in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.099936in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.104560in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.109184in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.113809in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.118433in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.123057in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.127681in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.132306in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.136930in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.141554in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.146178in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.150803in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{9.155427in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.160051in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.164675in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.169300in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.173924in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.178548in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.183172in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{9.187797in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.192421in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.197045in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.201670in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.206294in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.210918in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.215542in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.220167in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.224791in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.229415in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{9.234039in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.238664in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.243288in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.252536in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.257161in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.261785in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.266409in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.271033in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.275658in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.280282in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.284906in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.289530in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.294155in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.298779in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.303403in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.308027in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{9.312652in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.317276in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{9.321900in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{0.861597in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{0.861597in}}%
\pgfpathlineto{\pgfqpoint{9.321900in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{9.317276in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{9.312652in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{9.308027in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{9.303403in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.298779in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{9.294155in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{9.289530in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{9.284906in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{9.280282in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{9.275658in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{9.271033in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{9.266409in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{9.261785in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{9.257161in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.252536in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{9.243288in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.238664in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{9.234039in}{1.058672in}}%
\pgfpathlineto{\pgfqpoint{9.229415in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{9.224791in}{1.025521in}}%
\pgfpathlineto{\pgfqpoint{9.220167in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{9.215542in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{9.210918in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{9.206294in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.201670in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{9.197045in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{9.192421in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{9.187797in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{9.183172in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{9.178548in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{9.173924in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{9.169300in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{9.164675in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{9.160051in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{9.155427in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{9.150803in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.146178in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{9.141554in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{9.136930in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{9.132306in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{9.127681in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{9.123057in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{9.118433in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{9.113809in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{9.109184in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{9.104560in}{0.923865in}}%
\pgfpathlineto{\pgfqpoint{9.099936in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{9.095312in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{9.090687in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{9.086063in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{9.081439in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.076815in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{9.072190in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{9.067566in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{9.062942in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{9.058318in}{1.049917in}}%
\pgfpathlineto{\pgfqpoint{9.053693in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{9.049069in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{9.044445in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{9.039821in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{9.035196in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{9.030572in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{9.025948in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{9.021324in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{9.016699in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{9.012075in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{9.007451in}{0.726925in}}%
\pgfpathlineto{\pgfqpoint{9.002826in}{1.052739in}}%
\pgfpathlineto{\pgfqpoint{8.998202in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{8.993578in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{8.988954in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.984329in}{0.664657in}}%
\pgfpathlineto{\pgfqpoint{8.979705in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{8.975081in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{8.970457in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.965832in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.961208in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.956584in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{8.951960in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.947335in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{8.942711in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{8.938087in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{8.933463in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.928838in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{8.924214in}{1.049917in}}%
\pgfpathlineto{\pgfqpoint{8.919590in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{8.914966in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{8.910341in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{8.905717in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{8.901093in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.896469in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{8.891844in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{8.887220in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{8.882596in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{8.877972in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{8.873347in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{8.868723in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{8.864099in}{1.047059in}}%
\pgfpathlineto{\pgfqpoint{8.859475in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.854850in}{1.094351in}}%
\pgfpathlineto{\pgfqpoint{8.850226in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.845602in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{8.840978in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{8.831729in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{8.827105in}{0.923865in}}%
\pgfpathlineto{\pgfqpoint{8.822480in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{8.817856in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{8.813232in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{8.808608in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{8.803983in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.799359in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{8.794735in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{8.790111in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{8.785486in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{8.780862in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{8.776238in}{1.034818in}}%
\pgfpathlineto{\pgfqpoint{8.771614in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{8.766989in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{8.762365in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{8.757741in}{0.982883in}}%
\pgfpathlineto{\pgfqpoint{8.753117in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{8.748492in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{8.743868in}{0.602389in}}%
\pgfpathlineto{\pgfqpoint{8.739244in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{8.734620in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{8.729995in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{8.725371in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.720747in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{8.716123in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{8.711498in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{8.706874in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{8.702250in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{8.697626in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{8.693001in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{8.688377in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{8.683753in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{8.679129in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{8.674504in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.669880in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{0.923865in}}%
\pgfpathlineto{\pgfqpoint{8.660632in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{8.656007in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{8.651383in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.646759in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.642134in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.637510in}{0.982883in}}%
\pgfpathlineto{\pgfqpoint{8.632886in}{0.664657in}}%
\pgfpathlineto{\pgfqpoint{8.628262in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{8.623637in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{8.619013in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{8.614389in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{8.609765in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.605140in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{8.600516in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{8.595892in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.591268in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{8.586643in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.582019in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.577395in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{8.572771in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.568146in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{8.563522in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{8.558898in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{8.554274in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{8.549649in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{8.545025in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.540401in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.535777in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.531152in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{8.526528in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{8.521904in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{8.517280in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{8.512655in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{8.508031in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{8.503407in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{0.982883in}}%
\pgfpathlineto{\pgfqpoint{8.494158in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{8.489534in}{1.133732in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{8.480285in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{8.475661in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{8.471037in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{8.466413in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{8.461788in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{8.457164in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{8.452540in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{8.447916in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{8.443291in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{8.438667in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{8.434043in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{8.429419in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{8.424794in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{8.420170in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.415546in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{8.410922in}{1.101571in}}%
\pgfpathlineto{\pgfqpoint{8.406297in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{8.401673in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{8.397049in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{8.392425in}{1.074500in}}%
\pgfpathlineto{\pgfqpoint{8.387800in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{8.383176in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.378552in}{0.664657in}}%
\pgfpathlineto{\pgfqpoint{8.373928in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{8.369303in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{8.364679in}{1.066724in}}%
\pgfpathlineto{\pgfqpoint{8.360055in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{8.355431in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{8.350806in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{8.346182in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{8.341558in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{8.336934in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.332309in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{8.327685in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{8.323061in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{8.318437in}{1.212853in}}%
\pgfpathlineto{\pgfqpoint{8.313812in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{8.309188in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{8.304564in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{8.299939in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{8.295315in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{8.290691in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{8.286067in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.281442in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.276818in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{8.272194in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{8.267570in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.262945in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.258321in}{0.923865in}}%
\pgfpathlineto{\pgfqpoint{8.253697in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{8.249073in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{8.244448in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{8.239824in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{8.235200in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.230576in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{8.225951in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{8.221327in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{8.216703in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.212079in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.207454in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{8.202830in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{8.198206in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{8.193582in}{0.982883in}}%
\pgfpathlineto{\pgfqpoint{8.188957in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{8.184333in}{1.001718in}}%
\pgfpathlineto{\pgfqpoint{8.179709in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{8.175085in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{8.170460in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{8.165836in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{8.161212in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{8.156588in}{1.005205in}}%
\pgfpathlineto{\pgfqpoint{8.151963in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.147339in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{8.142715in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{8.138091in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{8.133466in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{8.128842in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{8.124218in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{8.119593in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{8.114969in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.110345in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{8.105721in}{1.005205in}}%
\pgfpathlineto{\pgfqpoint{8.101096in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{8.096472in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.091848in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{8.087224in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{8.082599in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{8.077975in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{8.073351in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{8.068727in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{8.064102in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{8.059478in}{1.061388in}}%
\pgfpathlineto{\pgfqpoint{8.054854in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{8.050230in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{8.045605in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.040981in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{8.036357in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.031733in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{8.027108in}{0.923865in}}%
\pgfpathlineto{\pgfqpoint{8.022484in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{8.017860in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{8.013236in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{8.008611in}{1.025521in}}%
\pgfpathlineto{\pgfqpoint{8.003987in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.999363in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{7.994739in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{7.990114in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.985490in}{1.001215in}}%
\pgfpathlineto{\pgfqpoint{7.980866in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{7.976242in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{7.971617in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.966993in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{7.962369in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{7.957745in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.953120in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{7.948496in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.943872in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{7.939247in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{7.929999in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.925375in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{7.920750in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{7.916126in}{0.851461in}}%
\pgfpathlineto{\pgfqpoint{7.911502in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.906878in}{1.040810in}}%
\pgfpathlineto{\pgfqpoint{7.902253in}{0.861597in}}%
\pgfpathlineto{\pgfqpoint{7.897629in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{7.893005in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{7.888381in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{7.883756in}{1.025521in}}%
\pgfpathlineto{\pgfqpoint{7.879132in}{1.082369in}}%
\pgfpathlineto{\pgfqpoint{7.874508in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{7.869884in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{7.865259in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.860635in}{0.664657in}}%
\pgfpathlineto{\pgfqpoint{7.856011in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{7.851387in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{7.846762in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{7.842138in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.837514in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.832890in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{7.828265in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{7.823641in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{7.819017in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.814393in}{0.602389in}}%
\pgfpathlineto{\pgfqpoint{7.809768in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{7.805144in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{7.800520in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{7.795896in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{7.791271in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.786647in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{7.782023in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.777399in}{1.052739in}}%
\pgfpathlineto{\pgfqpoint{7.772774in}{1.094684in}}%
\pgfpathlineto{\pgfqpoint{7.768150in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{7.763526in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.758901in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{7.754277in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{7.749653in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{7.745029in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{7.740404in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.735780in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{7.731156in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{7.726532in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{7.721907in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.717283in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{7.712659in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{7.708035in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.703410in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{7.698786in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{7.694162in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.689538in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{7.684913in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.680289in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{7.675665in}{1.063690in}}%
\pgfpathlineto{\pgfqpoint{7.671041in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{7.666416in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{7.661792in}{1.034818in}}%
\pgfpathlineto{\pgfqpoint{7.657168in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{7.652544in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.647919in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{7.643295in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{7.638671in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{7.634047in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{7.629422in}{1.022336in}}%
\pgfpathlineto{\pgfqpoint{7.624798in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.620174in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{7.615550in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.610925in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.606301in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{7.601677in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.597053in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{7.592428in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{7.587804in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.583180in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{7.578555in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.573931in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{7.569307in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{7.564683in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{7.560058in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.555434in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.550810in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.546186in}{1.025521in}}%
\pgfpathlineto{\pgfqpoint{7.541561in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{7.536937in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{7.532313in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{7.527689in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.523064in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{7.518440in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{7.513816in}{1.108567in}}%
\pgfpathlineto{\pgfqpoint{7.509192in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.504567in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{7.499943in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{7.495319in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.490695in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.486070in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.481446in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.476822in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.472198in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{7.467573in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{7.462949in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{7.458325in}{1.047059in}}%
\pgfpathlineto{\pgfqpoint{7.453701in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{7.449076in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{7.444452in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{7.439828in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{7.435204in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{7.430579in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{7.425955in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{7.421331in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{7.416706in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.412082in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{7.407458in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.402834in}{1.052739in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.393585in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{7.388961in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{7.384337in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{7.379712in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{7.375088in}{1.040810in}}%
\pgfpathlineto{\pgfqpoint{7.370464in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{7.365840in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.361215in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{7.356591in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{7.351967in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{7.347343in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.342718in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{7.338094in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.333470in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{7.328846in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{7.324221in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{7.319597in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{7.314973in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{7.310349in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{7.305724in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{7.296476in}{0.602389in}}%
\pgfpathlineto{\pgfqpoint{7.291852in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.287227in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{7.282603in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{7.277979in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{7.273355in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{7.268730in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.264106in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{7.259482in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.254858in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{7.250233in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{7.245609in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.240985in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{7.236360in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{7.227112in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{7.222488in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{7.217863in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.213239in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.208615in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.203991in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{7.199366in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{7.194742in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{7.190118in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{7.185494in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{7.180869in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.176245in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{7.171621in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.166997in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{1.001215in}}%
\pgfpathlineto{\pgfqpoint{7.157748in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{7.153124in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{7.148500in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{7.143875in}{0.861597in}}%
\pgfpathlineto{\pgfqpoint{7.139251in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{7.134627in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{7.130003in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.125378in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{7.120754in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{7.116130in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{7.111506in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{7.106881in}{1.034818in}}%
\pgfpathlineto{\pgfqpoint{7.102257in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{7.097633in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{7.093009in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{7.088384in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{7.083760in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{7.079136in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{7.074512in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{7.069887in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{7.065263in}{0.982883in}}%
\pgfpathlineto{\pgfqpoint{7.060639in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.056014in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.051390in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.046766in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{7.042142in}{1.022336in}}%
\pgfpathlineto{\pgfqpoint{7.037517in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{7.032893in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{7.028269in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.023645in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{7.019020in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.014396in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.009772in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{7.005148in}{1.034818in}}%
\pgfpathlineto{\pgfqpoint{7.000523in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{6.991275in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{6.986651in}{1.077393in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.977402in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{6.972778in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{6.968154in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.963529in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{6.958905in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{6.954281in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.949657in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{6.945032in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{6.940408in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{6.935784in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{6.931160in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.926535in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{6.921911in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{6.917287in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.912663in}{1.037834in}}%
\pgfpathlineto{\pgfqpoint{6.908038in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{6.903414in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{6.898790in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{6.894166in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{6.889541in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.884917in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{6.880293in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{6.875668in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.871044in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.866420in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{6.857171in}{0.923865in}}%
\pgfpathlineto{\pgfqpoint{6.852547in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{6.847923in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.843299in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{6.838674in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.834050in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.829426in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{6.824802in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{6.820177in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{6.815553in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.810929in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{6.806305in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.801680in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.797056in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{6.792432in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.787808in}{1.074500in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.778559in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{6.773935in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{6.769311in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.764686in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{6.760062in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{6.750814in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{6.746189in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.741565in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.736941in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{6.732317in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{6.727692in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{6.723068in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.718444in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{6.713820in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.709195in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{6.704571in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{6.699947in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{6.695322in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.690698in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{6.686074in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{6.681450in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.676825in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.672201in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{6.667577in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.662953in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{6.658328in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{6.653704in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.649080in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{6.644456in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{6.639831in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.630583in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{6.625959in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.621334in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{6.616710in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{6.612086in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.607462in}{1.079895in}}%
\pgfpathlineto{\pgfqpoint{6.602837in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.598213in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{6.593589in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.588965in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{6.584340in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.579716in}{1.005205in}}%
\pgfpathlineto{\pgfqpoint{6.575092in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.570468in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{6.565843in}{1.087239in}}%
\pgfpathlineto{\pgfqpoint{6.561219in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{6.556595in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{6.551971in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{6.547346in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.542722in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.538098in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{6.533474in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{6.528849in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.524225in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{6.519601in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.514976in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.510352in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{6.505728in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.501104in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{6.496479in}{0.923865in}}%
\pgfpathlineto{\pgfqpoint{6.491855in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{6.487231in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{6.482607in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.477982in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.473358in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{6.468734in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{6.464110in}{1.064072in}}%
\pgfpathlineto{\pgfqpoint{6.459485in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{6.454861in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{6.450237in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{6.445613in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.440988in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{6.436364in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.431740in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{6.427116in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{6.422491in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{6.417867in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.413243in}{1.094351in}}%
\pgfpathlineto{\pgfqpoint{6.408619in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{6.403994in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.399370in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.394746in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.390122in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{6.385497in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{6.380873in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{6.376249in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{6.371625in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{6.367000in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{6.362376in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{6.357752in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{6.353127in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.348503in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.343879in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{6.339255in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{6.334630in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{6.330006in}{1.119270in}}%
\pgfpathlineto{\pgfqpoint{6.325382in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{6.320758in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{6.316133in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.311509in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{6.306885in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{6.302261in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{6.297636in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{6.293012in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{6.288388in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{6.283764in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{6.279139in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.274515in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{6.269891in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.265267in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.260642in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{6.256018in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{6.251394in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{6.246770in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{6.242145in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{6.237521in}{1.005205in}}%
\pgfpathlineto{\pgfqpoint{6.232897in}{1.049917in}}%
\pgfpathlineto{\pgfqpoint{6.228273in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{6.223648in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{0.602389in}}%
\pgfpathlineto{\pgfqpoint{6.214400in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{6.209776in}{1.034818in}}%
\pgfpathlineto{\pgfqpoint{6.205151in}{1.025521in}}%
\pgfpathlineto{\pgfqpoint{6.200527in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{6.191279in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{6.186654in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{6.182030in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{6.177406in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{6.172781in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.168157in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{6.154284in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{6.149660in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{6.145036in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{6.140412in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{6.135787in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{6.131163in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.126539in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{6.121915in}{1.049917in}}%
\pgfpathlineto{\pgfqpoint{6.117290in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{6.112666in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.108042in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{6.103418in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.098793in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{6.094169in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{6.089545in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{6.084921in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{6.080296in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{6.075672in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{6.071048in}{1.005205in}}%
\pgfpathlineto{\pgfqpoint{6.066424in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{6.061799in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{6.057175in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.052551in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{6.043302in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{6.038678in}{0.664657in}}%
\pgfpathlineto{\pgfqpoint{6.034054in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.029430in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.024805in}{1.052739in}}%
\pgfpathlineto{\pgfqpoint{6.020181in}{1.061388in}}%
\pgfpathlineto{\pgfqpoint{6.015557in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.010933in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.006308in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.001684in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{5.997060in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{5.992435in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{5.987811in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{5.983187in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{5.978563in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{5.973938in}{1.034818in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{5.964690in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{5.960066in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{5.955441in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{5.950817in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{5.946193in}{1.047059in}}%
\pgfpathlineto{\pgfqpoint{5.941569in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{5.936944in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{5.932320in}{0.982883in}}%
\pgfpathlineto{\pgfqpoint{5.927696in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{5.923072in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{5.918447in}{1.077393in}}%
\pgfpathlineto{\pgfqpoint{5.913823in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{5.909199in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{5.904575in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{5.899950in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{5.895326in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{5.890702in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{5.886078in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{5.881453in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{5.876829in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{5.872205in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{5.867581in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{5.862956in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{5.858332in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{5.853708in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{5.849084in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{5.844459in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{5.835211in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{5.830587in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{5.825962in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{5.821338in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{5.816714in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{5.812089in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{5.807465in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{5.802841in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{5.798217in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{5.793592in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{5.788968in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{5.784344in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{5.779720in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{5.775095in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{5.770471in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{5.765847in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{5.761223in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{5.756598in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{5.751974in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{5.747350in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{5.742726in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{5.738101in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{5.733477in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{5.728853in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{5.724229in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{5.719604in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{5.714980in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{5.710356in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{5.705732in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{5.696483in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{5.687235in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{5.682610in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{5.677986in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{5.668738in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{5.664113in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{5.650241in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{5.640992in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{5.636368in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.540121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631743in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{5.636368in}{1.890306in}}%
\pgfpathlineto{\pgfqpoint{5.640992in}{2.034976in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{2.121781in}}%
\pgfpathlineto{\pgfqpoint{5.650241in}{2.186613in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.232681in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.273118in}}%
\pgfpathlineto{\pgfqpoint{5.664113in}{2.308247in}}%
\pgfpathlineto{\pgfqpoint{5.668738in}{2.336915in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{2.362513in}}%
\pgfpathlineto{\pgfqpoint{5.677986in}{2.385321in}}%
\pgfpathlineto{\pgfqpoint{5.682610in}{2.406115in}}%
\pgfpathlineto{\pgfqpoint{5.687235in}{2.424093in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.445962in}}%
\pgfpathlineto{\pgfqpoint{5.696483in}{2.435864in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{2.425455in}}%
\pgfpathlineto{\pgfqpoint{5.705732in}{2.415777in}}%
\pgfpathlineto{\pgfqpoint{5.710356in}{2.405305in}}%
\pgfpathlineto{\pgfqpoint{5.714980in}{2.391549in}}%
\pgfpathlineto{\pgfqpoint{5.719604in}{2.376590in}}%
\pgfpathlineto{\pgfqpoint{5.724229in}{2.362341in}}%
\pgfpathlineto{\pgfqpoint{5.728853in}{2.343746in}}%
\pgfpathlineto{\pgfqpoint{5.733477in}{2.355046in}}%
\pgfpathlineto{\pgfqpoint{5.738101in}{2.373890in}}%
\pgfpathlineto{\pgfqpoint{5.742726in}{2.391485in}}%
\pgfpathlineto{\pgfqpoint{5.747350in}{2.406260in}}%
\pgfpathlineto{\pgfqpoint{5.751974in}{2.416347in}}%
\pgfpathlineto{\pgfqpoint{5.756598in}{2.405592in}}%
\pgfpathlineto{\pgfqpoint{5.761223in}{2.390961in}}%
\pgfpathlineto{\pgfqpoint{5.765847in}{2.377453in}}%
\pgfpathlineto{\pgfqpoint{5.770471in}{2.360321in}}%
\pgfpathlineto{\pgfqpoint{5.775095in}{2.342798in}}%
\pgfpathlineto{\pgfqpoint{5.779720in}{2.321969in}}%
\pgfpathlineto{\pgfqpoint{5.784344in}{2.302700in}}%
\pgfpathlineto{\pgfqpoint{5.788968in}{2.282134in}}%
\pgfpathlineto{\pgfqpoint{5.793592in}{2.252699in}}%
\pgfpathlineto{\pgfqpoint{5.798217in}{2.214168in}}%
\pgfpathlineto{\pgfqpoint{5.802841in}{2.179323in}}%
\pgfpathlineto{\pgfqpoint{5.807465in}{2.172472in}}%
\pgfpathlineto{\pgfqpoint{5.812089in}{2.160548in}}%
\pgfpathlineto{\pgfqpoint{5.816714in}{2.181234in}}%
\pgfpathlineto{\pgfqpoint{5.821338in}{2.205536in}}%
\pgfpathlineto{\pgfqpoint{5.825962in}{2.223325in}}%
\pgfpathlineto{\pgfqpoint{5.830587in}{2.240886in}}%
\pgfpathlineto{\pgfqpoint{5.835211in}{2.258583in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{2.275197in}}%
\pgfpathlineto{\pgfqpoint{5.844459in}{2.290098in}}%
\pgfpathlineto{\pgfqpoint{5.849084in}{2.300048in}}%
\pgfpathlineto{\pgfqpoint{5.853708in}{2.292077in}}%
\pgfpathlineto{\pgfqpoint{5.858332in}{2.265464in}}%
\pgfpathlineto{\pgfqpoint{5.862956in}{2.235154in}}%
\pgfpathlineto{\pgfqpoint{5.867581in}{2.249837in}}%
\pgfpathlineto{\pgfqpoint{5.872205in}{2.219982in}}%
\pgfpathlineto{\pgfqpoint{5.876829in}{2.191047in}}%
\pgfpathlineto{\pgfqpoint{5.881453in}{2.161295in}}%
\pgfpathlineto{\pgfqpoint{5.886078in}{2.134823in}}%
\pgfpathlineto{\pgfqpoint{5.890702in}{2.135834in}}%
\pgfpathlineto{\pgfqpoint{5.895326in}{2.143734in}}%
\pgfpathlineto{\pgfqpoint{5.899950in}{2.148249in}}%
\pgfpathlineto{\pgfqpoint{5.904575in}{2.160632in}}%
\pgfpathlineto{\pgfqpoint{5.909199in}{2.172546in}}%
\pgfpathlineto{\pgfqpoint{5.913823in}{2.181132in}}%
\pgfpathlineto{\pgfqpoint{5.918447in}{2.188267in}}%
\pgfpathlineto{\pgfqpoint{5.923072in}{2.185674in}}%
\pgfpathlineto{\pgfqpoint{5.927696in}{2.198890in}}%
\pgfpathlineto{\pgfqpoint{5.932320in}{2.178763in}}%
\pgfpathlineto{\pgfqpoint{5.936944in}{2.193660in}}%
\pgfpathlineto{\pgfqpoint{5.941569in}{2.211144in}}%
\pgfpathlineto{\pgfqpoint{5.946193in}{2.226158in}}%
\pgfpathlineto{\pgfqpoint{5.950817in}{2.248484in}}%
\pgfpathlineto{\pgfqpoint{5.955441in}{2.267493in}}%
\pgfpathlineto{\pgfqpoint{5.960066in}{2.286630in}}%
\pgfpathlineto{\pgfqpoint{5.964690in}{2.303606in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{2.318230in}}%
\pgfpathlineto{\pgfqpoint{5.973938in}{2.328926in}}%
\pgfpathlineto{\pgfqpoint{5.978563in}{2.323452in}}%
\pgfpathlineto{\pgfqpoint{5.983187in}{2.345853in}}%
\pgfpathlineto{\pgfqpoint{5.987811in}{2.356800in}}%
\pgfpathlineto{\pgfqpoint{5.992435in}{2.358492in}}%
\pgfpathlineto{\pgfqpoint{5.997060in}{2.370669in}}%
\pgfpathlineto{\pgfqpoint{6.001684in}{2.392576in}}%
\pgfpathlineto{\pgfqpoint{6.006308in}{2.412548in}}%
\pgfpathlineto{\pgfqpoint{6.010933in}{2.430697in}}%
\pgfpathlineto{\pgfqpoint{6.015557in}{2.447483in}}%
\pgfpathlineto{\pgfqpoint{6.020181in}{2.456179in}}%
\pgfpathlineto{\pgfqpoint{6.024805in}{2.447314in}}%
\pgfpathlineto{\pgfqpoint{6.029430in}{2.441895in}}%
\pgfpathlineto{\pgfqpoint{6.034054in}{2.448415in}}%
\pgfpathlineto{\pgfqpoint{6.038678in}{2.450836in}}%
\pgfpathlineto{\pgfqpoint{6.043302in}{2.459757in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{2.447341in}}%
\pgfpathlineto{\pgfqpoint{6.052551in}{2.434019in}}%
\pgfpathlineto{\pgfqpoint{6.057175in}{2.419257in}}%
\pgfpathlineto{\pgfqpoint{6.061799in}{2.402255in}}%
\pgfpathlineto{\pgfqpoint{6.066424in}{2.385224in}}%
\pgfpathlineto{\pgfqpoint{6.071048in}{2.366584in}}%
\pgfpathlineto{\pgfqpoint{6.075672in}{2.348454in}}%
\pgfpathlineto{\pgfqpoint{6.080296in}{2.326126in}}%
\pgfpathlineto{\pgfqpoint{6.084921in}{2.305307in}}%
\pgfpathlineto{\pgfqpoint{6.089545in}{2.288328in}}%
\pgfpathlineto{\pgfqpoint{6.094169in}{2.269176in}}%
\pgfpathlineto{\pgfqpoint{6.098793in}{2.275371in}}%
\pgfpathlineto{\pgfqpoint{6.103418in}{2.255422in}}%
\pgfpathlineto{\pgfqpoint{6.108042in}{2.229036in}}%
\pgfpathlineto{\pgfqpoint{6.112666in}{2.189817in}}%
\pgfpathlineto{\pgfqpoint{6.117290in}{2.151812in}}%
\pgfpathlineto{\pgfqpoint{6.121915in}{2.122709in}}%
\pgfpathlineto{\pgfqpoint{6.126539in}{2.109975in}}%
\pgfpathlineto{\pgfqpoint{6.131163in}{2.096401in}}%
\pgfpathlineto{\pgfqpoint{6.135787in}{2.088337in}}%
\pgfpathlineto{\pgfqpoint{6.140412in}{2.075142in}}%
\pgfpathlineto{\pgfqpoint{6.145036in}{2.067092in}}%
\pgfpathlineto{\pgfqpoint{6.149660in}{2.061749in}}%
\pgfpathlineto{\pgfqpoint{6.154284in}{2.057484in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{2.126956in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{2.146887in}}%
\pgfpathlineto{\pgfqpoint{6.168157in}{2.193338in}}%
\pgfpathlineto{\pgfqpoint{6.172781in}{2.189058in}}%
\pgfpathlineto{\pgfqpoint{6.177406in}{2.227147in}}%
\pgfpathlineto{\pgfqpoint{6.182030in}{2.246593in}}%
\pgfpathlineto{\pgfqpoint{6.186654in}{2.259049in}}%
\pgfpathlineto{\pgfqpoint{6.191279in}{2.272625in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.284400in}}%
\pgfpathlineto{\pgfqpoint{6.200527in}{2.288581in}}%
\pgfpathlineto{\pgfqpoint{6.205151in}{2.288020in}}%
\pgfpathlineto{\pgfqpoint{6.209776in}{2.291592in}}%
\pgfpathlineto{\pgfqpoint{6.214400in}{2.296981in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{2.322144in}}%
\pgfpathlineto{\pgfqpoint{6.223648in}{2.313457in}}%
\pgfpathlineto{\pgfqpoint{6.228273in}{2.311057in}}%
\pgfpathlineto{\pgfqpoint{6.232897in}{2.308724in}}%
\pgfpathlineto{\pgfqpoint{6.237521in}{2.338425in}}%
\pgfpathlineto{\pgfqpoint{6.242145in}{2.361248in}}%
\pgfpathlineto{\pgfqpoint{6.246770in}{2.383537in}}%
\pgfpathlineto{\pgfqpoint{6.251394in}{2.402848in}}%
\pgfpathlineto{\pgfqpoint{6.256018in}{2.420791in}}%
\pgfpathlineto{\pgfqpoint{6.260642in}{2.420242in}}%
\pgfpathlineto{\pgfqpoint{6.265267in}{2.413423in}}%
\pgfpathlineto{\pgfqpoint{6.269891in}{2.405835in}}%
\pgfpathlineto{\pgfqpoint{6.274515in}{2.414645in}}%
\pgfpathlineto{\pgfqpoint{6.279139in}{2.415561in}}%
\pgfpathlineto{\pgfqpoint{6.283764in}{2.417335in}}%
\pgfpathlineto{\pgfqpoint{6.288388in}{2.419557in}}%
\pgfpathlineto{\pgfqpoint{6.293012in}{2.420913in}}%
\pgfpathlineto{\pgfqpoint{6.297636in}{2.423595in}}%
\pgfpathlineto{\pgfqpoint{6.302261in}{2.420461in}}%
\pgfpathlineto{\pgfqpoint{6.306885in}{2.409239in}}%
\pgfpathlineto{\pgfqpoint{6.311509in}{2.398791in}}%
\pgfpathlineto{\pgfqpoint{6.316133in}{2.386082in}}%
\pgfpathlineto{\pgfqpoint{6.320758in}{2.374665in}}%
\pgfpathlineto{\pgfqpoint{6.325382in}{2.361071in}}%
\pgfpathlineto{\pgfqpoint{6.330006in}{2.348865in}}%
\pgfpathlineto{\pgfqpoint{6.334630in}{2.353284in}}%
\pgfpathlineto{\pgfqpoint{6.339255in}{2.333133in}}%
\pgfpathlineto{\pgfqpoint{6.343879in}{2.314633in}}%
\pgfpathlineto{\pgfqpoint{6.348503in}{2.296661in}}%
\pgfpathlineto{\pgfqpoint{6.353127in}{2.278456in}}%
\pgfpathlineto{\pgfqpoint{6.357752in}{2.260858in}}%
\pgfpathlineto{\pgfqpoint{6.362376in}{2.239096in}}%
\pgfpathlineto{\pgfqpoint{6.367000in}{2.220559in}}%
\pgfpathlineto{\pgfqpoint{6.371625in}{2.194885in}}%
\pgfpathlineto{\pgfqpoint{6.376249in}{2.190942in}}%
\pgfpathlineto{\pgfqpoint{6.380873in}{2.193356in}}%
\pgfpathlineto{\pgfqpoint{6.385497in}{2.200691in}}%
\pgfpathlineto{\pgfqpoint{6.390122in}{2.225696in}}%
\pgfpathlineto{\pgfqpoint{6.394746in}{2.230909in}}%
\pgfpathlineto{\pgfqpoint{6.399370in}{2.235515in}}%
\pgfpathlineto{\pgfqpoint{6.403994in}{2.243044in}}%
\pgfpathlineto{\pgfqpoint{6.408619in}{2.285408in}}%
\pgfpathlineto{\pgfqpoint{6.413243in}{2.301764in}}%
\pgfpathlineto{\pgfqpoint{6.417867in}{2.287072in}}%
\pgfpathlineto{\pgfqpoint{6.422491in}{2.277929in}}%
\pgfpathlineto{\pgfqpoint{6.427116in}{2.275228in}}%
\pgfpathlineto{\pgfqpoint{6.431740in}{2.286702in}}%
\pgfpathlineto{\pgfqpoint{6.436364in}{2.297410in}}%
\pgfpathlineto{\pgfqpoint{6.440988in}{2.301424in}}%
\pgfpathlineto{\pgfqpoint{6.445613in}{2.307774in}}%
\pgfpathlineto{\pgfqpoint{6.450237in}{2.331913in}}%
\pgfpathlineto{\pgfqpoint{6.454861in}{2.335615in}}%
\pgfpathlineto{\pgfqpoint{6.459485in}{2.340670in}}%
\pgfpathlineto{\pgfqpoint{6.464110in}{2.348342in}}%
\pgfpathlineto{\pgfqpoint{6.468734in}{2.375003in}}%
\pgfpathlineto{\pgfqpoint{6.473358in}{2.397311in}}%
\pgfpathlineto{\pgfqpoint{6.477982in}{2.423704in}}%
\pgfpathlineto{\pgfqpoint{6.482607in}{2.448467in}}%
\pgfpathlineto{\pgfqpoint{6.487231in}{2.466455in}}%
\pgfpathlineto{\pgfqpoint{6.491855in}{2.476172in}}%
\pgfpathlineto{\pgfqpoint{6.496479in}{2.485198in}}%
\pgfpathlineto{\pgfqpoint{6.501104in}{2.495166in}}%
\pgfpathlineto{\pgfqpoint{6.505728in}{2.500952in}}%
\pgfpathlineto{\pgfqpoint{6.510352in}{2.503995in}}%
\pgfpathlineto{\pgfqpoint{6.514976in}{2.493135in}}%
\pgfpathlineto{\pgfqpoint{6.519601in}{2.480623in}}%
\pgfpathlineto{\pgfqpoint{6.524225in}{2.470225in}}%
\pgfpathlineto{\pgfqpoint{6.528849in}{2.457240in}}%
\pgfpathlineto{\pgfqpoint{6.533474in}{2.446351in}}%
\pgfpathlineto{\pgfqpoint{6.538098in}{2.434986in}}%
\pgfpathlineto{\pgfqpoint{6.542722in}{2.419582in}}%
\pgfpathlineto{\pgfqpoint{6.547346in}{2.405690in}}%
\pgfpathlineto{\pgfqpoint{6.551971in}{2.387994in}}%
\pgfpathlineto{\pgfqpoint{6.556595in}{2.369878in}}%
\pgfpathlineto{\pgfqpoint{6.561219in}{2.350896in}}%
\pgfpathlineto{\pgfqpoint{6.565843in}{2.353360in}}%
\pgfpathlineto{\pgfqpoint{6.570468in}{2.335260in}}%
\pgfpathlineto{\pgfqpoint{6.575092in}{2.312774in}}%
\pgfpathlineto{\pgfqpoint{6.579716in}{2.287781in}}%
\pgfpathlineto{\pgfqpoint{6.584340in}{2.301587in}}%
\pgfpathlineto{\pgfqpoint{6.588965in}{2.311721in}}%
\pgfpathlineto{\pgfqpoint{6.593589in}{2.318939in}}%
\pgfpathlineto{\pgfqpoint{6.598213in}{2.314373in}}%
\pgfpathlineto{\pgfqpoint{6.602837in}{2.301681in}}%
\pgfpathlineto{\pgfqpoint{6.607462in}{2.305850in}}%
\pgfpathlineto{\pgfqpoint{6.612086in}{2.311388in}}%
\pgfpathlineto{\pgfqpoint{6.616710in}{2.311181in}}%
\pgfpathlineto{\pgfqpoint{6.621334in}{2.315287in}}%
\pgfpathlineto{\pgfqpoint{6.625959in}{2.341426in}}%
\pgfpathlineto{\pgfqpoint{6.630583in}{2.334976in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{2.325914in}}%
\pgfpathlineto{\pgfqpoint{6.639831in}{2.322295in}}%
\pgfpathlineto{\pgfqpoint{6.644456in}{2.350331in}}%
\pgfpathlineto{\pgfqpoint{6.649080in}{2.372391in}}%
\pgfpathlineto{\pgfqpoint{6.653704in}{2.388284in}}%
\pgfpathlineto{\pgfqpoint{6.658328in}{2.380196in}}%
\pgfpathlineto{\pgfqpoint{6.662953in}{2.365303in}}%
\pgfpathlineto{\pgfqpoint{6.667577in}{2.349290in}}%
\pgfpathlineto{\pgfqpoint{6.672201in}{2.333087in}}%
\pgfpathlineto{\pgfqpoint{6.676825in}{2.315515in}}%
\pgfpathlineto{\pgfqpoint{6.681450in}{2.311795in}}%
\pgfpathlineto{\pgfqpoint{6.686074in}{2.297773in}}%
\pgfpathlineto{\pgfqpoint{6.690698in}{2.278719in}}%
\pgfpathlineto{\pgfqpoint{6.695322in}{2.251184in}}%
\pgfpathlineto{\pgfqpoint{6.699947in}{2.230472in}}%
\pgfpathlineto{\pgfqpoint{6.704571in}{2.243313in}}%
\pgfpathlineto{\pgfqpoint{6.709195in}{2.256512in}}%
\pgfpathlineto{\pgfqpoint{6.713820in}{2.265906in}}%
\pgfpathlineto{\pgfqpoint{6.718444in}{2.281909in}}%
\pgfpathlineto{\pgfqpoint{6.723068in}{2.299069in}}%
\pgfpathlineto{\pgfqpoint{6.727692in}{2.312658in}}%
\pgfpathlineto{\pgfqpoint{6.732317in}{2.313200in}}%
\pgfpathlineto{\pgfqpoint{6.736941in}{2.299080in}}%
\pgfpathlineto{\pgfqpoint{6.741565in}{2.310440in}}%
\pgfpathlineto{\pgfqpoint{6.746189in}{2.285136in}}%
\pgfpathlineto{\pgfqpoint{6.750814in}{2.255153in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{2.233890in}}%
\pgfpathlineto{\pgfqpoint{6.760062in}{2.226654in}}%
\pgfpathlineto{\pgfqpoint{6.764686in}{2.206603in}}%
\pgfpathlineto{\pgfqpoint{6.769311in}{2.193302in}}%
\pgfpathlineto{\pgfqpoint{6.773935in}{2.171693in}}%
\pgfpathlineto{\pgfqpoint{6.778559in}{2.135408in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{2.123578in}}%
\pgfpathlineto{\pgfqpoint{6.787808in}{2.137896in}}%
\pgfpathlineto{\pgfqpoint{6.792432in}{2.147295in}}%
\pgfpathlineto{\pgfqpoint{6.797056in}{2.158547in}}%
\pgfpathlineto{\pgfqpoint{6.801680in}{2.252571in}}%
\pgfpathlineto{\pgfqpoint{6.806305in}{2.241918in}}%
\pgfpathlineto{\pgfqpoint{6.810929in}{2.213634in}}%
\pgfpathlineto{\pgfqpoint{6.815553in}{2.191212in}}%
\pgfpathlineto{\pgfqpoint{6.820177in}{2.204346in}}%
\pgfpathlineto{\pgfqpoint{6.824802in}{2.222702in}}%
\pgfpathlineto{\pgfqpoint{6.829426in}{2.245452in}}%
\pgfpathlineto{\pgfqpoint{6.834050in}{2.221899in}}%
\pgfpathlineto{\pgfqpoint{6.838674in}{2.216630in}}%
\pgfpathlineto{\pgfqpoint{6.843299in}{2.215504in}}%
\pgfpathlineto{\pgfqpoint{6.847923in}{2.212688in}}%
\pgfpathlineto{\pgfqpoint{6.852547in}{2.194766in}}%
\pgfpathlineto{\pgfqpoint{6.857171in}{2.238786in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{2.245096in}}%
\pgfpathlineto{\pgfqpoint{6.866420in}{2.229978in}}%
\pgfpathlineto{\pgfqpoint{6.871044in}{2.225545in}}%
\pgfpathlineto{\pgfqpoint{6.875668in}{2.243219in}}%
\pgfpathlineto{\pgfqpoint{6.880293in}{2.264036in}}%
\pgfpathlineto{\pgfqpoint{6.884917in}{2.285498in}}%
\pgfpathlineto{\pgfqpoint{6.889541in}{2.308685in}}%
\pgfpathlineto{\pgfqpoint{6.894166in}{2.326940in}}%
\pgfpathlineto{\pgfqpoint{6.898790in}{2.346504in}}%
\pgfpathlineto{\pgfqpoint{6.903414in}{2.364807in}}%
\pgfpathlineto{\pgfqpoint{6.908038in}{2.382736in}}%
\pgfpathlineto{\pgfqpoint{6.912663in}{2.390722in}}%
\pgfpathlineto{\pgfqpoint{6.917287in}{2.411902in}}%
\pgfpathlineto{\pgfqpoint{6.921911in}{2.421412in}}%
\pgfpathlineto{\pgfqpoint{6.926535in}{2.428851in}}%
\pgfpathlineto{\pgfqpoint{6.931160in}{2.438073in}}%
\pgfpathlineto{\pgfqpoint{6.935784in}{2.444391in}}%
\pgfpathlineto{\pgfqpoint{6.940408in}{2.452309in}}%
\pgfpathlineto{\pgfqpoint{6.945032in}{2.458062in}}%
\pgfpathlineto{\pgfqpoint{6.949657in}{2.464988in}}%
\pgfpathlineto{\pgfqpoint{6.954281in}{2.458266in}}%
\pgfpathlineto{\pgfqpoint{6.958905in}{2.444749in}}%
\pgfpathlineto{\pgfqpoint{6.963529in}{2.434025in}}%
\pgfpathlineto{\pgfqpoint{6.968154in}{2.420125in}}%
\pgfpathlineto{\pgfqpoint{6.972778in}{2.415819in}}%
\pgfpathlineto{\pgfqpoint{6.977402in}{2.408019in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{2.391316in}}%
\pgfpathlineto{\pgfqpoint{6.986651in}{2.376661in}}%
\pgfpathlineto{\pgfqpoint{6.991275in}{2.357225in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{2.368464in}}%
\pgfpathlineto{\pgfqpoint{7.000523in}{2.384235in}}%
\pgfpathlineto{\pgfqpoint{7.005148in}{2.395020in}}%
\pgfpathlineto{\pgfqpoint{7.009772in}{2.407921in}}%
\pgfpathlineto{\pgfqpoint{7.014396in}{2.398282in}}%
\pgfpathlineto{\pgfqpoint{7.019020in}{2.386349in}}%
\pgfpathlineto{\pgfqpoint{7.023645in}{2.367904in}}%
\pgfpathlineto{\pgfqpoint{7.028269in}{2.347555in}}%
\pgfpathlineto{\pgfqpoint{7.032893in}{2.377241in}}%
\pgfpathlineto{\pgfqpoint{7.037517in}{2.389308in}}%
\pgfpathlineto{\pgfqpoint{7.042142in}{2.381315in}}%
\pgfpathlineto{\pgfqpoint{7.046766in}{2.367274in}}%
\pgfpathlineto{\pgfqpoint{7.051390in}{2.359967in}}%
\pgfpathlineto{\pgfqpoint{7.056014in}{2.351684in}}%
\pgfpathlineto{\pgfqpoint{7.060639in}{2.328058in}}%
\pgfpathlineto{\pgfqpoint{7.065263in}{2.310110in}}%
\pgfpathlineto{\pgfqpoint{7.069887in}{2.283520in}}%
\pgfpathlineto{\pgfqpoint{7.074512in}{2.268800in}}%
\pgfpathlineto{\pgfqpoint{7.079136in}{2.264932in}}%
\pgfpathlineto{\pgfqpoint{7.083760in}{2.262670in}}%
\pgfpathlineto{\pgfqpoint{7.088384in}{2.261028in}}%
\pgfpathlineto{\pgfqpoint{7.093009in}{2.324477in}}%
\pgfpathlineto{\pgfqpoint{7.097633in}{2.353732in}}%
\pgfpathlineto{\pgfqpoint{7.102257in}{2.377449in}}%
\pgfpathlineto{\pgfqpoint{7.106881in}{2.395154in}}%
\pgfpathlineto{\pgfqpoint{7.111506in}{2.390895in}}%
\pgfpathlineto{\pgfqpoint{7.116130in}{2.380586in}}%
\pgfpathlineto{\pgfqpoint{7.120754in}{2.363428in}}%
\pgfpathlineto{\pgfqpoint{7.125378in}{2.345193in}}%
\pgfpathlineto{\pgfqpoint{7.130003in}{2.322891in}}%
\pgfpathlineto{\pgfqpoint{7.134627in}{2.297935in}}%
\pgfpathlineto{\pgfqpoint{7.139251in}{2.274253in}}%
\pgfpathlineto{\pgfqpoint{7.143875in}{2.247239in}}%
\pgfpathlineto{\pgfqpoint{7.148500in}{2.264424in}}%
\pgfpathlineto{\pgfqpoint{7.153124in}{2.261913in}}%
\pgfpathlineto{\pgfqpoint{7.157748in}{2.250500in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{2.246313in}}%
\pgfpathlineto{\pgfqpoint{7.166997in}{2.280684in}}%
\pgfpathlineto{\pgfqpoint{7.171621in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{7.176245in}{2.322336in}}%
\pgfpathlineto{\pgfqpoint{7.180869in}{2.308713in}}%
\pgfpathlineto{\pgfqpoint{7.185494in}{2.290010in}}%
\pgfpathlineto{\pgfqpoint{7.190118in}{2.277027in}}%
\pgfpathlineto{\pgfqpoint{7.194742in}{2.285292in}}%
\pgfpathlineto{\pgfqpoint{7.199366in}{2.289235in}}%
\pgfpathlineto{\pgfqpoint{7.203991in}{2.286959in}}%
\pgfpathlineto{\pgfqpoint{7.208615in}{2.314298in}}%
\pgfpathlineto{\pgfqpoint{7.213239in}{2.306905in}}%
\pgfpathlineto{\pgfqpoint{7.217863in}{2.297152in}}%
\pgfpathlineto{\pgfqpoint{7.222488in}{2.299884in}}%
\pgfpathlineto{\pgfqpoint{7.227112in}{2.324582in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{2.345851in}}%
\pgfpathlineto{\pgfqpoint{7.236360in}{2.372069in}}%
\pgfpathlineto{\pgfqpoint{7.240985in}{2.396044in}}%
\pgfpathlineto{\pgfqpoint{7.245609in}{2.417686in}}%
\pgfpathlineto{\pgfqpoint{7.250233in}{2.434703in}}%
\pgfpathlineto{\pgfqpoint{7.254858in}{2.427312in}}%
\pgfpathlineto{\pgfqpoint{7.259482in}{2.414097in}}%
\pgfpathlineto{\pgfqpoint{7.264106in}{2.411858in}}%
\pgfpathlineto{\pgfqpoint{7.268730in}{2.416441in}}%
\pgfpathlineto{\pgfqpoint{7.273355in}{2.403297in}}%
\pgfpathlineto{\pgfqpoint{7.277979in}{2.386366in}}%
\pgfpathlineto{\pgfqpoint{7.282603in}{2.397494in}}%
\pgfpathlineto{\pgfqpoint{7.287227in}{2.409904in}}%
\pgfpathlineto{\pgfqpoint{7.291852in}{2.412683in}}%
\pgfpathlineto{\pgfqpoint{7.296476in}{2.401892in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{2.388813in}}%
\pgfpathlineto{\pgfqpoint{7.305724in}{2.376629in}}%
\pgfpathlineto{\pgfqpoint{7.310349in}{2.362259in}}%
\pgfpathlineto{\pgfqpoint{7.314973in}{2.348454in}}%
\pgfpathlineto{\pgfqpoint{7.319597in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{7.324221in}{2.335203in}}%
\pgfpathlineto{\pgfqpoint{7.328846in}{2.308933in}}%
\pgfpathlineto{\pgfqpoint{7.333470in}{2.285049in}}%
\pgfpathlineto{\pgfqpoint{7.338094in}{2.260696in}}%
\pgfpathlineto{\pgfqpoint{7.342718in}{2.271967in}}%
\pgfpathlineto{\pgfqpoint{7.347343in}{2.285016in}}%
\pgfpathlineto{\pgfqpoint{7.351967in}{2.295218in}}%
\pgfpathlineto{\pgfqpoint{7.356591in}{2.299134in}}%
\pgfpathlineto{\pgfqpoint{7.361215in}{2.282874in}}%
\pgfpathlineto{\pgfqpoint{7.365840in}{2.280054in}}%
\pgfpathlineto{\pgfqpoint{7.370464in}{2.281779in}}%
\pgfpathlineto{\pgfqpoint{7.375088in}{2.285133in}}%
\pgfpathlineto{\pgfqpoint{7.379712in}{2.280376in}}%
\pgfpathlineto{\pgfqpoint{7.384337in}{2.306672in}}%
\pgfpathlineto{\pgfqpoint{7.388961in}{2.307495in}}%
\pgfpathlineto{\pgfqpoint{7.393585in}{2.310092in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{2.291629in}}%
\pgfpathlineto{\pgfqpoint{7.402834in}{2.266806in}}%
\pgfpathlineto{\pgfqpoint{7.407458in}{2.238106in}}%
\pgfpathlineto{\pgfqpoint{7.412082in}{2.255410in}}%
\pgfpathlineto{\pgfqpoint{7.416706in}{2.268080in}}%
\pgfpathlineto{\pgfqpoint{7.421331in}{2.270696in}}%
\pgfpathlineto{\pgfqpoint{7.425955in}{2.273713in}}%
\pgfpathlineto{\pgfqpoint{7.430579in}{2.277714in}}%
\pgfpathlineto{\pgfqpoint{7.435204in}{2.281312in}}%
\pgfpathlineto{\pgfqpoint{7.439828in}{2.303717in}}%
\pgfpathlineto{\pgfqpoint{7.444452in}{2.312504in}}%
\pgfpathlineto{\pgfqpoint{7.449076in}{2.321020in}}%
\pgfpathlineto{\pgfqpoint{7.453701in}{2.327255in}}%
\pgfpathlineto{\pgfqpoint{7.458325in}{2.346008in}}%
\pgfpathlineto{\pgfqpoint{7.462949in}{2.338473in}}%
\pgfpathlineto{\pgfqpoint{7.467573in}{2.330886in}}%
\pgfpathlineto{\pgfqpoint{7.472198in}{2.319349in}}%
\pgfpathlineto{\pgfqpoint{7.476822in}{2.307415in}}%
\pgfpathlineto{\pgfqpoint{7.481446in}{2.294240in}}%
\pgfpathlineto{\pgfqpoint{7.486070in}{2.281545in}}%
\pgfpathlineto{\pgfqpoint{7.490695in}{2.266047in}}%
\pgfpathlineto{\pgfqpoint{7.495319in}{2.245096in}}%
\pgfpathlineto{\pgfqpoint{7.499943in}{2.268076in}}%
\pgfpathlineto{\pgfqpoint{7.504567in}{2.277786in}}%
\pgfpathlineto{\pgfqpoint{7.509192in}{2.288091in}}%
\pgfpathlineto{\pgfqpoint{7.513816in}{2.323664in}}%
\pgfpathlineto{\pgfqpoint{7.518440in}{2.356359in}}%
\pgfpathlineto{\pgfqpoint{7.523064in}{2.375949in}}%
\pgfpathlineto{\pgfqpoint{7.527689in}{2.367157in}}%
\pgfpathlineto{\pgfqpoint{7.532313in}{2.347253in}}%
\pgfpathlineto{\pgfqpoint{7.536937in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{7.541561in}{2.356823in}}%
\pgfpathlineto{\pgfqpoint{7.546186in}{2.367691in}}%
\pgfpathlineto{\pgfqpoint{7.550810in}{2.353794in}}%
\pgfpathlineto{\pgfqpoint{7.555434in}{2.353379in}}%
\pgfpathlineto{\pgfqpoint{7.560058in}{2.345533in}}%
\pgfpathlineto{\pgfqpoint{7.564683in}{2.328336in}}%
\pgfpathlineto{\pgfqpoint{7.569307in}{2.307236in}}%
\pgfpathlineto{\pgfqpoint{7.573931in}{2.279511in}}%
\pgfpathlineto{\pgfqpoint{7.578555in}{2.248157in}}%
\pgfpathlineto{\pgfqpoint{7.583180in}{2.229063in}}%
\pgfpathlineto{\pgfqpoint{7.587804in}{2.226452in}}%
\pgfpathlineto{\pgfqpoint{7.592428in}{2.226302in}}%
\pgfpathlineto{\pgfqpoint{7.597053in}{2.208010in}}%
\pgfpathlineto{\pgfqpoint{7.601677in}{2.167489in}}%
\pgfpathlineto{\pgfqpoint{7.606301in}{2.127099in}}%
\pgfpathlineto{\pgfqpoint{7.610925in}{2.086248in}}%
\pgfpathlineto{\pgfqpoint{7.615550in}{2.110410in}}%
\pgfpathlineto{\pgfqpoint{7.620174in}{2.082437in}}%
\pgfpathlineto{\pgfqpoint{7.624798in}{2.110132in}}%
\pgfpathlineto{\pgfqpoint{7.629422in}{2.137856in}}%
\pgfpathlineto{\pgfqpoint{7.634047in}{2.167644in}}%
\pgfpathlineto{\pgfqpoint{7.638671in}{2.194352in}}%
\pgfpathlineto{\pgfqpoint{7.643295in}{2.220098in}}%
\pgfpathlineto{\pgfqpoint{7.647919in}{2.246089in}}%
\pgfpathlineto{\pgfqpoint{7.652544in}{2.267063in}}%
\pgfpathlineto{\pgfqpoint{7.657168in}{2.285605in}}%
\pgfpathlineto{\pgfqpoint{7.661792in}{2.301022in}}%
\pgfpathlineto{\pgfqpoint{7.666416in}{2.301671in}}%
\pgfpathlineto{\pgfqpoint{7.671041in}{2.289203in}}%
\pgfpathlineto{\pgfqpoint{7.675665in}{2.292297in}}%
\pgfpathlineto{\pgfqpoint{7.680289in}{2.265212in}}%
\pgfpathlineto{\pgfqpoint{7.684913in}{2.237050in}}%
\pgfpathlineto{\pgfqpoint{7.689538in}{2.237354in}}%
\pgfpathlineto{\pgfqpoint{7.694162in}{2.248883in}}%
\pgfpathlineto{\pgfqpoint{7.698786in}{2.234375in}}%
\pgfpathlineto{\pgfqpoint{7.703410in}{2.219249in}}%
\pgfpathlineto{\pgfqpoint{7.708035in}{2.195282in}}%
\pgfpathlineto{\pgfqpoint{7.712659in}{2.161917in}}%
\pgfpathlineto{\pgfqpoint{7.717283in}{2.123907in}}%
\pgfpathlineto{\pgfqpoint{7.721907in}{2.078331in}}%
\pgfpathlineto{\pgfqpoint{7.726532in}{2.008832in}}%
\pgfpathlineto{\pgfqpoint{7.731156in}{2.029371in}}%
\pgfpathlineto{\pgfqpoint{7.735780in}{2.061055in}}%
\pgfpathlineto{\pgfqpoint{7.740404in}{2.124365in}}%
\pgfpathlineto{\pgfqpoint{7.745029in}{2.167981in}}%
\pgfpathlineto{\pgfqpoint{7.749653in}{2.217307in}}%
\pgfpathlineto{\pgfqpoint{7.754277in}{2.256632in}}%
\pgfpathlineto{\pgfqpoint{7.758901in}{2.290190in}}%
\pgfpathlineto{\pgfqpoint{7.763526in}{2.311118in}}%
\pgfpathlineto{\pgfqpoint{7.768150in}{2.325817in}}%
\pgfpathlineto{\pgfqpoint{7.772774in}{2.344283in}}%
\pgfpathlineto{\pgfqpoint{7.777399in}{2.357934in}}%
\pgfpathlineto{\pgfqpoint{7.782023in}{2.358857in}}%
\pgfpathlineto{\pgfqpoint{7.786647in}{2.349522in}}%
\pgfpathlineto{\pgfqpoint{7.791271in}{2.361296in}}%
\pgfpathlineto{\pgfqpoint{7.795896in}{2.342080in}}%
\pgfpathlineto{\pgfqpoint{7.800520in}{2.324778in}}%
\pgfpathlineto{\pgfqpoint{7.805144in}{2.306365in}}%
\pgfpathlineto{\pgfqpoint{7.809768in}{2.287462in}}%
\pgfpathlineto{\pgfqpoint{7.814393in}{2.268730in}}%
\pgfpathlineto{\pgfqpoint{7.819017in}{2.240902in}}%
\pgfpathlineto{\pgfqpoint{7.823641in}{2.223436in}}%
\pgfpathlineto{\pgfqpoint{7.828265in}{2.218198in}}%
\pgfpathlineto{\pgfqpoint{7.832890in}{2.218931in}}%
\pgfpathlineto{\pgfqpoint{7.837514in}{2.215027in}}%
\pgfpathlineto{\pgfqpoint{7.842138in}{2.207247in}}%
\pgfpathlineto{\pgfqpoint{7.846762in}{2.222195in}}%
\pgfpathlineto{\pgfqpoint{7.851387in}{2.204608in}}%
\pgfpathlineto{\pgfqpoint{7.856011in}{2.162763in}}%
\pgfpathlineto{\pgfqpoint{7.860635in}{2.124238in}}%
\pgfpathlineto{\pgfqpoint{7.865259in}{2.156968in}}%
\pgfpathlineto{\pgfqpoint{7.869884in}{2.191110in}}%
\pgfpathlineto{\pgfqpoint{7.874508in}{2.171887in}}%
\pgfpathlineto{\pgfqpoint{7.879132in}{2.152691in}}%
\pgfpathlineto{\pgfqpoint{7.883756in}{2.134017in}}%
\pgfpathlineto{\pgfqpoint{7.888381in}{2.123542in}}%
\pgfpathlineto{\pgfqpoint{7.893005in}{2.146791in}}%
\pgfpathlineto{\pgfqpoint{7.897629in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{7.902253in}{2.184128in}}%
\pgfpathlineto{\pgfqpoint{7.906878in}{2.225035in}}%
\pgfpathlineto{\pgfqpoint{7.911502in}{2.231256in}}%
\pgfpathlineto{\pgfqpoint{7.916126in}{2.253288in}}%
\pgfpathlineto{\pgfqpoint{7.920750in}{2.302605in}}%
\pgfpathlineto{\pgfqpoint{7.925375in}{2.347435in}}%
\pgfpathlineto{\pgfqpoint{7.929999in}{2.385244in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{2.416426in}}%
\pgfpathlineto{\pgfqpoint{7.939247in}{2.429113in}}%
\pgfpathlineto{\pgfqpoint{7.943872in}{2.431504in}}%
\pgfpathlineto{\pgfqpoint{7.948496in}{2.426563in}}%
\pgfpathlineto{\pgfqpoint{7.953120in}{2.414851in}}%
\pgfpathlineto{\pgfqpoint{7.957745in}{2.403799in}}%
\pgfpathlineto{\pgfqpoint{7.962369in}{2.391456in}}%
\pgfpathlineto{\pgfqpoint{7.966993in}{2.393366in}}%
\pgfpathlineto{\pgfqpoint{7.971617in}{2.374568in}}%
\pgfpathlineto{\pgfqpoint{7.976242in}{2.353048in}}%
\pgfpathlineto{\pgfqpoint{7.980866in}{2.332525in}}%
\pgfpathlineto{\pgfqpoint{7.985490in}{2.304121in}}%
\pgfpathlineto{\pgfqpoint{7.990114in}{2.276806in}}%
\pgfpathlineto{\pgfqpoint{7.994739in}{2.248522in}}%
\pgfpathlineto{\pgfqpoint{7.999363in}{2.213717in}}%
\pgfpathlineto{\pgfqpoint{8.003987in}{2.184706in}}%
\pgfpathlineto{\pgfqpoint{8.008611in}{2.154898in}}%
\pgfpathlineto{\pgfqpoint{8.013236in}{2.122283in}}%
\pgfpathlineto{\pgfqpoint{8.017860in}{2.086848in}}%
\pgfpathlineto{\pgfqpoint{8.022484in}{2.120023in}}%
\pgfpathlineto{\pgfqpoint{8.027108in}{2.114085in}}%
\pgfpathlineto{\pgfqpoint{8.031733in}{2.140422in}}%
\pgfpathlineto{\pgfqpoint{8.036357in}{2.176487in}}%
\pgfpathlineto{\pgfqpoint{8.040981in}{2.202618in}}%
\pgfpathlineto{\pgfqpoint{8.045605in}{2.226529in}}%
\pgfpathlineto{\pgfqpoint{8.050230in}{2.247890in}}%
\pgfpathlineto{\pgfqpoint{8.054854in}{2.269189in}}%
\pgfpathlineto{\pgfqpoint{8.059478in}{2.292679in}}%
\pgfpathlineto{\pgfqpoint{8.064102in}{2.309566in}}%
\pgfpathlineto{\pgfqpoint{8.068727in}{2.298457in}}%
\pgfpathlineto{\pgfqpoint{8.073351in}{2.274033in}}%
\pgfpathlineto{\pgfqpoint{8.077975in}{2.252228in}}%
\pgfpathlineto{\pgfqpoint{8.082599in}{2.263663in}}%
\pgfpathlineto{\pgfqpoint{8.087224in}{2.229936in}}%
\pgfpathlineto{\pgfqpoint{8.091848in}{2.202346in}}%
\pgfpathlineto{\pgfqpoint{8.096472in}{2.171154in}}%
\pgfpathlineto{\pgfqpoint{8.101096in}{2.201954in}}%
\pgfpathlineto{\pgfqpoint{8.105721in}{2.215181in}}%
\pgfpathlineto{\pgfqpoint{8.110345in}{2.244409in}}%
\pgfpathlineto{\pgfqpoint{8.114969in}{2.271586in}}%
\pgfpathlineto{\pgfqpoint{8.119593in}{2.267747in}}%
\pgfpathlineto{\pgfqpoint{8.124218in}{2.255703in}}%
\pgfpathlineto{\pgfqpoint{8.128842in}{2.238737in}}%
\pgfpathlineto{\pgfqpoint{8.133466in}{2.227916in}}%
\pgfpathlineto{\pgfqpoint{8.138091in}{2.238762in}}%
\pgfpathlineto{\pgfqpoint{8.142715in}{2.259095in}}%
\pgfpathlineto{\pgfqpoint{8.147339in}{2.278230in}}%
\pgfpathlineto{\pgfqpoint{8.151963in}{2.298223in}}%
\pgfpathlineto{\pgfqpoint{8.156588in}{2.334791in}}%
\pgfpathlineto{\pgfqpoint{8.161212in}{2.362882in}}%
\pgfpathlineto{\pgfqpoint{8.165836in}{2.388267in}}%
\pgfpathlineto{\pgfqpoint{8.170460in}{2.412781in}}%
\pgfpathlineto{\pgfqpoint{8.175085in}{2.435273in}}%
\pgfpathlineto{\pgfqpoint{8.179709in}{2.434668in}}%
\pgfpathlineto{\pgfqpoint{8.184333in}{2.422603in}}%
\pgfpathlineto{\pgfqpoint{8.188957in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{8.193582in}{2.387474in}}%
\pgfpathlineto{\pgfqpoint{8.198206in}{2.390106in}}%
\pgfpathlineto{\pgfqpoint{8.202830in}{2.377574in}}%
\pgfpathlineto{\pgfqpoint{8.207454in}{2.356349in}}%
\pgfpathlineto{\pgfqpoint{8.212079in}{2.335427in}}%
\pgfpathlineto{\pgfqpoint{8.216703in}{2.315971in}}%
\pgfpathlineto{\pgfqpoint{8.221327in}{2.293900in}}%
\pgfpathlineto{\pgfqpoint{8.225951in}{2.267161in}}%
\pgfpathlineto{\pgfqpoint{8.230576in}{2.259554in}}%
\pgfpathlineto{\pgfqpoint{8.235200in}{2.250597in}}%
\pgfpathlineto{\pgfqpoint{8.239824in}{2.242544in}}%
\pgfpathlineto{\pgfqpoint{8.244448in}{2.223639in}}%
\pgfpathlineto{\pgfqpoint{8.249073in}{2.221700in}}%
\pgfpathlineto{\pgfqpoint{8.253697in}{2.223834in}}%
\pgfpathlineto{\pgfqpoint{8.258321in}{2.265301in}}%
\pgfpathlineto{\pgfqpoint{8.262945in}{2.279473in}}%
\pgfpathlineto{\pgfqpoint{8.267570in}{2.295427in}}%
\pgfpathlineto{\pgfqpoint{8.272194in}{2.322087in}}%
\pgfpathlineto{\pgfqpoint{8.276818in}{2.359836in}}%
\pgfpathlineto{\pgfqpoint{8.281442in}{2.386166in}}%
\pgfpathlineto{\pgfqpoint{8.286067in}{2.379263in}}%
\pgfpathlineto{\pgfqpoint{8.290691in}{2.366542in}}%
\pgfpathlineto{\pgfqpoint{8.295315in}{2.377904in}}%
\pgfpathlineto{\pgfqpoint{8.299939in}{2.392674in}}%
\pgfpathlineto{\pgfqpoint{8.304564in}{2.404708in}}%
\pgfpathlineto{\pgfqpoint{8.309188in}{2.413548in}}%
\pgfpathlineto{\pgfqpoint{8.313812in}{2.431133in}}%
\pgfpathlineto{\pgfqpoint{8.318437in}{2.430173in}}%
\pgfpathlineto{\pgfqpoint{8.323061in}{2.432818in}}%
\pgfpathlineto{\pgfqpoint{8.327685in}{2.434491in}}%
\pgfpathlineto{\pgfqpoint{8.332309in}{2.438894in}}%
\pgfpathlineto{\pgfqpoint{8.336934in}{2.444479in}}%
\pgfpathlineto{\pgfqpoint{8.341558in}{2.448361in}}%
\pgfpathlineto{\pgfqpoint{8.346182in}{2.437382in}}%
\pgfpathlineto{\pgfqpoint{8.350806in}{2.425930in}}%
\pgfpathlineto{\pgfqpoint{8.355431in}{2.419268in}}%
\pgfpathlineto{\pgfqpoint{8.360055in}{2.409840in}}%
\pgfpathlineto{\pgfqpoint{8.364679in}{2.399907in}}%
\pgfpathlineto{\pgfqpoint{8.369303in}{2.386196in}}%
\pgfpathlineto{\pgfqpoint{8.373928in}{2.394100in}}%
\pgfpathlineto{\pgfqpoint{8.378552in}{2.374221in}}%
\pgfpathlineto{\pgfqpoint{8.383176in}{2.354926in}}%
\pgfpathlineto{\pgfqpoint{8.387800in}{2.334816in}}%
\pgfpathlineto{\pgfqpoint{8.392425in}{2.315573in}}%
\pgfpathlineto{\pgfqpoint{8.397049in}{2.292825in}}%
\pgfpathlineto{\pgfqpoint{8.401673in}{2.263840in}}%
\pgfpathlineto{\pgfqpoint{8.406297in}{2.235471in}}%
\pgfpathlineto{\pgfqpoint{8.410922in}{2.211780in}}%
\pgfpathlineto{\pgfqpoint{8.415546in}{2.204603in}}%
\pgfpathlineto{\pgfqpoint{8.420170in}{2.204259in}}%
\pgfpathlineto{\pgfqpoint{8.424794in}{2.202835in}}%
\pgfpathlineto{\pgfqpoint{8.429419in}{2.224358in}}%
\pgfpathlineto{\pgfqpoint{8.434043in}{2.230377in}}%
\pgfpathlineto{\pgfqpoint{8.438667in}{2.238549in}}%
\pgfpathlineto{\pgfqpoint{8.443291in}{2.255143in}}%
\pgfpathlineto{\pgfqpoint{8.447916in}{2.308211in}}%
\pgfpathlineto{\pgfqpoint{8.452540in}{2.346566in}}%
\pgfpathlineto{\pgfqpoint{8.457164in}{2.373723in}}%
\pgfpathlineto{\pgfqpoint{8.461788in}{2.399431in}}%
\pgfpathlineto{\pgfqpoint{8.466413in}{2.422766in}}%
\pgfpathlineto{\pgfqpoint{8.471037in}{2.441287in}}%
\pgfpathlineto{\pgfqpoint{8.475661in}{2.454150in}}%
\pgfpathlineto{\pgfqpoint{8.480285in}{2.457426in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{2.448199in}}%
\pgfpathlineto{\pgfqpoint{8.489534in}{2.456306in}}%
\pgfpathlineto{\pgfqpoint{8.494158in}{2.443123in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{2.432790in}}%
\pgfpathlineto{\pgfqpoint{8.503407in}{2.420507in}}%
\pgfpathlineto{\pgfqpoint{8.508031in}{2.407579in}}%
\pgfpathlineto{\pgfqpoint{8.512655in}{2.395174in}}%
\pgfpathlineto{\pgfqpoint{8.517280in}{2.383893in}}%
\pgfpathlineto{\pgfqpoint{8.521904in}{2.367523in}}%
\pgfpathlineto{\pgfqpoint{8.526528in}{2.363839in}}%
\pgfpathlineto{\pgfqpoint{8.531152in}{2.365701in}}%
\pgfpathlineto{\pgfqpoint{8.535777in}{2.365100in}}%
\pgfpathlineto{\pgfqpoint{8.540401in}{2.364418in}}%
\pgfpathlineto{\pgfqpoint{8.545025in}{2.364298in}}%
\pgfpathlineto{\pgfqpoint{8.549649in}{2.376862in}}%
\pgfpathlineto{\pgfqpoint{8.554274in}{2.380211in}}%
\pgfpathlineto{\pgfqpoint{8.558898in}{2.380787in}}%
\pgfpathlineto{\pgfqpoint{8.563522in}{2.382344in}}%
\pgfpathlineto{\pgfqpoint{8.568146in}{2.389023in}}%
\pgfpathlineto{\pgfqpoint{8.572771in}{2.406774in}}%
\pgfpathlineto{\pgfqpoint{8.577395in}{2.433716in}}%
\pgfpathlineto{\pgfqpoint{8.582019in}{2.457970in}}%
\pgfpathlineto{\pgfqpoint{8.586643in}{2.468760in}}%
\pgfpathlineto{\pgfqpoint{8.591268in}{2.458949in}}%
\pgfpathlineto{\pgfqpoint{8.595892in}{2.449111in}}%
\pgfpathlineto{\pgfqpoint{8.600516in}{2.438802in}}%
\pgfpathlineto{\pgfqpoint{8.605140in}{2.444049in}}%
\pgfpathlineto{\pgfqpoint{8.609765in}{2.431171in}}%
\pgfpathlineto{\pgfqpoint{8.614389in}{2.419273in}}%
\pgfpathlineto{\pgfqpoint{8.619013in}{2.404982in}}%
\pgfpathlineto{\pgfqpoint{8.623637in}{2.391890in}}%
\pgfpathlineto{\pgfqpoint{8.628262in}{2.375271in}}%
\pgfpathlineto{\pgfqpoint{8.632886in}{2.357755in}}%
\pgfpathlineto{\pgfqpoint{8.637510in}{2.339664in}}%
\pgfpathlineto{\pgfqpoint{8.642134in}{2.323285in}}%
\pgfpathlineto{\pgfqpoint{8.646759in}{2.303621in}}%
\pgfpathlineto{\pgfqpoint{8.651383in}{2.284287in}}%
\pgfpathlineto{\pgfqpoint{8.656007in}{2.261157in}}%
\pgfpathlineto{\pgfqpoint{8.660632in}{2.252803in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{2.274744in}}%
\pgfpathlineto{\pgfqpoint{8.669880in}{2.274691in}}%
\pgfpathlineto{\pgfqpoint{8.674504in}{2.277566in}}%
\pgfpathlineto{\pgfqpoint{8.679129in}{2.311090in}}%
\pgfpathlineto{\pgfqpoint{8.683753in}{2.343676in}}%
\pgfpathlineto{\pgfqpoint{8.688377in}{2.372331in}}%
\pgfpathlineto{\pgfqpoint{8.693001in}{2.399918in}}%
\pgfpathlineto{\pgfqpoint{8.697626in}{2.423596in}}%
\pgfpathlineto{\pgfqpoint{8.702250in}{2.430603in}}%
\pgfpathlineto{\pgfqpoint{8.706874in}{2.438221in}}%
\pgfpathlineto{\pgfqpoint{8.711498in}{2.434491in}}%
\pgfpathlineto{\pgfqpoint{8.716123in}{2.423120in}}%
\pgfpathlineto{\pgfqpoint{8.720747in}{2.424323in}}%
\pgfpathlineto{\pgfqpoint{8.725371in}{2.416058in}}%
\pgfpathlineto{\pgfqpoint{8.729995in}{2.399883in}}%
\pgfpathlineto{\pgfqpoint{8.734620in}{2.382272in}}%
\pgfpathlineto{\pgfqpoint{8.739244in}{2.366971in}}%
\pgfpathlineto{\pgfqpoint{8.743868in}{2.354168in}}%
\pgfpathlineto{\pgfqpoint{8.748492in}{2.343626in}}%
\pgfpathlineto{\pgfqpoint{8.753117in}{2.330519in}}%
\pgfpathlineto{\pgfqpoint{8.757741in}{2.313194in}}%
\pgfpathlineto{\pgfqpoint{8.762365in}{2.293866in}}%
\pgfpathlineto{\pgfqpoint{8.766989in}{2.274350in}}%
\pgfpathlineto{\pgfqpoint{8.771614in}{2.253180in}}%
\pgfpathlineto{\pgfqpoint{8.776238in}{2.235603in}}%
\pgfpathlineto{\pgfqpoint{8.780862in}{2.247561in}}%
\pgfpathlineto{\pgfqpoint{8.785486in}{2.201013in}}%
\pgfpathlineto{\pgfqpoint{8.790111in}{2.161205in}}%
\pgfpathlineto{\pgfqpoint{8.794735in}{2.146398in}}%
\pgfpathlineto{\pgfqpoint{8.799359in}{2.182999in}}%
\pgfpathlineto{\pgfqpoint{8.803983in}{2.210879in}}%
\pgfpathlineto{\pgfqpoint{8.808608in}{2.239100in}}%
\pgfpathlineto{\pgfqpoint{8.813232in}{2.254386in}}%
\pgfpathlineto{\pgfqpoint{8.817856in}{2.275897in}}%
\pgfpathlineto{\pgfqpoint{8.822480in}{2.287074in}}%
\pgfpathlineto{\pgfqpoint{8.827105in}{2.305210in}}%
\pgfpathlineto{\pgfqpoint{8.831729in}{2.323705in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{2.336162in}}%
\pgfpathlineto{\pgfqpoint{8.840978in}{2.341313in}}%
\pgfpathlineto{\pgfqpoint{8.845602in}{2.320419in}}%
\pgfpathlineto{\pgfqpoint{8.850226in}{2.304544in}}%
\pgfpathlineto{\pgfqpoint{8.854850in}{2.285100in}}%
\pgfpathlineto{\pgfqpoint{8.859475in}{2.264773in}}%
\pgfpathlineto{\pgfqpoint{8.864099in}{2.242872in}}%
\pgfpathlineto{\pgfqpoint{8.868723in}{2.223975in}}%
\pgfpathlineto{\pgfqpoint{8.873347in}{2.198887in}}%
\pgfpathlineto{\pgfqpoint{8.877972in}{2.173797in}}%
\pgfpathlineto{\pgfqpoint{8.882596in}{2.139134in}}%
\pgfpathlineto{\pgfqpoint{8.887220in}{2.119940in}}%
\pgfpathlineto{\pgfqpoint{8.891844in}{2.128269in}}%
\pgfpathlineto{\pgfqpoint{8.896469in}{2.177211in}}%
\pgfpathlineto{\pgfqpoint{8.901093in}{2.183189in}}%
\pgfpathlineto{\pgfqpoint{8.905717in}{2.198519in}}%
\pgfpathlineto{\pgfqpoint{8.910341in}{2.244945in}}%
\pgfpathlineto{\pgfqpoint{8.914966in}{2.299726in}}%
\pgfpathlineto{\pgfqpoint{8.919590in}{2.345271in}}%
\pgfpathlineto{\pgfqpoint{8.924214in}{2.384744in}}%
\pgfpathlineto{\pgfqpoint{8.928838in}{2.412988in}}%
\pgfpathlineto{\pgfqpoint{8.933463in}{2.435985in}}%
\pgfpathlineto{\pgfqpoint{8.938087in}{2.446496in}}%
\pgfpathlineto{\pgfqpoint{8.942711in}{2.457150in}}%
\pgfpathlineto{\pgfqpoint{8.947335in}{2.462359in}}%
\pgfpathlineto{\pgfqpoint{8.951960in}{2.456890in}}%
\pgfpathlineto{\pgfqpoint{8.956584in}{2.461614in}}%
\pgfpathlineto{\pgfqpoint{8.961208in}{2.448097in}}%
\pgfpathlineto{\pgfqpoint{8.965832in}{2.437496in}}%
\pgfpathlineto{\pgfqpoint{8.970457in}{2.423814in}}%
\pgfpathlineto{\pgfqpoint{8.975081in}{2.407184in}}%
\pgfpathlineto{\pgfqpoint{8.979705in}{2.391751in}}%
\pgfpathlineto{\pgfqpoint{8.984329in}{2.377909in}}%
\pgfpathlineto{\pgfqpoint{8.988954in}{2.359802in}}%
\pgfpathlineto{\pgfqpoint{8.993578in}{2.338492in}}%
\pgfpathlineto{\pgfqpoint{8.998202in}{2.316443in}}%
\pgfpathlineto{\pgfqpoint{9.002826in}{2.296182in}}%
\pgfpathlineto{\pgfqpoint{9.007451in}{2.274577in}}%
\pgfpathlineto{\pgfqpoint{9.012075in}{2.277516in}}%
\pgfpathlineto{\pgfqpoint{9.016699in}{2.261899in}}%
\pgfpathlineto{\pgfqpoint{9.021324in}{2.232923in}}%
\pgfpathlineto{\pgfqpoint{9.025948in}{2.199131in}}%
\pgfpathlineto{\pgfqpoint{9.030572in}{2.217466in}}%
\pgfpathlineto{\pgfqpoint{9.035196in}{2.241389in}}%
\pgfpathlineto{\pgfqpoint{9.039821in}{2.262425in}}%
\pgfpathlineto{\pgfqpoint{9.044445in}{2.282246in}}%
\pgfpathlineto{\pgfqpoint{9.049069in}{2.299950in}}%
\pgfpathlineto{\pgfqpoint{9.053693in}{2.318445in}}%
\pgfpathlineto{\pgfqpoint{9.058318in}{2.333222in}}%
\pgfpathlineto{\pgfqpoint{9.062942in}{2.345225in}}%
\pgfpathlineto{\pgfqpoint{9.067566in}{2.355583in}}%
\pgfpathlineto{\pgfqpoint{9.072190in}{2.370390in}}%
\pgfpathlineto{\pgfqpoint{9.076815in}{2.349742in}}%
\pgfpathlineto{\pgfqpoint{9.081439in}{2.328664in}}%
\pgfpathlineto{\pgfqpoint{9.086063in}{2.309156in}}%
\pgfpathlineto{\pgfqpoint{9.090687in}{2.287282in}}%
\pgfpathlineto{\pgfqpoint{9.095312in}{2.260209in}}%
\pgfpathlineto{\pgfqpoint{9.099936in}{2.255329in}}%
\pgfpathlineto{\pgfqpoint{9.104560in}{2.238590in}}%
\pgfpathlineto{\pgfqpoint{9.109184in}{2.220976in}}%
\pgfpathlineto{\pgfqpoint{9.113809in}{2.201906in}}%
\pgfpathlineto{\pgfqpoint{9.118433in}{2.179367in}}%
\pgfpathlineto{\pgfqpoint{9.123057in}{2.161821in}}%
\pgfpathlineto{\pgfqpoint{9.127681in}{2.171884in}}%
\pgfpathlineto{\pgfqpoint{9.132306in}{2.258724in}}%
\pgfpathlineto{\pgfqpoint{9.136930in}{2.279247in}}%
\pgfpathlineto{\pgfqpoint{9.141554in}{2.279759in}}%
\pgfpathlineto{\pgfqpoint{9.146178in}{2.295294in}}%
\pgfpathlineto{\pgfqpoint{9.150803in}{2.320364in}}%
\pgfpathlineto{\pgfqpoint{9.155427in}{2.345853in}}%
\pgfpathlineto{\pgfqpoint{9.160051in}{2.370079in}}%
\pgfpathlineto{\pgfqpoint{9.164675in}{2.391483in}}%
\pgfpathlineto{\pgfqpoint{9.169300in}{2.393875in}}%
\pgfpathlineto{\pgfqpoint{9.173924in}{2.384004in}}%
\pgfpathlineto{\pgfqpoint{9.178548in}{2.368624in}}%
\pgfpathlineto{\pgfqpoint{9.183172in}{2.354758in}}%
\pgfpathlineto{\pgfqpoint{9.187797in}{2.360431in}}%
\pgfpathlineto{\pgfqpoint{9.192421in}{2.344818in}}%
\pgfpathlineto{\pgfqpoint{9.197045in}{2.331063in}}%
\pgfpathlineto{\pgfqpoint{9.201670in}{2.315062in}}%
\pgfpathlineto{\pgfqpoint{9.206294in}{2.303760in}}%
\pgfpathlineto{\pgfqpoint{9.210918in}{2.286330in}}%
\pgfpathlineto{\pgfqpoint{9.215542in}{2.267487in}}%
\pgfpathlineto{\pgfqpoint{9.220167in}{2.246206in}}%
\pgfpathlineto{\pgfqpoint{9.224791in}{2.226266in}}%
\pgfpathlineto{\pgfqpoint{9.229415in}{2.198712in}}%
\pgfpathlineto{\pgfqpoint{9.234039in}{2.172087in}}%
\pgfpathlineto{\pgfqpoint{9.238664in}{2.178603in}}%
\pgfpathlineto{\pgfqpoint{9.243288in}{2.181031in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.219232in}}%
\pgfpathlineto{\pgfqpoint{9.252536in}{2.235333in}}%
\pgfpathlineto{\pgfqpoint{9.257161in}{2.252140in}}%
\pgfpathlineto{\pgfqpoint{9.261785in}{2.290535in}}%
\pgfpathlineto{\pgfqpoint{9.266409in}{2.331385in}}%
\pgfpathlineto{\pgfqpoint{9.271033in}{2.364191in}}%
\pgfpathlineto{\pgfqpoint{9.275658in}{2.393514in}}%
\pgfpathlineto{\pgfqpoint{9.280282in}{2.394117in}}%
\pgfpathlineto{\pgfqpoint{9.284906in}{2.391691in}}%
\pgfpathlineto{\pgfqpoint{9.289530in}{2.384654in}}%
\pgfpathlineto{\pgfqpoint{9.294155in}{2.387257in}}%
\pgfpathlineto{\pgfqpoint{9.298779in}{2.384158in}}%
\pgfpathlineto{\pgfqpoint{9.303403in}{2.386415in}}%
\pgfpathlineto{\pgfqpoint{9.308027in}{2.380500in}}%
\pgfpathlineto{\pgfqpoint{9.312652in}{2.366758in}}%
\pgfpathlineto{\pgfqpoint{9.317276in}{2.347632in}}%
\pgfpathlineto{\pgfqpoint{9.321900in}{2.333741in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{2.316527in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{2.731948in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{2.731948in}}%
\pgfpathlineto{\pgfqpoint{9.321900in}{2.734200in}}%
\pgfpathlineto{\pgfqpoint{9.317276in}{2.737186in}}%
\pgfpathlineto{\pgfqpoint{9.312652in}{2.739288in}}%
\pgfpathlineto{\pgfqpoint{9.308027in}{2.741877in}}%
\pgfpathlineto{\pgfqpoint{9.303403in}{2.740575in}}%
\pgfpathlineto{\pgfqpoint{9.298779in}{2.729000in}}%
\pgfpathlineto{\pgfqpoint{9.294155in}{2.729410in}}%
\pgfpathlineto{\pgfqpoint{9.289530in}{2.730188in}}%
\pgfpathlineto{\pgfqpoint{9.284906in}{2.730484in}}%
\pgfpathlineto{\pgfqpoint{9.280282in}{2.732952in}}%
\pgfpathlineto{\pgfqpoint{9.275658in}{2.736777in}}%
\pgfpathlineto{\pgfqpoint{9.271033in}{2.740387in}}%
\pgfpathlineto{\pgfqpoint{9.266409in}{2.743789in}}%
\pgfpathlineto{\pgfqpoint{9.261785in}{2.747065in}}%
\pgfpathlineto{\pgfqpoint{9.257161in}{2.749950in}}%
\pgfpathlineto{\pgfqpoint{9.252536in}{2.753339in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.755768in}}%
\pgfpathlineto{\pgfqpoint{9.243288in}{2.751240in}}%
\pgfpathlineto{\pgfqpoint{9.238664in}{2.746150in}}%
\pgfpathlineto{\pgfqpoint{9.234039in}{2.741206in}}%
\pgfpathlineto{\pgfqpoint{9.229415in}{2.736772in}}%
\pgfpathlineto{\pgfqpoint{9.224791in}{2.735982in}}%
\pgfpathlineto{\pgfqpoint{9.220167in}{2.736324in}}%
\pgfpathlineto{\pgfqpoint{9.215542in}{2.738247in}}%
\pgfpathlineto{\pgfqpoint{9.210918in}{2.740520in}}%
\pgfpathlineto{\pgfqpoint{9.206294in}{2.742344in}}%
\pgfpathlineto{\pgfqpoint{9.201670in}{2.744819in}}%
\pgfpathlineto{\pgfqpoint{9.197045in}{2.747429in}}%
\pgfpathlineto{\pgfqpoint{9.192421in}{2.750321in}}%
\pgfpathlineto{\pgfqpoint{9.187797in}{2.751937in}}%
\pgfpathlineto{\pgfqpoint{9.183172in}{2.747023in}}%
\pgfpathlineto{\pgfqpoint{9.178548in}{2.745742in}}%
\pgfpathlineto{\pgfqpoint{9.173924in}{2.746709in}}%
\pgfpathlineto{\pgfqpoint{9.169300in}{2.747510in}}%
\pgfpathlineto{\pgfqpoint{9.164675in}{2.750725in}}%
\pgfpathlineto{\pgfqpoint{9.160051in}{2.753452in}}%
\pgfpathlineto{\pgfqpoint{9.155427in}{2.756862in}}%
\pgfpathlineto{\pgfqpoint{9.150803in}{2.759331in}}%
\pgfpathlineto{\pgfqpoint{9.146178in}{2.762092in}}%
\pgfpathlineto{\pgfqpoint{9.141554in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{9.136930in}{2.766761in}}%
\pgfpathlineto{\pgfqpoint{9.132306in}{2.769004in}}%
\pgfpathlineto{\pgfqpoint{9.127681in}{2.766302in}}%
\pgfpathlineto{\pgfqpoint{9.123057in}{2.766747in}}%
\pgfpathlineto{\pgfqpoint{9.118433in}{2.767149in}}%
\pgfpathlineto{\pgfqpoint{9.113809in}{2.767396in}}%
\pgfpathlineto{\pgfqpoint{9.109184in}{2.767918in}}%
\pgfpathlineto{\pgfqpoint{9.104560in}{2.768507in}}%
\pgfpathlineto{\pgfqpoint{9.099936in}{2.769034in}}%
\pgfpathlineto{\pgfqpoint{9.095312in}{2.769708in}}%
\pgfpathlineto{\pgfqpoint{9.090687in}{2.770527in}}%
\pgfpathlineto{\pgfqpoint{9.086063in}{2.772060in}}%
\pgfpathlineto{\pgfqpoint{9.081439in}{2.773092in}}%
\pgfpathlineto{\pgfqpoint{9.076815in}{2.773818in}}%
\pgfpathlineto{\pgfqpoint{9.072190in}{2.773830in}}%
\pgfpathlineto{\pgfqpoint{9.067566in}{2.770345in}}%
\pgfpathlineto{\pgfqpoint{9.062942in}{2.770120in}}%
\pgfpathlineto{\pgfqpoint{9.058318in}{2.770398in}}%
\pgfpathlineto{\pgfqpoint{9.053693in}{2.769984in}}%
\pgfpathlineto{\pgfqpoint{9.049069in}{2.771109in}}%
\pgfpathlineto{\pgfqpoint{9.044445in}{2.772103in}}%
\pgfpathlineto{\pgfqpoint{9.039821in}{2.773076in}}%
\pgfpathlineto{\pgfqpoint{9.035196in}{2.774411in}}%
\pgfpathlineto{\pgfqpoint{9.030572in}{2.775372in}}%
\pgfpathlineto{\pgfqpoint{9.025948in}{2.776361in}}%
\pgfpathlineto{\pgfqpoint{9.021324in}{2.777440in}}%
\pgfpathlineto{\pgfqpoint{9.016699in}{2.778511in}}%
\pgfpathlineto{\pgfqpoint{9.012075in}{2.777506in}}%
\pgfpathlineto{\pgfqpoint{9.007451in}{2.776640in}}%
\pgfpathlineto{\pgfqpoint{9.002826in}{2.778755in}}%
\pgfpathlineto{\pgfqpoint{8.998202in}{2.780517in}}%
\pgfpathlineto{\pgfqpoint{8.993578in}{2.782305in}}%
\pgfpathlineto{\pgfqpoint{8.988954in}{2.784106in}}%
\pgfpathlineto{\pgfqpoint{8.984329in}{2.786364in}}%
\pgfpathlineto{\pgfqpoint{8.979705in}{2.787779in}}%
\pgfpathlineto{\pgfqpoint{8.975081in}{2.789032in}}%
\pgfpathlineto{\pgfqpoint{8.970457in}{2.790769in}}%
\pgfpathlineto{\pgfqpoint{8.965832in}{2.792572in}}%
\pgfpathlineto{\pgfqpoint{8.961208in}{2.793910in}}%
\pgfpathlineto{\pgfqpoint{8.956584in}{2.794613in}}%
\pgfpathlineto{\pgfqpoint{8.951960in}{2.792099in}}%
\pgfpathlineto{\pgfqpoint{8.947335in}{2.792132in}}%
\pgfpathlineto{\pgfqpoint{8.942711in}{2.791922in}}%
\pgfpathlineto{\pgfqpoint{8.938087in}{2.791962in}}%
\pgfpathlineto{\pgfqpoint{8.933463in}{2.791503in}}%
\pgfpathlineto{\pgfqpoint{8.928838in}{2.791082in}}%
\pgfpathlineto{\pgfqpoint{8.924214in}{2.790841in}}%
\pgfpathlineto{\pgfqpoint{8.919590in}{2.790644in}}%
\pgfpathlineto{\pgfqpoint{8.914966in}{2.790333in}}%
\pgfpathlineto{\pgfqpoint{8.910341in}{2.789859in}}%
\pgfpathlineto{\pgfqpoint{8.905717in}{2.789351in}}%
\pgfpathlineto{\pgfqpoint{8.901093in}{2.789098in}}%
\pgfpathlineto{\pgfqpoint{8.896469in}{2.788641in}}%
\pgfpathlineto{\pgfqpoint{8.891844in}{2.784383in}}%
\pgfpathlineto{\pgfqpoint{8.887220in}{2.782785in}}%
\pgfpathlineto{\pgfqpoint{8.882596in}{2.782839in}}%
\pgfpathlineto{\pgfqpoint{8.877972in}{2.782378in}}%
\pgfpathlineto{\pgfqpoint{8.873347in}{2.782315in}}%
\pgfpathlineto{\pgfqpoint{8.868723in}{2.781883in}}%
\pgfpathlineto{\pgfqpoint{8.864099in}{2.781564in}}%
\pgfpathlineto{\pgfqpoint{8.859475in}{2.781612in}}%
\pgfpathlineto{\pgfqpoint{8.854850in}{2.781413in}}%
\pgfpathlineto{\pgfqpoint{8.850226in}{2.780713in}}%
\pgfpathlineto{\pgfqpoint{8.845602in}{2.780790in}}%
\pgfpathlineto{\pgfqpoint{8.840978in}{2.780615in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{2.776375in}}%
\pgfpathlineto{\pgfqpoint{8.831729in}{2.766485in}}%
\pgfpathlineto{\pgfqpoint{8.827105in}{2.756326in}}%
\pgfpathlineto{\pgfqpoint{8.822480in}{2.745721in}}%
\pgfpathlineto{\pgfqpoint{8.817856in}{2.734831in}}%
\pgfpathlineto{\pgfqpoint{8.813232in}{2.729475in}}%
\pgfpathlineto{\pgfqpoint{8.808608in}{2.728625in}}%
\pgfpathlineto{\pgfqpoint{8.803983in}{2.728385in}}%
\pgfpathlineto{\pgfqpoint{8.799359in}{2.728518in}}%
\pgfpathlineto{\pgfqpoint{8.794735in}{2.730034in}}%
\pgfpathlineto{\pgfqpoint{8.790111in}{2.731324in}}%
\pgfpathlineto{\pgfqpoint{8.785486in}{2.732280in}}%
\pgfpathlineto{\pgfqpoint{8.780862in}{2.733030in}}%
\pgfpathlineto{\pgfqpoint{8.776238in}{2.729749in}}%
\pgfpathlineto{\pgfqpoint{8.771614in}{2.731471in}}%
\pgfpathlineto{\pgfqpoint{8.766989in}{2.732898in}}%
\pgfpathlineto{\pgfqpoint{8.762365in}{2.734553in}}%
\pgfpathlineto{\pgfqpoint{8.757741in}{2.736748in}}%
\pgfpathlineto{\pgfqpoint{8.753117in}{2.738167in}}%
\pgfpathlineto{\pgfqpoint{8.748492in}{2.739774in}}%
\pgfpathlineto{\pgfqpoint{8.743868in}{2.741510in}}%
\pgfpathlineto{\pgfqpoint{8.739244in}{2.743812in}}%
\pgfpathlineto{\pgfqpoint{8.734620in}{2.745598in}}%
\pgfpathlineto{\pgfqpoint{8.729995in}{2.747298in}}%
\pgfpathlineto{\pgfqpoint{8.725371in}{2.748953in}}%
\pgfpathlineto{\pgfqpoint{8.720747in}{2.747372in}}%
\pgfpathlineto{\pgfqpoint{8.716123in}{2.744442in}}%
\pgfpathlineto{\pgfqpoint{8.711498in}{2.744052in}}%
\pgfpathlineto{\pgfqpoint{8.706874in}{2.743814in}}%
\pgfpathlineto{\pgfqpoint{8.702250in}{2.743420in}}%
\pgfpathlineto{\pgfqpoint{8.697626in}{2.743717in}}%
\pgfpathlineto{\pgfqpoint{8.693001in}{2.744351in}}%
\pgfpathlineto{\pgfqpoint{8.688377in}{2.744927in}}%
\pgfpathlineto{\pgfqpoint{8.683753in}{2.745312in}}%
\pgfpathlineto{\pgfqpoint{8.679129in}{2.748252in}}%
\pgfpathlineto{\pgfqpoint{8.674504in}{2.752956in}}%
\pgfpathlineto{\pgfqpoint{8.669880in}{2.757276in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{2.760509in}}%
\pgfpathlineto{\pgfqpoint{8.660632in}{2.757348in}}%
\pgfpathlineto{\pgfqpoint{8.656007in}{2.758970in}}%
\pgfpathlineto{\pgfqpoint{8.651383in}{2.760421in}}%
\pgfpathlineto{\pgfqpoint{8.646759in}{2.761822in}}%
\pgfpathlineto{\pgfqpoint{8.642134in}{2.763329in}}%
\pgfpathlineto{\pgfqpoint{8.637510in}{2.765354in}}%
\pgfpathlineto{\pgfqpoint{8.632886in}{2.767208in}}%
\pgfpathlineto{\pgfqpoint{8.628262in}{2.768534in}}%
\pgfpathlineto{\pgfqpoint{8.623637in}{2.769643in}}%
\pgfpathlineto{\pgfqpoint{8.619013in}{2.770889in}}%
\pgfpathlineto{\pgfqpoint{8.614389in}{2.772700in}}%
\pgfpathlineto{\pgfqpoint{8.609765in}{2.774986in}}%
\pgfpathlineto{\pgfqpoint{8.605140in}{2.775418in}}%
\pgfpathlineto{\pgfqpoint{8.600516in}{2.772110in}}%
\pgfpathlineto{\pgfqpoint{8.595892in}{2.770720in}}%
\pgfpathlineto{\pgfqpoint{8.591268in}{2.770463in}}%
\pgfpathlineto{\pgfqpoint{8.586643in}{2.770437in}}%
\pgfpathlineto{\pgfqpoint{8.582019in}{2.770533in}}%
\pgfpathlineto{\pgfqpoint{8.577395in}{2.770275in}}%
\pgfpathlineto{\pgfqpoint{8.572771in}{2.770026in}}%
\pgfpathlineto{\pgfqpoint{8.568146in}{2.769727in}}%
\pgfpathlineto{\pgfqpoint{8.563522in}{2.769533in}}%
\pgfpathlineto{\pgfqpoint{8.558898in}{2.769337in}}%
\pgfpathlineto{\pgfqpoint{8.554274in}{2.768842in}}%
\pgfpathlineto{\pgfqpoint{8.549649in}{2.768314in}}%
\pgfpathlineto{\pgfqpoint{8.545025in}{2.763514in}}%
\pgfpathlineto{\pgfqpoint{8.540401in}{2.756084in}}%
\pgfpathlineto{\pgfqpoint{8.535777in}{2.755647in}}%
\pgfpathlineto{\pgfqpoint{8.531152in}{2.757363in}}%
\pgfpathlineto{\pgfqpoint{8.526528in}{2.759462in}}%
\pgfpathlineto{\pgfqpoint{8.521904in}{2.762140in}}%
\pgfpathlineto{\pgfqpoint{8.517280in}{2.764064in}}%
\pgfpathlineto{\pgfqpoint{8.512655in}{2.766758in}}%
\pgfpathlineto{\pgfqpoint{8.508031in}{2.769134in}}%
\pgfpathlineto{\pgfqpoint{8.503407in}{2.771341in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{2.775977in}}%
\pgfpathlineto{\pgfqpoint{8.494158in}{2.780422in}}%
\pgfpathlineto{\pgfqpoint{8.489534in}{2.783290in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{2.779892in}}%
\pgfpathlineto{\pgfqpoint{8.480285in}{2.778832in}}%
\pgfpathlineto{\pgfqpoint{8.475661in}{2.777487in}}%
\pgfpathlineto{\pgfqpoint{8.471037in}{2.776806in}}%
\pgfpathlineto{\pgfqpoint{8.466413in}{2.775267in}}%
\pgfpathlineto{\pgfqpoint{8.461788in}{2.774025in}}%
\pgfpathlineto{\pgfqpoint{8.457164in}{2.773244in}}%
\pgfpathlineto{\pgfqpoint{8.452540in}{2.773134in}}%
\pgfpathlineto{\pgfqpoint{8.447916in}{2.772669in}}%
\pgfpathlineto{\pgfqpoint{8.443291in}{2.772077in}}%
\pgfpathlineto{\pgfqpoint{8.438667in}{2.771394in}}%
\pgfpathlineto{\pgfqpoint{8.434043in}{2.771138in}}%
\pgfpathlineto{\pgfqpoint{8.429419in}{2.770159in}}%
\pgfpathlineto{\pgfqpoint{8.424794in}{2.764535in}}%
\pgfpathlineto{\pgfqpoint{8.420170in}{2.760187in}}%
\pgfpathlineto{\pgfqpoint{8.415546in}{2.756148in}}%
\pgfpathlineto{\pgfqpoint{8.410922in}{2.755792in}}%
\pgfpathlineto{\pgfqpoint{8.406297in}{2.756585in}}%
\pgfpathlineto{\pgfqpoint{8.401673in}{2.758078in}}%
\pgfpathlineto{\pgfqpoint{8.397049in}{2.759365in}}%
\pgfpathlineto{\pgfqpoint{8.392425in}{2.760703in}}%
\pgfpathlineto{\pgfqpoint{8.387800in}{2.761866in}}%
\pgfpathlineto{\pgfqpoint{8.383176in}{2.762817in}}%
\pgfpathlineto{\pgfqpoint{8.378552in}{2.763963in}}%
\pgfpathlineto{\pgfqpoint{8.373928in}{2.764709in}}%
\pgfpathlineto{\pgfqpoint{8.369303in}{2.761600in}}%
\pgfpathlineto{\pgfqpoint{8.364679in}{2.763527in}}%
\pgfpathlineto{\pgfqpoint{8.360055in}{2.765403in}}%
\pgfpathlineto{\pgfqpoint{8.355431in}{2.766803in}}%
\pgfpathlineto{\pgfqpoint{8.350806in}{2.768934in}}%
\pgfpathlineto{\pgfqpoint{8.346182in}{2.770383in}}%
\pgfpathlineto{\pgfqpoint{8.341558in}{2.772327in}}%
\pgfpathlineto{\pgfqpoint{8.336934in}{2.774232in}}%
\pgfpathlineto{\pgfqpoint{8.332309in}{2.776439in}}%
\pgfpathlineto{\pgfqpoint{8.327685in}{2.777698in}}%
\pgfpathlineto{\pgfqpoint{8.323061in}{2.779372in}}%
\pgfpathlineto{\pgfqpoint{8.318437in}{2.781345in}}%
\pgfpathlineto{\pgfqpoint{8.313812in}{2.781605in}}%
\pgfpathlineto{\pgfqpoint{8.309188in}{2.773948in}}%
\pgfpathlineto{\pgfqpoint{8.304564in}{2.765279in}}%
\pgfpathlineto{\pgfqpoint{8.299939in}{2.756609in}}%
\pgfpathlineto{\pgfqpoint{8.295315in}{2.747539in}}%
\pgfpathlineto{\pgfqpoint{8.290691in}{2.744707in}}%
\pgfpathlineto{\pgfqpoint{8.286067in}{2.749037in}}%
\pgfpathlineto{\pgfqpoint{8.281442in}{2.753271in}}%
\pgfpathlineto{\pgfqpoint{8.276818in}{2.757828in}}%
\pgfpathlineto{\pgfqpoint{8.272194in}{2.762314in}}%
\pgfpathlineto{\pgfqpoint{8.267570in}{2.767252in}}%
\pgfpathlineto{\pgfqpoint{8.262945in}{2.771856in}}%
\pgfpathlineto{\pgfqpoint{8.258321in}{2.776350in}}%
\pgfpathlineto{\pgfqpoint{8.253697in}{2.773204in}}%
\pgfpathlineto{\pgfqpoint{8.249073in}{2.773615in}}%
\pgfpathlineto{\pgfqpoint{8.244448in}{2.773921in}}%
\pgfpathlineto{\pgfqpoint{8.239824in}{2.774847in}}%
\pgfpathlineto{\pgfqpoint{8.235200in}{2.775637in}}%
\pgfpathlineto{\pgfqpoint{8.230576in}{2.775693in}}%
\pgfpathlineto{\pgfqpoint{8.225951in}{2.776599in}}%
\pgfpathlineto{\pgfqpoint{8.221327in}{2.776747in}}%
\pgfpathlineto{\pgfqpoint{8.216703in}{2.777603in}}%
\pgfpathlineto{\pgfqpoint{8.212079in}{2.778174in}}%
\pgfpathlineto{\pgfqpoint{8.207454in}{2.779320in}}%
\pgfpathlineto{\pgfqpoint{8.202830in}{2.780658in}}%
\pgfpathlineto{\pgfqpoint{8.198206in}{2.781619in}}%
\pgfpathlineto{\pgfqpoint{8.193582in}{2.776819in}}%
\pgfpathlineto{\pgfqpoint{8.188957in}{2.772414in}}%
\pgfpathlineto{\pgfqpoint{8.184333in}{2.767732in}}%
\pgfpathlineto{\pgfqpoint{8.179709in}{2.764123in}}%
\pgfpathlineto{\pgfqpoint{8.175085in}{2.764916in}}%
\pgfpathlineto{\pgfqpoint{8.170460in}{2.765618in}}%
\pgfpathlineto{\pgfqpoint{8.165836in}{2.766175in}}%
\pgfpathlineto{\pgfqpoint{8.161212in}{2.766705in}}%
\pgfpathlineto{\pgfqpoint{8.156588in}{2.766796in}}%
\pgfpathlineto{\pgfqpoint{8.151963in}{2.767505in}}%
\pgfpathlineto{\pgfqpoint{8.147339in}{2.768401in}}%
\pgfpathlineto{\pgfqpoint{8.142715in}{2.769448in}}%
\pgfpathlineto{\pgfqpoint{8.138091in}{2.768652in}}%
\pgfpathlineto{\pgfqpoint{8.133466in}{2.767668in}}%
\pgfpathlineto{\pgfqpoint{8.128842in}{2.768469in}}%
\pgfpathlineto{\pgfqpoint{8.124218in}{2.770042in}}%
\pgfpathlineto{\pgfqpoint{8.119593in}{2.771677in}}%
\pgfpathlineto{\pgfqpoint{8.114969in}{2.773649in}}%
\pgfpathlineto{\pgfqpoint{8.110345in}{2.774957in}}%
\pgfpathlineto{\pgfqpoint{8.105721in}{2.776169in}}%
\pgfpathlineto{\pgfqpoint{8.101096in}{2.777708in}}%
\pgfpathlineto{\pgfqpoint{8.096472in}{2.779349in}}%
\pgfpathlineto{\pgfqpoint{8.091848in}{2.780254in}}%
\pgfpathlineto{\pgfqpoint{8.087224in}{2.781959in}}%
\pgfpathlineto{\pgfqpoint{8.082599in}{2.783045in}}%
\pgfpathlineto{\pgfqpoint{8.077975in}{2.778931in}}%
\pgfpathlineto{\pgfqpoint{8.073351in}{2.774380in}}%
\pgfpathlineto{\pgfqpoint{8.068727in}{2.770044in}}%
\pgfpathlineto{\pgfqpoint{8.064102in}{2.765220in}}%
\pgfpathlineto{\pgfqpoint{8.059478in}{2.761045in}}%
\pgfpathlineto{\pgfqpoint{8.054854in}{2.758341in}}%
\pgfpathlineto{\pgfqpoint{8.050230in}{2.760049in}}%
\pgfpathlineto{\pgfqpoint{8.045605in}{2.762081in}}%
\pgfpathlineto{\pgfqpoint{8.040981in}{2.764638in}}%
\pgfpathlineto{\pgfqpoint{8.036357in}{2.768928in}}%
\pgfpathlineto{\pgfqpoint{8.031733in}{2.772604in}}%
\pgfpathlineto{\pgfqpoint{8.027108in}{2.776980in}}%
\pgfpathlineto{\pgfqpoint{8.022484in}{2.778354in}}%
\pgfpathlineto{\pgfqpoint{8.017860in}{2.775710in}}%
\pgfpathlineto{\pgfqpoint{8.013236in}{2.776378in}}%
\pgfpathlineto{\pgfqpoint{8.008611in}{2.776759in}}%
\pgfpathlineto{\pgfqpoint{8.003987in}{2.777448in}}%
\pgfpathlineto{\pgfqpoint{7.999363in}{2.778524in}}%
\pgfpathlineto{\pgfqpoint{7.994739in}{2.779287in}}%
\pgfpathlineto{\pgfqpoint{7.990114in}{2.779936in}}%
\pgfpathlineto{\pgfqpoint{7.985490in}{2.780764in}}%
\pgfpathlineto{\pgfqpoint{7.980866in}{2.781404in}}%
\pgfpathlineto{\pgfqpoint{7.976242in}{2.782684in}}%
\pgfpathlineto{\pgfqpoint{7.971617in}{2.784879in}}%
\pgfpathlineto{\pgfqpoint{7.966993in}{2.785620in}}%
\pgfpathlineto{\pgfqpoint{7.962369in}{2.782509in}}%
\pgfpathlineto{\pgfqpoint{7.957745in}{2.781044in}}%
\pgfpathlineto{\pgfqpoint{7.953120in}{2.779955in}}%
\pgfpathlineto{\pgfqpoint{7.948496in}{2.778622in}}%
\pgfpathlineto{\pgfqpoint{7.943872in}{2.777972in}}%
\pgfpathlineto{\pgfqpoint{7.939247in}{2.777311in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{2.777077in}}%
\pgfpathlineto{\pgfqpoint{7.929999in}{2.776823in}}%
\pgfpathlineto{\pgfqpoint{7.925375in}{2.777745in}}%
\pgfpathlineto{\pgfqpoint{7.920750in}{2.778454in}}%
\pgfpathlineto{\pgfqpoint{7.916126in}{2.778443in}}%
\pgfpathlineto{\pgfqpoint{7.911502in}{2.778494in}}%
\pgfpathlineto{\pgfqpoint{7.906878in}{2.778521in}}%
\pgfpathlineto{\pgfqpoint{7.902253in}{2.771293in}}%
\pgfpathlineto{\pgfqpoint{7.897629in}{2.766848in}}%
\pgfpathlineto{\pgfqpoint{7.893005in}{2.767941in}}%
\pgfpathlineto{\pgfqpoint{7.888381in}{2.769218in}}%
\pgfpathlineto{\pgfqpoint{7.883756in}{2.772268in}}%
\pgfpathlineto{\pgfqpoint{7.879132in}{2.774712in}}%
\pgfpathlineto{\pgfqpoint{7.874508in}{2.777164in}}%
\pgfpathlineto{\pgfqpoint{7.869884in}{2.779195in}}%
\pgfpathlineto{\pgfqpoint{7.865259in}{2.781542in}}%
\pgfpathlineto{\pgfqpoint{7.860635in}{2.783778in}}%
\pgfpathlineto{\pgfqpoint{7.856011in}{2.786205in}}%
\pgfpathlineto{\pgfqpoint{7.851387in}{2.789062in}}%
\pgfpathlineto{\pgfqpoint{7.846762in}{2.787968in}}%
\pgfpathlineto{\pgfqpoint{7.842138in}{2.781322in}}%
\pgfpathlineto{\pgfqpoint{7.837514in}{2.775603in}}%
\pgfpathlineto{\pgfqpoint{7.832890in}{2.770300in}}%
\pgfpathlineto{\pgfqpoint{7.828265in}{2.764658in}}%
\pgfpathlineto{\pgfqpoint{7.823641in}{2.758901in}}%
\pgfpathlineto{\pgfqpoint{7.819017in}{2.752979in}}%
\pgfpathlineto{\pgfqpoint{7.814393in}{2.751402in}}%
\pgfpathlineto{\pgfqpoint{7.809768in}{2.752113in}}%
\pgfpathlineto{\pgfqpoint{7.805144in}{2.752686in}}%
\pgfpathlineto{\pgfqpoint{7.800520in}{2.753575in}}%
\pgfpathlineto{\pgfqpoint{7.795896in}{2.754278in}}%
\pgfpathlineto{\pgfqpoint{7.791271in}{2.755058in}}%
\pgfpathlineto{\pgfqpoint{7.786647in}{2.752472in}}%
\pgfpathlineto{\pgfqpoint{7.782023in}{2.754318in}}%
\pgfpathlineto{\pgfqpoint{7.777399in}{2.755659in}}%
\pgfpathlineto{\pgfqpoint{7.772774in}{2.757416in}}%
\pgfpathlineto{\pgfqpoint{7.768150in}{2.758662in}}%
\pgfpathlineto{\pgfqpoint{7.763526in}{2.760358in}}%
\pgfpathlineto{\pgfqpoint{7.758901in}{2.761948in}}%
\pgfpathlineto{\pgfqpoint{7.754277in}{2.763729in}}%
\pgfpathlineto{\pgfqpoint{7.749653in}{2.766040in}}%
\pgfpathlineto{\pgfqpoint{7.745029in}{2.767650in}}%
\pgfpathlineto{\pgfqpoint{7.740404in}{2.768890in}}%
\pgfpathlineto{\pgfqpoint{7.735780in}{2.770704in}}%
\pgfpathlineto{\pgfqpoint{7.731156in}{2.770331in}}%
\pgfpathlineto{\pgfqpoint{7.726532in}{2.762845in}}%
\pgfpathlineto{\pgfqpoint{7.721907in}{2.755047in}}%
\pgfpathlineto{\pgfqpoint{7.717283in}{2.747391in}}%
\pgfpathlineto{\pgfqpoint{7.712659in}{2.740550in}}%
\pgfpathlineto{\pgfqpoint{7.708035in}{2.736897in}}%
\pgfpathlineto{\pgfqpoint{7.703410in}{2.736732in}}%
\pgfpathlineto{\pgfqpoint{7.698786in}{2.736726in}}%
\pgfpathlineto{\pgfqpoint{7.694162in}{2.736987in}}%
\pgfpathlineto{\pgfqpoint{7.689538in}{2.736983in}}%
\pgfpathlineto{\pgfqpoint{7.684913in}{2.736630in}}%
\pgfpathlineto{\pgfqpoint{7.680289in}{2.736338in}}%
\pgfpathlineto{\pgfqpoint{7.675665in}{2.736517in}}%
\pgfpathlineto{\pgfqpoint{7.671041in}{2.731878in}}%
\pgfpathlineto{\pgfqpoint{7.666416in}{2.726340in}}%
\pgfpathlineto{\pgfqpoint{7.661792in}{2.726288in}}%
\pgfpathlineto{\pgfqpoint{7.657168in}{2.728763in}}%
\pgfpathlineto{\pgfqpoint{7.652544in}{2.733092in}}%
\pgfpathlineto{\pgfqpoint{7.647919in}{2.738253in}}%
\pgfpathlineto{\pgfqpoint{7.643295in}{2.742321in}}%
\pgfpathlineto{\pgfqpoint{7.638671in}{2.747267in}}%
\pgfpathlineto{\pgfqpoint{7.634047in}{2.751610in}}%
\pgfpathlineto{\pgfqpoint{7.629422in}{2.756354in}}%
\pgfpathlineto{\pgfqpoint{7.624798in}{2.760543in}}%
\pgfpathlineto{\pgfqpoint{7.620174in}{2.764189in}}%
\pgfpathlineto{\pgfqpoint{7.615550in}{2.767968in}}%
\pgfpathlineto{\pgfqpoint{7.610925in}{2.765268in}}%
\pgfpathlineto{\pgfqpoint{7.606301in}{2.767035in}}%
\pgfpathlineto{\pgfqpoint{7.601677in}{2.768216in}}%
\pgfpathlineto{\pgfqpoint{7.597053in}{2.770468in}}%
\pgfpathlineto{\pgfqpoint{7.592428in}{2.772968in}}%
\pgfpathlineto{\pgfqpoint{7.587804in}{2.775708in}}%
\pgfpathlineto{\pgfqpoint{7.583180in}{2.778732in}}%
\pgfpathlineto{\pgfqpoint{7.578555in}{2.781839in}}%
\pgfpathlineto{\pgfqpoint{7.573931in}{2.785098in}}%
\pgfpathlineto{\pgfqpoint{7.569307in}{2.787948in}}%
\pgfpathlineto{\pgfqpoint{7.564683in}{2.790740in}}%
\pgfpathlineto{\pgfqpoint{7.560058in}{2.793806in}}%
\pgfpathlineto{\pgfqpoint{7.555434in}{2.793174in}}%
\pgfpathlineto{\pgfqpoint{7.550810in}{2.791974in}}%
\pgfpathlineto{\pgfqpoint{7.546186in}{2.792259in}}%
\pgfpathlineto{\pgfqpoint{7.541561in}{2.792986in}}%
\pgfpathlineto{\pgfqpoint{7.536937in}{2.793589in}}%
\pgfpathlineto{\pgfqpoint{7.532313in}{2.793982in}}%
\pgfpathlineto{\pgfqpoint{7.527689in}{2.794619in}}%
\pgfpathlineto{\pgfqpoint{7.523064in}{2.795292in}}%
\pgfpathlineto{\pgfqpoint{7.518440in}{2.795939in}}%
\pgfpathlineto{\pgfqpoint{7.513816in}{2.796613in}}%
\pgfpathlineto{\pgfqpoint{7.509192in}{2.797314in}}%
\pgfpathlineto{\pgfqpoint{7.504567in}{2.798033in}}%
\pgfpathlineto{\pgfqpoint{7.499943in}{2.798429in}}%
\pgfpathlineto{\pgfqpoint{7.495319in}{2.795165in}}%
\pgfpathlineto{\pgfqpoint{7.490695in}{2.795413in}}%
\pgfpathlineto{\pgfqpoint{7.486070in}{2.795325in}}%
\pgfpathlineto{\pgfqpoint{7.481446in}{2.795169in}}%
\pgfpathlineto{\pgfqpoint{7.476822in}{2.795518in}}%
\pgfpathlineto{\pgfqpoint{7.472198in}{2.796184in}}%
\pgfpathlineto{\pgfqpoint{7.467573in}{2.797344in}}%
\pgfpathlineto{\pgfqpoint{7.462949in}{2.798256in}}%
\pgfpathlineto{\pgfqpoint{7.458325in}{2.798425in}}%
\pgfpathlineto{\pgfqpoint{7.453701in}{2.799442in}}%
\pgfpathlineto{\pgfqpoint{7.449076in}{2.800250in}}%
\pgfpathlineto{\pgfqpoint{7.444452in}{2.800635in}}%
\pgfpathlineto{\pgfqpoint{7.439828in}{2.800239in}}%
\pgfpathlineto{\pgfqpoint{7.435204in}{2.797655in}}%
\pgfpathlineto{\pgfqpoint{7.430579in}{2.797954in}}%
\pgfpathlineto{\pgfqpoint{7.425955in}{2.797675in}}%
\pgfpathlineto{\pgfqpoint{7.421331in}{2.797899in}}%
\pgfpathlineto{\pgfqpoint{7.416706in}{2.797678in}}%
\pgfpathlineto{\pgfqpoint{7.412082in}{2.797693in}}%
\pgfpathlineto{\pgfqpoint{7.407458in}{2.797976in}}%
\pgfpathlineto{\pgfqpoint{7.402834in}{2.797559in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{2.797892in}}%
\pgfpathlineto{\pgfqpoint{7.393585in}{2.797472in}}%
\pgfpathlineto{\pgfqpoint{7.388961in}{2.797058in}}%
\pgfpathlineto{\pgfqpoint{7.384337in}{2.796885in}}%
\pgfpathlineto{\pgfqpoint{7.379712in}{2.793626in}}%
\pgfpathlineto{\pgfqpoint{7.375088in}{2.788458in}}%
\pgfpathlineto{\pgfqpoint{7.370464in}{2.782694in}}%
\pgfpathlineto{\pgfqpoint{7.365840in}{2.777117in}}%
\pgfpathlineto{\pgfqpoint{7.361215in}{2.771077in}}%
\pgfpathlineto{\pgfqpoint{7.356591in}{2.769026in}}%
\pgfpathlineto{\pgfqpoint{7.351967in}{2.767947in}}%
\pgfpathlineto{\pgfqpoint{7.347343in}{2.767946in}}%
\pgfpathlineto{\pgfqpoint{7.342718in}{2.767433in}}%
\pgfpathlineto{\pgfqpoint{7.338094in}{2.766682in}}%
\pgfpathlineto{\pgfqpoint{7.333470in}{2.766808in}}%
\pgfpathlineto{\pgfqpoint{7.328846in}{2.766335in}}%
\pgfpathlineto{\pgfqpoint{7.324221in}{2.766074in}}%
\pgfpathlineto{\pgfqpoint{7.319597in}{2.762135in}}%
\pgfpathlineto{\pgfqpoint{7.314973in}{2.764054in}}%
\pgfpathlineto{\pgfqpoint{7.310349in}{2.765869in}}%
\pgfpathlineto{\pgfqpoint{7.305724in}{2.767382in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{2.768689in}}%
\pgfpathlineto{\pgfqpoint{7.296476in}{2.770216in}}%
\pgfpathlineto{\pgfqpoint{7.291852in}{2.772184in}}%
\pgfpathlineto{\pgfqpoint{7.287227in}{2.773899in}}%
\pgfpathlineto{\pgfqpoint{7.282603in}{2.775718in}}%
\pgfpathlineto{\pgfqpoint{7.277979in}{2.777136in}}%
\pgfpathlineto{\pgfqpoint{7.273355in}{2.778761in}}%
\pgfpathlineto{\pgfqpoint{7.268730in}{2.780520in}}%
\pgfpathlineto{\pgfqpoint{7.264106in}{2.779772in}}%
\pgfpathlineto{\pgfqpoint{7.259482in}{2.770273in}}%
\pgfpathlineto{\pgfqpoint{7.254858in}{2.761128in}}%
\pgfpathlineto{\pgfqpoint{7.250233in}{2.751397in}}%
\pgfpathlineto{\pgfqpoint{7.245609in}{2.741612in}}%
\pgfpathlineto{\pgfqpoint{7.240985in}{2.735474in}}%
\pgfpathlineto{\pgfqpoint{7.236360in}{2.735717in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{2.737421in}}%
\pgfpathlineto{\pgfqpoint{7.227112in}{2.738997in}}%
\pgfpathlineto{\pgfqpoint{7.222488in}{2.741434in}}%
\pgfpathlineto{\pgfqpoint{7.217863in}{2.743311in}}%
\pgfpathlineto{\pgfqpoint{7.213239in}{2.745090in}}%
\pgfpathlineto{\pgfqpoint{7.208615in}{2.746532in}}%
\pgfpathlineto{\pgfqpoint{7.203991in}{2.742274in}}%
\pgfpathlineto{\pgfqpoint{7.199366in}{2.737867in}}%
\pgfpathlineto{\pgfqpoint{7.194742in}{2.733746in}}%
\pgfpathlineto{\pgfqpoint{7.190118in}{2.728979in}}%
\pgfpathlineto{\pgfqpoint{7.185494in}{2.724208in}}%
\pgfpathlineto{\pgfqpoint{7.180869in}{2.723034in}}%
\pgfpathlineto{\pgfqpoint{7.176245in}{2.721577in}}%
\pgfpathlineto{\pgfqpoint{7.171621in}{2.721488in}}%
\pgfpathlineto{\pgfqpoint{7.166997in}{2.722421in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{2.723004in}}%
\pgfpathlineto{\pgfqpoint{7.157748in}{2.727877in}}%
\pgfpathlineto{\pgfqpoint{7.153124in}{2.732692in}}%
\pgfpathlineto{\pgfqpoint{7.148500in}{2.733786in}}%
\pgfpathlineto{\pgfqpoint{7.143875in}{2.731777in}}%
\pgfpathlineto{\pgfqpoint{7.139251in}{2.734181in}}%
\pgfpathlineto{\pgfqpoint{7.134627in}{2.736853in}}%
\pgfpathlineto{\pgfqpoint{7.130003in}{2.739975in}}%
\pgfpathlineto{\pgfqpoint{7.125378in}{2.742496in}}%
\pgfpathlineto{\pgfqpoint{7.120754in}{2.745028in}}%
\pgfpathlineto{\pgfqpoint{7.116130in}{2.747841in}}%
\pgfpathlineto{\pgfqpoint{7.111506in}{2.750416in}}%
\pgfpathlineto{\pgfqpoint{7.106881in}{2.753687in}}%
\pgfpathlineto{\pgfqpoint{7.102257in}{2.756497in}}%
\pgfpathlineto{\pgfqpoint{7.097633in}{2.759614in}}%
\pgfpathlineto{\pgfqpoint{7.093009in}{2.762186in}}%
\pgfpathlineto{\pgfqpoint{7.088384in}{2.758783in}}%
\pgfpathlineto{\pgfqpoint{7.083760in}{2.758615in}}%
\pgfpathlineto{\pgfqpoint{7.079136in}{2.758930in}}%
\pgfpathlineto{\pgfqpoint{7.074512in}{2.758090in}}%
\pgfpathlineto{\pgfqpoint{7.069887in}{2.757957in}}%
\pgfpathlineto{\pgfqpoint{7.065263in}{2.757715in}}%
\pgfpathlineto{\pgfqpoint{7.060639in}{2.756624in}}%
\pgfpathlineto{\pgfqpoint{7.056014in}{2.756554in}}%
\pgfpathlineto{\pgfqpoint{7.051390in}{2.756030in}}%
\pgfpathlineto{\pgfqpoint{7.046766in}{2.755706in}}%
\pgfpathlineto{\pgfqpoint{7.042142in}{2.755200in}}%
\pgfpathlineto{\pgfqpoint{7.037517in}{2.755324in}}%
\pgfpathlineto{\pgfqpoint{7.032893in}{2.755477in}}%
\pgfpathlineto{\pgfqpoint{7.028269in}{2.749772in}}%
\pgfpathlineto{\pgfqpoint{7.023645in}{2.744909in}}%
\pgfpathlineto{\pgfqpoint{7.019020in}{2.740173in}}%
\pgfpathlineto{\pgfqpoint{7.014396in}{2.734807in}}%
\pgfpathlineto{\pgfqpoint{7.009772in}{2.733093in}}%
\pgfpathlineto{\pgfqpoint{7.005148in}{2.736015in}}%
\pgfpathlineto{\pgfqpoint{7.000523in}{2.739206in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{2.743030in}}%
\pgfpathlineto{\pgfqpoint{6.991275in}{2.745471in}}%
\pgfpathlineto{\pgfqpoint{6.986651in}{2.749088in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{2.752733in}}%
\pgfpathlineto{\pgfqpoint{6.977402in}{2.756064in}}%
\pgfpathlineto{\pgfqpoint{6.972778in}{2.755234in}}%
\pgfpathlineto{\pgfqpoint{6.968154in}{2.752612in}}%
\pgfpathlineto{\pgfqpoint{6.963529in}{2.752517in}}%
\pgfpathlineto{\pgfqpoint{6.958905in}{2.751934in}}%
\pgfpathlineto{\pgfqpoint{6.954281in}{2.752155in}}%
\pgfpathlineto{\pgfqpoint{6.949657in}{2.752470in}}%
\pgfpathlineto{\pgfqpoint{6.945032in}{2.754112in}}%
\pgfpathlineto{\pgfqpoint{6.940408in}{2.755670in}}%
\pgfpathlineto{\pgfqpoint{6.935784in}{2.756928in}}%
\pgfpathlineto{\pgfqpoint{6.931160in}{2.757919in}}%
\pgfpathlineto{\pgfqpoint{6.926535in}{2.759494in}}%
\pgfpathlineto{\pgfqpoint{6.921911in}{2.761082in}}%
\pgfpathlineto{\pgfqpoint{6.917287in}{2.762029in}}%
\pgfpathlineto{\pgfqpoint{6.912663in}{2.757849in}}%
\pgfpathlineto{\pgfqpoint{6.908038in}{2.752795in}}%
\pgfpathlineto{\pgfqpoint{6.903414in}{2.747181in}}%
\pgfpathlineto{\pgfqpoint{6.898790in}{2.744994in}}%
\pgfpathlineto{\pgfqpoint{6.894166in}{2.746604in}}%
\pgfpathlineto{\pgfqpoint{6.889541in}{2.748662in}}%
\pgfpathlineto{\pgfqpoint{6.884917in}{2.750848in}}%
\pgfpathlineto{\pgfqpoint{6.880293in}{2.753491in}}%
\pgfpathlineto{\pgfqpoint{6.875668in}{2.755846in}}%
\pgfpathlineto{\pgfqpoint{6.871044in}{2.757913in}}%
\pgfpathlineto{\pgfqpoint{6.866420in}{2.760469in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{2.762676in}}%
\pgfpathlineto{\pgfqpoint{6.857171in}{2.763207in}}%
\pgfpathlineto{\pgfqpoint{6.852547in}{2.756241in}}%
\pgfpathlineto{\pgfqpoint{6.847923in}{2.749642in}}%
\pgfpathlineto{\pgfqpoint{6.843299in}{2.744929in}}%
\pgfpathlineto{\pgfqpoint{6.838674in}{2.743027in}}%
\pgfpathlineto{\pgfqpoint{6.834050in}{2.744525in}}%
\pgfpathlineto{\pgfqpoint{6.829426in}{2.745826in}}%
\pgfpathlineto{\pgfqpoint{6.824802in}{2.747588in}}%
\pgfpathlineto{\pgfqpoint{6.820177in}{2.749139in}}%
\pgfpathlineto{\pgfqpoint{6.815553in}{2.751049in}}%
\pgfpathlineto{\pgfqpoint{6.810929in}{2.752236in}}%
\pgfpathlineto{\pgfqpoint{6.806305in}{2.753706in}}%
\pgfpathlineto{\pgfqpoint{6.801680in}{2.755095in}}%
\pgfpathlineto{\pgfqpoint{6.797056in}{2.751082in}}%
\pgfpathlineto{\pgfqpoint{6.792432in}{2.751314in}}%
\pgfpathlineto{\pgfqpoint{6.787808in}{2.751880in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{2.751762in}}%
\pgfpathlineto{\pgfqpoint{6.778559in}{2.751561in}}%
\pgfpathlineto{\pgfqpoint{6.773935in}{2.750894in}}%
\pgfpathlineto{\pgfqpoint{6.769311in}{2.750452in}}%
\pgfpathlineto{\pgfqpoint{6.764686in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{6.760062in}{2.750441in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{2.750718in}}%
\pgfpathlineto{\pgfqpoint{6.750814in}{2.750826in}}%
\pgfpathlineto{\pgfqpoint{6.746189in}{2.750944in}}%
\pgfpathlineto{\pgfqpoint{6.741565in}{2.750438in}}%
\pgfpathlineto{\pgfqpoint{6.736941in}{2.741327in}}%
\pgfpathlineto{\pgfqpoint{6.732317in}{2.733213in}}%
\pgfpathlineto{\pgfqpoint{6.727692in}{2.735251in}}%
\pgfpathlineto{\pgfqpoint{6.723068in}{2.738737in}}%
\pgfpathlineto{\pgfqpoint{6.718444in}{2.742234in}}%
\pgfpathlineto{\pgfqpoint{6.713820in}{2.745049in}}%
\pgfpathlineto{\pgfqpoint{6.709195in}{2.748772in}}%
\pgfpathlineto{\pgfqpoint{6.704571in}{2.752653in}}%
\pgfpathlineto{\pgfqpoint{6.699947in}{2.757075in}}%
\pgfpathlineto{\pgfqpoint{6.695322in}{2.761585in}}%
\pgfpathlineto{\pgfqpoint{6.690698in}{2.765781in}}%
\pgfpathlineto{\pgfqpoint{6.686074in}{2.770853in}}%
\pgfpathlineto{\pgfqpoint{6.681450in}{2.770560in}}%
\pgfpathlineto{\pgfqpoint{6.676825in}{2.770110in}}%
\pgfpathlineto{\pgfqpoint{6.672201in}{2.772519in}}%
\pgfpathlineto{\pgfqpoint{6.667577in}{2.775142in}}%
\pgfpathlineto{\pgfqpoint{6.662953in}{2.777418in}}%
\pgfpathlineto{\pgfqpoint{6.658328in}{2.780035in}}%
\pgfpathlineto{\pgfqpoint{6.653704in}{2.781963in}}%
\pgfpathlineto{\pgfqpoint{6.649080in}{2.784663in}}%
\pgfpathlineto{\pgfqpoint{6.644456in}{2.786841in}}%
\pgfpathlineto{\pgfqpoint{6.639831in}{2.788451in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{2.790282in}}%
\pgfpathlineto{\pgfqpoint{6.630583in}{2.792350in}}%
\pgfpathlineto{\pgfqpoint{6.625959in}{2.794234in}}%
\pgfpathlineto{\pgfqpoint{6.621334in}{2.791492in}}%
\pgfpathlineto{\pgfqpoint{6.616710in}{2.791231in}}%
\pgfpathlineto{\pgfqpoint{6.612086in}{2.791228in}}%
\pgfpathlineto{\pgfqpoint{6.607462in}{2.791738in}}%
\pgfpathlineto{\pgfqpoint{6.602837in}{2.791737in}}%
\pgfpathlineto{\pgfqpoint{6.598213in}{2.792099in}}%
\pgfpathlineto{\pgfqpoint{6.593589in}{2.792282in}}%
\pgfpathlineto{\pgfqpoint{6.588965in}{2.793121in}}%
\pgfpathlineto{\pgfqpoint{6.584340in}{2.793789in}}%
\pgfpathlineto{\pgfqpoint{6.579716in}{2.794228in}}%
\pgfpathlineto{\pgfqpoint{6.575092in}{2.794940in}}%
\pgfpathlineto{\pgfqpoint{6.570468in}{2.795274in}}%
\pgfpathlineto{\pgfqpoint{6.565843in}{2.795138in}}%
\pgfpathlineto{\pgfqpoint{6.561219in}{2.793279in}}%
\pgfpathlineto{\pgfqpoint{6.556595in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{6.551971in}{2.794739in}}%
\pgfpathlineto{\pgfqpoint{6.547346in}{2.794929in}}%
\pgfpathlineto{\pgfqpoint{6.542722in}{2.795393in}}%
\pgfpathlineto{\pgfqpoint{6.538098in}{2.796098in}}%
\pgfpathlineto{\pgfqpoint{6.533474in}{2.796361in}}%
\pgfpathlineto{\pgfqpoint{6.528849in}{2.796963in}}%
\pgfpathlineto{\pgfqpoint{6.524225in}{2.797534in}}%
\pgfpathlineto{\pgfqpoint{6.519601in}{2.797581in}}%
\pgfpathlineto{\pgfqpoint{6.514976in}{2.798371in}}%
\pgfpathlineto{\pgfqpoint{6.510352in}{2.798376in}}%
\pgfpathlineto{\pgfqpoint{6.505728in}{2.795573in}}%
\pgfpathlineto{\pgfqpoint{6.501104in}{2.797325in}}%
\pgfpathlineto{\pgfqpoint{6.496479in}{2.799336in}}%
\pgfpathlineto{\pgfqpoint{6.491855in}{2.800981in}}%
\pgfpathlineto{\pgfqpoint{6.487231in}{2.802437in}}%
\pgfpathlineto{\pgfqpoint{6.482607in}{2.804343in}}%
\pgfpathlineto{\pgfqpoint{6.477982in}{2.806264in}}%
\pgfpathlineto{\pgfqpoint{6.473358in}{2.807822in}}%
\pgfpathlineto{\pgfqpoint{6.468734in}{2.809611in}}%
\pgfpathlineto{\pgfqpoint{6.464110in}{2.811616in}}%
\pgfpathlineto{\pgfqpoint{6.459485in}{2.813053in}}%
\pgfpathlineto{\pgfqpoint{6.454861in}{2.814776in}}%
\pgfpathlineto{\pgfqpoint{6.450237in}{2.815832in}}%
\pgfpathlineto{\pgfqpoint{6.445613in}{2.813194in}}%
\pgfpathlineto{\pgfqpoint{6.440988in}{2.812826in}}%
\pgfpathlineto{\pgfqpoint{6.436364in}{2.812242in}}%
\pgfpathlineto{\pgfqpoint{6.431740in}{2.811851in}}%
\pgfpathlineto{\pgfqpoint{6.427116in}{2.811383in}}%
\pgfpathlineto{\pgfqpoint{6.422491in}{2.811268in}}%
\pgfpathlineto{\pgfqpoint{6.417867in}{2.811345in}}%
\pgfpathlineto{\pgfqpoint{6.413243in}{2.811462in}}%
\pgfpathlineto{\pgfqpoint{6.408619in}{2.811487in}}%
\pgfpathlineto{\pgfqpoint{6.403994in}{2.811122in}}%
\pgfpathlineto{\pgfqpoint{6.399370in}{2.811209in}}%
\pgfpathlineto{\pgfqpoint{6.394746in}{2.811029in}}%
\pgfpathlineto{\pgfqpoint{6.390122in}{2.810051in}}%
\pgfpathlineto{\pgfqpoint{6.385497in}{2.808182in}}%
\pgfpathlineto{\pgfqpoint{6.380873in}{2.808892in}}%
\pgfpathlineto{\pgfqpoint{6.376249in}{2.810133in}}%
\pgfpathlineto{\pgfqpoint{6.371625in}{2.811027in}}%
\pgfpathlineto{\pgfqpoint{6.367000in}{2.812087in}}%
\pgfpathlineto{\pgfqpoint{6.362376in}{2.813352in}}%
\pgfpathlineto{\pgfqpoint{6.357752in}{2.814472in}}%
\pgfpathlineto{\pgfqpoint{6.353127in}{2.816086in}}%
\pgfpathlineto{\pgfqpoint{6.348503in}{2.817619in}}%
\pgfpathlineto{\pgfqpoint{6.343879in}{2.818757in}}%
\pgfpathlineto{\pgfqpoint{6.339255in}{2.819941in}}%
\pgfpathlineto{\pgfqpoint{6.334630in}{2.820870in}}%
\pgfpathlineto{\pgfqpoint{6.330006in}{2.817129in}}%
\pgfpathlineto{\pgfqpoint{6.325382in}{2.813439in}}%
\pgfpathlineto{\pgfqpoint{6.320758in}{2.809642in}}%
\pgfpathlineto{\pgfqpoint{6.316133in}{2.805652in}}%
\pgfpathlineto{\pgfqpoint{6.311509in}{2.801351in}}%
\pgfpathlineto{\pgfqpoint{6.306885in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{6.302261in}{2.793308in}}%
\pgfpathlineto{\pgfqpoint{6.297636in}{2.789100in}}%
\pgfpathlineto{\pgfqpoint{6.293012in}{2.785046in}}%
\pgfpathlineto{\pgfqpoint{6.288388in}{2.780609in}}%
\pgfpathlineto{\pgfqpoint{6.283764in}{2.779670in}}%
\pgfpathlineto{\pgfqpoint{6.279139in}{2.778889in}}%
\pgfpathlineto{\pgfqpoint{6.274515in}{2.778688in}}%
\pgfpathlineto{\pgfqpoint{6.269891in}{2.769851in}}%
\pgfpathlineto{\pgfqpoint{6.265267in}{2.763410in}}%
\pgfpathlineto{\pgfqpoint{6.260642in}{2.763250in}}%
\pgfpathlineto{\pgfqpoint{6.256018in}{2.763640in}}%
\pgfpathlineto{\pgfqpoint{6.251394in}{2.763276in}}%
\pgfpathlineto{\pgfqpoint{6.246770in}{2.764440in}}%
\pgfpathlineto{\pgfqpoint{6.242145in}{2.765852in}}%
\pgfpathlineto{\pgfqpoint{6.237521in}{2.766894in}}%
\pgfpathlineto{\pgfqpoint{6.232897in}{2.767898in}}%
\pgfpathlineto{\pgfqpoint{6.228273in}{2.769854in}}%
\pgfpathlineto{\pgfqpoint{6.223648in}{2.771330in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{2.773027in}}%
\pgfpathlineto{\pgfqpoint{6.214400in}{2.769263in}}%
\pgfpathlineto{\pgfqpoint{6.209776in}{2.770659in}}%
\pgfpathlineto{\pgfqpoint{6.205151in}{2.771461in}}%
\pgfpathlineto{\pgfqpoint{6.200527in}{2.772083in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.773622in}}%
\pgfpathlineto{\pgfqpoint{6.191279in}{2.775067in}}%
\pgfpathlineto{\pgfqpoint{6.186654in}{2.776994in}}%
\pgfpathlineto{\pgfqpoint{6.182030in}{2.779460in}}%
\pgfpathlineto{\pgfqpoint{6.177406in}{2.781177in}}%
\pgfpathlineto{\pgfqpoint{6.172781in}{2.782637in}}%
\pgfpathlineto{\pgfqpoint{6.168157in}{2.784190in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{2.785941in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{2.786949in}}%
\pgfpathlineto{\pgfqpoint{6.154284in}{2.783209in}}%
\pgfpathlineto{\pgfqpoint{6.149660in}{2.781548in}}%
\pgfpathlineto{\pgfqpoint{6.145036in}{2.779885in}}%
\pgfpathlineto{\pgfqpoint{6.140412in}{2.778467in}}%
\pgfpathlineto{\pgfqpoint{6.135787in}{2.777760in}}%
\pgfpathlineto{\pgfqpoint{6.131163in}{2.777627in}}%
\pgfpathlineto{\pgfqpoint{6.126539in}{2.777779in}}%
\pgfpathlineto{\pgfqpoint{6.121915in}{2.777386in}}%
\pgfpathlineto{\pgfqpoint{6.117290in}{2.777390in}}%
\pgfpathlineto{\pgfqpoint{6.112666in}{2.777312in}}%
\pgfpathlineto{\pgfqpoint{6.108042in}{2.776967in}}%
\pgfpathlineto{\pgfqpoint{6.103418in}{2.776282in}}%
\pgfpathlineto{\pgfqpoint{6.098793in}{2.775292in}}%
\pgfpathlineto{\pgfqpoint{6.094169in}{2.771653in}}%
\pgfpathlineto{\pgfqpoint{6.089545in}{2.769711in}}%
\pgfpathlineto{\pgfqpoint{6.084921in}{2.769498in}}%
\pgfpathlineto{\pgfqpoint{6.080296in}{2.769701in}}%
\pgfpathlineto{\pgfqpoint{6.075672in}{2.769786in}}%
\pgfpathlineto{\pgfqpoint{6.071048in}{2.768960in}}%
\pgfpathlineto{\pgfqpoint{6.066424in}{2.768532in}}%
\pgfpathlineto{\pgfqpoint{6.061799in}{2.768995in}}%
\pgfpathlineto{\pgfqpoint{6.057175in}{2.769526in}}%
\pgfpathlineto{\pgfqpoint{6.052551in}{2.769714in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{2.769990in}}%
\pgfpathlineto{\pgfqpoint{6.043302in}{2.770793in}}%
\pgfpathlineto{\pgfqpoint{6.038678in}{2.765242in}}%
\pgfpathlineto{\pgfqpoint{6.034054in}{2.756650in}}%
\pgfpathlineto{\pgfqpoint{6.029430in}{2.751039in}}%
\pgfpathlineto{\pgfqpoint{6.024805in}{2.747531in}}%
\pgfpathlineto{\pgfqpoint{6.020181in}{2.743587in}}%
\pgfpathlineto{\pgfqpoint{6.015557in}{2.744651in}}%
\pgfpathlineto{\pgfqpoint{6.010933in}{2.748161in}}%
\pgfpathlineto{\pgfqpoint{6.006308in}{2.751875in}}%
\pgfpathlineto{\pgfqpoint{6.001684in}{2.755756in}}%
\pgfpathlineto{\pgfqpoint{5.997060in}{2.759465in}}%
\pgfpathlineto{\pgfqpoint{5.992435in}{2.762969in}}%
\pgfpathlineto{\pgfqpoint{5.987811in}{2.766274in}}%
\pgfpathlineto{\pgfqpoint{5.983187in}{2.766826in}}%
\pgfpathlineto{\pgfqpoint{5.978563in}{2.764099in}}%
\pgfpathlineto{\pgfqpoint{5.973938in}{2.764404in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{2.764982in}}%
\pgfpathlineto{\pgfqpoint{5.964690in}{2.766068in}}%
\pgfpathlineto{\pgfqpoint{5.960066in}{2.766199in}}%
\pgfpathlineto{\pgfqpoint{5.955441in}{2.766664in}}%
\pgfpathlineto{\pgfqpoint{5.950817in}{2.766781in}}%
\pgfpathlineto{\pgfqpoint{5.946193in}{2.767143in}}%
\pgfpathlineto{\pgfqpoint{5.941569in}{2.767773in}}%
\pgfpathlineto{\pgfqpoint{5.936944in}{2.767984in}}%
\pgfpathlineto{\pgfqpoint{5.932320in}{2.768205in}}%
\pgfpathlineto{\pgfqpoint{5.927696in}{2.768530in}}%
\pgfpathlineto{\pgfqpoint{5.923072in}{2.765148in}}%
\pgfpathlineto{\pgfqpoint{5.918447in}{2.761186in}}%
\pgfpathlineto{\pgfqpoint{5.913823in}{2.758382in}}%
\pgfpathlineto{\pgfqpoint{5.909199in}{2.761481in}}%
\pgfpathlineto{\pgfqpoint{5.904575in}{2.764887in}}%
\pgfpathlineto{\pgfqpoint{5.899950in}{2.768977in}}%
\pgfpathlineto{\pgfqpoint{5.895326in}{2.774083in}}%
\pgfpathlineto{\pgfqpoint{5.890702in}{2.779407in}}%
\pgfpathlineto{\pgfqpoint{5.886078in}{2.783479in}}%
\pgfpathlineto{\pgfqpoint{5.881453in}{2.788060in}}%
\pgfpathlineto{\pgfqpoint{5.876829in}{2.792119in}}%
\pgfpathlineto{\pgfqpoint{5.872205in}{2.795854in}}%
\pgfpathlineto{\pgfqpoint{5.867581in}{2.797355in}}%
\pgfpathlineto{\pgfqpoint{5.862956in}{2.795302in}}%
\pgfpathlineto{\pgfqpoint{5.858332in}{2.796993in}}%
\pgfpathlineto{\pgfqpoint{5.853708in}{2.798373in}}%
\pgfpathlineto{\pgfqpoint{5.849084in}{2.799790in}}%
\pgfpathlineto{\pgfqpoint{5.844459in}{2.801850in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{2.803469in}}%
\pgfpathlineto{\pgfqpoint{5.835211in}{2.804916in}}%
\pgfpathlineto{\pgfqpoint{5.830587in}{2.806307in}}%
\pgfpathlineto{\pgfqpoint{5.825962in}{2.807482in}}%
\pgfpathlineto{\pgfqpoint{5.821338in}{2.808761in}}%
\pgfpathlineto{\pgfqpoint{5.816714in}{2.810363in}}%
\pgfpathlineto{\pgfqpoint{5.812089in}{2.811575in}}%
\pgfpathlineto{\pgfqpoint{5.807465in}{2.810735in}}%
\pgfpathlineto{\pgfqpoint{5.802841in}{2.809899in}}%
\pgfpathlineto{\pgfqpoint{5.798217in}{2.810299in}}%
\pgfpathlineto{\pgfqpoint{5.793592in}{2.811001in}}%
\pgfpathlineto{\pgfqpoint{5.788968in}{2.811423in}}%
\pgfpathlineto{\pgfqpoint{5.784344in}{2.812167in}}%
\pgfpathlineto{\pgfqpoint{5.779720in}{2.813129in}}%
\pgfpathlineto{\pgfqpoint{5.775095in}{2.813630in}}%
\pgfpathlineto{\pgfqpoint{5.770471in}{2.813908in}}%
\pgfpathlineto{\pgfqpoint{5.765847in}{2.814421in}}%
\pgfpathlineto{\pgfqpoint{5.761223in}{2.815195in}}%
\pgfpathlineto{\pgfqpoint{5.756598in}{2.815508in}}%
\pgfpathlineto{\pgfqpoint{5.751974in}{2.816139in}}%
\pgfpathlineto{\pgfqpoint{5.747350in}{2.811420in}}%
\pgfpathlineto{\pgfqpoint{5.742726in}{2.807700in}}%
\pgfpathlineto{\pgfqpoint{5.738101in}{2.805664in}}%
\pgfpathlineto{\pgfqpoint{5.733477in}{2.804446in}}%
\pgfpathlineto{\pgfqpoint{5.728853in}{2.803238in}}%
\pgfpathlineto{\pgfqpoint{5.724229in}{2.801483in}}%
\pgfpathlineto{\pgfqpoint{5.719604in}{2.800249in}}%
\pgfpathlineto{\pgfqpoint{5.714980in}{2.798613in}}%
\pgfpathlineto{\pgfqpoint{5.710356in}{2.798146in}}%
\pgfpathlineto{\pgfqpoint{5.705732in}{2.797999in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{2.797684in}}%
\pgfpathlineto{\pgfqpoint{5.696483in}{2.797641in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.796493in}}%
\pgfpathlineto{\pgfqpoint{5.687235in}{2.782242in}}%
\pgfpathlineto{\pgfqpoint{5.682610in}{2.762522in}}%
\pgfpathlineto{\pgfqpoint{5.677986in}{2.740926in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{2.716836in}}%
\pgfpathlineto{\pgfqpoint{5.668738in}{2.690274in}}%
\pgfpathlineto{\pgfqpoint{5.664113in}{2.660198in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.625662in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.584024in}}%
\pgfpathlineto{\pgfqpoint{5.650241in}{2.533174in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{2.466919in}}%
\pgfpathlineto{\pgfqpoint{5.640992in}{2.374280in}}%
\pgfpathlineto{\pgfqpoint{5.636368in}{2.217082in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.612526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631743in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.636368in}{1.904595in}}%
\pgfpathlineto{\pgfqpoint{5.640992in}{2.066797in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{2.151165in}}%
\pgfpathlineto{\pgfqpoint{5.650241in}{2.219028in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.267313in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.311957in}}%
\pgfpathlineto{\pgfqpoint{5.664113in}{2.346430in}}%
\pgfpathlineto{\pgfqpoint{5.668738in}{2.379226in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{2.407055in}}%
\pgfpathlineto{\pgfqpoint{5.677986in}{2.431413in}}%
\pgfpathlineto{\pgfqpoint{5.682610in}{2.451294in}}%
\pgfpathlineto{\pgfqpoint{5.687235in}{2.470203in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.488660in}}%
\pgfpathlineto{\pgfqpoint{5.696483in}{2.492504in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{2.496452in}}%
\pgfpathlineto{\pgfqpoint{5.705732in}{2.497567in}}%
\pgfpathlineto{\pgfqpoint{5.710356in}{2.501762in}}%
\pgfpathlineto{\pgfqpoint{5.714980in}{2.505135in}}%
\pgfpathlineto{\pgfqpoint{5.719604in}{2.508803in}}%
\pgfpathlineto{\pgfqpoint{5.724229in}{2.511141in}}%
\pgfpathlineto{\pgfqpoint{5.728853in}{2.516112in}}%
\pgfpathlineto{\pgfqpoint{5.733477in}{2.520632in}}%
\pgfpathlineto{\pgfqpoint{5.738101in}{2.524777in}}%
\pgfpathlineto{\pgfqpoint{5.742726in}{2.529373in}}%
\pgfpathlineto{\pgfqpoint{5.747350in}{2.533112in}}%
\pgfpathlineto{\pgfqpoint{5.751974in}{2.556903in}}%
\pgfpathlineto{\pgfqpoint{5.756598in}{2.583983in}}%
\pgfpathlineto{\pgfqpoint{5.761223in}{2.609048in}}%
\pgfpathlineto{\pgfqpoint{5.765847in}{2.630973in}}%
\pgfpathlineto{\pgfqpoint{5.770471in}{2.650760in}}%
\pgfpathlineto{\pgfqpoint{5.775095in}{2.668242in}}%
\pgfpathlineto{\pgfqpoint{5.779720in}{2.685460in}}%
\pgfpathlineto{\pgfqpoint{5.784344in}{2.701802in}}%
\pgfpathlineto{\pgfqpoint{5.788968in}{2.715985in}}%
\pgfpathlineto{\pgfqpoint{5.793592in}{2.729550in}}%
\pgfpathlineto{\pgfqpoint{5.798217in}{2.742842in}}%
\pgfpathlineto{\pgfqpoint{5.802841in}{2.755195in}}%
\pgfpathlineto{\pgfqpoint{5.807465in}{2.767707in}}%
\pgfpathlineto{\pgfqpoint{5.812089in}{2.781041in}}%
\pgfpathlineto{\pgfqpoint{5.816714in}{2.792943in}}%
\pgfpathlineto{\pgfqpoint{5.821338in}{2.798610in}}%
\pgfpathlineto{\pgfqpoint{5.825962in}{2.800510in}}%
\pgfpathlineto{\pgfqpoint{5.830587in}{2.801662in}}%
\pgfpathlineto{\pgfqpoint{5.835211in}{2.802726in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{2.804079in}}%
\pgfpathlineto{\pgfqpoint{5.844459in}{2.805245in}}%
\pgfpathlineto{\pgfqpoint{5.849084in}{2.806246in}}%
\pgfpathlineto{\pgfqpoint{5.853708in}{2.807098in}}%
\pgfpathlineto{\pgfqpoint{5.858332in}{2.808408in}}%
\pgfpathlineto{\pgfqpoint{5.862956in}{2.809349in}}%
\pgfpathlineto{\pgfqpoint{5.867581in}{2.813735in}}%
\pgfpathlineto{\pgfqpoint{5.872205in}{2.819641in}}%
\pgfpathlineto{\pgfqpoint{5.876829in}{2.825391in}}%
\pgfpathlineto{\pgfqpoint{5.881453in}{2.831335in}}%
\pgfpathlineto{\pgfqpoint{5.886078in}{2.837172in}}%
\pgfpathlineto{\pgfqpoint{5.890702in}{2.842559in}}%
\pgfpathlineto{\pgfqpoint{5.895326in}{2.847954in}}%
\pgfpathlineto{\pgfqpoint{5.899950in}{2.853539in}}%
\pgfpathlineto{\pgfqpoint{5.904575in}{2.859191in}}%
\pgfpathlineto{\pgfqpoint{5.909199in}{2.864668in}}%
\pgfpathlineto{\pgfqpoint{5.913823in}{2.869984in}}%
\pgfpathlineto{\pgfqpoint{5.918447in}{2.874881in}}%
\pgfpathlineto{\pgfqpoint{5.923072in}{2.879495in}}%
\pgfpathlineto{\pgfqpoint{5.927696in}{2.881924in}}%
\pgfpathlineto{\pgfqpoint{5.932320in}{2.884024in}}%
\pgfpathlineto{\pgfqpoint{5.936944in}{2.885980in}}%
\pgfpathlineto{\pgfqpoint{5.941569in}{2.887162in}}%
\pgfpathlineto{\pgfqpoint{5.946193in}{2.888206in}}%
\pgfpathlineto{\pgfqpoint{5.950817in}{2.889310in}}%
\pgfpathlineto{\pgfqpoint{5.955441in}{2.890275in}}%
\pgfpathlineto{\pgfqpoint{5.960066in}{2.891618in}}%
\pgfpathlineto{\pgfqpoint{5.964690in}{2.892970in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{2.894851in}}%
\pgfpathlineto{\pgfqpoint{5.973938in}{2.896467in}}%
\pgfpathlineto{\pgfqpoint{5.978563in}{2.898227in}}%
\pgfpathlineto{\pgfqpoint{5.983187in}{2.899793in}}%
\pgfpathlineto{\pgfqpoint{5.987811in}{2.900327in}}%
\pgfpathlineto{\pgfqpoint{5.992435in}{2.900675in}}%
\pgfpathlineto{\pgfqpoint{5.997060in}{2.901106in}}%
\pgfpathlineto{\pgfqpoint{6.001684in}{2.901488in}}%
\pgfpathlineto{\pgfqpoint{6.006308in}{2.901510in}}%
\pgfpathlineto{\pgfqpoint{6.010933in}{2.901847in}}%
\pgfpathlineto{\pgfqpoint{6.015557in}{2.902182in}}%
\pgfpathlineto{\pgfqpoint{6.020181in}{2.902431in}}%
\pgfpathlineto{\pgfqpoint{6.024805in}{2.902860in}}%
\pgfpathlineto{\pgfqpoint{6.029430in}{2.902821in}}%
\pgfpathlineto{\pgfqpoint{6.034054in}{2.902728in}}%
\pgfpathlineto{\pgfqpoint{6.038678in}{2.903138in}}%
\pgfpathlineto{\pgfqpoint{6.043302in}{2.905423in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{2.908521in}}%
\pgfpathlineto{\pgfqpoint{6.052551in}{2.911391in}}%
\pgfpathlineto{\pgfqpoint{6.057175in}{2.914131in}}%
\pgfpathlineto{\pgfqpoint{6.061799in}{2.916716in}}%
\pgfpathlineto{\pgfqpoint{6.066424in}{2.919238in}}%
\pgfpathlineto{\pgfqpoint{6.071048in}{2.922037in}}%
\pgfpathlineto{\pgfqpoint{6.075672in}{2.925081in}}%
\pgfpathlineto{\pgfqpoint{6.080296in}{2.927728in}}%
\pgfpathlineto{\pgfqpoint{6.084921in}{2.930395in}}%
\pgfpathlineto{\pgfqpoint{6.089545in}{2.932716in}}%
\pgfpathlineto{\pgfqpoint{6.094169in}{2.935549in}}%
\pgfpathlineto{\pgfqpoint{6.098793in}{2.937940in}}%
\pgfpathlineto{\pgfqpoint{6.103418in}{2.939810in}}%
\pgfpathlineto{\pgfqpoint{6.108042in}{2.941687in}}%
\pgfpathlineto{\pgfqpoint{6.112666in}{2.943458in}}%
\pgfpathlineto{\pgfqpoint{6.117290in}{2.945304in}}%
\pgfpathlineto{\pgfqpoint{6.121915in}{2.947134in}}%
\pgfpathlineto{\pgfqpoint{6.126539in}{2.949122in}}%
\pgfpathlineto{\pgfqpoint{6.131163in}{2.950897in}}%
\pgfpathlineto{\pgfqpoint{6.135787in}{2.952691in}}%
\pgfpathlineto{\pgfqpoint{6.140412in}{2.956335in}}%
\pgfpathlineto{\pgfqpoint{6.145036in}{2.960359in}}%
\pgfpathlineto{\pgfqpoint{6.149660in}{2.964219in}}%
\pgfpathlineto{\pgfqpoint{6.154284in}{2.968042in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{2.971035in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{2.973572in}}%
\pgfpathlineto{\pgfqpoint{6.168157in}{2.976042in}}%
\pgfpathlineto{\pgfqpoint{6.172781in}{2.978138in}}%
\pgfpathlineto{\pgfqpoint{6.177406in}{2.980353in}}%
\pgfpathlineto{\pgfqpoint{6.182030in}{2.981924in}}%
\pgfpathlineto{\pgfqpoint{6.186654in}{2.983258in}}%
\pgfpathlineto{\pgfqpoint{6.191279in}{2.984566in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.983990in}}%
\pgfpathlineto{\pgfqpoint{6.200527in}{2.983003in}}%
\pgfpathlineto{\pgfqpoint{6.205151in}{2.981768in}}%
\pgfpathlineto{\pgfqpoint{6.209776in}{2.980409in}}%
\pgfpathlineto{\pgfqpoint{6.214400in}{2.979038in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{2.980945in}}%
\pgfpathlineto{\pgfqpoint{6.223648in}{2.981884in}}%
\pgfpathlineto{\pgfqpoint{6.228273in}{2.982846in}}%
\pgfpathlineto{\pgfqpoint{6.232897in}{2.983862in}}%
\pgfpathlineto{\pgfqpoint{6.237521in}{2.984990in}}%
\pgfpathlineto{\pgfqpoint{6.242145in}{2.985929in}}%
\pgfpathlineto{\pgfqpoint{6.246770in}{2.987015in}}%
\pgfpathlineto{\pgfqpoint{6.251394in}{2.988145in}}%
\pgfpathlineto{\pgfqpoint{6.256018in}{2.989100in}}%
\pgfpathlineto{\pgfqpoint{6.260642in}{2.990371in}}%
\pgfpathlineto{\pgfqpoint{6.265267in}{2.991545in}}%
\pgfpathlineto{\pgfqpoint{6.269891in}{2.992829in}}%
\pgfpathlineto{\pgfqpoint{6.274515in}{2.994188in}}%
\pgfpathlineto{\pgfqpoint{6.279139in}{2.995980in}}%
\pgfpathlineto{\pgfqpoint{6.283764in}{2.997174in}}%
\pgfpathlineto{\pgfqpoint{6.288388in}{2.997819in}}%
\pgfpathlineto{\pgfqpoint{6.293012in}{2.998513in}}%
\pgfpathlineto{\pgfqpoint{6.297636in}{2.999151in}}%
\pgfpathlineto{\pgfqpoint{6.302261in}{2.999660in}}%
\pgfpathlineto{\pgfqpoint{6.306885in}{3.000197in}}%
\pgfpathlineto{\pgfqpoint{6.311509in}{3.000427in}}%
\pgfpathlineto{\pgfqpoint{6.316133in}{3.002047in}}%
\pgfpathlineto{\pgfqpoint{6.320758in}{3.003882in}}%
\pgfpathlineto{\pgfqpoint{6.325382in}{3.004256in}}%
\pgfpathlineto{\pgfqpoint{6.330006in}{3.003650in}}%
\pgfpathlineto{\pgfqpoint{6.334630in}{3.005280in}}%
\pgfpathlineto{\pgfqpoint{6.339255in}{3.007008in}}%
\pgfpathlineto{\pgfqpoint{6.343879in}{3.008802in}}%
\pgfpathlineto{\pgfqpoint{6.348503in}{3.010355in}}%
\pgfpathlineto{\pgfqpoint{6.353127in}{3.010534in}}%
\pgfpathlineto{\pgfqpoint{6.357752in}{3.009253in}}%
\pgfpathlineto{\pgfqpoint{6.362376in}{3.007852in}}%
\pgfpathlineto{\pgfqpoint{6.367000in}{3.006354in}}%
\pgfpathlineto{\pgfqpoint{6.371625in}{3.005303in}}%
\pgfpathlineto{\pgfqpoint{6.376249in}{3.004202in}}%
\pgfpathlineto{\pgfqpoint{6.380873in}{3.003074in}}%
\pgfpathlineto{\pgfqpoint{6.385497in}{3.001783in}}%
\pgfpathlineto{\pgfqpoint{6.390122in}{3.000546in}}%
\pgfpathlineto{\pgfqpoint{6.394746in}{3.000551in}}%
\pgfpathlineto{\pgfqpoint{6.399370in}{2.999764in}}%
\pgfpathlineto{\pgfqpoint{6.403994in}{2.999251in}}%
\pgfpathlineto{\pgfqpoint{6.408619in}{2.998507in}}%
\pgfpathlineto{\pgfqpoint{6.413243in}{2.997628in}}%
\pgfpathlineto{\pgfqpoint{6.417867in}{2.996684in}}%
\pgfpathlineto{\pgfqpoint{6.422491in}{2.995909in}}%
\pgfpathlineto{\pgfqpoint{6.427116in}{2.995187in}}%
\pgfpathlineto{\pgfqpoint{6.431740in}{2.994515in}}%
\pgfpathlineto{\pgfqpoint{6.436364in}{2.993839in}}%
\pgfpathlineto{\pgfqpoint{6.440988in}{2.992963in}}%
\pgfpathlineto{\pgfqpoint{6.445613in}{2.992378in}}%
\pgfpathlineto{\pgfqpoint{6.450237in}{2.991971in}}%
\pgfpathlineto{\pgfqpoint{6.454861in}{2.990975in}}%
\pgfpathlineto{\pgfqpoint{6.459485in}{2.990313in}}%
\pgfpathlineto{\pgfqpoint{6.464110in}{2.989803in}}%
\pgfpathlineto{\pgfqpoint{6.468734in}{2.989216in}}%
\pgfpathlineto{\pgfqpoint{6.473358in}{2.988661in}}%
\pgfpathlineto{\pgfqpoint{6.477982in}{2.988114in}}%
\pgfpathlineto{\pgfqpoint{6.482607in}{2.987583in}}%
\pgfpathlineto{\pgfqpoint{6.487231in}{2.987092in}}%
\pgfpathlineto{\pgfqpoint{6.491855in}{2.986449in}}%
\pgfpathlineto{\pgfqpoint{6.496479in}{2.985935in}}%
\pgfpathlineto{\pgfqpoint{6.501104in}{2.985440in}}%
\pgfpathlineto{\pgfqpoint{6.505728in}{2.984924in}}%
\pgfpathlineto{\pgfqpoint{6.510352in}{2.988400in}}%
\pgfpathlineto{\pgfqpoint{6.514976in}{2.989880in}}%
\pgfpathlineto{\pgfqpoint{6.519601in}{2.991376in}}%
\pgfpathlineto{\pgfqpoint{6.524225in}{2.990777in}}%
\pgfpathlineto{\pgfqpoint{6.528849in}{2.989062in}}%
\pgfpathlineto{\pgfqpoint{6.533474in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{6.538098in}{2.985569in}}%
\pgfpathlineto{\pgfqpoint{6.542722in}{2.984147in}}%
\pgfpathlineto{\pgfqpoint{6.547346in}{2.982384in}}%
\pgfpathlineto{\pgfqpoint{6.551971in}{2.980713in}}%
\pgfpathlineto{\pgfqpoint{6.556595in}{2.979179in}}%
\pgfpathlineto{\pgfqpoint{6.561219in}{2.977336in}}%
\pgfpathlineto{\pgfqpoint{6.565843in}{2.976873in}}%
\pgfpathlineto{\pgfqpoint{6.570468in}{2.976421in}}%
\pgfpathlineto{\pgfqpoint{6.575092in}{2.975350in}}%
\pgfpathlineto{\pgfqpoint{6.579716in}{2.974157in}}%
\pgfpathlineto{\pgfqpoint{6.584340in}{2.973084in}}%
\pgfpathlineto{\pgfqpoint{6.588965in}{2.971891in}}%
\pgfpathlineto{\pgfqpoint{6.593589in}{2.970629in}}%
\pgfpathlineto{\pgfqpoint{6.598213in}{2.969535in}}%
\pgfpathlineto{\pgfqpoint{6.602837in}{2.968524in}}%
\pgfpathlineto{\pgfqpoint{6.607462in}{2.967157in}}%
\pgfpathlineto{\pgfqpoint{6.612086in}{2.966171in}}%
\pgfpathlineto{\pgfqpoint{6.616710in}{2.965144in}}%
\pgfpathlineto{\pgfqpoint{6.621334in}{2.963954in}}%
\pgfpathlineto{\pgfqpoint{6.625959in}{2.964145in}}%
\pgfpathlineto{\pgfqpoint{6.630583in}{2.962216in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{2.960397in}}%
\pgfpathlineto{\pgfqpoint{6.639831in}{2.958113in}}%
\pgfpathlineto{\pgfqpoint{6.644456in}{2.956105in}}%
\pgfpathlineto{\pgfqpoint{6.649080in}{2.953849in}}%
\pgfpathlineto{\pgfqpoint{6.653704in}{2.951748in}}%
\pgfpathlineto{\pgfqpoint{6.658328in}{2.949745in}}%
\pgfpathlineto{\pgfqpoint{6.662953in}{2.947761in}}%
\pgfpathlineto{\pgfqpoint{6.667577in}{2.945474in}}%
\pgfpathlineto{\pgfqpoint{6.672201in}{2.945619in}}%
\pgfpathlineto{\pgfqpoint{6.676825in}{2.946172in}}%
\pgfpathlineto{\pgfqpoint{6.681450in}{2.946506in}}%
\pgfpathlineto{\pgfqpoint{6.686074in}{2.947836in}}%
\pgfpathlineto{\pgfqpoint{6.690698in}{2.949409in}}%
\pgfpathlineto{\pgfqpoint{6.695322in}{2.950639in}}%
\pgfpathlineto{\pgfqpoint{6.699947in}{2.951908in}}%
\pgfpathlineto{\pgfqpoint{6.704571in}{2.953122in}}%
\pgfpathlineto{\pgfqpoint{6.709195in}{2.954187in}}%
\pgfpathlineto{\pgfqpoint{6.713820in}{2.955694in}}%
\pgfpathlineto{\pgfqpoint{6.718444in}{2.956928in}}%
\pgfpathlineto{\pgfqpoint{6.723068in}{2.958217in}}%
\pgfpathlineto{\pgfqpoint{6.727692in}{2.958784in}}%
\pgfpathlineto{\pgfqpoint{6.732317in}{2.959378in}}%
\pgfpathlineto{\pgfqpoint{6.736941in}{2.959964in}}%
\pgfpathlineto{\pgfqpoint{6.741565in}{2.960671in}}%
\pgfpathlineto{\pgfqpoint{6.746189in}{2.959807in}}%
\pgfpathlineto{\pgfqpoint{6.750814in}{2.958334in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{2.957000in}}%
\pgfpathlineto{\pgfqpoint{6.760062in}{2.955556in}}%
\pgfpathlineto{\pgfqpoint{6.764686in}{2.954299in}}%
\pgfpathlineto{\pgfqpoint{6.769311in}{2.953376in}}%
\pgfpathlineto{\pgfqpoint{6.773935in}{2.952725in}}%
\pgfpathlineto{\pgfqpoint{6.778559in}{2.952125in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{2.951540in}}%
\pgfpathlineto{\pgfqpoint{6.787808in}{2.950981in}}%
\pgfpathlineto{\pgfqpoint{6.792432in}{2.950142in}}%
\pgfpathlineto{\pgfqpoint{6.797056in}{2.949476in}}%
\pgfpathlineto{\pgfqpoint{6.801680in}{2.950507in}}%
\pgfpathlineto{\pgfqpoint{6.806305in}{2.951247in}}%
\pgfpathlineto{\pgfqpoint{6.810929in}{2.951884in}}%
\pgfpathlineto{\pgfqpoint{6.815553in}{2.952588in}}%
\pgfpathlineto{\pgfqpoint{6.820177in}{2.953482in}}%
\pgfpathlineto{\pgfqpoint{6.824802in}{2.954281in}}%
\pgfpathlineto{\pgfqpoint{6.829426in}{2.954077in}}%
\pgfpathlineto{\pgfqpoint{6.834050in}{2.953698in}}%
\pgfpathlineto{\pgfqpoint{6.838674in}{2.953481in}}%
\pgfpathlineto{\pgfqpoint{6.843299in}{2.953287in}}%
\pgfpathlineto{\pgfqpoint{6.847923in}{2.952924in}}%
\pgfpathlineto{\pgfqpoint{6.852547in}{2.952639in}}%
\pgfpathlineto{\pgfqpoint{6.857171in}{2.954430in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{2.956788in}}%
\pgfpathlineto{\pgfqpoint{6.866420in}{2.958592in}}%
\pgfpathlineto{\pgfqpoint{6.871044in}{2.958757in}}%
\pgfpathlineto{\pgfqpoint{6.875668in}{2.958799in}}%
\pgfpathlineto{\pgfqpoint{6.880293in}{2.958537in}}%
\pgfpathlineto{\pgfqpoint{6.884917in}{2.958136in}}%
\pgfpathlineto{\pgfqpoint{6.889541in}{2.957758in}}%
\pgfpathlineto{\pgfqpoint{6.894166in}{2.957122in}}%
\pgfpathlineto{\pgfqpoint{6.898790in}{2.956554in}}%
\pgfpathlineto{\pgfqpoint{6.903414in}{2.955982in}}%
\pgfpathlineto{\pgfqpoint{6.908038in}{2.955264in}}%
\pgfpathlineto{\pgfqpoint{6.912663in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{6.917287in}{2.954984in}}%
\pgfpathlineto{\pgfqpoint{6.921911in}{2.954966in}}%
\pgfpathlineto{\pgfqpoint{6.926535in}{2.954772in}}%
\pgfpathlineto{\pgfqpoint{6.931160in}{2.954649in}}%
\pgfpathlineto{\pgfqpoint{6.935784in}{2.954209in}}%
\pgfpathlineto{\pgfqpoint{6.940408in}{2.953894in}}%
\pgfpathlineto{\pgfqpoint{6.945032in}{2.953605in}}%
\pgfpathlineto{\pgfqpoint{6.949657in}{2.953382in}}%
\pgfpathlineto{\pgfqpoint{6.954281in}{2.953165in}}%
\pgfpathlineto{\pgfqpoint{6.958905in}{2.953224in}}%
\pgfpathlineto{\pgfqpoint{6.963529in}{2.953202in}}%
\pgfpathlineto{\pgfqpoint{6.968154in}{2.953014in}}%
\pgfpathlineto{\pgfqpoint{6.972778in}{2.953428in}}%
\pgfpathlineto{\pgfqpoint{6.977402in}{2.957604in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{2.961265in}}%
\pgfpathlineto{\pgfqpoint{6.986651in}{2.965021in}}%
\pgfpathlineto{\pgfqpoint{6.991275in}{2.966946in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{2.965012in}}%
\pgfpathlineto{\pgfqpoint{7.000523in}{2.962855in}}%
\pgfpathlineto{\pgfqpoint{7.005148in}{2.960810in}}%
\pgfpathlineto{\pgfqpoint{7.009772in}{2.959030in}}%
\pgfpathlineto{\pgfqpoint{7.014396in}{2.957120in}}%
\pgfpathlineto{\pgfqpoint{7.019020in}{2.955186in}}%
\pgfpathlineto{\pgfqpoint{7.023645in}{2.953103in}}%
\pgfpathlineto{\pgfqpoint{7.028269in}{2.950834in}}%
\pgfpathlineto{\pgfqpoint{7.032893in}{2.950557in}}%
\pgfpathlineto{\pgfqpoint{7.037517in}{2.949360in}}%
\pgfpathlineto{\pgfqpoint{7.042142in}{2.947720in}}%
\pgfpathlineto{\pgfqpoint{7.046766in}{2.945977in}}%
\pgfpathlineto{\pgfqpoint{7.051390in}{2.944522in}}%
\pgfpathlineto{\pgfqpoint{7.056014in}{2.942672in}}%
\pgfpathlineto{\pgfqpoint{7.060639in}{2.940990in}}%
\pgfpathlineto{\pgfqpoint{7.065263in}{2.939498in}}%
\pgfpathlineto{\pgfqpoint{7.069887in}{2.937787in}}%
\pgfpathlineto{\pgfqpoint{7.074512in}{2.936183in}}%
\pgfpathlineto{\pgfqpoint{7.079136in}{2.934464in}}%
\pgfpathlineto{\pgfqpoint{7.083760in}{2.932779in}}%
\pgfpathlineto{\pgfqpoint{7.088384in}{2.931022in}}%
\pgfpathlineto{\pgfqpoint{7.093009in}{2.930772in}}%
\pgfpathlineto{\pgfqpoint{7.097633in}{2.928472in}}%
\pgfpathlineto{\pgfqpoint{7.102257in}{2.926428in}}%
\pgfpathlineto{\pgfqpoint{7.106881in}{2.924058in}}%
\pgfpathlineto{\pgfqpoint{7.111506in}{2.921642in}}%
\pgfpathlineto{\pgfqpoint{7.116130in}{2.919115in}}%
\pgfpathlineto{\pgfqpoint{7.120754in}{2.916553in}}%
\pgfpathlineto{\pgfqpoint{7.125378in}{2.914233in}}%
\pgfpathlineto{\pgfqpoint{7.130003in}{2.911683in}}%
\pgfpathlineto{\pgfqpoint{7.134627in}{2.909073in}}%
\pgfpathlineto{\pgfqpoint{7.139251in}{2.906452in}}%
\pgfpathlineto{\pgfqpoint{7.143875in}{2.903959in}}%
\pgfpathlineto{\pgfqpoint{7.148500in}{2.902923in}}%
\pgfpathlineto{\pgfqpoint{7.153124in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{7.157748in}{2.898514in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{2.896404in}}%
\pgfpathlineto{\pgfqpoint{7.166997in}{2.894111in}}%
\pgfpathlineto{\pgfqpoint{7.171621in}{2.891926in}}%
\pgfpathlineto{\pgfqpoint{7.176245in}{2.888891in}}%
\pgfpathlineto{\pgfqpoint{7.180869in}{2.886429in}}%
\pgfpathlineto{\pgfqpoint{7.185494in}{2.883827in}}%
\pgfpathlineto{\pgfqpoint{7.190118in}{2.881005in}}%
\pgfpathlineto{\pgfqpoint{7.194742in}{2.881276in}}%
\pgfpathlineto{\pgfqpoint{7.199366in}{2.881938in}}%
\pgfpathlineto{\pgfqpoint{7.203991in}{2.882568in}}%
\pgfpathlineto{\pgfqpoint{7.208615in}{2.882994in}}%
\pgfpathlineto{\pgfqpoint{7.213239in}{2.881758in}}%
\pgfpathlineto{\pgfqpoint{7.217863in}{2.880694in}}%
\pgfpathlineto{\pgfqpoint{7.222488in}{2.879928in}}%
\pgfpathlineto{\pgfqpoint{7.227112in}{2.879639in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{2.879281in}}%
\pgfpathlineto{\pgfqpoint{7.236360in}{2.879088in}}%
\pgfpathlineto{\pgfqpoint{7.240985in}{2.878691in}}%
\pgfpathlineto{\pgfqpoint{7.245609in}{2.878361in}}%
\pgfpathlineto{\pgfqpoint{7.250233in}{2.877828in}}%
\pgfpathlineto{\pgfqpoint{7.254858in}{2.877185in}}%
\pgfpathlineto{\pgfqpoint{7.259482in}{2.876704in}}%
\pgfpathlineto{\pgfqpoint{7.264106in}{2.877187in}}%
\pgfpathlineto{\pgfqpoint{7.268730in}{2.875720in}}%
\pgfpathlineto{\pgfqpoint{7.273355in}{2.873599in}}%
\pgfpathlineto{\pgfqpoint{7.277979in}{2.871559in}}%
\pgfpathlineto{\pgfqpoint{7.282603in}{2.869393in}}%
\pgfpathlineto{\pgfqpoint{7.287227in}{2.867309in}}%
\pgfpathlineto{\pgfqpoint{7.291852in}{2.865252in}}%
\pgfpathlineto{\pgfqpoint{7.296476in}{2.863386in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{2.861323in}}%
\pgfpathlineto{\pgfqpoint{7.305724in}{2.858945in}}%
\pgfpathlineto{\pgfqpoint{7.310349in}{2.857118in}}%
\pgfpathlineto{\pgfqpoint{7.314973in}{2.854998in}}%
\pgfpathlineto{\pgfqpoint{7.319597in}{2.852900in}}%
\pgfpathlineto{\pgfqpoint{7.324221in}{2.852472in}}%
\pgfpathlineto{\pgfqpoint{7.328846in}{2.850012in}}%
\pgfpathlineto{\pgfqpoint{7.333470in}{2.847373in}}%
\pgfpathlineto{\pgfqpoint{7.338094in}{2.845097in}}%
\pgfpathlineto{\pgfqpoint{7.342718in}{2.842711in}}%
\pgfpathlineto{\pgfqpoint{7.347343in}{2.840247in}}%
\pgfpathlineto{\pgfqpoint{7.351967in}{2.837893in}}%
\pgfpathlineto{\pgfqpoint{7.356591in}{2.835500in}}%
\pgfpathlineto{\pgfqpoint{7.361215in}{2.833368in}}%
\pgfpathlineto{\pgfqpoint{7.365840in}{2.831086in}}%
\pgfpathlineto{\pgfqpoint{7.370464in}{2.829146in}}%
\pgfpathlineto{\pgfqpoint{7.375088in}{2.827329in}}%
\pgfpathlineto{\pgfqpoint{7.379712in}{2.825641in}}%
\pgfpathlineto{\pgfqpoint{7.384337in}{2.824922in}}%
\pgfpathlineto{\pgfqpoint{7.388961in}{2.822618in}}%
\pgfpathlineto{\pgfqpoint{7.393585in}{2.820534in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{2.818549in}}%
\pgfpathlineto{\pgfqpoint{7.402834in}{2.816503in}}%
\pgfpathlineto{\pgfqpoint{7.407458in}{2.814560in}}%
\pgfpathlineto{\pgfqpoint{7.412082in}{2.812587in}}%
\pgfpathlineto{\pgfqpoint{7.416706in}{2.811053in}}%
\pgfpathlineto{\pgfqpoint{7.421331in}{2.808526in}}%
\pgfpathlineto{\pgfqpoint{7.425955in}{2.805694in}}%
\pgfpathlineto{\pgfqpoint{7.430579in}{2.802864in}}%
\pgfpathlineto{\pgfqpoint{7.435204in}{2.800215in}}%
\pgfpathlineto{\pgfqpoint{7.439828in}{2.802149in}}%
\pgfpathlineto{\pgfqpoint{7.444452in}{2.806995in}}%
\pgfpathlineto{\pgfqpoint{7.449076in}{2.810397in}}%
\pgfpathlineto{\pgfqpoint{7.453701in}{2.814001in}}%
\pgfpathlineto{\pgfqpoint{7.458325in}{2.817653in}}%
\pgfpathlineto{\pgfqpoint{7.462949in}{2.820965in}}%
\pgfpathlineto{\pgfqpoint{7.467573in}{2.824364in}}%
\pgfpathlineto{\pgfqpoint{7.472198in}{2.828095in}}%
\pgfpathlineto{\pgfqpoint{7.476822in}{2.831162in}}%
\pgfpathlineto{\pgfqpoint{7.481446in}{2.834314in}}%
\pgfpathlineto{\pgfqpoint{7.486070in}{2.837471in}}%
\pgfpathlineto{\pgfqpoint{7.490695in}{2.840313in}}%
\pgfpathlineto{\pgfqpoint{7.495319in}{2.842956in}}%
\pgfpathlineto{\pgfqpoint{7.499943in}{2.847967in}}%
\pgfpathlineto{\pgfqpoint{7.504567in}{2.850730in}}%
\pgfpathlineto{\pgfqpoint{7.509192in}{2.853418in}}%
\pgfpathlineto{\pgfqpoint{7.513816in}{2.856218in}}%
\pgfpathlineto{\pgfqpoint{7.518440in}{2.858649in}}%
\pgfpathlineto{\pgfqpoint{7.523064in}{2.861317in}}%
\pgfpathlineto{\pgfqpoint{7.527689in}{2.864030in}}%
\pgfpathlineto{\pgfqpoint{7.532313in}{2.863067in}}%
\pgfpathlineto{\pgfqpoint{7.536937in}{2.861880in}}%
\pgfpathlineto{\pgfqpoint{7.541561in}{2.860628in}}%
\pgfpathlineto{\pgfqpoint{7.546186in}{2.859178in}}%
\pgfpathlineto{\pgfqpoint{7.550810in}{2.857334in}}%
\pgfpathlineto{\pgfqpoint{7.555434in}{2.856954in}}%
\pgfpathlineto{\pgfqpoint{7.560058in}{2.856053in}}%
\pgfpathlineto{\pgfqpoint{7.564683in}{2.853574in}}%
\pgfpathlineto{\pgfqpoint{7.569307in}{2.851504in}}%
\pgfpathlineto{\pgfqpoint{7.573931in}{2.849514in}}%
\pgfpathlineto{\pgfqpoint{7.578555in}{2.847755in}}%
\pgfpathlineto{\pgfqpoint{7.583180in}{2.845294in}}%
\pgfpathlineto{\pgfqpoint{7.587804in}{2.843461in}}%
\pgfpathlineto{\pgfqpoint{7.592428in}{2.841648in}}%
\pgfpathlineto{\pgfqpoint{7.597053in}{2.839337in}}%
\pgfpathlineto{\pgfqpoint{7.601677in}{2.837313in}}%
\pgfpathlineto{\pgfqpoint{7.606301in}{2.835222in}}%
\pgfpathlineto{\pgfqpoint{7.610925in}{2.832493in}}%
\pgfpathlineto{\pgfqpoint{7.615550in}{2.833177in}}%
\pgfpathlineto{\pgfqpoint{7.620174in}{2.830591in}}%
\pgfpathlineto{\pgfqpoint{7.624798in}{2.828169in}}%
\pgfpathlineto{\pgfqpoint{7.629422in}{2.825569in}}%
\pgfpathlineto{\pgfqpoint{7.634047in}{2.823145in}}%
\pgfpathlineto{\pgfqpoint{7.638671in}{2.820623in}}%
\pgfpathlineto{\pgfqpoint{7.643295in}{2.817947in}}%
\pgfpathlineto{\pgfqpoint{7.647919in}{2.815007in}}%
\pgfpathlineto{\pgfqpoint{7.652544in}{2.812385in}}%
\pgfpathlineto{\pgfqpoint{7.657168in}{2.810181in}}%
\pgfpathlineto{\pgfqpoint{7.661792in}{2.807719in}}%
\pgfpathlineto{\pgfqpoint{7.666416in}{2.805568in}}%
\pgfpathlineto{\pgfqpoint{7.671041in}{2.802976in}}%
\pgfpathlineto{\pgfqpoint{7.675665in}{2.801761in}}%
\pgfpathlineto{\pgfqpoint{7.680289in}{2.799099in}}%
\pgfpathlineto{\pgfqpoint{7.684913in}{2.796476in}}%
\pgfpathlineto{\pgfqpoint{7.689538in}{2.793699in}}%
\pgfpathlineto{\pgfqpoint{7.694162in}{2.791469in}}%
\pgfpathlineto{\pgfqpoint{7.698786in}{2.789017in}}%
\pgfpathlineto{\pgfqpoint{7.703410in}{2.786866in}}%
\pgfpathlineto{\pgfqpoint{7.708035in}{2.784287in}}%
\pgfpathlineto{\pgfqpoint{7.712659in}{2.781725in}}%
\pgfpathlineto{\pgfqpoint{7.717283in}{2.778962in}}%
\pgfpathlineto{\pgfqpoint{7.721907in}{2.776666in}}%
\pgfpathlineto{\pgfqpoint{7.726532in}{2.774011in}}%
\pgfpathlineto{\pgfqpoint{7.731156in}{2.774538in}}%
\pgfpathlineto{\pgfqpoint{7.735780in}{2.773426in}}%
\pgfpathlineto{\pgfqpoint{7.740404in}{2.772767in}}%
\pgfpathlineto{\pgfqpoint{7.745029in}{2.772091in}}%
\pgfpathlineto{\pgfqpoint{7.749653in}{2.771168in}}%
\pgfpathlineto{\pgfqpoint{7.754277in}{2.770739in}}%
\pgfpathlineto{\pgfqpoint{7.758901in}{2.769558in}}%
\pgfpathlineto{\pgfqpoint{7.763526in}{2.768519in}}%
\pgfpathlineto{\pgfqpoint{7.768150in}{2.768350in}}%
\pgfpathlineto{\pgfqpoint{7.772774in}{2.768020in}}%
\pgfpathlineto{\pgfqpoint{7.777399in}{2.767141in}}%
\pgfpathlineto{\pgfqpoint{7.782023in}{2.766466in}}%
\pgfpathlineto{\pgfqpoint{7.786647in}{2.766093in}}%
\pgfpathlineto{\pgfqpoint{7.791271in}{2.766335in}}%
\pgfpathlineto{\pgfqpoint{7.795896in}{2.762564in}}%
\pgfpathlineto{\pgfqpoint{7.800520in}{2.759738in}}%
\pgfpathlineto{\pgfqpoint{7.805144in}{2.756416in}}%
\pgfpathlineto{\pgfqpoint{7.809768in}{2.753114in}}%
\pgfpathlineto{\pgfqpoint{7.814393in}{2.750059in}}%
\pgfpathlineto{\pgfqpoint{7.819017in}{2.747312in}}%
\pgfpathlineto{\pgfqpoint{7.823641in}{2.743669in}}%
\pgfpathlineto{\pgfqpoint{7.828265in}{2.740550in}}%
\pgfpathlineto{\pgfqpoint{7.832890in}{2.736558in}}%
\pgfpathlineto{\pgfqpoint{7.837514in}{2.733215in}}%
\pgfpathlineto{\pgfqpoint{7.842138in}{2.729932in}}%
\pgfpathlineto{\pgfqpoint{7.846762in}{2.729134in}}%
\pgfpathlineto{\pgfqpoint{7.851387in}{2.727473in}}%
\pgfpathlineto{\pgfqpoint{7.856011in}{2.725640in}}%
\pgfpathlineto{\pgfqpoint{7.860635in}{2.723556in}}%
\pgfpathlineto{\pgfqpoint{7.865259in}{2.721538in}}%
\pgfpathlineto{\pgfqpoint{7.869884in}{2.718809in}}%
\pgfpathlineto{\pgfqpoint{7.874508in}{2.717234in}}%
\pgfpathlineto{\pgfqpoint{7.879132in}{2.714379in}}%
\pgfpathlineto{\pgfqpoint{7.883756in}{2.716481in}}%
\pgfpathlineto{\pgfqpoint{7.888381in}{2.719118in}}%
\pgfpathlineto{\pgfqpoint{7.893005in}{2.721639in}}%
\pgfpathlineto{\pgfqpoint{7.897629in}{2.724024in}}%
\pgfpathlineto{\pgfqpoint{7.902253in}{2.726570in}}%
\pgfpathlineto{\pgfqpoint{7.906878in}{2.730186in}}%
\pgfpathlineto{\pgfqpoint{7.911502in}{2.729077in}}%
\pgfpathlineto{\pgfqpoint{7.916126in}{2.728250in}}%
\pgfpathlineto{\pgfqpoint{7.920750in}{2.727804in}}%
\pgfpathlineto{\pgfqpoint{7.925375in}{2.726394in}}%
\pgfpathlineto{\pgfqpoint{7.929999in}{2.725983in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{2.724988in}}%
\pgfpathlineto{\pgfqpoint{7.939247in}{2.724248in}}%
\pgfpathlineto{\pgfqpoint{7.943872in}{2.723747in}}%
\pgfpathlineto{\pgfqpoint{7.948496in}{2.723149in}}%
\pgfpathlineto{\pgfqpoint{7.953120in}{2.722377in}}%
\pgfpathlineto{\pgfqpoint{7.957745in}{2.722389in}}%
\pgfpathlineto{\pgfqpoint{7.962369in}{2.722112in}}%
\pgfpathlineto{\pgfqpoint{7.966993in}{2.721028in}}%
\pgfpathlineto{\pgfqpoint{7.971617in}{2.717720in}}%
\pgfpathlineto{\pgfqpoint{7.976242in}{2.714272in}}%
\pgfpathlineto{\pgfqpoint{7.980866in}{2.710952in}}%
\pgfpathlineto{\pgfqpoint{7.985490in}{2.711080in}}%
\pgfpathlineto{\pgfqpoint{7.990114in}{2.714467in}}%
\pgfpathlineto{\pgfqpoint{7.994739in}{2.717416in}}%
\pgfpathlineto{\pgfqpoint{7.999363in}{2.720452in}}%
\pgfpathlineto{\pgfqpoint{8.003987in}{2.723334in}}%
\pgfpathlineto{\pgfqpoint{8.008611in}{2.725773in}}%
\pgfpathlineto{\pgfqpoint{8.013236in}{2.728299in}}%
\pgfpathlineto{\pgfqpoint{8.017860in}{2.730963in}}%
\pgfpathlineto{\pgfqpoint{8.022484in}{2.738839in}}%
\pgfpathlineto{\pgfqpoint{8.027108in}{2.746227in}}%
\pgfpathlineto{\pgfqpoint{8.031733in}{2.753132in}}%
\pgfpathlineto{\pgfqpoint{8.036357in}{2.759184in}}%
\pgfpathlineto{\pgfqpoint{8.040981in}{2.765081in}}%
\pgfpathlineto{\pgfqpoint{8.045605in}{2.771585in}}%
\pgfpathlineto{\pgfqpoint{8.050230in}{2.777212in}}%
\pgfpathlineto{\pgfqpoint{8.054854in}{2.782228in}}%
\pgfpathlineto{\pgfqpoint{8.059478in}{2.787446in}}%
\pgfpathlineto{\pgfqpoint{8.064102in}{2.793215in}}%
\pgfpathlineto{\pgfqpoint{8.068727in}{2.798321in}}%
\pgfpathlineto{\pgfqpoint{8.073351in}{2.803488in}}%
\pgfpathlineto{\pgfqpoint{8.077975in}{2.808055in}}%
\pgfpathlineto{\pgfqpoint{8.082599in}{2.810277in}}%
\pgfpathlineto{\pgfqpoint{8.087224in}{2.807662in}}%
\pgfpathlineto{\pgfqpoint{8.091848in}{2.805414in}}%
\pgfpathlineto{\pgfqpoint{8.096472in}{2.802570in}}%
\pgfpathlineto{\pgfqpoint{8.101096in}{2.799612in}}%
\pgfpathlineto{\pgfqpoint{8.105721in}{2.796404in}}%
\pgfpathlineto{\pgfqpoint{8.110345in}{2.793654in}}%
\pgfpathlineto{\pgfqpoint{8.114969in}{2.790751in}}%
\pgfpathlineto{\pgfqpoint{8.119593in}{2.787830in}}%
\pgfpathlineto{\pgfqpoint{8.124218in}{2.784709in}}%
\pgfpathlineto{\pgfqpoint{8.128842in}{2.781706in}}%
\pgfpathlineto{\pgfqpoint{8.133466in}{2.778307in}}%
\pgfpathlineto{\pgfqpoint{8.138091in}{2.777382in}}%
\pgfpathlineto{\pgfqpoint{8.142715in}{2.776117in}}%
\pgfpathlineto{\pgfqpoint{8.147339in}{2.773269in}}%
\pgfpathlineto{\pgfqpoint{8.151963in}{2.770584in}}%
\pgfpathlineto{\pgfqpoint{8.156588in}{2.767520in}}%
\pgfpathlineto{\pgfqpoint{8.161212in}{2.764193in}}%
\pgfpathlineto{\pgfqpoint{8.165836in}{2.760212in}}%
\pgfpathlineto{\pgfqpoint{8.170460in}{2.756947in}}%
\pgfpathlineto{\pgfqpoint{8.175085in}{2.752718in}}%
\pgfpathlineto{\pgfqpoint{8.179709in}{2.747774in}}%
\pgfpathlineto{\pgfqpoint{8.184333in}{2.743084in}}%
\pgfpathlineto{\pgfqpoint{8.188957in}{2.738304in}}%
\pgfpathlineto{\pgfqpoint{8.193582in}{2.732997in}}%
\pgfpathlineto{\pgfqpoint{8.198206in}{2.732832in}}%
\pgfpathlineto{\pgfqpoint{8.202830in}{2.728146in}}%
\pgfpathlineto{\pgfqpoint{8.207454in}{2.722350in}}%
\pgfpathlineto{\pgfqpoint{8.212079in}{2.717371in}}%
\pgfpathlineto{\pgfqpoint{8.216703in}{2.713089in}}%
\pgfpathlineto{\pgfqpoint{8.221327in}{2.709638in}}%
\pgfpathlineto{\pgfqpoint{8.225951in}{2.705883in}}%
\pgfpathlineto{\pgfqpoint{8.230576in}{2.702316in}}%
\pgfpathlineto{\pgfqpoint{8.235200in}{2.698153in}}%
\pgfpathlineto{\pgfqpoint{8.239824in}{2.694073in}}%
\pgfpathlineto{\pgfqpoint{8.244448in}{2.690601in}}%
\pgfpathlineto{\pgfqpoint{8.249073in}{2.690562in}}%
\pgfpathlineto{\pgfqpoint{8.253697in}{2.693393in}}%
\pgfpathlineto{\pgfqpoint{8.258321in}{2.693905in}}%
\pgfpathlineto{\pgfqpoint{8.262945in}{2.689584in}}%
\pgfpathlineto{\pgfqpoint{8.267570in}{2.684639in}}%
\pgfpathlineto{\pgfqpoint{8.272194in}{2.680702in}}%
\pgfpathlineto{\pgfqpoint{8.276818in}{2.676193in}}%
\pgfpathlineto{\pgfqpoint{8.281442in}{2.671154in}}%
\pgfpathlineto{\pgfqpoint{8.286067in}{2.666233in}}%
\pgfpathlineto{\pgfqpoint{8.290691in}{2.661138in}}%
\pgfpathlineto{\pgfqpoint{8.295315in}{2.655718in}}%
\pgfpathlineto{\pgfqpoint{8.299939in}{2.649511in}}%
\pgfpathlineto{\pgfqpoint{8.304564in}{2.643593in}}%
\pgfpathlineto{\pgfqpoint{8.309188in}{2.638782in}}%
\pgfpathlineto{\pgfqpoint{8.313812in}{2.638607in}}%
\pgfpathlineto{\pgfqpoint{8.318437in}{2.638485in}}%
\pgfpathlineto{\pgfqpoint{8.323061in}{2.637102in}}%
\pgfpathlineto{\pgfqpoint{8.327685in}{2.635386in}}%
\pgfpathlineto{\pgfqpoint{8.332309in}{2.633360in}}%
\pgfpathlineto{\pgfqpoint{8.336934in}{2.631763in}}%
\pgfpathlineto{\pgfqpoint{8.341558in}{2.629727in}}%
\pgfpathlineto{\pgfqpoint{8.346182in}{2.627737in}}%
\pgfpathlineto{\pgfqpoint{8.350806in}{2.625981in}}%
\pgfpathlineto{\pgfqpoint{8.355431in}{2.624082in}}%
\pgfpathlineto{\pgfqpoint{8.360055in}{2.621944in}}%
\pgfpathlineto{\pgfqpoint{8.364679in}{2.620014in}}%
\pgfpathlineto{\pgfqpoint{8.369303in}{2.618229in}}%
\pgfpathlineto{\pgfqpoint{8.373928in}{2.631323in}}%
\pgfpathlineto{\pgfqpoint{8.378552in}{2.642414in}}%
\pgfpathlineto{\pgfqpoint{8.383176in}{2.652896in}}%
\pgfpathlineto{\pgfqpoint{8.387800in}{2.663177in}}%
\pgfpathlineto{\pgfqpoint{8.392425in}{2.669433in}}%
\pgfpathlineto{\pgfqpoint{8.397049in}{2.666938in}}%
\pgfpathlineto{\pgfqpoint{8.401673in}{2.664542in}}%
\pgfpathlineto{\pgfqpoint{8.406297in}{2.662243in}}%
\pgfpathlineto{\pgfqpoint{8.410922in}{2.662295in}}%
\pgfpathlineto{\pgfqpoint{8.415546in}{2.665544in}}%
\pgfpathlineto{\pgfqpoint{8.420170in}{2.668629in}}%
\pgfpathlineto{\pgfqpoint{8.424794in}{2.670959in}}%
\pgfpathlineto{\pgfqpoint{8.429419in}{2.677433in}}%
\pgfpathlineto{\pgfqpoint{8.434043in}{2.686011in}}%
\pgfpathlineto{\pgfqpoint{8.438667in}{2.692098in}}%
\pgfpathlineto{\pgfqpoint{8.443291in}{2.698576in}}%
\pgfpathlineto{\pgfqpoint{8.447916in}{2.699915in}}%
\pgfpathlineto{\pgfqpoint{8.452540in}{2.698133in}}%
\pgfpathlineto{\pgfqpoint{8.457164in}{2.695523in}}%
\pgfpathlineto{\pgfqpoint{8.461788in}{2.693114in}}%
\pgfpathlineto{\pgfqpoint{8.466413in}{2.691185in}}%
\pgfpathlineto{\pgfqpoint{8.471037in}{2.688911in}}%
\pgfpathlineto{\pgfqpoint{8.475661in}{2.686563in}}%
\pgfpathlineto{\pgfqpoint{8.480285in}{2.683337in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{2.680441in}}%
\pgfpathlineto{\pgfqpoint{8.489534in}{2.682126in}}%
\pgfpathlineto{\pgfqpoint{8.494158in}{2.676537in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{2.672014in}}%
\pgfpathlineto{\pgfqpoint{8.503407in}{2.668026in}}%
\pgfpathlineto{\pgfqpoint{8.508031in}{2.663769in}}%
\pgfpathlineto{\pgfqpoint{8.512655in}{2.659297in}}%
\pgfpathlineto{\pgfqpoint{8.517280in}{2.654669in}}%
\pgfpathlineto{\pgfqpoint{8.521904in}{2.650118in}}%
\pgfpathlineto{\pgfqpoint{8.526528in}{2.644325in}}%
\pgfpathlineto{\pgfqpoint{8.531152in}{2.638069in}}%
\pgfpathlineto{\pgfqpoint{8.535777in}{2.632256in}}%
\pgfpathlineto{\pgfqpoint{8.540401in}{2.627398in}}%
\pgfpathlineto{\pgfqpoint{8.545025in}{2.622113in}}%
\pgfpathlineto{\pgfqpoint{8.549649in}{2.622443in}}%
\pgfpathlineto{\pgfqpoint{8.554274in}{2.616932in}}%
\pgfpathlineto{\pgfqpoint{8.558898in}{2.610607in}}%
\pgfpathlineto{\pgfqpoint{8.563522in}{2.602933in}}%
\pgfpathlineto{\pgfqpoint{8.568146in}{2.596728in}}%
\pgfpathlineto{\pgfqpoint{8.572771in}{2.590590in}}%
\pgfpathlineto{\pgfqpoint{8.577395in}{2.584229in}}%
\pgfpathlineto{\pgfqpoint{8.582019in}{2.578862in}}%
\pgfpathlineto{\pgfqpoint{8.586643in}{2.578894in}}%
\pgfpathlineto{\pgfqpoint{8.591268in}{2.583734in}}%
\pgfpathlineto{\pgfqpoint{8.595892in}{2.587962in}}%
\pgfpathlineto{\pgfqpoint{8.600516in}{2.592398in}}%
\pgfpathlineto{\pgfqpoint{8.605140in}{2.598260in}}%
\pgfpathlineto{\pgfqpoint{8.609765in}{2.598292in}}%
\pgfpathlineto{\pgfqpoint{8.614389in}{2.596140in}}%
\pgfpathlineto{\pgfqpoint{8.619013in}{2.593853in}}%
\pgfpathlineto{\pgfqpoint{8.623637in}{2.592214in}}%
\pgfpathlineto{\pgfqpoint{8.628262in}{2.590482in}}%
\pgfpathlineto{\pgfqpoint{8.632886in}{2.588621in}}%
\pgfpathlineto{\pgfqpoint{8.637510in}{2.586529in}}%
\pgfpathlineto{\pgfqpoint{8.642134in}{2.584860in}}%
\pgfpathlineto{\pgfqpoint{8.646759in}{2.580987in}}%
\pgfpathlineto{\pgfqpoint{8.651383in}{2.576663in}}%
\pgfpathlineto{\pgfqpoint{8.656007in}{2.572904in}}%
\pgfpathlineto{\pgfqpoint{8.660632in}{2.570162in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{2.573500in}}%
\pgfpathlineto{\pgfqpoint{8.669880in}{2.564200in}}%
\pgfpathlineto{\pgfqpoint{8.674504in}{2.555560in}}%
\pgfpathlineto{\pgfqpoint{8.679129in}{2.545977in}}%
\pgfpathlineto{\pgfqpoint{8.683753in}{2.536607in}}%
\pgfpathlineto{\pgfqpoint{8.688377in}{2.529247in}}%
\pgfpathlineto{\pgfqpoint{8.693001in}{2.521828in}}%
\pgfpathlineto{\pgfqpoint{8.697626in}{2.511313in}}%
\pgfpathlineto{\pgfqpoint{8.702250in}{2.506154in}}%
\pgfpathlineto{\pgfqpoint{8.706874in}{2.510133in}}%
\pgfpathlineto{\pgfqpoint{8.711498in}{2.513910in}}%
\pgfpathlineto{\pgfqpoint{8.716123in}{2.518089in}}%
\pgfpathlineto{\pgfqpoint{8.720747in}{2.526495in}}%
\pgfpathlineto{\pgfqpoint{8.725371in}{2.528775in}}%
\pgfpathlineto{\pgfqpoint{8.729995in}{2.529878in}}%
\pgfpathlineto{\pgfqpoint{8.734620in}{2.530237in}}%
\pgfpathlineto{\pgfqpoint{8.739244in}{2.529987in}}%
\pgfpathlineto{\pgfqpoint{8.743868in}{2.529541in}}%
\pgfpathlineto{\pgfqpoint{8.748492in}{2.530530in}}%
\pgfpathlineto{\pgfqpoint{8.753117in}{2.533276in}}%
\pgfpathlineto{\pgfqpoint{8.757741in}{2.533267in}}%
\pgfpathlineto{\pgfqpoint{8.762365in}{2.533937in}}%
\pgfpathlineto{\pgfqpoint{8.766989in}{2.536581in}}%
\pgfpathlineto{\pgfqpoint{8.771614in}{2.538258in}}%
\pgfpathlineto{\pgfqpoint{8.776238in}{2.539670in}}%
\pgfpathlineto{\pgfqpoint{8.780862in}{2.546048in}}%
\pgfpathlineto{\pgfqpoint{8.785486in}{2.536353in}}%
\pgfpathlineto{\pgfqpoint{8.790111in}{2.526941in}}%
\pgfpathlineto{\pgfqpoint{8.794735in}{2.517338in}}%
\pgfpathlineto{\pgfqpoint{8.799359in}{2.509302in}}%
\pgfpathlineto{\pgfqpoint{8.803983in}{2.502070in}}%
\pgfpathlineto{\pgfqpoint{8.808608in}{2.491628in}}%
\pgfpathlineto{\pgfqpoint{8.813232in}{2.480223in}}%
\pgfpathlineto{\pgfqpoint{8.817856in}{2.471585in}}%
\pgfpathlineto{\pgfqpoint{8.822480in}{2.463121in}}%
\pgfpathlineto{\pgfqpoint{8.827105in}{2.452107in}}%
\pgfpathlineto{\pgfqpoint{8.831729in}{2.443088in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{2.433162in}}%
\pgfpathlineto{\pgfqpoint{8.840978in}{2.433132in}}%
\pgfpathlineto{\pgfqpoint{8.845602in}{2.417624in}}%
\pgfpathlineto{\pgfqpoint{8.850226in}{2.403861in}}%
\pgfpathlineto{\pgfqpoint{8.854850in}{2.392430in}}%
\pgfpathlineto{\pgfqpoint{8.859475in}{2.379634in}}%
\pgfpathlineto{\pgfqpoint{8.864099in}{2.365994in}}%
\pgfpathlineto{\pgfqpoint{8.868723in}{2.353791in}}%
\pgfpathlineto{\pgfqpoint{8.873347in}{2.341264in}}%
\pgfpathlineto{\pgfqpoint{8.877972in}{2.328652in}}%
\pgfpathlineto{\pgfqpoint{8.882596in}{2.309693in}}%
\pgfpathlineto{\pgfqpoint{8.887220in}{2.292983in}}%
\pgfpathlineto{\pgfqpoint{8.891844in}{2.273733in}}%
\pgfpathlineto{\pgfqpoint{8.896469in}{2.301861in}}%
\pgfpathlineto{\pgfqpoint{8.901093in}{2.314614in}}%
\pgfpathlineto{\pgfqpoint{8.905717in}{2.331032in}}%
\pgfpathlineto{\pgfqpoint{8.910341in}{2.350602in}}%
\pgfpathlineto{\pgfqpoint{8.914966in}{2.368065in}}%
\pgfpathlineto{\pgfqpoint{8.919590in}{2.381467in}}%
\pgfpathlineto{\pgfqpoint{8.924214in}{2.393632in}}%
\pgfpathlineto{\pgfqpoint{8.928838in}{2.406083in}}%
\pgfpathlineto{\pgfqpoint{8.933463in}{2.420572in}}%
\pgfpathlineto{\pgfqpoint{8.938087in}{2.433100in}}%
\pgfpathlineto{\pgfqpoint{8.942711in}{2.444722in}}%
\pgfpathlineto{\pgfqpoint{8.947335in}{2.455965in}}%
\pgfpathlineto{\pgfqpoint{8.951960in}{2.468591in}}%
\pgfpathlineto{\pgfqpoint{8.956584in}{2.480597in}}%
\pgfpathlineto{\pgfqpoint{8.961208in}{2.475981in}}%
\pgfpathlineto{\pgfqpoint{8.965832in}{2.465501in}}%
\pgfpathlineto{\pgfqpoint{8.970457in}{2.454494in}}%
\pgfpathlineto{\pgfqpoint{8.975081in}{2.443064in}}%
\pgfpathlineto{\pgfqpoint{8.979705in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{8.984329in}{2.421209in}}%
\pgfpathlineto{\pgfqpoint{8.988954in}{2.410077in}}%
\pgfpathlineto{\pgfqpoint{8.993578in}{2.396363in}}%
\pgfpathlineto{\pgfqpoint{8.998202in}{2.384879in}}%
\pgfpathlineto{\pgfqpoint{9.002826in}{2.371795in}}%
\pgfpathlineto{\pgfqpoint{9.007451in}{2.355647in}}%
\pgfpathlineto{\pgfqpoint{9.012075in}{2.353735in}}%
\pgfpathlineto{\pgfqpoint{9.016699in}{2.345105in}}%
\pgfpathlineto{\pgfqpoint{9.021324in}{2.329153in}}%
\pgfpathlineto{\pgfqpoint{9.025948in}{2.305340in}}%
\pgfpathlineto{\pgfqpoint{9.030572in}{2.318245in}}%
\pgfpathlineto{\pgfqpoint{9.035196in}{2.331659in}}%
\pgfpathlineto{\pgfqpoint{9.039821in}{2.342774in}}%
\pgfpathlineto{\pgfqpoint{9.044445in}{2.354713in}}%
\pgfpathlineto{\pgfqpoint{9.049069in}{2.365241in}}%
\pgfpathlineto{\pgfqpoint{9.053693in}{2.378666in}}%
\pgfpathlineto{\pgfqpoint{9.058318in}{2.392947in}}%
\pgfpathlineto{\pgfqpoint{9.062942in}{2.407768in}}%
\pgfpathlineto{\pgfqpoint{9.067566in}{2.420976in}}%
\pgfpathlineto{\pgfqpoint{9.072190in}{2.437340in}}%
\pgfpathlineto{\pgfqpoint{9.076815in}{2.449907in}}%
\pgfpathlineto{\pgfqpoint{9.081439in}{2.472931in}}%
\pgfpathlineto{\pgfqpoint{9.086063in}{2.492296in}}%
\pgfpathlineto{\pgfqpoint{9.090687in}{2.511932in}}%
\pgfpathlineto{\pgfqpoint{9.095312in}{2.528635in}}%
\pgfpathlineto{\pgfqpoint{9.099936in}{2.543636in}}%
\pgfpathlineto{\pgfqpoint{9.104560in}{2.547605in}}%
\pgfpathlineto{\pgfqpoint{9.109184in}{2.557258in}}%
\pgfpathlineto{\pgfqpoint{9.113809in}{2.565691in}}%
\pgfpathlineto{\pgfqpoint{9.118433in}{2.573942in}}%
\pgfpathlineto{\pgfqpoint{9.123057in}{2.580122in}}%
\pgfpathlineto{\pgfqpoint{9.127681in}{2.586242in}}%
\pgfpathlineto{\pgfqpoint{9.132306in}{2.592035in}}%
\pgfpathlineto{\pgfqpoint{9.136930in}{2.590475in}}%
\pgfpathlineto{\pgfqpoint{9.141554in}{2.587784in}}%
\pgfpathlineto{\pgfqpoint{9.146178in}{2.585748in}}%
\pgfpathlineto{\pgfqpoint{9.150803in}{2.583293in}}%
\pgfpathlineto{\pgfqpoint{9.155427in}{2.580354in}}%
\pgfpathlineto{\pgfqpoint{9.160051in}{2.577764in}}%
\pgfpathlineto{\pgfqpoint{9.164675in}{2.574860in}}%
\pgfpathlineto{\pgfqpoint{9.169300in}{2.571932in}}%
\pgfpathlineto{\pgfqpoint{9.173924in}{2.568672in}}%
\pgfpathlineto{\pgfqpoint{9.178548in}{2.565180in}}%
\pgfpathlineto{\pgfqpoint{9.183172in}{2.562361in}}%
\pgfpathlineto{\pgfqpoint{9.187797in}{2.565201in}}%
\pgfpathlineto{\pgfqpoint{9.192421in}{2.556122in}}%
\pgfpathlineto{\pgfqpoint{9.197045in}{2.548952in}}%
\pgfpathlineto{\pgfqpoint{9.201670in}{2.540253in}}%
\pgfpathlineto{\pgfqpoint{9.206294in}{2.532339in}}%
\pgfpathlineto{\pgfqpoint{9.210918in}{2.534347in}}%
\pgfpathlineto{\pgfqpoint{9.215542in}{2.539351in}}%
\pgfpathlineto{\pgfqpoint{9.220167in}{2.533244in}}%
\pgfpathlineto{\pgfqpoint{9.224791in}{2.526568in}}%
\pgfpathlineto{\pgfqpoint{9.229415in}{2.526122in}}%
\pgfpathlineto{\pgfqpoint{9.234039in}{2.530058in}}%
\pgfpathlineto{\pgfqpoint{9.238664in}{2.532278in}}%
\pgfpathlineto{\pgfqpoint{9.243288in}{2.526164in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.527183in}}%
\pgfpathlineto{\pgfqpoint{9.252536in}{2.518519in}}%
\pgfpathlineto{\pgfqpoint{9.257161in}{2.512932in}}%
\pgfpathlineto{\pgfqpoint{9.261785in}{2.503448in}}%
\pgfpathlineto{\pgfqpoint{9.266409in}{2.494848in}}%
\pgfpathlineto{\pgfqpoint{9.271033in}{2.487472in}}%
\pgfpathlineto{\pgfqpoint{9.275658in}{2.476923in}}%
\pgfpathlineto{\pgfqpoint{9.280282in}{2.467003in}}%
\pgfpathlineto{\pgfqpoint{9.284906in}{2.454170in}}%
\pgfpathlineto{\pgfqpoint{9.289530in}{2.443197in}}%
\pgfpathlineto{\pgfqpoint{9.294155in}{2.430618in}}%
\pgfpathlineto{\pgfqpoint{9.298779in}{2.414037in}}%
\pgfpathlineto{\pgfqpoint{9.303403in}{2.410716in}}%
\pgfpathlineto{\pgfqpoint{9.308027in}{2.403295in}}%
\pgfpathlineto{\pgfqpoint{9.312652in}{2.387939in}}%
\pgfpathlineto{\pgfqpoint{9.317276in}{2.372366in}}%
\pgfpathlineto{\pgfqpoint{9.321900in}{2.356440in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{2.341283in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{3.018462in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{3.018462in}}%
\pgfpathlineto{\pgfqpoint{9.321900in}{3.020191in}}%
\pgfpathlineto{\pgfqpoint{9.317276in}{3.021872in}}%
\pgfpathlineto{\pgfqpoint{9.312652in}{3.023547in}}%
\pgfpathlineto{\pgfqpoint{9.308027in}{3.025162in}}%
\pgfpathlineto{\pgfqpoint{9.303403in}{3.025746in}}%
\pgfpathlineto{\pgfqpoint{9.298779in}{3.026230in}}%
\pgfpathlineto{\pgfqpoint{9.294155in}{3.027258in}}%
\pgfpathlineto{\pgfqpoint{9.289530in}{3.028180in}}%
\pgfpathlineto{\pgfqpoint{9.284906in}{3.029037in}}%
\pgfpathlineto{\pgfqpoint{9.280282in}{3.030025in}}%
\pgfpathlineto{\pgfqpoint{9.275658in}{3.031172in}}%
\pgfpathlineto{\pgfqpoint{9.271033in}{3.031875in}}%
\pgfpathlineto{\pgfqpoint{9.266409in}{3.032900in}}%
\pgfpathlineto{\pgfqpoint{9.261785in}{3.033784in}}%
\pgfpathlineto{\pgfqpoint{9.257161in}{3.034836in}}%
\pgfpathlineto{\pgfqpoint{9.252536in}{3.035719in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.036580in}}%
\pgfpathlineto{\pgfqpoint{9.243288in}{3.035372in}}%
\pgfpathlineto{\pgfqpoint{9.238664in}{3.033682in}}%
\pgfpathlineto{\pgfqpoint{9.234039in}{3.031859in}}%
\pgfpathlineto{\pgfqpoint{9.229415in}{3.030108in}}%
\pgfpathlineto{\pgfqpoint{9.224791in}{3.028336in}}%
\pgfpathlineto{\pgfqpoint{9.220167in}{3.026589in}}%
\pgfpathlineto{\pgfqpoint{9.215542in}{3.024831in}}%
\pgfpathlineto{\pgfqpoint{9.210918in}{3.022968in}}%
\pgfpathlineto{\pgfqpoint{9.206294in}{3.021137in}}%
\pgfpathlineto{\pgfqpoint{9.201670in}{3.019222in}}%
\pgfpathlineto{\pgfqpoint{9.197045in}{3.017276in}}%
\pgfpathlineto{\pgfqpoint{9.192421in}{3.015327in}}%
\pgfpathlineto{\pgfqpoint{9.187797in}{3.013367in}}%
\pgfpathlineto{\pgfqpoint{9.183172in}{3.011819in}}%
\pgfpathlineto{\pgfqpoint{9.178548in}{3.011694in}}%
\pgfpathlineto{\pgfqpoint{9.173924in}{3.012467in}}%
\pgfpathlineto{\pgfqpoint{9.169300in}{3.013790in}}%
\pgfpathlineto{\pgfqpoint{9.164675in}{3.015124in}}%
\pgfpathlineto{\pgfqpoint{9.160051in}{3.016381in}}%
\pgfpathlineto{\pgfqpoint{9.155427in}{3.017696in}}%
\pgfpathlineto{\pgfqpoint{9.150803in}{3.019053in}}%
\pgfpathlineto{\pgfqpoint{9.146178in}{3.020428in}}%
\pgfpathlineto{\pgfqpoint{9.141554in}{3.021593in}}%
\pgfpathlineto{\pgfqpoint{9.136930in}{3.022895in}}%
\pgfpathlineto{\pgfqpoint{9.132306in}{3.024072in}}%
\pgfpathlineto{\pgfqpoint{9.127681in}{3.024268in}}%
\pgfpathlineto{\pgfqpoint{9.123057in}{3.022959in}}%
\pgfpathlineto{\pgfqpoint{9.118433in}{3.021794in}}%
\pgfpathlineto{\pgfqpoint{9.113809in}{3.020788in}}%
\pgfpathlineto{\pgfqpoint{9.109184in}{3.019937in}}%
\pgfpathlineto{\pgfqpoint{9.104560in}{3.018910in}}%
\pgfpathlineto{\pgfqpoint{9.099936in}{3.018002in}}%
\pgfpathlineto{\pgfqpoint{9.095312in}{3.016974in}}%
\pgfpathlineto{\pgfqpoint{9.090687in}{3.016079in}}%
\pgfpathlineto{\pgfqpoint{9.086063in}{3.014960in}}%
\pgfpathlineto{\pgfqpoint{9.081439in}{3.013939in}}%
\pgfpathlineto{\pgfqpoint{9.076815in}{3.012889in}}%
\pgfpathlineto{\pgfqpoint{9.072190in}{3.011741in}}%
\pgfpathlineto{\pgfqpoint{9.067566in}{3.010644in}}%
\pgfpathlineto{\pgfqpoint{9.062942in}{3.012225in}}%
\pgfpathlineto{\pgfqpoint{9.058318in}{3.013826in}}%
\pgfpathlineto{\pgfqpoint{9.053693in}{3.015377in}}%
\pgfpathlineto{\pgfqpoint{9.049069in}{3.017085in}}%
\pgfpathlineto{\pgfqpoint{9.044445in}{3.018577in}}%
\pgfpathlineto{\pgfqpoint{9.039821in}{3.020010in}}%
\pgfpathlineto{\pgfqpoint{9.035196in}{3.021527in}}%
\pgfpathlineto{\pgfqpoint{9.030572in}{3.022969in}}%
\pgfpathlineto{\pgfqpoint{9.025948in}{3.024395in}}%
\pgfpathlineto{\pgfqpoint{9.021324in}{3.025980in}}%
\pgfpathlineto{\pgfqpoint{9.016699in}{3.027371in}}%
\pgfpathlineto{\pgfqpoint{9.012075in}{3.027972in}}%
\pgfpathlineto{\pgfqpoint{9.007451in}{3.028626in}}%
\pgfpathlineto{\pgfqpoint{9.002826in}{3.029947in}}%
\pgfpathlineto{\pgfqpoint{8.998202in}{3.031228in}}%
\pgfpathlineto{\pgfqpoint{8.993578in}{3.032665in}}%
\pgfpathlineto{\pgfqpoint{8.988954in}{3.033896in}}%
\pgfpathlineto{\pgfqpoint{8.984329in}{3.035487in}}%
\pgfpathlineto{\pgfqpoint{8.979705in}{3.036936in}}%
\pgfpathlineto{\pgfqpoint{8.975081in}{3.038445in}}%
\pgfpathlineto{\pgfqpoint{8.970457in}{3.039809in}}%
\pgfpathlineto{\pgfqpoint{8.965832in}{3.040882in}}%
\pgfpathlineto{\pgfqpoint{8.961208in}{3.042361in}}%
\pgfpathlineto{\pgfqpoint{8.956584in}{3.043886in}}%
\pgfpathlineto{\pgfqpoint{8.951960in}{3.043981in}}%
\pgfpathlineto{\pgfqpoint{8.947335in}{3.045335in}}%
\pgfpathlineto{\pgfqpoint{8.942711in}{3.046655in}}%
\pgfpathlineto{\pgfqpoint{8.938087in}{3.048081in}}%
\pgfpathlineto{\pgfqpoint{8.933463in}{3.049351in}}%
\pgfpathlineto{\pgfqpoint{8.928838in}{3.050557in}}%
\pgfpathlineto{\pgfqpoint{8.924214in}{3.051955in}}%
\pgfpathlineto{\pgfqpoint{8.919590in}{3.053403in}}%
\pgfpathlineto{\pgfqpoint{8.914966in}{3.054799in}}%
\pgfpathlineto{\pgfqpoint{8.910341in}{3.056072in}}%
\pgfpathlineto{\pgfqpoint{8.905717in}{3.057258in}}%
\pgfpathlineto{\pgfqpoint{8.901093in}{3.058453in}}%
\pgfpathlineto{\pgfqpoint{8.896469in}{3.058803in}}%
\pgfpathlineto{\pgfqpoint{8.891844in}{3.058164in}}%
\pgfpathlineto{\pgfqpoint{8.887220in}{3.058390in}}%
\pgfpathlineto{\pgfqpoint{8.882596in}{3.058586in}}%
\pgfpathlineto{\pgfqpoint{8.877972in}{3.058913in}}%
\pgfpathlineto{\pgfqpoint{8.873347in}{3.059099in}}%
\pgfpathlineto{\pgfqpoint{8.868723in}{3.059376in}}%
\pgfpathlineto{\pgfqpoint{8.864099in}{3.059610in}}%
\pgfpathlineto{\pgfqpoint{8.859475in}{3.059795in}}%
\pgfpathlineto{\pgfqpoint{8.854850in}{3.060140in}}%
\pgfpathlineto{\pgfqpoint{8.850226in}{3.060345in}}%
\pgfpathlineto{\pgfqpoint{8.845602in}{3.060592in}}%
\pgfpathlineto{\pgfqpoint{8.840978in}{3.060832in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{3.060224in}}%
\pgfpathlineto{\pgfqpoint{8.831729in}{3.060732in}}%
\pgfpathlineto{\pgfqpoint{8.827105in}{3.061420in}}%
\pgfpathlineto{\pgfqpoint{8.822480in}{3.062002in}}%
\pgfpathlineto{\pgfqpoint{8.817856in}{3.062697in}}%
\pgfpathlineto{\pgfqpoint{8.813232in}{3.063412in}}%
\pgfpathlineto{\pgfqpoint{8.808608in}{3.064010in}}%
\pgfpathlineto{\pgfqpoint{8.803983in}{3.064606in}}%
\pgfpathlineto{\pgfqpoint{8.799359in}{3.065372in}}%
\pgfpathlineto{\pgfqpoint{8.794735in}{3.066003in}}%
\pgfpathlineto{\pgfqpoint{8.790111in}{3.066771in}}%
\pgfpathlineto{\pgfqpoint{8.785486in}{3.067371in}}%
\pgfpathlineto{\pgfqpoint{8.780862in}{3.067682in}}%
\pgfpathlineto{\pgfqpoint{8.776238in}{3.066187in}}%
\pgfpathlineto{\pgfqpoint{8.771614in}{3.064304in}}%
\pgfpathlineto{\pgfqpoint{8.766989in}{3.062515in}}%
\pgfpathlineto{\pgfqpoint{8.762365in}{3.060995in}}%
\pgfpathlineto{\pgfqpoint{8.757741in}{3.059374in}}%
\pgfpathlineto{\pgfqpoint{8.753117in}{3.057853in}}%
\pgfpathlineto{\pgfqpoint{8.748492in}{3.056257in}}%
\pgfpathlineto{\pgfqpoint{8.743868in}{3.055471in}}%
\pgfpathlineto{\pgfqpoint{8.739244in}{3.056408in}}%
\pgfpathlineto{\pgfqpoint{8.734620in}{3.057111in}}%
\pgfpathlineto{\pgfqpoint{8.729995in}{3.057831in}}%
\pgfpathlineto{\pgfqpoint{8.725371in}{3.058574in}}%
\pgfpathlineto{\pgfqpoint{8.720747in}{3.058765in}}%
\pgfpathlineto{\pgfqpoint{8.716123in}{3.059418in}}%
\pgfpathlineto{\pgfqpoint{8.711498in}{3.060594in}}%
\pgfpathlineto{\pgfqpoint{8.706874in}{3.061879in}}%
\pgfpathlineto{\pgfqpoint{8.702250in}{3.063093in}}%
\pgfpathlineto{\pgfqpoint{8.697626in}{3.064172in}}%
\pgfpathlineto{\pgfqpoint{8.693001in}{3.065339in}}%
\pgfpathlineto{\pgfqpoint{8.688377in}{3.066535in}}%
\pgfpathlineto{\pgfqpoint{8.683753in}{3.067661in}}%
\pgfpathlineto{\pgfqpoint{8.679129in}{3.068866in}}%
\pgfpathlineto{\pgfqpoint{8.674504in}{3.069899in}}%
\pgfpathlineto{\pgfqpoint{8.669880in}{3.071046in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{3.071668in}}%
\pgfpathlineto{\pgfqpoint{8.660632in}{3.071146in}}%
\pgfpathlineto{\pgfqpoint{8.656007in}{3.072031in}}%
\pgfpathlineto{\pgfqpoint{8.651383in}{3.073083in}}%
\pgfpathlineto{\pgfqpoint{8.646759in}{3.073897in}}%
\pgfpathlineto{\pgfqpoint{8.642134in}{3.074711in}}%
\pgfpathlineto{\pgfqpoint{8.637510in}{3.075555in}}%
\pgfpathlineto{\pgfqpoint{8.632886in}{3.076412in}}%
\pgfpathlineto{\pgfqpoint{8.628262in}{3.077356in}}%
\pgfpathlineto{\pgfqpoint{8.623637in}{3.078152in}}%
\pgfpathlineto{\pgfqpoint{8.619013in}{3.079150in}}%
\pgfpathlineto{\pgfqpoint{8.614389in}{3.080024in}}%
\pgfpathlineto{\pgfqpoint{8.609765in}{3.081037in}}%
\pgfpathlineto{\pgfqpoint{8.605140in}{3.081361in}}%
\pgfpathlineto{\pgfqpoint{8.600516in}{3.081377in}}%
\pgfpathlineto{\pgfqpoint{8.595892in}{3.082296in}}%
\pgfpathlineto{\pgfqpoint{8.591268in}{3.083372in}}%
\pgfpathlineto{\pgfqpoint{8.586643in}{3.084391in}}%
\pgfpathlineto{\pgfqpoint{8.582019in}{3.085426in}}%
\pgfpathlineto{\pgfqpoint{8.577395in}{3.086526in}}%
\pgfpathlineto{\pgfqpoint{8.572771in}{3.087556in}}%
\pgfpathlineto{\pgfqpoint{8.568146in}{3.088569in}}%
\pgfpathlineto{\pgfqpoint{8.563522in}{3.089397in}}%
\pgfpathlineto{\pgfqpoint{8.558898in}{3.090500in}}%
\pgfpathlineto{\pgfqpoint{8.554274in}{3.091512in}}%
\pgfpathlineto{\pgfqpoint{8.549649in}{3.092344in}}%
\pgfpathlineto{\pgfqpoint{8.545025in}{3.091705in}}%
\pgfpathlineto{\pgfqpoint{8.540401in}{3.091997in}}%
\pgfpathlineto{\pgfqpoint{8.535777in}{3.092200in}}%
\pgfpathlineto{\pgfqpoint{8.531152in}{3.092425in}}%
\pgfpathlineto{\pgfqpoint{8.526528in}{3.092735in}}%
\pgfpathlineto{\pgfqpoint{8.521904in}{3.092837in}}%
\pgfpathlineto{\pgfqpoint{8.517280in}{3.093062in}}%
\pgfpathlineto{\pgfqpoint{8.512655in}{3.093397in}}%
\pgfpathlineto{\pgfqpoint{8.508031in}{3.093673in}}%
\pgfpathlineto{\pgfqpoint{8.503407in}{3.093917in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{3.094238in}}%
\pgfpathlineto{\pgfqpoint{8.494158in}{3.094640in}}%
\pgfpathlineto{\pgfqpoint{8.489534in}{3.094906in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{3.094499in}}%
\pgfpathlineto{\pgfqpoint{8.480285in}{3.095350in}}%
\pgfpathlineto{\pgfqpoint{8.475661in}{3.096114in}}%
\pgfpathlineto{\pgfqpoint{8.471037in}{3.097120in}}%
\pgfpathlineto{\pgfqpoint{8.466413in}{3.097835in}}%
\pgfpathlineto{\pgfqpoint{8.461788in}{3.098794in}}%
\pgfpathlineto{\pgfqpoint{8.457164in}{3.099594in}}%
\pgfpathlineto{\pgfqpoint{8.452540in}{3.100394in}}%
\pgfpathlineto{\pgfqpoint{8.447916in}{3.101154in}}%
\pgfpathlineto{\pgfqpoint{8.443291in}{3.102286in}}%
\pgfpathlineto{\pgfqpoint{8.438667in}{3.103411in}}%
\pgfpathlineto{\pgfqpoint{8.434043in}{3.104421in}}%
\pgfpathlineto{\pgfqpoint{8.429419in}{3.104729in}}%
\pgfpathlineto{\pgfqpoint{8.424794in}{3.105120in}}%
\pgfpathlineto{\pgfqpoint{8.420170in}{3.105672in}}%
\pgfpathlineto{\pgfqpoint{8.415546in}{3.106269in}}%
\pgfpathlineto{\pgfqpoint{8.410922in}{3.106805in}}%
\pgfpathlineto{\pgfqpoint{8.406297in}{3.107411in}}%
\pgfpathlineto{\pgfqpoint{8.401673in}{3.108188in}}%
\pgfpathlineto{\pgfqpoint{8.397049in}{3.108705in}}%
\pgfpathlineto{\pgfqpoint{8.392425in}{3.109316in}}%
\pgfpathlineto{\pgfqpoint{8.387800in}{3.109836in}}%
\pgfpathlineto{\pgfqpoint{8.383176in}{3.110433in}}%
\pgfpathlineto{\pgfqpoint{8.378552in}{3.111012in}}%
\pgfpathlineto{\pgfqpoint{8.373928in}{3.111488in}}%
\pgfpathlineto{\pgfqpoint{8.369303in}{3.110954in}}%
\pgfpathlineto{\pgfqpoint{8.364679in}{3.111193in}}%
\pgfpathlineto{\pgfqpoint{8.360055in}{3.111528in}}%
\pgfpathlineto{\pgfqpoint{8.355431in}{3.111935in}}%
\pgfpathlineto{\pgfqpoint{8.350806in}{3.112528in}}%
\pgfpathlineto{\pgfqpoint{8.346182in}{3.113049in}}%
\pgfpathlineto{\pgfqpoint{8.341558in}{3.113674in}}%
\pgfpathlineto{\pgfqpoint{8.336934in}{3.114338in}}%
\pgfpathlineto{\pgfqpoint{8.332309in}{3.114982in}}%
\pgfpathlineto{\pgfqpoint{8.327685in}{3.115624in}}%
\pgfpathlineto{\pgfqpoint{8.323061in}{3.116371in}}%
\pgfpathlineto{\pgfqpoint{8.318437in}{3.116911in}}%
\pgfpathlineto{\pgfqpoint{8.313812in}{3.117376in}}%
\pgfpathlineto{\pgfqpoint{8.309188in}{3.117275in}}%
\pgfpathlineto{\pgfqpoint{8.304564in}{3.117797in}}%
\pgfpathlineto{\pgfqpoint{8.299939in}{3.118328in}}%
\pgfpathlineto{\pgfqpoint{8.295315in}{3.118728in}}%
\pgfpathlineto{\pgfqpoint{8.290691in}{3.119271in}}%
\pgfpathlineto{\pgfqpoint{8.286067in}{3.119825in}}%
\pgfpathlineto{\pgfqpoint{8.281442in}{3.120331in}}%
\pgfpathlineto{\pgfqpoint{8.276818in}{3.120898in}}%
\pgfpathlineto{\pgfqpoint{8.272194in}{3.121449in}}%
\pgfpathlineto{\pgfqpoint{8.267570in}{3.121945in}}%
\pgfpathlineto{\pgfqpoint{8.262945in}{3.122411in}}%
\pgfpathlineto{\pgfqpoint{8.258321in}{3.122891in}}%
\pgfpathlineto{\pgfqpoint{8.253697in}{3.122405in}}%
\pgfpathlineto{\pgfqpoint{8.249073in}{3.122279in}}%
\pgfpathlineto{\pgfqpoint{8.244448in}{3.122390in}}%
\pgfpathlineto{\pgfqpoint{8.239824in}{3.122508in}}%
\pgfpathlineto{\pgfqpoint{8.235200in}{3.122654in}}%
\pgfpathlineto{\pgfqpoint{8.230576in}{3.122840in}}%
\pgfpathlineto{\pgfqpoint{8.225951in}{3.123058in}}%
\pgfpathlineto{\pgfqpoint{8.221327in}{3.123317in}}%
\pgfpathlineto{\pgfqpoint{8.216703in}{3.123574in}}%
\pgfpathlineto{\pgfqpoint{8.212079in}{3.123762in}}%
\pgfpathlineto{\pgfqpoint{8.207454in}{3.123895in}}%
\pgfpathlineto{\pgfqpoint{8.202830in}{3.124065in}}%
\pgfpathlineto{\pgfqpoint{8.198206in}{3.124405in}}%
\pgfpathlineto{\pgfqpoint{8.193582in}{3.124291in}}%
\pgfpathlineto{\pgfqpoint{8.188957in}{3.125244in}}%
\pgfpathlineto{\pgfqpoint{8.184333in}{3.126282in}}%
\pgfpathlineto{\pgfqpoint{8.179709in}{3.127177in}}%
\pgfpathlineto{\pgfqpoint{8.175085in}{3.128120in}}%
\pgfpathlineto{\pgfqpoint{8.170460in}{3.129136in}}%
\pgfpathlineto{\pgfqpoint{8.165836in}{3.130058in}}%
\pgfpathlineto{\pgfqpoint{8.161212in}{3.130950in}}%
\pgfpathlineto{\pgfqpoint{8.156588in}{3.131870in}}%
\pgfpathlineto{\pgfqpoint{8.151963in}{3.132841in}}%
\pgfpathlineto{\pgfqpoint{8.147339in}{3.133769in}}%
\pgfpathlineto{\pgfqpoint{8.142715in}{3.134665in}}%
\pgfpathlineto{\pgfqpoint{8.138091in}{3.134904in}}%
\pgfpathlineto{\pgfqpoint{8.133466in}{3.134726in}}%
\pgfpathlineto{\pgfqpoint{8.128842in}{3.134813in}}%
\pgfpathlineto{\pgfqpoint{8.124218in}{3.135053in}}%
\pgfpathlineto{\pgfqpoint{8.119593in}{3.135289in}}%
\pgfpathlineto{\pgfqpoint{8.114969in}{3.135534in}}%
\pgfpathlineto{\pgfqpoint{8.110345in}{3.135819in}}%
\pgfpathlineto{\pgfqpoint{8.105721in}{3.136038in}}%
\pgfpathlineto{\pgfqpoint{8.101096in}{3.136252in}}%
\pgfpathlineto{\pgfqpoint{8.096472in}{3.136527in}}%
\pgfpathlineto{\pgfqpoint{8.091848in}{3.136817in}}%
\pgfpathlineto{\pgfqpoint{8.087224in}{3.137147in}}%
\pgfpathlineto{\pgfqpoint{8.082599in}{3.137331in}}%
\pgfpathlineto{\pgfqpoint{8.077975in}{3.136984in}}%
\pgfpathlineto{\pgfqpoint{8.073351in}{3.137419in}}%
\pgfpathlineto{\pgfqpoint{8.068727in}{3.137725in}}%
\pgfpathlineto{\pgfqpoint{8.064102in}{3.138076in}}%
\pgfpathlineto{\pgfqpoint{8.059478in}{3.138431in}}%
\pgfpathlineto{\pgfqpoint{8.054854in}{3.138592in}}%
\pgfpathlineto{\pgfqpoint{8.050230in}{3.138906in}}%
\pgfpathlineto{\pgfqpoint{8.045605in}{3.139048in}}%
\pgfpathlineto{\pgfqpoint{8.040981in}{3.139434in}}%
\pgfpathlineto{\pgfqpoint{8.036357in}{3.139821in}}%
\pgfpathlineto{\pgfqpoint{8.031733in}{3.140378in}}%
\pgfpathlineto{\pgfqpoint{8.027108in}{3.141003in}}%
\pgfpathlineto{\pgfqpoint{8.022484in}{3.141211in}}%
\pgfpathlineto{\pgfqpoint{8.017860in}{3.140872in}}%
\pgfpathlineto{\pgfqpoint{8.013236in}{3.141183in}}%
\pgfpathlineto{\pgfqpoint{8.008611in}{3.141513in}}%
\pgfpathlineto{\pgfqpoint{8.003987in}{3.141924in}}%
\pgfpathlineto{\pgfqpoint{7.999363in}{3.142234in}}%
\pgfpathlineto{\pgfqpoint{7.994739in}{3.142793in}}%
\pgfpathlineto{\pgfqpoint{7.990114in}{3.143402in}}%
\pgfpathlineto{\pgfqpoint{7.985490in}{3.143968in}}%
\pgfpathlineto{\pgfqpoint{7.980866in}{3.144566in}}%
\pgfpathlineto{\pgfqpoint{7.976242in}{3.145131in}}%
\pgfpathlineto{\pgfqpoint{7.971617in}{3.145654in}}%
\pgfpathlineto{\pgfqpoint{7.966993in}{3.146082in}}%
\pgfpathlineto{\pgfqpoint{7.962369in}{3.145926in}}%
\pgfpathlineto{\pgfqpoint{7.957745in}{3.146421in}}%
\pgfpathlineto{\pgfqpoint{7.953120in}{3.146897in}}%
\pgfpathlineto{\pgfqpoint{7.948496in}{3.147374in}}%
\pgfpathlineto{\pgfqpoint{7.943872in}{3.147910in}}%
\pgfpathlineto{\pgfqpoint{7.939247in}{3.148286in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{3.148682in}}%
\pgfpathlineto{\pgfqpoint{7.929999in}{3.149306in}}%
\pgfpathlineto{\pgfqpoint{7.925375in}{3.149740in}}%
\pgfpathlineto{\pgfqpoint{7.920750in}{3.150161in}}%
\pgfpathlineto{\pgfqpoint{7.916126in}{3.150733in}}%
\pgfpathlineto{\pgfqpoint{7.911502in}{3.151107in}}%
\pgfpathlineto{\pgfqpoint{7.906878in}{3.151439in}}%
\pgfpathlineto{\pgfqpoint{7.902253in}{3.151464in}}%
\pgfpathlineto{\pgfqpoint{7.897629in}{3.152016in}}%
\pgfpathlineto{\pgfqpoint{7.893005in}{3.152509in}}%
\pgfpathlineto{\pgfqpoint{7.888381in}{3.153080in}}%
\pgfpathlineto{\pgfqpoint{7.883756in}{3.153527in}}%
\pgfpathlineto{\pgfqpoint{7.879132in}{3.154098in}}%
\pgfpathlineto{\pgfqpoint{7.874508in}{3.154611in}}%
\pgfpathlineto{\pgfqpoint{7.869884in}{3.155077in}}%
\pgfpathlineto{\pgfqpoint{7.865259in}{3.155663in}}%
\pgfpathlineto{\pgfqpoint{7.860635in}{3.156205in}}%
\pgfpathlineto{\pgfqpoint{7.856011in}{3.156739in}}%
\pgfpathlineto{\pgfqpoint{7.851387in}{3.157383in}}%
\pgfpathlineto{\pgfqpoint{7.846762in}{3.157247in}}%
\pgfpathlineto{\pgfqpoint{7.842138in}{3.157095in}}%
\pgfpathlineto{\pgfqpoint{7.837514in}{3.157401in}}%
\pgfpathlineto{\pgfqpoint{7.832890in}{3.157730in}}%
\pgfpathlineto{\pgfqpoint{7.828265in}{3.158019in}}%
\pgfpathlineto{\pgfqpoint{7.823641in}{3.158344in}}%
\pgfpathlineto{\pgfqpoint{7.819017in}{3.158630in}}%
\pgfpathlineto{\pgfqpoint{7.814393in}{3.158982in}}%
\pgfpathlineto{\pgfqpoint{7.809768in}{3.159390in}}%
\pgfpathlineto{\pgfqpoint{7.805144in}{3.159702in}}%
\pgfpathlineto{\pgfqpoint{7.800520in}{3.160060in}}%
\pgfpathlineto{\pgfqpoint{7.795896in}{3.160343in}}%
\pgfpathlineto{\pgfqpoint{7.791271in}{3.160534in}}%
\pgfpathlineto{\pgfqpoint{7.786647in}{3.160201in}}%
\pgfpathlineto{\pgfqpoint{7.782023in}{3.160679in}}%
\pgfpathlineto{\pgfqpoint{7.777399in}{3.161202in}}%
\pgfpathlineto{\pgfqpoint{7.772774in}{3.161721in}}%
\pgfpathlineto{\pgfqpoint{7.768150in}{3.162191in}}%
\pgfpathlineto{\pgfqpoint{7.763526in}{3.162654in}}%
\pgfpathlineto{\pgfqpoint{7.758901in}{3.163179in}}%
\pgfpathlineto{\pgfqpoint{7.754277in}{3.163680in}}%
\pgfpathlineto{\pgfqpoint{7.749653in}{3.164265in}}%
\pgfpathlineto{\pgfqpoint{7.745029in}{3.164881in}}%
\pgfpathlineto{\pgfqpoint{7.740404in}{3.165367in}}%
\pgfpathlineto{\pgfqpoint{7.735780in}{3.165913in}}%
\pgfpathlineto{\pgfqpoint{7.731156in}{3.166109in}}%
\pgfpathlineto{\pgfqpoint{7.726532in}{3.165874in}}%
\pgfpathlineto{\pgfqpoint{7.721907in}{3.166349in}}%
\pgfpathlineto{\pgfqpoint{7.717283in}{3.166742in}}%
\pgfpathlineto{\pgfqpoint{7.712659in}{3.167076in}}%
\pgfpathlineto{\pgfqpoint{7.708035in}{3.167551in}}%
\pgfpathlineto{\pgfqpoint{7.703410in}{3.167891in}}%
\pgfpathlineto{\pgfqpoint{7.698786in}{3.168204in}}%
\pgfpathlineto{\pgfqpoint{7.694162in}{3.168630in}}%
\pgfpathlineto{\pgfqpoint{7.689538in}{3.169027in}}%
\pgfpathlineto{\pgfqpoint{7.684913in}{3.169437in}}%
\pgfpathlineto{\pgfqpoint{7.680289in}{3.169788in}}%
\pgfpathlineto{\pgfqpoint{7.675665in}{3.170194in}}%
\pgfpathlineto{\pgfqpoint{7.671041in}{3.170065in}}%
\pgfpathlineto{\pgfqpoint{7.666416in}{3.169287in}}%
\pgfpathlineto{\pgfqpoint{7.661792in}{3.168548in}}%
\pgfpathlineto{\pgfqpoint{7.657168in}{3.167945in}}%
\pgfpathlineto{\pgfqpoint{7.652544in}{3.167380in}}%
\pgfpathlineto{\pgfqpoint{7.647919in}{3.166872in}}%
\pgfpathlineto{\pgfqpoint{7.643295in}{3.166340in}}%
\pgfpathlineto{\pgfqpoint{7.638671in}{3.165916in}}%
\pgfpathlineto{\pgfqpoint{7.634047in}{3.165500in}}%
\pgfpathlineto{\pgfqpoint{7.629422in}{3.164978in}}%
\pgfpathlineto{\pgfqpoint{7.624798in}{3.164615in}}%
\pgfpathlineto{\pgfqpoint{7.620174in}{3.164110in}}%
\pgfpathlineto{\pgfqpoint{7.615550in}{3.163577in}}%
\pgfpathlineto{\pgfqpoint{7.610925in}{3.162832in}}%
\pgfpathlineto{\pgfqpoint{7.606301in}{3.162987in}}%
\pgfpathlineto{\pgfqpoint{7.601677in}{3.163171in}}%
\pgfpathlineto{\pgfqpoint{7.597053in}{3.163276in}}%
\pgfpathlineto{\pgfqpoint{7.592428in}{3.163392in}}%
\pgfpathlineto{\pgfqpoint{7.587804in}{3.163520in}}%
\pgfpathlineto{\pgfqpoint{7.583180in}{3.163551in}}%
\pgfpathlineto{\pgfqpoint{7.578555in}{3.163639in}}%
\pgfpathlineto{\pgfqpoint{7.573931in}{3.163824in}}%
\pgfpathlineto{\pgfqpoint{7.569307in}{3.163957in}}%
\pgfpathlineto{\pgfqpoint{7.564683in}{3.164071in}}%
\pgfpathlineto{\pgfqpoint{7.560058in}{3.164194in}}%
\pgfpathlineto{\pgfqpoint{7.555434in}{3.164083in}}%
\pgfpathlineto{\pgfqpoint{7.550810in}{3.164120in}}%
\pgfpathlineto{\pgfqpoint{7.546186in}{3.164441in}}%
\pgfpathlineto{\pgfqpoint{7.541561in}{3.164761in}}%
\pgfpathlineto{\pgfqpoint{7.536937in}{3.165057in}}%
\pgfpathlineto{\pgfqpoint{7.532313in}{3.165385in}}%
\pgfpathlineto{\pgfqpoint{7.527689in}{3.165722in}}%
\pgfpathlineto{\pgfqpoint{7.523064in}{3.166105in}}%
\pgfpathlineto{\pgfqpoint{7.518440in}{3.166394in}}%
\pgfpathlineto{\pgfqpoint{7.513816in}{3.166654in}}%
\pgfpathlineto{\pgfqpoint{7.509192in}{3.167133in}}%
\pgfpathlineto{\pgfqpoint{7.504567in}{3.167392in}}%
\pgfpathlineto{\pgfqpoint{7.499943in}{3.167663in}}%
\pgfpathlineto{\pgfqpoint{7.495319in}{3.167393in}}%
\pgfpathlineto{\pgfqpoint{7.490695in}{3.168012in}}%
\pgfpathlineto{\pgfqpoint{7.486070in}{3.168494in}}%
\pgfpathlineto{\pgfqpoint{7.481446in}{3.168977in}}%
\pgfpathlineto{\pgfqpoint{7.476822in}{3.169427in}}%
\pgfpathlineto{\pgfqpoint{7.472198in}{3.169876in}}%
\pgfpathlineto{\pgfqpoint{7.467573in}{3.170417in}}%
\pgfpathlineto{\pgfqpoint{7.462949in}{3.170979in}}%
\pgfpathlineto{\pgfqpoint{7.458325in}{3.171422in}}%
\pgfpathlineto{\pgfqpoint{7.453701in}{3.171904in}}%
\pgfpathlineto{\pgfqpoint{7.449076in}{3.172433in}}%
\pgfpathlineto{\pgfqpoint{7.444452in}{3.172958in}}%
\pgfpathlineto{\pgfqpoint{7.439828in}{3.173146in}}%
\pgfpathlineto{\pgfqpoint{7.435204in}{3.173109in}}%
\pgfpathlineto{\pgfqpoint{7.430579in}{3.173458in}}%
\pgfpathlineto{\pgfqpoint{7.425955in}{3.173820in}}%
\pgfpathlineto{\pgfqpoint{7.421331in}{3.174185in}}%
\pgfpathlineto{\pgfqpoint{7.416706in}{3.174499in}}%
\pgfpathlineto{\pgfqpoint{7.412082in}{3.174803in}}%
\pgfpathlineto{\pgfqpoint{7.407458in}{3.175264in}}%
\pgfpathlineto{\pgfqpoint{7.402834in}{3.175604in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{3.175937in}}%
\pgfpathlineto{\pgfqpoint{7.393585in}{3.176291in}}%
\pgfpathlineto{\pgfqpoint{7.388961in}{3.176599in}}%
\pgfpathlineto{\pgfqpoint{7.384337in}{3.176916in}}%
\pgfpathlineto{\pgfqpoint{7.379712in}{3.176578in}}%
\pgfpathlineto{\pgfqpoint{7.375088in}{3.175730in}}%
\pgfpathlineto{\pgfqpoint{7.370464in}{3.175054in}}%
\pgfpathlineto{\pgfqpoint{7.365840in}{3.174419in}}%
\pgfpathlineto{\pgfqpoint{7.361215in}{3.173748in}}%
\pgfpathlineto{\pgfqpoint{7.356591in}{3.173030in}}%
\pgfpathlineto{\pgfqpoint{7.351967in}{3.172268in}}%
\pgfpathlineto{\pgfqpoint{7.347343in}{3.171483in}}%
\pgfpathlineto{\pgfqpoint{7.342718in}{3.170670in}}%
\pgfpathlineto{\pgfqpoint{7.338094in}{3.169924in}}%
\pgfpathlineto{\pgfqpoint{7.333470in}{3.169316in}}%
\pgfpathlineto{\pgfqpoint{7.328846in}{3.168601in}}%
\pgfpathlineto{\pgfqpoint{7.324221in}{3.167912in}}%
\pgfpathlineto{\pgfqpoint{7.319597in}{3.167703in}}%
\pgfpathlineto{\pgfqpoint{7.314973in}{3.168421in}}%
\pgfpathlineto{\pgfqpoint{7.310349in}{3.169206in}}%
\pgfpathlineto{\pgfqpoint{7.305724in}{3.169994in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{3.170657in}}%
\pgfpathlineto{\pgfqpoint{7.296476in}{3.171394in}}%
\pgfpathlineto{\pgfqpoint{7.291852in}{3.172135in}}%
\pgfpathlineto{\pgfqpoint{7.287227in}{3.172848in}}%
\pgfpathlineto{\pgfqpoint{7.282603in}{3.173545in}}%
\pgfpathlineto{\pgfqpoint{7.277979in}{3.174283in}}%
\pgfpathlineto{\pgfqpoint{7.273355in}{3.174999in}}%
\pgfpathlineto{\pgfqpoint{7.268730in}{3.175680in}}%
\pgfpathlineto{\pgfqpoint{7.264106in}{3.175974in}}%
\pgfpathlineto{\pgfqpoint{7.259482in}{3.176047in}}%
\pgfpathlineto{\pgfqpoint{7.254858in}{3.176256in}}%
\pgfpathlineto{\pgfqpoint{7.250233in}{3.176593in}}%
\pgfpathlineto{\pgfqpoint{7.245609in}{3.176941in}}%
\pgfpathlineto{\pgfqpoint{7.240985in}{3.177313in}}%
\pgfpathlineto{\pgfqpoint{7.236360in}{3.177602in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{3.177943in}}%
\pgfpathlineto{\pgfqpoint{7.227112in}{3.178240in}}%
\pgfpathlineto{\pgfqpoint{7.222488in}{3.178563in}}%
\pgfpathlineto{\pgfqpoint{7.217863in}{3.178922in}}%
\pgfpathlineto{\pgfqpoint{7.213239in}{3.179220in}}%
\pgfpathlineto{\pgfqpoint{7.208615in}{3.179479in}}%
\pgfpathlineto{\pgfqpoint{7.203991in}{3.178943in}}%
\pgfpathlineto{\pgfqpoint{7.199366in}{3.179109in}}%
\pgfpathlineto{\pgfqpoint{7.194742in}{3.179229in}}%
\pgfpathlineto{\pgfqpoint{7.190118in}{3.179306in}}%
\pgfpathlineto{\pgfqpoint{7.185494in}{3.179314in}}%
\pgfpathlineto{\pgfqpoint{7.180869in}{3.179314in}}%
\pgfpathlineto{\pgfqpoint{7.176245in}{3.179455in}}%
\pgfpathlineto{\pgfqpoint{7.171621in}{3.179423in}}%
\pgfpathlineto{\pgfqpoint{7.166997in}{3.179464in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{3.179601in}}%
\pgfpathlineto{\pgfqpoint{7.157748in}{3.179665in}}%
\pgfpathlineto{\pgfqpoint{7.153124in}{3.179677in}}%
\pgfpathlineto{\pgfqpoint{7.148500in}{3.179597in}}%
\pgfpathlineto{\pgfqpoint{7.143875in}{3.179504in}}%
\pgfpathlineto{\pgfqpoint{7.139251in}{3.179805in}}%
\pgfpathlineto{\pgfqpoint{7.134627in}{3.180177in}}%
\pgfpathlineto{\pgfqpoint{7.130003in}{3.180469in}}%
\pgfpathlineto{\pgfqpoint{7.125378in}{3.180739in}}%
\pgfpathlineto{\pgfqpoint{7.120754in}{3.181001in}}%
\pgfpathlineto{\pgfqpoint{7.116130in}{3.181242in}}%
\pgfpathlineto{\pgfqpoint{7.111506in}{3.181630in}}%
\pgfpathlineto{\pgfqpoint{7.106881in}{3.181970in}}%
\pgfpathlineto{\pgfqpoint{7.102257in}{3.182145in}}%
\pgfpathlineto{\pgfqpoint{7.097633in}{3.182372in}}%
\pgfpathlineto{\pgfqpoint{7.093009in}{3.182698in}}%
\pgfpathlineto{\pgfqpoint{7.088384in}{3.182483in}}%
\pgfpathlineto{\pgfqpoint{7.083760in}{3.182739in}}%
\pgfpathlineto{\pgfqpoint{7.079136in}{3.182917in}}%
\pgfpathlineto{\pgfqpoint{7.074512in}{3.183033in}}%
\pgfpathlineto{\pgfqpoint{7.069887in}{3.183213in}}%
\pgfpathlineto{\pgfqpoint{7.065263in}{3.183379in}}%
\pgfpathlineto{\pgfqpoint{7.060639in}{3.183513in}}%
\pgfpathlineto{\pgfqpoint{7.056014in}{3.183652in}}%
\pgfpathlineto{\pgfqpoint{7.051390in}{3.183793in}}%
\pgfpathlineto{\pgfqpoint{7.046766in}{3.183947in}}%
\pgfpathlineto{\pgfqpoint{7.042142in}{3.184071in}}%
\pgfpathlineto{\pgfqpoint{7.037517in}{3.184305in}}%
\pgfpathlineto{\pgfqpoint{7.032893in}{3.184370in}}%
\pgfpathlineto{\pgfqpoint{7.028269in}{3.183955in}}%
\pgfpathlineto{\pgfqpoint{7.023645in}{3.182987in}}%
\pgfpathlineto{\pgfqpoint{7.019020in}{3.181995in}}%
\pgfpathlineto{\pgfqpoint{7.014396in}{3.180965in}}%
\pgfpathlineto{\pgfqpoint{7.009772in}{3.180128in}}%
\pgfpathlineto{\pgfqpoint{7.005148in}{3.179220in}}%
\pgfpathlineto{\pgfqpoint{7.000523in}{3.178254in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{3.177354in}}%
\pgfpathlineto{\pgfqpoint{6.991275in}{3.176374in}}%
\pgfpathlineto{\pgfqpoint{6.986651in}{3.175421in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{3.174410in}}%
\pgfpathlineto{\pgfqpoint{6.977402in}{3.173490in}}%
\pgfpathlineto{\pgfqpoint{6.972778in}{3.172449in}}%
\pgfpathlineto{\pgfqpoint{6.968154in}{3.172308in}}%
\pgfpathlineto{\pgfqpoint{6.963529in}{3.172776in}}%
\pgfpathlineto{\pgfqpoint{6.958905in}{3.173100in}}%
\pgfpathlineto{\pgfqpoint{6.954281in}{3.173389in}}%
\pgfpathlineto{\pgfqpoint{6.949657in}{3.173699in}}%
\pgfpathlineto{\pgfqpoint{6.945032in}{3.173920in}}%
\pgfpathlineto{\pgfqpoint{6.940408in}{3.174178in}}%
\pgfpathlineto{\pgfqpoint{6.935784in}{3.174372in}}%
\pgfpathlineto{\pgfqpoint{6.931160in}{3.174610in}}%
\pgfpathlineto{\pgfqpoint{6.926535in}{3.174973in}}%
\pgfpathlineto{\pgfqpoint{6.921911in}{3.175221in}}%
\pgfpathlineto{\pgfqpoint{6.917287in}{3.175534in}}%
\pgfpathlineto{\pgfqpoint{6.912663in}{3.174780in}}%
\pgfpathlineto{\pgfqpoint{6.908038in}{3.173959in}}%
\pgfpathlineto{\pgfqpoint{6.903414in}{3.173018in}}%
\pgfpathlineto{\pgfqpoint{6.898790in}{3.172124in}}%
\pgfpathlineto{\pgfqpoint{6.894166in}{3.171261in}}%
\pgfpathlineto{\pgfqpoint{6.889541in}{3.170416in}}%
\pgfpathlineto{\pgfqpoint{6.884917in}{3.169511in}}%
\pgfpathlineto{\pgfqpoint{6.880293in}{3.168626in}}%
\pgfpathlineto{\pgfqpoint{6.875668in}{3.167788in}}%
\pgfpathlineto{\pgfqpoint{6.871044in}{3.166888in}}%
\pgfpathlineto{\pgfqpoint{6.866420in}{3.166050in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{3.165244in}}%
\pgfpathlineto{\pgfqpoint{6.857171in}{3.164471in}}%
\pgfpathlineto{\pgfqpoint{6.852547in}{3.163975in}}%
\pgfpathlineto{\pgfqpoint{6.847923in}{3.164160in}}%
\pgfpathlineto{\pgfqpoint{6.843299in}{3.164647in}}%
\pgfpathlineto{\pgfqpoint{6.838674in}{3.165045in}}%
\pgfpathlineto{\pgfqpoint{6.834050in}{3.165375in}}%
\pgfpathlineto{\pgfqpoint{6.829426in}{3.165772in}}%
\pgfpathlineto{\pgfqpoint{6.824802in}{3.166140in}}%
\pgfpathlineto{\pgfqpoint{6.820177in}{3.166540in}}%
\pgfpathlineto{\pgfqpoint{6.815553in}{3.166960in}}%
\pgfpathlineto{\pgfqpoint{6.810929in}{3.167258in}}%
\pgfpathlineto{\pgfqpoint{6.806305in}{3.167670in}}%
\pgfpathlineto{\pgfqpoint{6.801680in}{3.167973in}}%
\pgfpathlineto{\pgfqpoint{6.797056in}{3.167857in}}%
\pgfpathlineto{\pgfqpoint{6.792432in}{3.166517in}}%
\pgfpathlineto{\pgfqpoint{6.787808in}{3.165215in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{3.163969in}}%
\pgfpathlineto{\pgfqpoint{6.778559in}{3.162690in}}%
\pgfpathlineto{\pgfqpoint{6.773935in}{3.161377in}}%
\pgfpathlineto{\pgfqpoint{6.769311in}{3.160060in}}%
\pgfpathlineto{\pgfqpoint{6.764686in}{3.158646in}}%
\pgfpathlineto{\pgfqpoint{6.760062in}{3.157500in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{3.156476in}}%
\pgfpathlineto{\pgfqpoint{6.750814in}{3.155476in}}%
\pgfpathlineto{\pgfqpoint{6.746189in}{3.154396in}}%
\pgfpathlineto{\pgfqpoint{6.741565in}{3.153302in}}%
\pgfpathlineto{\pgfqpoint{6.736941in}{3.151771in}}%
\pgfpathlineto{\pgfqpoint{6.732317in}{3.150634in}}%
\pgfpathlineto{\pgfqpoint{6.727692in}{3.149551in}}%
\pgfpathlineto{\pgfqpoint{6.723068in}{3.148352in}}%
\pgfpathlineto{\pgfqpoint{6.718444in}{3.147421in}}%
\pgfpathlineto{\pgfqpoint{6.713820in}{3.146719in}}%
\pgfpathlineto{\pgfqpoint{6.709195in}{3.145965in}}%
\pgfpathlineto{\pgfqpoint{6.704571in}{3.145248in}}%
\pgfpathlineto{\pgfqpoint{6.699947in}{3.144482in}}%
\pgfpathlineto{\pgfqpoint{6.695322in}{3.143703in}}%
\pgfpathlineto{\pgfqpoint{6.690698in}{3.142984in}}%
\pgfpathlineto{\pgfqpoint{6.686074in}{3.142142in}}%
\pgfpathlineto{\pgfqpoint{6.681450in}{3.141238in}}%
\pgfpathlineto{\pgfqpoint{6.676825in}{3.141611in}}%
\pgfpathlineto{\pgfqpoint{6.672201in}{3.142067in}}%
\pgfpathlineto{\pgfqpoint{6.667577in}{3.142547in}}%
\pgfpathlineto{\pgfqpoint{6.662953in}{3.143039in}}%
\pgfpathlineto{\pgfqpoint{6.658328in}{3.143505in}}%
\pgfpathlineto{\pgfqpoint{6.653704in}{3.144022in}}%
\pgfpathlineto{\pgfqpoint{6.649080in}{3.144551in}}%
\pgfpathlineto{\pgfqpoint{6.644456in}{3.145096in}}%
\pgfpathlineto{\pgfqpoint{6.639831in}{3.145721in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{3.146070in}}%
\pgfpathlineto{\pgfqpoint{6.630583in}{3.146477in}}%
\pgfpathlineto{\pgfqpoint{6.625959in}{3.146983in}}%
\pgfpathlineto{\pgfqpoint{6.621334in}{3.146646in}}%
\pgfpathlineto{\pgfqpoint{6.616710in}{3.146501in}}%
\pgfpathlineto{\pgfqpoint{6.612086in}{3.146309in}}%
\pgfpathlineto{\pgfqpoint{6.607462in}{3.146155in}}%
\pgfpathlineto{\pgfqpoint{6.602837in}{3.145972in}}%
\pgfpathlineto{\pgfqpoint{6.598213in}{3.145861in}}%
\pgfpathlineto{\pgfqpoint{6.593589in}{3.145689in}}%
\pgfpathlineto{\pgfqpoint{6.588965in}{3.145509in}}%
\pgfpathlineto{\pgfqpoint{6.584340in}{3.145593in}}%
\pgfpathlineto{\pgfqpoint{6.579716in}{3.146436in}}%
\pgfpathlineto{\pgfqpoint{6.575092in}{3.147255in}}%
\pgfpathlineto{\pgfqpoint{6.570468in}{3.148180in}}%
\pgfpathlineto{\pgfqpoint{6.565843in}{3.148630in}}%
\pgfpathlineto{\pgfqpoint{6.561219in}{3.148177in}}%
\pgfpathlineto{\pgfqpoint{6.556595in}{3.148489in}}%
\pgfpathlineto{\pgfqpoint{6.551971in}{3.148836in}}%
\pgfpathlineto{\pgfqpoint{6.547346in}{3.149131in}}%
\pgfpathlineto{\pgfqpoint{6.542722in}{3.149401in}}%
\pgfpathlineto{\pgfqpoint{6.538098in}{3.149691in}}%
\pgfpathlineto{\pgfqpoint{6.533474in}{3.149996in}}%
\pgfpathlineto{\pgfqpoint{6.528849in}{3.150239in}}%
\pgfpathlineto{\pgfqpoint{6.524225in}{3.150627in}}%
\pgfpathlineto{\pgfqpoint{6.519601in}{3.151004in}}%
\pgfpathlineto{\pgfqpoint{6.514976in}{3.151312in}}%
\pgfpathlineto{\pgfqpoint{6.510352in}{3.151620in}}%
\pgfpathlineto{\pgfqpoint{6.505728in}{3.151233in}}%
\pgfpathlineto{\pgfqpoint{6.501104in}{3.150779in}}%
\pgfpathlineto{\pgfqpoint{6.496479in}{3.150444in}}%
\pgfpathlineto{\pgfqpoint{6.491855in}{3.149987in}}%
\pgfpathlineto{\pgfqpoint{6.487231in}{3.149694in}}%
\pgfpathlineto{\pgfqpoint{6.482607in}{3.150355in}}%
\pgfpathlineto{\pgfqpoint{6.477982in}{3.150816in}}%
\pgfpathlineto{\pgfqpoint{6.473358in}{3.151399in}}%
\pgfpathlineto{\pgfqpoint{6.468734in}{3.152019in}}%
\pgfpathlineto{\pgfqpoint{6.464110in}{3.152691in}}%
\pgfpathlineto{\pgfqpoint{6.459485in}{3.153342in}}%
\pgfpathlineto{\pgfqpoint{6.454861in}{3.153955in}}%
\pgfpathlineto{\pgfqpoint{6.450237in}{3.154510in}}%
\pgfpathlineto{\pgfqpoint{6.445613in}{3.153858in}}%
\pgfpathlineto{\pgfqpoint{6.440988in}{3.152833in}}%
\pgfpathlineto{\pgfqpoint{6.436364in}{3.151679in}}%
\pgfpathlineto{\pgfqpoint{6.431740in}{3.150764in}}%
\pgfpathlineto{\pgfqpoint{6.427116in}{3.149851in}}%
\pgfpathlineto{\pgfqpoint{6.422491in}{3.148901in}}%
\pgfpathlineto{\pgfqpoint{6.417867in}{3.147923in}}%
\pgfpathlineto{\pgfqpoint{6.413243in}{3.146937in}}%
\pgfpathlineto{\pgfqpoint{6.408619in}{3.145918in}}%
\pgfpathlineto{\pgfqpoint{6.403994in}{3.144792in}}%
\pgfpathlineto{\pgfqpoint{6.399370in}{3.143819in}}%
\pgfpathlineto{\pgfqpoint{6.394746in}{3.142759in}}%
\pgfpathlineto{\pgfqpoint{6.390122in}{3.141594in}}%
\pgfpathlineto{\pgfqpoint{6.385497in}{3.141799in}}%
\pgfpathlineto{\pgfqpoint{6.380873in}{3.142346in}}%
\pgfpathlineto{\pgfqpoint{6.376249in}{3.142771in}}%
\pgfpathlineto{\pgfqpoint{6.371625in}{3.143250in}}%
\pgfpathlineto{\pgfqpoint{6.367000in}{3.143752in}}%
\pgfpathlineto{\pgfqpoint{6.362376in}{3.144280in}}%
\pgfpathlineto{\pgfqpoint{6.357752in}{3.144801in}}%
\pgfpathlineto{\pgfqpoint{6.353127in}{3.145287in}}%
\pgfpathlineto{\pgfqpoint{6.348503in}{3.145948in}}%
\pgfpathlineto{\pgfqpoint{6.343879in}{3.146833in}}%
\pgfpathlineto{\pgfqpoint{6.339255in}{3.147782in}}%
\pgfpathlineto{\pgfqpoint{6.334630in}{3.148697in}}%
\pgfpathlineto{\pgfqpoint{6.330006in}{3.148210in}}%
\pgfpathlineto{\pgfqpoint{6.325382in}{3.147253in}}%
\pgfpathlineto{\pgfqpoint{6.320758in}{3.146250in}}%
\pgfpathlineto{\pgfqpoint{6.316133in}{3.145326in}}%
\pgfpathlineto{\pgfqpoint{6.311509in}{3.144651in}}%
\pgfpathlineto{\pgfqpoint{6.306885in}{3.144257in}}%
\pgfpathlineto{\pgfqpoint{6.302261in}{3.143858in}}%
\pgfpathlineto{\pgfqpoint{6.297636in}{3.143350in}}%
\pgfpathlineto{\pgfqpoint{6.293012in}{3.142921in}}%
\pgfpathlineto{\pgfqpoint{6.288388in}{3.143441in}}%
\pgfpathlineto{\pgfqpoint{6.283764in}{3.143931in}}%
\pgfpathlineto{\pgfqpoint{6.279139in}{3.144374in}}%
\pgfpathlineto{\pgfqpoint{6.274515in}{3.144601in}}%
\pgfpathlineto{\pgfqpoint{6.269891in}{3.143802in}}%
\pgfpathlineto{\pgfqpoint{6.265267in}{3.143395in}}%
\pgfpathlineto{\pgfqpoint{6.260642in}{3.143156in}}%
\pgfpathlineto{\pgfqpoint{6.256018in}{3.142830in}}%
\pgfpathlineto{\pgfqpoint{6.251394in}{3.142822in}}%
\pgfpathlineto{\pgfqpoint{6.246770in}{3.142818in}}%
\pgfpathlineto{\pgfqpoint{6.242145in}{3.142775in}}%
\pgfpathlineto{\pgfqpoint{6.237521in}{3.142761in}}%
\pgfpathlineto{\pgfqpoint{6.232897in}{3.142749in}}%
\pgfpathlineto{\pgfqpoint{6.228273in}{3.142656in}}%
\pgfpathlineto{\pgfqpoint{6.223648in}{3.142588in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{3.142492in}}%
\pgfpathlineto{\pgfqpoint{6.214400in}{3.142446in}}%
\pgfpathlineto{\pgfqpoint{6.209776in}{3.139146in}}%
\pgfpathlineto{\pgfqpoint{6.205151in}{3.135980in}}%
\pgfpathlineto{\pgfqpoint{6.200527in}{3.132709in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{3.129452in}}%
\pgfpathlineto{\pgfqpoint{6.191279in}{3.126268in}}%
\pgfpathlineto{\pgfqpoint{6.186654in}{3.122989in}}%
\pgfpathlineto{\pgfqpoint{6.182030in}{3.119668in}}%
\pgfpathlineto{\pgfqpoint{6.177406in}{3.116329in}}%
\pgfpathlineto{\pgfqpoint{6.172781in}{3.112786in}}%
\pgfpathlineto{\pgfqpoint{6.168157in}{3.109279in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{3.105854in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{3.102233in}}%
\pgfpathlineto{\pgfqpoint{6.154284in}{3.100059in}}%
\pgfpathlineto{\pgfqpoint{6.149660in}{3.100016in}}%
\pgfpathlineto{\pgfqpoint{6.145036in}{3.100160in}}%
\pgfpathlineto{\pgfqpoint{6.140412in}{3.100344in}}%
\pgfpathlineto{\pgfqpoint{6.135787in}{3.100400in}}%
\pgfpathlineto{\pgfqpoint{6.131163in}{3.100477in}}%
\pgfpathlineto{\pgfqpoint{6.126539in}{3.100443in}}%
\pgfpathlineto{\pgfqpoint{6.121915in}{3.100516in}}%
\pgfpathlineto{\pgfqpoint{6.117290in}{3.100911in}}%
\pgfpathlineto{\pgfqpoint{6.112666in}{3.101362in}}%
\pgfpathlineto{\pgfqpoint{6.108042in}{3.101798in}}%
\pgfpathlineto{\pgfqpoint{6.103418in}{3.102201in}}%
\pgfpathlineto{\pgfqpoint{6.098793in}{3.102166in}}%
\pgfpathlineto{\pgfqpoint{6.094169in}{3.099519in}}%
\pgfpathlineto{\pgfqpoint{6.089545in}{3.096647in}}%
\pgfpathlineto{\pgfqpoint{6.084921in}{3.093659in}}%
\pgfpathlineto{\pgfqpoint{6.080296in}{3.090795in}}%
\pgfpathlineto{\pgfqpoint{6.075672in}{3.087648in}}%
\pgfpathlineto{\pgfqpoint{6.071048in}{3.084496in}}%
\pgfpathlineto{\pgfqpoint{6.066424in}{3.081465in}}%
\pgfpathlineto{\pgfqpoint{6.061799in}{3.078290in}}%
\pgfpathlineto{\pgfqpoint{6.057175in}{3.077462in}}%
\pgfpathlineto{\pgfqpoint{6.052551in}{3.077056in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{3.076684in}}%
\pgfpathlineto{\pgfqpoint{6.043302in}{3.076392in}}%
\pgfpathlineto{\pgfqpoint{6.038678in}{3.075218in}}%
\pgfpathlineto{\pgfqpoint{6.034054in}{3.072321in}}%
\pgfpathlineto{\pgfqpoint{6.029430in}{3.069210in}}%
\pgfpathlineto{\pgfqpoint{6.024805in}{3.065979in}}%
\pgfpathlineto{\pgfqpoint{6.020181in}{3.063261in}}%
\pgfpathlineto{\pgfqpoint{6.015557in}{3.063006in}}%
\pgfpathlineto{\pgfqpoint{6.010933in}{3.062520in}}%
\pgfpathlineto{\pgfqpoint{6.006308in}{3.062243in}}%
\pgfpathlineto{\pgfqpoint{6.001684in}{3.061837in}}%
\pgfpathlineto{\pgfqpoint{5.997060in}{3.061558in}}%
\pgfpathlineto{\pgfqpoint{5.992435in}{3.061278in}}%
\pgfpathlineto{\pgfqpoint{5.987811in}{3.061132in}}%
\pgfpathlineto{\pgfqpoint{5.983187in}{3.061096in}}%
\pgfpathlineto{\pgfqpoint{5.978563in}{3.060453in}}%
\pgfpathlineto{\pgfqpoint{5.973938in}{3.059804in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{3.059138in}}%
\pgfpathlineto{\pgfqpoint{5.964690in}{3.058377in}}%
\pgfpathlineto{\pgfqpoint{5.960066in}{3.057755in}}%
\pgfpathlineto{\pgfqpoint{5.955441in}{3.057110in}}%
\pgfpathlineto{\pgfqpoint{5.950817in}{3.056476in}}%
\pgfpathlineto{\pgfqpoint{5.946193in}{3.055897in}}%
\pgfpathlineto{\pgfqpoint{5.941569in}{3.055081in}}%
\pgfpathlineto{\pgfqpoint{5.936944in}{3.054304in}}%
\pgfpathlineto{\pgfqpoint{5.932320in}{3.053597in}}%
\pgfpathlineto{\pgfqpoint{5.927696in}{3.053015in}}%
\pgfpathlineto{\pgfqpoint{5.923072in}{3.052325in}}%
\pgfpathlineto{\pgfqpoint{5.918447in}{3.047155in}}%
\pgfpathlineto{\pgfqpoint{5.913823in}{3.041898in}}%
\pgfpathlineto{\pgfqpoint{5.909199in}{3.036400in}}%
\pgfpathlineto{\pgfqpoint{5.904575in}{3.030890in}}%
\pgfpathlineto{\pgfqpoint{5.899950in}{3.025456in}}%
\pgfpathlineto{\pgfqpoint{5.895326in}{3.020268in}}%
\pgfpathlineto{\pgfqpoint{5.890702in}{3.014836in}}%
\pgfpathlineto{\pgfqpoint{5.886078in}{3.009450in}}%
\pgfpathlineto{\pgfqpoint{5.881453in}{3.009250in}}%
\pgfpathlineto{\pgfqpoint{5.876829in}{3.009882in}}%
\pgfpathlineto{\pgfqpoint{5.872205in}{3.010471in}}%
\pgfpathlineto{\pgfqpoint{5.867581in}{3.010934in}}%
\pgfpathlineto{\pgfqpoint{5.862956in}{3.009711in}}%
\pgfpathlineto{\pgfqpoint{5.858332in}{3.005789in}}%
\pgfpathlineto{\pgfqpoint{5.853708in}{3.001773in}}%
\pgfpathlineto{\pgfqpoint{5.849084in}{2.997751in}}%
\pgfpathlineto{\pgfqpoint{5.844459in}{2.993616in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{2.989752in}}%
\pgfpathlineto{\pgfqpoint{5.835211in}{2.985824in}}%
\pgfpathlineto{\pgfqpoint{5.830587in}{2.981703in}}%
\pgfpathlineto{\pgfqpoint{5.825962in}{2.978238in}}%
\pgfpathlineto{\pgfqpoint{5.821338in}{2.976016in}}%
\pgfpathlineto{\pgfqpoint{5.816714in}{2.973979in}}%
\pgfpathlineto{\pgfqpoint{5.812089in}{2.971860in}}%
\pgfpathlineto{\pgfqpoint{5.807465in}{2.969729in}}%
\pgfpathlineto{\pgfqpoint{5.802841in}{2.963366in}}%
\pgfpathlineto{\pgfqpoint{5.798217in}{2.956214in}}%
\pgfpathlineto{\pgfqpoint{5.793592in}{2.948714in}}%
\pgfpathlineto{\pgfqpoint{5.788968in}{2.940841in}}%
\pgfpathlineto{\pgfqpoint{5.784344in}{2.932616in}}%
\pgfpathlineto{\pgfqpoint{5.779720in}{2.923989in}}%
\pgfpathlineto{\pgfqpoint{5.775095in}{2.915249in}}%
\pgfpathlineto{\pgfqpoint{5.770471in}{2.906026in}}%
\pgfpathlineto{\pgfqpoint{5.765847in}{2.896410in}}%
\pgfpathlineto{\pgfqpoint{5.761223in}{2.886293in}}%
\pgfpathlineto{\pgfqpoint{5.756598in}{2.875434in}}%
\pgfpathlineto{\pgfqpoint{5.751974in}{2.865313in}}%
\pgfpathlineto{\pgfqpoint{5.747350in}{2.862614in}}%
\pgfpathlineto{\pgfqpoint{5.742726in}{2.852159in}}%
\pgfpathlineto{\pgfqpoint{5.738101in}{2.843954in}}%
\pgfpathlineto{\pgfqpoint{5.733477in}{2.837741in}}%
\pgfpathlineto{\pgfqpoint{5.728853in}{2.831530in}}%
\pgfpathlineto{\pgfqpoint{5.724229in}{2.825115in}}%
\pgfpathlineto{\pgfqpoint{5.719604in}{2.819089in}}%
\pgfpathlineto{\pgfqpoint{5.714980in}{2.812465in}}%
\pgfpathlineto{\pgfqpoint{5.710356in}{2.805391in}}%
\pgfpathlineto{\pgfqpoint{5.705732in}{2.798552in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{2.791205in}}%
\pgfpathlineto{\pgfqpoint{5.696483in}{2.784136in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.776044in}}%
\pgfpathlineto{\pgfqpoint{5.687235in}{2.761747in}}%
\pgfpathlineto{\pgfqpoint{5.682610in}{2.742180in}}%
\pgfpathlineto{\pgfqpoint{5.677986in}{2.720773in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{2.697033in}}%
\pgfpathlineto{\pgfqpoint{5.668738in}{2.670024in}}%
\pgfpathlineto{\pgfqpoint{5.664113in}{2.639984in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.605424in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.563782in}}%
\pgfpathlineto{\pgfqpoint{5.650241in}{2.512980in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{2.448355in}}%
\pgfpathlineto{\pgfqpoint{5.640992in}{2.356551in}}%
\pgfpathlineto{\pgfqpoint{5.636368in}{2.196839in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.540121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631743in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{5.636368in}{2.170899in}}%
\pgfpathlineto{\pgfqpoint{5.640992in}{2.327046in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{2.421033in}}%
\pgfpathlineto{\pgfqpoint{5.650241in}{2.486083in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.536885in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.578591in}}%
\pgfpathlineto{\pgfqpoint{5.664113in}{2.614230in}}%
\pgfpathlineto{\pgfqpoint{5.668738in}{2.644580in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{2.671080in}}%
\pgfpathlineto{\pgfqpoint{5.677986in}{2.694723in}}%
\pgfpathlineto{\pgfqpoint{5.682610in}{2.716154in}}%
\pgfpathlineto{\pgfqpoint{5.687235in}{2.735938in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.748239in}}%
\pgfpathlineto{\pgfqpoint{5.696483in}{2.742985in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{2.740022in}}%
\pgfpathlineto{\pgfqpoint{5.705732in}{2.735906in}}%
\pgfpathlineto{\pgfqpoint{5.710356in}{2.732456in}}%
\pgfpathlineto{\pgfqpoint{5.714980in}{2.728616in}}%
\pgfpathlineto{\pgfqpoint{5.719604in}{2.724698in}}%
\pgfpathlineto{\pgfqpoint{5.724229in}{2.720529in}}%
\pgfpathlineto{\pgfqpoint{5.728853in}{2.716884in}}%
\pgfpathlineto{\pgfqpoint{5.733477in}{2.713364in}}%
\pgfpathlineto{\pgfqpoint{5.738101in}{2.709393in}}%
\pgfpathlineto{\pgfqpoint{5.742726in}{2.705617in}}%
\pgfpathlineto{\pgfqpoint{5.747350in}{2.701987in}}%
\pgfpathlineto{\pgfqpoint{5.751974in}{2.700479in}}%
\pgfpathlineto{\pgfqpoint{5.756598in}{2.695890in}}%
\pgfpathlineto{\pgfqpoint{5.761223in}{2.692310in}}%
\pgfpathlineto{\pgfqpoint{5.765847in}{2.688419in}}%
\pgfpathlineto{\pgfqpoint{5.770471in}{2.683963in}}%
\pgfpathlineto{\pgfqpoint{5.775095in}{2.679202in}}%
\pgfpathlineto{\pgfqpoint{5.779720in}{2.675057in}}%
\pgfpathlineto{\pgfqpoint{5.784344in}{2.671239in}}%
\pgfpathlineto{\pgfqpoint{5.788968in}{2.667419in}}%
\pgfpathlineto{\pgfqpoint{5.793592in}{2.663578in}}%
\pgfpathlineto{\pgfqpoint{5.798217in}{2.658890in}}%
\pgfpathlineto{\pgfqpoint{5.802841in}{2.654696in}}%
\pgfpathlineto{\pgfqpoint{5.807465in}{2.654206in}}%
\pgfpathlineto{\pgfqpoint{5.812089in}{2.658116in}}%
\pgfpathlineto{\pgfqpoint{5.816714in}{2.662947in}}%
\pgfpathlineto{\pgfqpoint{5.821338in}{2.666233in}}%
\pgfpathlineto{\pgfqpoint{5.825962in}{2.663384in}}%
\pgfpathlineto{\pgfqpoint{5.830587in}{2.659744in}}%
\pgfpathlineto{\pgfqpoint{5.835211in}{2.655866in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{2.652959in}}%
\pgfpathlineto{\pgfqpoint{5.844459in}{2.649238in}}%
\pgfpathlineto{\pgfqpoint{5.849084in}{2.644988in}}%
\pgfpathlineto{\pgfqpoint{5.853708in}{2.639904in}}%
\pgfpathlineto{\pgfqpoint{5.858332in}{2.635505in}}%
\pgfpathlineto{\pgfqpoint{5.862956in}{2.631315in}}%
\pgfpathlineto{\pgfqpoint{5.867581in}{2.640327in}}%
\pgfpathlineto{\pgfqpoint{5.872205in}{2.654084in}}%
\pgfpathlineto{\pgfqpoint{5.876829in}{2.665612in}}%
\pgfpathlineto{\pgfqpoint{5.881453in}{2.676412in}}%
\pgfpathlineto{\pgfqpoint{5.886078in}{2.687060in}}%
\pgfpathlineto{\pgfqpoint{5.890702in}{2.695940in}}%
\pgfpathlineto{\pgfqpoint{5.895326in}{2.696031in}}%
\pgfpathlineto{\pgfqpoint{5.899950in}{2.693818in}}%
\pgfpathlineto{\pgfqpoint{5.904575in}{2.691016in}}%
\pgfpathlineto{\pgfqpoint{5.909199in}{2.689642in}}%
\pgfpathlineto{\pgfqpoint{5.913823in}{2.687278in}}%
\pgfpathlineto{\pgfqpoint{5.918447in}{2.691092in}}%
\pgfpathlineto{\pgfqpoint{5.923072in}{2.693345in}}%
\pgfpathlineto{\pgfqpoint{5.927696in}{2.699391in}}%
\pgfpathlineto{\pgfqpoint{5.932320in}{2.703158in}}%
\pgfpathlineto{\pgfqpoint{5.936944in}{2.707548in}}%
\pgfpathlineto{\pgfqpoint{5.941569in}{2.711295in}}%
\pgfpathlineto{\pgfqpoint{5.946193in}{2.714792in}}%
\pgfpathlineto{\pgfqpoint{5.950817in}{2.719162in}}%
\pgfpathlineto{\pgfqpoint{5.955441in}{2.722702in}}%
\pgfpathlineto{\pgfqpoint{5.960066in}{2.726558in}}%
\pgfpathlineto{\pgfqpoint{5.964690in}{2.725617in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{2.720054in}}%
\pgfpathlineto{\pgfqpoint{5.973938in}{2.713802in}}%
\pgfpathlineto{\pgfqpoint{5.978563in}{2.708215in}}%
\pgfpathlineto{\pgfqpoint{5.983187in}{2.707764in}}%
\pgfpathlineto{\pgfqpoint{5.987811in}{2.703437in}}%
\pgfpathlineto{\pgfqpoint{5.992435in}{2.697152in}}%
\pgfpathlineto{\pgfqpoint{5.997060in}{2.690194in}}%
\pgfpathlineto{\pgfqpoint{6.001684in}{2.685215in}}%
\pgfpathlineto{\pgfqpoint{6.006308in}{2.681065in}}%
\pgfpathlineto{\pgfqpoint{6.010933in}{2.676922in}}%
\pgfpathlineto{\pgfqpoint{6.015557in}{2.672146in}}%
\pgfpathlineto{\pgfqpoint{6.020181in}{2.667340in}}%
\pgfpathlineto{\pgfqpoint{6.024805in}{2.662483in}}%
\pgfpathlineto{\pgfqpoint{6.029430in}{2.658907in}}%
\pgfpathlineto{\pgfqpoint{6.034054in}{2.654921in}}%
\pgfpathlineto{\pgfqpoint{6.038678in}{2.651638in}}%
\pgfpathlineto{\pgfqpoint{6.043302in}{2.655228in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{2.652700in}}%
\pgfpathlineto{\pgfqpoint{6.052551in}{2.649952in}}%
\pgfpathlineto{\pgfqpoint{6.057175in}{2.644043in}}%
\pgfpathlineto{\pgfqpoint{6.061799in}{2.638965in}}%
\pgfpathlineto{\pgfqpoint{6.066424in}{2.633517in}}%
\pgfpathlineto{\pgfqpoint{6.071048in}{2.627659in}}%
\pgfpathlineto{\pgfqpoint{6.075672in}{2.622532in}}%
\pgfpathlineto{\pgfqpoint{6.080296in}{2.616244in}}%
\pgfpathlineto{\pgfqpoint{6.084921in}{2.610121in}}%
\pgfpathlineto{\pgfqpoint{6.089545in}{2.604083in}}%
\pgfpathlineto{\pgfqpoint{6.094169in}{2.597979in}}%
\pgfpathlineto{\pgfqpoint{6.098793in}{2.595931in}}%
\pgfpathlineto{\pgfqpoint{6.103418in}{2.593537in}}%
\pgfpathlineto{\pgfqpoint{6.108042in}{2.587643in}}%
\pgfpathlineto{\pgfqpoint{6.112666in}{2.580277in}}%
\pgfpathlineto{\pgfqpoint{6.117290in}{2.573146in}}%
\pgfpathlineto{\pgfqpoint{6.121915in}{2.564939in}}%
\pgfpathlineto{\pgfqpoint{6.126539in}{2.558288in}}%
\pgfpathlineto{\pgfqpoint{6.131163in}{2.551439in}}%
\pgfpathlineto{\pgfqpoint{6.135787in}{2.543762in}}%
\pgfpathlineto{\pgfqpoint{6.140412in}{2.534505in}}%
\pgfpathlineto{\pgfqpoint{6.145036in}{2.526225in}}%
\pgfpathlineto{\pgfqpoint{6.149660in}{2.517141in}}%
\pgfpathlineto{\pgfqpoint{6.154284in}{2.506363in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{2.511335in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{2.499730in}}%
\pgfpathlineto{\pgfqpoint{6.168157in}{2.488941in}}%
\pgfpathlineto{\pgfqpoint{6.172781in}{2.479455in}}%
\pgfpathlineto{\pgfqpoint{6.177406in}{2.468670in}}%
\pgfpathlineto{\pgfqpoint{6.182030in}{2.456521in}}%
\pgfpathlineto{\pgfqpoint{6.186654in}{2.443792in}}%
\pgfpathlineto{\pgfqpoint{6.191279in}{2.442048in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.450633in}}%
\pgfpathlineto{\pgfqpoint{6.200527in}{2.455294in}}%
\pgfpathlineto{\pgfqpoint{6.205151in}{2.459352in}}%
\pgfpathlineto{\pgfqpoint{6.209776in}{2.465484in}}%
\pgfpathlineto{\pgfqpoint{6.214400in}{2.471776in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{2.482910in}}%
\pgfpathlineto{\pgfqpoint{6.223648in}{2.483926in}}%
\pgfpathlineto{\pgfqpoint{6.228273in}{2.486308in}}%
\pgfpathlineto{\pgfqpoint{6.232897in}{2.487373in}}%
\pgfpathlineto{\pgfqpoint{6.237521in}{2.490066in}}%
\pgfpathlineto{\pgfqpoint{6.242145in}{2.491265in}}%
\pgfpathlineto{\pgfqpoint{6.246770in}{2.492937in}}%
\pgfpathlineto{\pgfqpoint{6.251394in}{2.493092in}}%
\pgfpathlineto{\pgfqpoint{6.256018in}{2.489756in}}%
\pgfpathlineto{\pgfqpoint{6.260642in}{2.479685in}}%
\pgfpathlineto{\pgfqpoint{6.265267in}{2.468915in}}%
\pgfpathlineto{\pgfqpoint{6.269891in}{2.457729in}}%
\pgfpathlineto{\pgfqpoint{6.274515in}{2.466761in}}%
\pgfpathlineto{\pgfqpoint{6.279139in}{2.462610in}}%
\pgfpathlineto{\pgfqpoint{6.283764in}{2.457460in}}%
\pgfpathlineto{\pgfqpoint{6.288388in}{2.447873in}}%
\pgfpathlineto{\pgfqpoint{6.293012in}{2.437303in}}%
\pgfpathlineto{\pgfqpoint{6.297636in}{2.426789in}}%
\pgfpathlineto{\pgfqpoint{6.302261in}{2.414169in}}%
\pgfpathlineto{\pgfqpoint{6.306885in}{2.400878in}}%
\pgfpathlineto{\pgfqpoint{6.311509in}{2.385782in}}%
\pgfpathlineto{\pgfqpoint{6.316133in}{2.370537in}}%
\pgfpathlineto{\pgfqpoint{6.320758in}{2.355691in}}%
\pgfpathlineto{\pgfqpoint{6.325382in}{2.338950in}}%
\pgfpathlineto{\pgfqpoint{6.330006in}{2.342319in}}%
\pgfpathlineto{\pgfqpoint{6.334630in}{2.358512in}}%
\pgfpathlineto{\pgfqpoint{6.339255in}{2.360706in}}%
\pgfpathlineto{\pgfqpoint{6.343879in}{2.363429in}}%
\pgfpathlineto{\pgfqpoint{6.348503in}{2.373398in}}%
\pgfpathlineto{\pgfqpoint{6.353127in}{2.399386in}}%
\pgfpathlineto{\pgfqpoint{6.357752in}{2.424265in}}%
\pgfpathlineto{\pgfqpoint{6.362376in}{2.444431in}}%
\pgfpathlineto{\pgfqpoint{6.367000in}{2.462767in}}%
\pgfpathlineto{\pgfqpoint{6.371625in}{2.479916in}}%
\pgfpathlineto{\pgfqpoint{6.376249in}{2.471604in}}%
\pgfpathlineto{\pgfqpoint{6.380873in}{2.461711in}}%
\pgfpathlineto{\pgfqpoint{6.385497in}{2.449723in}}%
\pgfpathlineto{\pgfqpoint{6.390122in}{2.445920in}}%
\pgfpathlineto{\pgfqpoint{6.394746in}{2.437981in}}%
\pgfpathlineto{\pgfqpoint{6.399370in}{2.422456in}}%
\pgfpathlineto{\pgfqpoint{6.403994in}{2.407435in}}%
\pgfpathlineto{\pgfqpoint{6.408619in}{2.393608in}}%
\pgfpathlineto{\pgfqpoint{6.413243in}{2.374655in}}%
\pgfpathlineto{\pgfqpoint{6.417867in}{2.359303in}}%
\pgfpathlineto{\pgfqpoint{6.422491in}{2.336970in}}%
\pgfpathlineto{\pgfqpoint{6.427116in}{2.315042in}}%
\pgfpathlineto{\pgfqpoint{6.431740in}{2.295102in}}%
\pgfpathlineto{\pgfqpoint{6.436364in}{2.267635in}}%
\pgfpathlineto{\pgfqpoint{6.440988in}{2.239000in}}%
\pgfpathlineto{\pgfqpoint{6.445613in}{2.232670in}}%
\pgfpathlineto{\pgfqpoint{6.450237in}{2.254217in}}%
\pgfpathlineto{\pgfqpoint{6.454861in}{2.234385in}}%
\pgfpathlineto{\pgfqpoint{6.459485in}{2.211902in}}%
\pgfpathlineto{\pgfqpoint{6.464110in}{2.218252in}}%
\pgfpathlineto{\pgfqpoint{6.468734in}{2.253637in}}%
\pgfpathlineto{\pgfqpoint{6.473358in}{2.286268in}}%
\pgfpathlineto{\pgfqpoint{6.477982in}{2.305663in}}%
\pgfpathlineto{\pgfqpoint{6.482607in}{2.318810in}}%
\pgfpathlineto{\pgfqpoint{6.487231in}{2.333917in}}%
\pgfpathlineto{\pgfqpoint{6.491855in}{2.348400in}}%
\pgfpathlineto{\pgfqpoint{6.496479in}{2.354535in}}%
\pgfpathlineto{\pgfqpoint{6.501104in}{2.361130in}}%
\pgfpathlineto{\pgfqpoint{6.505728in}{2.367132in}}%
\pgfpathlineto{\pgfqpoint{6.510352in}{2.378721in}}%
\pgfpathlineto{\pgfqpoint{6.514976in}{2.376215in}}%
\pgfpathlineto{\pgfqpoint{6.519601in}{2.380595in}}%
\pgfpathlineto{\pgfqpoint{6.524225in}{2.387114in}}%
\pgfpathlineto{\pgfqpoint{6.528849in}{2.393663in}}%
\pgfpathlineto{\pgfqpoint{6.533474in}{2.398412in}}%
\pgfpathlineto{\pgfqpoint{6.538098in}{2.401864in}}%
\pgfpathlineto{\pgfqpoint{6.542722in}{2.389271in}}%
\pgfpathlineto{\pgfqpoint{6.547346in}{2.375973in}}%
\pgfpathlineto{\pgfqpoint{6.551971in}{2.363380in}}%
\pgfpathlineto{\pgfqpoint{6.556595in}{2.353581in}}%
\pgfpathlineto{\pgfqpoint{6.561219in}{2.346685in}}%
\pgfpathlineto{\pgfqpoint{6.565843in}{2.359577in}}%
\pgfpathlineto{\pgfqpoint{6.570468in}{2.363407in}}%
\pgfpathlineto{\pgfqpoint{6.575092in}{2.368292in}}%
\pgfpathlineto{\pgfqpoint{6.579716in}{2.371207in}}%
\pgfpathlineto{\pgfqpoint{6.584340in}{2.398343in}}%
\pgfpathlineto{\pgfqpoint{6.588965in}{2.422578in}}%
\pgfpathlineto{\pgfqpoint{6.593589in}{2.441579in}}%
\pgfpathlineto{\pgfqpoint{6.598213in}{2.438146in}}%
\pgfpathlineto{\pgfqpoint{6.602837in}{2.428469in}}%
\pgfpathlineto{\pgfqpoint{6.607462in}{2.417004in}}%
\pgfpathlineto{\pgfqpoint{6.612086in}{2.404645in}}%
\pgfpathlineto{\pgfqpoint{6.616710in}{2.393402in}}%
\pgfpathlineto{\pgfqpoint{6.621334in}{2.382142in}}%
\pgfpathlineto{\pgfqpoint{6.625959in}{2.391334in}}%
\pgfpathlineto{\pgfqpoint{6.630583in}{2.378532in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{2.368005in}}%
\pgfpathlineto{\pgfqpoint{6.639831in}{2.355728in}}%
\pgfpathlineto{\pgfqpoint{6.644456in}{2.337914in}}%
\pgfpathlineto{\pgfqpoint{6.649080in}{2.315346in}}%
\pgfpathlineto{\pgfqpoint{6.653704in}{2.294148in}}%
\pgfpathlineto{\pgfqpoint{6.658328in}{2.267059in}}%
\pgfpathlineto{\pgfqpoint{6.662953in}{2.235417in}}%
\pgfpathlineto{\pgfqpoint{6.667577in}{2.210345in}}%
\pgfpathlineto{\pgfqpoint{6.672201in}{2.166359in}}%
\pgfpathlineto{\pgfqpoint{6.676825in}{2.112002in}}%
\pgfpathlineto{\pgfqpoint{6.681450in}{2.096385in}}%
\pgfpathlineto{\pgfqpoint{6.686074in}{2.120615in}}%
\pgfpathlineto{\pgfqpoint{6.690698in}{2.150405in}}%
\pgfpathlineto{\pgfqpoint{6.695322in}{2.179646in}}%
\pgfpathlineto{\pgfqpoint{6.699947in}{2.205819in}}%
\pgfpathlineto{\pgfqpoint{6.704571in}{2.226425in}}%
\pgfpathlineto{\pgfqpoint{6.709195in}{2.252382in}}%
\pgfpathlineto{\pgfqpoint{6.713820in}{2.271542in}}%
\pgfpathlineto{\pgfqpoint{6.718444in}{2.261930in}}%
\pgfpathlineto{\pgfqpoint{6.723068in}{2.263205in}}%
\pgfpathlineto{\pgfqpoint{6.727692in}{2.269596in}}%
\pgfpathlineto{\pgfqpoint{6.732317in}{2.276027in}}%
\pgfpathlineto{\pgfqpoint{6.736941in}{2.280553in}}%
\pgfpathlineto{\pgfqpoint{6.741565in}{2.304880in}}%
\pgfpathlineto{\pgfqpoint{6.746189in}{2.287048in}}%
\pgfpathlineto{\pgfqpoint{6.750814in}{2.273408in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{2.264397in}}%
\pgfpathlineto{\pgfqpoint{6.760062in}{2.278267in}}%
\pgfpathlineto{\pgfqpoint{6.764686in}{2.288810in}}%
\pgfpathlineto{\pgfqpoint{6.769311in}{2.301618in}}%
\pgfpathlineto{\pgfqpoint{6.773935in}{2.310500in}}%
\pgfpathlineto{\pgfqpoint{6.778559in}{2.323450in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{2.336327in}}%
\pgfpathlineto{\pgfqpoint{6.787808in}{2.351468in}}%
\pgfpathlineto{\pgfqpoint{6.792432in}{2.365970in}}%
\pgfpathlineto{\pgfqpoint{6.797056in}{2.376879in}}%
\pgfpathlineto{\pgfqpoint{6.801680in}{2.378346in}}%
\pgfpathlineto{\pgfqpoint{6.806305in}{2.359937in}}%
\pgfpathlineto{\pgfqpoint{6.810929in}{2.344074in}}%
\pgfpathlineto{\pgfqpoint{6.815553in}{2.322027in}}%
\pgfpathlineto{\pgfqpoint{6.820177in}{2.299656in}}%
\pgfpathlineto{\pgfqpoint{6.824802in}{2.274024in}}%
\pgfpathlineto{\pgfqpoint{6.829426in}{2.247045in}}%
\pgfpathlineto{\pgfqpoint{6.834050in}{2.215520in}}%
\pgfpathlineto{\pgfqpoint{6.838674in}{2.184628in}}%
\pgfpathlineto{\pgfqpoint{6.843299in}{2.147391in}}%
\pgfpathlineto{\pgfqpoint{6.847923in}{2.097098in}}%
\pgfpathlineto{\pgfqpoint{6.852547in}{2.038928in}}%
\pgfpathlineto{\pgfqpoint{6.857171in}{2.080691in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{2.104549in}}%
\pgfpathlineto{\pgfqpoint{6.866420in}{2.161139in}}%
\pgfpathlineto{\pgfqpoint{6.871044in}{2.208334in}}%
\pgfpathlineto{\pgfqpoint{6.875668in}{2.250478in}}%
\pgfpathlineto{\pgfqpoint{6.880293in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{6.884917in}{2.290098in}}%
\pgfpathlineto{\pgfqpoint{6.889541in}{2.304447in}}%
\pgfpathlineto{\pgfqpoint{6.894166in}{2.324254in}}%
\pgfpathlineto{\pgfqpoint{6.898790in}{2.345132in}}%
\pgfpathlineto{\pgfqpoint{6.903414in}{2.366692in}}%
\pgfpathlineto{\pgfqpoint{6.908038in}{2.381956in}}%
\pgfpathlineto{\pgfqpoint{6.912663in}{2.395356in}}%
\pgfpathlineto{\pgfqpoint{6.917287in}{2.413358in}}%
\pgfpathlineto{\pgfqpoint{6.921911in}{2.418929in}}%
\pgfpathlineto{\pgfqpoint{6.926535in}{2.424012in}}%
\pgfpathlineto{\pgfqpoint{6.931160in}{2.428631in}}%
\pgfpathlineto{\pgfqpoint{6.935784in}{2.432275in}}%
\pgfpathlineto{\pgfqpoint{6.940408in}{2.436573in}}%
\pgfpathlineto{\pgfqpoint{6.945032in}{2.440342in}}%
\pgfpathlineto{\pgfqpoint{6.949657in}{2.441762in}}%
\pgfpathlineto{\pgfqpoint{6.954281in}{2.446424in}}%
\pgfpathlineto{\pgfqpoint{6.958905in}{2.451705in}}%
\pgfpathlineto{\pgfqpoint{6.963529in}{2.467174in}}%
\pgfpathlineto{\pgfqpoint{6.968154in}{2.476417in}}%
\pgfpathlineto{\pgfqpoint{6.972778in}{2.488100in}}%
\pgfpathlineto{\pgfqpoint{6.977402in}{2.478985in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{2.466322in}}%
\pgfpathlineto{\pgfqpoint{6.986651in}{2.455775in}}%
\pgfpathlineto{\pgfqpoint{6.991275in}{2.442528in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{2.428782in}}%
\pgfpathlineto{\pgfqpoint{7.000523in}{2.414311in}}%
\pgfpathlineto{\pgfqpoint{7.005148in}{2.401200in}}%
\pgfpathlineto{\pgfqpoint{7.009772in}{2.387020in}}%
\pgfpathlineto{\pgfqpoint{7.014396in}{2.372823in}}%
\pgfpathlineto{\pgfqpoint{7.019020in}{2.361501in}}%
\pgfpathlineto{\pgfqpoint{7.023645in}{2.353575in}}%
\pgfpathlineto{\pgfqpoint{7.028269in}{2.344647in}}%
\pgfpathlineto{\pgfqpoint{7.032893in}{2.356652in}}%
\pgfpathlineto{\pgfqpoint{7.037517in}{2.335587in}}%
\pgfpathlineto{\pgfqpoint{7.042142in}{2.315124in}}%
\pgfpathlineto{\pgfqpoint{7.046766in}{2.286468in}}%
\pgfpathlineto{\pgfqpoint{7.051390in}{2.260048in}}%
\pgfpathlineto{\pgfqpoint{7.056014in}{2.232298in}}%
\pgfpathlineto{\pgfqpoint{7.060639in}{2.217991in}}%
\pgfpathlineto{\pgfqpoint{7.065263in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{7.069887in}{2.219564in}}%
\pgfpathlineto{\pgfqpoint{7.074512in}{2.216815in}}%
\pgfpathlineto{\pgfqpoint{7.079136in}{2.210074in}}%
\pgfpathlineto{\pgfqpoint{7.083760in}{2.206671in}}%
\pgfpathlineto{\pgfqpoint{7.088384in}{2.201457in}}%
\pgfpathlineto{\pgfqpoint{7.093009in}{2.228971in}}%
\pgfpathlineto{\pgfqpoint{7.097633in}{2.230088in}}%
\pgfpathlineto{\pgfqpoint{7.102257in}{2.203104in}}%
\pgfpathlineto{\pgfqpoint{7.106881in}{2.232305in}}%
\pgfpathlineto{\pgfqpoint{7.111506in}{2.256750in}}%
\pgfpathlineto{\pgfqpoint{7.116130in}{2.275394in}}%
\pgfpathlineto{\pgfqpoint{7.120754in}{2.285167in}}%
\pgfpathlineto{\pgfqpoint{7.125378in}{2.294968in}}%
\pgfpathlineto{\pgfqpoint{7.130003in}{2.303898in}}%
\pgfpathlineto{\pgfqpoint{7.134627in}{2.303158in}}%
\pgfpathlineto{\pgfqpoint{7.139251in}{2.293061in}}%
\pgfpathlineto{\pgfqpoint{7.143875in}{2.277137in}}%
\pgfpathlineto{\pgfqpoint{7.148500in}{2.289903in}}%
\pgfpathlineto{\pgfqpoint{7.153124in}{2.262857in}}%
\pgfpathlineto{\pgfqpoint{7.157748in}{2.229770in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{2.207676in}}%
\pgfpathlineto{\pgfqpoint{7.166997in}{2.229646in}}%
\pgfpathlineto{\pgfqpoint{7.171621in}{2.201618in}}%
\pgfpathlineto{\pgfqpoint{7.176245in}{2.191254in}}%
\pgfpathlineto{\pgfqpoint{7.180869in}{2.190574in}}%
\pgfpathlineto{\pgfqpoint{7.185494in}{2.194490in}}%
\pgfpathlineto{\pgfqpoint{7.190118in}{2.201593in}}%
\pgfpathlineto{\pgfqpoint{7.194742in}{2.206568in}}%
\pgfpathlineto{\pgfqpoint{7.199366in}{2.207557in}}%
\pgfpathlineto{\pgfqpoint{7.203991in}{2.213460in}}%
\pgfpathlineto{\pgfqpoint{7.208615in}{2.224179in}}%
\pgfpathlineto{\pgfqpoint{7.213239in}{2.188650in}}%
\pgfpathlineto{\pgfqpoint{7.217863in}{2.170082in}}%
\pgfpathlineto{\pgfqpoint{7.222488in}{2.188857in}}%
\pgfpathlineto{\pgfqpoint{7.227112in}{2.222714in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{2.252621in}}%
\pgfpathlineto{\pgfqpoint{7.236360in}{2.281039in}}%
\pgfpathlineto{\pgfqpoint{7.240985in}{2.305292in}}%
\pgfpathlineto{\pgfqpoint{7.245609in}{2.326594in}}%
\pgfpathlineto{\pgfqpoint{7.250233in}{2.344822in}}%
\pgfpathlineto{\pgfqpoint{7.254858in}{2.363668in}}%
\pgfpathlineto{\pgfqpoint{7.259482in}{2.382071in}}%
\pgfpathlineto{\pgfqpoint{7.264106in}{2.406777in}}%
\pgfpathlineto{\pgfqpoint{7.268730in}{2.410658in}}%
\pgfpathlineto{\pgfqpoint{7.273355in}{2.415725in}}%
\pgfpathlineto{\pgfqpoint{7.277979in}{2.423885in}}%
\pgfpathlineto{\pgfqpoint{7.282603in}{2.429704in}}%
\pgfpathlineto{\pgfqpoint{7.287227in}{2.434964in}}%
\pgfpathlineto{\pgfqpoint{7.291852in}{2.437275in}}%
\pgfpathlineto{\pgfqpoint{7.296476in}{2.441501in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{2.442809in}}%
\pgfpathlineto{\pgfqpoint{7.305724in}{2.444062in}}%
\pgfpathlineto{\pgfqpoint{7.310349in}{2.446607in}}%
\pgfpathlineto{\pgfqpoint{7.314973in}{2.446911in}}%
\pgfpathlineto{\pgfqpoint{7.319597in}{2.435660in}}%
\pgfpathlineto{\pgfqpoint{7.324221in}{2.456054in}}%
\pgfpathlineto{\pgfqpoint{7.328846in}{2.453277in}}%
\pgfpathlineto{\pgfqpoint{7.333470in}{2.446841in}}%
\pgfpathlineto{\pgfqpoint{7.338094in}{2.438121in}}%
\pgfpathlineto{\pgfqpoint{7.342718in}{2.426269in}}%
\pgfpathlineto{\pgfqpoint{7.347343in}{2.412184in}}%
\pgfpathlineto{\pgfqpoint{7.351967in}{2.401330in}}%
\pgfpathlineto{\pgfqpoint{7.356591in}{2.384007in}}%
\pgfpathlineto{\pgfqpoint{7.361215in}{2.364856in}}%
\pgfpathlineto{\pgfqpoint{7.365840in}{2.377163in}}%
\pgfpathlineto{\pgfqpoint{7.370464in}{2.391489in}}%
\pgfpathlineto{\pgfqpoint{7.375088in}{2.404127in}}%
\pgfpathlineto{\pgfqpoint{7.379712in}{2.403037in}}%
\pgfpathlineto{\pgfqpoint{7.384337in}{2.417117in}}%
\pgfpathlineto{\pgfqpoint{7.388961in}{2.411945in}}%
\pgfpathlineto{\pgfqpoint{7.393585in}{2.408115in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{2.404720in}}%
\pgfpathlineto{\pgfqpoint{7.402834in}{2.398037in}}%
\pgfpathlineto{\pgfqpoint{7.407458in}{2.392301in}}%
\pgfpathlineto{\pgfqpoint{7.412082in}{2.393714in}}%
\pgfpathlineto{\pgfqpoint{7.416706in}{2.381489in}}%
\pgfpathlineto{\pgfqpoint{7.421331in}{2.368865in}}%
\pgfpathlineto{\pgfqpoint{7.425955in}{2.355979in}}%
\pgfpathlineto{\pgfqpoint{7.430579in}{2.356573in}}%
\pgfpathlineto{\pgfqpoint{7.435204in}{2.358319in}}%
\pgfpathlineto{\pgfqpoint{7.439828in}{2.384932in}}%
\pgfpathlineto{\pgfqpoint{7.444452in}{2.409403in}}%
\pgfpathlineto{\pgfqpoint{7.449076in}{2.420932in}}%
\pgfpathlineto{\pgfqpoint{7.453701in}{2.409598in}}%
\pgfpathlineto{\pgfqpoint{7.458325in}{2.391739in}}%
\pgfpathlineto{\pgfqpoint{7.462949in}{2.379102in}}%
\pgfpathlineto{\pgfqpoint{7.467573in}{2.362725in}}%
\pgfpathlineto{\pgfqpoint{7.472198in}{2.341834in}}%
\pgfpathlineto{\pgfqpoint{7.476822in}{2.339909in}}%
\pgfpathlineto{\pgfqpoint{7.481446in}{2.353064in}}%
\pgfpathlineto{\pgfqpoint{7.486070in}{2.366732in}}%
\pgfpathlineto{\pgfqpoint{7.490695in}{2.375557in}}%
\pgfpathlineto{\pgfqpoint{7.495319in}{2.388333in}}%
\pgfpathlineto{\pgfqpoint{7.499943in}{2.396893in}}%
\pgfpathlineto{\pgfqpoint{7.504567in}{2.382892in}}%
\pgfpathlineto{\pgfqpoint{7.509192in}{2.373908in}}%
\pgfpathlineto{\pgfqpoint{7.513816in}{2.363848in}}%
\pgfpathlineto{\pgfqpoint{7.518440in}{2.354314in}}%
\pgfpathlineto{\pgfqpoint{7.523064in}{2.344537in}}%
\pgfpathlineto{\pgfqpoint{7.527689in}{2.332846in}}%
\pgfpathlineto{\pgfqpoint{7.532313in}{2.320406in}}%
\pgfpathlineto{\pgfqpoint{7.536937in}{2.302762in}}%
\pgfpathlineto{\pgfqpoint{7.541561in}{2.285418in}}%
\pgfpathlineto{\pgfqpoint{7.546186in}{2.267783in}}%
\pgfpathlineto{\pgfqpoint{7.550810in}{2.244512in}}%
\pgfpathlineto{\pgfqpoint{7.555434in}{2.255981in}}%
\pgfpathlineto{\pgfqpoint{7.560058in}{2.314455in}}%
\pgfpathlineto{\pgfqpoint{7.564683in}{2.347737in}}%
\pgfpathlineto{\pgfqpoint{7.569307in}{2.378933in}}%
\pgfpathlineto{\pgfqpoint{7.573931in}{2.422933in}}%
\pgfpathlineto{\pgfqpoint{7.578555in}{2.431580in}}%
\pgfpathlineto{\pgfqpoint{7.583180in}{2.423744in}}%
\pgfpathlineto{\pgfqpoint{7.587804in}{2.420514in}}%
\pgfpathlineto{\pgfqpoint{7.592428in}{2.409431in}}%
\pgfpathlineto{\pgfqpoint{7.597053in}{2.413810in}}%
\pgfpathlineto{\pgfqpoint{7.601677in}{2.420734in}}%
\pgfpathlineto{\pgfqpoint{7.606301in}{2.422736in}}%
\pgfpathlineto{\pgfqpoint{7.610925in}{2.423362in}}%
\pgfpathlineto{\pgfqpoint{7.615550in}{2.453723in}}%
\pgfpathlineto{\pgfqpoint{7.620174in}{2.474602in}}%
\pgfpathlineto{\pgfqpoint{7.624798in}{2.489579in}}%
\pgfpathlineto{\pgfqpoint{7.629422in}{2.497956in}}%
\pgfpathlineto{\pgfqpoint{7.634047in}{2.491172in}}%
\pgfpathlineto{\pgfqpoint{7.638671in}{2.480834in}}%
\pgfpathlineto{\pgfqpoint{7.643295in}{2.469053in}}%
\pgfpathlineto{\pgfqpoint{7.647919in}{2.457733in}}%
\pgfpathlineto{\pgfqpoint{7.652544in}{2.447386in}}%
\pgfpathlineto{\pgfqpoint{7.657168in}{2.454672in}}%
\pgfpathlineto{\pgfqpoint{7.661792in}{2.461045in}}%
\pgfpathlineto{\pgfqpoint{7.666416in}{2.470053in}}%
\pgfpathlineto{\pgfqpoint{7.671041in}{2.476779in}}%
\pgfpathlineto{\pgfqpoint{7.675665in}{2.484628in}}%
\pgfpathlineto{\pgfqpoint{7.680289in}{2.478791in}}%
\pgfpathlineto{\pgfqpoint{7.684913in}{2.474035in}}%
\pgfpathlineto{\pgfqpoint{7.689538in}{2.464368in}}%
\pgfpathlineto{\pgfqpoint{7.694162in}{2.455750in}}%
\pgfpathlineto{\pgfqpoint{7.698786in}{2.442046in}}%
\pgfpathlineto{\pgfqpoint{7.703410in}{2.430130in}}%
\pgfpathlineto{\pgfqpoint{7.708035in}{2.416658in}}%
\pgfpathlineto{\pgfqpoint{7.712659in}{2.404691in}}%
\pgfpathlineto{\pgfqpoint{7.717283in}{2.390767in}}%
\pgfpathlineto{\pgfqpoint{7.721907in}{2.373517in}}%
\pgfpathlineto{\pgfqpoint{7.726532in}{2.358093in}}%
\pgfpathlineto{\pgfqpoint{7.731156in}{2.369259in}}%
\pgfpathlineto{\pgfqpoint{7.735780in}{2.357715in}}%
\pgfpathlineto{\pgfqpoint{7.740404in}{2.345781in}}%
\pgfpathlineto{\pgfqpoint{7.745029in}{2.330863in}}%
\pgfpathlineto{\pgfqpoint{7.749653in}{2.342546in}}%
\pgfpathlineto{\pgfqpoint{7.754277in}{2.353134in}}%
\pgfpathlineto{\pgfqpoint{7.758901in}{2.360438in}}%
\pgfpathlineto{\pgfqpoint{7.763526in}{2.368005in}}%
\pgfpathlineto{\pgfqpoint{7.768150in}{2.372308in}}%
\pgfpathlineto{\pgfqpoint{7.772774in}{2.379250in}}%
\pgfpathlineto{\pgfqpoint{7.777399in}{2.388641in}}%
\pgfpathlineto{\pgfqpoint{7.782023in}{2.396922in}}%
\pgfpathlineto{\pgfqpoint{7.786647in}{2.399558in}}%
\pgfpathlineto{\pgfqpoint{7.791271in}{2.406866in}}%
\pgfpathlineto{\pgfqpoint{7.795896in}{2.384729in}}%
\pgfpathlineto{\pgfqpoint{7.800520in}{2.368593in}}%
\pgfpathlineto{\pgfqpoint{7.805144in}{2.348498in}}%
\pgfpathlineto{\pgfqpoint{7.809768in}{2.326348in}}%
\pgfpathlineto{\pgfqpoint{7.814393in}{2.302692in}}%
\pgfpathlineto{\pgfqpoint{7.819017in}{2.294359in}}%
\pgfpathlineto{\pgfqpoint{7.823641in}{2.300502in}}%
\pgfpathlineto{\pgfqpoint{7.828265in}{2.284148in}}%
\pgfpathlineto{\pgfqpoint{7.832890in}{2.272090in}}%
\pgfpathlineto{\pgfqpoint{7.837514in}{2.256420in}}%
\pgfpathlineto{\pgfqpoint{7.842138in}{2.240742in}}%
\pgfpathlineto{\pgfqpoint{7.846762in}{2.247540in}}%
\pgfpathlineto{\pgfqpoint{7.851387in}{2.223682in}}%
\pgfpathlineto{\pgfqpoint{7.856011in}{2.185835in}}%
\pgfpathlineto{\pgfqpoint{7.860635in}{2.159708in}}%
\pgfpathlineto{\pgfqpoint{7.865259in}{2.180707in}}%
\pgfpathlineto{\pgfqpoint{7.869884in}{2.204195in}}%
\pgfpathlineto{\pgfqpoint{7.874508in}{2.217958in}}%
\pgfpathlineto{\pgfqpoint{7.879132in}{2.228373in}}%
\pgfpathlineto{\pgfqpoint{7.883756in}{2.245198in}}%
\pgfpathlineto{\pgfqpoint{7.888381in}{2.228222in}}%
\pgfpathlineto{\pgfqpoint{7.893005in}{2.209070in}}%
\pgfpathlineto{\pgfqpoint{7.897629in}{2.189579in}}%
\pgfpathlineto{\pgfqpoint{7.902253in}{2.164946in}}%
\pgfpathlineto{\pgfqpoint{7.906878in}{2.193271in}}%
\pgfpathlineto{\pgfqpoint{7.911502in}{2.200870in}}%
\pgfpathlineto{\pgfqpoint{7.916126in}{2.221268in}}%
\pgfpathlineto{\pgfqpoint{7.920750in}{2.258765in}}%
\pgfpathlineto{\pgfqpoint{7.925375in}{2.266204in}}%
\pgfpathlineto{\pgfqpoint{7.929999in}{2.254301in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{2.243586in}}%
\pgfpathlineto{\pgfqpoint{7.939247in}{2.233508in}}%
\pgfpathlineto{\pgfqpoint{7.943872in}{2.222823in}}%
\pgfpathlineto{\pgfqpoint{7.948496in}{2.208120in}}%
\pgfpathlineto{\pgfqpoint{7.953120in}{2.213895in}}%
\pgfpathlineto{\pgfqpoint{7.957745in}{2.233884in}}%
\pgfpathlineto{\pgfqpoint{7.962369in}{2.246747in}}%
\pgfpathlineto{\pgfqpoint{7.966993in}{2.282364in}}%
\pgfpathlineto{\pgfqpoint{7.971617in}{2.289596in}}%
\pgfpathlineto{\pgfqpoint{7.976242in}{2.300074in}}%
\pgfpathlineto{\pgfqpoint{7.980866in}{2.334420in}}%
\pgfpathlineto{\pgfqpoint{7.985490in}{2.370517in}}%
\pgfpathlineto{\pgfqpoint{7.990114in}{2.400207in}}%
\pgfpathlineto{\pgfqpoint{7.994739in}{2.417314in}}%
\pgfpathlineto{\pgfqpoint{7.999363in}{2.406512in}}%
\pgfpathlineto{\pgfqpoint{8.003987in}{2.392107in}}%
\pgfpathlineto{\pgfqpoint{8.008611in}{2.373001in}}%
\pgfpathlineto{\pgfqpoint{8.013236in}{2.358376in}}%
\pgfpathlineto{\pgfqpoint{8.017860in}{2.339889in}}%
\pgfpathlineto{\pgfqpoint{8.022484in}{2.347316in}}%
\pgfpathlineto{\pgfqpoint{8.027108in}{2.334893in}}%
\pgfpathlineto{\pgfqpoint{8.031733in}{2.315747in}}%
\pgfpathlineto{\pgfqpoint{8.036357in}{2.308521in}}%
\pgfpathlineto{\pgfqpoint{8.040981in}{2.321190in}}%
\pgfpathlineto{\pgfqpoint{8.045605in}{2.335790in}}%
\pgfpathlineto{\pgfqpoint{8.050230in}{2.351560in}}%
\pgfpathlineto{\pgfqpoint{8.054854in}{2.362691in}}%
\pgfpathlineto{\pgfqpoint{8.059478in}{2.375027in}}%
\pgfpathlineto{\pgfqpoint{8.064102in}{2.384537in}}%
\pgfpathlineto{\pgfqpoint{8.068727in}{2.393471in}}%
\pgfpathlineto{\pgfqpoint{8.073351in}{2.403944in}}%
\pgfpathlineto{\pgfqpoint{8.077975in}{2.413718in}}%
\pgfpathlineto{\pgfqpoint{8.082599in}{2.420582in}}%
\pgfpathlineto{\pgfqpoint{8.087224in}{2.405163in}}%
\pgfpathlineto{\pgfqpoint{8.091848in}{2.393390in}}%
\pgfpathlineto{\pgfqpoint{8.096472in}{2.375009in}}%
\pgfpathlineto{\pgfqpoint{8.101096in}{2.354888in}}%
\pgfpathlineto{\pgfqpoint{8.105721in}{2.335099in}}%
\pgfpathlineto{\pgfqpoint{8.110345in}{2.311952in}}%
\pgfpathlineto{\pgfqpoint{8.114969in}{2.287741in}}%
\pgfpathlineto{\pgfqpoint{8.119593in}{2.264492in}}%
\pgfpathlineto{\pgfqpoint{8.124218in}{2.230818in}}%
\pgfpathlineto{\pgfqpoint{8.128842in}{2.199133in}}%
\pgfpathlineto{\pgfqpoint{8.133466in}{2.171704in}}%
\pgfpathlineto{\pgfqpoint{8.138091in}{2.204484in}}%
\pgfpathlineto{\pgfqpoint{8.142715in}{2.265339in}}%
\pgfpathlineto{\pgfqpoint{8.147339in}{2.305051in}}%
\pgfpathlineto{\pgfqpoint{8.151963in}{2.327841in}}%
\pgfpathlineto{\pgfqpoint{8.156588in}{2.332542in}}%
\pgfpathlineto{\pgfqpoint{8.161212in}{2.322172in}}%
\pgfpathlineto{\pgfqpoint{8.165836in}{2.322015in}}%
\pgfpathlineto{\pgfqpoint{8.170460in}{2.331481in}}%
\pgfpathlineto{\pgfqpoint{8.175085in}{2.341349in}}%
\pgfpathlineto{\pgfqpoint{8.179709in}{2.334096in}}%
\pgfpathlineto{\pgfqpoint{8.184333in}{2.317947in}}%
\pgfpathlineto{\pgfqpoint{8.188957in}{2.303631in}}%
\pgfpathlineto{\pgfqpoint{8.193582in}{2.289012in}}%
\pgfpathlineto{\pgfqpoint{8.198206in}{2.329464in}}%
\pgfpathlineto{\pgfqpoint{8.202830in}{2.361409in}}%
\pgfpathlineto{\pgfqpoint{8.207454in}{2.384703in}}%
\pgfpathlineto{\pgfqpoint{8.212079in}{2.400723in}}%
\pgfpathlineto{\pgfqpoint{8.216703in}{2.395606in}}%
\pgfpathlineto{\pgfqpoint{8.221327in}{2.399377in}}%
\pgfpathlineto{\pgfqpoint{8.225951in}{2.390258in}}%
\pgfpathlineto{\pgfqpoint{8.230576in}{2.380967in}}%
\pgfpathlineto{\pgfqpoint{8.235200in}{2.370297in}}%
\pgfpathlineto{\pgfqpoint{8.239824in}{2.349870in}}%
\pgfpathlineto{\pgfqpoint{8.244448in}{2.327703in}}%
\pgfpathlineto{\pgfqpoint{8.249073in}{2.305178in}}%
\pgfpathlineto{\pgfqpoint{8.253697in}{2.284360in}}%
\pgfpathlineto{\pgfqpoint{8.258321in}{2.285372in}}%
\pgfpathlineto{\pgfqpoint{8.262945in}{2.258597in}}%
\pgfpathlineto{\pgfqpoint{8.267570in}{2.230699in}}%
\pgfpathlineto{\pgfqpoint{8.272194in}{2.229211in}}%
\pgfpathlineto{\pgfqpoint{8.276818in}{2.239825in}}%
\pgfpathlineto{\pgfqpoint{8.281442in}{2.255078in}}%
\pgfpathlineto{\pgfqpoint{8.286067in}{2.268918in}}%
\pgfpathlineto{\pgfqpoint{8.290691in}{2.286394in}}%
\pgfpathlineto{\pgfqpoint{8.295315in}{2.296049in}}%
\pgfpathlineto{\pgfqpoint{8.299939in}{2.285558in}}%
\pgfpathlineto{\pgfqpoint{8.304564in}{2.278131in}}%
\pgfpathlineto{\pgfqpoint{8.309188in}{2.264502in}}%
\pgfpathlineto{\pgfqpoint{8.313812in}{2.297217in}}%
\pgfpathlineto{\pgfqpoint{8.318437in}{2.334392in}}%
\pgfpathlineto{\pgfqpoint{8.323061in}{2.358793in}}%
\pgfpathlineto{\pgfqpoint{8.327685in}{2.358889in}}%
\pgfpathlineto{\pgfqpoint{8.332309in}{2.367193in}}%
\pgfpathlineto{\pgfqpoint{8.336934in}{2.375942in}}%
\pgfpathlineto{\pgfqpoint{8.341558in}{2.384389in}}%
\pgfpathlineto{\pgfqpoint{8.346182in}{2.387624in}}%
\pgfpathlineto{\pgfqpoint{8.350806in}{2.386858in}}%
\pgfpathlineto{\pgfqpoint{8.355431in}{2.389673in}}%
\pgfpathlineto{\pgfqpoint{8.360055in}{2.391232in}}%
\pgfpathlineto{\pgfqpoint{8.364679in}{2.392460in}}%
\pgfpathlineto{\pgfqpoint{8.369303in}{2.407524in}}%
\pgfpathlineto{\pgfqpoint{8.373928in}{2.415717in}}%
\pgfpathlineto{\pgfqpoint{8.378552in}{2.405873in}}%
\pgfpathlineto{\pgfqpoint{8.383176in}{2.397452in}}%
\pgfpathlineto{\pgfqpoint{8.387800in}{2.386400in}}%
\pgfpathlineto{\pgfqpoint{8.392425in}{2.374407in}}%
\pgfpathlineto{\pgfqpoint{8.397049in}{2.360639in}}%
\pgfpathlineto{\pgfqpoint{8.401673in}{2.347358in}}%
\pgfpathlineto{\pgfqpoint{8.406297in}{2.336132in}}%
\pgfpathlineto{\pgfqpoint{8.410922in}{2.344800in}}%
\pgfpathlineto{\pgfqpoint{8.415546in}{2.363297in}}%
\pgfpathlineto{\pgfqpoint{8.420170in}{2.379488in}}%
\pgfpathlineto{\pgfqpoint{8.424794in}{2.394554in}}%
\pgfpathlineto{\pgfqpoint{8.429419in}{2.414935in}}%
\pgfpathlineto{\pgfqpoint{8.434043in}{2.412973in}}%
\pgfpathlineto{\pgfqpoint{8.438667in}{2.412125in}}%
\pgfpathlineto{\pgfqpoint{8.443291in}{2.411087in}}%
\pgfpathlineto{\pgfqpoint{8.447916in}{2.407823in}}%
\pgfpathlineto{\pgfqpoint{8.452540in}{2.407895in}}%
\pgfpathlineto{\pgfqpoint{8.457164in}{2.405363in}}%
\pgfpathlineto{\pgfqpoint{8.461788in}{2.403711in}}%
\pgfpathlineto{\pgfqpoint{8.466413in}{2.405189in}}%
\pgfpathlineto{\pgfqpoint{8.471037in}{2.407323in}}%
\pgfpathlineto{\pgfqpoint{8.475661in}{2.404120in}}%
\pgfpathlineto{\pgfqpoint{8.480285in}{2.402426in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{2.400128in}}%
\pgfpathlineto{\pgfqpoint{8.489534in}{2.428169in}}%
\pgfpathlineto{\pgfqpoint{8.494158in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{2.465741in}}%
\pgfpathlineto{\pgfqpoint{8.503407in}{2.484472in}}%
\pgfpathlineto{\pgfqpoint{8.508031in}{2.491662in}}%
\pgfpathlineto{\pgfqpoint{8.512655in}{2.497024in}}%
\pgfpathlineto{\pgfqpoint{8.517280in}{2.499758in}}%
\pgfpathlineto{\pgfqpoint{8.521904in}{2.500803in}}%
\pgfpathlineto{\pgfqpoint{8.526528in}{2.494948in}}%
\pgfpathlineto{\pgfqpoint{8.531152in}{2.484258in}}%
\pgfpathlineto{\pgfqpoint{8.535777in}{2.472361in}}%
\pgfpathlineto{\pgfqpoint{8.540401in}{2.460907in}}%
\pgfpathlineto{\pgfqpoint{8.545025in}{2.447333in}}%
\pgfpathlineto{\pgfqpoint{8.549649in}{2.453831in}}%
\pgfpathlineto{\pgfqpoint{8.554274in}{2.438865in}}%
\pgfpathlineto{\pgfqpoint{8.558898in}{2.426046in}}%
\pgfpathlineto{\pgfqpoint{8.563522in}{2.412070in}}%
\pgfpathlineto{\pgfqpoint{8.568146in}{2.397667in}}%
\pgfpathlineto{\pgfqpoint{8.572771in}{2.381352in}}%
\pgfpathlineto{\pgfqpoint{8.577395in}{2.364403in}}%
\pgfpathlineto{\pgfqpoint{8.582019in}{2.346151in}}%
\pgfpathlineto{\pgfqpoint{8.586643in}{2.345693in}}%
\pgfpathlineto{\pgfqpoint{8.591268in}{2.344256in}}%
\pgfpathlineto{\pgfqpoint{8.595892in}{2.344555in}}%
\pgfpathlineto{\pgfqpoint{8.600516in}{2.339466in}}%
\pgfpathlineto{\pgfqpoint{8.605140in}{2.353566in}}%
\pgfpathlineto{\pgfqpoint{8.609765in}{2.337772in}}%
\pgfpathlineto{\pgfqpoint{8.614389in}{2.314336in}}%
\pgfpathlineto{\pgfqpoint{8.619013in}{2.289292in}}%
\pgfpathlineto{\pgfqpoint{8.623637in}{2.261655in}}%
\pgfpathlineto{\pgfqpoint{8.628262in}{2.236662in}}%
\pgfpathlineto{\pgfqpoint{8.632886in}{2.247542in}}%
\pgfpathlineto{\pgfqpoint{8.637510in}{2.268243in}}%
\pgfpathlineto{\pgfqpoint{8.642134in}{2.289737in}}%
\pgfpathlineto{\pgfqpoint{8.646759in}{2.296024in}}%
\pgfpathlineto{\pgfqpoint{8.651383in}{2.297699in}}%
\pgfpathlineto{\pgfqpoint{8.656007in}{2.298156in}}%
\pgfpathlineto{\pgfqpoint{8.660632in}{2.300837in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{2.312685in}}%
\pgfpathlineto{\pgfqpoint{8.669880in}{2.292109in}}%
\pgfpathlineto{\pgfqpoint{8.674504in}{2.270289in}}%
\pgfpathlineto{\pgfqpoint{8.679129in}{2.251524in}}%
\pgfpathlineto{\pgfqpoint{8.683753in}{2.230194in}}%
\pgfpathlineto{\pgfqpoint{8.688377in}{2.238023in}}%
\pgfpathlineto{\pgfqpoint{8.693001in}{2.258320in}}%
\pgfpathlineto{\pgfqpoint{8.697626in}{2.277421in}}%
\pgfpathlineto{\pgfqpoint{8.702250in}{2.299287in}}%
\pgfpathlineto{\pgfqpoint{8.706874in}{2.313807in}}%
\pgfpathlineto{\pgfqpoint{8.711498in}{2.298752in}}%
\pgfpathlineto{\pgfqpoint{8.716123in}{2.280502in}}%
\pgfpathlineto{\pgfqpoint{8.720747in}{2.283996in}}%
\pgfpathlineto{\pgfqpoint{8.725371in}{2.266368in}}%
\pgfpathlineto{\pgfqpoint{8.729995in}{2.240267in}}%
\pgfpathlineto{\pgfqpoint{8.734620in}{2.213487in}}%
\pgfpathlineto{\pgfqpoint{8.739244in}{2.227040in}}%
\pgfpathlineto{\pgfqpoint{8.743868in}{2.242732in}}%
\pgfpathlineto{\pgfqpoint{8.748492in}{2.258533in}}%
\pgfpathlineto{\pgfqpoint{8.753117in}{2.273618in}}%
\pgfpathlineto{\pgfqpoint{8.757741in}{2.287458in}}%
\pgfpathlineto{\pgfqpoint{8.762365in}{2.297740in}}%
\pgfpathlineto{\pgfqpoint{8.766989in}{2.298535in}}%
\pgfpathlineto{\pgfqpoint{8.771614in}{2.283520in}}%
\pgfpathlineto{\pgfqpoint{8.776238in}{2.270384in}}%
\pgfpathlineto{\pgfqpoint{8.780862in}{2.283110in}}%
\pgfpathlineto{\pgfqpoint{8.785486in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{8.790111in}{2.208247in}}%
\pgfpathlineto{\pgfqpoint{8.794735in}{2.203944in}}%
\pgfpathlineto{\pgfqpoint{8.799359in}{2.223750in}}%
\pgfpathlineto{\pgfqpoint{8.803983in}{2.246679in}}%
\pgfpathlineto{\pgfqpoint{8.808608in}{2.261857in}}%
\pgfpathlineto{\pgfqpoint{8.813232in}{2.249999in}}%
\pgfpathlineto{\pgfqpoint{8.817856in}{2.230534in}}%
\pgfpathlineto{\pgfqpoint{8.822480in}{2.206659in}}%
\pgfpathlineto{\pgfqpoint{8.827105in}{2.181571in}}%
\pgfpathlineto{\pgfqpoint{8.831729in}{2.166610in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{2.175305in}}%
\pgfpathlineto{\pgfqpoint{8.840978in}{2.200867in}}%
\pgfpathlineto{\pgfqpoint{8.845602in}{2.187642in}}%
\pgfpathlineto{\pgfqpoint{8.850226in}{2.185658in}}%
\pgfpathlineto{\pgfqpoint{8.854850in}{2.197421in}}%
\pgfpathlineto{\pgfqpoint{8.859475in}{2.226562in}}%
\pgfpathlineto{\pgfqpoint{8.864099in}{2.242785in}}%
\pgfpathlineto{\pgfqpoint{8.868723in}{2.250569in}}%
\pgfpathlineto{\pgfqpoint{8.873347in}{2.251453in}}%
\pgfpathlineto{\pgfqpoint{8.877972in}{2.251927in}}%
\pgfpathlineto{\pgfqpoint{8.882596in}{2.255860in}}%
\pgfpathlineto{\pgfqpoint{8.887220in}{2.255884in}}%
\pgfpathlineto{\pgfqpoint{8.891844in}{2.253499in}}%
\pgfpathlineto{\pgfqpoint{8.896469in}{2.275897in}}%
\pgfpathlineto{\pgfqpoint{8.901093in}{2.253086in}}%
\pgfpathlineto{\pgfqpoint{8.905717in}{2.226374in}}%
\pgfpathlineto{\pgfqpoint{8.910341in}{2.222417in}}%
\pgfpathlineto{\pgfqpoint{8.914966in}{2.236778in}}%
\pgfpathlineto{\pgfqpoint{8.919590in}{2.253228in}}%
\pgfpathlineto{\pgfqpoint{8.924214in}{2.243706in}}%
\pgfpathlineto{\pgfqpoint{8.928838in}{2.217681in}}%
\pgfpathlineto{\pgfqpoint{8.933463in}{2.189854in}}%
\pgfpathlineto{\pgfqpoint{8.938087in}{2.152342in}}%
\pgfpathlineto{\pgfqpoint{8.942711in}{2.116503in}}%
\pgfpathlineto{\pgfqpoint{8.947335in}{2.058820in}}%
\pgfpathlineto{\pgfqpoint{8.951960in}{1.979719in}}%
\pgfpathlineto{\pgfqpoint{8.956584in}{2.041931in}}%
\pgfpathlineto{\pgfqpoint{8.961208in}{2.090599in}}%
\pgfpathlineto{\pgfqpoint{8.965832in}{2.126282in}}%
\pgfpathlineto{\pgfqpoint{8.970457in}{2.163444in}}%
\pgfpathlineto{\pgfqpoint{8.975081in}{2.197074in}}%
\pgfpathlineto{\pgfqpoint{8.979705in}{2.211115in}}%
\pgfpathlineto{\pgfqpoint{8.984329in}{2.194202in}}%
\pgfpathlineto{\pgfqpoint{8.988954in}{2.171303in}}%
\pgfpathlineto{\pgfqpoint{8.993578in}{2.155848in}}%
\pgfpathlineto{\pgfqpoint{8.998202in}{2.130966in}}%
\pgfpathlineto{\pgfqpoint{9.002826in}{2.147610in}}%
\pgfpathlineto{\pgfqpoint{9.007451in}{2.160415in}}%
\pgfpathlineto{\pgfqpoint{9.012075in}{2.195298in}}%
\pgfpathlineto{\pgfqpoint{9.016699in}{2.250857in}}%
\pgfpathlineto{\pgfqpoint{9.021324in}{2.297340in}}%
\pgfpathlineto{\pgfqpoint{9.025948in}{2.352014in}}%
\pgfpathlineto{\pgfqpoint{9.030572in}{2.341832in}}%
\pgfpathlineto{\pgfqpoint{9.035196in}{2.345235in}}%
\pgfpathlineto{\pgfqpoint{9.039821in}{2.352272in}}%
\pgfpathlineto{\pgfqpoint{9.044445in}{2.339020in}}%
\pgfpathlineto{\pgfqpoint{9.049069in}{2.323980in}}%
\pgfpathlineto{\pgfqpoint{9.053693in}{2.313139in}}%
\pgfpathlineto{\pgfqpoint{9.058318in}{2.303385in}}%
\pgfpathlineto{\pgfqpoint{9.062942in}{2.287065in}}%
\pgfpathlineto{\pgfqpoint{9.067566in}{2.274137in}}%
\pgfpathlineto{\pgfqpoint{9.072190in}{2.319186in}}%
\pgfpathlineto{\pgfqpoint{9.076815in}{2.346670in}}%
\pgfpathlineto{\pgfqpoint{9.081439in}{2.369557in}}%
\pgfpathlineto{\pgfqpoint{9.086063in}{2.387877in}}%
\pgfpathlineto{\pgfqpoint{9.090687in}{2.409291in}}%
\pgfpathlineto{\pgfqpoint{9.095312in}{2.420158in}}%
\pgfpathlineto{\pgfqpoint{9.099936in}{2.412821in}}%
\pgfpathlineto{\pgfqpoint{9.104560in}{2.400084in}}%
\pgfpathlineto{\pgfqpoint{9.109184in}{2.392717in}}%
\pgfpathlineto{\pgfqpoint{9.113809in}{2.400728in}}%
\pgfpathlineto{\pgfqpoint{9.118433in}{2.405041in}}%
\pgfpathlineto{\pgfqpoint{9.123057in}{2.397101in}}%
\pgfpathlineto{\pgfqpoint{9.127681in}{2.389716in}}%
\pgfpathlineto{\pgfqpoint{9.132306in}{2.396008in}}%
\pgfpathlineto{\pgfqpoint{9.136930in}{2.389556in}}%
\pgfpathlineto{\pgfqpoint{9.141554in}{2.374787in}}%
\pgfpathlineto{\pgfqpoint{9.146178in}{2.356526in}}%
\pgfpathlineto{\pgfqpoint{9.150803in}{2.337290in}}%
\pgfpathlineto{\pgfqpoint{9.155427in}{2.317270in}}%
\pgfpathlineto{\pgfqpoint{9.160051in}{2.288137in}}%
\pgfpathlineto{\pgfqpoint{9.164675in}{2.257764in}}%
\pgfpathlineto{\pgfqpoint{9.169300in}{2.223605in}}%
\pgfpathlineto{\pgfqpoint{9.173924in}{2.177989in}}%
\pgfpathlineto{\pgfqpoint{9.178548in}{2.118642in}}%
\pgfpathlineto{\pgfqpoint{9.183172in}{2.066460in}}%
\pgfpathlineto{\pgfqpoint{9.187797in}{2.094852in}}%
\pgfpathlineto{\pgfqpoint{9.192421in}{2.099160in}}%
\pgfpathlineto{\pgfqpoint{9.197045in}{2.127884in}}%
\pgfpathlineto{\pgfqpoint{9.201670in}{2.155027in}}%
\pgfpathlineto{\pgfqpoint{9.206294in}{2.180234in}}%
\pgfpathlineto{\pgfqpoint{9.210918in}{2.196054in}}%
\pgfpathlineto{\pgfqpoint{9.215542in}{2.214066in}}%
\pgfpathlineto{\pgfqpoint{9.220167in}{2.225919in}}%
\pgfpathlineto{\pgfqpoint{9.224791in}{2.235489in}}%
\pgfpathlineto{\pgfqpoint{9.229415in}{2.251147in}}%
\pgfpathlineto{\pgfqpoint{9.234039in}{2.264352in}}%
\pgfpathlineto{\pgfqpoint{9.238664in}{2.277483in}}%
\pgfpathlineto{\pgfqpoint{9.243288in}{2.271382in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.279729in}}%
\pgfpathlineto{\pgfqpoint{9.252536in}{2.248537in}}%
\pgfpathlineto{\pgfqpoint{9.257161in}{2.215107in}}%
\pgfpathlineto{\pgfqpoint{9.261785in}{2.185413in}}%
\pgfpathlineto{\pgfqpoint{9.266409in}{2.155483in}}%
\pgfpathlineto{\pgfqpoint{9.271033in}{2.160815in}}%
\pgfpathlineto{\pgfqpoint{9.275658in}{2.167355in}}%
\pgfpathlineto{\pgfqpoint{9.280282in}{2.179215in}}%
\pgfpathlineto{\pgfqpoint{9.284906in}{2.182596in}}%
\pgfpathlineto{\pgfqpoint{9.289530in}{2.184582in}}%
\pgfpathlineto{\pgfqpoint{9.294155in}{2.184660in}}%
\pgfpathlineto{\pgfqpoint{9.298779in}{2.181795in}}%
\pgfpathlineto{\pgfqpoint{9.303403in}{2.210197in}}%
\pgfpathlineto{\pgfqpoint{9.308027in}{2.223605in}}%
\pgfpathlineto{\pgfqpoint{9.312652in}{2.256858in}}%
\pgfpathlineto{\pgfqpoint{9.317276in}{2.304259in}}%
\pgfpathlineto{\pgfqpoint{9.321900in}{2.343171in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{2.376139in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{2.747759in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{2.747759in}}%
\pgfpathlineto{\pgfqpoint{9.321900in}{2.749641in}}%
\pgfpathlineto{\pgfqpoint{9.317276in}{2.751094in}}%
\pgfpathlineto{\pgfqpoint{9.312652in}{2.752324in}}%
\pgfpathlineto{\pgfqpoint{9.308027in}{2.753696in}}%
\pgfpathlineto{\pgfqpoint{9.303403in}{2.753719in}}%
\pgfpathlineto{\pgfqpoint{9.298779in}{2.753305in}}%
\pgfpathlineto{\pgfqpoint{9.294155in}{2.753738in}}%
\pgfpathlineto{\pgfqpoint{9.289530in}{2.755157in}}%
\pgfpathlineto{\pgfqpoint{9.284906in}{2.756403in}}%
\pgfpathlineto{\pgfqpoint{9.280282in}{2.757586in}}%
\pgfpathlineto{\pgfqpoint{9.275658in}{2.760086in}}%
\pgfpathlineto{\pgfqpoint{9.271033in}{2.761946in}}%
\pgfpathlineto{\pgfqpoint{9.266409in}{2.763816in}}%
\pgfpathlineto{\pgfqpoint{9.261785in}{2.765660in}}%
\pgfpathlineto{\pgfqpoint{9.257161in}{2.767484in}}%
\pgfpathlineto{\pgfqpoint{9.252536in}{2.769193in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.770190in}}%
\pgfpathlineto{\pgfqpoint{9.243288in}{2.766407in}}%
\pgfpathlineto{\pgfqpoint{9.238664in}{2.765116in}}%
\pgfpathlineto{\pgfqpoint{9.234039in}{2.765300in}}%
\pgfpathlineto{\pgfqpoint{9.229415in}{2.765283in}}%
\pgfpathlineto{\pgfqpoint{9.224791in}{2.764762in}}%
\pgfpathlineto{\pgfqpoint{9.220167in}{2.764444in}}%
\pgfpathlineto{\pgfqpoint{9.215542in}{2.764353in}}%
\pgfpathlineto{\pgfqpoint{9.210918in}{2.765068in}}%
\pgfpathlineto{\pgfqpoint{9.206294in}{2.765694in}}%
\pgfpathlineto{\pgfqpoint{9.201670in}{2.766548in}}%
\pgfpathlineto{\pgfqpoint{9.197045in}{2.767652in}}%
\pgfpathlineto{\pgfqpoint{9.192421in}{2.769015in}}%
\pgfpathlineto{\pgfqpoint{9.187797in}{2.769121in}}%
\pgfpathlineto{\pgfqpoint{9.183172in}{2.765036in}}%
\pgfpathlineto{\pgfqpoint{9.178548in}{2.763259in}}%
\pgfpathlineto{\pgfqpoint{9.173924in}{2.761806in}}%
\pgfpathlineto{\pgfqpoint{9.169300in}{2.760529in}}%
\pgfpathlineto{\pgfqpoint{9.164675in}{2.759844in}}%
\pgfpathlineto{\pgfqpoint{9.160051in}{2.759777in}}%
\pgfpathlineto{\pgfqpoint{9.155427in}{2.759670in}}%
\pgfpathlineto{\pgfqpoint{9.150803in}{2.759403in}}%
\pgfpathlineto{\pgfqpoint{9.146178in}{2.759816in}}%
\pgfpathlineto{\pgfqpoint{9.141554in}{2.759947in}}%
\pgfpathlineto{\pgfqpoint{9.136930in}{2.760066in}}%
\pgfpathlineto{\pgfqpoint{9.132306in}{2.760553in}}%
\pgfpathlineto{\pgfqpoint{9.127681in}{2.755977in}}%
\pgfpathlineto{\pgfqpoint{9.123057in}{2.745551in}}%
\pgfpathlineto{\pgfqpoint{9.118433in}{2.739402in}}%
\pgfpathlineto{\pgfqpoint{9.113809in}{2.734301in}}%
\pgfpathlineto{\pgfqpoint{9.109184in}{2.729032in}}%
\pgfpathlineto{\pgfqpoint{9.104560in}{2.723602in}}%
\pgfpathlineto{\pgfqpoint{9.099936in}{2.718228in}}%
\pgfpathlineto{\pgfqpoint{9.095312in}{2.712690in}}%
\pgfpathlineto{\pgfqpoint{9.090687in}{2.706410in}}%
\pgfpathlineto{\pgfqpoint{9.086063in}{2.702720in}}%
\pgfpathlineto{\pgfqpoint{9.081439in}{2.703784in}}%
\pgfpathlineto{\pgfqpoint{9.076815in}{2.705573in}}%
\pgfpathlineto{\pgfqpoint{9.072190in}{2.706140in}}%
\pgfpathlineto{\pgfqpoint{9.067566in}{2.701904in}}%
\pgfpathlineto{\pgfqpoint{9.062942in}{2.702622in}}%
\pgfpathlineto{\pgfqpoint{9.058318in}{2.704532in}}%
\pgfpathlineto{\pgfqpoint{9.053693in}{2.707242in}}%
\pgfpathlineto{\pgfqpoint{9.049069in}{2.709064in}}%
\pgfpathlineto{\pgfqpoint{9.044445in}{2.710779in}}%
\pgfpathlineto{\pgfqpoint{9.039821in}{2.712441in}}%
\pgfpathlineto{\pgfqpoint{9.035196in}{2.714666in}}%
\pgfpathlineto{\pgfqpoint{9.030572in}{2.716914in}}%
\pgfpathlineto{\pgfqpoint{9.025948in}{2.719400in}}%
\pgfpathlineto{\pgfqpoint{9.021324in}{2.721430in}}%
\pgfpathlineto{\pgfqpoint{9.016699in}{2.723314in}}%
\pgfpathlineto{\pgfqpoint{9.012075in}{2.722930in}}%
\pgfpathlineto{\pgfqpoint{9.007451in}{2.718999in}}%
\pgfpathlineto{\pgfqpoint{9.002826in}{2.719217in}}%
\pgfpathlineto{\pgfqpoint{8.998202in}{2.722108in}}%
\pgfpathlineto{\pgfqpoint{8.993578in}{2.724241in}}%
\pgfpathlineto{\pgfqpoint{8.988954in}{2.726875in}}%
\pgfpathlineto{\pgfqpoint{8.984329in}{2.729489in}}%
\pgfpathlineto{\pgfqpoint{8.979705in}{2.732184in}}%
\pgfpathlineto{\pgfqpoint{8.975081in}{2.734885in}}%
\pgfpathlineto{\pgfqpoint{8.970457in}{2.738033in}}%
\pgfpathlineto{\pgfqpoint{8.965832in}{2.740753in}}%
\pgfpathlineto{\pgfqpoint{8.961208in}{2.743035in}}%
\pgfpathlineto{\pgfqpoint{8.956584in}{2.745328in}}%
\pgfpathlineto{\pgfqpoint{8.951960in}{2.739822in}}%
\pgfpathlineto{\pgfqpoint{8.947335in}{2.729387in}}%
\pgfpathlineto{\pgfqpoint{8.942711in}{2.727982in}}%
\pgfpathlineto{\pgfqpoint{8.938087in}{2.726916in}}%
\pgfpathlineto{\pgfqpoint{8.933463in}{2.726522in}}%
\pgfpathlineto{\pgfqpoint{8.928838in}{2.725640in}}%
\pgfpathlineto{\pgfqpoint{8.924214in}{2.726674in}}%
\pgfpathlineto{\pgfqpoint{8.919590in}{2.728000in}}%
\pgfpathlineto{\pgfqpoint{8.914966in}{2.729174in}}%
\pgfpathlineto{\pgfqpoint{8.910341in}{2.730341in}}%
\pgfpathlineto{\pgfqpoint{8.905717in}{2.731193in}}%
\pgfpathlineto{\pgfqpoint{8.901093in}{2.731620in}}%
\pgfpathlineto{\pgfqpoint{8.896469in}{2.732200in}}%
\pgfpathlineto{\pgfqpoint{8.891844in}{2.725985in}}%
\pgfpathlineto{\pgfqpoint{8.887220in}{2.721089in}}%
\pgfpathlineto{\pgfqpoint{8.882596in}{2.715382in}}%
\pgfpathlineto{\pgfqpoint{8.877972in}{2.710133in}}%
\pgfpathlineto{\pgfqpoint{8.873347in}{2.704430in}}%
\pgfpathlineto{\pgfqpoint{8.868723in}{2.705497in}}%
\pgfpathlineto{\pgfqpoint{8.864099in}{2.708177in}}%
\pgfpathlineto{\pgfqpoint{8.859475in}{2.710845in}}%
\pgfpathlineto{\pgfqpoint{8.854850in}{2.713853in}}%
\pgfpathlineto{\pgfqpoint{8.850226in}{2.716081in}}%
\pgfpathlineto{\pgfqpoint{8.845602in}{2.717558in}}%
\pgfpathlineto{\pgfqpoint{8.840978in}{2.720143in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{2.716399in}}%
\pgfpathlineto{\pgfqpoint{8.831729in}{2.711777in}}%
\pgfpathlineto{\pgfqpoint{8.827105in}{2.706191in}}%
\pgfpathlineto{\pgfqpoint{8.822480in}{2.701536in}}%
\pgfpathlineto{\pgfqpoint{8.817856in}{2.701697in}}%
\pgfpathlineto{\pgfqpoint{8.813232in}{2.705780in}}%
\pgfpathlineto{\pgfqpoint{8.808608in}{2.712636in}}%
\pgfpathlineto{\pgfqpoint{8.803983in}{2.718189in}}%
\pgfpathlineto{\pgfqpoint{8.799359in}{2.724296in}}%
\pgfpathlineto{\pgfqpoint{8.794735in}{2.729193in}}%
\pgfpathlineto{\pgfqpoint{8.790111in}{2.734025in}}%
\pgfpathlineto{\pgfqpoint{8.785486in}{2.738846in}}%
\pgfpathlineto{\pgfqpoint{8.780862in}{2.740978in}}%
\pgfpathlineto{\pgfqpoint{8.776238in}{2.738641in}}%
\pgfpathlineto{\pgfqpoint{8.771614in}{2.741518in}}%
\pgfpathlineto{\pgfqpoint{8.766989in}{2.743334in}}%
\pgfpathlineto{\pgfqpoint{8.762365in}{2.744697in}}%
\pgfpathlineto{\pgfqpoint{8.757741in}{2.746669in}}%
\pgfpathlineto{\pgfqpoint{8.753117in}{2.749612in}}%
\pgfpathlineto{\pgfqpoint{8.748492in}{2.752674in}}%
\pgfpathlineto{\pgfqpoint{8.743868in}{2.755634in}}%
\pgfpathlineto{\pgfqpoint{8.739244in}{2.758578in}}%
\pgfpathlineto{\pgfqpoint{8.734620in}{2.760935in}}%
\pgfpathlineto{\pgfqpoint{8.729995in}{2.763882in}}%
\pgfpathlineto{\pgfqpoint{8.725371in}{2.766599in}}%
\pgfpathlineto{\pgfqpoint{8.720747in}{2.766470in}}%
\pgfpathlineto{\pgfqpoint{8.716123in}{2.759457in}}%
\pgfpathlineto{\pgfqpoint{8.711498in}{2.752963in}}%
\pgfpathlineto{\pgfqpoint{8.706874in}{2.746535in}}%
\pgfpathlineto{\pgfqpoint{8.702250in}{2.741493in}}%
\pgfpathlineto{\pgfqpoint{8.697626in}{2.740679in}}%
\pgfpathlineto{\pgfqpoint{8.693001in}{2.739482in}}%
\pgfpathlineto{\pgfqpoint{8.688377in}{2.739161in}}%
\pgfpathlineto{\pgfqpoint{8.683753in}{2.737831in}}%
\pgfpathlineto{\pgfqpoint{8.679129in}{2.737813in}}%
\pgfpathlineto{\pgfqpoint{8.674504in}{2.737517in}}%
\pgfpathlineto{\pgfqpoint{8.669880in}{2.737861in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{2.737978in}}%
\pgfpathlineto{\pgfqpoint{8.660632in}{2.732844in}}%
\pgfpathlineto{\pgfqpoint{8.656007in}{2.727897in}}%
\pgfpathlineto{\pgfqpoint{8.651383in}{2.722513in}}%
\pgfpathlineto{\pgfqpoint{8.646759in}{2.716715in}}%
\pgfpathlineto{\pgfqpoint{8.642134in}{2.711479in}}%
\pgfpathlineto{\pgfqpoint{8.637510in}{2.705092in}}%
\pgfpathlineto{\pgfqpoint{8.632886in}{2.699076in}}%
\pgfpathlineto{\pgfqpoint{8.628262in}{2.692885in}}%
\pgfpathlineto{\pgfqpoint{8.623637in}{2.686519in}}%
\pgfpathlineto{\pgfqpoint{8.619013in}{2.680503in}}%
\pgfpathlineto{\pgfqpoint{8.614389in}{2.681486in}}%
\pgfpathlineto{\pgfqpoint{8.609765in}{2.684488in}}%
\pgfpathlineto{\pgfqpoint{8.605140in}{2.685405in}}%
\pgfpathlineto{\pgfqpoint{8.600516in}{2.680011in}}%
\pgfpathlineto{\pgfqpoint{8.595892in}{2.683104in}}%
\pgfpathlineto{\pgfqpoint{8.591268in}{2.687176in}}%
\pgfpathlineto{\pgfqpoint{8.586643in}{2.691452in}}%
\pgfpathlineto{\pgfqpoint{8.582019in}{2.694768in}}%
\pgfpathlineto{\pgfqpoint{8.577395in}{2.698144in}}%
\pgfpathlineto{\pgfqpoint{8.572771in}{2.702257in}}%
\pgfpathlineto{\pgfqpoint{8.568146in}{2.706188in}}%
\pgfpathlineto{\pgfqpoint{8.563522in}{2.710405in}}%
\pgfpathlineto{\pgfqpoint{8.558898in}{2.714283in}}%
\pgfpathlineto{\pgfqpoint{8.554274in}{2.717061in}}%
\pgfpathlineto{\pgfqpoint{8.549649in}{2.720673in}}%
\pgfpathlineto{\pgfqpoint{8.545025in}{2.716840in}}%
\pgfpathlineto{\pgfqpoint{8.540401in}{2.722842in}}%
\pgfpathlineto{\pgfqpoint{8.535777in}{2.727863in}}%
\pgfpathlineto{\pgfqpoint{8.531152in}{2.732792in}}%
\pgfpathlineto{\pgfqpoint{8.526528in}{2.737890in}}%
\pgfpathlineto{\pgfqpoint{8.521904in}{2.743087in}}%
\pgfpathlineto{\pgfqpoint{8.517280in}{2.748327in}}%
\pgfpathlineto{\pgfqpoint{8.512655in}{2.752987in}}%
\pgfpathlineto{\pgfqpoint{8.508031in}{2.758065in}}%
\pgfpathlineto{\pgfqpoint{8.503407in}{2.762773in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{2.767563in}}%
\pgfpathlineto{\pgfqpoint{8.494158in}{2.771799in}}%
\pgfpathlineto{\pgfqpoint{8.489534in}{2.774252in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{2.771170in}}%
\pgfpathlineto{\pgfqpoint{8.480285in}{2.771754in}}%
\pgfpathlineto{\pgfqpoint{8.475661in}{2.772051in}}%
\pgfpathlineto{\pgfqpoint{8.471037in}{2.772461in}}%
\pgfpathlineto{\pgfqpoint{8.466413in}{2.772947in}}%
\pgfpathlineto{\pgfqpoint{8.461788in}{2.773539in}}%
\pgfpathlineto{\pgfqpoint{8.457164in}{2.774476in}}%
\pgfpathlineto{\pgfqpoint{8.452540in}{2.775631in}}%
\pgfpathlineto{\pgfqpoint{8.447916in}{2.776115in}}%
\pgfpathlineto{\pgfqpoint{8.443291in}{2.777410in}}%
\pgfpathlineto{\pgfqpoint{8.438667in}{2.778835in}}%
\pgfpathlineto{\pgfqpoint{8.434043in}{2.779662in}}%
\pgfpathlineto{\pgfqpoint{8.429419in}{2.778651in}}%
\pgfpathlineto{\pgfqpoint{8.424794in}{2.776291in}}%
\pgfpathlineto{\pgfqpoint{8.420170in}{2.776012in}}%
\pgfpathlineto{\pgfqpoint{8.415546in}{2.775552in}}%
\pgfpathlineto{\pgfqpoint{8.410922in}{2.775556in}}%
\pgfpathlineto{\pgfqpoint{8.406297in}{2.775290in}}%
\pgfpathlineto{\pgfqpoint{8.401673in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{8.397049in}{2.775299in}}%
\pgfpathlineto{\pgfqpoint{8.392425in}{2.775403in}}%
\pgfpathlineto{\pgfqpoint{8.387800in}{2.775626in}}%
\pgfpathlineto{\pgfqpoint{8.383176in}{2.775730in}}%
\pgfpathlineto{\pgfqpoint{8.378552in}{2.775724in}}%
\pgfpathlineto{\pgfqpoint{8.373928in}{2.776187in}}%
\pgfpathlineto{\pgfqpoint{8.369303in}{2.773403in}}%
\pgfpathlineto{\pgfqpoint{8.364679in}{2.774881in}}%
\pgfpathlineto{\pgfqpoint{8.360055in}{2.776280in}}%
\pgfpathlineto{\pgfqpoint{8.355431in}{2.778135in}}%
\pgfpathlineto{\pgfqpoint{8.350806in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{8.346182in}{2.781376in}}%
\pgfpathlineto{\pgfqpoint{8.341558in}{2.783239in}}%
\pgfpathlineto{\pgfqpoint{8.336934in}{2.784937in}}%
\pgfpathlineto{\pgfqpoint{8.332309in}{2.786486in}}%
\pgfpathlineto{\pgfqpoint{8.327685in}{2.788371in}}%
\pgfpathlineto{\pgfqpoint{8.323061in}{2.789403in}}%
\pgfpathlineto{\pgfqpoint{8.318437in}{2.790979in}}%
\pgfpathlineto{\pgfqpoint{8.313812in}{2.790891in}}%
\pgfpathlineto{\pgfqpoint{8.309188in}{2.787029in}}%
\pgfpathlineto{\pgfqpoint{8.304564in}{2.785919in}}%
\pgfpathlineto{\pgfqpoint{8.299939in}{2.784953in}}%
\pgfpathlineto{\pgfqpoint{8.295315in}{2.784121in}}%
\pgfpathlineto{\pgfqpoint{8.290691in}{2.783934in}}%
\pgfpathlineto{\pgfqpoint{8.286067in}{2.783694in}}%
\pgfpathlineto{\pgfqpoint{8.281442in}{2.782968in}}%
\pgfpathlineto{\pgfqpoint{8.276818in}{2.782523in}}%
\pgfpathlineto{\pgfqpoint{8.272194in}{2.782350in}}%
\pgfpathlineto{\pgfqpoint{8.267570in}{2.782013in}}%
\pgfpathlineto{\pgfqpoint{8.262945in}{2.782032in}}%
\pgfpathlineto{\pgfqpoint{8.258321in}{2.781588in}}%
\pgfpathlineto{\pgfqpoint{8.253697in}{2.777975in}}%
\pgfpathlineto{\pgfqpoint{8.249073in}{2.778077in}}%
\pgfpathlineto{\pgfqpoint{8.244448in}{2.778193in}}%
\pgfpathlineto{\pgfqpoint{8.239824in}{2.778025in}}%
\pgfpathlineto{\pgfqpoint{8.235200in}{2.778683in}}%
\pgfpathlineto{\pgfqpoint{8.230576in}{2.780568in}}%
\pgfpathlineto{\pgfqpoint{8.225951in}{2.782010in}}%
\pgfpathlineto{\pgfqpoint{8.221327in}{2.783910in}}%
\pgfpathlineto{\pgfqpoint{8.216703in}{2.786048in}}%
\pgfpathlineto{\pgfqpoint{8.212079in}{2.788090in}}%
\pgfpathlineto{\pgfqpoint{8.207454in}{2.789843in}}%
\pgfpathlineto{\pgfqpoint{8.202830in}{2.791782in}}%
\pgfpathlineto{\pgfqpoint{8.198206in}{2.792959in}}%
\pgfpathlineto{\pgfqpoint{8.193582in}{2.788685in}}%
\pgfpathlineto{\pgfqpoint{8.188957in}{2.786256in}}%
\pgfpathlineto{\pgfqpoint{8.184333in}{2.784011in}}%
\pgfpathlineto{\pgfqpoint{8.179709in}{2.781408in}}%
\pgfpathlineto{\pgfqpoint{8.175085in}{2.783253in}}%
\pgfpathlineto{\pgfqpoint{8.170460in}{2.784971in}}%
\pgfpathlineto{\pgfqpoint{8.165836in}{2.786648in}}%
\pgfpathlineto{\pgfqpoint{8.161212in}{2.787506in}}%
\pgfpathlineto{\pgfqpoint{8.156588in}{2.789301in}}%
\pgfpathlineto{\pgfqpoint{8.151963in}{2.791050in}}%
\pgfpathlineto{\pgfqpoint{8.147339in}{2.792774in}}%
\pgfpathlineto{\pgfqpoint{8.142715in}{2.794546in}}%
\pgfpathlineto{\pgfqpoint{8.138091in}{2.793680in}}%
\pgfpathlineto{\pgfqpoint{8.133466in}{2.788168in}}%
\pgfpathlineto{\pgfqpoint{8.128842in}{2.783846in}}%
\pgfpathlineto{\pgfqpoint{8.124218in}{2.782970in}}%
\pgfpathlineto{\pgfqpoint{8.119593in}{2.782693in}}%
\pgfpathlineto{\pgfqpoint{8.114969in}{2.782551in}}%
\pgfpathlineto{\pgfqpoint{8.110345in}{2.782668in}}%
\pgfpathlineto{\pgfqpoint{8.105721in}{2.782872in}}%
\pgfpathlineto{\pgfqpoint{8.101096in}{2.783768in}}%
\pgfpathlineto{\pgfqpoint{8.096472in}{2.784211in}}%
\pgfpathlineto{\pgfqpoint{8.091848in}{2.784975in}}%
\pgfpathlineto{\pgfqpoint{8.087224in}{2.785279in}}%
\pgfpathlineto{\pgfqpoint{8.082599in}{2.786166in}}%
\pgfpathlineto{\pgfqpoint{8.077975in}{2.783677in}}%
\pgfpathlineto{\pgfqpoint{8.073351in}{2.785010in}}%
\pgfpathlineto{\pgfqpoint{8.068727in}{2.786417in}}%
\pgfpathlineto{\pgfqpoint{8.064102in}{2.787439in}}%
\pgfpathlineto{\pgfqpoint{8.059478in}{2.788861in}}%
\pgfpathlineto{\pgfqpoint{8.054854in}{2.791029in}}%
\pgfpathlineto{\pgfqpoint{8.050230in}{2.793327in}}%
\pgfpathlineto{\pgfqpoint{8.045605in}{2.795796in}}%
\pgfpathlineto{\pgfqpoint{8.040981in}{2.797762in}}%
\pgfpathlineto{\pgfqpoint{8.036357in}{2.800583in}}%
\pgfpathlineto{\pgfqpoint{8.031733in}{2.802666in}}%
\pgfpathlineto{\pgfqpoint{8.027108in}{2.805463in}}%
\pgfpathlineto{\pgfqpoint{8.022484in}{2.805563in}}%
\pgfpathlineto{\pgfqpoint{8.017860in}{2.803348in}}%
\pgfpathlineto{\pgfqpoint{8.013236in}{2.803182in}}%
\pgfpathlineto{\pgfqpoint{8.008611in}{2.802787in}}%
\pgfpathlineto{\pgfqpoint{8.003987in}{2.802615in}}%
\pgfpathlineto{\pgfqpoint{7.999363in}{2.802927in}}%
\pgfpathlineto{\pgfqpoint{7.994739in}{2.802903in}}%
\pgfpathlineto{\pgfqpoint{7.990114in}{2.802951in}}%
\pgfpathlineto{\pgfqpoint{7.985490in}{2.802877in}}%
\pgfpathlineto{\pgfqpoint{7.980866in}{2.802951in}}%
\pgfpathlineto{\pgfqpoint{7.976242in}{2.803153in}}%
\pgfpathlineto{\pgfqpoint{7.971617in}{2.803293in}}%
\pgfpathlineto{\pgfqpoint{7.966993in}{2.803382in}}%
\pgfpathlineto{\pgfqpoint{7.962369in}{2.800079in}}%
\pgfpathlineto{\pgfqpoint{7.957745in}{2.795205in}}%
\pgfpathlineto{\pgfqpoint{7.953120in}{2.793895in}}%
\pgfpathlineto{\pgfqpoint{7.948496in}{2.793382in}}%
\pgfpathlineto{\pgfqpoint{7.943872in}{2.793329in}}%
\pgfpathlineto{\pgfqpoint{7.939247in}{2.793558in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{2.792880in}}%
\pgfpathlineto{\pgfqpoint{7.929999in}{2.792735in}}%
\pgfpathlineto{\pgfqpoint{7.925375in}{2.792223in}}%
\pgfpathlineto{\pgfqpoint{7.920750in}{2.792477in}}%
\pgfpathlineto{\pgfqpoint{7.916126in}{2.792262in}}%
\pgfpathlineto{\pgfqpoint{7.911502in}{2.792124in}}%
\pgfpathlineto{\pgfqpoint{7.906878in}{2.791665in}}%
\pgfpathlineto{\pgfqpoint{7.902253in}{2.788088in}}%
\pgfpathlineto{\pgfqpoint{7.897629in}{2.788118in}}%
\pgfpathlineto{\pgfqpoint{7.893005in}{2.788956in}}%
\pgfpathlineto{\pgfqpoint{7.888381in}{2.790618in}}%
\pgfpathlineto{\pgfqpoint{7.883756in}{2.791913in}}%
\pgfpathlineto{\pgfqpoint{7.879132in}{2.793180in}}%
\pgfpathlineto{\pgfqpoint{7.874508in}{2.794606in}}%
\pgfpathlineto{\pgfqpoint{7.869884in}{2.796326in}}%
\pgfpathlineto{\pgfqpoint{7.865259in}{2.797493in}}%
\pgfpathlineto{\pgfqpoint{7.860635in}{2.798666in}}%
\pgfpathlineto{\pgfqpoint{7.856011in}{2.800049in}}%
\pgfpathlineto{\pgfqpoint{7.851387in}{2.801068in}}%
\pgfpathlineto{\pgfqpoint{7.846762in}{2.800577in}}%
\pgfpathlineto{\pgfqpoint{7.842138in}{2.790819in}}%
\pgfpathlineto{\pgfqpoint{7.837514in}{2.781451in}}%
\pgfpathlineto{\pgfqpoint{7.832890in}{2.771222in}}%
\pgfpathlineto{\pgfqpoint{7.828265in}{2.760298in}}%
\pgfpathlineto{\pgfqpoint{7.823641in}{2.750192in}}%
\pgfpathlineto{\pgfqpoint{7.819017in}{2.744025in}}%
\pgfpathlineto{\pgfqpoint{7.814393in}{2.738519in}}%
\pgfpathlineto{\pgfqpoint{7.809768in}{2.733107in}}%
\pgfpathlineto{\pgfqpoint{7.805144in}{2.727883in}}%
\pgfpathlineto{\pgfqpoint{7.800520in}{2.722713in}}%
\pgfpathlineto{\pgfqpoint{7.795896in}{2.717610in}}%
\pgfpathlineto{\pgfqpoint{7.791271in}{2.718677in}}%
\pgfpathlineto{\pgfqpoint{7.786647in}{2.715185in}}%
\pgfpathlineto{\pgfqpoint{7.782023in}{2.716533in}}%
\pgfpathlineto{\pgfqpoint{7.777399in}{2.717787in}}%
\pgfpathlineto{\pgfqpoint{7.772774in}{2.718433in}}%
\pgfpathlineto{\pgfqpoint{7.768150in}{2.719641in}}%
\pgfpathlineto{\pgfqpoint{7.763526in}{2.720410in}}%
\pgfpathlineto{\pgfqpoint{7.758901in}{2.721959in}}%
\pgfpathlineto{\pgfqpoint{7.754277in}{2.723395in}}%
\pgfpathlineto{\pgfqpoint{7.749653in}{2.725022in}}%
\pgfpathlineto{\pgfqpoint{7.745029in}{2.727305in}}%
\pgfpathlineto{\pgfqpoint{7.740404in}{2.729229in}}%
\pgfpathlineto{\pgfqpoint{7.735780in}{2.731963in}}%
\pgfpathlineto{\pgfqpoint{7.731156in}{2.732452in}}%
\pgfpathlineto{\pgfqpoint{7.726532in}{2.729405in}}%
\pgfpathlineto{\pgfqpoint{7.721907in}{2.730345in}}%
\pgfpathlineto{\pgfqpoint{7.717283in}{2.732483in}}%
\pgfpathlineto{\pgfqpoint{7.712659in}{2.734510in}}%
\pgfpathlineto{\pgfqpoint{7.708035in}{2.736461in}}%
\pgfpathlineto{\pgfqpoint{7.703410in}{2.738729in}}%
\pgfpathlineto{\pgfqpoint{7.698786in}{2.739870in}}%
\pgfpathlineto{\pgfqpoint{7.694162in}{2.741808in}}%
\pgfpathlineto{\pgfqpoint{7.689538in}{2.743949in}}%
\pgfpathlineto{\pgfqpoint{7.684913in}{2.745567in}}%
\pgfpathlineto{\pgfqpoint{7.680289in}{2.747952in}}%
\pgfpathlineto{\pgfqpoint{7.675665in}{2.749601in}}%
\pgfpathlineto{\pgfqpoint{7.671041in}{2.746528in}}%
\pgfpathlineto{\pgfqpoint{7.666416in}{2.735999in}}%
\pgfpathlineto{\pgfqpoint{7.661792in}{2.726784in}}%
\pgfpathlineto{\pgfqpoint{7.657168in}{2.720191in}}%
\pgfpathlineto{\pgfqpoint{7.652544in}{2.712561in}}%
\pgfpathlineto{\pgfqpoint{7.647919in}{2.705198in}}%
\pgfpathlineto{\pgfqpoint{7.643295in}{2.698290in}}%
\pgfpathlineto{\pgfqpoint{7.638671in}{2.696239in}}%
\pgfpathlineto{\pgfqpoint{7.634047in}{2.701922in}}%
\pgfpathlineto{\pgfqpoint{7.629422in}{2.707475in}}%
\pgfpathlineto{\pgfqpoint{7.624798in}{2.712721in}}%
\pgfpathlineto{\pgfqpoint{7.620174in}{2.717602in}}%
\pgfpathlineto{\pgfqpoint{7.615550in}{2.721274in}}%
\pgfpathlineto{\pgfqpoint{7.610925in}{2.718979in}}%
\pgfpathlineto{\pgfqpoint{7.606301in}{2.721228in}}%
\pgfpathlineto{\pgfqpoint{7.601677in}{2.724734in}}%
\pgfpathlineto{\pgfqpoint{7.597053in}{2.728293in}}%
\pgfpathlineto{\pgfqpoint{7.592428in}{2.731949in}}%
\pgfpathlineto{\pgfqpoint{7.587804in}{2.735475in}}%
\pgfpathlineto{\pgfqpoint{7.583180in}{2.739228in}}%
\pgfpathlineto{\pgfqpoint{7.578555in}{2.742903in}}%
\pgfpathlineto{\pgfqpoint{7.573931in}{2.746721in}}%
\pgfpathlineto{\pgfqpoint{7.569307in}{2.749401in}}%
\pgfpathlineto{\pgfqpoint{7.564683in}{2.751909in}}%
\pgfpathlineto{\pgfqpoint{7.560058in}{2.754873in}}%
\pgfpathlineto{\pgfqpoint{7.555434in}{2.754551in}}%
\pgfpathlineto{\pgfqpoint{7.550810in}{2.753475in}}%
\pgfpathlineto{\pgfqpoint{7.546186in}{2.754023in}}%
\pgfpathlineto{\pgfqpoint{7.541561in}{2.755115in}}%
\pgfpathlineto{\pgfqpoint{7.536937in}{2.755900in}}%
\pgfpathlineto{\pgfqpoint{7.532313in}{2.756831in}}%
\pgfpathlineto{\pgfqpoint{7.527689in}{2.757940in}}%
\pgfpathlineto{\pgfqpoint{7.523064in}{2.758738in}}%
\pgfpathlineto{\pgfqpoint{7.518440in}{2.759515in}}%
\pgfpathlineto{\pgfqpoint{7.513816in}{2.760894in}}%
\pgfpathlineto{\pgfqpoint{7.509192in}{2.761933in}}%
\pgfpathlineto{\pgfqpoint{7.504567in}{2.762469in}}%
\pgfpathlineto{\pgfqpoint{7.499943in}{2.763518in}}%
\pgfpathlineto{\pgfqpoint{7.495319in}{2.758907in}}%
\pgfpathlineto{\pgfqpoint{7.490695in}{2.753385in}}%
\pgfpathlineto{\pgfqpoint{7.486070in}{2.747158in}}%
\pgfpathlineto{\pgfqpoint{7.481446in}{2.748770in}}%
\pgfpathlineto{\pgfqpoint{7.476822in}{2.750514in}}%
\pgfpathlineto{\pgfqpoint{7.472198in}{2.752652in}}%
\pgfpathlineto{\pgfqpoint{7.467573in}{2.754690in}}%
\pgfpathlineto{\pgfqpoint{7.462949in}{2.756655in}}%
\pgfpathlineto{\pgfqpoint{7.458325in}{2.759336in}}%
\pgfpathlineto{\pgfqpoint{7.453701in}{2.761893in}}%
\pgfpathlineto{\pgfqpoint{7.449076in}{2.764677in}}%
\pgfpathlineto{\pgfqpoint{7.444452in}{2.767515in}}%
\pgfpathlineto{\pgfqpoint{7.439828in}{2.767653in}}%
\pgfpathlineto{\pgfqpoint{7.435204in}{2.764605in}}%
\pgfpathlineto{\pgfqpoint{7.430579in}{2.765052in}}%
\pgfpathlineto{\pgfqpoint{7.425955in}{2.765318in}}%
\pgfpathlineto{\pgfqpoint{7.421331in}{2.765821in}}%
\pgfpathlineto{\pgfqpoint{7.416706in}{2.766566in}}%
\pgfpathlineto{\pgfqpoint{7.412082in}{2.767205in}}%
\pgfpathlineto{\pgfqpoint{7.407458in}{2.767852in}}%
\pgfpathlineto{\pgfqpoint{7.402834in}{2.767981in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{2.768618in}}%
\pgfpathlineto{\pgfqpoint{7.393585in}{2.769676in}}%
\pgfpathlineto{\pgfqpoint{7.388961in}{2.770573in}}%
\pgfpathlineto{\pgfqpoint{7.384337in}{2.771272in}}%
\pgfpathlineto{\pgfqpoint{7.379712in}{2.767710in}}%
\pgfpathlineto{\pgfqpoint{7.375088in}{2.767906in}}%
\pgfpathlineto{\pgfqpoint{7.370464in}{2.768878in}}%
\pgfpathlineto{\pgfqpoint{7.365840in}{2.770535in}}%
\pgfpathlineto{\pgfqpoint{7.361215in}{2.772461in}}%
\pgfpathlineto{\pgfqpoint{7.356591in}{2.774675in}}%
\pgfpathlineto{\pgfqpoint{7.351967in}{2.776882in}}%
\pgfpathlineto{\pgfqpoint{7.347343in}{2.778423in}}%
\pgfpathlineto{\pgfqpoint{7.342718in}{2.780185in}}%
\pgfpathlineto{\pgfqpoint{7.338094in}{2.782198in}}%
\pgfpathlineto{\pgfqpoint{7.333470in}{2.783653in}}%
\pgfpathlineto{\pgfqpoint{7.328846in}{2.785360in}}%
\pgfpathlineto{\pgfqpoint{7.324221in}{2.786372in}}%
\pgfpathlineto{\pgfqpoint{7.319597in}{2.778791in}}%
\pgfpathlineto{\pgfqpoint{7.314973in}{2.766370in}}%
\pgfpathlineto{\pgfqpoint{7.310349in}{2.753805in}}%
\pgfpathlineto{\pgfqpoint{7.305724in}{2.745818in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{2.745462in}}%
\pgfpathlineto{\pgfqpoint{7.296476in}{2.745662in}}%
\pgfpathlineto{\pgfqpoint{7.291852in}{2.747138in}}%
\pgfpathlineto{\pgfqpoint{7.287227in}{2.748497in}}%
\pgfpathlineto{\pgfqpoint{7.282603in}{2.750433in}}%
\pgfpathlineto{\pgfqpoint{7.277979in}{2.751681in}}%
\pgfpathlineto{\pgfqpoint{7.273355in}{2.753451in}}%
\pgfpathlineto{\pgfqpoint{7.268730in}{2.755193in}}%
\pgfpathlineto{\pgfqpoint{7.264106in}{2.753996in}}%
\pgfpathlineto{\pgfqpoint{7.259482in}{2.751269in}}%
\pgfpathlineto{\pgfqpoint{7.254858in}{2.750744in}}%
\pgfpathlineto{\pgfqpoint{7.250233in}{2.749720in}}%
\pgfpathlineto{\pgfqpoint{7.245609in}{2.749357in}}%
\pgfpathlineto{\pgfqpoint{7.240985in}{2.749177in}}%
\pgfpathlineto{\pgfqpoint{7.236360in}{2.748363in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{2.748129in}}%
\pgfpathlineto{\pgfqpoint{7.227112in}{2.747972in}}%
\pgfpathlineto{\pgfqpoint{7.222488in}{2.747606in}}%
\pgfpathlineto{\pgfqpoint{7.217863in}{2.747853in}}%
\pgfpathlineto{\pgfqpoint{7.213239in}{2.748055in}}%
\pgfpathlineto{\pgfqpoint{7.208615in}{2.748115in}}%
\pgfpathlineto{\pgfqpoint{7.203991in}{2.743061in}}%
\pgfpathlineto{\pgfqpoint{7.199366in}{2.737938in}}%
\pgfpathlineto{\pgfqpoint{7.194742in}{2.732349in}}%
\pgfpathlineto{\pgfqpoint{7.190118in}{2.727151in}}%
\pgfpathlineto{\pgfqpoint{7.185494in}{2.722964in}}%
\pgfpathlineto{\pgfqpoint{7.180869in}{2.722894in}}%
\pgfpathlineto{\pgfqpoint{7.176245in}{2.723853in}}%
\pgfpathlineto{\pgfqpoint{7.171621in}{2.725648in}}%
\pgfpathlineto{\pgfqpoint{7.166997in}{2.727682in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{2.730054in}}%
\pgfpathlineto{\pgfqpoint{7.157748in}{2.732563in}}%
\pgfpathlineto{\pgfqpoint{7.153124in}{2.735321in}}%
\pgfpathlineto{\pgfqpoint{7.148500in}{2.736505in}}%
\pgfpathlineto{\pgfqpoint{7.143875in}{2.730068in}}%
\pgfpathlineto{\pgfqpoint{7.139251in}{2.729218in}}%
\pgfpathlineto{\pgfqpoint{7.134627in}{2.728186in}}%
\pgfpathlineto{\pgfqpoint{7.130003in}{2.727427in}}%
\pgfpathlineto{\pgfqpoint{7.125378in}{2.726545in}}%
\pgfpathlineto{\pgfqpoint{7.120754in}{2.726115in}}%
\pgfpathlineto{\pgfqpoint{7.116130in}{2.725440in}}%
\pgfpathlineto{\pgfqpoint{7.111506in}{2.725270in}}%
\pgfpathlineto{\pgfqpoint{7.106881in}{2.725311in}}%
\pgfpathlineto{\pgfqpoint{7.102257in}{2.724962in}}%
\pgfpathlineto{\pgfqpoint{7.097633in}{2.724337in}}%
\pgfpathlineto{\pgfqpoint{7.093009in}{2.725039in}}%
\pgfpathlineto{\pgfqpoint{7.088384in}{2.721110in}}%
\pgfpathlineto{\pgfqpoint{7.083760in}{2.715562in}}%
\pgfpathlineto{\pgfqpoint{7.079136in}{2.709828in}}%
\pgfpathlineto{\pgfqpoint{7.074512in}{2.704322in}}%
\pgfpathlineto{\pgfqpoint{7.069887in}{2.698686in}}%
\pgfpathlineto{\pgfqpoint{7.065263in}{2.698047in}}%
\pgfpathlineto{\pgfqpoint{7.060639in}{2.701527in}}%
\pgfpathlineto{\pgfqpoint{7.056014in}{2.708013in}}%
\pgfpathlineto{\pgfqpoint{7.051390in}{2.714223in}}%
\pgfpathlineto{\pgfqpoint{7.046766in}{2.718539in}}%
\pgfpathlineto{\pgfqpoint{7.042142in}{2.723665in}}%
\pgfpathlineto{\pgfqpoint{7.037517in}{2.729196in}}%
\pgfpathlineto{\pgfqpoint{7.032893in}{2.731987in}}%
\pgfpathlineto{\pgfqpoint{7.028269in}{2.729413in}}%
\pgfpathlineto{\pgfqpoint{7.023645in}{2.732771in}}%
\pgfpathlineto{\pgfqpoint{7.019020in}{2.735172in}}%
\pgfpathlineto{\pgfqpoint{7.014396in}{2.737690in}}%
\pgfpathlineto{\pgfqpoint{7.009772in}{2.740681in}}%
\pgfpathlineto{\pgfqpoint{7.005148in}{2.743527in}}%
\pgfpathlineto{\pgfqpoint{7.000523in}{2.746490in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{2.748944in}}%
\pgfpathlineto{\pgfqpoint{6.991275in}{2.751667in}}%
\pgfpathlineto{\pgfqpoint{6.986651in}{2.754016in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{2.756432in}}%
\pgfpathlineto{\pgfqpoint{6.977402in}{2.759215in}}%
\pgfpathlineto{\pgfqpoint{6.972778in}{2.758278in}}%
\pgfpathlineto{\pgfqpoint{6.968154in}{2.757024in}}%
\pgfpathlineto{\pgfqpoint{6.963529in}{2.757794in}}%
\pgfpathlineto{\pgfqpoint{6.958905in}{2.758899in}}%
\pgfpathlineto{\pgfqpoint{6.954281in}{2.759876in}}%
\pgfpathlineto{\pgfqpoint{6.949657in}{2.761175in}}%
\pgfpathlineto{\pgfqpoint{6.945032in}{2.762849in}}%
\pgfpathlineto{\pgfqpoint{6.940408in}{2.763565in}}%
\pgfpathlineto{\pgfqpoint{6.935784in}{2.764333in}}%
\pgfpathlineto{\pgfqpoint{6.931160in}{2.766095in}}%
\pgfpathlineto{\pgfqpoint{6.926535in}{2.768431in}}%
\pgfpathlineto{\pgfqpoint{6.921911in}{2.770456in}}%
\pgfpathlineto{\pgfqpoint{6.917287in}{2.772515in}}%
\pgfpathlineto{\pgfqpoint{6.912663in}{2.768746in}}%
\pgfpathlineto{\pgfqpoint{6.908038in}{2.763067in}}%
\pgfpathlineto{\pgfqpoint{6.903414in}{2.757410in}}%
\pgfpathlineto{\pgfqpoint{6.898790in}{2.751892in}}%
\pgfpathlineto{\pgfqpoint{6.894166in}{2.748506in}}%
\pgfpathlineto{\pgfqpoint{6.889541in}{2.748711in}}%
\pgfpathlineto{\pgfqpoint{6.884917in}{2.748597in}}%
\pgfpathlineto{\pgfqpoint{6.880293in}{2.748218in}}%
\pgfpathlineto{\pgfqpoint{6.875668in}{2.748024in}}%
\pgfpathlineto{\pgfqpoint{6.871044in}{2.748292in}}%
\pgfpathlineto{\pgfqpoint{6.866420in}{2.748064in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{2.747708in}}%
\pgfpathlineto{\pgfqpoint{6.857171in}{2.747934in}}%
\pgfpathlineto{\pgfqpoint{6.852547in}{2.738276in}}%
\pgfpathlineto{\pgfqpoint{6.847923in}{2.727939in}}%
\pgfpathlineto{\pgfqpoint{6.843299in}{2.717472in}}%
\pgfpathlineto{\pgfqpoint{6.838674in}{2.709092in}}%
\pgfpathlineto{\pgfqpoint{6.834050in}{2.709336in}}%
\pgfpathlineto{\pgfqpoint{6.829426in}{2.710767in}}%
\pgfpathlineto{\pgfqpoint{6.824802in}{2.712577in}}%
\pgfpathlineto{\pgfqpoint{6.820177in}{2.714271in}}%
\pgfpathlineto{\pgfqpoint{6.815553in}{2.716729in}}%
\pgfpathlineto{\pgfqpoint{6.810929in}{2.719689in}}%
\pgfpathlineto{\pgfqpoint{6.806305in}{2.722406in}}%
\pgfpathlineto{\pgfqpoint{6.801680in}{2.723621in}}%
\pgfpathlineto{\pgfqpoint{6.797056in}{2.720703in}}%
\pgfpathlineto{\pgfqpoint{6.792432in}{2.714838in}}%
\pgfpathlineto{\pgfqpoint{6.787808in}{2.709387in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{2.709480in}}%
\pgfpathlineto{\pgfqpoint{6.778559in}{2.711913in}}%
\pgfpathlineto{\pgfqpoint{6.773935in}{2.713979in}}%
\pgfpathlineto{\pgfqpoint{6.769311in}{2.716280in}}%
\pgfpathlineto{\pgfqpoint{6.764686in}{2.717910in}}%
\pgfpathlineto{\pgfqpoint{6.760062in}{2.719727in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{2.722056in}}%
\pgfpathlineto{\pgfqpoint{6.750814in}{2.724107in}}%
\pgfpathlineto{\pgfqpoint{6.746189in}{2.725629in}}%
\pgfpathlineto{\pgfqpoint{6.741565in}{2.726425in}}%
\pgfpathlineto{\pgfqpoint{6.736941in}{2.721636in}}%
\pgfpathlineto{\pgfqpoint{6.732317in}{2.720728in}}%
\pgfpathlineto{\pgfqpoint{6.727692in}{2.721879in}}%
\pgfpathlineto{\pgfqpoint{6.723068in}{2.722445in}}%
\pgfpathlineto{\pgfqpoint{6.718444in}{2.723276in}}%
\pgfpathlineto{\pgfqpoint{6.713820in}{2.725234in}}%
\pgfpathlineto{\pgfqpoint{6.709195in}{2.727926in}}%
\pgfpathlineto{\pgfqpoint{6.704571in}{2.730309in}}%
\pgfpathlineto{\pgfqpoint{6.699947in}{2.732211in}}%
\pgfpathlineto{\pgfqpoint{6.695322in}{2.734520in}}%
\pgfpathlineto{\pgfqpoint{6.690698in}{2.737358in}}%
\pgfpathlineto{\pgfqpoint{6.686074in}{2.739092in}}%
\pgfpathlineto{\pgfqpoint{6.681450in}{2.738562in}}%
\pgfpathlineto{\pgfqpoint{6.676825in}{2.726803in}}%
\pgfpathlineto{\pgfqpoint{6.672201in}{2.716205in}}%
\pgfpathlineto{\pgfqpoint{6.667577in}{2.710746in}}%
\pgfpathlineto{\pgfqpoint{6.662953in}{2.712152in}}%
\pgfpathlineto{\pgfqpoint{6.658328in}{2.713652in}}%
\pgfpathlineto{\pgfqpoint{6.653704in}{2.715151in}}%
\pgfpathlineto{\pgfqpoint{6.649080in}{2.717153in}}%
\pgfpathlineto{\pgfqpoint{6.644456in}{2.719187in}}%
\pgfpathlineto{\pgfqpoint{6.639831in}{2.721861in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{2.723041in}}%
\pgfpathlineto{\pgfqpoint{6.630583in}{2.725216in}}%
\pgfpathlineto{\pgfqpoint{6.625959in}{2.726938in}}%
\pgfpathlineto{\pgfqpoint{6.621334in}{2.722432in}}%
\pgfpathlineto{\pgfqpoint{6.616710in}{2.721068in}}%
\pgfpathlineto{\pgfqpoint{6.612086in}{2.720400in}}%
\pgfpathlineto{\pgfqpoint{6.607462in}{2.719285in}}%
\pgfpathlineto{\pgfqpoint{6.602837in}{2.717992in}}%
\pgfpathlineto{\pgfqpoint{6.598213in}{2.717130in}}%
\pgfpathlineto{\pgfqpoint{6.593589in}{2.717004in}}%
\pgfpathlineto{\pgfqpoint{6.588965in}{2.717047in}}%
\pgfpathlineto{\pgfqpoint{6.584340in}{2.716998in}}%
\pgfpathlineto{\pgfqpoint{6.579716in}{2.716795in}}%
\pgfpathlineto{\pgfqpoint{6.575092in}{2.716780in}}%
\pgfpathlineto{\pgfqpoint{6.570468in}{2.718236in}}%
\pgfpathlineto{\pgfqpoint{6.565843in}{2.718384in}}%
\pgfpathlineto{\pgfqpoint{6.561219in}{2.715339in}}%
\pgfpathlineto{\pgfqpoint{6.556595in}{2.716899in}}%
\pgfpathlineto{\pgfqpoint{6.551971in}{2.719048in}}%
\pgfpathlineto{\pgfqpoint{6.547346in}{2.721426in}}%
\pgfpathlineto{\pgfqpoint{6.542722in}{2.723653in}}%
\pgfpathlineto{\pgfqpoint{6.538098in}{2.726335in}}%
\pgfpathlineto{\pgfqpoint{6.533474in}{2.727486in}}%
\pgfpathlineto{\pgfqpoint{6.528849in}{2.728819in}}%
\pgfpathlineto{\pgfqpoint{6.524225in}{2.730821in}}%
\pgfpathlineto{\pgfqpoint{6.519601in}{2.732732in}}%
\pgfpathlineto{\pgfqpoint{6.514976in}{2.734107in}}%
\pgfpathlineto{\pgfqpoint{6.510352in}{2.735317in}}%
\pgfpathlineto{\pgfqpoint{6.505728in}{2.731075in}}%
\pgfpathlineto{\pgfqpoint{6.501104in}{2.723420in}}%
\pgfpathlineto{\pgfqpoint{6.496479in}{2.715063in}}%
\pgfpathlineto{\pgfqpoint{6.491855in}{2.708529in}}%
\pgfpathlineto{\pgfqpoint{6.487231in}{2.701600in}}%
\pgfpathlineto{\pgfqpoint{6.482607in}{2.696096in}}%
\pgfpathlineto{\pgfqpoint{6.477982in}{2.696171in}}%
\pgfpathlineto{\pgfqpoint{6.473358in}{2.698590in}}%
\pgfpathlineto{\pgfqpoint{6.468734in}{2.701134in}}%
\pgfpathlineto{\pgfqpoint{6.464110in}{2.704317in}}%
\pgfpathlineto{\pgfqpoint{6.459485in}{2.706484in}}%
\pgfpathlineto{\pgfqpoint{6.454861in}{2.708037in}}%
\pgfpathlineto{\pgfqpoint{6.450237in}{2.709170in}}%
\pgfpathlineto{\pgfqpoint{6.445613in}{2.703979in}}%
\pgfpathlineto{\pgfqpoint{6.440988in}{2.702846in}}%
\pgfpathlineto{\pgfqpoint{6.436364in}{2.703232in}}%
\pgfpathlineto{\pgfqpoint{6.431740in}{2.705627in}}%
\pgfpathlineto{\pgfqpoint{6.427116in}{2.711006in}}%
\pgfpathlineto{\pgfqpoint{6.422491in}{2.716831in}}%
\pgfpathlineto{\pgfqpoint{6.417867in}{2.723181in}}%
\pgfpathlineto{\pgfqpoint{6.413243in}{2.728963in}}%
\pgfpathlineto{\pgfqpoint{6.408619in}{2.734152in}}%
\pgfpathlineto{\pgfqpoint{6.403994in}{2.739314in}}%
\pgfpathlineto{\pgfqpoint{6.399370in}{2.744290in}}%
\pgfpathlineto{\pgfqpoint{6.394746in}{2.749250in}}%
\pgfpathlineto{\pgfqpoint{6.390122in}{2.749768in}}%
\pgfpathlineto{\pgfqpoint{6.385497in}{2.749515in}}%
\pgfpathlineto{\pgfqpoint{6.380873in}{2.752267in}}%
\pgfpathlineto{\pgfqpoint{6.376249in}{2.755109in}}%
\pgfpathlineto{\pgfqpoint{6.371625in}{2.757575in}}%
\pgfpathlineto{\pgfqpoint{6.367000in}{2.760391in}}%
\pgfpathlineto{\pgfqpoint{6.362376in}{2.763105in}}%
\pgfpathlineto{\pgfqpoint{6.357752in}{2.766361in}}%
\pgfpathlineto{\pgfqpoint{6.353127in}{2.768959in}}%
\pgfpathlineto{\pgfqpoint{6.348503in}{2.771778in}}%
\pgfpathlineto{\pgfqpoint{6.343879in}{2.773813in}}%
\pgfpathlineto{\pgfqpoint{6.339255in}{2.776479in}}%
\pgfpathlineto{\pgfqpoint{6.334630in}{2.778109in}}%
\pgfpathlineto{\pgfqpoint{6.330006in}{2.775441in}}%
\pgfpathlineto{\pgfqpoint{6.325382in}{2.775260in}}%
\pgfpathlineto{\pgfqpoint{6.320758in}{2.775695in}}%
\pgfpathlineto{\pgfqpoint{6.316133in}{2.776064in}}%
\pgfpathlineto{\pgfqpoint{6.311509in}{2.776944in}}%
\pgfpathlineto{\pgfqpoint{6.306885in}{2.777653in}}%
\pgfpathlineto{\pgfqpoint{6.302261in}{2.779063in}}%
\pgfpathlineto{\pgfqpoint{6.297636in}{2.779883in}}%
\pgfpathlineto{\pgfqpoint{6.293012in}{2.781263in}}%
\pgfpathlineto{\pgfqpoint{6.288388in}{2.782493in}}%
\pgfpathlineto{\pgfqpoint{6.283764in}{2.783587in}}%
\pgfpathlineto{\pgfqpoint{6.279139in}{2.784509in}}%
\pgfpathlineto{\pgfqpoint{6.274515in}{2.784599in}}%
\pgfpathlineto{\pgfqpoint{6.269891in}{2.781563in}}%
\pgfpathlineto{\pgfqpoint{6.265267in}{2.783477in}}%
\pgfpathlineto{\pgfqpoint{6.260642in}{2.787244in}}%
\pgfpathlineto{\pgfqpoint{6.256018in}{2.791334in}}%
\pgfpathlineto{\pgfqpoint{6.251394in}{2.795384in}}%
\pgfpathlineto{\pgfqpoint{6.246770in}{2.799039in}}%
\pgfpathlineto{\pgfqpoint{6.242145in}{2.802662in}}%
\pgfpathlineto{\pgfqpoint{6.237521in}{2.806184in}}%
\pgfpathlineto{\pgfqpoint{6.232897in}{2.810197in}}%
\pgfpathlineto{\pgfqpoint{6.228273in}{2.813668in}}%
\pgfpathlineto{\pgfqpoint{6.223648in}{2.817283in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{2.821112in}}%
\pgfpathlineto{\pgfqpoint{6.214400in}{2.818687in}}%
\pgfpathlineto{\pgfqpoint{6.209776in}{2.818913in}}%
\pgfpathlineto{\pgfqpoint{6.205151in}{2.818686in}}%
\pgfpathlineto{\pgfqpoint{6.200527in}{2.818372in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.818508in}}%
\pgfpathlineto{\pgfqpoint{6.191279in}{2.817946in}}%
\pgfpathlineto{\pgfqpoint{6.186654in}{2.818025in}}%
\pgfpathlineto{\pgfqpoint{6.182030in}{2.817951in}}%
\pgfpathlineto{\pgfqpoint{6.177406in}{2.818243in}}%
\pgfpathlineto{\pgfqpoint{6.172781in}{2.818271in}}%
\pgfpathlineto{\pgfqpoint{6.168157in}{2.817834in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{2.817684in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{2.817130in}}%
\pgfpathlineto{\pgfqpoint{6.154284in}{2.813468in}}%
\pgfpathlineto{\pgfqpoint{6.149660in}{2.813291in}}%
\pgfpathlineto{\pgfqpoint{6.145036in}{2.813427in}}%
\pgfpathlineto{\pgfqpoint{6.140412in}{2.814201in}}%
\pgfpathlineto{\pgfqpoint{6.135787in}{2.815232in}}%
\pgfpathlineto{\pgfqpoint{6.131163in}{2.816490in}}%
\pgfpathlineto{\pgfqpoint{6.126539in}{2.817878in}}%
\pgfpathlineto{\pgfqpoint{6.121915in}{2.819036in}}%
\pgfpathlineto{\pgfqpoint{6.117290in}{2.820003in}}%
\pgfpathlineto{\pgfqpoint{6.112666in}{2.820788in}}%
\pgfpathlineto{\pgfqpoint{6.108042in}{2.822793in}}%
\pgfpathlineto{\pgfqpoint{6.103418in}{2.826305in}}%
\pgfpathlineto{\pgfqpoint{6.098793in}{2.827239in}}%
\pgfpathlineto{\pgfqpoint{6.094169in}{2.827270in}}%
\pgfpathlineto{\pgfqpoint{6.089545in}{2.829917in}}%
\pgfpathlineto{\pgfqpoint{6.084921in}{2.832160in}}%
\pgfpathlineto{\pgfqpoint{6.080296in}{2.835298in}}%
\pgfpathlineto{\pgfqpoint{6.075672in}{2.837705in}}%
\pgfpathlineto{\pgfqpoint{6.071048in}{2.840289in}}%
\pgfpathlineto{\pgfqpoint{6.066424in}{2.842999in}}%
\pgfpathlineto{\pgfqpoint{6.061799in}{2.845617in}}%
\pgfpathlineto{\pgfqpoint{6.057175in}{2.848527in}}%
\pgfpathlineto{\pgfqpoint{6.052551in}{2.851539in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{2.854652in}}%
\pgfpathlineto{\pgfqpoint{6.043302in}{2.857420in}}%
\pgfpathlineto{\pgfqpoint{6.038678in}{2.855712in}}%
\pgfpathlineto{\pgfqpoint{6.034054in}{2.858266in}}%
\pgfpathlineto{\pgfqpoint{6.029430in}{2.861057in}}%
\pgfpathlineto{\pgfqpoint{6.024805in}{2.863821in}}%
\pgfpathlineto{\pgfqpoint{6.020181in}{2.866317in}}%
\pgfpathlineto{\pgfqpoint{6.015557in}{2.869115in}}%
\pgfpathlineto{\pgfqpoint{6.010933in}{2.871846in}}%
\pgfpathlineto{\pgfqpoint{6.006308in}{2.874963in}}%
\pgfpathlineto{\pgfqpoint{6.001684in}{2.877429in}}%
\pgfpathlineto{\pgfqpoint{5.997060in}{2.880692in}}%
\pgfpathlineto{\pgfqpoint{5.992435in}{2.883536in}}%
\pgfpathlineto{\pgfqpoint{5.987811in}{2.886518in}}%
\pgfpathlineto{\pgfqpoint{5.983187in}{2.887732in}}%
\pgfpathlineto{\pgfqpoint{5.978563in}{2.883136in}}%
\pgfpathlineto{\pgfqpoint{5.973938in}{2.878636in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{2.874280in}}%
\pgfpathlineto{\pgfqpoint{5.964690in}{2.869463in}}%
\pgfpathlineto{\pgfqpoint{5.960066in}{2.864954in}}%
\pgfpathlineto{\pgfqpoint{5.955441in}{2.860342in}}%
\pgfpathlineto{\pgfqpoint{5.950817in}{2.855704in}}%
\pgfpathlineto{\pgfqpoint{5.946193in}{2.850665in}}%
\pgfpathlineto{\pgfqpoint{5.941569in}{2.845881in}}%
\pgfpathlineto{\pgfqpoint{5.936944in}{2.840633in}}%
\pgfpathlineto{\pgfqpoint{5.932320in}{2.835603in}}%
\pgfpathlineto{\pgfqpoint{5.927696in}{2.830106in}}%
\pgfpathlineto{\pgfqpoint{5.923072in}{2.823536in}}%
\pgfpathlineto{\pgfqpoint{5.918447in}{2.813252in}}%
\pgfpathlineto{\pgfqpoint{5.913823in}{2.809095in}}%
\pgfpathlineto{\pgfqpoint{5.909199in}{2.811416in}}%
\pgfpathlineto{\pgfqpoint{5.904575in}{2.813241in}}%
\pgfpathlineto{\pgfqpoint{5.899950in}{2.815299in}}%
\pgfpathlineto{\pgfqpoint{5.895326in}{2.817454in}}%
\pgfpathlineto{\pgfqpoint{5.890702in}{2.819914in}}%
\pgfpathlineto{\pgfqpoint{5.886078in}{2.822210in}}%
\pgfpathlineto{\pgfqpoint{5.881453in}{2.824426in}}%
\pgfpathlineto{\pgfqpoint{5.876829in}{2.826465in}}%
\pgfpathlineto{\pgfqpoint{5.872205in}{2.828520in}}%
\pgfpathlineto{\pgfqpoint{5.867581in}{2.830197in}}%
\pgfpathlineto{\pgfqpoint{5.862956in}{2.829974in}}%
\pgfpathlineto{\pgfqpoint{5.858332in}{2.830865in}}%
\pgfpathlineto{\pgfqpoint{5.853708in}{2.831850in}}%
\pgfpathlineto{\pgfqpoint{5.849084in}{2.832926in}}%
\pgfpathlineto{\pgfqpoint{5.844459in}{2.834128in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{2.835186in}}%
\pgfpathlineto{\pgfqpoint{5.835211in}{2.836612in}}%
\pgfpathlineto{\pgfqpoint{5.830587in}{2.837841in}}%
\pgfpathlineto{\pgfqpoint{5.825962in}{2.839079in}}%
\pgfpathlineto{\pgfqpoint{5.821338in}{2.840406in}}%
\pgfpathlineto{\pgfqpoint{5.816714in}{2.841680in}}%
\pgfpathlineto{\pgfqpoint{5.812089in}{2.842513in}}%
\pgfpathlineto{\pgfqpoint{5.807465in}{2.843698in}}%
\pgfpathlineto{\pgfqpoint{5.802841in}{2.844044in}}%
\pgfpathlineto{\pgfqpoint{5.798217in}{2.845236in}}%
\pgfpathlineto{\pgfqpoint{5.793592in}{2.846247in}}%
\pgfpathlineto{\pgfqpoint{5.788968in}{2.847681in}}%
\pgfpathlineto{\pgfqpoint{5.784344in}{2.848742in}}%
\pgfpathlineto{\pgfqpoint{5.779720in}{2.849839in}}%
\pgfpathlineto{\pgfqpoint{5.775095in}{2.851290in}}%
\pgfpathlineto{\pgfqpoint{5.770471in}{2.852610in}}%
\pgfpathlineto{\pgfqpoint{5.765847in}{2.853709in}}%
\pgfpathlineto{\pgfqpoint{5.761223in}{2.854947in}}%
\pgfpathlineto{\pgfqpoint{5.756598in}{2.855898in}}%
\pgfpathlineto{\pgfqpoint{5.751974in}{2.856820in}}%
\pgfpathlineto{\pgfqpoint{5.747350in}{2.855615in}}%
\pgfpathlineto{\pgfqpoint{5.742726in}{2.852206in}}%
\pgfpathlineto{\pgfqpoint{5.738101in}{2.848366in}}%
\pgfpathlineto{\pgfqpoint{5.733477in}{2.844670in}}%
\pgfpathlineto{\pgfqpoint{5.728853in}{2.841085in}}%
\pgfpathlineto{\pgfqpoint{5.724229in}{2.837115in}}%
\pgfpathlineto{\pgfqpoint{5.719604in}{2.833009in}}%
\pgfpathlineto{\pgfqpoint{5.714980in}{2.828683in}}%
\pgfpathlineto{\pgfqpoint{5.710356in}{2.824107in}}%
\pgfpathlineto{\pgfqpoint{5.705732in}{2.819859in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{2.814997in}}%
\pgfpathlineto{\pgfqpoint{5.696483in}{2.810144in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.805194in}}%
\pgfpathlineto{\pgfqpoint{5.687235in}{2.791262in}}%
\pgfpathlineto{\pgfqpoint{5.682610in}{2.771544in}}%
\pgfpathlineto{\pgfqpoint{5.677986in}{2.750128in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{2.726269in}}%
\pgfpathlineto{\pgfqpoint{5.668738in}{2.699769in}}%
\pgfpathlineto{\pgfqpoint{5.664113in}{2.669746in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.634857in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.593798in}}%
\pgfpathlineto{\pgfqpoint{5.650241in}{2.542404in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{2.476679in}}%
\pgfpathlineto{\pgfqpoint{5.640992in}{2.385836in}}%
\pgfpathlineto{\pgfqpoint{5.636368in}{2.227907in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.612526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631743in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.636368in}{1.936131in}}%
\pgfpathlineto{\pgfqpoint{5.640992in}{2.082615in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{2.181459in}}%
\pgfpathlineto{\pgfqpoint{5.650241in}{2.235398in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.286680in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.326004in}}%
\pgfpathlineto{\pgfqpoint{5.664113in}{2.356413in}}%
\pgfpathlineto{\pgfqpoint{5.668738in}{2.381345in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{2.407524in}}%
\pgfpathlineto{\pgfqpoint{5.677986in}{2.430777in}}%
\pgfpathlineto{\pgfqpoint{5.682610in}{2.446750in}}%
\pgfpathlineto{\pgfqpoint{5.687235in}{2.461369in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.476809in}}%
\pgfpathlineto{\pgfqpoint{5.696483in}{2.491756in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{2.504744in}}%
\pgfpathlineto{\pgfqpoint{5.705732in}{2.516360in}}%
\pgfpathlineto{\pgfqpoint{5.710356in}{2.531969in}}%
\pgfpathlineto{\pgfqpoint{5.714980in}{2.546614in}}%
\pgfpathlineto{\pgfqpoint{5.719604in}{2.558489in}}%
\pgfpathlineto{\pgfqpoint{5.724229in}{2.568068in}}%
\pgfpathlineto{\pgfqpoint{5.728853in}{2.577073in}}%
\pgfpathlineto{\pgfqpoint{5.733477in}{2.585080in}}%
\pgfpathlineto{\pgfqpoint{5.738101in}{2.591172in}}%
\pgfpathlineto{\pgfqpoint{5.742726in}{2.597320in}}%
\pgfpathlineto{\pgfqpoint{5.747350in}{2.604104in}}%
\pgfpathlineto{\pgfqpoint{5.751974in}{2.610129in}}%
\pgfpathlineto{\pgfqpoint{5.756598in}{2.616467in}}%
\pgfpathlineto{\pgfqpoint{5.761223in}{2.623006in}}%
\pgfpathlineto{\pgfqpoint{5.765847in}{2.628274in}}%
\pgfpathlineto{\pgfqpoint{5.770471in}{2.633233in}}%
\pgfpathlineto{\pgfqpoint{5.775095in}{2.637795in}}%
\pgfpathlineto{\pgfqpoint{5.779720in}{2.643784in}}%
\pgfpathlineto{\pgfqpoint{5.784344in}{2.650662in}}%
\pgfpathlineto{\pgfqpoint{5.788968in}{2.660306in}}%
\pgfpathlineto{\pgfqpoint{5.793592in}{2.667918in}}%
\pgfpathlineto{\pgfqpoint{5.798217in}{2.674655in}}%
\pgfpathlineto{\pgfqpoint{5.802841in}{2.681416in}}%
\pgfpathlineto{\pgfqpoint{5.807465in}{2.687323in}}%
\pgfpathlineto{\pgfqpoint{5.812089in}{2.692607in}}%
\pgfpathlineto{\pgfqpoint{5.816714in}{2.697636in}}%
\pgfpathlineto{\pgfqpoint{5.821338in}{2.702812in}}%
\pgfpathlineto{\pgfqpoint{5.825962in}{2.706490in}}%
\pgfpathlineto{\pgfqpoint{5.830587in}{2.710293in}}%
\pgfpathlineto{\pgfqpoint{5.835211in}{2.713861in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{2.717506in}}%
\pgfpathlineto{\pgfqpoint{5.844459in}{2.721205in}}%
\pgfpathlineto{\pgfqpoint{5.849084in}{2.724083in}}%
\pgfpathlineto{\pgfqpoint{5.853708in}{2.728171in}}%
\pgfpathlineto{\pgfqpoint{5.858332in}{2.730934in}}%
\pgfpathlineto{\pgfqpoint{5.862956in}{2.733871in}}%
\pgfpathlineto{\pgfqpoint{5.867581in}{2.737227in}}%
\pgfpathlineto{\pgfqpoint{5.872205in}{2.740710in}}%
\pgfpathlineto{\pgfqpoint{5.876829in}{2.744479in}}%
\pgfpathlineto{\pgfqpoint{5.881453in}{2.747805in}}%
\pgfpathlineto{\pgfqpoint{5.886078in}{2.750899in}}%
\pgfpathlineto{\pgfqpoint{5.890702in}{2.752999in}}%
\pgfpathlineto{\pgfqpoint{5.895326in}{2.755804in}}%
\pgfpathlineto{\pgfqpoint{5.899950in}{2.758224in}}%
\pgfpathlineto{\pgfqpoint{5.904575in}{2.760335in}}%
\pgfpathlineto{\pgfqpoint{5.909199in}{2.763206in}}%
\pgfpathlineto{\pgfqpoint{5.913823in}{2.766376in}}%
\pgfpathlineto{\pgfqpoint{5.918447in}{2.768647in}}%
\pgfpathlineto{\pgfqpoint{5.923072in}{2.770577in}}%
\pgfpathlineto{\pgfqpoint{5.927696in}{2.773027in}}%
\pgfpathlineto{\pgfqpoint{5.932320in}{2.775478in}}%
\pgfpathlineto{\pgfqpoint{5.936944in}{2.780315in}}%
\pgfpathlineto{\pgfqpoint{5.941569in}{2.785875in}}%
\pgfpathlineto{\pgfqpoint{5.946193in}{2.790326in}}%
\pgfpathlineto{\pgfqpoint{5.950817in}{2.794079in}}%
\pgfpathlineto{\pgfqpoint{5.955441in}{2.797678in}}%
\pgfpathlineto{\pgfqpoint{5.960066in}{2.800898in}}%
\pgfpathlineto{\pgfqpoint{5.964690in}{2.804382in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{2.807329in}}%
\pgfpathlineto{\pgfqpoint{5.973938in}{2.810188in}}%
\pgfpathlineto{\pgfqpoint{5.978563in}{2.813315in}}%
\pgfpathlineto{\pgfqpoint{5.983187in}{2.816344in}}%
\pgfpathlineto{\pgfqpoint{5.987811in}{2.819158in}}%
\pgfpathlineto{\pgfqpoint{5.992435in}{2.821550in}}%
\pgfpathlineto{\pgfqpoint{5.997060in}{2.823442in}}%
\pgfpathlineto{\pgfqpoint{6.001684in}{2.825513in}}%
\pgfpathlineto{\pgfqpoint{6.006308in}{2.827139in}}%
\pgfpathlineto{\pgfqpoint{6.010933in}{2.828503in}}%
\pgfpathlineto{\pgfqpoint{6.015557in}{2.829658in}}%
\pgfpathlineto{\pgfqpoint{6.020181in}{2.830728in}}%
\pgfpathlineto{\pgfqpoint{6.024805in}{2.832340in}}%
\pgfpathlineto{\pgfqpoint{6.029430in}{2.834162in}}%
\pgfpathlineto{\pgfqpoint{6.034054in}{2.835863in}}%
\pgfpathlineto{\pgfqpoint{6.038678in}{2.836976in}}%
\pgfpathlineto{\pgfqpoint{6.043302in}{2.837839in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{2.839113in}}%
\pgfpathlineto{\pgfqpoint{6.052551in}{2.840389in}}%
\pgfpathlineto{\pgfqpoint{6.057175in}{2.841798in}}%
\pgfpathlineto{\pgfqpoint{6.061799in}{2.842891in}}%
\pgfpathlineto{\pgfqpoint{6.066424in}{2.843393in}}%
\pgfpathlineto{\pgfqpoint{6.071048in}{2.844455in}}%
\pgfpathlineto{\pgfqpoint{6.075672in}{2.845594in}}%
\pgfpathlineto{\pgfqpoint{6.080296in}{2.846563in}}%
\pgfpathlineto{\pgfqpoint{6.084921in}{2.847680in}}%
\pgfpathlineto{\pgfqpoint{6.089545in}{2.849023in}}%
\pgfpathlineto{\pgfqpoint{6.094169in}{2.850033in}}%
\pgfpathlineto{\pgfqpoint{6.098793in}{2.851125in}}%
\pgfpathlineto{\pgfqpoint{6.103418in}{2.851853in}}%
\pgfpathlineto{\pgfqpoint{6.108042in}{2.852871in}}%
\pgfpathlineto{\pgfqpoint{6.112666in}{2.853753in}}%
\pgfpathlineto{\pgfqpoint{6.117290in}{2.855078in}}%
\pgfpathlineto{\pgfqpoint{6.121915in}{2.855979in}}%
\pgfpathlineto{\pgfqpoint{6.126539in}{2.857166in}}%
\pgfpathlineto{\pgfqpoint{6.131163in}{2.858063in}}%
\pgfpathlineto{\pgfqpoint{6.135787in}{2.858905in}}%
\pgfpathlineto{\pgfqpoint{6.140412in}{2.859930in}}%
\pgfpathlineto{\pgfqpoint{6.145036in}{2.860765in}}%
\pgfpathlineto{\pgfqpoint{6.149660in}{2.861589in}}%
\pgfpathlineto{\pgfqpoint{6.154284in}{2.862558in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{2.863352in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{2.864319in}}%
\pgfpathlineto{\pgfqpoint{6.168157in}{2.864967in}}%
\pgfpathlineto{\pgfqpoint{6.172781in}{2.865870in}}%
\pgfpathlineto{\pgfqpoint{6.177406in}{2.866371in}}%
\pgfpathlineto{\pgfqpoint{6.182030in}{2.867257in}}%
\pgfpathlineto{\pgfqpoint{6.186654in}{2.868391in}}%
\pgfpathlineto{\pgfqpoint{6.191279in}{2.869535in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.869974in}}%
\pgfpathlineto{\pgfqpoint{6.200527in}{2.870691in}}%
\pgfpathlineto{\pgfqpoint{6.205151in}{2.871167in}}%
\pgfpathlineto{\pgfqpoint{6.209776in}{2.871907in}}%
\pgfpathlineto{\pgfqpoint{6.214400in}{2.872874in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{2.873961in}}%
\pgfpathlineto{\pgfqpoint{6.223648in}{2.874995in}}%
\pgfpathlineto{\pgfqpoint{6.228273in}{2.876007in}}%
\pgfpathlineto{\pgfqpoint{6.232897in}{2.876997in}}%
\pgfpathlineto{\pgfqpoint{6.237521in}{2.878030in}}%
\pgfpathlineto{\pgfqpoint{6.242145in}{2.882099in}}%
\pgfpathlineto{\pgfqpoint{6.246770in}{2.886055in}}%
\pgfpathlineto{\pgfqpoint{6.251394in}{2.889598in}}%
\pgfpathlineto{\pgfqpoint{6.256018in}{2.892895in}}%
\pgfpathlineto{\pgfqpoint{6.260642in}{2.896303in}}%
\pgfpathlineto{\pgfqpoint{6.265267in}{2.899172in}}%
\pgfpathlineto{\pgfqpoint{6.269891in}{2.901800in}}%
\pgfpathlineto{\pgfqpoint{6.274515in}{2.903822in}}%
\pgfpathlineto{\pgfqpoint{6.279139in}{2.905732in}}%
\pgfpathlineto{\pgfqpoint{6.283764in}{2.907448in}}%
\pgfpathlineto{\pgfqpoint{6.288388in}{2.909062in}}%
\pgfpathlineto{\pgfqpoint{6.293012in}{2.910509in}}%
\pgfpathlineto{\pgfqpoint{6.297636in}{2.912071in}}%
\pgfpathlineto{\pgfqpoint{6.302261in}{2.913574in}}%
\pgfpathlineto{\pgfqpoint{6.306885in}{2.914896in}}%
\pgfpathlineto{\pgfqpoint{6.311509in}{2.916188in}}%
\pgfpathlineto{\pgfqpoint{6.316133in}{2.917336in}}%
\pgfpathlineto{\pgfqpoint{6.320758in}{2.918335in}}%
\pgfpathlineto{\pgfqpoint{6.325382in}{2.919184in}}%
\pgfpathlineto{\pgfqpoint{6.330006in}{2.919931in}}%
\pgfpathlineto{\pgfqpoint{6.334630in}{2.920692in}}%
\pgfpathlineto{\pgfqpoint{6.339255in}{2.921353in}}%
\pgfpathlineto{\pgfqpoint{6.343879in}{2.922093in}}%
\pgfpathlineto{\pgfqpoint{6.348503in}{2.922540in}}%
\pgfpathlineto{\pgfqpoint{6.353127in}{2.923158in}}%
\pgfpathlineto{\pgfqpoint{6.357752in}{2.923669in}}%
\pgfpathlineto{\pgfqpoint{6.362376in}{2.924195in}}%
\pgfpathlineto{\pgfqpoint{6.367000in}{2.924656in}}%
\pgfpathlineto{\pgfqpoint{6.371625in}{2.925101in}}%
\pgfpathlineto{\pgfqpoint{6.376249in}{2.925288in}}%
\pgfpathlineto{\pgfqpoint{6.380873in}{2.925812in}}%
\pgfpathlineto{\pgfqpoint{6.385497in}{2.926252in}}%
\pgfpathlineto{\pgfqpoint{6.390122in}{2.926812in}}%
\pgfpathlineto{\pgfqpoint{6.394746in}{2.927015in}}%
\pgfpathlineto{\pgfqpoint{6.399370in}{2.927706in}}%
\pgfpathlineto{\pgfqpoint{6.403994in}{2.928219in}}%
\pgfpathlineto{\pgfqpoint{6.408619in}{2.928639in}}%
\pgfpathlineto{\pgfqpoint{6.413243in}{2.929030in}}%
\pgfpathlineto{\pgfqpoint{6.417867in}{2.929211in}}%
\pgfpathlineto{\pgfqpoint{6.422491in}{2.929740in}}%
\pgfpathlineto{\pgfqpoint{6.427116in}{2.930063in}}%
\pgfpathlineto{\pgfqpoint{6.431740in}{2.930439in}}%
\pgfpathlineto{\pgfqpoint{6.436364in}{2.930835in}}%
\pgfpathlineto{\pgfqpoint{6.440988in}{2.931475in}}%
\pgfpathlineto{\pgfqpoint{6.445613in}{2.931887in}}%
\pgfpathlineto{\pgfqpoint{6.450237in}{2.932254in}}%
\pgfpathlineto{\pgfqpoint{6.454861in}{2.932331in}}%
\pgfpathlineto{\pgfqpoint{6.459485in}{2.932821in}}%
\pgfpathlineto{\pgfqpoint{6.464110in}{2.932951in}}%
\pgfpathlineto{\pgfqpoint{6.468734in}{2.933322in}}%
\pgfpathlineto{\pgfqpoint{6.473358in}{2.933715in}}%
\pgfpathlineto{\pgfqpoint{6.477982in}{2.934366in}}%
\pgfpathlineto{\pgfqpoint{6.482607in}{2.934582in}}%
\pgfpathlineto{\pgfqpoint{6.487231in}{2.935060in}}%
\pgfpathlineto{\pgfqpoint{6.491855in}{2.935472in}}%
\pgfpathlineto{\pgfqpoint{6.496479in}{2.935949in}}%
\pgfpathlineto{\pgfqpoint{6.501104in}{2.936234in}}%
\pgfpathlineto{\pgfqpoint{6.505728in}{2.936696in}}%
\pgfpathlineto{\pgfqpoint{6.510352in}{2.937034in}}%
\pgfpathlineto{\pgfqpoint{6.514976in}{2.937310in}}%
\pgfpathlineto{\pgfqpoint{6.519601in}{2.937470in}}%
\pgfpathlineto{\pgfqpoint{6.524225in}{2.937986in}}%
\pgfpathlineto{\pgfqpoint{6.528849in}{2.938346in}}%
\pgfpathlineto{\pgfqpoint{6.533474in}{2.938805in}}%
\pgfpathlineto{\pgfqpoint{6.538098in}{2.939038in}}%
\pgfpathlineto{\pgfqpoint{6.542722in}{2.939356in}}%
\pgfpathlineto{\pgfqpoint{6.547346in}{2.939643in}}%
\pgfpathlineto{\pgfqpoint{6.551971in}{2.940063in}}%
\pgfpathlineto{\pgfqpoint{6.556595in}{2.940803in}}%
\pgfpathlineto{\pgfqpoint{6.561219in}{2.941475in}}%
\pgfpathlineto{\pgfqpoint{6.565843in}{2.941696in}}%
\pgfpathlineto{\pgfqpoint{6.570468in}{2.942346in}}%
\pgfpathlineto{\pgfqpoint{6.575092in}{2.942922in}}%
\pgfpathlineto{\pgfqpoint{6.579716in}{2.943093in}}%
\pgfpathlineto{\pgfqpoint{6.584340in}{2.943597in}}%
\pgfpathlineto{\pgfqpoint{6.588965in}{2.944021in}}%
\pgfpathlineto{\pgfqpoint{6.593589in}{2.944381in}}%
\pgfpathlineto{\pgfqpoint{6.598213in}{2.944820in}}%
\pgfpathlineto{\pgfqpoint{6.602837in}{2.945016in}}%
\pgfpathlineto{\pgfqpoint{6.607462in}{2.945423in}}%
\pgfpathlineto{\pgfqpoint{6.612086in}{2.945976in}}%
\pgfpathlineto{\pgfqpoint{6.616710in}{2.946443in}}%
\pgfpathlineto{\pgfqpoint{6.621334in}{2.946823in}}%
\pgfpathlineto{\pgfqpoint{6.625959in}{2.947270in}}%
\pgfpathlineto{\pgfqpoint{6.630583in}{2.947624in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{2.948262in}}%
\pgfpathlineto{\pgfqpoint{6.639831in}{2.948831in}}%
\pgfpathlineto{\pgfqpoint{6.644456in}{2.948991in}}%
\pgfpathlineto{\pgfqpoint{6.649080in}{2.949397in}}%
\pgfpathlineto{\pgfqpoint{6.653704in}{2.949890in}}%
\pgfpathlineto{\pgfqpoint{6.658328in}{2.950288in}}%
\pgfpathlineto{\pgfqpoint{6.662953in}{2.950735in}}%
\pgfpathlineto{\pgfqpoint{6.667577in}{2.951241in}}%
\pgfpathlineto{\pgfqpoint{6.672201in}{2.951634in}}%
\pgfpathlineto{\pgfqpoint{6.676825in}{2.952063in}}%
\pgfpathlineto{\pgfqpoint{6.681450in}{2.952315in}}%
\pgfpathlineto{\pgfqpoint{6.686074in}{2.952873in}}%
\pgfpathlineto{\pgfqpoint{6.690698in}{2.953323in}}%
\pgfpathlineto{\pgfqpoint{6.695322in}{2.953776in}}%
\pgfpathlineto{\pgfqpoint{6.699947in}{2.954321in}}%
\pgfpathlineto{\pgfqpoint{6.704571in}{2.954863in}}%
\pgfpathlineto{\pgfqpoint{6.709195in}{2.955593in}}%
\pgfpathlineto{\pgfqpoint{6.713820in}{2.956233in}}%
\pgfpathlineto{\pgfqpoint{6.718444in}{2.956566in}}%
\pgfpathlineto{\pgfqpoint{6.723068in}{2.957099in}}%
\pgfpathlineto{\pgfqpoint{6.727692in}{2.957474in}}%
\pgfpathlineto{\pgfqpoint{6.732317in}{2.958011in}}%
\pgfpathlineto{\pgfqpoint{6.736941in}{2.958282in}}%
\pgfpathlineto{\pgfqpoint{6.741565in}{2.958818in}}%
\pgfpathlineto{\pgfqpoint{6.746189in}{2.959139in}}%
\pgfpathlineto{\pgfqpoint{6.750814in}{2.959437in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{2.960231in}}%
\pgfpathlineto{\pgfqpoint{6.760062in}{2.960253in}}%
\pgfpathlineto{\pgfqpoint{6.764686in}{2.960578in}}%
\pgfpathlineto{\pgfqpoint{6.769311in}{2.960583in}}%
\pgfpathlineto{\pgfqpoint{6.773935in}{2.960892in}}%
\pgfpathlineto{\pgfqpoint{6.778559in}{2.961037in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{2.961366in}}%
\pgfpathlineto{\pgfqpoint{6.787808in}{2.961630in}}%
\pgfpathlineto{\pgfqpoint{6.792432in}{2.961985in}}%
\pgfpathlineto{\pgfqpoint{6.797056in}{2.962159in}}%
\pgfpathlineto{\pgfqpoint{6.801680in}{2.962436in}}%
\pgfpathlineto{\pgfqpoint{6.806305in}{2.962699in}}%
\pgfpathlineto{\pgfqpoint{6.810929in}{2.963070in}}%
\pgfpathlineto{\pgfqpoint{6.815553in}{2.963199in}}%
\pgfpathlineto{\pgfqpoint{6.820177in}{2.963562in}}%
\pgfpathlineto{\pgfqpoint{6.824802in}{2.963887in}}%
\pgfpathlineto{\pgfqpoint{6.829426in}{2.964245in}}%
\pgfpathlineto{\pgfqpoint{6.834050in}{2.964788in}}%
\pgfpathlineto{\pgfqpoint{6.838674in}{2.964894in}}%
\pgfpathlineto{\pgfqpoint{6.843299in}{2.965355in}}%
\pgfpathlineto{\pgfqpoint{6.847923in}{2.967995in}}%
\pgfpathlineto{\pgfqpoint{6.852547in}{2.971120in}}%
\pgfpathlineto{\pgfqpoint{6.857171in}{2.973942in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{2.976468in}}%
\pgfpathlineto{\pgfqpoint{6.866420in}{2.978899in}}%
\pgfpathlineto{\pgfqpoint{6.871044in}{2.981193in}}%
\pgfpathlineto{\pgfqpoint{6.875668in}{2.983108in}}%
\pgfpathlineto{\pgfqpoint{6.880293in}{2.985069in}}%
\pgfpathlineto{\pgfqpoint{6.884917in}{2.986502in}}%
\pgfpathlineto{\pgfqpoint{6.889541in}{2.988183in}}%
\pgfpathlineto{\pgfqpoint{6.894166in}{2.989885in}}%
\pgfpathlineto{\pgfqpoint{6.898790in}{2.991423in}}%
\pgfpathlineto{\pgfqpoint{6.903414in}{2.992785in}}%
\pgfpathlineto{\pgfqpoint{6.908038in}{2.993963in}}%
\pgfpathlineto{\pgfqpoint{6.912663in}{2.995197in}}%
\pgfpathlineto{\pgfqpoint{6.917287in}{2.996300in}}%
\pgfpathlineto{\pgfqpoint{6.921911in}{2.997247in}}%
\pgfpathlineto{\pgfqpoint{6.926535in}{2.998168in}}%
\pgfpathlineto{\pgfqpoint{6.931160in}{2.999099in}}%
\pgfpathlineto{\pgfqpoint{6.935784in}{2.999881in}}%
\pgfpathlineto{\pgfqpoint{6.940408in}{3.000753in}}%
\pgfpathlineto{\pgfqpoint{6.945032in}{3.001502in}}%
\pgfpathlineto{\pgfqpoint{6.949657in}{3.002411in}}%
\pgfpathlineto{\pgfqpoint{6.954281in}{3.003123in}}%
\pgfpathlineto{\pgfqpoint{6.958905in}{3.003858in}}%
\pgfpathlineto{\pgfqpoint{6.963529in}{3.004573in}}%
\pgfpathlineto{\pgfqpoint{6.968154in}{3.005058in}}%
\pgfpathlineto{\pgfqpoint{6.972778in}{3.005711in}}%
\pgfpathlineto{\pgfqpoint{6.977402in}{3.006317in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{3.006999in}}%
\pgfpathlineto{\pgfqpoint{6.986651in}{3.007476in}}%
\pgfpathlineto{\pgfqpoint{6.991275in}{3.008034in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{3.008597in}}%
\pgfpathlineto{\pgfqpoint{7.000523in}{3.008945in}}%
\pgfpathlineto{\pgfqpoint{7.005148in}{3.009392in}}%
\pgfpathlineto{\pgfqpoint{7.009772in}{3.009735in}}%
\pgfpathlineto{\pgfqpoint{7.014396in}{3.009984in}}%
\pgfpathlineto{\pgfqpoint{7.019020in}{3.010196in}}%
\pgfpathlineto{\pgfqpoint{7.023645in}{3.010297in}}%
\pgfpathlineto{\pgfqpoint{7.028269in}{3.010546in}}%
\pgfpathlineto{\pgfqpoint{7.032893in}{3.011076in}}%
\pgfpathlineto{\pgfqpoint{7.037517in}{3.011414in}}%
\pgfpathlineto{\pgfqpoint{7.042142in}{3.011767in}}%
\pgfpathlineto{\pgfqpoint{7.046766in}{3.012157in}}%
\pgfpathlineto{\pgfqpoint{7.051390in}{3.012436in}}%
\pgfpathlineto{\pgfqpoint{7.056014in}{3.012637in}}%
\pgfpathlineto{\pgfqpoint{7.060639in}{3.012933in}}%
\pgfpathlineto{\pgfqpoint{7.065263in}{3.013205in}}%
\pgfpathlineto{\pgfqpoint{7.069887in}{3.013425in}}%
\pgfpathlineto{\pgfqpoint{7.074512in}{3.013685in}}%
\pgfpathlineto{\pgfqpoint{7.079136in}{3.013991in}}%
\pgfpathlineto{\pgfqpoint{7.083760in}{3.014049in}}%
\pgfpathlineto{\pgfqpoint{7.088384in}{3.014101in}}%
\pgfpathlineto{\pgfqpoint{7.093009in}{3.014359in}}%
\pgfpathlineto{\pgfqpoint{7.097633in}{3.014567in}}%
\pgfpathlineto{\pgfqpoint{7.102257in}{3.014704in}}%
\pgfpathlineto{\pgfqpoint{7.106881in}{3.014821in}}%
\pgfpathlineto{\pgfqpoint{7.111506in}{3.014833in}}%
\pgfpathlineto{\pgfqpoint{7.116130in}{3.015030in}}%
\pgfpathlineto{\pgfqpoint{7.120754in}{3.015317in}}%
\pgfpathlineto{\pgfqpoint{7.125378in}{3.015466in}}%
\pgfpathlineto{\pgfqpoint{7.130003in}{3.015558in}}%
\pgfpathlineto{\pgfqpoint{7.134627in}{3.015714in}}%
\pgfpathlineto{\pgfqpoint{7.139251in}{3.015946in}}%
\pgfpathlineto{\pgfqpoint{7.143875in}{3.016178in}}%
\pgfpathlineto{\pgfqpoint{7.148500in}{3.016220in}}%
\pgfpathlineto{\pgfqpoint{7.153124in}{3.016326in}}%
\pgfpathlineto{\pgfqpoint{7.157748in}{3.016661in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{3.016811in}}%
\pgfpathlineto{\pgfqpoint{7.166997in}{3.016874in}}%
\pgfpathlineto{\pgfqpoint{7.171621in}{3.016788in}}%
\pgfpathlineto{\pgfqpoint{7.176245in}{3.016760in}}%
\pgfpathlineto{\pgfqpoint{7.180869in}{3.016841in}}%
\pgfpathlineto{\pgfqpoint{7.185494in}{3.017097in}}%
\pgfpathlineto{\pgfqpoint{7.190118in}{3.017422in}}%
\pgfpathlineto{\pgfqpoint{7.194742in}{3.017725in}}%
\pgfpathlineto{\pgfqpoint{7.199366in}{3.017873in}}%
\pgfpathlineto{\pgfqpoint{7.203991in}{3.017913in}}%
\pgfpathlineto{\pgfqpoint{7.208615in}{3.018113in}}%
\pgfpathlineto{\pgfqpoint{7.213239in}{3.017993in}}%
\pgfpathlineto{\pgfqpoint{7.217863in}{3.018251in}}%
\pgfpathlineto{\pgfqpoint{7.222488in}{3.018433in}}%
\pgfpathlineto{\pgfqpoint{7.227112in}{3.018524in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{3.018797in}}%
\pgfpathlineto{\pgfqpoint{7.236360in}{3.018907in}}%
\pgfpathlineto{\pgfqpoint{7.240985in}{3.019035in}}%
\pgfpathlineto{\pgfqpoint{7.245609in}{3.019271in}}%
\pgfpathlineto{\pgfqpoint{7.250233in}{3.019515in}}%
\pgfpathlineto{\pgfqpoint{7.254858in}{3.019485in}}%
\pgfpathlineto{\pgfqpoint{7.259482in}{3.019710in}}%
\pgfpathlineto{\pgfqpoint{7.264106in}{3.019740in}}%
\pgfpathlineto{\pgfqpoint{7.268730in}{3.019776in}}%
\pgfpathlineto{\pgfqpoint{7.273355in}{3.019764in}}%
\pgfpathlineto{\pgfqpoint{7.277979in}{3.019861in}}%
\pgfpathlineto{\pgfqpoint{7.282603in}{3.019892in}}%
\pgfpathlineto{\pgfqpoint{7.287227in}{3.020034in}}%
\pgfpathlineto{\pgfqpoint{7.291852in}{3.020104in}}%
\pgfpathlineto{\pgfqpoint{7.296476in}{3.020393in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{3.020565in}}%
\pgfpathlineto{\pgfqpoint{7.305724in}{3.020691in}}%
\pgfpathlineto{\pgfqpoint{7.310349in}{3.020872in}}%
\pgfpathlineto{\pgfqpoint{7.314973in}{3.020874in}}%
\pgfpathlineto{\pgfqpoint{7.319597in}{3.021022in}}%
\pgfpathlineto{\pgfqpoint{7.324221in}{3.021288in}}%
\pgfpathlineto{\pgfqpoint{7.328846in}{3.021269in}}%
\pgfpathlineto{\pgfqpoint{7.333470in}{3.021770in}}%
\pgfpathlineto{\pgfqpoint{7.338094in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{7.342718in}{3.022080in}}%
\pgfpathlineto{\pgfqpoint{7.347343in}{3.022240in}}%
\pgfpathlineto{\pgfqpoint{7.351967in}{3.022383in}}%
\pgfpathlineto{\pgfqpoint{7.356591in}{3.022456in}}%
\pgfpathlineto{\pgfqpoint{7.361215in}{3.022438in}}%
\pgfpathlineto{\pgfqpoint{7.365840in}{3.022668in}}%
\pgfpathlineto{\pgfqpoint{7.370464in}{3.022926in}}%
\pgfpathlineto{\pgfqpoint{7.375088in}{3.023123in}}%
\pgfpathlineto{\pgfqpoint{7.379712in}{3.023513in}}%
\pgfpathlineto{\pgfqpoint{7.384337in}{3.023611in}}%
\pgfpathlineto{\pgfqpoint{7.388961in}{3.023796in}}%
\pgfpathlineto{\pgfqpoint{7.393585in}{3.024071in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{3.024142in}}%
\pgfpathlineto{\pgfqpoint{7.402834in}{3.024153in}}%
\pgfpathlineto{\pgfqpoint{7.407458in}{3.024377in}}%
\pgfpathlineto{\pgfqpoint{7.412082in}{3.024567in}}%
\pgfpathlineto{\pgfqpoint{7.416706in}{3.024786in}}%
\pgfpathlineto{\pgfqpoint{7.421331in}{3.024874in}}%
\pgfpathlineto{\pgfqpoint{7.425955in}{3.025085in}}%
\pgfpathlineto{\pgfqpoint{7.430579in}{3.025275in}}%
\pgfpathlineto{\pgfqpoint{7.435204in}{3.025387in}}%
\pgfpathlineto{\pgfqpoint{7.439828in}{3.025636in}}%
\pgfpathlineto{\pgfqpoint{7.444452in}{3.025800in}}%
\pgfpathlineto{\pgfqpoint{7.449076in}{3.025901in}}%
\pgfpathlineto{\pgfqpoint{7.453701in}{3.026010in}}%
\pgfpathlineto{\pgfqpoint{7.458325in}{3.026100in}}%
\pgfpathlineto{\pgfqpoint{7.462949in}{3.026061in}}%
\pgfpathlineto{\pgfqpoint{7.467573in}{3.026298in}}%
\pgfpathlineto{\pgfqpoint{7.472198in}{3.026776in}}%
\pgfpathlineto{\pgfqpoint{7.476822in}{3.026973in}}%
\pgfpathlineto{\pgfqpoint{7.481446in}{3.027227in}}%
\pgfpathlineto{\pgfqpoint{7.486070in}{3.027488in}}%
\pgfpathlineto{\pgfqpoint{7.490695in}{3.027512in}}%
\pgfpathlineto{\pgfqpoint{7.495319in}{3.027773in}}%
\pgfpathlineto{\pgfqpoint{7.499943in}{3.027879in}}%
\pgfpathlineto{\pgfqpoint{7.504567in}{3.028109in}}%
\pgfpathlineto{\pgfqpoint{7.509192in}{3.028181in}}%
\pgfpathlineto{\pgfqpoint{7.513816in}{3.028283in}}%
\pgfpathlineto{\pgfqpoint{7.518440in}{3.028373in}}%
\pgfpathlineto{\pgfqpoint{7.523064in}{3.028359in}}%
\pgfpathlineto{\pgfqpoint{7.527689in}{3.028501in}}%
\pgfpathlineto{\pgfqpoint{7.532313in}{3.028633in}}%
\pgfpathlineto{\pgfqpoint{7.536937in}{3.028605in}}%
\pgfpathlineto{\pgfqpoint{7.541561in}{3.028757in}}%
\pgfpathlineto{\pgfqpoint{7.546186in}{3.028762in}}%
\pgfpathlineto{\pgfqpoint{7.550810in}{3.029017in}}%
\pgfpathlineto{\pgfqpoint{7.555434in}{3.029117in}}%
\pgfpathlineto{\pgfqpoint{7.560058in}{3.029359in}}%
\pgfpathlineto{\pgfqpoint{7.564683in}{3.029634in}}%
\pgfpathlineto{\pgfqpoint{7.569307in}{3.029687in}}%
\pgfpathlineto{\pgfqpoint{7.573931in}{3.029774in}}%
\pgfpathlineto{\pgfqpoint{7.578555in}{3.029791in}}%
\pgfpathlineto{\pgfqpoint{7.583180in}{3.029860in}}%
\pgfpathlineto{\pgfqpoint{7.587804in}{3.029848in}}%
\pgfpathlineto{\pgfqpoint{7.592428in}{3.029869in}}%
\pgfpathlineto{\pgfqpoint{7.597053in}{3.030034in}}%
\pgfpathlineto{\pgfqpoint{7.601677in}{3.030226in}}%
\pgfpathlineto{\pgfqpoint{7.606301in}{3.030575in}}%
\pgfpathlineto{\pgfqpoint{7.610925in}{3.030662in}}%
\pgfpathlineto{\pgfqpoint{7.615550in}{3.030861in}}%
\pgfpathlineto{\pgfqpoint{7.620174in}{3.030986in}}%
\pgfpathlineto{\pgfqpoint{7.624798in}{3.031098in}}%
\pgfpathlineto{\pgfqpoint{7.629422in}{3.031209in}}%
\pgfpathlineto{\pgfqpoint{7.634047in}{3.031387in}}%
\pgfpathlineto{\pgfqpoint{7.638671in}{3.031447in}}%
\pgfpathlineto{\pgfqpoint{7.643295in}{3.031606in}}%
\pgfpathlineto{\pgfqpoint{7.647919in}{3.031721in}}%
\pgfpathlineto{\pgfqpoint{7.652544in}{3.031860in}}%
\pgfpathlineto{\pgfqpoint{7.657168in}{3.031814in}}%
\pgfpathlineto{\pgfqpoint{7.661792in}{3.031992in}}%
\pgfpathlineto{\pgfqpoint{7.666416in}{3.032118in}}%
\pgfpathlineto{\pgfqpoint{7.671041in}{3.032284in}}%
\pgfpathlineto{\pgfqpoint{7.675665in}{3.032319in}}%
\pgfpathlineto{\pgfqpoint{7.680289in}{3.032536in}}%
\pgfpathlineto{\pgfqpoint{7.684913in}{3.032667in}}%
\pgfpathlineto{\pgfqpoint{7.689538in}{3.032654in}}%
\pgfpathlineto{\pgfqpoint{7.694162in}{3.032725in}}%
\pgfpathlineto{\pgfqpoint{7.698786in}{3.032869in}}%
\pgfpathlineto{\pgfqpoint{7.703410in}{3.033125in}}%
\pgfpathlineto{\pgfqpoint{7.708035in}{3.033359in}}%
\pgfpathlineto{\pgfqpoint{7.712659in}{3.033425in}}%
\pgfpathlineto{\pgfqpoint{7.717283in}{3.033416in}}%
\pgfpathlineto{\pgfqpoint{7.721907in}{3.033562in}}%
\pgfpathlineto{\pgfqpoint{7.726532in}{3.033840in}}%
\pgfpathlineto{\pgfqpoint{7.731156in}{3.034028in}}%
\pgfpathlineto{\pgfqpoint{7.735780in}{3.034163in}}%
\pgfpathlineto{\pgfqpoint{7.740404in}{3.034408in}}%
\pgfpathlineto{\pgfqpoint{7.745029in}{3.034497in}}%
\pgfpathlineto{\pgfqpoint{7.749653in}{3.034702in}}%
\pgfpathlineto{\pgfqpoint{7.754277in}{3.034743in}}%
\pgfpathlineto{\pgfqpoint{7.758901in}{3.035051in}}%
\pgfpathlineto{\pgfqpoint{7.763526in}{3.035012in}}%
\pgfpathlineto{\pgfqpoint{7.768150in}{3.035121in}}%
\pgfpathlineto{\pgfqpoint{7.772774in}{3.035506in}}%
\pgfpathlineto{\pgfqpoint{7.777399in}{3.035729in}}%
\pgfpathlineto{\pgfqpoint{7.782023in}{3.035860in}}%
\pgfpathlineto{\pgfqpoint{7.786647in}{3.035903in}}%
\pgfpathlineto{\pgfqpoint{7.791271in}{3.035969in}}%
\pgfpathlineto{\pgfqpoint{7.795896in}{3.036222in}}%
\pgfpathlineto{\pgfqpoint{7.800520in}{3.036342in}}%
\pgfpathlineto{\pgfqpoint{7.805144in}{3.036476in}}%
\pgfpathlineto{\pgfqpoint{7.809768in}{3.036534in}}%
\pgfpathlineto{\pgfqpoint{7.814393in}{3.036767in}}%
\pgfpathlineto{\pgfqpoint{7.819017in}{3.037081in}}%
\pgfpathlineto{\pgfqpoint{7.823641in}{3.037245in}}%
\pgfpathlineto{\pgfqpoint{7.828265in}{3.037426in}}%
\pgfpathlineto{\pgfqpoint{7.832890in}{3.037576in}}%
\pgfpathlineto{\pgfqpoint{7.837514in}{3.037715in}}%
\pgfpathlineto{\pgfqpoint{7.842138in}{3.037796in}}%
\pgfpathlineto{\pgfqpoint{7.846762in}{3.037782in}}%
\pgfpathlineto{\pgfqpoint{7.851387in}{3.037803in}}%
\pgfpathlineto{\pgfqpoint{7.856011in}{3.037906in}}%
\pgfpathlineto{\pgfqpoint{7.860635in}{3.038251in}}%
\pgfpathlineto{\pgfqpoint{7.865259in}{3.038456in}}%
\pgfpathlineto{\pgfqpoint{7.869884in}{3.038722in}}%
\pgfpathlineto{\pgfqpoint{7.874508in}{3.038846in}}%
\pgfpathlineto{\pgfqpoint{7.879132in}{3.039052in}}%
\pgfpathlineto{\pgfqpoint{7.883756in}{3.039142in}}%
\pgfpathlineto{\pgfqpoint{7.888381in}{3.039178in}}%
\pgfpathlineto{\pgfqpoint{7.893005in}{3.039244in}}%
\pgfpathlineto{\pgfqpoint{7.897629in}{3.039293in}}%
\pgfpathlineto{\pgfqpoint{7.902253in}{3.039391in}}%
\pgfpathlineto{\pgfqpoint{7.906878in}{3.039572in}}%
\pgfpathlineto{\pgfqpoint{7.911502in}{3.039733in}}%
\pgfpathlineto{\pgfqpoint{7.916126in}{3.039790in}}%
\pgfpathlineto{\pgfqpoint{7.920750in}{3.039955in}}%
\pgfpathlineto{\pgfqpoint{7.925375in}{3.040063in}}%
\pgfpathlineto{\pgfqpoint{7.929999in}{3.040231in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{3.040455in}}%
\pgfpathlineto{\pgfqpoint{7.939247in}{3.040587in}}%
\pgfpathlineto{\pgfqpoint{7.943872in}{3.040795in}}%
\pgfpathlineto{\pgfqpoint{7.948496in}{3.040955in}}%
\pgfpathlineto{\pgfqpoint{7.953120in}{3.041090in}}%
\pgfpathlineto{\pgfqpoint{7.957745in}{3.041296in}}%
\pgfpathlineto{\pgfqpoint{7.962369in}{3.041373in}}%
\pgfpathlineto{\pgfqpoint{7.966993in}{3.041487in}}%
\pgfpathlineto{\pgfqpoint{7.971617in}{3.041643in}}%
\pgfpathlineto{\pgfqpoint{7.976242in}{3.041839in}}%
\pgfpathlineto{\pgfqpoint{7.980866in}{3.041817in}}%
\pgfpathlineto{\pgfqpoint{7.985490in}{3.041945in}}%
\pgfpathlineto{\pgfqpoint{7.990114in}{3.042053in}}%
\pgfpathlineto{\pgfqpoint{7.994739in}{3.042172in}}%
\pgfpathlineto{\pgfqpoint{7.999363in}{3.042134in}}%
\pgfpathlineto{\pgfqpoint{8.003987in}{3.042347in}}%
\pgfpathlineto{\pgfqpoint{8.008611in}{3.042367in}}%
\pgfpathlineto{\pgfqpoint{8.013236in}{3.042562in}}%
\pgfpathlineto{\pgfqpoint{8.017860in}{3.042633in}}%
\pgfpathlineto{\pgfqpoint{8.022484in}{3.042844in}}%
\pgfpathlineto{\pgfqpoint{8.027108in}{3.042988in}}%
\pgfpathlineto{\pgfqpoint{8.031733in}{3.043182in}}%
\pgfpathlineto{\pgfqpoint{8.036357in}{3.043165in}}%
\pgfpathlineto{\pgfqpoint{8.040981in}{3.043236in}}%
\pgfpathlineto{\pgfqpoint{8.045605in}{3.043386in}}%
\pgfpathlineto{\pgfqpoint{8.050230in}{3.043478in}}%
\pgfpathlineto{\pgfqpoint{8.054854in}{3.043649in}}%
\pgfpathlineto{\pgfqpoint{8.059478in}{3.045395in}}%
\pgfpathlineto{\pgfqpoint{8.064102in}{3.047566in}}%
\pgfpathlineto{\pgfqpoint{8.068727in}{3.049723in}}%
\pgfpathlineto{\pgfqpoint{8.073351in}{3.051438in}}%
\pgfpathlineto{\pgfqpoint{8.077975in}{3.053368in}}%
\pgfpathlineto{\pgfqpoint{8.082599in}{3.055177in}}%
\pgfpathlineto{\pgfqpoint{8.087224in}{3.056898in}}%
\pgfpathlineto{\pgfqpoint{8.091848in}{3.058335in}}%
\pgfpathlineto{\pgfqpoint{8.096472in}{3.059821in}}%
\pgfpathlineto{\pgfqpoint{8.101096in}{3.061125in}}%
\pgfpathlineto{\pgfqpoint{8.105721in}{3.062410in}}%
\pgfpathlineto{\pgfqpoint{8.110345in}{3.063618in}}%
\pgfpathlineto{\pgfqpoint{8.114969in}{3.064776in}}%
\pgfpathlineto{\pgfqpoint{8.119593in}{3.065848in}}%
\pgfpathlineto{\pgfqpoint{8.124218in}{3.066862in}}%
\pgfpathlineto{\pgfqpoint{8.128842in}{3.067865in}}%
\pgfpathlineto{\pgfqpoint{8.133466in}{3.068767in}}%
\pgfpathlineto{\pgfqpoint{8.138091in}{3.069643in}}%
\pgfpathlineto{\pgfqpoint{8.142715in}{3.070288in}}%
\pgfpathlineto{\pgfqpoint{8.147339in}{3.071012in}}%
\pgfpathlineto{\pgfqpoint{8.151963in}{3.071760in}}%
\pgfpathlineto{\pgfqpoint{8.156588in}{3.072320in}}%
\pgfpathlineto{\pgfqpoint{8.161212in}{3.073039in}}%
\pgfpathlineto{\pgfqpoint{8.165836in}{3.073666in}}%
\pgfpathlineto{\pgfqpoint{8.170460in}{3.074359in}}%
\pgfpathlineto{\pgfqpoint{8.175085in}{3.074882in}}%
\pgfpathlineto{\pgfqpoint{8.179709in}{3.075520in}}%
\pgfpathlineto{\pgfqpoint{8.184333in}{3.076023in}}%
\pgfpathlineto{\pgfqpoint{8.188957in}{3.076300in}}%
\pgfpathlineto{\pgfqpoint{8.193582in}{3.076882in}}%
\pgfpathlineto{\pgfqpoint{8.198206in}{3.077323in}}%
\pgfpathlineto{\pgfqpoint{8.202830in}{3.077918in}}%
\pgfpathlineto{\pgfqpoint{8.207454in}{3.078325in}}%
\pgfpathlineto{\pgfqpoint{8.212079in}{3.078707in}}%
\pgfpathlineto{\pgfqpoint{8.216703in}{3.079170in}}%
\pgfpathlineto{\pgfqpoint{8.221327in}{3.079604in}}%
\pgfpathlineto{\pgfqpoint{8.225951in}{3.079875in}}%
\pgfpathlineto{\pgfqpoint{8.230576in}{3.080184in}}%
\pgfpathlineto{\pgfqpoint{8.235200in}{3.080582in}}%
\pgfpathlineto{\pgfqpoint{8.239824in}{3.080832in}}%
\pgfpathlineto{\pgfqpoint{8.244448in}{3.081087in}}%
\pgfpathlineto{\pgfqpoint{8.249073in}{3.081372in}}%
\pgfpathlineto{\pgfqpoint{8.253697in}{3.081561in}}%
\pgfpathlineto{\pgfqpoint{8.258321in}{3.081725in}}%
\pgfpathlineto{\pgfqpoint{8.262945in}{3.081991in}}%
\pgfpathlineto{\pgfqpoint{8.267570in}{3.082227in}}%
\pgfpathlineto{\pgfqpoint{8.272194in}{3.082416in}}%
\pgfpathlineto{\pgfqpoint{8.276818in}{3.082484in}}%
\pgfpathlineto{\pgfqpoint{8.281442in}{3.082719in}}%
\pgfpathlineto{\pgfqpoint{8.286067in}{3.082865in}}%
\pgfpathlineto{\pgfqpoint{8.290691in}{3.083056in}}%
\pgfpathlineto{\pgfqpoint{8.295315in}{3.083449in}}%
\pgfpathlineto{\pgfqpoint{8.299939in}{3.083611in}}%
\pgfpathlineto{\pgfqpoint{8.304564in}{3.083816in}}%
\pgfpathlineto{\pgfqpoint{8.309188in}{3.083941in}}%
\pgfpathlineto{\pgfqpoint{8.313812in}{3.084038in}}%
\pgfpathlineto{\pgfqpoint{8.318437in}{3.084094in}}%
\pgfpathlineto{\pgfqpoint{8.323061in}{3.084253in}}%
\pgfpathlineto{\pgfqpoint{8.327685in}{3.084403in}}%
\pgfpathlineto{\pgfqpoint{8.332309in}{3.084546in}}%
\pgfpathlineto{\pgfqpoint{8.336934in}{3.084539in}}%
\pgfpathlineto{\pgfqpoint{8.341558in}{3.084573in}}%
\pgfpathlineto{\pgfqpoint{8.346182in}{3.084683in}}%
\pgfpathlineto{\pgfqpoint{8.350806in}{3.084641in}}%
\pgfpathlineto{\pgfqpoint{8.355431in}{3.084643in}}%
\pgfpathlineto{\pgfqpoint{8.360055in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{8.364679in}{3.084684in}}%
\pgfpathlineto{\pgfqpoint{8.369303in}{3.084715in}}%
\pgfpathlineto{\pgfqpoint{8.373928in}{3.084783in}}%
\pgfpathlineto{\pgfqpoint{8.378552in}{3.084872in}}%
\pgfpathlineto{\pgfqpoint{8.383176in}{3.085035in}}%
\pgfpathlineto{\pgfqpoint{8.387800in}{3.085079in}}%
\pgfpathlineto{\pgfqpoint{8.392425in}{3.085005in}}%
\pgfpathlineto{\pgfqpoint{8.397049in}{3.085108in}}%
\pgfpathlineto{\pgfqpoint{8.401673in}{3.085088in}}%
\pgfpathlineto{\pgfqpoint{8.406297in}{3.085079in}}%
\pgfpathlineto{\pgfqpoint{8.410922in}{3.085092in}}%
\pgfpathlineto{\pgfqpoint{8.415546in}{3.084997in}}%
\pgfpathlineto{\pgfqpoint{8.420170in}{3.085037in}}%
\pgfpathlineto{\pgfqpoint{8.424794in}{3.085341in}}%
\pgfpathlineto{\pgfqpoint{8.429419in}{3.085354in}}%
\pgfpathlineto{\pgfqpoint{8.434043in}{3.085417in}}%
\pgfpathlineto{\pgfqpoint{8.438667in}{3.085315in}}%
\pgfpathlineto{\pgfqpoint{8.443291in}{3.085372in}}%
\pgfpathlineto{\pgfqpoint{8.447916in}{3.085425in}}%
\pgfpathlineto{\pgfqpoint{8.452540in}{3.085519in}}%
\pgfpathlineto{\pgfqpoint{8.457164in}{3.085512in}}%
\pgfpathlineto{\pgfqpoint{8.461788in}{3.085480in}}%
\pgfpathlineto{\pgfqpoint{8.466413in}{3.085566in}}%
\pgfpathlineto{\pgfqpoint{8.471037in}{3.085514in}}%
\pgfpathlineto{\pgfqpoint{8.475661in}{3.085698in}}%
\pgfpathlineto{\pgfqpoint{8.480285in}{3.085654in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{3.085609in}}%
\pgfpathlineto{\pgfqpoint{8.489534in}{3.085690in}}%
\pgfpathlineto{\pgfqpoint{8.494158in}{3.085655in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{3.085817in}}%
\pgfpathlineto{\pgfqpoint{8.503407in}{3.085894in}}%
\pgfpathlineto{\pgfqpoint{8.508031in}{3.085797in}}%
\pgfpathlineto{\pgfqpoint{8.512655in}{3.085777in}}%
\pgfpathlineto{\pgfqpoint{8.517280in}{3.085854in}}%
\pgfpathlineto{\pgfqpoint{8.521904in}{3.085814in}}%
\pgfpathlineto{\pgfqpoint{8.526528in}{3.085728in}}%
\pgfpathlineto{\pgfqpoint{8.531152in}{3.085853in}}%
\pgfpathlineto{\pgfqpoint{8.535777in}{3.085873in}}%
\pgfpathlineto{\pgfqpoint{8.540401in}{3.085919in}}%
\pgfpathlineto{\pgfqpoint{8.545025in}{3.085940in}}%
\pgfpathlineto{\pgfqpoint{8.549649in}{3.085893in}}%
\pgfpathlineto{\pgfqpoint{8.554274in}{3.085875in}}%
\pgfpathlineto{\pgfqpoint{8.558898in}{3.085882in}}%
\pgfpathlineto{\pgfqpoint{8.563522in}{3.085872in}}%
\pgfpathlineto{\pgfqpoint{8.568146in}{3.085830in}}%
\pgfpathlineto{\pgfqpoint{8.572771in}{3.085762in}}%
\pgfpathlineto{\pgfqpoint{8.577395in}{3.085820in}}%
\pgfpathlineto{\pgfqpoint{8.582019in}{3.086039in}}%
\pgfpathlineto{\pgfqpoint{8.586643in}{3.086010in}}%
\pgfpathlineto{\pgfqpoint{8.591268in}{3.086153in}}%
\pgfpathlineto{\pgfqpoint{8.595892in}{3.086216in}}%
\pgfpathlineto{\pgfqpoint{8.600516in}{3.086310in}}%
\pgfpathlineto{\pgfqpoint{8.605140in}{3.086165in}}%
\pgfpathlineto{\pgfqpoint{8.609765in}{3.086170in}}%
\pgfpathlineto{\pgfqpoint{8.614389in}{3.086163in}}%
\pgfpathlineto{\pgfqpoint{8.619013in}{3.086098in}}%
\pgfpathlineto{\pgfqpoint{8.623637in}{3.086079in}}%
\pgfpathlineto{\pgfqpoint{8.628262in}{3.086058in}}%
\pgfpathlineto{\pgfqpoint{8.632886in}{3.085917in}}%
\pgfpathlineto{\pgfqpoint{8.637510in}{3.085847in}}%
\pgfpathlineto{\pgfqpoint{8.642134in}{3.086029in}}%
\pgfpathlineto{\pgfqpoint{8.646759in}{3.085904in}}%
\pgfpathlineto{\pgfqpoint{8.651383in}{3.085927in}}%
\pgfpathlineto{\pgfqpoint{8.656007in}{3.085947in}}%
\pgfpathlineto{\pgfqpoint{8.660632in}{3.086055in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{3.086070in}}%
\pgfpathlineto{\pgfqpoint{8.669880in}{3.086224in}}%
\pgfpathlineto{\pgfqpoint{8.674504in}{3.086367in}}%
\pgfpathlineto{\pgfqpoint{8.679129in}{3.086363in}}%
\pgfpathlineto{\pgfqpoint{8.683753in}{3.086266in}}%
\pgfpathlineto{\pgfqpoint{8.688377in}{3.086240in}}%
\pgfpathlineto{\pgfqpoint{8.693001in}{3.086355in}}%
\pgfpathlineto{\pgfqpoint{8.697626in}{3.086202in}}%
\pgfpathlineto{\pgfqpoint{8.702250in}{3.086132in}}%
\pgfpathlineto{\pgfqpoint{8.706874in}{3.086153in}}%
\pgfpathlineto{\pgfqpoint{8.711498in}{3.086200in}}%
\pgfpathlineto{\pgfqpoint{8.716123in}{3.086341in}}%
\pgfpathlineto{\pgfqpoint{8.720747in}{3.086316in}}%
\pgfpathlineto{\pgfqpoint{8.725371in}{3.086661in}}%
\pgfpathlineto{\pgfqpoint{8.729995in}{3.086944in}}%
\pgfpathlineto{\pgfqpoint{8.734620in}{3.087050in}}%
\pgfpathlineto{\pgfqpoint{8.739244in}{3.087266in}}%
\pgfpathlineto{\pgfqpoint{8.743868in}{3.087553in}}%
\pgfpathlineto{\pgfqpoint{8.748492in}{3.087662in}}%
\pgfpathlineto{\pgfqpoint{8.753117in}{3.087971in}}%
\pgfpathlineto{\pgfqpoint{8.757741in}{3.088274in}}%
\pgfpathlineto{\pgfqpoint{8.762365in}{3.088493in}}%
\pgfpathlineto{\pgfqpoint{8.766989in}{3.088762in}}%
\pgfpathlineto{\pgfqpoint{8.771614in}{3.088960in}}%
\pgfpathlineto{\pgfqpoint{8.776238in}{3.089179in}}%
\pgfpathlineto{\pgfqpoint{8.780862in}{3.089434in}}%
\pgfpathlineto{\pgfqpoint{8.785486in}{3.089668in}}%
\pgfpathlineto{\pgfqpoint{8.790111in}{3.089861in}}%
\pgfpathlineto{\pgfqpoint{8.794735in}{3.090027in}}%
\pgfpathlineto{\pgfqpoint{8.799359in}{3.090169in}}%
\pgfpathlineto{\pgfqpoint{8.803983in}{3.090335in}}%
\pgfpathlineto{\pgfqpoint{8.808608in}{3.090647in}}%
\pgfpathlineto{\pgfqpoint{8.813232in}{3.090799in}}%
\pgfpathlineto{\pgfqpoint{8.817856in}{3.090984in}}%
\pgfpathlineto{\pgfqpoint{8.822480in}{3.091170in}}%
\pgfpathlineto{\pgfqpoint{8.827105in}{3.091379in}}%
\pgfpathlineto{\pgfqpoint{8.831729in}{3.091539in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{3.091759in}}%
\pgfpathlineto{\pgfqpoint{8.840978in}{3.092026in}}%
\pgfpathlineto{\pgfqpoint{8.845602in}{3.092250in}}%
\pgfpathlineto{\pgfqpoint{8.850226in}{3.092330in}}%
\pgfpathlineto{\pgfqpoint{8.854850in}{3.092335in}}%
\pgfpathlineto{\pgfqpoint{8.859475in}{3.092536in}}%
\pgfpathlineto{\pgfqpoint{8.864099in}{3.092670in}}%
\pgfpathlineto{\pgfqpoint{8.868723in}{3.092903in}}%
\pgfpathlineto{\pgfqpoint{8.873347in}{3.093099in}}%
\pgfpathlineto{\pgfqpoint{8.877972in}{3.093288in}}%
\pgfpathlineto{\pgfqpoint{8.882596in}{3.093577in}}%
\pgfpathlineto{\pgfqpoint{8.887220in}{3.093724in}}%
\pgfpathlineto{\pgfqpoint{8.891844in}{3.093924in}}%
\pgfpathlineto{\pgfqpoint{8.896469in}{3.094167in}}%
\pgfpathlineto{\pgfqpoint{8.901093in}{3.094459in}}%
\pgfpathlineto{\pgfqpoint{8.905717in}{3.094655in}}%
\pgfpathlineto{\pgfqpoint{8.910341in}{3.094971in}}%
\pgfpathlineto{\pgfqpoint{8.914966in}{3.095205in}}%
\pgfpathlineto{\pgfqpoint{8.919590in}{3.095423in}}%
\pgfpathlineto{\pgfqpoint{8.924214in}{3.095858in}}%
\pgfpathlineto{\pgfqpoint{8.928838in}{3.096106in}}%
\pgfpathlineto{\pgfqpoint{8.933463in}{3.096275in}}%
\pgfpathlineto{\pgfqpoint{8.938087in}{3.096530in}}%
\pgfpathlineto{\pgfqpoint{8.942711in}{3.096746in}}%
\pgfpathlineto{\pgfqpoint{8.947335in}{3.096990in}}%
\pgfpathlineto{\pgfqpoint{8.951960in}{3.097282in}}%
\pgfpathlineto{\pgfqpoint{8.956584in}{3.097557in}}%
\pgfpathlineto{\pgfqpoint{8.961208in}{3.097674in}}%
\pgfpathlineto{\pgfqpoint{8.965832in}{3.097911in}}%
\pgfpathlineto{\pgfqpoint{8.970457in}{3.098003in}}%
\pgfpathlineto{\pgfqpoint{8.975081in}{3.098295in}}%
\pgfpathlineto{\pgfqpoint{8.979705in}{3.098506in}}%
\pgfpathlineto{\pgfqpoint{8.984329in}{3.098719in}}%
\pgfpathlineto{\pgfqpoint{8.988954in}{3.098956in}}%
\pgfpathlineto{\pgfqpoint{8.993578in}{3.099120in}}%
\pgfpathlineto{\pgfqpoint{8.998202in}{3.099328in}}%
\pgfpathlineto{\pgfqpoint{9.002826in}{3.099588in}}%
\pgfpathlineto{\pgfqpoint{9.007451in}{3.099774in}}%
\pgfpathlineto{\pgfqpoint{9.012075in}{3.100039in}}%
\pgfpathlineto{\pgfqpoint{9.016699in}{3.100246in}}%
\pgfpathlineto{\pgfqpoint{9.021324in}{3.100457in}}%
\pgfpathlineto{\pgfqpoint{9.025948in}{3.100627in}}%
\pgfpathlineto{\pgfqpoint{9.030572in}{3.100818in}}%
\pgfpathlineto{\pgfqpoint{9.035196in}{3.100980in}}%
\pgfpathlineto{\pgfqpoint{9.039821in}{3.101203in}}%
\pgfpathlineto{\pgfqpoint{9.044445in}{3.101518in}}%
\pgfpathlineto{\pgfqpoint{9.049069in}{3.101839in}}%
\pgfpathlineto{\pgfqpoint{9.053693in}{3.102033in}}%
\pgfpathlineto{\pgfqpoint{9.058318in}{3.102294in}}%
\pgfpathlineto{\pgfqpoint{9.062942in}{3.102415in}}%
\pgfpathlineto{\pgfqpoint{9.067566in}{3.102612in}}%
\pgfpathlineto{\pgfqpoint{9.072190in}{3.102679in}}%
\pgfpathlineto{\pgfqpoint{9.076815in}{3.102853in}}%
\pgfpathlineto{\pgfqpoint{9.081439in}{3.103167in}}%
\pgfpathlineto{\pgfqpoint{9.086063in}{3.103394in}}%
\pgfpathlineto{\pgfqpoint{9.090687in}{3.103540in}}%
\pgfpathlineto{\pgfqpoint{9.095312in}{3.103817in}}%
\pgfpathlineto{\pgfqpoint{9.099936in}{3.103925in}}%
\pgfpathlineto{\pgfqpoint{9.104560in}{3.104159in}}%
\pgfpathlineto{\pgfqpoint{9.109184in}{3.104282in}}%
\pgfpathlineto{\pgfqpoint{9.113809in}{3.104550in}}%
\pgfpathlineto{\pgfqpoint{9.118433in}{3.104694in}}%
\pgfpathlineto{\pgfqpoint{9.123057in}{3.104919in}}%
\pgfpathlineto{\pgfqpoint{9.127681in}{3.105190in}}%
\pgfpathlineto{\pgfqpoint{9.132306in}{3.105371in}}%
\pgfpathlineto{\pgfqpoint{9.136930in}{3.105595in}}%
\pgfpathlineto{\pgfqpoint{9.141554in}{3.105777in}}%
\pgfpathlineto{\pgfqpoint{9.146178in}{3.106041in}}%
\pgfpathlineto{\pgfqpoint{9.150803in}{3.106358in}}%
\pgfpathlineto{\pgfqpoint{9.155427in}{3.106596in}}%
\pgfpathlineto{\pgfqpoint{9.160051in}{3.106880in}}%
\pgfpathlineto{\pgfqpoint{9.164675in}{3.107094in}}%
\pgfpathlineto{\pgfqpoint{9.169300in}{3.107354in}}%
\pgfpathlineto{\pgfqpoint{9.173924in}{3.107611in}}%
\pgfpathlineto{\pgfqpoint{9.178548in}{3.107869in}}%
\pgfpathlineto{\pgfqpoint{9.183172in}{3.107937in}}%
\pgfpathlineto{\pgfqpoint{9.187797in}{3.108080in}}%
\pgfpathlineto{\pgfqpoint{9.192421in}{3.108343in}}%
\pgfpathlineto{\pgfqpoint{9.197045in}{3.108518in}}%
\pgfpathlineto{\pgfqpoint{9.201670in}{3.108716in}}%
\pgfpathlineto{\pgfqpoint{9.206294in}{3.108947in}}%
\pgfpathlineto{\pgfqpoint{9.210918in}{3.109185in}}%
\pgfpathlineto{\pgfqpoint{9.215542in}{3.109429in}}%
\pgfpathlineto{\pgfqpoint{9.220167in}{3.109578in}}%
\pgfpathlineto{\pgfqpoint{9.224791in}{3.109749in}}%
\pgfpathlineto{\pgfqpoint{9.229415in}{3.109885in}}%
\pgfpathlineto{\pgfqpoint{9.234039in}{3.110186in}}%
\pgfpathlineto{\pgfqpoint{9.238664in}{3.110443in}}%
\pgfpathlineto{\pgfqpoint{9.243288in}{3.110588in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.110813in}}%
\pgfpathlineto{\pgfqpoint{9.252536in}{3.111127in}}%
\pgfpathlineto{\pgfqpoint{9.257161in}{3.111324in}}%
\pgfpathlineto{\pgfqpoint{9.261785in}{3.111418in}}%
\pgfpathlineto{\pgfqpoint{9.266409in}{3.111613in}}%
\pgfpathlineto{\pgfqpoint{9.271033in}{3.111872in}}%
\pgfpathlineto{\pgfqpoint{9.275658in}{3.112097in}}%
\pgfpathlineto{\pgfqpoint{9.280282in}{3.112250in}}%
\pgfpathlineto{\pgfqpoint{9.284906in}{3.112548in}}%
\pgfpathlineto{\pgfqpoint{9.289530in}{3.112743in}}%
\pgfpathlineto{\pgfqpoint{9.294155in}{3.112931in}}%
\pgfpathlineto{\pgfqpoint{9.298779in}{3.113174in}}%
\pgfpathlineto{\pgfqpoint{9.303403in}{3.113390in}}%
\pgfpathlineto{\pgfqpoint{9.308027in}{3.113522in}}%
\pgfpathlineto{\pgfqpoint{9.312652in}{3.113826in}}%
\pgfpathlineto{\pgfqpoint{9.317276in}{3.113943in}}%
\pgfpathlineto{\pgfqpoint{9.321900in}{3.114145in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{3.114406in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{3.124027in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{3.124027in}}%
\pgfpathlineto{\pgfqpoint{9.321900in}{3.123826in}}%
\pgfpathlineto{\pgfqpoint{9.317276in}{3.123455in}}%
\pgfpathlineto{\pgfqpoint{9.312652in}{3.123350in}}%
\pgfpathlineto{\pgfqpoint{9.308027in}{3.123134in}}%
\pgfpathlineto{\pgfqpoint{9.303403in}{3.122834in}}%
\pgfpathlineto{\pgfqpoint{9.298779in}{3.122543in}}%
\pgfpathlineto{\pgfqpoint{9.294155in}{3.122426in}}%
\pgfpathlineto{\pgfqpoint{9.289530in}{3.122238in}}%
\pgfpathlineto{\pgfqpoint{9.284906in}{3.122006in}}%
\pgfpathlineto{\pgfqpoint{9.280282in}{3.121774in}}%
\pgfpathlineto{\pgfqpoint{9.275658in}{3.121524in}}%
\pgfpathlineto{\pgfqpoint{9.271033in}{3.121283in}}%
\pgfpathlineto{\pgfqpoint{9.266409in}{3.121167in}}%
\pgfpathlineto{\pgfqpoint{9.261785in}{3.120955in}}%
\pgfpathlineto{\pgfqpoint{9.257161in}{3.120794in}}%
\pgfpathlineto{\pgfqpoint{9.252536in}{3.120526in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.120277in}}%
\pgfpathlineto{\pgfqpoint{9.243288in}{3.120045in}}%
\pgfpathlineto{\pgfqpoint{9.238664in}{3.119853in}}%
\pgfpathlineto{\pgfqpoint{9.234039in}{3.119694in}}%
\pgfpathlineto{\pgfqpoint{9.229415in}{3.119372in}}%
\pgfpathlineto{\pgfqpoint{9.224791in}{3.119021in}}%
\pgfpathlineto{\pgfqpoint{9.220167in}{3.118755in}}%
\pgfpathlineto{\pgfqpoint{9.215542in}{3.118640in}}%
\pgfpathlineto{\pgfqpoint{9.210918in}{3.118429in}}%
\pgfpathlineto{\pgfqpoint{9.206294in}{3.118258in}}%
\pgfpathlineto{\pgfqpoint{9.201670in}{3.118156in}}%
\pgfpathlineto{\pgfqpoint{9.197045in}{3.117994in}}%
\pgfpathlineto{\pgfqpoint{9.192421in}{3.117811in}}%
\pgfpathlineto{\pgfqpoint{9.187797in}{3.117576in}}%
\pgfpathlineto{\pgfqpoint{9.183172in}{3.117281in}}%
\pgfpathlineto{\pgfqpoint{9.178548in}{3.117037in}}%
\pgfpathlineto{\pgfqpoint{9.173924in}{3.116788in}}%
\pgfpathlineto{\pgfqpoint{9.169300in}{3.116650in}}%
\pgfpathlineto{\pgfqpoint{9.164675in}{3.116404in}}%
\pgfpathlineto{\pgfqpoint{9.160051in}{3.116256in}}%
\pgfpathlineto{\pgfqpoint{9.155427in}{3.116100in}}%
\pgfpathlineto{\pgfqpoint{9.150803in}{3.115786in}}%
\pgfpathlineto{\pgfqpoint{9.146178in}{3.115554in}}%
\pgfpathlineto{\pgfqpoint{9.141554in}{3.115374in}}%
\pgfpathlineto{\pgfqpoint{9.136930in}{3.115231in}}%
\pgfpathlineto{\pgfqpoint{9.132306in}{3.115010in}}%
\pgfpathlineto{\pgfqpoint{9.127681in}{3.114883in}}%
\pgfpathlineto{\pgfqpoint{9.123057in}{3.114675in}}%
\pgfpathlineto{\pgfqpoint{9.118433in}{3.114470in}}%
\pgfpathlineto{\pgfqpoint{9.113809in}{3.114317in}}%
\pgfpathlineto{\pgfqpoint{9.109184in}{3.114023in}}%
\pgfpathlineto{\pgfqpoint{9.104560in}{3.113868in}}%
\pgfpathlineto{\pgfqpoint{9.099936in}{3.113724in}}%
\pgfpathlineto{\pgfqpoint{9.095312in}{3.113543in}}%
\pgfpathlineto{\pgfqpoint{9.090687in}{3.113300in}}%
\pgfpathlineto{\pgfqpoint{9.086063in}{3.113034in}}%
\pgfpathlineto{\pgfqpoint{9.081439in}{3.112717in}}%
\pgfpathlineto{\pgfqpoint{9.076815in}{3.112557in}}%
\pgfpathlineto{\pgfqpoint{9.072190in}{3.112418in}}%
\pgfpathlineto{\pgfqpoint{9.067566in}{3.112310in}}%
\pgfpathlineto{\pgfqpoint{9.062942in}{3.112133in}}%
\pgfpathlineto{\pgfqpoint{9.058318in}{3.111978in}}%
\pgfpathlineto{\pgfqpoint{9.053693in}{3.111769in}}%
\pgfpathlineto{\pgfqpoint{9.049069in}{3.111623in}}%
\pgfpathlineto{\pgfqpoint{9.044445in}{3.111323in}}%
\pgfpathlineto{\pgfqpoint{9.039821in}{3.111047in}}%
\pgfpathlineto{\pgfqpoint{9.035196in}{3.110799in}}%
\pgfpathlineto{\pgfqpoint{9.030572in}{3.110547in}}%
\pgfpathlineto{\pgfqpoint{9.025948in}{3.110445in}}%
\pgfpathlineto{\pgfqpoint{9.021324in}{3.110199in}}%
\pgfpathlineto{\pgfqpoint{9.016699in}{3.109894in}}%
\pgfpathlineto{\pgfqpoint{9.012075in}{3.109613in}}%
\pgfpathlineto{\pgfqpoint{9.007451in}{3.109401in}}%
\pgfpathlineto{\pgfqpoint{9.002826in}{3.109252in}}%
\pgfpathlineto{\pgfqpoint{8.998202in}{3.109015in}}%
\pgfpathlineto{\pgfqpoint{8.993578in}{3.108796in}}%
\pgfpathlineto{\pgfqpoint{8.988954in}{3.108593in}}%
\pgfpathlineto{\pgfqpoint{8.984329in}{3.108340in}}%
\pgfpathlineto{\pgfqpoint{8.979705in}{3.108131in}}%
\pgfpathlineto{\pgfqpoint{8.975081in}{3.107876in}}%
\pgfpathlineto{\pgfqpoint{8.970457in}{3.107712in}}%
\pgfpathlineto{\pgfqpoint{8.965832in}{3.107412in}}%
\pgfpathlineto{\pgfqpoint{8.961208in}{3.107157in}}%
\pgfpathlineto{\pgfqpoint{8.956584in}{3.106952in}}%
\pgfpathlineto{\pgfqpoint{8.951960in}{3.106736in}}%
\pgfpathlineto{\pgfqpoint{8.947335in}{3.106565in}}%
\pgfpathlineto{\pgfqpoint{8.942711in}{3.106371in}}%
\pgfpathlineto{\pgfqpoint{8.938087in}{3.106078in}}%
\pgfpathlineto{\pgfqpoint{8.933463in}{3.105859in}}%
\pgfpathlineto{\pgfqpoint{8.928838in}{3.105608in}}%
\pgfpathlineto{\pgfqpoint{8.924214in}{3.105348in}}%
\pgfpathlineto{\pgfqpoint{8.919590in}{3.105239in}}%
\pgfpathlineto{\pgfqpoint{8.914966in}{3.105039in}}%
\pgfpathlineto{\pgfqpoint{8.910341in}{3.104707in}}%
\pgfpathlineto{\pgfqpoint{8.905717in}{3.104483in}}%
\pgfpathlineto{\pgfqpoint{8.901093in}{3.104259in}}%
\pgfpathlineto{\pgfqpoint{8.896469in}{3.103996in}}%
\pgfpathlineto{\pgfqpoint{8.891844in}{3.103767in}}%
\pgfpathlineto{\pgfqpoint{8.887220in}{3.103591in}}%
\pgfpathlineto{\pgfqpoint{8.882596in}{3.103414in}}%
\pgfpathlineto{\pgfqpoint{8.877972in}{3.103066in}}%
\pgfpathlineto{\pgfqpoint{8.873347in}{3.102929in}}%
\pgfpathlineto{\pgfqpoint{8.868723in}{3.102714in}}%
\pgfpathlineto{\pgfqpoint{8.864099in}{3.102472in}}%
\pgfpathlineto{\pgfqpoint{8.859475in}{3.102206in}}%
\pgfpathlineto{\pgfqpoint{8.854850in}{3.102012in}}%
\pgfpathlineto{\pgfqpoint{8.850226in}{3.101854in}}%
\pgfpathlineto{\pgfqpoint{8.845602in}{3.101639in}}%
\pgfpathlineto{\pgfqpoint{8.840978in}{3.101436in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{3.101207in}}%
\pgfpathlineto{\pgfqpoint{8.831729in}{3.100928in}}%
\pgfpathlineto{\pgfqpoint{8.827105in}{3.100590in}}%
\pgfpathlineto{\pgfqpoint{8.822480in}{3.100301in}}%
\pgfpathlineto{\pgfqpoint{8.817856in}{3.100051in}}%
\pgfpathlineto{\pgfqpoint{8.813232in}{3.099791in}}%
\pgfpathlineto{\pgfqpoint{8.808608in}{3.099591in}}%
\pgfpathlineto{\pgfqpoint{8.803983in}{3.099324in}}%
\pgfpathlineto{\pgfqpoint{8.799359in}{3.099107in}}%
\pgfpathlineto{\pgfqpoint{8.794735in}{3.098868in}}%
\pgfpathlineto{\pgfqpoint{8.790111in}{3.098707in}}%
\pgfpathlineto{\pgfqpoint{8.785486in}{3.098566in}}%
\pgfpathlineto{\pgfqpoint{8.780862in}{3.098364in}}%
\pgfpathlineto{\pgfqpoint{8.776238in}{3.098116in}}%
\pgfpathlineto{\pgfqpoint{8.771614in}{3.097995in}}%
\pgfpathlineto{\pgfqpoint{8.766989in}{3.097833in}}%
\pgfpathlineto{\pgfqpoint{8.762365in}{3.097739in}}%
\pgfpathlineto{\pgfqpoint{8.757741in}{3.097494in}}%
\pgfpathlineto{\pgfqpoint{8.753117in}{3.097314in}}%
\pgfpathlineto{\pgfqpoint{8.748492in}{3.097145in}}%
\pgfpathlineto{\pgfqpoint{8.743868in}{3.096909in}}%
\pgfpathlineto{\pgfqpoint{8.739244in}{3.096692in}}%
\pgfpathlineto{\pgfqpoint{8.734620in}{3.096685in}}%
\pgfpathlineto{\pgfqpoint{8.729995in}{3.096508in}}%
\pgfpathlineto{\pgfqpoint{8.725371in}{3.096506in}}%
\pgfpathlineto{\pgfqpoint{8.720747in}{3.096403in}}%
\pgfpathlineto{\pgfqpoint{8.716123in}{3.096455in}}%
\pgfpathlineto{\pgfqpoint{8.711498in}{3.096448in}}%
\pgfpathlineto{\pgfqpoint{8.706874in}{3.096379in}}%
\pgfpathlineto{\pgfqpoint{8.702250in}{3.096219in}}%
\pgfpathlineto{\pgfqpoint{8.697626in}{3.096285in}}%
\pgfpathlineto{\pgfqpoint{8.693001in}{3.096209in}}%
\pgfpathlineto{\pgfqpoint{8.688377in}{3.096177in}}%
\pgfpathlineto{\pgfqpoint{8.683753in}{3.096131in}}%
\pgfpathlineto{\pgfqpoint{8.679129in}{3.096131in}}%
\pgfpathlineto{\pgfqpoint{8.674504in}{3.096052in}}%
\pgfpathlineto{\pgfqpoint{8.669880in}{3.096082in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{3.096044in}}%
\pgfpathlineto{\pgfqpoint{8.660632in}{3.095977in}}%
\pgfpathlineto{\pgfqpoint{8.656007in}{3.095929in}}%
\pgfpathlineto{\pgfqpoint{8.651383in}{3.095819in}}%
\pgfpathlineto{\pgfqpoint{8.646759in}{3.095829in}}%
\pgfpathlineto{\pgfqpoint{8.642134in}{3.095917in}}%
\pgfpathlineto{\pgfqpoint{8.637510in}{3.095822in}}%
\pgfpathlineto{\pgfqpoint{8.632886in}{3.095886in}}%
\pgfpathlineto{\pgfqpoint{8.628262in}{3.095836in}}%
\pgfpathlineto{\pgfqpoint{8.623637in}{3.095690in}}%
\pgfpathlineto{\pgfqpoint{8.619013in}{3.095709in}}%
\pgfpathlineto{\pgfqpoint{8.614389in}{3.095743in}}%
\pgfpathlineto{\pgfqpoint{8.609765in}{3.095627in}}%
\pgfpathlineto{\pgfqpoint{8.605140in}{3.095589in}}%
\pgfpathlineto{\pgfqpoint{8.600516in}{3.095540in}}%
\pgfpathlineto{\pgfqpoint{8.595892in}{3.095537in}}%
\pgfpathlineto{\pgfqpoint{8.591268in}{3.095540in}}%
\pgfpathlineto{\pgfqpoint{8.586643in}{3.095449in}}%
\pgfpathlineto{\pgfqpoint{8.582019in}{3.095336in}}%
\pgfpathlineto{\pgfqpoint{8.577395in}{3.095344in}}%
\pgfpathlineto{\pgfqpoint{8.572771in}{3.095267in}}%
\pgfpathlineto{\pgfqpoint{8.568146in}{3.095389in}}%
\pgfpathlineto{\pgfqpoint{8.563522in}{3.095413in}}%
\pgfpathlineto{\pgfqpoint{8.558898in}{3.095398in}}%
\pgfpathlineto{\pgfqpoint{8.554274in}{3.095347in}}%
\pgfpathlineto{\pgfqpoint{8.549649in}{3.095296in}}%
\pgfpathlineto{\pgfqpoint{8.545025in}{3.095298in}}%
\pgfpathlineto{\pgfqpoint{8.540401in}{3.095325in}}%
\pgfpathlineto{\pgfqpoint{8.535777in}{3.095322in}}%
\pgfpathlineto{\pgfqpoint{8.531152in}{3.095345in}}%
\pgfpathlineto{\pgfqpoint{8.526528in}{3.095245in}}%
\pgfpathlineto{\pgfqpoint{8.521904in}{3.095216in}}%
\pgfpathlineto{\pgfqpoint{8.517280in}{3.095268in}}%
\pgfpathlineto{\pgfqpoint{8.512655in}{3.095230in}}%
\pgfpathlineto{\pgfqpoint{8.508031in}{3.095119in}}%
\pgfpathlineto{\pgfqpoint{8.503407in}{3.095100in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{3.095085in}}%
\pgfpathlineto{\pgfqpoint{8.494158in}{3.095085in}}%
\pgfpathlineto{\pgfqpoint{8.489534in}{3.094987in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{3.095012in}}%
\pgfpathlineto{\pgfqpoint{8.480285in}{3.095012in}}%
\pgfpathlineto{\pgfqpoint{8.475661in}{3.094932in}}%
\pgfpathlineto{\pgfqpoint{8.471037in}{3.094819in}}%
\pgfpathlineto{\pgfqpoint{8.466413in}{3.094779in}}%
\pgfpathlineto{\pgfqpoint{8.461788in}{3.094663in}}%
\pgfpathlineto{\pgfqpoint{8.457164in}{3.094607in}}%
\pgfpathlineto{\pgfqpoint{8.452540in}{3.094615in}}%
\pgfpathlineto{\pgfqpoint{8.447916in}{3.094462in}}%
\pgfpathlineto{\pgfqpoint{8.443291in}{3.094460in}}%
\pgfpathlineto{\pgfqpoint{8.438667in}{3.094593in}}%
\pgfpathlineto{\pgfqpoint{8.434043in}{3.094509in}}%
\pgfpathlineto{\pgfqpoint{8.429419in}{3.094553in}}%
\pgfpathlineto{\pgfqpoint{8.424794in}{3.094467in}}%
\pgfpathlineto{\pgfqpoint{8.420170in}{3.094383in}}%
\pgfpathlineto{\pgfqpoint{8.415546in}{3.094433in}}%
\pgfpathlineto{\pgfqpoint{8.410922in}{3.094358in}}%
\pgfpathlineto{\pgfqpoint{8.406297in}{3.094273in}}%
\pgfpathlineto{\pgfqpoint{8.401673in}{3.094172in}}%
\pgfpathlineto{\pgfqpoint{8.397049in}{3.094047in}}%
\pgfpathlineto{\pgfqpoint{8.392425in}{3.093981in}}%
\pgfpathlineto{\pgfqpoint{8.387800in}{3.093911in}}%
\pgfpathlineto{\pgfqpoint{8.383176in}{3.093882in}}%
\pgfpathlineto{\pgfqpoint{8.378552in}{3.093795in}}%
\pgfpathlineto{\pgfqpoint{8.373928in}{3.093807in}}%
\pgfpathlineto{\pgfqpoint{8.369303in}{3.093815in}}%
\pgfpathlineto{\pgfqpoint{8.364679in}{3.093732in}}%
\pgfpathlineto{\pgfqpoint{8.360055in}{3.093724in}}%
\pgfpathlineto{\pgfqpoint{8.355431in}{3.093596in}}%
\pgfpathlineto{\pgfqpoint{8.350806in}{3.093525in}}%
\pgfpathlineto{\pgfqpoint{8.346182in}{3.093569in}}%
\pgfpathlineto{\pgfqpoint{8.341558in}{3.093383in}}%
\pgfpathlineto{\pgfqpoint{8.336934in}{3.093429in}}%
\pgfpathlineto{\pgfqpoint{8.332309in}{3.093252in}}%
\pgfpathlineto{\pgfqpoint{8.327685in}{3.093290in}}%
\pgfpathlineto{\pgfqpoint{8.323061in}{3.093155in}}%
\pgfpathlineto{\pgfqpoint{8.318437in}{3.093086in}}%
\pgfpathlineto{\pgfqpoint{8.313812in}{3.093051in}}%
\pgfpathlineto{\pgfqpoint{8.309188in}{3.092975in}}%
\pgfpathlineto{\pgfqpoint{8.304564in}{3.092995in}}%
\pgfpathlineto{\pgfqpoint{8.299939in}{3.092923in}}%
\pgfpathlineto{\pgfqpoint{8.295315in}{3.092835in}}%
\pgfpathlineto{\pgfqpoint{8.290691in}{3.092800in}}%
\pgfpathlineto{\pgfqpoint{8.286067in}{3.092813in}}%
\pgfpathlineto{\pgfqpoint{8.281442in}{3.092726in}}%
\pgfpathlineto{\pgfqpoint{8.276818in}{3.092613in}}%
\pgfpathlineto{\pgfqpoint{8.272194in}{3.092392in}}%
\pgfpathlineto{\pgfqpoint{8.267570in}{3.092214in}}%
\pgfpathlineto{\pgfqpoint{8.262945in}{3.091941in}}%
\pgfpathlineto{\pgfqpoint{8.258321in}{3.091774in}}%
\pgfpathlineto{\pgfqpoint{8.253697in}{3.091412in}}%
\pgfpathlineto{\pgfqpoint{8.249073in}{3.091141in}}%
\pgfpathlineto{\pgfqpoint{8.244448in}{3.091004in}}%
\pgfpathlineto{\pgfqpoint{8.239824in}{3.090816in}}%
\pgfpathlineto{\pgfqpoint{8.235200in}{3.090446in}}%
\pgfpathlineto{\pgfqpoint{8.230576in}{3.090179in}}%
\pgfpathlineto{\pgfqpoint{8.225951in}{3.089914in}}%
\pgfpathlineto{\pgfqpoint{8.221327in}{3.089694in}}%
\pgfpathlineto{\pgfqpoint{8.216703in}{3.089312in}}%
\pgfpathlineto{\pgfqpoint{8.212079in}{3.088992in}}%
\pgfpathlineto{\pgfqpoint{8.207454in}{3.088702in}}%
\pgfpathlineto{\pgfqpoint{8.202830in}{3.088512in}}%
\pgfpathlineto{\pgfqpoint{8.198206in}{3.088085in}}%
\pgfpathlineto{\pgfqpoint{8.193582in}{3.087593in}}%
\pgfpathlineto{\pgfqpoint{8.188957in}{3.087118in}}%
\pgfpathlineto{\pgfqpoint{8.184333in}{3.086757in}}%
\pgfpathlineto{\pgfqpoint{8.179709in}{3.086356in}}%
\pgfpathlineto{\pgfqpoint{8.175085in}{3.085700in}}%
\pgfpathlineto{\pgfqpoint{8.170460in}{3.085125in}}%
\pgfpathlineto{\pgfqpoint{8.165836in}{3.084519in}}%
\pgfpathlineto{\pgfqpoint{8.161212in}{3.083825in}}%
\pgfpathlineto{\pgfqpoint{8.156588in}{3.083234in}}%
\pgfpathlineto{\pgfqpoint{8.151963in}{3.082518in}}%
\pgfpathlineto{\pgfqpoint{8.147339in}{3.081736in}}%
\pgfpathlineto{\pgfqpoint{8.142715in}{3.081100in}}%
\pgfpathlineto{\pgfqpoint{8.138091in}{3.080370in}}%
\pgfpathlineto{\pgfqpoint{8.133466in}{3.079546in}}%
\pgfpathlineto{\pgfqpoint{8.128842in}{3.078711in}}%
\pgfpathlineto{\pgfqpoint{8.124218in}{3.077824in}}%
\pgfpathlineto{\pgfqpoint{8.119593in}{3.076984in}}%
\pgfpathlineto{\pgfqpoint{8.114969in}{3.075980in}}%
\pgfpathlineto{\pgfqpoint{8.110345in}{3.074905in}}%
\pgfpathlineto{\pgfqpoint{8.105721in}{3.073738in}}%
\pgfpathlineto{\pgfqpoint{8.101096in}{3.072539in}}%
\pgfpathlineto{\pgfqpoint{8.096472in}{3.071179in}}%
\pgfpathlineto{\pgfqpoint{8.091848in}{3.069757in}}%
\pgfpathlineto{\pgfqpoint{8.087224in}{3.068210in}}%
\pgfpathlineto{\pgfqpoint{8.082599in}{3.066658in}}%
\pgfpathlineto{\pgfqpoint{8.077975in}{3.065009in}}%
\pgfpathlineto{\pgfqpoint{8.073351in}{3.063344in}}%
\pgfpathlineto{\pgfqpoint{8.068727in}{3.061460in}}%
\pgfpathlineto{\pgfqpoint{8.064102in}{3.059599in}}%
\pgfpathlineto{\pgfqpoint{8.059478in}{3.057399in}}%
\pgfpathlineto{\pgfqpoint{8.054854in}{3.055782in}}%
\pgfpathlineto{\pgfqpoint{8.050230in}{3.055690in}}%
\pgfpathlineto{\pgfqpoint{8.045605in}{3.055588in}}%
\pgfpathlineto{\pgfqpoint{8.040981in}{3.055528in}}%
\pgfpathlineto{\pgfqpoint{8.036357in}{3.055364in}}%
\pgfpathlineto{\pgfqpoint{8.031733in}{3.055360in}}%
\pgfpathlineto{\pgfqpoint{8.027108in}{3.055433in}}%
\pgfpathlineto{\pgfqpoint{8.022484in}{3.055358in}}%
\pgfpathlineto{\pgfqpoint{8.017860in}{3.055275in}}%
\pgfpathlineto{\pgfqpoint{8.013236in}{3.055069in}}%
\pgfpathlineto{\pgfqpoint{8.008611in}{3.054841in}}%
\pgfpathlineto{\pgfqpoint{8.003987in}{3.054565in}}%
\pgfpathlineto{\pgfqpoint{7.999363in}{3.054350in}}%
\pgfpathlineto{\pgfqpoint{7.994739in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{7.990114in}{3.054092in}}%
\pgfpathlineto{\pgfqpoint{7.985490in}{3.053991in}}%
\pgfpathlineto{\pgfqpoint{7.980866in}{3.053867in}}%
\pgfpathlineto{\pgfqpoint{7.976242in}{3.053705in}}%
\pgfpathlineto{\pgfqpoint{7.971617in}{3.053590in}}%
\pgfpathlineto{\pgfqpoint{7.966993in}{3.053352in}}%
\pgfpathlineto{\pgfqpoint{7.962369in}{3.053294in}}%
\pgfpathlineto{\pgfqpoint{7.957745in}{3.053260in}}%
\pgfpathlineto{\pgfqpoint{7.953120in}{3.053241in}}%
\pgfpathlineto{\pgfqpoint{7.948496in}{3.053208in}}%
\pgfpathlineto{\pgfqpoint{7.943872in}{3.053013in}}%
\pgfpathlineto{\pgfqpoint{7.939247in}{3.052954in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{3.052767in}}%
\pgfpathlineto{\pgfqpoint{7.929999in}{3.052524in}}%
\pgfpathlineto{\pgfqpoint{7.925375in}{3.052431in}}%
\pgfpathlineto{\pgfqpoint{7.920750in}{3.052193in}}%
\pgfpathlineto{\pgfqpoint{7.916126in}{3.052000in}}%
\pgfpathlineto{\pgfqpoint{7.911502in}{3.051775in}}%
\pgfpathlineto{\pgfqpoint{7.906878in}{3.051584in}}%
\pgfpathlineto{\pgfqpoint{7.902253in}{3.051393in}}%
\pgfpathlineto{\pgfqpoint{7.897629in}{3.051214in}}%
\pgfpathlineto{\pgfqpoint{7.893005in}{3.051080in}}%
\pgfpathlineto{\pgfqpoint{7.888381in}{3.050711in}}%
\pgfpathlineto{\pgfqpoint{7.883756in}{3.050514in}}%
\pgfpathlineto{\pgfqpoint{7.879132in}{3.050457in}}%
\pgfpathlineto{\pgfqpoint{7.874508in}{3.050413in}}%
\pgfpathlineto{\pgfqpoint{7.869884in}{3.050446in}}%
\pgfpathlineto{\pgfqpoint{7.865259in}{3.050367in}}%
\pgfpathlineto{\pgfqpoint{7.860635in}{3.050176in}}%
\pgfpathlineto{\pgfqpoint{7.856011in}{3.049993in}}%
\pgfpathlineto{\pgfqpoint{7.851387in}{3.049833in}}%
\pgfpathlineto{\pgfqpoint{7.846762in}{3.049841in}}%
\pgfpathlineto{\pgfqpoint{7.842138in}{3.049705in}}%
\pgfpathlineto{\pgfqpoint{7.837514in}{3.049547in}}%
\pgfpathlineto{\pgfqpoint{7.832890in}{3.049347in}}%
\pgfpathlineto{\pgfqpoint{7.828265in}{3.049255in}}%
\pgfpathlineto{\pgfqpoint{7.823641in}{3.049129in}}%
\pgfpathlineto{\pgfqpoint{7.819017in}{3.049055in}}%
\pgfpathlineto{\pgfqpoint{7.814393in}{3.049030in}}%
\pgfpathlineto{\pgfqpoint{7.809768in}{3.048945in}}%
\pgfpathlineto{\pgfqpoint{7.805144in}{3.048779in}}%
\pgfpathlineto{\pgfqpoint{7.800520in}{3.048799in}}%
\pgfpathlineto{\pgfqpoint{7.795896in}{3.048673in}}%
\pgfpathlineto{\pgfqpoint{7.791271in}{3.048554in}}%
\pgfpathlineto{\pgfqpoint{7.786647in}{3.048474in}}%
\pgfpathlineto{\pgfqpoint{7.782023in}{3.048090in}}%
\pgfpathlineto{\pgfqpoint{7.777399in}{3.047719in}}%
\pgfpathlineto{\pgfqpoint{7.772774in}{3.047577in}}%
\pgfpathlineto{\pgfqpoint{7.768150in}{3.047502in}}%
\pgfpathlineto{\pgfqpoint{7.763526in}{3.047240in}}%
\pgfpathlineto{\pgfqpoint{7.758901in}{3.047083in}}%
\pgfpathlineto{\pgfqpoint{7.754277in}{3.046859in}}%
\pgfpathlineto{\pgfqpoint{7.749653in}{3.046716in}}%
\pgfpathlineto{\pgfqpoint{7.745029in}{3.046679in}}%
\pgfpathlineto{\pgfqpoint{7.740404in}{3.046724in}}%
\pgfpathlineto{\pgfqpoint{7.735780in}{3.046701in}}%
\pgfpathlineto{\pgfqpoint{7.731156in}{3.046545in}}%
\pgfpathlineto{\pgfqpoint{7.726532in}{3.046475in}}%
\pgfpathlineto{\pgfqpoint{7.721907in}{3.046375in}}%
\pgfpathlineto{\pgfqpoint{7.717283in}{3.046301in}}%
\pgfpathlineto{\pgfqpoint{7.712659in}{3.046226in}}%
\pgfpathlineto{\pgfqpoint{7.708035in}{3.046016in}}%
\pgfpathlineto{\pgfqpoint{7.703410in}{3.046012in}}%
\pgfpathlineto{\pgfqpoint{7.698786in}{3.045793in}}%
\pgfpathlineto{\pgfqpoint{7.694162in}{3.045632in}}%
\pgfpathlineto{\pgfqpoint{7.689538in}{3.045358in}}%
\pgfpathlineto{\pgfqpoint{7.684913in}{3.045300in}}%
\pgfpathlineto{\pgfqpoint{7.680289in}{3.045076in}}%
\pgfpathlineto{\pgfqpoint{7.675665in}{3.044913in}}%
\pgfpathlineto{\pgfqpoint{7.671041in}{3.044951in}}%
\pgfpathlineto{\pgfqpoint{7.666416in}{3.044829in}}%
\pgfpathlineto{\pgfqpoint{7.661792in}{3.044652in}}%
\pgfpathlineto{\pgfqpoint{7.657168in}{3.044368in}}%
\pgfpathlineto{\pgfqpoint{7.652544in}{3.044232in}}%
\pgfpathlineto{\pgfqpoint{7.647919in}{3.044063in}}%
\pgfpathlineto{\pgfqpoint{7.643295in}{3.043854in}}%
\pgfpathlineto{\pgfqpoint{7.638671in}{3.043682in}}%
\pgfpathlineto{\pgfqpoint{7.634047in}{3.043476in}}%
\pgfpathlineto{\pgfqpoint{7.629422in}{3.043398in}}%
\pgfpathlineto{\pgfqpoint{7.624798in}{3.043244in}}%
\pgfpathlineto{\pgfqpoint{7.620174in}{3.042950in}}%
\pgfpathlineto{\pgfqpoint{7.615550in}{3.042863in}}%
\pgfpathlineto{\pgfqpoint{7.610925in}{3.042675in}}%
\pgfpathlineto{\pgfqpoint{7.606301in}{3.042410in}}%
\pgfpathlineto{\pgfqpoint{7.601677in}{3.042328in}}%
\pgfpathlineto{\pgfqpoint{7.597053in}{3.042130in}}%
\pgfpathlineto{\pgfqpoint{7.592428in}{3.042072in}}%
\pgfpathlineto{\pgfqpoint{7.587804in}{3.041770in}}%
\pgfpathlineto{\pgfqpoint{7.583180in}{3.041674in}}%
\pgfpathlineto{\pgfqpoint{7.578555in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{7.573931in}{3.041463in}}%
\pgfpathlineto{\pgfqpoint{7.569307in}{3.041399in}}%
\pgfpathlineto{\pgfqpoint{7.564683in}{3.041351in}}%
\pgfpathlineto{\pgfqpoint{7.560058in}{3.041267in}}%
\pgfpathlineto{\pgfqpoint{7.555434in}{3.041167in}}%
\pgfpathlineto{\pgfqpoint{7.550810in}{3.041144in}}%
\pgfpathlineto{\pgfqpoint{7.546186in}{3.041012in}}%
\pgfpathlineto{\pgfqpoint{7.541561in}{3.040940in}}%
\pgfpathlineto{\pgfqpoint{7.536937in}{3.040824in}}%
\pgfpathlineto{\pgfqpoint{7.532313in}{3.040890in}}%
\pgfpathlineto{\pgfqpoint{7.527689in}{3.040719in}}%
\pgfpathlineto{\pgfqpoint{7.523064in}{3.040653in}}%
\pgfpathlineto{\pgfqpoint{7.518440in}{3.040497in}}%
\pgfpathlineto{\pgfqpoint{7.513816in}{3.040503in}}%
\pgfpathlineto{\pgfqpoint{7.509192in}{3.040319in}}%
\pgfpathlineto{\pgfqpoint{7.504567in}{3.040253in}}%
\pgfpathlineto{\pgfqpoint{7.499943in}{3.040287in}}%
\pgfpathlineto{\pgfqpoint{7.495319in}{3.040099in}}%
\pgfpathlineto{\pgfqpoint{7.490695in}{3.040037in}}%
\pgfpathlineto{\pgfqpoint{7.486070in}{3.039854in}}%
\pgfpathlineto{\pgfqpoint{7.481446in}{3.039695in}}%
\pgfpathlineto{\pgfqpoint{7.476822in}{3.039703in}}%
\pgfpathlineto{\pgfqpoint{7.472198in}{3.039776in}}%
\pgfpathlineto{\pgfqpoint{7.467573in}{3.039720in}}%
\pgfpathlineto{\pgfqpoint{7.462949in}{3.039563in}}%
\pgfpathlineto{\pgfqpoint{7.458325in}{3.039474in}}%
\pgfpathlineto{\pgfqpoint{7.453701in}{3.039551in}}%
\pgfpathlineto{\pgfqpoint{7.449076in}{3.039425in}}%
\pgfpathlineto{\pgfqpoint{7.444452in}{3.039276in}}%
\pgfpathlineto{\pgfqpoint{7.439828in}{3.039152in}}%
\pgfpathlineto{\pgfqpoint{7.435204in}{3.039061in}}%
\pgfpathlineto{\pgfqpoint{7.430579in}{3.038974in}}%
\pgfpathlineto{\pgfqpoint{7.425955in}{3.038908in}}%
\pgfpathlineto{\pgfqpoint{7.421331in}{3.038570in}}%
\pgfpathlineto{\pgfqpoint{7.416706in}{3.038399in}}%
\pgfpathlineto{\pgfqpoint{7.412082in}{3.038182in}}%
\pgfpathlineto{\pgfqpoint{7.407458in}{3.038266in}}%
\pgfpathlineto{\pgfqpoint{7.402834in}{3.037987in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{3.037873in}}%
\pgfpathlineto{\pgfqpoint{7.393585in}{3.037796in}}%
\pgfpathlineto{\pgfqpoint{7.388961in}{3.037805in}}%
\pgfpathlineto{\pgfqpoint{7.384337in}{3.037561in}}%
\pgfpathlineto{\pgfqpoint{7.379712in}{3.037439in}}%
\pgfpathlineto{\pgfqpoint{7.375088in}{3.037254in}}%
\pgfpathlineto{\pgfqpoint{7.370464in}{3.036962in}}%
\pgfpathlineto{\pgfqpoint{7.365840in}{3.036656in}}%
\pgfpathlineto{\pgfqpoint{7.361215in}{3.036467in}}%
\pgfpathlineto{\pgfqpoint{7.356591in}{3.036301in}}%
\pgfpathlineto{\pgfqpoint{7.351967in}{3.035987in}}%
\pgfpathlineto{\pgfqpoint{7.347343in}{3.035838in}}%
\pgfpathlineto{\pgfqpoint{7.342718in}{3.035669in}}%
\pgfpathlineto{\pgfqpoint{7.338094in}{3.035607in}}%
\pgfpathlineto{\pgfqpoint{7.333470in}{3.035489in}}%
\pgfpathlineto{\pgfqpoint{7.328846in}{3.035265in}}%
\pgfpathlineto{\pgfqpoint{7.324221in}{3.035164in}}%
\pgfpathlineto{\pgfqpoint{7.319597in}{3.034904in}}%
\pgfpathlineto{\pgfqpoint{7.314973in}{3.034582in}}%
\pgfpathlineto{\pgfqpoint{7.310349in}{3.034253in}}%
\pgfpathlineto{\pgfqpoint{7.305724in}{3.034238in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{3.033971in}}%
\pgfpathlineto{\pgfqpoint{7.296476in}{3.033804in}}%
\pgfpathlineto{\pgfqpoint{7.291852in}{3.033487in}}%
\pgfpathlineto{\pgfqpoint{7.287227in}{3.033327in}}%
\pgfpathlineto{\pgfqpoint{7.282603in}{3.033233in}}%
\pgfpathlineto{\pgfqpoint{7.277979in}{3.033210in}}%
\pgfpathlineto{\pgfqpoint{7.273355in}{3.033122in}}%
\pgfpathlineto{\pgfqpoint{7.268730in}{3.032852in}}%
\pgfpathlineto{\pgfqpoint{7.264106in}{3.032681in}}%
\pgfpathlineto{\pgfqpoint{7.259482in}{3.032445in}}%
\pgfpathlineto{\pgfqpoint{7.254858in}{3.032228in}}%
\pgfpathlineto{\pgfqpoint{7.250233in}{3.031984in}}%
\pgfpathlineto{\pgfqpoint{7.245609in}{3.031753in}}%
\pgfpathlineto{\pgfqpoint{7.240985in}{3.031793in}}%
\pgfpathlineto{\pgfqpoint{7.236360in}{3.031800in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{3.031566in}}%
\pgfpathlineto{\pgfqpoint{7.227112in}{3.031479in}}%
\pgfpathlineto{\pgfqpoint{7.222488in}{3.031381in}}%
\pgfpathlineto{\pgfqpoint{7.217863in}{3.031240in}}%
\pgfpathlineto{\pgfqpoint{7.213239in}{3.031073in}}%
\pgfpathlineto{\pgfqpoint{7.208615in}{3.031039in}}%
\pgfpathlineto{\pgfqpoint{7.203991in}{3.030752in}}%
\pgfpathlineto{\pgfqpoint{7.199366in}{3.030400in}}%
\pgfpathlineto{\pgfqpoint{7.194742in}{3.030106in}}%
\pgfpathlineto{\pgfqpoint{7.190118in}{3.029967in}}%
\pgfpathlineto{\pgfqpoint{7.185494in}{3.030035in}}%
\pgfpathlineto{\pgfqpoint{7.180869in}{3.029827in}}%
\pgfpathlineto{\pgfqpoint{7.176245in}{3.029787in}}%
\pgfpathlineto{\pgfqpoint{7.171621in}{3.029621in}}%
\pgfpathlineto{\pgfqpoint{7.166997in}{3.029561in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{3.029160in}}%
\pgfpathlineto{\pgfqpoint{7.157748in}{3.028963in}}%
\pgfpathlineto{\pgfqpoint{7.153124in}{3.028733in}}%
\pgfpathlineto{\pgfqpoint{7.148500in}{3.028568in}}%
\pgfpathlineto{\pgfqpoint{7.143875in}{3.028399in}}%
\pgfpathlineto{\pgfqpoint{7.139251in}{3.028331in}}%
\pgfpathlineto{\pgfqpoint{7.134627in}{3.028242in}}%
\pgfpathlineto{\pgfqpoint{7.130003in}{3.028188in}}%
\pgfpathlineto{\pgfqpoint{7.125378in}{3.028121in}}%
\pgfpathlineto{\pgfqpoint{7.120754in}{3.027897in}}%
\pgfpathlineto{\pgfqpoint{7.116130in}{3.027943in}}%
\pgfpathlineto{\pgfqpoint{7.111506in}{3.027714in}}%
\pgfpathlineto{\pgfqpoint{7.106881in}{3.027739in}}%
\pgfpathlineto{\pgfqpoint{7.102257in}{3.027691in}}%
\pgfpathlineto{\pgfqpoint{7.097633in}{3.027499in}}%
\pgfpathlineto{\pgfqpoint{7.093009in}{3.027307in}}%
\pgfpathlineto{\pgfqpoint{7.088384in}{3.027031in}}%
\pgfpathlineto{\pgfqpoint{7.083760in}{3.026991in}}%
\pgfpathlineto{\pgfqpoint{7.079136in}{3.027012in}}%
\pgfpathlineto{\pgfqpoint{7.074512in}{3.026859in}}%
\pgfpathlineto{\pgfqpoint{7.069887in}{3.026664in}}%
\pgfpathlineto{\pgfqpoint{7.065263in}{3.026446in}}%
\pgfpathlineto{\pgfqpoint{7.060639in}{3.026235in}}%
\pgfpathlineto{\pgfqpoint{7.056014in}{3.026053in}}%
\pgfpathlineto{\pgfqpoint{7.051390in}{3.025795in}}%
\pgfpathlineto{\pgfqpoint{7.046766in}{3.025357in}}%
\pgfpathlineto{\pgfqpoint{7.042142in}{3.025101in}}%
\pgfpathlineto{\pgfqpoint{7.037517in}{3.024915in}}%
\pgfpathlineto{\pgfqpoint{7.032893in}{3.024669in}}%
\pgfpathlineto{\pgfqpoint{7.028269in}{3.024322in}}%
\pgfpathlineto{\pgfqpoint{7.023645in}{3.024198in}}%
\pgfpathlineto{\pgfqpoint{7.019020in}{3.023898in}}%
\pgfpathlineto{\pgfqpoint{7.014396in}{3.023716in}}%
\pgfpathlineto{\pgfqpoint{7.009772in}{3.023372in}}%
\pgfpathlineto{\pgfqpoint{7.005148in}{3.022979in}}%
\pgfpathlineto{\pgfqpoint{7.000523in}{3.022619in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{3.022336in}}%
\pgfpathlineto{\pgfqpoint{6.991275in}{3.021928in}}%
\pgfpathlineto{\pgfqpoint{6.986651in}{3.021800in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{3.021285in}}%
\pgfpathlineto{\pgfqpoint{6.977402in}{3.020943in}}%
\pgfpathlineto{\pgfqpoint{6.972778in}{3.020543in}}%
\pgfpathlineto{\pgfqpoint{6.968154in}{3.020118in}}%
\pgfpathlineto{\pgfqpoint{6.963529in}{3.019709in}}%
\pgfpathlineto{\pgfqpoint{6.958905in}{3.019309in}}%
\pgfpathlineto{\pgfqpoint{6.954281in}{3.018971in}}%
\pgfpathlineto{\pgfqpoint{6.949657in}{3.018212in}}%
\pgfpathlineto{\pgfqpoint{6.945032in}{3.017594in}}%
\pgfpathlineto{\pgfqpoint{6.940408in}{3.017106in}}%
\pgfpathlineto{\pgfqpoint{6.935784in}{3.016386in}}%
\pgfpathlineto{\pgfqpoint{6.931160in}{3.015739in}}%
\pgfpathlineto{\pgfqpoint{6.926535in}{3.014998in}}%
\pgfpathlineto{\pgfqpoint{6.921911in}{3.013974in}}%
\pgfpathlineto{\pgfqpoint{6.917287in}{3.013057in}}%
\pgfpathlineto{\pgfqpoint{6.912663in}{3.012110in}}%
\pgfpathlineto{\pgfqpoint{6.908038in}{3.011182in}}%
\pgfpathlineto{\pgfqpoint{6.903414in}{3.010251in}}%
\pgfpathlineto{\pgfqpoint{6.898790in}{3.008935in}}%
\pgfpathlineto{\pgfqpoint{6.894166in}{3.007993in}}%
\pgfpathlineto{\pgfqpoint{6.889541in}{3.006697in}}%
\pgfpathlineto{\pgfqpoint{6.884917in}{3.005274in}}%
\pgfpathlineto{\pgfqpoint{6.880293in}{3.003676in}}%
\pgfpathlineto{\pgfqpoint{6.875668in}{3.002016in}}%
\pgfpathlineto{\pgfqpoint{6.871044in}{3.000069in}}%
\pgfpathlineto{\pgfqpoint{6.866420in}{2.998091in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{2.995947in}}%
\pgfpathlineto{\pgfqpoint{6.857171in}{2.993636in}}%
\pgfpathlineto{\pgfqpoint{6.852547in}{2.991200in}}%
\pgfpathlineto{\pgfqpoint{6.847923in}{2.988401in}}%
\pgfpathlineto{\pgfqpoint{6.843299in}{2.985727in}}%
\pgfpathlineto{\pgfqpoint{6.838674in}{2.985583in}}%
\pgfpathlineto{\pgfqpoint{6.834050in}{2.985038in}}%
\pgfpathlineto{\pgfqpoint{6.829426in}{2.984697in}}%
\pgfpathlineto{\pgfqpoint{6.824802in}{2.984508in}}%
\pgfpathlineto{\pgfqpoint{6.820177in}{2.984167in}}%
\pgfpathlineto{\pgfqpoint{6.815553in}{2.983776in}}%
\pgfpathlineto{\pgfqpoint{6.810929in}{2.983334in}}%
\pgfpathlineto{\pgfqpoint{6.806305in}{2.983042in}}%
\pgfpathlineto{\pgfqpoint{6.801680in}{2.982658in}}%
\pgfpathlineto{\pgfqpoint{6.797056in}{2.982234in}}%
\pgfpathlineto{\pgfqpoint{6.792432in}{2.981849in}}%
\pgfpathlineto{\pgfqpoint{6.787808in}{2.981406in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{2.981194in}}%
\pgfpathlineto{\pgfqpoint{6.778559in}{2.980926in}}%
\pgfpathlineto{\pgfqpoint{6.773935in}{2.980605in}}%
\pgfpathlineto{\pgfqpoint{6.769311in}{2.980189in}}%
\pgfpathlineto{\pgfqpoint{6.764686in}{2.979737in}}%
\pgfpathlineto{\pgfqpoint{6.760062in}{2.979000in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{2.978726in}}%
\pgfpathlineto{\pgfqpoint{6.750814in}{2.978374in}}%
\pgfpathlineto{\pgfqpoint{6.746189in}{2.978145in}}%
\pgfpathlineto{\pgfqpoint{6.741565in}{2.977541in}}%
\pgfpathlineto{\pgfqpoint{6.736941in}{2.977330in}}%
\pgfpathlineto{\pgfqpoint{6.732317in}{2.976851in}}%
\pgfpathlineto{\pgfqpoint{6.727692in}{2.976245in}}%
\pgfpathlineto{\pgfqpoint{6.723068in}{2.976067in}}%
\pgfpathlineto{\pgfqpoint{6.718444in}{2.975603in}}%
\pgfpathlineto{\pgfqpoint{6.713820in}{2.975376in}}%
\pgfpathlineto{\pgfqpoint{6.709195in}{2.974925in}}%
\pgfpathlineto{\pgfqpoint{6.704571in}{2.974632in}}%
\pgfpathlineto{\pgfqpoint{6.699947in}{2.974117in}}%
\pgfpathlineto{\pgfqpoint{6.695322in}{2.973663in}}%
\pgfpathlineto{\pgfqpoint{6.690698in}{2.973369in}}%
\pgfpathlineto{\pgfqpoint{6.686074in}{2.972938in}}%
\pgfpathlineto{\pgfqpoint{6.681450in}{2.972547in}}%
\pgfpathlineto{\pgfqpoint{6.676825in}{2.972121in}}%
\pgfpathlineto{\pgfqpoint{6.672201in}{2.971747in}}%
\pgfpathlineto{\pgfqpoint{6.667577in}{2.971237in}}%
\pgfpathlineto{\pgfqpoint{6.662953in}{2.970853in}}%
\pgfpathlineto{\pgfqpoint{6.658328in}{2.970499in}}%
\pgfpathlineto{\pgfqpoint{6.653704in}{2.969959in}}%
\pgfpathlineto{\pgfqpoint{6.649080in}{2.969784in}}%
\pgfpathlineto{\pgfqpoint{6.644456in}{2.969494in}}%
\pgfpathlineto{\pgfqpoint{6.639831in}{2.969001in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{2.968634in}}%
\pgfpathlineto{\pgfqpoint{6.630583in}{2.968336in}}%
\pgfpathlineto{\pgfqpoint{6.625959in}{2.967984in}}%
\pgfpathlineto{\pgfqpoint{6.621334in}{2.967558in}}%
\pgfpathlineto{\pgfqpoint{6.616710in}{2.967135in}}%
\pgfpathlineto{\pgfqpoint{6.612086in}{2.966646in}}%
\pgfpathlineto{\pgfqpoint{6.607462in}{2.966323in}}%
\pgfpathlineto{\pgfqpoint{6.602837in}{2.965841in}}%
\pgfpathlineto{\pgfqpoint{6.598213in}{2.965325in}}%
\pgfpathlineto{\pgfqpoint{6.593589in}{2.965102in}}%
\pgfpathlineto{\pgfqpoint{6.588965in}{2.964704in}}%
\pgfpathlineto{\pgfqpoint{6.584340in}{2.964332in}}%
\pgfpathlineto{\pgfqpoint{6.579716in}{2.963808in}}%
\pgfpathlineto{\pgfqpoint{6.575092in}{2.963336in}}%
\pgfpathlineto{\pgfqpoint{6.570468in}{2.962934in}}%
\pgfpathlineto{\pgfqpoint{6.565843in}{2.962636in}}%
\pgfpathlineto{\pgfqpoint{6.561219in}{2.962343in}}%
\pgfpathlineto{\pgfqpoint{6.556595in}{2.962152in}}%
\pgfpathlineto{\pgfqpoint{6.551971in}{2.961818in}}%
\pgfpathlineto{\pgfqpoint{6.547346in}{2.961541in}}%
\pgfpathlineto{\pgfqpoint{6.542722in}{2.961083in}}%
\pgfpathlineto{\pgfqpoint{6.538098in}{2.960769in}}%
\pgfpathlineto{\pgfqpoint{6.533474in}{2.960466in}}%
\pgfpathlineto{\pgfqpoint{6.528849in}{2.959895in}}%
\pgfpathlineto{\pgfqpoint{6.524225in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{6.519601in}{2.958736in}}%
\pgfpathlineto{\pgfqpoint{6.514976in}{2.958336in}}%
\pgfpathlineto{\pgfqpoint{6.510352in}{2.957864in}}%
\pgfpathlineto{\pgfqpoint{6.505728in}{2.957443in}}%
\pgfpathlineto{\pgfqpoint{6.501104in}{2.957097in}}%
\pgfpathlineto{\pgfqpoint{6.496479in}{2.956667in}}%
\pgfpathlineto{\pgfqpoint{6.491855in}{2.956324in}}%
\pgfpathlineto{\pgfqpoint{6.487231in}{2.955836in}}%
\pgfpathlineto{\pgfqpoint{6.482607in}{2.955511in}}%
\pgfpathlineto{\pgfqpoint{6.477982in}{2.955272in}}%
\pgfpathlineto{\pgfqpoint{6.473358in}{2.954697in}}%
\pgfpathlineto{\pgfqpoint{6.468734in}{2.954450in}}%
\pgfpathlineto{\pgfqpoint{6.464110in}{2.954107in}}%
\pgfpathlineto{\pgfqpoint{6.459485in}{2.953713in}}%
\pgfpathlineto{\pgfqpoint{6.454861in}{2.953389in}}%
\pgfpathlineto{\pgfqpoint{6.450237in}{2.952915in}}%
\pgfpathlineto{\pgfqpoint{6.445613in}{2.952652in}}%
\pgfpathlineto{\pgfqpoint{6.440988in}{2.952086in}}%
\pgfpathlineto{\pgfqpoint{6.436364in}{2.951683in}}%
\pgfpathlineto{\pgfqpoint{6.431740in}{2.951247in}}%
\pgfpathlineto{\pgfqpoint{6.427116in}{2.950947in}}%
\pgfpathlineto{\pgfqpoint{6.422491in}{2.950700in}}%
\pgfpathlineto{\pgfqpoint{6.417867in}{2.950311in}}%
\pgfpathlineto{\pgfqpoint{6.413243in}{2.949885in}}%
\pgfpathlineto{\pgfqpoint{6.408619in}{2.949272in}}%
\pgfpathlineto{\pgfqpoint{6.403994in}{2.948777in}}%
\pgfpathlineto{\pgfqpoint{6.399370in}{2.948528in}}%
\pgfpathlineto{\pgfqpoint{6.394746in}{2.948144in}}%
\pgfpathlineto{\pgfqpoint{6.390122in}{2.947523in}}%
\pgfpathlineto{\pgfqpoint{6.385497in}{2.946986in}}%
\pgfpathlineto{\pgfqpoint{6.380873in}{2.946174in}}%
\pgfpathlineto{\pgfqpoint{6.376249in}{2.945559in}}%
\pgfpathlineto{\pgfqpoint{6.371625in}{2.945203in}}%
\pgfpathlineto{\pgfqpoint{6.367000in}{2.944459in}}%
\pgfpathlineto{\pgfqpoint{6.362376in}{2.943411in}}%
\pgfpathlineto{\pgfqpoint{6.357752in}{2.942859in}}%
\pgfpathlineto{\pgfqpoint{6.353127in}{2.942081in}}%
\pgfpathlineto{\pgfqpoint{6.348503in}{2.941184in}}%
\pgfpathlineto{\pgfqpoint{6.343879in}{2.940530in}}%
\pgfpathlineto{\pgfqpoint{6.339255in}{2.939608in}}%
\pgfpathlineto{\pgfqpoint{6.334630in}{2.938508in}}%
\pgfpathlineto{\pgfqpoint{6.330006in}{2.937671in}}%
\pgfpathlineto{\pgfqpoint{6.325382in}{2.936702in}}%
\pgfpathlineto{\pgfqpoint{6.320758in}{2.935859in}}%
\pgfpathlineto{\pgfqpoint{6.316133in}{2.934834in}}%
\pgfpathlineto{\pgfqpoint{6.311509in}{2.934050in}}%
\pgfpathlineto{\pgfqpoint{6.306885in}{2.932807in}}%
\pgfpathlineto{\pgfqpoint{6.302261in}{2.931450in}}%
\pgfpathlineto{\pgfqpoint{6.297636in}{2.930073in}}%
\pgfpathlineto{\pgfqpoint{6.293012in}{2.928910in}}%
\pgfpathlineto{\pgfqpoint{6.288388in}{2.927566in}}%
\pgfpathlineto{\pgfqpoint{6.283764in}{2.925882in}}%
\pgfpathlineto{\pgfqpoint{6.279139in}{2.924188in}}%
\pgfpathlineto{\pgfqpoint{6.274515in}{2.922691in}}%
\pgfpathlineto{\pgfqpoint{6.269891in}{2.920729in}}%
\pgfpathlineto{\pgfqpoint{6.265267in}{2.918565in}}%
\pgfpathlineto{\pgfqpoint{6.260642in}{2.916130in}}%
\pgfpathlineto{\pgfqpoint{6.256018in}{2.912972in}}%
\pgfpathlineto{\pgfqpoint{6.251394in}{2.910093in}}%
\pgfpathlineto{\pgfqpoint{6.246770in}{2.906930in}}%
\pgfpathlineto{\pgfqpoint{6.242145in}{2.903526in}}%
\pgfpathlineto{\pgfqpoint{6.237521in}{2.899535in}}%
\pgfpathlineto{\pgfqpoint{6.232897in}{2.898667in}}%
\pgfpathlineto{\pgfqpoint{6.228273in}{2.897988in}}%
\pgfpathlineto{\pgfqpoint{6.223648in}{2.896894in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{2.896006in}}%
\pgfpathlineto{\pgfqpoint{6.214400in}{2.895260in}}%
\pgfpathlineto{\pgfqpoint{6.209776in}{2.894161in}}%
\pgfpathlineto{\pgfqpoint{6.205151in}{2.893062in}}%
\pgfpathlineto{\pgfqpoint{6.200527in}{2.892131in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.891181in}}%
\pgfpathlineto{\pgfqpoint{6.191279in}{2.890304in}}%
\pgfpathlineto{\pgfqpoint{6.186654in}{2.889233in}}%
\pgfpathlineto{\pgfqpoint{6.182030in}{2.888441in}}%
\pgfpathlineto{\pgfqpoint{6.177406in}{2.887596in}}%
\pgfpathlineto{\pgfqpoint{6.172781in}{2.886501in}}%
\pgfpathlineto{\pgfqpoint{6.168157in}{2.885697in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{2.884687in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{2.883872in}}%
\pgfpathlineto{\pgfqpoint{6.154284in}{2.882935in}}%
\pgfpathlineto{\pgfqpoint{6.149660in}{2.881859in}}%
\pgfpathlineto{\pgfqpoint{6.145036in}{2.881098in}}%
\pgfpathlineto{\pgfqpoint{6.140412in}{2.880446in}}%
\pgfpathlineto{\pgfqpoint{6.135787in}{2.879365in}}%
\pgfpathlineto{\pgfqpoint{6.131163in}{2.878544in}}%
\pgfpathlineto{\pgfqpoint{6.126539in}{2.877845in}}%
\pgfpathlineto{\pgfqpoint{6.121915in}{2.876434in}}%
\pgfpathlineto{\pgfqpoint{6.117290in}{2.875411in}}%
\pgfpathlineto{\pgfqpoint{6.112666in}{2.874075in}}%
\pgfpathlineto{\pgfqpoint{6.108042in}{2.873418in}}%
\pgfpathlineto{\pgfqpoint{6.103418in}{2.872501in}}%
\pgfpathlineto{\pgfqpoint{6.098793in}{2.871256in}}%
\pgfpathlineto{\pgfqpoint{6.094169in}{2.869896in}}%
\pgfpathlineto{\pgfqpoint{6.089545in}{2.868591in}}%
\pgfpathlineto{\pgfqpoint{6.084921in}{2.867561in}}%
\pgfpathlineto{\pgfqpoint{6.080296in}{2.866096in}}%
\pgfpathlineto{\pgfqpoint{6.075672in}{2.865116in}}%
\pgfpathlineto{\pgfqpoint{6.071048in}{2.864289in}}%
\pgfpathlineto{\pgfqpoint{6.066424in}{2.862863in}}%
\pgfpathlineto{\pgfqpoint{6.061799in}{2.861500in}}%
\pgfpathlineto{\pgfqpoint{6.057175in}{2.859779in}}%
\pgfpathlineto{\pgfqpoint{6.052551in}{2.858339in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{2.856468in}}%
\pgfpathlineto{\pgfqpoint{6.043302in}{2.855159in}}%
\pgfpathlineto{\pgfqpoint{6.038678in}{2.853678in}}%
\pgfpathlineto{\pgfqpoint{6.034054in}{2.852402in}}%
\pgfpathlineto{\pgfqpoint{6.029430in}{2.851215in}}%
\pgfpathlineto{\pgfqpoint{6.024805in}{2.849552in}}%
\pgfpathlineto{\pgfqpoint{6.020181in}{2.847579in}}%
\pgfpathlineto{\pgfqpoint{6.015557in}{2.846018in}}%
\pgfpathlineto{\pgfqpoint{6.010933in}{2.844234in}}%
\pgfpathlineto{\pgfqpoint{6.006308in}{2.842069in}}%
\pgfpathlineto{\pgfqpoint{6.001684in}{2.839766in}}%
\pgfpathlineto{\pgfqpoint{5.997060in}{2.837558in}}%
\pgfpathlineto{\pgfqpoint{5.992435in}{2.835322in}}%
\pgfpathlineto{\pgfqpoint{5.987811in}{2.832987in}}%
\pgfpathlineto{\pgfqpoint{5.983187in}{2.830410in}}%
\pgfpathlineto{\pgfqpoint{5.978563in}{2.828274in}}%
\pgfpathlineto{\pgfqpoint{5.973938in}{2.825486in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{2.822105in}}%
\pgfpathlineto{\pgfqpoint{5.964690in}{2.818903in}}%
\pgfpathlineto{\pgfqpoint{5.960066in}{2.815589in}}%
\pgfpathlineto{\pgfqpoint{5.955441in}{2.812892in}}%
\pgfpathlineto{\pgfqpoint{5.950817in}{2.809191in}}%
\pgfpathlineto{\pgfqpoint{5.946193in}{2.805710in}}%
\pgfpathlineto{\pgfqpoint{5.941569in}{2.801042in}}%
\pgfpathlineto{\pgfqpoint{5.936944in}{2.795304in}}%
\pgfpathlineto{\pgfqpoint{5.932320in}{2.791157in}}%
\pgfpathlineto{\pgfqpoint{5.927696in}{2.789122in}}%
\pgfpathlineto{\pgfqpoint{5.923072in}{2.786718in}}%
\pgfpathlineto{\pgfqpoint{5.918447in}{2.784191in}}%
\pgfpathlineto{\pgfqpoint{5.913823in}{2.781761in}}%
\pgfpathlineto{\pgfqpoint{5.909199in}{2.779900in}}%
\pgfpathlineto{\pgfqpoint{5.904575in}{2.778584in}}%
\pgfpathlineto{\pgfqpoint{5.899950in}{2.776398in}}%
\pgfpathlineto{\pgfqpoint{5.895326in}{2.773739in}}%
\pgfpathlineto{\pgfqpoint{5.890702in}{2.771009in}}%
\pgfpathlineto{\pgfqpoint{5.886078in}{2.768587in}}%
\pgfpathlineto{\pgfqpoint{5.881453in}{2.766225in}}%
\pgfpathlineto{\pgfqpoint{5.876829in}{2.763614in}}%
\pgfpathlineto{\pgfqpoint{5.872205in}{2.761216in}}%
\pgfpathlineto{\pgfqpoint{5.867581in}{2.758478in}}%
\pgfpathlineto{\pgfqpoint{5.862956in}{2.755724in}}%
\pgfpathlineto{\pgfqpoint{5.858332in}{2.752012in}}%
\pgfpathlineto{\pgfqpoint{5.853708in}{2.748747in}}%
\pgfpathlineto{\pgfqpoint{5.849084in}{2.745997in}}%
\pgfpathlineto{\pgfqpoint{5.844459in}{2.742037in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{2.737630in}}%
\pgfpathlineto{\pgfqpoint{5.835211in}{2.734131in}}%
\pgfpathlineto{\pgfqpoint{5.830587in}{2.729882in}}%
\pgfpathlineto{\pgfqpoint{5.825962in}{2.725785in}}%
\pgfpathlineto{\pgfqpoint{5.821338in}{2.721961in}}%
\pgfpathlineto{\pgfqpoint{5.816714in}{2.718048in}}%
\pgfpathlineto{\pgfqpoint{5.812089in}{2.712741in}}%
\pgfpathlineto{\pgfqpoint{5.807465in}{2.707502in}}%
\pgfpathlineto{\pgfqpoint{5.802841in}{2.701997in}}%
\pgfpathlineto{\pgfqpoint{5.798217in}{2.696427in}}%
\pgfpathlineto{\pgfqpoint{5.793592in}{2.689314in}}%
\pgfpathlineto{\pgfqpoint{5.788968in}{2.680832in}}%
\pgfpathlineto{\pgfqpoint{5.784344in}{2.671017in}}%
\pgfpathlineto{\pgfqpoint{5.779720in}{2.665096in}}%
\pgfpathlineto{\pgfqpoint{5.775095in}{2.660447in}}%
\pgfpathlineto{\pgfqpoint{5.770471in}{2.655550in}}%
\pgfpathlineto{\pgfqpoint{5.765847in}{2.649746in}}%
\pgfpathlineto{\pgfqpoint{5.761223in}{2.644081in}}%
\pgfpathlineto{\pgfqpoint{5.756598in}{2.638440in}}%
\pgfpathlineto{\pgfqpoint{5.751974in}{2.631723in}}%
\pgfpathlineto{\pgfqpoint{5.747350in}{2.624817in}}%
\pgfpathlineto{\pgfqpoint{5.742726in}{2.616609in}}%
\pgfpathlineto{\pgfqpoint{5.738101in}{2.609717in}}%
\pgfpathlineto{\pgfqpoint{5.733477in}{2.602742in}}%
\pgfpathlineto{\pgfqpoint{5.728853in}{2.594943in}}%
\pgfpathlineto{\pgfqpoint{5.724229in}{2.585115in}}%
\pgfpathlineto{\pgfqpoint{5.719604in}{2.575248in}}%
\pgfpathlineto{\pgfqpoint{5.714980in}{2.562359in}}%
\pgfpathlineto{\pgfqpoint{5.710356in}{2.548764in}}%
\pgfpathlineto{\pgfqpoint{5.705732in}{2.533146in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{2.521610in}}%
\pgfpathlineto{\pgfqpoint{5.696483in}{2.510086in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.498583in}}%
\pgfpathlineto{\pgfqpoint{5.687235in}{2.482985in}}%
\pgfpathlineto{\pgfqpoint{5.682610in}{2.467258in}}%
\pgfpathlineto{\pgfqpoint{5.677986in}{2.450305in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{2.428280in}}%
\pgfpathlineto{\pgfqpoint{5.668738in}{2.395304in}}%
\pgfpathlineto{\pgfqpoint{5.664113in}{2.369502in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.339562in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.308383in}}%
\pgfpathlineto{\pgfqpoint{5.650241in}{2.257560in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{2.205662in}}%
\pgfpathlineto{\pgfqpoint{5.640992in}{2.123188in}}%
\pgfpathlineto{\pgfqpoint{5.636368in}{1.989618in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.612526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631743in}{0.602389in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.636368in}{1.900387in}}%
\pgfpathlineto{\pgfqpoint{5.640992in}{2.075637in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{2.166663in}}%
\pgfpathlineto{\pgfqpoint{5.650241in}{2.235907in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.289457in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.327982in}}%
\pgfpathlineto{\pgfqpoint{5.664113in}{2.358393in}}%
\pgfpathlineto{\pgfqpoint{5.668738in}{2.384628in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{2.409030in}}%
\pgfpathlineto{\pgfqpoint{5.677986in}{2.429580in}}%
\pgfpathlineto{\pgfqpoint{5.682610in}{2.447033in}}%
\pgfpathlineto{\pgfqpoint{5.687235in}{2.463445in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.476867in}}%
\pgfpathlineto{\pgfqpoint{5.696483in}{2.488611in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{2.501581in}}%
\pgfpathlineto{\pgfqpoint{5.705732in}{2.512017in}}%
\pgfpathlineto{\pgfqpoint{5.710356in}{2.523113in}}%
\pgfpathlineto{\pgfqpoint{5.714980in}{2.532755in}}%
\pgfpathlineto{\pgfqpoint{5.719604in}{2.542421in}}%
\pgfpathlineto{\pgfqpoint{5.724229in}{2.551783in}}%
\pgfpathlineto{\pgfqpoint{5.728853in}{2.560876in}}%
\pgfpathlineto{\pgfqpoint{5.733477in}{2.571444in}}%
\pgfpathlineto{\pgfqpoint{5.738101in}{2.580293in}}%
\pgfpathlineto{\pgfqpoint{5.742726in}{2.588778in}}%
\pgfpathlineto{\pgfqpoint{5.747350in}{2.596311in}}%
\pgfpathlineto{\pgfqpoint{5.751974in}{2.603417in}}%
\pgfpathlineto{\pgfqpoint{5.756598in}{2.609560in}}%
\pgfpathlineto{\pgfqpoint{5.761223in}{2.615041in}}%
\pgfpathlineto{\pgfqpoint{5.765847in}{2.620594in}}%
\pgfpathlineto{\pgfqpoint{5.770471in}{2.627801in}}%
\pgfpathlineto{\pgfqpoint{5.775095in}{2.633341in}}%
\pgfpathlineto{\pgfqpoint{5.779720in}{2.639682in}}%
\pgfpathlineto{\pgfqpoint{5.784344in}{2.645661in}}%
\pgfpathlineto{\pgfqpoint{5.788968in}{2.651397in}}%
\pgfpathlineto{\pgfqpoint{5.793592in}{2.657032in}}%
\pgfpathlineto{\pgfqpoint{5.798217in}{2.661769in}}%
\pgfpathlineto{\pgfqpoint{5.802841in}{2.666764in}}%
\pgfpathlineto{\pgfqpoint{5.807465in}{2.671440in}}%
\pgfpathlineto{\pgfqpoint{5.812089in}{2.676468in}}%
\pgfpathlineto{\pgfqpoint{5.816714in}{2.681112in}}%
\pgfpathlineto{\pgfqpoint{5.821338in}{2.685976in}}%
\pgfpathlineto{\pgfqpoint{5.825962in}{2.690285in}}%
\pgfpathlineto{\pgfqpoint{5.830587in}{2.694539in}}%
\pgfpathlineto{\pgfqpoint{5.835211in}{2.699269in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{2.703190in}}%
\pgfpathlineto{\pgfqpoint{5.844459in}{2.707417in}}%
\pgfpathlineto{\pgfqpoint{5.849084in}{2.710697in}}%
\pgfpathlineto{\pgfqpoint{5.853708in}{2.714612in}}%
\pgfpathlineto{\pgfqpoint{5.858332in}{2.718906in}}%
\pgfpathlineto{\pgfqpoint{5.862956in}{2.722359in}}%
\pgfpathlineto{\pgfqpoint{5.867581in}{2.726785in}}%
\pgfpathlineto{\pgfqpoint{5.872205in}{2.730644in}}%
\pgfpathlineto{\pgfqpoint{5.876829in}{2.733601in}}%
\pgfpathlineto{\pgfqpoint{5.881453in}{2.736970in}}%
\pgfpathlineto{\pgfqpoint{5.886078in}{2.740505in}}%
\pgfpathlineto{\pgfqpoint{5.890702in}{2.744172in}}%
\pgfpathlineto{\pgfqpoint{5.895326in}{2.747331in}}%
\pgfpathlineto{\pgfqpoint{5.899950in}{2.750876in}}%
\pgfpathlineto{\pgfqpoint{5.904575in}{2.753714in}}%
\pgfpathlineto{\pgfqpoint{5.909199in}{2.756855in}}%
\pgfpathlineto{\pgfqpoint{5.913823in}{2.759386in}}%
\pgfpathlineto{\pgfqpoint{5.918447in}{2.762350in}}%
\pgfpathlineto{\pgfqpoint{5.923072in}{2.764746in}}%
\pgfpathlineto{\pgfqpoint{5.927696in}{2.767277in}}%
\pgfpathlineto{\pgfqpoint{5.932320in}{2.769811in}}%
\pgfpathlineto{\pgfqpoint{5.936944in}{2.773418in}}%
\pgfpathlineto{\pgfqpoint{5.941569in}{2.776695in}}%
\pgfpathlineto{\pgfqpoint{5.946193in}{2.779835in}}%
\pgfpathlineto{\pgfqpoint{5.950817in}{2.782586in}}%
\pgfpathlineto{\pgfqpoint{5.955441in}{2.785729in}}%
\pgfpathlineto{\pgfqpoint{5.960066in}{2.788869in}}%
\pgfpathlineto{\pgfqpoint{5.964690in}{2.791425in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{2.794042in}}%
\pgfpathlineto{\pgfqpoint{5.973938in}{2.796840in}}%
\pgfpathlineto{\pgfqpoint{5.978563in}{2.799182in}}%
\pgfpathlineto{\pgfqpoint{5.983187in}{2.801588in}}%
\pgfpathlineto{\pgfqpoint{5.987811in}{2.804226in}}%
\pgfpathlineto{\pgfqpoint{5.992435in}{2.806915in}}%
\pgfpathlineto{\pgfqpoint{5.997060in}{2.809561in}}%
\pgfpathlineto{\pgfqpoint{6.001684in}{2.812683in}}%
\pgfpathlineto{\pgfqpoint{6.006308in}{2.814925in}}%
\pgfpathlineto{\pgfqpoint{6.010933in}{2.817189in}}%
\pgfpathlineto{\pgfqpoint{6.015557in}{2.820064in}}%
\pgfpathlineto{\pgfqpoint{6.020181in}{2.822489in}}%
\pgfpathlineto{\pgfqpoint{6.024805in}{2.824875in}}%
\pgfpathlineto{\pgfqpoint{6.029430in}{2.827427in}}%
\pgfpathlineto{\pgfqpoint{6.034054in}{2.830070in}}%
\pgfpathlineto{\pgfqpoint{6.038678in}{2.832299in}}%
\pgfpathlineto{\pgfqpoint{6.043302in}{2.834488in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{2.836872in}}%
\pgfpathlineto{\pgfqpoint{6.052551in}{2.838954in}}%
\pgfpathlineto{\pgfqpoint{6.057175in}{2.840660in}}%
\pgfpathlineto{\pgfqpoint{6.061799in}{2.842827in}}%
\pgfpathlineto{\pgfqpoint{6.066424in}{2.844879in}}%
\pgfpathlineto{\pgfqpoint{6.071048in}{2.847035in}}%
\pgfpathlineto{\pgfqpoint{6.075672in}{2.849092in}}%
\pgfpathlineto{\pgfqpoint{6.080296in}{2.851192in}}%
\pgfpathlineto{\pgfqpoint{6.084921in}{2.853021in}}%
\pgfpathlineto{\pgfqpoint{6.089545in}{2.855293in}}%
\pgfpathlineto{\pgfqpoint{6.094169in}{2.857171in}}%
\pgfpathlineto{\pgfqpoint{6.098793in}{2.858961in}}%
\pgfpathlineto{\pgfqpoint{6.103418in}{2.860926in}}%
\pgfpathlineto{\pgfqpoint{6.108042in}{2.862810in}}%
\pgfpathlineto{\pgfqpoint{6.112666in}{2.864814in}}%
\pgfpathlineto{\pgfqpoint{6.117290in}{2.866878in}}%
\pgfpathlineto{\pgfqpoint{6.121915in}{2.868854in}}%
\pgfpathlineto{\pgfqpoint{6.126539in}{2.870650in}}%
\pgfpathlineto{\pgfqpoint{6.131163in}{2.872519in}}%
\pgfpathlineto{\pgfqpoint{6.135787in}{2.874458in}}%
\pgfpathlineto{\pgfqpoint{6.140412in}{2.876103in}}%
\pgfpathlineto{\pgfqpoint{6.145036in}{2.877982in}}%
\pgfpathlineto{\pgfqpoint{6.149660in}{2.879691in}}%
\pgfpathlineto{\pgfqpoint{6.154284in}{2.881600in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{2.883486in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{2.885070in}}%
\pgfpathlineto{\pgfqpoint{6.168157in}{2.886842in}}%
\pgfpathlineto{\pgfqpoint{6.172781in}{2.888452in}}%
\pgfpathlineto{\pgfqpoint{6.177406in}{2.890177in}}%
\pgfpathlineto{\pgfqpoint{6.182030in}{2.892136in}}%
\pgfpathlineto{\pgfqpoint{6.186654in}{2.893779in}}%
\pgfpathlineto{\pgfqpoint{6.191279in}{2.895498in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.896827in}}%
\pgfpathlineto{\pgfqpoint{6.200527in}{2.898502in}}%
\pgfpathlineto{\pgfqpoint{6.205151in}{2.899956in}}%
\pgfpathlineto{\pgfqpoint{6.209776in}{2.901477in}}%
\pgfpathlineto{\pgfqpoint{6.214400in}{2.903190in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{2.904973in}}%
\pgfpathlineto{\pgfqpoint{6.223648in}{2.906489in}}%
\pgfpathlineto{\pgfqpoint{6.228273in}{2.907827in}}%
\pgfpathlineto{\pgfqpoint{6.232897in}{2.909225in}}%
\pgfpathlineto{\pgfqpoint{6.237521in}{2.910852in}}%
\pgfpathlineto{\pgfqpoint{6.242145in}{2.912290in}}%
\pgfpathlineto{\pgfqpoint{6.246770in}{2.913764in}}%
\pgfpathlineto{\pgfqpoint{6.251394in}{2.915223in}}%
\pgfpathlineto{\pgfqpoint{6.256018in}{2.916834in}}%
\pgfpathlineto{\pgfqpoint{6.260642in}{2.918225in}}%
\pgfpathlineto{\pgfqpoint{6.265267in}{2.919620in}}%
\pgfpathlineto{\pgfqpoint{6.269891in}{2.921098in}}%
\pgfpathlineto{\pgfqpoint{6.274515in}{2.922641in}}%
\pgfpathlineto{\pgfqpoint{6.279139in}{2.923941in}}%
\pgfpathlineto{\pgfqpoint{6.283764in}{2.925319in}}%
\pgfpathlineto{\pgfqpoint{6.288388in}{2.926612in}}%
\pgfpathlineto{\pgfqpoint{6.293012in}{2.928105in}}%
\pgfpathlineto{\pgfqpoint{6.297636in}{2.929272in}}%
\pgfpathlineto{\pgfqpoint{6.302261in}{2.930543in}}%
\pgfpathlineto{\pgfqpoint{6.306885in}{2.932037in}}%
\pgfpathlineto{\pgfqpoint{6.311509in}{2.933622in}}%
\pgfpathlineto{\pgfqpoint{6.316133in}{2.934913in}}%
\pgfpathlineto{\pgfqpoint{6.320758in}{2.936417in}}%
\pgfpathlineto{\pgfqpoint{6.325382in}{2.937821in}}%
\pgfpathlineto{\pgfqpoint{6.330006in}{2.939148in}}%
\pgfpathlineto{\pgfqpoint{6.334630in}{2.940517in}}%
\pgfpathlineto{\pgfqpoint{6.339255in}{2.941669in}}%
\pgfpathlineto{\pgfqpoint{6.343879in}{2.942856in}}%
\pgfpathlineto{\pgfqpoint{6.348503in}{2.944249in}}%
\pgfpathlineto{\pgfqpoint{6.353127in}{2.945462in}}%
\pgfpathlineto{\pgfqpoint{6.357752in}{2.946718in}}%
\pgfpathlineto{\pgfqpoint{6.362376in}{2.947953in}}%
\pgfpathlineto{\pgfqpoint{6.367000in}{2.949459in}}%
\pgfpathlineto{\pgfqpoint{6.371625in}{2.950951in}}%
\pgfpathlineto{\pgfqpoint{6.376249in}{2.952198in}}%
\pgfpathlineto{\pgfqpoint{6.380873in}{2.953534in}}%
\pgfpathlineto{\pgfqpoint{6.385497in}{2.954497in}}%
\pgfpathlineto{\pgfqpoint{6.390122in}{2.955533in}}%
\pgfpathlineto{\pgfqpoint{6.394746in}{2.956879in}}%
\pgfpathlineto{\pgfqpoint{6.399370in}{2.957937in}}%
\pgfpathlineto{\pgfqpoint{6.403994in}{2.959328in}}%
\pgfpathlineto{\pgfqpoint{6.408619in}{2.960781in}}%
\pgfpathlineto{\pgfqpoint{6.413243in}{2.961882in}}%
\pgfpathlineto{\pgfqpoint{6.417867in}{2.963193in}}%
\pgfpathlineto{\pgfqpoint{6.422491in}{2.964348in}}%
\pgfpathlineto{\pgfqpoint{6.427116in}{2.965525in}}%
\pgfpathlineto{\pgfqpoint{6.431740in}{2.966825in}}%
\pgfpathlineto{\pgfqpoint{6.436364in}{2.967922in}}%
\pgfpathlineto{\pgfqpoint{6.440988in}{2.968995in}}%
\pgfpathlineto{\pgfqpoint{6.445613in}{2.970166in}}%
\pgfpathlineto{\pgfqpoint{6.450237in}{2.971191in}}%
\pgfpathlineto{\pgfqpoint{6.454861in}{2.972249in}}%
\pgfpathlineto{\pgfqpoint{6.459485in}{2.973301in}}%
\pgfpathlineto{\pgfqpoint{6.464110in}{2.974559in}}%
\pgfpathlineto{\pgfqpoint{6.468734in}{2.975745in}}%
\pgfpathlineto{\pgfqpoint{6.473358in}{2.976910in}}%
\pgfpathlineto{\pgfqpoint{6.477982in}{2.978138in}}%
\pgfpathlineto{\pgfqpoint{6.482607in}{2.978965in}}%
\pgfpathlineto{\pgfqpoint{6.487231in}{2.979852in}}%
\pgfpathlineto{\pgfqpoint{6.491855in}{2.980893in}}%
\pgfpathlineto{\pgfqpoint{6.496479in}{2.982067in}}%
\pgfpathlineto{\pgfqpoint{6.501104in}{2.982934in}}%
\pgfpathlineto{\pgfqpoint{6.505728in}{2.984029in}}%
\pgfpathlineto{\pgfqpoint{6.510352in}{2.984997in}}%
\pgfpathlineto{\pgfqpoint{6.514976in}{2.986142in}}%
\pgfpathlineto{\pgfqpoint{6.519601in}{2.987229in}}%
\pgfpathlineto{\pgfqpoint{6.524225in}{2.988358in}}%
\pgfpathlineto{\pgfqpoint{6.528849in}{2.989567in}}%
\pgfpathlineto{\pgfqpoint{6.533474in}{2.990727in}}%
\pgfpathlineto{\pgfqpoint{6.538098in}{2.991810in}}%
\pgfpathlineto{\pgfqpoint{6.542722in}{2.992769in}}%
\pgfpathlineto{\pgfqpoint{6.547346in}{2.993691in}}%
\pgfpathlineto{\pgfqpoint{6.551971in}{2.994607in}}%
\pgfpathlineto{\pgfqpoint{6.556595in}{2.995488in}}%
\pgfpathlineto{\pgfqpoint{6.561219in}{2.996528in}}%
\pgfpathlineto{\pgfqpoint{6.565843in}{2.997524in}}%
\pgfpathlineto{\pgfqpoint{6.570468in}{2.998404in}}%
\pgfpathlineto{\pgfqpoint{6.575092in}{2.999578in}}%
\pgfpathlineto{\pgfqpoint{6.579716in}{3.000514in}}%
\pgfpathlineto{\pgfqpoint{6.584340in}{3.001531in}}%
\pgfpathlineto{\pgfqpoint{6.588965in}{3.002439in}}%
\pgfpathlineto{\pgfqpoint{6.593589in}{3.003320in}}%
\pgfpathlineto{\pgfqpoint{6.598213in}{3.004373in}}%
\pgfpathlineto{\pgfqpoint{6.602837in}{3.005291in}}%
\pgfpathlineto{\pgfqpoint{6.607462in}{3.006186in}}%
\pgfpathlineto{\pgfqpoint{6.612086in}{3.007215in}}%
\pgfpathlineto{\pgfqpoint{6.616710in}{3.008103in}}%
\pgfpathlineto{\pgfqpoint{6.621334in}{3.008921in}}%
\pgfpathlineto{\pgfqpoint{6.625959in}{3.009860in}}%
\pgfpathlineto{\pgfqpoint{6.630583in}{3.010810in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{3.011753in}}%
\pgfpathlineto{\pgfqpoint{6.639831in}{3.012733in}}%
\pgfpathlineto{\pgfqpoint{6.644456in}{3.013681in}}%
\pgfpathlineto{\pgfqpoint{6.649080in}{3.014448in}}%
\pgfpathlineto{\pgfqpoint{6.653704in}{3.015242in}}%
\pgfpathlineto{\pgfqpoint{6.658328in}{3.015979in}}%
\pgfpathlineto{\pgfqpoint{6.662953in}{3.016878in}}%
\pgfpathlineto{\pgfqpoint{6.667577in}{3.017802in}}%
\pgfpathlineto{\pgfqpoint{6.672201in}{3.018764in}}%
\pgfpathlineto{\pgfqpoint{6.676825in}{3.019455in}}%
\pgfpathlineto{\pgfqpoint{6.681450in}{3.020381in}}%
\pgfpathlineto{\pgfqpoint{6.686074in}{3.021301in}}%
\pgfpathlineto{\pgfqpoint{6.690698in}{3.022165in}}%
\pgfpathlineto{\pgfqpoint{6.695322in}{3.023045in}}%
\pgfpathlineto{\pgfqpoint{6.699947in}{3.023917in}}%
\pgfpathlineto{\pgfqpoint{6.704571in}{3.024713in}}%
\pgfpathlineto{\pgfqpoint{6.709195in}{3.025575in}}%
\pgfpathlineto{\pgfqpoint{6.713820in}{3.026349in}}%
\pgfpathlineto{\pgfqpoint{6.718444in}{3.027115in}}%
\pgfpathlineto{\pgfqpoint{6.723068in}{3.028037in}}%
\pgfpathlineto{\pgfqpoint{6.727692in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{6.732317in}{3.029780in}}%
\pgfpathlineto{\pgfqpoint{6.736941in}{3.030580in}}%
\pgfpathlineto{\pgfqpoint{6.741565in}{3.031415in}}%
\pgfpathlineto{\pgfqpoint{6.746189in}{3.032172in}}%
\pgfpathlineto{\pgfqpoint{6.750814in}{3.032974in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{3.033794in}}%
\pgfpathlineto{\pgfqpoint{6.760062in}{3.034626in}}%
\pgfpathlineto{\pgfqpoint{6.764686in}{3.035515in}}%
\pgfpathlineto{\pgfqpoint{6.769311in}{3.036185in}}%
\pgfpathlineto{\pgfqpoint{6.773935in}{3.037138in}}%
\pgfpathlineto{\pgfqpoint{6.778559in}{3.037936in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{3.038622in}}%
\pgfpathlineto{\pgfqpoint{6.787808in}{3.039438in}}%
\pgfpathlineto{\pgfqpoint{6.792432in}{3.040119in}}%
\pgfpathlineto{\pgfqpoint{6.797056in}{3.040958in}}%
\pgfpathlineto{\pgfqpoint{6.801680in}{3.041692in}}%
\pgfpathlineto{\pgfqpoint{6.806305in}{3.042533in}}%
\pgfpathlineto{\pgfqpoint{6.810929in}{3.043267in}}%
\pgfpathlineto{\pgfqpoint{6.815553in}{3.044194in}}%
\pgfpathlineto{\pgfqpoint{6.820177in}{3.044852in}}%
\pgfpathlineto{\pgfqpoint{6.824802in}{3.045668in}}%
\pgfpathlineto{\pgfqpoint{6.829426in}{3.046446in}}%
\pgfpathlineto{\pgfqpoint{6.834050in}{3.047138in}}%
\pgfpathlineto{\pgfqpoint{6.838674in}{3.047856in}}%
\pgfpathlineto{\pgfqpoint{6.843299in}{3.048733in}}%
\pgfpathlineto{\pgfqpoint{6.847923in}{3.049475in}}%
\pgfpathlineto{\pgfqpoint{6.852547in}{3.050104in}}%
\pgfpathlineto{\pgfqpoint{6.857171in}{3.050859in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{3.051552in}}%
\pgfpathlineto{\pgfqpoint{6.866420in}{3.052367in}}%
\pgfpathlineto{\pgfqpoint{6.871044in}{3.053057in}}%
\pgfpathlineto{\pgfqpoint{6.875668in}{3.053856in}}%
\pgfpathlineto{\pgfqpoint{6.880293in}{3.054600in}}%
\pgfpathlineto{\pgfqpoint{6.884917in}{3.055281in}}%
\pgfpathlineto{\pgfqpoint{6.889541in}{3.056071in}}%
\pgfpathlineto{\pgfqpoint{6.894166in}{3.056701in}}%
\pgfpathlineto{\pgfqpoint{6.898790in}{3.057387in}}%
\pgfpathlineto{\pgfqpoint{6.903414in}{3.058088in}}%
\pgfpathlineto{\pgfqpoint{6.908038in}{3.058606in}}%
\pgfpathlineto{\pgfqpoint{6.912663in}{3.059266in}}%
\pgfpathlineto{\pgfqpoint{6.917287in}{3.060098in}}%
\pgfpathlineto{\pgfqpoint{6.921911in}{3.060844in}}%
\pgfpathlineto{\pgfqpoint{6.926535in}{3.061543in}}%
\pgfpathlineto{\pgfqpoint{6.931160in}{3.062197in}}%
\pgfpathlineto{\pgfqpoint{6.935784in}{3.063074in}}%
\pgfpathlineto{\pgfqpoint{6.940408in}{3.063729in}}%
\pgfpathlineto{\pgfqpoint{6.945032in}{3.064449in}}%
\pgfpathlineto{\pgfqpoint{6.949657in}{3.065195in}}%
\pgfpathlineto{\pgfqpoint{6.954281in}{3.065921in}}%
\pgfpathlineto{\pgfqpoint{6.958905in}{3.066503in}}%
\pgfpathlineto{\pgfqpoint{6.963529in}{3.067222in}}%
\pgfpathlineto{\pgfqpoint{6.968154in}{3.067916in}}%
\pgfpathlineto{\pgfqpoint{6.972778in}{3.068624in}}%
\pgfpathlineto{\pgfqpoint{6.977402in}{3.069366in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{3.070005in}}%
\pgfpathlineto{\pgfqpoint{6.986651in}{3.070658in}}%
\pgfpathlineto{\pgfqpoint{6.991275in}{3.071469in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{3.072292in}}%
\pgfpathlineto{\pgfqpoint{7.000523in}{3.072944in}}%
\pgfpathlineto{\pgfqpoint{7.005148in}{3.073527in}}%
\pgfpathlineto{\pgfqpoint{7.009772in}{3.074198in}}%
\pgfpathlineto{\pgfqpoint{7.014396in}{3.074968in}}%
\pgfpathlineto{\pgfqpoint{7.019020in}{3.075700in}}%
\pgfpathlineto{\pgfqpoint{7.023645in}{3.076368in}}%
\pgfpathlineto{\pgfqpoint{7.028269in}{3.077077in}}%
\pgfpathlineto{\pgfqpoint{7.032893in}{3.077803in}}%
\pgfpathlineto{\pgfqpoint{7.037517in}{3.078452in}}%
\pgfpathlineto{\pgfqpoint{7.042142in}{3.079077in}}%
\pgfpathlineto{\pgfqpoint{7.046766in}{3.079823in}}%
\pgfpathlineto{\pgfqpoint{7.051390in}{3.080538in}}%
\pgfpathlineto{\pgfqpoint{7.056014in}{3.081170in}}%
\pgfpathlineto{\pgfqpoint{7.060639in}{3.081821in}}%
\pgfpathlineto{\pgfqpoint{7.065263in}{3.082569in}}%
\pgfpathlineto{\pgfqpoint{7.069887in}{3.083210in}}%
\pgfpathlineto{\pgfqpoint{7.074512in}{3.083851in}}%
\pgfpathlineto{\pgfqpoint{7.079136in}{3.084514in}}%
\pgfpathlineto{\pgfqpoint{7.083760in}{3.085211in}}%
\pgfpathlineto{\pgfqpoint{7.088384in}{3.085882in}}%
\pgfpathlineto{\pgfqpoint{7.093009in}{3.086523in}}%
\pgfpathlineto{\pgfqpoint{7.097633in}{3.087079in}}%
\pgfpathlineto{\pgfqpoint{7.102257in}{3.087715in}}%
\pgfpathlineto{\pgfqpoint{7.106881in}{3.088281in}}%
\pgfpathlineto{\pgfqpoint{7.111506in}{3.088854in}}%
\pgfpathlineto{\pgfqpoint{7.116130in}{3.089441in}}%
\pgfpathlineto{\pgfqpoint{7.120754in}{3.090153in}}%
\pgfpathlineto{\pgfqpoint{7.125378in}{3.090721in}}%
\pgfpathlineto{\pgfqpoint{7.130003in}{3.091381in}}%
\pgfpathlineto{\pgfqpoint{7.134627in}{3.091976in}}%
\pgfpathlineto{\pgfqpoint{7.139251in}{3.092558in}}%
\pgfpathlineto{\pgfqpoint{7.143875in}{3.093105in}}%
\pgfpathlineto{\pgfqpoint{7.148500in}{3.093687in}}%
\pgfpathlineto{\pgfqpoint{7.153124in}{3.094297in}}%
\pgfpathlineto{\pgfqpoint{7.157748in}{3.094927in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{3.095566in}}%
\pgfpathlineto{\pgfqpoint{7.166997in}{3.096181in}}%
\pgfpathlineto{\pgfqpoint{7.171621in}{3.096670in}}%
\pgfpathlineto{\pgfqpoint{7.176245in}{3.097159in}}%
\pgfpathlineto{\pgfqpoint{7.180869in}{3.097714in}}%
\pgfpathlineto{\pgfqpoint{7.185494in}{3.098393in}}%
\pgfpathlineto{\pgfqpoint{7.190118in}{3.099078in}}%
\pgfpathlineto{\pgfqpoint{7.194742in}{3.099636in}}%
\pgfpathlineto{\pgfqpoint{7.199366in}{3.100208in}}%
\pgfpathlineto{\pgfqpoint{7.203991in}{3.100759in}}%
\pgfpathlineto{\pgfqpoint{7.208615in}{3.101381in}}%
\pgfpathlineto{\pgfqpoint{7.213239in}{3.101949in}}%
\pgfpathlineto{\pgfqpoint{7.217863in}{3.102485in}}%
\pgfpathlineto{\pgfqpoint{7.222488in}{3.103063in}}%
\pgfpathlineto{\pgfqpoint{7.227112in}{3.103555in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{3.104100in}}%
\pgfpathlineto{\pgfqpoint{7.236360in}{3.104624in}}%
\pgfpathlineto{\pgfqpoint{7.240985in}{3.105243in}}%
\pgfpathlineto{\pgfqpoint{7.245609in}{3.105770in}}%
\pgfpathlineto{\pgfqpoint{7.250233in}{3.106435in}}%
\pgfpathlineto{\pgfqpoint{7.254858in}{3.107075in}}%
\pgfpathlineto{\pgfqpoint{7.259482in}{3.107690in}}%
\pgfpathlineto{\pgfqpoint{7.264106in}{3.108215in}}%
\pgfpathlineto{\pgfqpoint{7.268730in}{3.108821in}}%
\pgfpathlineto{\pgfqpoint{7.273355in}{3.109473in}}%
\pgfpathlineto{\pgfqpoint{7.277979in}{3.110126in}}%
\pgfpathlineto{\pgfqpoint{7.282603in}{3.110701in}}%
\pgfpathlineto{\pgfqpoint{7.287227in}{3.111235in}}%
\pgfpathlineto{\pgfqpoint{7.291852in}{3.111880in}}%
\pgfpathlineto{\pgfqpoint{7.296476in}{3.112411in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{3.112971in}}%
\pgfpathlineto{\pgfqpoint{7.305724in}{3.113643in}}%
\pgfpathlineto{\pgfqpoint{7.310349in}{3.114173in}}%
\pgfpathlineto{\pgfqpoint{7.314973in}{3.114768in}}%
\pgfpathlineto{\pgfqpoint{7.319597in}{3.115293in}}%
\pgfpathlineto{\pgfqpoint{7.324221in}{3.115902in}}%
\pgfpathlineto{\pgfqpoint{7.328846in}{3.116512in}}%
\pgfpathlineto{\pgfqpoint{7.333470in}{3.117022in}}%
\pgfpathlineto{\pgfqpoint{7.338094in}{3.117539in}}%
\pgfpathlineto{\pgfqpoint{7.342718in}{3.117977in}}%
\pgfpathlineto{\pgfqpoint{7.347343in}{3.118514in}}%
\pgfpathlineto{\pgfqpoint{7.351967in}{3.119149in}}%
\pgfpathlineto{\pgfqpoint{7.356591in}{3.119646in}}%
\pgfpathlineto{\pgfqpoint{7.361215in}{3.120185in}}%
\pgfpathlineto{\pgfqpoint{7.365840in}{3.120745in}}%
\pgfpathlineto{\pgfqpoint{7.370464in}{3.121214in}}%
\pgfpathlineto{\pgfqpoint{7.375088in}{3.121742in}}%
\pgfpathlineto{\pgfqpoint{7.379712in}{3.122270in}}%
\pgfpathlineto{\pgfqpoint{7.384337in}{3.122827in}}%
\pgfpathlineto{\pgfqpoint{7.388961in}{3.123391in}}%
\pgfpathlineto{\pgfqpoint{7.393585in}{3.123934in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{3.124461in}}%
\pgfpathlineto{\pgfqpoint{7.402834in}{3.125072in}}%
\pgfpathlineto{\pgfqpoint{7.407458in}{3.125616in}}%
\pgfpathlineto{\pgfqpoint{7.412082in}{3.126117in}}%
\pgfpathlineto{\pgfqpoint{7.416706in}{3.126601in}}%
\pgfpathlineto{\pgfqpoint{7.421331in}{3.127139in}}%
\pgfpathlineto{\pgfqpoint{7.425955in}{3.127562in}}%
\pgfpathlineto{\pgfqpoint{7.430579in}{3.128078in}}%
\pgfpathlineto{\pgfqpoint{7.435204in}{3.128640in}}%
\pgfpathlineto{\pgfqpoint{7.439828in}{3.129188in}}%
\pgfpathlineto{\pgfqpoint{7.444452in}{3.129735in}}%
\pgfpathlineto{\pgfqpoint{7.449076in}{3.130178in}}%
\pgfpathlineto{\pgfqpoint{7.453701in}{3.130703in}}%
\pgfpathlineto{\pgfqpoint{7.458325in}{3.131281in}}%
\pgfpathlineto{\pgfqpoint{7.462949in}{3.131752in}}%
\pgfpathlineto{\pgfqpoint{7.467573in}{3.132228in}}%
\pgfpathlineto{\pgfqpoint{7.472198in}{3.132704in}}%
\pgfpathlineto{\pgfqpoint{7.476822in}{3.133277in}}%
\pgfpathlineto{\pgfqpoint{7.481446in}{3.133772in}}%
\pgfpathlineto{\pgfqpoint{7.486070in}{3.134161in}}%
\pgfpathlineto{\pgfqpoint{7.490695in}{3.134696in}}%
\pgfpathlineto{\pgfqpoint{7.495319in}{3.135274in}}%
\pgfpathlineto{\pgfqpoint{7.499943in}{3.135751in}}%
\pgfpathlineto{\pgfqpoint{7.504567in}{3.136151in}}%
\pgfpathlineto{\pgfqpoint{7.509192in}{3.136647in}}%
\pgfpathlineto{\pgfqpoint{7.513816in}{3.137161in}}%
\pgfpathlineto{\pgfqpoint{7.518440in}{3.137664in}}%
\pgfpathlineto{\pgfqpoint{7.523064in}{3.138069in}}%
\pgfpathlineto{\pgfqpoint{7.527689in}{3.138575in}}%
\pgfpathlineto{\pgfqpoint{7.532313in}{3.139027in}}%
\pgfpathlineto{\pgfqpoint{7.536937in}{3.139445in}}%
\pgfpathlineto{\pgfqpoint{7.541561in}{3.139884in}}%
\pgfpathlineto{\pgfqpoint{7.546186in}{3.140421in}}%
\pgfpathlineto{\pgfqpoint{7.550810in}{3.140836in}}%
\pgfpathlineto{\pgfqpoint{7.555434in}{3.141335in}}%
\pgfpathlineto{\pgfqpoint{7.560058in}{3.141739in}}%
\pgfpathlineto{\pgfqpoint{7.564683in}{3.142226in}}%
\pgfpathlineto{\pgfqpoint{7.569307in}{3.142709in}}%
\pgfpathlineto{\pgfqpoint{7.573931in}{3.143183in}}%
\pgfpathlineto{\pgfqpoint{7.578555in}{3.143620in}}%
\pgfpathlineto{\pgfqpoint{7.583180in}{3.144140in}}%
\pgfpathlineto{\pgfqpoint{7.587804in}{3.144594in}}%
\pgfpathlineto{\pgfqpoint{7.592428in}{3.145080in}}%
\pgfpathlineto{\pgfqpoint{7.597053in}{3.145536in}}%
\pgfpathlineto{\pgfqpoint{7.601677in}{3.145950in}}%
\pgfpathlineto{\pgfqpoint{7.606301in}{3.146362in}}%
\pgfpathlineto{\pgfqpoint{7.610925in}{3.146837in}}%
\pgfpathlineto{\pgfqpoint{7.615550in}{3.147287in}}%
\pgfpathlineto{\pgfqpoint{7.620174in}{3.147767in}}%
\pgfpathlineto{\pgfqpoint{7.624798in}{3.148268in}}%
\pgfpathlineto{\pgfqpoint{7.629422in}{3.148690in}}%
\pgfpathlineto{\pgfqpoint{7.634047in}{3.149196in}}%
\pgfpathlineto{\pgfqpoint{7.638671in}{3.149613in}}%
\pgfpathlineto{\pgfqpoint{7.643295in}{3.150039in}}%
\pgfpathlineto{\pgfqpoint{7.647919in}{3.150598in}}%
\pgfpathlineto{\pgfqpoint{7.652544in}{3.151092in}}%
\pgfpathlineto{\pgfqpoint{7.657168in}{3.151500in}}%
\pgfpathlineto{\pgfqpoint{7.661792in}{3.152005in}}%
\pgfpathlineto{\pgfqpoint{7.666416in}{3.152423in}}%
\pgfpathlineto{\pgfqpoint{7.671041in}{3.152824in}}%
\pgfpathlineto{\pgfqpoint{7.675665in}{3.153318in}}%
\pgfpathlineto{\pgfqpoint{7.680289in}{3.153861in}}%
\pgfpathlineto{\pgfqpoint{7.684913in}{3.154346in}}%
\pgfpathlineto{\pgfqpoint{7.689538in}{3.154874in}}%
\pgfpathlineto{\pgfqpoint{7.694162in}{3.155352in}}%
\pgfpathlineto{\pgfqpoint{7.698786in}{3.155806in}}%
\pgfpathlineto{\pgfqpoint{7.703410in}{3.156278in}}%
\pgfpathlineto{\pgfqpoint{7.708035in}{3.156754in}}%
\pgfpathlineto{\pgfqpoint{7.712659in}{3.157107in}}%
\pgfpathlineto{\pgfqpoint{7.717283in}{3.157630in}}%
\pgfpathlineto{\pgfqpoint{7.721907in}{3.158181in}}%
\pgfpathlineto{\pgfqpoint{7.726532in}{3.158616in}}%
\pgfpathlineto{\pgfqpoint{7.731156in}{3.159067in}}%
\pgfpathlineto{\pgfqpoint{7.735780in}{3.159432in}}%
\pgfpathlineto{\pgfqpoint{7.740404in}{3.159917in}}%
\pgfpathlineto{\pgfqpoint{7.745029in}{3.160356in}}%
\pgfpathlineto{\pgfqpoint{7.749653in}{3.160841in}}%
\pgfpathlineto{\pgfqpoint{7.754277in}{3.161254in}}%
\pgfpathlineto{\pgfqpoint{7.758901in}{3.161694in}}%
\pgfpathlineto{\pgfqpoint{7.763526in}{3.162118in}}%
\pgfpathlineto{\pgfqpoint{7.768150in}{3.162505in}}%
\pgfpathlineto{\pgfqpoint{7.772774in}{3.163011in}}%
\pgfpathlineto{\pgfqpoint{7.777399in}{3.163467in}}%
\pgfpathlineto{\pgfqpoint{7.782023in}{3.163871in}}%
\pgfpathlineto{\pgfqpoint{7.786647in}{3.164333in}}%
\pgfpathlineto{\pgfqpoint{7.791271in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{7.795896in}{3.165253in}}%
\pgfpathlineto{\pgfqpoint{7.800520in}{3.165686in}}%
\pgfpathlineto{\pgfqpoint{7.805144in}{3.166092in}}%
\pgfpathlineto{\pgfqpoint{7.809768in}{3.166520in}}%
\pgfpathlineto{\pgfqpoint{7.814393in}{3.166966in}}%
\pgfpathlineto{\pgfqpoint{7.819017in}{3.167397in}}%
\pgfpathlineto{\pgfqpoint{7.823641in}{3.167907in}}%
\pgfpathlineto{\pgfqpoint{7.828265in}{3.168335in}}%
\pgfpathlineto{\pgfqpoint{7.832890in}{3.168804in}}%
\pgfpathlineto{\pgfqpoint{7.837514in}{3.169207in}}%
\pgfpathlineto{\pgfqpoint{7.842138in}{3.169667in}}%
\pgfpathlineto{\pgfqpoint{7.846762in}{3.170049in}}%
\pgfpathlineto{\pgfqpoint{7.851387in}{3.170464in}}%
\pgfpathlineto{\pgfqpoint{7.856011in}{3.170895in}}%
\pgfpathlineto{\pgfqpoint{7.860635in}{3.171281in}}%
\pgfpathlineto{\pgfqpoint{7.865259in}{3.171701in}}%
\pgfpathlineto{\pgfqpoint{7.869884in}{3.172142in}}%
\pgfpathlineto{\pgfqpoint{7.874508in}{3.172545in}}%
\pgfpathlineto{\pgfqpoint{7.879132in}{3.172971in}}%
\pgfpathlineto{\pgfqpoint{7.883756in}{3.173372in}}%
\pgfpathlineto{\pgfqpoint{7.888381in}{3.173776in}}%
\pgfpathlineto{\pgfqpoint{7.893005in}{3.174195in}}%
\pgfpathlineto{\pgfqpoint{7.897629in}{3.174576in}}%
\pgfpathlineto{\pgfqpoint{7.902253in}{3.174938in}}%
\pgfpathlineto{\pgfqpoint{7.906878in}{3.175292in}}%
\pgfpathlineto{\pgfqpoint{7.911502in}{3.175657in}}%
\pgfpathlineto{\pgfqpoint{7.916126in}{3.176056in}}%
\pgfpathlineto{\pgfqpoint{7.920750in}{3.176488in}}%
\pgfpathlineto{\pgfqpoint{7.925375in}{3.176960in}}%
\pgfpathlineto{\pgfqpoint{7.929999in}{3.177363in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{3.177702in}}%
\pgfpathlineto{\pgfqpoint{7.939247in}{3.178110in}}%
\pgfpathlineto{\pgfqpoint{7.943872in}{3.178481in}}%
\pgfpathlineto{\pgfqpoint{7.948496in}{3.178970in}}%
\pgfpathlineto{\pgfqpoint{7.953120in}{3.179318in}}%
\pgfpathlineto{\pgfqpoint{7.957745in}{3.179752in}}%
\pgfpathlineto{\pgfqpoint{7.962369in}{3.180160in}}%
\pgfpathlineto{\pgfqpoint{7.966993in}{3.180526in}}%
\pgfpathlineto{\pgfqpoint{7.971617in}{3.180893in}}%
\pgfpathlineto{\pgfqpoint{7.976242in}{3.181334in}}%
\pgfpathlineto{\pgfqpoint{7.980866in}{3.181628in}}%
\pgfpathlineto{\pgfqpoint{7.985490in}{3.182105in}}%
\pgfpathlineto{\pgfqpoint{7.990114in}{3.182522in}}%
\pgfpathlineto{\pgfqpoint{7.994739in}{3.182789in}}%
\pgfpathlineto{\pgfqpoint{7.999363in}{3.183116in}}%
\pgfpathlineto{\pgfqpoint{8.003987in}{3.183480in}}%
\pgfpathlineto{\pgfqpoint{8.008611in}{3.183894in}}%
\pgfpathlineto{\pgfqpoint{8.013236in}{3.184222in}}%
\pgfpathlineto{\pgfqpoint{8.017860in}{3.184602in}}%
\pgfpathlineto{\pgfqpoint{8.022484in}{3.185022in}}%
\pgfpathlineto{\pgfqpoint{8.027108in}{3.185395in}}%
\pgfpathlineto{\pgfqpoint{8.031733in}{3.185813in}}%
\pgfpathlineto{\pgfqpoint{8.036357in}{3.186158in}}%
\pgfpathlineto{\pgfqpoint{8.040981in}{3.186549in}}%
\pgfpathlineto{\pgfqpoint{8.045605in}{3.186908in}}%
\pgfpathlineto{\pgfqpoint{8.050230in}{3.187259in}}%
\pgfpathlineto{\pgfqpoint{8.054854in}{3.187653in}}%
\pgfpathlineto{\pgfqpoint{8.059478in}{3.188115in}}%
\pgfpathlineto{\pgfqpoint{8.064102in}{3.188511in}}%
\pgfpathlineto{\pgfqpoint{8.068727in}{3.188946in}}%
\pgfpathlineto{\pgfqpoint{8.073351in}{3.189266in}}%
\pgfpathlineto{\pgfqpoint{8.077975in}{3.189624in}}%
\pgfpathlineto{\pgfqpoint{8.082599in}{3.189993in}}%
\pgfpathlineto{\pgfqpoint{8.087224in}{3.190304in}}%
\pgfpathlineto{\pgfqpoint{8.091848in}{3.190715in}}%
\pgfpathlineto{\pgfqpoint{8.096472in}{3.191061in}}%
\pgfpathlineto{\pgfqpoint{8.101096in}{3.191450in}}%
\pgfpathlineto{\pgfqpoint{8.105721in}{3.191812in}}%
\pgfpathlineto{\pgfqpoint{8.110345in}{3.192178in}}%
\pgfpathlineto{\pgfqpoint{8.114969in}{3.192555in}}%
\pgfpathlineto{\pgfqpoint{8.119593in}{3.192948in}}%
\pgfpathlineto{\pgfqpoint{8.124218in}{3.193232in}}%
\pgfpathlineto{\pgfqpoint{8.128842in}{3.193589in}}%
\pgfpathlineto{\pgfqpoint{8.133466in}{3.193982in}}%
\pgfpathlineto{\pgfqpoint{8.138091in}{3.194386in}}%
\pgfpathlineto{\pgfqpoint{8.142715in}{3.194724in}}%
\pgfpathlineto{\pgfqpoint{8.147339in}{3.195036in}}%
\pgfpathlineto{\pgfqpoint{8.151963in}{3.195411in}}%
\pgfpathlineto{\pgfqpoint{8.156588in}{3.195742in}}%
\pgfpathlineto{\pgfqpoint{8.161212in}{3.196145in}}%
\pgfpathlineto{\pgfqpoint{8.165836in}{3.196474in}}%
\pgfpathlineto{\pgfqpoint{8.170460in}{3.196866in}}%
\pgfpathlineto{\pgfqpoint{8.175085in}{3.197219in}}%
\pgfpathlineto{\pgfqpoint{8.179709in}{3.197573in}}%
\pgfpathlineto{\pgfqpoint{8.184333in}{3.197984in}}%
\pgfpathlineto{\pgfqpoint{8.188957in}{3.198385in}}%
\pgfpathlineto{\pgfqpoint{8.193582in}{3.198814in}}%
\pgfpathlineto{\pgfqpoint{8.198206in}{3.199187in}}%
\pgfpathlineto{\pgfqpoint{8.202830in}{3.199557in}}%
\pgfpathlineto{\pgfqpoint{8.207454in}{3.199900in}}%
\pgfpathlineto{\pgfqpoint{8.212079in}{3.200276in}}%
\pgfpathlineto{\pgfqpoint{8.216703in}{3.200569in}}%
\pgfpathlineto{\pgfqpoint{8.221327in}{3.200996in}}%
\pgfpathlineto{\pgfqpoint{8.225951in}{3.201512in}}%
\pgfpathlineto{\pgfqpoint{8.230576in}{3.201927in}}%
\pgfpathlineto{\pgfqpoint{8.235200in}{3.202316in}}%
\pgfpathlineto{\pgfqpoint{8.239824in}{3.202689in}}%
\pgfpathlineto{\pgfqpoint{8.244448in}{3.203096in}}%
\pgfpathlineto{\pgfqpoint{8.249073in}{3.203471in}}%
\pgfpathlineto{\pgfqpoint{8.253697in}{3.203832in}}%
\pgfpathlineto{\pgfqpoint{8.258321in}{3.204205in}}%
\pgfpathlineto{\pgfqpoint{8.262945in}{3.204555in}}%
\pgfpathlineto{\pgfqpoint{8.267570in}{3.204943in}}%
\pgfpathlineto{\pgfqpoint{8.272194in}{3.205305in}}%
\pgfpathlineto{\pgfqpoint{8.276818in}{3.205647in}}%
\pgfpathlineto{\pgfqpoint{8.281442in}{3.206038in}}%
\pgfpathlineto{\pgfqpoint{8.286067in}{3.206316in}}%
\pgfpathlineto{\pgfqpoint{8.290691in}{3.206687in}}%
\pgfpathlineto{\pgfqpoint{8.295315in}{3.207022in}}%
\pgfpathlineto{\pgfqpoint{8.299939in}{3.207367in}}%
\pgfpathlineto{\pgfqpoint{8.304564in}{3.207758in}}%
\pgfpathlineto{\pgfqpoint{8.309188in}{3.208137in}}%
\pgfpathlineto{\pgfqpoint{8.313812in}{3.208466in}}%
\pgfpathlineto{\pgfqpoint{8.318437in}{3.208760in}}%
\pgfpathlineto{\pgfqpoint{8.323061in}{3.209100in}}%
\pgfpathlineto{\pgfqpoint{8.327685in}{3.209476in}}%
\pgfpathlineto{\pgfqpoint{8.332309in}{3.209815in}}%
\pgfpathlineto{\pgfqpoint{8.336934in}{3.210144in}}%
\pgfpathlineto{\pgfqpoint{8.341558in}{3.210495in}}%
\pgfpathlineto{\pgfqpoint{8.346182in}{3.210813in}}%
\pgfpathlineto{\pgfqpoint{8.350806in}{3.211175in}}%
\pgfpathlineto{\pgfqpoint{8.355431in}{3.211535in}}%
\pgfpathlineto{\pgfqpoint{8.360055in}{3.211910in}}%
\pgfpathlineto{\pgfqpoint{8.364679in}{3.212225in}}%
\pgfpathlineto{\pgfqpoint{8.369303in}{3.212601in}}%
\pgfpathlineto{\pgfqpoint{8.373928in}{3.212981in}}%
\pgfpathlineto{\pgfqpoint{8.378552in}{3.213365in}}%
\pgfpathlineto{\pgfqpoint{8.383176in}{3.213688in}}%
\pgfpathlineto{\pgfqpoint{8.387800in}{3.214034in}}%
\pgfpathlineto{\pgfqpoint{8.392425in}{3.214386in}}%
\pgfpathlineto{\pgfqpoint{8.397049in}{3.214742in}}%
\pgfpathlineto{\pgfqpoint{8.401673in}{3.215067in}}%
\pgfpathlineto{\pgfqpoint{8.406297in}{3.215360in}}%
\pgfpathlineto{\pgfqpoint{8.410922in}{3.215672in}}%
\pgfpathlineto{\pgfqpoint{8.415546in}{3.216067in}}%
\pgfpathlineto{\pgfqpoint{8.420170in}{3.216422in}}%
\pgfpathlineto{\pgfqpoint{8.424794in}{3.216779in}}%
\pgfpathlineto{\pgfqpoint{8.429419in}{3.217100in}}%
\pgfpathlineto{\pgfqpoint{8.434043in}{3.217468in}}%
\pgfpathlineto{\pgfqpoint{8.438667in}{3.217790in}}%
\pgfpathlineto{\pgfqpoint{8.443291in}{3.218071in}}%
\pgfpathlineto{\pgfqpoint{8.447916in}{3.218381in}}%
\pgfpathlineto{\pgfqpoint{8.452540in}{3.218681in}}%
\pgfpathlineto{\pgfqpoint{8.457164in}{3.219002in}}%
\pgfpathlineto{\pgfqpoint{8.461788in}{3.219333in}}%
\pgfpathlineto{\pgfqpoint{8.466413in}{3.219649in}}%
\pgfpathlineto{\pgfqpoint{8.471037in}{3.220017in}}%
\pgfpathlineto{\pgfqpoint{8.475661in}{3.220407in}}%
\pgfpathlineto{\pgfqpoint{8.480285in}{3.220725in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{3.221057in}}%
\pgfpathlineto{\pgfqpoint{8.489534in}{3.221334in}}%
\pgfpathlineto{\pgfqpoint{8.494158in}{3.221611in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{3.222026in}}%
\pgfpathlineto{\pgfqpoint{8.503407in}{3.222403in}}%
\pgfpathlineto{\pgfqpoint{8.508031in}{3.222705in}}%
\pgfpathlineto{\pgfqpoint{8.512655in}{3.223021in}}%
\pgfpathlineto{\pgfqpoint{8.517280in}{3.223288in}}%
\pgfpathlineto{\pgfqpoint{8.521904in}{3.223576in}}%
\pgfpathlineto{\pgfqpoint{8.526528in}{3.223964in}}%
\pgfpathlineto{\pgfqpoint{8.531152in}{3.224248in}}%
\pgfpathlineto{\pgfqpoint{8.535777in}{3.224603in}}%
\pgfpathlineto{\pgfqpoint{8.540401in}{3.224901in}}%
\pgfpathlineto{\pgfqpoint{8.545025in}{3.225187in}}%
\pgfpathlineto{\pgfqpoint{8.549649in}{3.225532in}}%
\pgfpathlineto{\pgfqpoint{8.554274in}{3.225881in}}%
\pgfpathlineto{\pgfqpoint{8.558898in}{3.226217in}}%
\pgfpathlineto{\pgfqpoint{8.563522in}{3.226493in}}%
\pgfpathlineto{\pgfqpoint{8.568146in}{3.226787in}}%
\pgfpathlineto{\pgfqpoint{8.572771in}{3.227096in}}%
\pgfpathlineto{\pgfqpoint{8.577395in}{3.227395in}}%
\pgfpathlineto{\pgfqpoint{8.582019in}{3.227694in}}%
\pgfpathlineto{\pgfqpoint{8.586643in}{3.228010in}}%
\pgfpathlineto{\pgfqpoint{8.591268in}{3.228352in}}%
\pgfpathlineto{\pgfqpoint{8.595892in}{3.228694in}}%
\pgfpathlineto{\pgfqpoint{8.600516in}{3.228953in}}%
\pgfpathlineto{\pgfqpoint{8.605140in}{3.229251in}}%
\pgfpathlineto{\pgfqpoint{8.609765in}{3.229611in}}%
\pgfpathlineto{\pgfqpoint{8.614389in}{3.229910in}}%
\pgfpathlineto{\pgfqpoint{8.619013in}{3.230202in}}%
\pgfpathlineto{\pgfqpoint{8.623637in}{3.230497in}}%
\pgfpathlineto{\pgfqpoint{8.628262in}{3.230870in}}%
\pgfpathlineto{\pgfqpoint{8.632886in}{3.231248in}}%
\pgfpathlineto{\pgfqpoint{8.637510in}{3.231567in}}%
\pgfpathlineto{\pgfqpoint{8.642134in}{3.231866in}}%
\pgfpathlineto{\pgfqpoint{8.646759in}{3.232227in}}%
\pgfpathlineto{\pgfqpoint{8.651383in}{3.232567in}}%
\pgfpathlineto{\pgfqpoint{8.656007in}{3.232876in}}%
\pgfpathlineto{\pgfqpoint{8.660632in}{3.233164in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{3.233499in}}%
\pgfpathlineto{\pgfqpoint{8.669880in}{3.233857in}}%
\pgfpathlineto{\pgfqpoint{8.674504in}{3.234147in}}%
\pgfpathlineto{\pgfqpoint{8.679129in}{3.234467in}}%
\pgfpathlineto{\pgfqpoint{8.683753in}{3.234782in}}%
\pgfpathlineto{\pgfqpoint{8.688377in}{3.235077in}}%
\pgfpathlineto{\pgfqpoint{8.693001in}{3.235406in}}%
\pgfpathlineto{\pgfqpoint{8.697626in}{3.235696in}}%
\pgfpathlineto{\pgfqpoint{8.702250in}{3.235990in}}%
\pgfpathlineto{\pgfqpoint{8.706874in}{3.236280in}}%
\pgfpathlineto{\pgfqpoint{8.711498in}{3.236563in}}%
\pgfpathlineto{\pgfqpoint{8.716123in}{3.236900in}}%
\pgfpathlineto{\pgfqpoint{8.720747in}{3.237203in}}%
\pgfpathlineto{\pgfqpoint{8.725371in}{3.237530in}}%
\pgfpathlineto{\pgfqpoint{8.729995in}{3.237842in}}%
\pgfpathlineto{\pgfqpoint{8.734620in}{3.238061in}}%
\pgfpathlineto{\pgfqpoint{8.739244in}{3.238371in}}%
\pgfpathlineto{\pgfqpoint{8.743868in}{3.238699in}}%
\pgfpathlineto{\pgfqpoint{8.748492in}{3.238966in}}%
\pgfpathlineto{\pgfqpoint{8.753117in}{3.239258in}}%
\pgfpathlineto{\pgfqpoint{8.757741in}{3.239577in}}%
\pgfpathlineto{\pgfqpoint{8.762365in}{3.239831in}}%
\pgfpathlineto{\pgfqpoint{8.766989in}{3.240124in}}%
\pgfpathlineto{\pgfqpoint{8.771614in}{3.240421in}}%
\pgfpathlineto{\pgfqpoint{8.776238in}{3.240709in}}%
\pgfpathlineto{\pgfqpoint{8.780862in}{3.241062in}}%
\pgfpathlineto{\pgfqpoint{8.785486in}{3.241361in}}%
\pgfpathlineto{\pgfqpoint{8.790111in}{3.241661in}}%
\pgfpathlineto{\pgfqpoint{8.794735in}{3.241920in}}%
\pgfpathlineto{\pgfqpoint{8.799359in}{3.242167in}}%
\pgfpathlineto{\pgfqpoint{8.803983in}{3.242470in}}%
\pgfpathlineto{\pgfqpoint{8.808608in}{3.242735in}}%
\pgfpathlineto{\pgfqpoint{8.813232in}{3.242971in}}%
\pgfpathlineto{\pgfqpoint{8.817856in}{3.243276in}}%
\pgfpathlineto{\pgfqpoint{8.822480in}{3.243613in}}%
\pgfpathlineto{\pgfqpoint{8.827105in}{3.243943in}}%
\pgfpathlineto{\pgfqpoint{8.831729in}{3.244177in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{3.244446in}}%
\pgfpathlineto{\pgfqpoint{8.840978in}{3.244758in}}%
\pgfpathlineto{\pgfqpoint{8.845602in}{3.245051in}}%
\pgfpathlineto{\pgfqpoint{8.850226in}{3.245298in}}%
\pgfpathlineto{\pgfqpoint{8.854850in}{3.245619in}}%
\pgfpathlineto{\pgfqpoint{8.859475in}{3.245953in}}%
\pgfpathlineto{\pgfqpoint{8.864099in}{3.246234in}}%
\pgfpathlineto{\pgfqpoint{8.868723in}{3.246573in}}%
\pgfpathlineto{\pgfqpoint{8.873347in}{3.246809in}}%
\pgfpathlineto{\pgfqpoint{8.877972in}{3.247130in}}%
\pgfpathlineto{\pgfqpoint{8.882596in}{3.247415in}}%
\pgfpathlineto{\pgfqpoint{8.887220in}{3.247728in}}%
\pgfpathlineto{\pgfqpoint{8.891844in}{3.247998in}}%
\pgfpathlineto{\pgfqpoint{8.896469in}{3.248346in}}%
\pgfpathlineto{\pgfqpoint{8.901093in}{3.248616in}}%
\pgfpathlineto{\pgfqpoint{8.905717in}{3.248934in}}%
\pgfpathlineto{\pgfqpoint{8.910341in}{3.249196in}}%
\pgfpathlineto{\pgfqpoint{8.914966in}{3.249450in}}%
\pgfpathlineto{\pgfqpoint{8.919590in}{3.249751in}}%
\pgfpathlineto{\pgfqpoint{8.924214in}{3.250031in}}%
\pgfpathlineto{\pgfqpoint{8.928838in}{3.250331in}}%
\pgfpathlineto{\pgfqpoint{8.933463in}{3.250594in}}%
\pgfpathlineto{\pgfqpoint{8.938087in}{3.250803in}}%
\pgfpathlineto{\pgfqpoint{8.942711in}{3.251103in}}%
\pgfpathlineto{\pgfqpoint{8.947335in}{3.251363in}}%
\pgfpathlineto{\pgfqpoint{8.951960in}{3.251616in}}%
\pgfpathlineto{\pgfqpoint{8.956584in}{3.251892in}}%
\pgfpathlineto{\pgfqpoint{8.961208in}{3.252262in}}%
\pgfpathlineto{\pgfqpoint{8.965832in}{3.252541in}}%
\pgfpathlineto{\pgfqpoint{8.970457in}{3.252803in}}%
\pgfpathlineto{\pgfqpoint{8.975081in}{3.253172in}}%
\pgfpathlineto{\pgfqpoint{8.979705in}{3.253409in}}%
\pgfpathlineto{\pgfqpoint{8.984329in}{3.253763in}}%
\pgfpathlineto{\pgfqpoint{8.988954in}{3.253991in}}%
\pgfpathlineto{\pgfqpoint{8.993578in}{3.254236in}}%
\pgfpathlineto{\pgfqpoint{8.998202in}{3.254518in}}%
\pgfpathlineto{\pgfqpoint{9.002826in}{3.254821in}}%
\pgfpathlineto{\pgfqpoint{9.007451in}{3.255108in}}%
\pgfpathlineto{\pgfqpoint{9.012075in}{3.255406in}}%
\pgfpathlineto{\pgfqpoint{9.016699in}{3.255673in}}%
\pgfpathlineto{\pgfqpoint{9.021324in}{3.255951in}}%
\pgfpathlineto{\pgfqpoint{9.025948in}{3.256221in}}%
\pgfpathlineto{\pgfqpoint{9.030572in}{3.256516in}}%
\pgfpathlineto{\pgfqpoint{9.035196in}{3.256775in}}%
\pgfpathlineto{\pgfqpoint{9.039821in}{3.257085in}}%
\pgfpathlineto{\pgfqpoint{9.044445in}{3.257383in}}%
\pgfpathlineto{\pgfqpoint{9.049069in}{3.257688in}}%
\pgfpathlineto{\pgfqpoint{9.053693in}{3.257938in}}%
\pgfpathlineto{\pgfqpoint{9.058318in}{3.258218in}}%
\pgfpathlineto{\pgfqpoint{9.062942in}{3.258440in}}%
\pgfpathlineto{\pgfqpoint{9.067566in}{3.258729in}}%
\pgfpathlineto{\pgfqpoint{9.072190in}{3.258990in}}%
\pgfpathlineto{\pgfqpoint{9.076815in}{3.259296in}}%
\pgfpathlineto{\pgfqpoint{9.081439in}{3.259565in}}%
\pgfpathlineto{\pgfqpoint{9.086063in}{3.259915in}}%
\pgfpathlineto{\pgfqpoint{9.090687in}{3.260200in}}%
\pgfpathlineto{\pgfqpoint{9.095312in}{3.260508in}}%
\pgfpathlineto{\pgfqpoint{9.099936in}{3.260793in}}%
\pgfpathlineto{\pgfqpoint{9.104560in}{3.261052in}}%
\pgfpathlineto{\pgfqpoint{9.109184in}{3.261324in}}%
\pgfpathlineto{\pgfqpoint{9.113809in}{3.261571in}}%
\pgfpathlineto{\pgfqpoint{9.118433in}{3.261893in}}%
\pgfpathlineto{\pgfqpoint{9.123057in}{3.262220in}}%
\pgfpathlineto{\pgfqpoint{9.127681in}{3.262507in}}%
\pgfpathlineto{\pgfqpoint{9.132306in}{3.262772in}}%
\pgfpathlineto{\pgfqpoint{9.136930in}{3.263030in}}%
\pgfpathlineto{\pgfqpoint{9.141554in}{3.263345in}}%
\pgfpathlineto{\pgfqpoint{9.146178in}{3.263635in}}%
\pgfpathlineto{\pgfqpoint{9.150803in}{3.263887in}}%
\pgfpathlineto{\pgfqpoint{9.155427in}{3.264155in}}%
\pgfpathlineto{\pgfqpoint{9.160051in}{3.264408in}}%
\pgfpathlineto{\pgfqpoint{9.164675in}{3.264667in}}%
\pgfpathlineto{\pgfqpoint{9.169300in}{3.264968in}}%
\pgfpathlineto{\pgfqpoint{9.173924in}{3.265222in}}%
\pgfpathlineto{\pgfqpoint{9.178548in}{3.265496in}}%
\pgfpathlineto{\pgfqpoint{9.183172in}{3.265764in}}%
\pgfpathlineto{\pgfqpoint{9.187797in}{3.266001in}}%
\pgfpathlineto{\pgfqpoint{9.192421in}{3.266335in}}%
\pgfpathlineto{\pgfqpoint{9.197045in}{3.266584in}}%
\pgfpathlineto{\pgfqpoint{9.201670in}{3.266868in}}%
\pgfpathlineto{\pgfqpoint{9.206294in}{3.267143in}}%
\pgfpathlineto{\pgfqpoint{9.210918in}{3.267395in}}%
\pgfpathlineto{\pgfqpoint{9.215542in}{3.267648in}}%
\pgfpathlineto{\pgfqpoint{9.220167in}{3.267890in}}%
\pgfpathlineto{\pgfqpoint{9.224791in}{3.268167in}}%
\pgfpathlineto{\pgfqpoint{9.229415in}{3.268441in}}%
\pgfpathlineto{\pgfqpoint{9.234039in}{3.268651in}}%
\pgfpathlineto{\pgfqpoint{9.238664in}{3.268902in}}%
\pgfpathlineto{\pgfqpoint{9.243288in}{3.269139in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.269393in}}%
\pgfpathlineto{\pgfqpoint{9.252536in}{3.269655in}}%
\pgfpathlineto{\pgfqpoint{9.257161in}{3.269952in}}%
\pgfpathlineto{\pgfqpoint{9.261785in}{3.270166in}}%
\pgfpathlineto{\pgfqpoint{9.266409in}{3.270431in}}%
\pgfpathlineto{\pgfqpoint{9.271033in}{3.270688in}}%
\pgfpathlineto{\pgfqpoint{9.275658in}{3.270925in}}%
\pgfpathlineto{\pgfqpoint{9.280282in}{3.271224in}}%
\pgfpathlineto{\pgfqpoint{9.284906in}{3.271496in}}%
\pgfpathlineto{\pgfqpoint{9.289530in}{3.271791in}}%
\pgfpathlineto{\pgfqpoint{9.294155in}{3.272028in}}%
\pgfpathlineto{\pgfqpoint{9.298779in}{3.272275in}}%
\pgfpathlineto{\pgfqpoint{9.303403in}{3.272443in}}%
\pgfpathlineto{\pgfqpoint{9.308027in}{3.272664in}}%
\pgfpathlineto{\pgfqpoint{9.312652in}{3.272949in}}%
\pgfpathlineto{\pgfqpoint{9.317276in}{3.273240in}}%
\pgfpathlineto{\pgfqpoint{9.321900in}{3.273465in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{3.273685in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{3.276157in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{3.276157in}}%
\pgfpathlineto{\pgfqpoint{9.321900in}{3.275918in}}%
\pgfpathlineto{\pgfqpoint{9.317276in}{3.275650in}}%
\pgfpathlineto{\pgfqpoint{9.312652in}{3.275402in}}%
\pgfpathlineto{\pgfqpoint{9.308027in}{3.275063in}}%
\pgfpathlineto{\pgfqpoint{9.303403in}{3.274811in}}%
\pgfpathlineto{\pgfqpoint{9.298779in}{3.274564in}}%
\pgfpathlineto{\pgfqpoint{9.294155in}{3.274325in}}%
\pgfpathlineto{\pgfqpoint{9.289530in}{3.274056in}}%
\pgfpathlineto{\pgfqpoint{9.284906in}{3.273781in}}%
\pgfpathlineto{\pgfqpoint{9.280282in}{3.273488in}}%
\pgfpathlineto{\pgfqpoint{9.275658in}{3.273231in}}%
\pgfpathlineto{\pgfqpoint{9.271033in}{3.273054in}}%
\pgfpathlineto{\pgfqpoint{9.266409in}{3.272792in}}%
\pgfpathlineto{\pgfqpoint{9.261785in}{3.272537in}}%
\pgfpathlineto{\pgfqpoint{9.257161in}{3.272289in}}%
\pgfpathlineto{\pgfqpoint{9.252536in}{3.272022in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{3.271729in}}%
\pgfpathlineto{\pgfqpoint{9.243288in}{3.271456in}}%
\pgfpathlineto{\pgfqpoint{9.238664in}{3.271193in}}%
\pgfpathlineto{\pgfqpoint{9.234039in}{3.270950in}}%
\pgfpathlineto{\pgfqpoint{9.229415in}{3.270680in}}%
\pgfpathlineto{\pgfqpoint{9.224791in}{3.270461in}}%
\pgfpathlineto{\pgfqpoint{9.220167in}{3.270179in}}%
\pgfpathlineto{\pgfqpoint{9.215542in}{3.269920in}}%
\pgfpathlineto{\pgfqpoint{9.210918in}{3.269690in}}%
\pgfpathlineto{\pgfqpoint{9.206294in}{3.269417in}}%
\pgfpathlineto{\pgfqpoint{9.201670in}{3.269184in}}%
\pgfpathlineto{\pgfqpoint{9.197045in}{3.268890in}}%
\pgfpathlineto{\pgfqpoint{9.192421in}{3.268566in}}%
\pgfpathlineto{\pgfqpoint{9.187797in}{3.268297in}}%
\pgfpathlineto{\pgfqpoint{9.183172in}{3.268067in}}%
\pgfpathlineto{\pgfqpoint{9.178548in}{3.267763in}}%
\pgfpathlineto{\pgfqpoint{9.173924in}{3.267467in}}%
\pgfpathlineto{\pgfqpoint{9.169300in}{3.267153in}}%
\pgfpathlineto{\pgfqpoint{9.164675in}{3.266931in}}%
\pgfpathlineto{\pgfqpoint{9.160051in}{3.266666in}}%
\pgfpathlineto{\pgfqpoint{9.155427in}{3.266333in}}%
\pgfpathlineto{\pgfqpoint{9.150803in}{3.266058in}}%
\pgfpathlineto{\pgfqpoint{9.146178in}{3.265810in}}%
\pgfpathlineto{\pgfqpoint{9.141554in}{3.265557in}}%
\pgfpathlineto{\pgfqpoint{9.136930in}{3.265263in}}%
\pgfpathlineto{\pgfqpoint{9.132306in}{3.264945in}}%
\pgfpathlineto{\pgfqpoint{9.127681in}{3.264616in}}%
\pgfpathlineto{\pgfqpoint{9.123057in}{3.264329in}}%
\pgfpathlineto{\pgfqpoint{9.118433in}{3.264051in}}%
\pgfpathlineto{\pgfqpoint{9.113809in}{3.263808in}}%
\pgfpathlineto{\pgfqpoint{9.109184in}{3.263488in}}%
\pgfpathlineto{\pgfqpoint{9.104560in}{3.263205in}}%
\pgfpathlineto{\pgfqpoint{9.099936in}{3.262937in}}%
\pgfpathlineto{\pgfqpoint{9.095312in}{3.262653in}}%
\pgfpathlineto{\pgfqpoint{9.090687in}{3.262364in}}%
\pgfpathlineto{\pgfqpoint{9.086063in}{3.262126in}}%
\pgfpathlineto{\pgfqpoint{9.081439in}{3.261793in}}%
\pgfpathlineto{\pgfqpoint{9.076815in}{3.261499in}}%
\pgfpathlineto{\pgfqpoint{9.072190in}{3.261257in}}%
\pgfpathlineto{\pgfqpoint{9.067566in}{3.260993in}}%
\pgfpathlineto{\pgfqpoint{9.062942in}{3.260717in}}%
\pgfpathlineto{\pgfqpoint{9.058318in}{3.260424in}}%
\pgfpathlineto{\pgfqpoint{9.053693in}{3.260184in}}%
\pgfpathlineto{\pgfqpoint{9.049069in}{3.259909in}}%
\pgfpathlineto{\pgfqpoint{9.044445in}{3.259633in}}%
\pgfpathlineto{\pgfqpoint{9.039821in}{3.259336in}}%
\pgfpathlineto{\pgfqpoint{9.035196in}{3.259105in}}%
\pgfpathlineto{\pgfqpoint{9.030572in}{3.258840in}}%
\pgfpathlineto{\pgfqpoint{9.025948in}{3.258529in}}%
\pgfpathlineto{\pgfqpoint{9.021324in}{3.258224in}}%
\pgfpathlineto{\pgfqpoint{9.016699in}{3.257914in}}%
\pgfpathlineto{\pgfqpoint{9.012075in}{3.257629in}}%
\pgfpathlineto{\pgfqpoint{9.007451in}{3.257382in}}%
\pgfpathlineto{\pgfqpoint{9.002826in}{3.257092in}}%
\pgfpathlineto{\pgfqpoint{8.998202in}{3.256808in}}%
\pgfpathlineto{\pgfqpoint{8.993578in}{3.256530in}}%
\pgfpathlineto{\pgfqpoint{8.988954in}{3.256268in}}%
\pgfpathlineto{\pgfqpoint{8.984329in}{3.255993in}}%
\pgfpathlineto{\pgfqpoint{8.979705in}{3.255818in}}%
\pgfpathlineto{\pgfqpoint{8.975081in}{3.255571in}}%
\pgfpathlineto{\pgfqpoint{8.970457in}{3.255213in}}%
\pgfpathlineto{\pgfqpoint{8.965832in}{3.254912in}}%
\pgfpathlineto{\pgfqpoint{8.961208in}{3.254645in}}%
\pgfpathlineto{\pgfqpoint{8.956584in}{3.254325in}}%
\pgfpathlineto{\pgfqpoint{8.951960in}{3.254004in}}%
\pgfpathlineto{\pgfqpoint{8.947335in}{3.253745in}}%
\pgfpathlineto{\pgfqpoint{8.942711in}{3.253471in}}%
\pgfpathlineto{\pgfqpoint{8.938087in}{3.253170in}}%
\pgfpathlineto{\pgfqpoint{8.933463in}{3.252889in}}%
\pgfpathlineto{\pgfqpoint{8.928838in}{3.252612in}}%
\pgfpathlineto{\pgfqpoint{8.924214in}{3.252304in}}%
\pgfpathlineto{\pgfqpoint{8.919590in}{3.252054in}}%
\pgfpathlineto{\pgfqpoint{8.914966in}{3.251751in}}%
\pgfpathlineto{\pgfqpoint{8.910341in}{3.251459in}}%
\pgfpathlineto{\pgfqpoint{8.905717in}{3.251180in}}%
\pgfpathlineto{\pgfqpoint{8.901093in}{3.250863in}}%
\pgfpathlineto{\pgfqpoint{8.896469in}{3.250603in}}%
\pgfpathlineto{\pgfqpoint{8.891844in}{3.250321in}}%
\pgfpathlineto{\pgfqpoint{8.887220in}{3.250027in}}%
\pgfpathlineto{\pgfqpoint{8.882596in}{3.249771in}}%
\pgfpathlineto{\pgfqpoint{8.877972in}{3.249474in}}%
\pgfpathlineto{\pgfqpoint{8.873347in}{3.249199in}}%
\pgfpathlineto{\pgfqpoint{8.868723in}{3.248915in}}%
\pgfpathlineto{\pgfqpoint{8.864099in}{3.248611in}}%
\pgfpathlineto{\pgfqpoint{8.859475in}{3.248280in}}%
\pgfpathlineto{\pgfqpoint{8.854850in}{3.247961in}}%
\pgfpathlineto{\pgfqpoint{8.850226in}{3.247726in}}%
\pgfpathlineto{\pgfqpoint{8.845602in}{3.247445in}}%
\pgfpathlineto{\pgfqpoint{8.840978in}{3.247144in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{3.246826in}}%
\pgfpathlineto{\pgfqpoint{8.831729in}{3.246548in}}%
\pgfpathlineto{\pgfqpoint{8.827105in}{3.246227in}}%
\pgfpathlineto{\pgfqpoint{8.822480in}{3.245900in}}%
\pgfpathlineto{\pgfqpoint{8.817856in}{3.245617in}}%
\pgfpathlineto{\pgfqpoint{8.813232in}{3.245373in}}%
\pgfpathlineto{\pgfqpoint{8.808608in}{3.245103in}}%
\pgfpathlineto{\pgfqpoint{8.803983in}{3.244814in}}%
\pgfpathlineto{\pgfqpoint{8.799359in}{3.244526in}}%
\pgfpathlineto{\pgfqpoint{8.794735in}{3.244294in}}%
\pgfpathlineto{\pgfqpoint{8.790111in}{3.243925in}}%
\pgfpathlineto{\pgfqpoint{8.785486in}{3.243639in}}%
\pgfpathlineto{\pgfqpoint{8.780862in}{3.243323in}}%
\pgfpathlineto{\pgfqpoint{8.776238in}{3.243010in}}%
\pgfpathlineto{\pgfqpoint{8.771614in}{3.242711in}}%
\pgfpathlineto{\pgfqpoint{8.766989in}{3.242442in}}%
\pgfpathlineto{\pgfqpoint{8.762365in}{3.242146in}}%
\pgfpathlineto{\pgfqpoint{8.757741in}{3.241876in}}%
\pgfpathlineto{\pgfqpoint{8.753117in}{3.241582in}}%
\pgfpathlineto{\pgfqpoint{8.748492in}{3.241295in}}%
\pgfpathlineto{\pgfqpoint{8.743868in}{3.240963in}}%
\pgfpathlineto{\pgfqpoint{8.739244in}{3.240669in}}%
\pgfpathlineto{\pgfqpoint{8.734620in}{3.240327in}}%
\pgfpathlineto{\pgfqpoint{8.729995in}{3.240031in}}%
\pgfpathlineto{\pgfqpoint{8.725371in}{3.239779in}}%
\pgfpathlineto{\pgfqpoint{8.720747in}{3.239469in}}%
\pgfpathlineto{\pgfqpoint{8.716123in}{3.239228in}}%
\pgfpathlineto{\pgfqpoint{8.711498in}{3.238940in}}%
\pgfpathlineto{\pgfqpoint{8.706874in}{3.238684in}}%
\pgfpathlineto{\pgfqpoint{8.702250in}{3.238340in}}%
\pgfpathlineto{\pgfqpoint{8.697626in}{3.238035in}}%
\pgfpathlineto{\pgfqpoint{8.693001in}{3.237790in}}%
\pgfpathlineto{\pgfqpoint{8.688377in}{3.237502in}}%
\pgfpathlineto{\pgfqpoint{8.683753in}{3.237088in}}%
\pgfpathlineto{\pgfqpoint{8.679129in}{3.236763in}}%
\pgfpathlineto{\pgfqpoint{8.674504in}{3.236416in}}%
\pgfpathlineto{\pgfqpoint{8.669880in}{3.236150in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{3.235900in}}%
\pgfpathlineto{\pgfqpoint{8.660632in}{3.235598in}}%
\pgfpathlineto{\pgfqpoint{8.656007in}{3.235297in}}%
\pgfpathlineto{\pgfqpoint{8.651383in}{3.234985in}}%
\pgfpathlineto{\pgfqpoint{8.646759in}{3.234707in}}%
\pgfpathlineto{\pgfqpoint{8.642134in}{3.234416in}}%
\pgfpathlineto{\pgfqpoint{8.637510in}{3.234125in}}%
\pgfpathlineto{\pgfqpoint{8.632886in}{3.233775in}}%
\pgfpathlineto{\pgfqpoint{8.628262in}{3.233482in}}%
\pgfpathlineto{\pgfqpoint{8.623637in}{3.233205in}}%
\pgfpathlineto{\pgfqpoint{8.619013in}{3.232898in}}%
\pgfpathlineto{\pgfqpoint{8.614389in}{3.232547in}}%
\pgfpathlineto{\pgfqpoint{8.609765in}{3.232213in}}%
\pgfpathlineto{\pgfqpoint{8.605140in}{3.231873in}}%
\pgfpathlineto{\pgfqpoint{8.600516in}{3.231520in}}%
\pgfpathlineto{\pgfqpoint{8.595892in}{3.231241in}}%
\pgfpathlineto{\pgfqpoint{8.591268in}{3.230938in}}%
\pgfpathlineto{\pgfqpoint{8.586643in}{3.230621in}}%
\pgfpathlineto{\pgfqpoint{8.582019in}{3.230341in}}%
\pgfpathlineto{\pgfqpoint{8.577395in}{3.230015in}}%
\pgfpathlineto{\pgfqpoint{8.572771in}{3.229667in}}%
\pgfpathlineto{\pgfqpoint{8.568146in}{3.229368in}}%
\pgfpathlineto{\pgfqpoint{8.563522in}{3.228993in}}%
\pgfpathlineto{\pgfqpoint{8.558898in}{3.228738in}}%
\pgfpathlineto{\pgfqpoint{8.554274in}{3.228447in}}%
\pgfpathlineto{\pgfqpoint{8.549649in}{3.228121in}}%
\pgfpathlineto{\pgfqpoint{8.545025in}{3.227840in}}%
\pgfpathlineto{\pgfqpoint{8.540401in}{3.227539in}}%
\pgfpathlineto{\pgfqpoint{8.535777in}{3.227205in}}%
\pgfpathlineto{\pgfqpoint{8.531152in}{3.226940in}}%
\pgfpathlineto{\pgfqpoint{8.526528in}{3.226594in}}%
\pgfpathlineto{\pgfqpoint{8.521904in}{3.226216in}}%
\pgfpathlineto{\pgfqpoint{8.517280in}{3.225894in}}%
\pgfpathlineto{\pgfqpoint{8.512655in}{3.225526in}}%
\pgfpathlineto{\pgfqpoint{8.508031in}{3.225228in}}%
\pgfpathlineto{\pgfqpoint{8.503407in}{3.224950in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{3.224656in}}%
\pgfpathlineto{\pgfqpoint{8.494158in}{3.224357in}}%
\pgfpathlineto{\pgfqpoint{8.489534in}{3.224017in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{3.223679in}}%
\pgfpathlineto{\pgfqpoint{8.480285in}{3.223362in}}%
\pgfpathlineto{\pgfqpoint{8.475661in}{3.222965in}}%
\pgfpathlineto{\pgfqpoint{8.471037in}{3.222651in}}%
\pgfpathlineto{\pgfqpoint{8.466413in}{3.222281in}}%
\pgfpathlineto{\pgfqpoint{8.461788in}{3.221956in}}%
\pgfpathlineto{\pgfqpoint{8.457164in}{3.221668in}}%
\pgfpathlineto{\pgfqpoint{8.452540in}{3.221332in}}%
\pgfpathlineto{\pgfqpoint{8.447916in}{3.220956in}}%
\pgfpathlineto{\pgfqpoint{8.443291in}{3.220631in}}%
\pgfpathlineto{\pgfqpoint{8.438667in}{3.220305in}}%
\pgfpathlineto{\pgfqpoint{8.434043in}{3.219946in}}%
\pgfpathlineto{\pgfqpoint{8.429419in}{3.219670in}}%
\pgfpathlineto{\pgfqpoint{8.424794in}{3.219385in}}%
\pgfpathlineto{\pgfqpoint{8.420170in}{3.218982in}}%
\pgfpathlineto{\pgfqpoint{8.415546in}{3.218653in}}%
\pgfpathlineto{\pgfqpoint{8.410922in}{3.218320in}}%
\pgfpathlineto{\pgfqpoint{8.406297in}{3.217959in}}%
\pgfpathlineto{\pgfqpoint{8.401673in}{3.217667in}}%
\pgfpathlineto{\pgfqpoint{8.397049in}{3.217357in}}%
\pgfpathlineto{\pgfqpoint{8.392425in}{3.216969in}}%
\pgfpathlineto{\pgfqpoint{8.387800in}{3.216610in}}%
\pgfpathlineto{\pgfqpoint{8.383176in}{3.216261in}}%
\pgfpathlineto{\pgfqpoint{8.378552in}{3.215947in}}%
\pgfpathlineto{\pgfqpoint{8.373928in}{3.215573in}}%
\pgfpathlineto{\pgfqpoint{8.369303in}{3.215273in}}%
\pgfpathlineto{\pgfqpoint{8.364679in}{3.214886in}}%
\pgfpathlineto{\pgfqpoint{8.360055in}{3.214587in}}%
\pgfpathlineto{\pgfqpoint{8.355431in}{3.214204in}}%
\pgfpathlineto{\pgfqpoint{8.350806in}{3.213900in}}%
\pgfpathlineto{\pgfqpoint{8.346182in}{3.213526in}}%
\pgfpathlineto{\pgfqpoint{8.341558in}{3.213142in}}%
\pgfpathlineto{\pgfqpoint{8.336934in}{3.212816in}}%
\pgfpathlineto{\pgfqpoint{8.332309in}{3.212399in}}%
\pgfpathlineto{\pgfqpoint{8.327685in}{3.212024in}}%
\pgfpathlineto{\pgfqpoint{8.323061in}{3.211761in}}%
\pgfpathlineto{\pgfqpoint{8.318437in}{3.211407in}}%
\pgfpathlineto{\pgfqpoint{8.313812in}{3.211054in}}%
\pgfpathlineto{\pgfqpoint{8.309188in}{3.210705in}}%
\pgfpathlineto{\pgfqpoint{8.304564in}{3.210333in}}%
\pgfpathlineto{\pgfqpoint{8.299939in}{3.210011in}}%
\pgfpathlineto{\pgfqpoint{8.295315in}{3.209595in}}%
\pgfpathlineto{\pgfqpoint{8.290691in}{3.209239in}}%
\pgfpathlineto{\pgfqpoint{8.286067in}{3.208901in}}%
\pgfpathlineto{\pgfqpoint{8.281442in}{3.208518in}}%
\pgfpathlineto{\pgfqpoint{8.276818in}{3.208152in}}%
\pgfpathlineto{\pgfqpoint{8.272194in}{3.207800in}}%
\pgfpathlineto{\pgfqpoint{8.267570in}{3.207495in}}%
\pgfpathlineto{\pgfqpoint{8.262945in}{3.207082in}}%
\pgfpathlineto{\pgfqpoint{8.258321in}{3.206734in}}%
\pgfpathlineto{\pgfqpoint{8.253697in}{3.206369in}}%
\pgfpathlineto{\pgfqpoint{8.249073in}{3.206000in}}%
\pgfpathlineto{\pgfqpoint{8.244448in}{3.205671in}}%
\pgfpathlineto{\pgfqpoint{8.239824in}{3.205333in}}%
\pgfpathlineto{\pgfqpoint{8.235200in}{3.204910in}}%
\pgfpathlineto{\pgfqpoint{8.230576in}{3.204552in}}%
\pgfpathlineto{\pgfqpoint{8.225951in}{3.204188in}}%
\pgfpathlineto{\pgfqpoint{8.221327in}{3.203842in}}%
\pgfpathlineto{\pgfqpoint{8.216703in}{3.203499in}}%
\pgfpathlineto{\pgfqpoint{8.212079in}{3.203116in}}%
\pgfpathlineto{\pgfqpoint{8.207454in}{3.202707in}}%
\pgfpathlineto{\pgfqpoint{8.202830in}{3.202297in}}%
\pgfpathlineto{\pgfqpoint{8.198206in}{3.201914in}}%
\pgfpathlineto{\pgfqpoint{8.193582in}{3.201540in}}%
\pgfpathlineto{\pgfqpoint{8.188957in}{3.201193in}}%
\pgfpathlineto{\pgfqpoint{8.184333in}{3.200831in}}%
\pgfpathlineto{\pgfqpoint{8.179709in}{3.200534in}}%
\pgfpathlineto{\pgfqpoint{8.175085in}{3.200216in}}%
\pgfpathlineto{\pgfqpoint{8.170460in}{3.199814in}}%
\pgfpathlineto{\pgfqpoint{8.165836in}{3.199488in}}%
\pgfpathlineto{\pgfqpoint{8.161212in}{3.199155in}}%
\pgfpathlineto{\pgfqpoint{8.156588in}{3.198761in}}%
\pgfpathlineto{\pgfqpoint{8.151963in}{3.198364in}}%
\pgfpathlineto{\pgfqpoint{8.147339in}{3.198019in}}%
\pgfpathlineto{\pgfqpoint{8.142715in}{3.197653in}}%
\pgfpathlineto{\pgfqpoint{8.138091in}{3.197275in}}%
\pgfpathlineto{\pgfqpoint{8.133466in}{3.196868in}}%
\pgfpathlineto{\pgfqpoint{8.128842in}{3.196536in}}%
\pgfpathlineto{\pgfqpoint{8.124218in}{3.196163in}}%
\pgfpathlineto{\pgfqpoint{8.119593in}{3.195761in}}%
\pgfpathlineto{\pgfqpoint{8.114969in}{3.195365in}}%
\pgfpathlineto{\pgfqpoint{8.110345in}{3.194908in}}%
\pgfpathlineto{\pgfqpoint{8.105721in}{3.194522in}}%
\pgfpathlineto{\pgfqpoint{8.101096in}{3.194171in}}%
\pgfpathlineto{\pgfqpoint{8.096472in}{3.193798in}}%
\pgfpathlineto{\pgfqpoint{8.091848in}{3.193419in}}%
\pgfpathlineto{\pgfqpoint{8.087224in}{3.193104in}}%
\pgfpathlineto{\pgfqpoint{8.082599in}{3.192766in}}%
\pgfpathlineto{\pgfqpoint{8.077975in}{3.192342in}}%
\pgfpathlineto{\pgfqpoint{8.073351in}{3.191981in}}%
\pgfpathlineto{\pgfqpoint{8.068727in}{3.191548in}}%
\pgfpathlineto{\pgfqpoint{8.064102in}{3.191134in}}%
\pgfpathlineto{\pgfqpoint{8.059478in}{3.190770in}}%
\pgfpathlineto{\pgfqpoint{8.054854in}{3.190379in}}%
\pgfpathlineto{\pgfqpoint{8.050230in}{3.190029in}}%
\pgfpathlineto{\pgfqpoint{8.045605in}{3.189605in}}%
\pgfpathlineto{\pgfqpoint{8.040981in}{3.189153in}}%
\pgfpathlineto{\pgfqpoint{8.036357in}{3.188717in}}%
\pgfpathlineto{\pgfqpoint{8.031733in}{3.188300in}}%
\pgfpathlineto{\pgfqpoint{8.027108in}{3.187956in}}%
\pgfpathlineto{\pgfqpoint{8.022484in}{3.187492in}}%
\pgfpathlineto{\pgfqpoint{8.017860in}{3.187058in}}%
\pgfpathlineto{\pgfqpoint{8.013236in}{3.186616in}}%
\pgfpathlineto{\pgfqpoint{8.008611in}{3.186151in}}%
\pgfpathlineto{\pgfqpoint{8.003987in}{3.185731in}}%
\pgfpathlineto{\pgfqpoint{7.999363in}{3.185433in}}%
\pgfpathlineto{\pgfqpoint{7.994739in}{3.185036in}}%
\pgfpathlineto{\pgfqpoint{7.990114in}{3.184629in}}%
\pgfpathlineto{\pgfqpoint{7.985490in}{3.184232in}}%
\pgfpathlineto{\pgfqpoint{7.980866in}{3.183878in}}%
\pgfpathlineto{\pgfqpoint{7.976242in}{3.183475in}}%
\pgfpathlineto{\pgfqpoint{7.971617in}{3.183093in}}%
\pgfpathlineto{\pgfqpoint{7.966993in}{3.182666in}}%
\pgfpathlineto{\pgfqpoint{7.962369in}{3.182275in}}%
\pgfpathlineto{\pgfqpoint{7.957745in}{3.181987in}}%
\pgfpathlineto{\pgfqpoint{7.953120in}{3.181607in}}%
\pgfpathlineto{\pgfqpoint{7.948496in}{3.181209in}}%
\pgfpathlineto{\pgfqpoint{7.943872in}{3.180731in}}%
\pgfpathlineto{\pgfqpoint{7.939247in}{3.180370in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{3.179986in}}%
\pgfpathlineto{\pgfqpoint{7.929999in}{3.179586in}}%
\pgfpathlineto{\pgfqpoint{7.925375in}{3.179101in}}%
\pgfpathlineto{\pgfqpoint{7.920750in}{3.178687in}}%
\pgfpathlineto{\pgfqpoint{7.916126in}{3.178280in}}%
\pgfpathlineto{\pgfqpoint{7.911502in}{3.177883in}}%
\pgfpathlineto{\pgfqpoint{7.906878in}{3.177485in}}%
\pgfpathlineto{\pgfqpoint{7.902253in}{3.177130in}}%
\pgfpathlineto{\pgfqpoint{7.897629in}{3.176661in}}%
\pgfpathlineto{\pgfqpoint{7.893005in}{3.176263in}}%
\pgfpathlineto{\pgfqpoint{7.888381in}{3.175840in}}%
\pgfpathlineto{\pgfqpoint{7.883756in}{3.175420in}}%
\pgfpathlineto{\pgfqpoint{7.879132in}{3.174937in}}%
\pgfpathlineto{\pgfqpoint{7.874508in}{3.174528in}}%
\pgfpathlineto{\pgfqpoint{7.869884in}{3.174124in}}%
\pgfpathlineto{\pgfqpoint{7.865259in}{3.173737in}}%
\pgfpathlineto{\pgfqpoint{7.860635in}{3.173314in}}%
\pgfpathlineto{\pgfqpoint{7.856011in}{3.172830in}}%
\pgfpathlineto{\pgfqpoint{7.851387in}{3.172501in}}%
\pgfpathlineto{\pgfqpoint{7.846762in}{3.172116in}}%
\pgfpathlineto{\pgfqpoint{7.842138in}{3.171659in}}%
\pgfpathlineto{\pgfqpoint{7.837514in}{3.171211in}}%
\pgfpathlineto{\pgfqpoint{7.832890in}{3.170816in}}%
\pgfpathlineto{\pgfqpoint{7.828265in}{3.170431in}}%
\pgfpathlineto{\pgfqpoint{7.823641in}{3.169942in}}%
\pgfpathlineto{\pgfqpoint{7.819017in}{3.169588in}}%
\pgfpathlineto{\pgfqpoint{7.814393in}{3.169263in}}%
\pgfpathlineto{\pgfqpoint{7.809768in}{3.168898in}}%
\pgfpathlineto{\pgfqpoint{7.805144in}{3.168408in}}%
\pgfpathlineto{\pgfqpoint{7.800520in}{3.167975in}}%
\pgfpathlineto{\pgfqpoint{7.795896in}{3.167636in}}%
\pgfpathlineto{\pgfqpoint{7.791271in}{3.167178in}}%
\pgfpathlineto{\pgfqpoint{7.786647in}{3.166730in}}%
\pgfpathlineto{\pgfqpoint{7.782023in}{3.166376in}}%
\pgfpathlineto{\pgfqpoint{7.777399in}{3.165908in}}%
\pgfpathlineto{\pgfqpoint{7.772774in}{3.165488in}}%
\pgfpathlineto{\pgfqpoint{7.768150in}{3.165030in}}%
\pgfpathlineto{\pgfqpoint{7.763526in}{3.164600in}}%
\pgfpathlineto{\pgfqpoint{7.758901in}{3.164182in}}%
\pgfpathlineto{\pgfqpoint{7.754277in}{3.163792in}}%
\pgfpathlineto{\pgfqpoint{7.749653in}{3.163413in}}%
\pgfpathlineto{\pgfqpoint{7.745029in}{3.162964in}}%
\pgfpathlineto{\pgfqpoint{7.740404in}{3.162512in}}%
\pgfpathlineto{\pgfqpoint{7.735780in}{3.162113in}}%
\pgfpathlineto{\pgfqpoint{7.731156in}{3.161708in}}%
\pgfpathlineto{\pgfqpoint{7.726532in}{3.161265in}}%
\pgfpathlineto{\pgfqpoint{7.721907in}{3.160711in}}%
\pgfpathlineto{\pgfqpoint{7.717283in}{3.160344in}}%
\pgfpathlineto{\pgfqpoint{7.712659in}{3.159914in}}%
\pgfpathlineto{\pgfqpoint{7.708035in}{3.159422in}}%
\pgfpathlineto{\pgfqpoint{7.703410in}{3.158971in}}%
\pgfpathlineto{\pgfqpoint{7.698786in}{3.158496in}}%
\pgfpathlineto{\pgfqpoint{7.694162in}{3.158057in}}%
\pgfpathlineto{\pgfqpoint{7.689538in}{3.157537in}}%
\pgfpathlineto{\pgfqpoint{7.684913in}{3.157123in}}%
\pgfpathlineto{\pgfqpoint{7.680289in}{3.156665in}}%
\pgfpathlineto{\pgfqpoint{7.675665in}{3.156217in}}%
\pgfpathlineto{\pgfqpoint{7.671041in}{3.155831in}}%
\pgfpathlineto{\pgfqpoint{7.666416in}{3.155392in}}%
\pgfpathlineto{\pgfqpoint{7.661792in}{3.154956in}}%
\pgfpathlineto{\pgfqpoint{7.657168in}{3.154543in}}%
\pgfpathlineto{\pgfqpoint{7.652544in}{3.154119in}}%
\pgfpathlineto{\pgfqpoint{7.647919in}{3.153651in}}%
\pgfpathlineto{\pgfqpoint{7.643295in}{3.153140in}}%
\pgfpathlineto{\pgfqpoint{7.638671in}{3.152603in}}%
\pgfpathlineto{\pgfqpoint{7.634047in}{3.152201in}}%
\pgfpathlineto{\pgfqpoint{7.629422in}{3.151681in}}%
\pgfpathlineto{\pgfqpoint{7.624798in}{3.151123in}}%
\pgfpathlineto{\pgfqpoint{7.620174in}{3.150655in}}%
\pgfpathlineto{\pgfqpoint{7.615550in}{3.150197in}}%
\pgfpathlineto{\pgfqpoint{7.610925in}{3.149817in}}%
\pgfpathlineto{\pgfqpoint{7.606301in}{3.149343in}}%
\pgfpathlineto{\pgfqpoint{7.601677in}{3.148857in}}%
\pgfpathlineto{\pgfqpoint{7.597053in}{3.148330in}}%
\pgfpathlineto{\pgfqpoint{7.592428in}{3.147857in}}%
\pgfpathlineto{\pgfqpoint{7.587804in}{3.147420in}}%
\pgfpathlineto{\pgfqpoint{7.583180in}{3.146921in}}%
\pgfpathlineto{\pgfqpoint{7.578555in}{3.146420in}}%
\pgfpathlineto{\pgfqpoint{7.573931in}{3.145969in}}%
\pgfpathlineto{\pgfqpoint{7.569307in}{3.145532in}}%
\pgfpathlineto{\pgfqpoint{7.564683in}{3.145090in}}%
\pgfpathlineto{\pgfqpoint{7.560058in}{3.144679in}}%
\pgfpathlineto{\pgfqpoint{7.555434in}{3.144181in}}%
\pgfpathlineto{\pgfqpoint{7.550810in}{3.143664in}}%
\pgfpathlineto{\pgfqpoint{7.546186in}{3.143167in}}%
\pgfpathlineto{\pgfqpoint{7.541561in}{3.142566in}}%
\pgfpathlineto{\pgfqpoint{7.536937in}{3.142108in}}%
\pgfpathlineto{\pgfqpoint{7.532313in}{3.141625in}}%
\pgfpathlineto{\pgfqpoint{7.527689in}{3.141182in}}%
\pgfpathlineto{\pgfqpoint{7.523064in}{3.140715in}}%
\pgfpathlineto{\pgfqpoint{7.518440in}{3.140188in}}%
\pgfpathlineto{\pgfqpoint{7.513816in}{3.139723in}}%
\pgfpathlineto{\pgfqpoint{7.509192in}{3.139186in}}%
\pgfpathlineto{\pgfqpoint{7.504567in}{3.138718in}}%
\pgfpathlineto{\pgfqpoint{7.499943in}{3.138290in}}%
\pgfpathlineto{\pgfqpoint{7.495319in}{3.137848in}}%
\pgfpathlineto{\pgfqpoint{7.490695in}{3.137305in}}%
\pgfpathlineto{\pgfqpoint{7.486070in}{3.136784in}}%
\pgfpathlineto{\pgfqpoint{7.481446in}{3.136372in}}%
\pgfpathlineto{\pgfqpoint{7.476822in}{3.135855in}}%
\pgfpathlineto{\pgfqpoint{7.472198in}{3.135335in}}%
\pgfpathlineto{\pgfqpoint{7.467573in}{3.134797in}}%
\pgfpathlineto{\pgfqpoint{7.462949in}{3.134351in}}%
\pgfpathlineto{\pgfqpoint{7.458325in}{3.133829in}}%
\pgfpathlineto{\pgfqpoint{7.453701in}{3.133304in}}%
\pgfpathlineto{\pgfqpoint{7.449076in}{3.132776in}}%
\pgfpathlineto{\pgfqpoint{7.444452in}{3.132255in}}%
\pgfpathlineto{\pgfqpoint{7.439828in}{3.131676in}}%
\pgfpathlineto{\pgfqpoint{7.435204in}{3.131203in}}%
\pgfpathlineto{\pgfqpoint{7.430579in}{3.130681in}}%
\pgfpathlineto{\pgfqpoint{7.425955in}{3.130145in}}%
\pgfpathlineto{\pgfqpoint{7.421331in}{3.129629in}}%
\pgfpathlineto{\pgfqpoint{7.416706in}{3.129096in}}%
\pgfpathlineto{\pgfqpoint{7.412082in}{3.128639in}}%
\pgfpathlineto{\pgfqpoint{7.407458in}{3.128185in}}%
\pgfpathlineto{\pgfqpoint{7.402834in}{3.127723in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{3.127247in}}%
\pgfpathlineto{\pgfqpoint{7.393585in}{3.126704in}}%
\pgfpathlineto{\pgfqpoint{7.388961in}{3.126160in}}%
\pgfpathlineto{\pgfqpoint{7.384337in}{3.125524in}}%
\pgfpathlineto{\pgfqpoint{7.379712in}{3.125054in}}%
\pgfpathlineto{\pgfqpoint{7.375088in}{3.124550in}}%
\pgfpathlineto{\pgfqpoint{7.370464in}{3.124113in}}%
\pgfpathlineto{\pgfqpoint{7.365840in}{3.123481in}}%
\pgfpathlineto{\pgfqpoint{7.361215in}{3.122962in}}%
\pgfpathlineto{\pgfqpoint{7.356591in}{3.122477in}}%
\pgfpathlineto{\pgfqpoint{7.351967in}{3.122047in}}%
\pgfpathlineto{\pgfqpoint{7.347343in}{3.121455in}}%
\pgfpathlineto{\pgfqpoint{7.342718in}{3.120902in}}%
\pgfpathlineto{\pgfqpoint{7.338094in}{3.120391in}}%
\pgfpathlineto{\pgfqpoint{7.333470in}{3.119860in}}%
\pgfpathlineto{\pgfqpoint{7.328846in}{3.119328in}}%
\pgfpathlineto{\pgfqpoint{7.324221in}{3.118812in}}%
\pgfpathlineto{\pgfqpoint{7.319597in}{3.118236in}}%
\pgfpathlineto{\pgfqpoint{7.314973in}{3.117695in}}%
\pgfpathlineto{\pgfqpoint{7.310349in}{3.117187in}}%
\pgfpathlineto{\pgfqpoint{7.305724in}{3.116557in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{3.116013in}}%
\pgfpathlineto{\pgfqpoint{7.296476in}{3.115522in}}%
\pgfpathlineto{\pgfqpoint{7.291852in}{3.114953in}}%
\pgfpathlineto{\pgfqpoint{7.287227in}{3.114406in}}%
\pgfpathlineto{\pgfqpoint{7.282603in}{3.113927in}}%
\pgfpathlineto{\pgfqpoint{7.277979in}{3.113426in}}%
\pgfpathlineto{\pgfqpoint{7.273355in}{3.112967in}}%
\pgfpathlineto{\pgfqpoint{7.268730in}{3.112346in}}%
\pgfpathlineto{\pgfqpoint{7.264106in}{3.111757in}}%
\pgfpathlineto{\pgfqpoint{7.259482in}{3.111251in}}%
\pgfpathlineto{\pgfqpoint{7.254858in}{3.110727in}}%
\pgfpathlineto{\pgfqpoint{7.250233in}{3.110096in}}%
\pgfpathlineto{\pgfqpoint{7.245609in}{3.109549in}}%
\pgfpathlineto{\pgfqpoint{7.240985in}{3.108991in}}%
\pgfpathlineto{\pgfqpoint{7.236360in}{3.108415in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{3.107810in}}%
\pgfpathlineto{\pgfqpoint{7.227112in}{3.107231in}}%
\pgfpathlineto{\pgfqpoint{7.222488in}{3.106659in}}%
\pgfpathlineto{\pgfqpoint{7.217863in}{3.105981in}}%
\pgfpathlineto{\pgfqpoint{7.213239in}{3.105381in}}%
\pgfpathlineto{\pgfqpoint{7.208615in}{3.104665in}}%
\pgfpathlineto{\pgfqpoint{7.203991in}{3.103986in}}%
\pgfpathlineto{\pgfqpoint{7.199366in}{3.103330in}}%
\pgfpathlineto{\pgfqpoint{7.194742in}{3.102744in}}%
\pgfpathlineto{\pgfqpoint{7.190118in}{3.102229in}}%
\pgfpathlineto{\pgfqpoint{7.185494in}{3.101543in}}%
\pgfpathlineto{\pgfqpoint{7.180869in}{3.100953in}}%
\pgfpathlineto{\pgfqpoint{7.176245in}{3.100287in}}%
\pgfpathlineto{\pgfqpoint{7.171621in}{3.099650in}}%
\pgfpathlineto{\pgfqpoint{7.166997in}{3.099008in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{3.098433in}}%
\pgfpathlineto{\pgfqpoint{7.157748in}{3.097867in}}%
\pgfpathlineto{\pgfqpoint{7.153124in}{3.097243in}}%
\pgfpathlineto{\pgfqpoint{7.148500in}{3.096685in}}%
\pgfpathlineto{\pgfqpoint{7.143875in}{3.096039in}}%
\pgfpathlineto{\pgfqpoint{7.139251in}{3.095422in}}%
\pgfpathlineto{\pgfqpoint{7.134627in}{3.094777in}}%
\pgfpathlineto{\pgfqpoint{7.130003in}{3.094160in}}%
\pgfpathlineto{\pgfqpoint{7.125378in}{3.093610in}}%
\pgfpathlineto{\pgfqpoint{7.120754in}{3.093070in}}%
\pgfpathlineto{\pgfqpoint{7.116130in}{3.092475in}}%
\pgfpathlineto{\pgfqpoint{7.111506in}{3.091797in}}%
\pgfpathlineto{\pgfqpoint{7.106881in}{3.091146in}}%
\pgfpathlineto{\pgfqpoint{7.102257in}{3.090426in}}%
\pgfpathlineto{\pgfqpoint{7.097633in}{3.089755in}}%
\pgfpathlineto{\pgfqpoint{7.093009in}{3.089078in}}%
\pgfpathlineto{\pgfqpoint{7.088384in}{3.088409in}}%
\pgfpathlineto{\pgfqpoint{7.083760in}{3.087764in}}%
\pgfpathlineto{\pgfqpoint{7.079136in}{3.087112in}}%
\pgfpathlineto{\pgfqpoint{7.074512in}{3.086411in}}%
\pgfpathlineto{\pgfqpoint{7.069887in}{3.085822in}}%
\pgfpathlineto{\pgfqpoint{7.065263in}{3.085175in}}%
\pgfpathlineto{\pgfqpoint{7.060639in}{3.084573in}}%
\pgfpathlineto{\pgfqpoint{7.056014in}{3.084075in}}%
\pgfpathlineto{\pgfqpoint{7.051390in}{3.083414in}}%
\pgfpathlineto{\pgfqpoint{7.046766in}{3.082770in}}%
\pgfpathlineto{\pgfqpoint{7.042142in}{3.082038in}}%
\pgfpathlineto{\pgfqpoint{7.037517in}{3.081367in}}%
\pgfpathlineto{\pgfqpoint{7.032893in}{3.080798in}}%
\pgfpathlineto{\pgfqpoint{7.028269in}{3.080283in}}%
\pgfpathlineto{\pgfqpoint{7.023645in}{3.079680in}}%
\pgfpathlineto{\pgfqpoint{7.019020in}{3.079048in}}%
\pgfpathlineto{\pgfqpoint{7.014396in}{3.078405in}}%
\pgfpathlineto{\pgfqpoint{7.009772in}{3.077659in}}%
\pgfpathlineto{\pgfqpoint{7.005148in}{3.076998in}}%
\pgfpathlineto{\pgfqpoint{7.000523in}{3.076418in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{3.075675in}}%
\pgfpathlineto{\pgfqpoint{6.991275in}{3.075004in}}%
\pgfpathlineto{\pgfqpoint{6.986651in}{3.074394in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{3.073836in}}%
\pgfpathlineto{\pgfqpoint{6.977402in}{3.073265in}}%
\pgfpathlineto{\pgfqpoint{6.972778in}{3.072493in}}%
\pgfpathlineto{\pgfqpoint{6.968154in}{3.071884in}}%
\pgfpathlineto{\pgfqpoint{6.963529in}{3.071214in}}%
\pgfpathlineto{\pgfqpoint{6.958905in}{3.070471in}}%
\pgfpathlineto{\pgfqpoint{6.954281in}{3.069659in}}%
\pgfpathlineto{\pgfqpoint{6.949657in}{3.068860in}}%
\pgfpathlineto{\pgfqpoint{6.945032in}{3.068117in}}%
\pgfpathlineto{\pgfqpoint{6.940408in}{3.067245in}}%
\pgfpathlineto{\pgfqpoint{6.935784in}{3.066589in}}%
\pgfpathlineto{\pgfqpoint{6.931160in}{3.065833in}}%
\pgfpathlineto{\pgfqpoint{6.926535in}{3.065179in}}%
\pgfpathlineto{\pgfqpoint{6.921911in}{3.064487in}}%
\pgfpathlineto{\pgfqpoint{6.917287in}{3.063774in}}%
\pgfpathlineto{\pgfqpoint{6.912663in}{3.063053in}}%
\pgfpathlineto{\pgfqpoint{6.908038in}{3.062365in}}%
\pgfpathlineto{\pgfqpoint{6.903414in}{3.061713in}}%
\pgfpathlineto{\pgfqpoint{6.898790in}{3.060800in}}%
\pgfpathlineto{\pgfqpoint{6.894166in}{3.060198in}}%
\pgfpathlineto{\pgfqpoint{6.889541in}{3.059354in}}%
\pgfpathlineto{\pgfqpoint{6.884917in}{3.058537in}}%
\pgfpathlineto{\pgfqpoint{6.880293in}{3.057789in}}%
\pgfpathlineto{\pgfqpoint{6.875668in}{3.057035in}}%
\pgfpathlineto{\pgfqpoint{6.871044in}{3.056329in}}%
\pgfpathlineto{\pgfqpoint{6.866420in}{3.055455in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{3.054631in}}%
\pgfpathlineto{\pgfqpoint{6.857171in}{3.053820in}}%
\pgfpathlineto{\pgfqpoint{6.852547in}{3.053064in}}%
\pgfpathlineto{\pgfqpoint{6.847923in}{3.052404in}}%
\pgfpathlineto{\pgfqpoint{6.843299in}{3.051728in}}%
\pgfpathlineto{\pgfqpoint{6.838674in}{3.050914in}}%
\pgfpathlineto{\pgfqpoint{6.834050in}{3.050248in}}%
\pgfpathlineto{\pgfqpoint{6.829426in}{3.049394in}}%
\pgfpathlineto{\pgfqpoint{6.824802in}{3.048545in}}%
\pgfpathlineto{\pgfqpoint{6.820177in}{3.047686in}}%
\pgfpathlineto{\pgfqpoint{6.815553in}{3.046935in}}%
\pgfpathlineto{\pgfqpoint{6.810929in}{3.045999in}}%
\pgfpathlineto{\pgfqpoint{6.806305in}{3.045219in}}%
\pgfpathlineto{\pgfqpoint{6.801680in}{3.044470in}}%
\pgfpathlineto{\pgfqpoint{6.797056in}{3.043858in}}%
\pgfpathlineto{\pgfqpoint{6.792432in}{3.043106in}}%
\pgfpathlineto{\pgfqpoint{6.787808in}{3.042223in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{3.041334in}}%
\pgfpathlineto{\pgfqpoint{6.778559in}{3.040748in}}%
\pgfpathlineto{\pgfqpoint{6.773935in}{3.039903in}}%
\pgfpathlineto{\pgfqpoint{6.769311in}{3.038981in}}%
\pgfpathlineto{\pgfqpoint{6.764686in}{3.038213in}}%
\pgfpathlineto{\pgfqpoint{6.760062in}{3.037363in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{3.036540in}}%
\pgfpathlineto{\pgfqpoint{6.750814in}{3.035863in}}%
\pgfpathlineto{\pgfqpoint{6.746189in}{3.034989in}}%
\pgfpathlineto{\pgfqpoint{6.741565in}{3.034032in}}%
\pgfpathlineto{\pgfqpoint{6.736941in}{3.033122in}}%
\pgfpathlineto{\pgfqpoint{6.732317in}{3.032279in}}%
\pgfpathlineto{\pgfqpoint{6.727692in}{3.031566in}}%
\pgfpathlineto{\pgfqpoint{6.723068in}{3.030648in}}%
\pgfpathlineto{\pgfqpoint{6.718444in}{3.029855in}}%
\pgfpathlineto{\pgfqpoint{6.713820in}{3.028863in}}%
\pgfpathlineto{\pgfqpoint{6.709195in}{3.028085in}}%
\pgfpathlineto{\pgfqpoint{6.704571in}{3.027270in}}%
\pgfpathlineto{\pgfqpoint{6.699947in}{3.026476in}}%
\pgfpathlineto{\pgfqpoint{6.695322in}{3.025680in}}%
\pgfpathlineto{\pgfqpoint{6.690698in}{3.024891in}}%
\pgfpathlineto{\pgfqpoint{6.686074in}{3.024140in}}%
\pgfpathlineto{\pgfqpoint{6.681450in}{3.023126in}}%
\pgfpathlineto{\pgfqpoint{6.676825in}{3.022082in}}%
\pgfpathlineto{\pgfqpoint{6.672201in}{3.021205in}}%
\pgfpathlineto{\pgfqpoint{6.667577in}{3.020349in}}%
\pgfpathlineto{\pgfqpoint{6.662953in}{3.019621in}}%
\pgfpathlineto{\pgfqpoint{6.658328in}{3.018565in}}%
\pgfpathlineto{\pgfqpoint{6.653704in}{3.017837in}}%
\pgfpathlineto{\pgfqpoint{6.649080in}{3.016911in}}%
\pgfpathlineto{\pgfqpoint{6.644456in}{3.015923in}}%
\pgfpathlineto{\pgfqpoint{6.639831in}{3.014934in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{3.014036in}}%
\pgfpathlineto{\pgfqpoint{6.630583in}{3.013195in}}%
\pgfpathlineto{\pgfqpoint{6.625959in}{3.012316in}}%
\pgfpathlineto{\pgfqpoint{6.621334in}{3.011314in}}%
\pgfpathlineto{\pgfqpoint{6.616710in}{3.010367in}}%
\pgfpathlineto{\pgfqpoint{6.612086in}{3.009303in}}%
\pgfpathlineto{\pgfqpoint{6.607462in}{3.008447in}}%
\pgfpathlineto{\pgfqpoint{6.602837in}{3.007400in}}%
\pgfpathlineto{\pgfqpoint{6.598213in}{3.006468in}}%
\pgfpathlineto{\pgfqpoint{6.593589in}{3.005551in}}%
\pgfpathlineto{\pgfqpoint{6.588965in}{3.004547in}}%
\pgfpathlineto{\pgfqpoint{6.584340in}{3.003684in}}%
\pgfpathlineto{\pgfqpoint{6.579716in}{3.002742in}}%
\pgfpathlineto{\pgfqpoint{6.575092in}{3.001716in}}%
\pgfpathlineto{\pgfqpoint{6.570468in}{3.000791in}}%
\pgfpathlineto{\pgfqpoint{6.565843in}{2.999828in}}%
\pgfpathlineto{\pgfqpoint{6.561219in}{2.998863in}}%
\pgfpathlineto{\pgfqpoint{6.556595in}{2.997784in}}%
\pgfpathlineto{\pgfqpoint{6.551971in}{2.996915in}}%
\pgfpathlineto{\pgfqpoint{6.547346in}{2.995990in}}%
\pgfpathlineto{\pgfqpoint{6.542722in}{2.994868in}}%
\pgfpathlineto{\pgfqpoint{6.538098in}{2.993835in}}%
\pgfpathlineto{\pgfqpoint{6.533474in}{2.992914in}}%
\pgfpathlineto{\pgfqpoint{6.528849in}{2.991937in}}%
\pgfpathlineto{\pgfqpoint{6.524225in}{2.990830in}}%
\pgfpathlineto{\pgfqpoint{6.519601in}{2.989738in}}%
\pgfpathlineto{\pgfqpoint{6.514976in}{2.988761in}}%
\pgfpathlineto{\pgfqpoint{6.510352in}{2.987625in}}%
\pgfpathlineto{\pgfqpoint{6.505728in}{2.986539in}}%
\pgfpathlineto{\pgfqpoint{6.501104in}{2.985438in}}%
\pgfpathlineto{\pgfqpoint{6.496479in}{2.984526in}}%
\pgfpathlineto{\pgfqpoint{6.491855in}{2.983582in}}%
\pgfpathlineto{\pgfqpoint{6.487231in}{2.982505in}}%
\pgfpathlineto{\pgfqpoint{6.482607in}{2.981375in}}%
\pgfpathlineto{\pgfqpoint{6.477982in}{2.980389in}}%
\pgfpathlineto{\pgfqpoint{6.473358in}{2.979312in}}%
\pgfpathlineto{\pgfqpoint{6.468734in}{2.978175in}}%
\pgfpathlineto{\pgfqpoint{6.464110in}{2.977087in}}%
\pgfpathlineto{\pgfqpoint{6.459485in}{2.976149in}}%
\pgfpathlineto{\pgfqpoint{6.454861in}{2.975153in}}%
\pgfpathlineto{\pgfqpoint{6.450237in}{2.974141in}}%
\pgfpathlineto{\pgfqpoint{6.445613in}{2.973084in}}%
\pgfpathlineto{\pgfqpoint{6.440988in}{2.972048in}}%
\pgfpathlineto{\pgfqpoint{6.436364in}{2.970824in}}%
\pgfpathlineto{\pgfqpoint{6.431740in}{2.969697in}}%
\pgfpathlineto{\pgfqpoint{6.427116in}{2.968644in}}%
\pgfpathlineto{\pgfqpoint{6.422491in}{2.967693in}}%
\pgfpathlineto{\pgfqpoint{6.417867in}{2.966402in}}%
\pgfpathlineto{\pgfqpoint{6.413243in}{2.965268in}}%
\pgfpathlineto{\pgfqpoint{6.408619in}{2.964186in}}%
\pgfpathlineto{\pgfqpoint{6.403994in}{2.963065in}}%
\pgfpathlineto{\pgfqpoint{6.399370in}{2.961882in}}%
\pgfpathlineto{\pgfqpoint{6.394746in}{2.960391in}}%
\pgfpathlineto{\pgfqpoint{6.390122in}{2.959051in}}%
\pgfpathlineto{\pgfqpoint{6.385497in}{2.957938in}}%
\pgfpathlineto{\pgfqpoint{6.380873in}{2.956685in}}%
\pgfpathlineto{\pgfqpoint{6.376249in}{2.955492in}}%
\pgfpathlineto{\pgfqpoint{6.371625in}{2.954133in}}%
\pgfpathlineto{\pgfqpoint{6.367000in}{2.952907in}}%
\pgfpathlineto{\pgfqpoint{6.362376in}{2.951675in}}%
\pgfpathlineto{\pgfqpoint{6.357752in}{2.950221in}}%
\pgfpathlineto{\pgfqpoint{6.353127in}{2.949185in}}%
\pgfpathlineto{\pgfqpoint{6.348503in}{2.947744in}}%
\pgfpathlineto{\pgfqpoint{6.343879in}{2.946129in}}%
\pgfpathlineto{\pgfqpoint{6.339255in}{2.945110in}}%
\pgfpathlineto{\pgfqpoint{6.334630in}{2.943811in}}%
\pgfpathlineto{\pgfqpoint{6.330006in}{2.942461in}}%
\pgfpathlineto{\pgfqpoint{6.325382in}{2.941069in}}%
\pgfpathlineto{\pgfqpoint{6.320758in}{2.939715in}}%
\pgfpathlineto{\pgfqpoint{6.316133in}{2.938397in}}%
\pgfpathlineto{\pgfqpoint{6.311509in}{2.936953in}}%
\pgfpathlineto{\pgfqpoint{6.306885in}{2.935710in}}%
\pgfpathlineto{\pgfqpoint{6.302261in}{2.934414in}}%
\pgfpathlineto{\pgfqpoint{6.297636in}{2.933072in}}%
\pgfpathlineto{\pgfqpoint{6.293012in}{2.931681in}}%
\pgfpathlineto{\pgfqpoint{6.288388in}{2.930261in}}%
\pgfpathlineto{\pgfqpoint{6.283764in}{2.928979in}}%
\pgfpathlineto{\pgfqpoint{6.279139in}{2.927592in}}%
\pgfpathlineto{\pgfqpoint{6.274515in}{2.926139in}}%
\pgfpathlineto{\pgfqpoint{6.269891in}{2.924424in}}%
\pgfpathlineto{\pgfqpoint{6.265267in}{2.922999in}}%
\pgfpathlineto{\pgfqpoint{6.260642in}{2.921598in}}%
\pgfpathlineto{\pgfqpoint{6.256018in}{2.920208in}}%
\pgfpathlineto{\pgfqpoint{6.251394in}{2.919016in}}%
\pgfpathlineto{\pgfqpoint{6.246770in}{2.917591in}}%
\pgfpathlineto{\pgfqpoint{6.242145in}{2.916037in}}%
\pgfpathlineto{\pgfqpoint{6.237521in}{2.914417in}}%
\pgfpathlineto{\pgfqpoint{6.232897in}{2.912822in}}%
\pgfpathlineto{\pgfqpoint{6.228273in}{2.911216in}}%
\pgfpathlineto{\pgfqpoint{6.223648in}{2.909967in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{2.908292in}}%
\pgfpathlineto{\pgfqpoint{6.214400in}{2.906826in}}%
\pgfpathlineto{\pgfqpoint{6.209776in}{2.905143in}}%
\pgfpathlineto{\pgfqpoint{6.205151in}{2.903777in}}%
\pgfpathlineto{\pgfqpoint{6.200527in}{2.902045in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.900491in}}%
\pgfpathlineto{\pgfqpoint{6.191279in}{2.898923in}}%
\pgfpathlineto{\pgfqpoint{6.186654in}{2.897235in}}%
\pgfpathlineto{\pgfqpoint{6.182030in}{2.895422in}}%
\pgfpathlineto{\pgfqpoint{6.177406in}{2.893475in}}%
\pgfpathlineto{\pgfqpoint{6.172781in}{2.891881in}}%
\pgfpathlineto{\pgfqpoint{6.168157in}{2.890314in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{2.888648in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{2.887247in}}%
\pgfpathlineto{\pgfqpoint{6.154284in}{2.885160in}}%
\pgfpathlineto{\pgfqpoint{6.149660in}{2.883337in}}%
\pgfpathlineto{\pgfqpoint{6.145036in}{2.881672in}}%
\pgfpathlineto{\pgfqpoint{6.140412in}{2.880034in}}%
\pgfpathlineto{\pgfqpoint{6.135787in}{2.878190in}}%
\pgfpathlineto{\pgfqpoint{6.131163in}{2.876502in}}%
\pgfpathlineto{\pgfqpoint{6.126539in}{2.874649in}}%
\pgfpathlineto{\pgfqpoint{6.121915in}{2.872629in}}%
\pgfpathlineto{\pgfqpoint{6.117290in}{2.870860in}}%
\pgfpathlineto{\pgfqpoint{6.112666in}{2.868720in}}%
\pgfpathlineto{\pgfqpoint{6.108042in}{2.866910in}}%
\pgfpathlineto{\pgfqpoint{6.103418in}{2.865151in}}%
\pgfpathlineto{\pgfqpoint{6.098793in}{2.862936in}}%
\pgfpathlineto{\pgfqpoint{6.094169in}{2.860960in}}%
\pgfpathlineto{\pgfqpoint{6.089545in}{2.859049in}}%
\pgfpathlineto{\pgfqpoint{6.084921in}{2.857139in}}%
\pgfpathlineto{\pgfqpoint{6.080296in}{2.855257in}}%
\pgfpathlineto{\pgfqpoint{6.075672in}{2.853259in}}%
\pgfpathlineto{\pgfqpoint{6.071048in}{2.851160in}}%
\pgfpathlineto{\pgfqpoint{6.066424in}{2.848945in}}%
\pgfpathlineto{\pgfqpoint{6.061799in}{2.846804in}}%
\pgfpathlineto{\pgfqpoint{6.057175in}{2.844773in}}%
\pgfpathlineto{\pgfqpoint{6.052551in}{2.842671in}}%
\pgfpathlineto{\pgfqpoint{6.047927in}{2.840272in}}%
\pgfpathlineto{\pgfqpoint{6.043302in}{2.838397in}}%
\pgfpathlineto{\pgfqpoint{6.038678in}{2.836276in}}%
\pgfpathlineto{\pgfqpoint{6.034054in}{2.834157in}}%
\pgfpathlineto{\pgfqpoint{6.029430in}{2.831515in}}%
\pgfpathlineto{\pgfqpoint{6.024805in}{2.829029in}}%
\pgfpathlineto{\pgfqpoint{6.020181in}{2.826699in}}%
\pgfpathlineto{\pgfqpoint{6.015557in}{2.824869in}}%
\pgfpathlineto{\pgfqpoint{6.010933in}{2.822771in}}%
\pgfpathlineto{\pgfqpoint{6.006308in}{2.820214in}}%
\pgfpathlineto{\pgfqpoint{6.001684in}{2.817963in}}%
\pgfpathlineto{\pgfqpoint{5.997060in}{2.815714in}}%
\pgfpathlineto{\pgfqpoint{5.992435in}{2.813072in}}%
\pgfpathlineto{\pgfqpoint{5.987811in}{2.810619in}}%
\pgfpathlineto{\pgfqpoint{5.983187in}{2.808299in}}%
\pgfpathlineto{\pgfqpoint{5.978563in}{2.805466in}}%
\pgfpathlineto{\pgfqpoint{5.973938in}{2.802873in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{2.799969in}}%
\pgfpathlineto{\pgfqpoint{5.964690in}{2.797864in}}%
\pgfpathlineto{\pgfqpoint{5.960066in}{2.794948in}}%
\pgfpathlineto{\pgfqpoint{5.955441in}{2.792225in}}%
\pgfpathlineto{\pgfqpoint{5.950817in}{2.789495in}}%
\pgfpathlineto{\pgfqpoint{5.946193in}{2.786821in}}%
\pgfpathlineto{\pgfqpoint{5.941569in}{2.784274in}}%
\pgfpathlineto{\pgfqpoint{5.936944in}{2.781840in}}%
\pgfpathlineto{\pgfqpoint{5.932320in}{2.778770in}}%
\pgfpathlineto{\pgfqpoint{5.927696in}{2.776112in}}%
\pgfpathlineto{\pgfqpoint{5.923072in}{2.773160in}}%
\pgfpathlineto{\pgfqpoint{5.918447in}{2.770338in}}%
\pgfpathlineto{\pgfqpoint{5.913823in}{2.767022in}}%
\pgfpathlineto{\pgfqpoint{5.909199in}{2.763882in}}%
\pgfpathlineto{\pgfqpoint{5.904575in}{2.760825in}}%
\pgfpathlineto{\pgfqpoint{5.899950in}{2.757119in}}%
\pgfpathlineto{\pgfqpoint{5.895326in}{2.754594in}}%
\pgfpathlineto{\pgfqpoint{5.890702in}{2.751718in}}%
\pgfpathlineto{\pgfqpoint{5.886078in}{2.748328in}}%
\pgfpathlineto{\pgfqpoint{5.881453in}{2.744560in}}%
\pgfpathlineto{\pgfqpoint{5.876829in}{2.740375in}}%
\pgfpathlineto{\pgfqpoint{5.872205in}{2.737136in}}%
\pgfpathlineto{\pgfqpoint{5.867581in}{2.734062in}}%
\pgfpathlineto{\pgfqpoint{5.862956in}{2.730858in}}%
\pgfpathlineto{\pgfqpoint{5.858332in}{2.727036in}}%
\pgfpathlineto{\pgfqpoint{5.853708in}{2.723653in}}%
\pgfpathlineto{\pgfqpoint{5.849084in}{2.720302in}}%
\pgfpathlineto{\pgfqpoint{5.844459in}{2.716821in}}%
\pgfpathlineto{\pgfqpoint{5.839835in}{2.712151in}}%
\pgfpathlineto{\pgfqpoint{5.835211in}{2.708559in}}%
\pgfpathlineto{\pgfqpoint{5.830587in}{2.705391in}}%
\pgfpathlineto{\pgfqpoint{5.825962in}{2.701669in}}%
\pgfpathlineto{\pgfqpoint{5.821338in}{2.697630in}}%
\pgfpathlineto{\pgfqpoint{5.816714in}{2.692875in}}%
\pgfpathlineto{\pgfqpoint{5.812089in}{2.688374in}}%
\pgfpathlineto{\pgfqpoint{5.807465in}{2.683571in}}%
\pgfpathlineto{\pgfqpoint{5.802841in}{2.678657in}}%
\pgfpathlineto{\pgfqpoint{5.798217in}{2.673247in}}%
\pgfpathlineto{\pgfqpoint{5.793592in}{2.668315in}}%
\pgfpathlineto{\pgfqpoint{5.788968in}{2.662473in}}%
\pgfpathlineto{\pgfqpoint{5.784344in}{2.656815in}}%
\pgfpathlineto{\pgfqpoint{5.779720in}{2.651158in}}%
\pgfpathlineto{\pgfqpoint{5.775095in}{2.645412in}}%
\pgfpathlineto{\pgfqpoint{5.770471in}{2.639807in}}%
\pgfpathlineto{\pgfqpoint{5.765847in}{2.633665in}}%
\pgfpathlineto{\pgfqpoint{5.761223in}{2.628256in}}%
\pgfpathlineto{\pgfqpoint{5.756598in}{2.622584in}}%
\pgfpathlineto{\pgfqpoint{5.751974in}{2.615160in}}%
\pgfpathlineto{\pgfqpoint{5.747350in}{2.607581in}}%
\pgfpathlineto{\pgfqpoint{5.742726in}{2.600672in}}%
\pgfpathlineto{\pgfqpoint{5.738101in}{2.594445in}}%
\pgfpathlineto{\pgfqpoint{5.733477in}{2.585677in}}%
\pgfpathlineto{\pgfqpoint{5.728853in}{2.576725in}}%
\pgfpathlineto{\pgfqpoint{5.724229in}{2.567509in}}%
\pgfpathlineto{\pgfqpoint{5.719604in}{2.557417in}}%
\pgfpathlineto{\pgfqpoint{5.714980in}{2.545098in}}%
\pgfpathlineto{\pgfqpoint{5.710356in}{2.535867in}}%
\pgfpathlineto{\pgfqpoint{5.705732in}{2.524550in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{2.513240in}}%
\pgfpathlineto{\pgfqpoint{5.696483in}{2.502565in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.490095in}}%
\pgfpathlineto{\pgfqpoint{5.687235in}{2.476551in}}%
\pgfpathlineto{\pgfqpoint{5.682610in}{2.461337in}}%
\pgfpathlineto{\pgfqpoint{5.677986in}{2.442354in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{2.422457in}}%
\pgfpathlineto{\pgfqpoint{5.668738in}{2.401388in}}%
\pgfpathlineto{\pgfqpoint{5.664113in}{2.374569in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.344658in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.306497in}}%
\pgfpathlineto{\pgfqpoint{5.650241in}{2.259276in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{2.199922in}}%
\pgfpathlineto{\pgfqpoint{5.640992in}{2.110964in}}%
\pgfpathlineto{\pgfqpoint{5.636368in}{1.953884in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.602389in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{0.602389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631743in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{5.631743in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631743in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.631743in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.556595in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{6.556595in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.556595in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.556595in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481446in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.481446in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.481446in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.481446in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.406297in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.406297in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.406297in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.406297in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {600000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.331149in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.331149in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.331149in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.331149in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {800000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.479134in,y=0.346944in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Time slots}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447004in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.511263in}{0.684930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447004in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070965in, y=0.612638in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447004in}{1.338931in}}%
\pgfpathlineto{\pgfqpoint{9.511263in}{1.338931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447004in}{1.338931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070965in, y=1.266639in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447004in}{1.860244in}}%
\pgfpathlineto{\pgfqpoint{9.511263in}{1.860244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447004in}{1.860244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070965in, y=1.787952in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447004in}{2.381557in}}%
\pgfpathlineto{\pgfqpoint{9.511263in}{2.381557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447004in}{2.381557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070965in, y=2.309265in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447004in}{2.902870in}}%
\pgfpathlineto{\pgfqpoint{9.511263in}{2.902870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447004in}{2.902870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070965in, y=2.830578in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447004in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{9.511263in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.447004in}{3.424183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.070965in, y=3.351891in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.161240in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{0.718719in}}%
\pgfpathlineto{\pgfqpoint{7.163095in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{7.892845in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{7.893005in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.893094in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{8.391797in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{8.392425in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{8.393118in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{8.853233in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{8.854850in}{0.718719in}}%
\pgfpathlineto{\pgfqpoint{8.855622in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{8.855622in}{0.683263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631743in}{0.429101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.862956in}{0.530467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094169in}{0.549775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325382in}{0.665622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.556595in}{0.544948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787808in}{0.602872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.019020in}{0.525640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.250233in}{0.569083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.481446in}{0.540121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.712659in}{0.549775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.943872in}{0.573910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.175085in}{0.559429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.406297in}{0.564256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.637510in}{0.540121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.868723in}{0.535294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.099936in}{0.482197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632231in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{5.636368in}{2.103434in}}%
\pgfpathlineto{\pgfqpoint{5.640992in}{2.252823in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{2.342011in}}%
\pgfpathlineto{\pgfqpoint{5.650241in}{2.406672in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.456679in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.497465in}}%
\pgfpathlineto{\pgfqpoint{5.664113in}{2.531928in}}%
\pgfpathlineto{\pgfqpoint{5.668738in}{2.561926in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{2.588603in}}%
\pgfpathlineto{\pgfqpoint{5.677986in}{2.612537in}}%
\pgfpathlineto{\pgfqpoint{5.682610in}{2.633885in}}%
\pgfpathlineto{\pgfqpoint{5.687235in}{2.653322in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.669809in}}%
\pgfpathlineto{\pgfqpoint{5.696483in}{2.670226in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{2.670109in}}%
\pgfpathlineto{\pgfqpoint{5.705732in}{2.669777in}}%
\pgfpathlineto{\pgfqpoint{5.710356in}{2.669735in}}%
\pgfpathlineto{\pgfqpoint{5.719604in}{2.669292in}}%
\pgfpathlineto{\pgfqpoint{5.728853in}{2.669166in}}%
\pgfpathlineto{\pgfqpoint{5.733477in}{2.670849in}}%
\pgfpathlineto{\pgfqpoint{5.738101in}{2.673705in}}%
\pgfpathlineto{\pgfqpoint{5.747350in}{2.678855in}}%
\pgfpathlineto{\pgfqpoint{5.751974in}{2.684534in}}%
\pgfpathlineto{\pgfqpoint{5.770471in}{2.683411in}}%
\pgfpathlineto{\pgfqpoint{5.784344in}{2.682035in}}%
\pgfpathlineto{\pgfqpoint{5.788968in}{2.681924in}}%
\pgfpathlineto{\pgfqpoint{5.793592in}{2.682295in}}%
\pgfpathlineto{\pgfqpoint{5.802841in}{2.683766in}}%
\pgfpathlineto{\pgfqpoint{5.807465in}{2.687275in}}%
\pgfpathlineto{\pgfqpoint{5.812089in}{2.687554in}}%
\pgfpathlineto{\pgfqpoint{5.830587in}{2.678336in}}%
\pgfpathlineto{\pgfqpoint{5.844459in}{2.672628in}}%
\pgfpathlineto{\pgfqpoint{5.849084in}{2.671035in}}%
\pgfpathlineto{\pgfqpoint{5.853708in}{2.669802in}}%
\pgfpathlineto{\pgfqpoint{5.862956in}{2.667600in}}%
\pgfpathlineto{\pgfqpoint{5.867581in}{2.671981in}}%
\pgfpathlineto{\pgfqpoint{5.872205in}{2.670074in}}%
\pgfpathlineto{\pgfqpoint{5.881453in}{2.663480in}}%
\pgfpathlineto{\pgfqpoint{5.890702in}{2.657900in}}%
\pgfpathlineto{\pgfqpoint{5.909199in}{2.647534in}}%
\pgfpathlineto{\pgfqpoint{5.913823in}{2.645480in}}%
\pgfpathlineto{\pgfqpoint{5.923072in}{2.641956in}}%
\pgfpathlineto{\pgfqpoint{5.927696in}{2.646028in}}%
\pgfpathlineto{\pgfqpoint{5.932320in}{2.640679in}}%
\pgfpathlineto{\pgfqpoint{5.941569in}{2.630505in}}%
\pgfpathlineto{\pgfqpoint{5.946193in}{2.625451in}}%
\pgfpathlineto{\pgfqpoint{5.960066in}{2.611803in}}%
\pgfpathlineto{\pgfqpoint{5.964690in}{2.607133in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{2.603772in}}%
\pgfpathlineto{\pgfqpoint{5.973938in}{2.600122in}}%
\pgfpathlineto{\pgfqpoint{5.978563in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{5.983187in}{2.601707in}}%
\pgfpathlineto{\pgfqpoint{5.987811in}{2.600267in}}%
\pgfpathlineto{\pgfqpoint{5.992435in}{2.596525in}}%
\pgfpathlineto{\pgfqpoint{5.997060in}{2.593302in}}%
\pgfpathlineto{\pgfqpoint{6.001684in}{2.591270in}}%
\pgfpathlineto{\pgfqpoint{6.010933in}{2.589073in}}%
\pgfpathlineto{\pgfqpoint{6.015557in}{2.588725in}}%
\pgfpathlineto{\pgfqpoint{6.020181in}{2.587847in}}%
\pgfpathlineto{\pgfqpoint{6.024805in}{2.587752in}}%
\pgfpathlineto{\pgfqpoint{6.029430in}{2.588588in}}%
\pgfpathlineto{\pgfqpoint{6.034054in}{2.589997in}}%
\pgfpathlineto{\pgfqpoint{6.038678in}{2.592301in}}%
\pgfpathlineto{\pgfqpoint{6.043302in}{2.600047in}}%
\pgfpathlineto{\pgfqpoint{6.061799in}{2.592002in}}%
\pgfpathlineto{\pgfqpoint{6.066424in}{2.591065in}}%
\pgfpathlineto{\pgfqpoint{6.071048in}{2.590437in}}%
\pgfpathlineto{\pgfqpoint{6.075672in}{2.590746in}}%
\pgfpathlineto{\pgfqpoint{6.080296in}{2.591913in}}%
\pgfpathlineto{\pgfqpoint{6.089545in}{2.596610in}}%
\pgfpathlineto{\pgfqpoint{6.094169in}{2.599011in}}%
\pgfpathlineto{\pgfqpoint{6.098793in}{2.605707in}}%
\pgfpathlineto{\pgfqpoint{6.103418in}{2.608150in}}%
\pgfpathlineto{\pgfqpoint{6.108042in}{2.607212in}}%
\pgfpathlineto{\pgfqpoint{6.112666in}{2.605980in}}%
\pgfpathlineto{\pgfqpoint{6.117290in}{2.604296in}}%
\pgfpathlineto{\pgfqpoint{6.131163in}{2.601646in}}%
\pgfpathlineto{\pgfqpoint{6.140412in}{2.600117in}}%
\pgfpathlineto{\pgfqpoint{6.145036in}{2.600430in}}%
\pgfpathlineto{\pgfqpoint{6.149660in}{2.600941in}}%
\pgfpathlineto{\pgfqpoint{6.154284in}{2.601773in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{2.609287in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{2.607918in}}%
\pgfpathlineto{\pgfqpoint{6.172781in}{2.606453in}}%
\pgfpathlineto{\pgfqpoint{6.186654in}{2.608158in}}%
\pgfpathlineto{\pgfqpoint{6.191279in}{2.609091in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.611261in}}%
\pgfpathlineto{\pgfqpoint{6.200527in}{2.615859in}}%
\pgfpathlineto{\pgfqpoint{6.214400in}{2.630279in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{2.638857in}}%
\pgfpathlineto{\pgfqpoint{6.232897in}{2.645533in}}%
\pgfpathlineto{\pgfqpoint{6.237521in}{2.648826in}}%
\pgfpathlineto{\pgfqpoint{6.251394in}{2.657859in}}%
\pgfpathlineto{\pgfqpoint{6.256018in}{2.661217in}}%
\pgfpathlineto{\pgfqpoint{6.269891in}{2.673437in}}%
\pgfpathlineto{\pgfqpoint{6.274515in}{2.680855in}}%
\pgfpathlineto{\pgfqpoint{6.279139in}{2.680684in}}%
\pgfpathlineto{\pgfqpoint{6.297636in}{2.676448in}}%
\pgfpathlineto{\pgfqpoint{6.306885in}{2.674178in}}%
\pgfpathlineto{\pgfqpoint{6.311509in}{2.673143in}}%
\pgfpathlineto{\pgfqpoint{6.316133in}{2.672344in}}%
\pgfpathlineto{\pgfqpoint{6.320758in}{2.671779in}}%
\pgfpathlineto{\pgfqpoint{6.325382in}{2.670885in}}%
\pgfpathlineto{\pgfqpoint{6.330006in}{2.670380in}}%
\pgfpathlineto{\pgfqpoint{6.334630in}{2.674775in}}%
\pgfpathlineto{\pgfqpoint{6.343879in}{2.667143in}}%
\pgfpathlineto{\pgfqpoint{6.357752in}{2.654629in}}%
\pgfpathlineto{\pgfqpoint{6.367000in}{2.646115in}}%
\pgfpathlineto{\pgfqpoint{6.371625in}{2.642774in}}%
\pgfpathlineto{\pgfqpoint{6.376249in}{2.641139in}}%
\pgfpathlineto{\pgfqpoint{6.380873in}{2.640444in}}%
\pgfpathlineto{\pgfqpoint{6.385497in}{2.640230in}}%
\pgfpathlineto{\pgfqpoint{6.390122in}{2.643883in}}%
\pgfpathlineto{\pgfqpoint{6.394746in}{2.645739in}}%
\pgfpathlineto{\pgfqpoint{6.403994in}{2.642694in}}%
\pgfpathlineto{\pgfqpoint{6.408619in}{2.641804in}}%
\pgfpathlineto{\pgfqpoint{6.417867in}{2.640749in}}%
\pgfpathlineto{\pgfqpoint{6.427116in}{2.640400in}}%
\pgfpathlineto{\pgfqpoint{6.431740in}{2.641932in}}%
\pgfpathlineto{\pgfqpoint{6.436364in}{2.644156in}}%
\pgfpathlineto{\pgfqpoint{6.440988in}{2.646643in}}%
\pgfpathlineto{\pgfqpoint{6.445613in}{2.648901in}}%
\pgfpathlineto{\pgfqpoint{6.450237in}{2.656176in}}%
\pgfpathlineto{\pgfqpoint{6.454861in}{2.655039in}}%
\pgfpathlineto{\pgfqpoint{6.464110in}{2.652171in}}%
\pgfpathlineto{\pgfqpoint{6.468734in}{2.651591in}}%
\pgfpathlineto{\pgfqpoint{6.477982in}{2.651017in}}%
\pgfpathlineto{\pgfqpoint{6.482607in}{2.650868in}}%
\pgfpathlineto{\pgfqpoint{6.487231in}{2.650915in}}%
\pgfpathlineto{\pgfqpoint{6.491855in}{2.653044in}}%
\pgfpathlineto{\pgfqpoint{6.496479in}{2.655570in}}%
\pgfpathlineto{\pgfqpoint{6.501104in}{2.657869in}}%
\pgfpathlineto{\pgfqpoint{6.505728in}{2.660847in}}%
\pgfpathlineto{\pgfqpoint{6.510352in}{2.665779in}}%
\pgfpathlineto{\pgfqpoint{6.524225in}{2.659501in}}%
\pgfpathlineto{\pgfqpoint{6.542722in}{2.650934in}}%
\pgfpathlineto{\pgfqpoint{6.547346in}{2.649390in}}%
\pgfpathlineto{\pgfqpoint{6.556595in}{2.646794in}}%
\pgfpathlineto{\pgfqpoint{6.561219in}{2.645921in}}%
\pgfpathlineto{\pgfqpoint{6.565843in}{2.650226in}}%
\pgfpathlineto{\pgfqpoint{6.570468in}{2.648187in}}%
\pgfpathlineto{\pgfqpoint{6.579716in}{2.641064in}}%
\pgfpathlineto{\pgfqpoint{6.593589in}{2.633344in}}%
\pgfpathlineto{\pgfqpoint{6.602837in}{2.628563in}}%
\pgfpathlineto{\pgfqpoint{6.607462in}{2.627725in}}%
\pgfpathlineto{\pgfqpoint{6.612086in}{2.627290in}}%
\pgfpathlineto{\pgfqpoint{6.616710in}{2.627867in}}%
\pgfpathlineto{\pgfqpoint{6.621334in}{2.628675in}}%
\pgfpathlineto{\pgfqpoint{6.625959in}{2.633889in}}%
\pgfpathlineto{\pgfqpoint{6.639831in}{2.622651in}}%
\pgfpathlineto{\pgfqpoint{6.658328in}{2.613463in}}%
\pgfpathlineto{\pgfqpoint{6.667577in}{2.608341in}}%
\pgfpathlineto{\pgfqpoint{6.676825in}{2.604526in}}%
\pgfpathlineto{\pgfqpoint{6.681450in}{2.607343in}}%
\pgfpathlineto{\pgfqpoint{6.686074in}{2.607446in}}%
\pgfpathlineto{\pgfqpoint{6.699947in}{2.594370in}}%
\pgfpathlineto{\pgfqpoint{6.709195in}{2.587202in}}%
\pgfpathlineto{\pgfqpoint{6.713820in}{2.583452in}}%
\pgfpathlineto{\pgfqpoint{6.718444in}{2.581816in}}%
\pgfpathlineto{\pgfqpoint{6.723068in}{2.580383in}}%
\pgfpathlineto{\pgfqpoint{6.732317in}{2.579158in}}%
\pgfpathlineto{\pgfqpoint{6.736941in}{2.578925in}}%
\pgfpathlineto{\pgfqpoint{6.741565in}{2.585799in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{2.567378in}}%
\pgfpathlineto{\pgfqpoint{6.764686in}{2.557013in}}%
\pgfpathlineto{\pgfqpoint{6.769311in}{2.552696in}}%
\pgfpathlineto{\pgfqpoint{6.778559in}{2.545029in}}%
\pgfpathlineto{\pgfqpoint{6.783183in}{2.542876in}}%
\pgfpathlineto{\pgfqpoint{6.787808in}{2.541095in}}%
\pgfpathlineto{\pgfqpoint{6.792432in}{2.539519in}}%
\pgfpathlineto{\pgfqpoint{6.797056in}{2.538616in}}%
\pgfpathlineto{\pgfqpoint{6.801680in}{2.548238in}}%
\pgfpathlineto{\pgfqpoint{6.806305in}{2.548384in}}%
\pgfpathlineto{\pgfqpoint{6.810929in}{2.548745in}}%
\pgfpathlineto{\pgfqpoint{6.815553in}{2.550822in}}%
\pgfpathlineto{\pgfqpoint{6.820177in}{2.553892in}}%
\pgfpathlineto{\pgfqpoint{6.834050in}{2.564813in}}%
\pgfpathlineto{\pgfqpoint{6.843299in}{2.573544in}}%
\pgfpathlineto{\pgfqpoint{6.847923in}{2.578636in}}%
\pgfpathlineto{\pgfqpoint{6.852547in}{2.585132in}}%
\pgfpathlineto{\pgfqpoint{6.857171in}{2.595504in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{2.595504in}}%
\pgfpathlineto{\pgfqpoint{6.866420in}{2.594910in}}%
\pgfpathlineto{\pgfqpoint{6.871044in}{2.594507in}}%
\pgfpathlineto{\pgfqpoint{6.880293in}{2.597764in}}%
\pgfpathlineto{\pgfqpoint{6.884917in}{2.599066in}}%
\pgfpathlineto{\pgfqpoint{6.889541in}{2.600799in}}%
\pgfpathlineto{\pgfqpoint{6.894166in}{2.602925in}}%
\pgfpathlineto{\pgfqpoint{6.898790in}{2.605328in}}%
\pgfpathlineto{\pgfqpoint{6.912663in}{2.614906in}}%
\pgfpathlineto{\pgfqpoint{6.917287in}{2.622829in}}%
\pgfpathlineto{\pgfqpoint{6.931160in}{2.621671in}}%
\pgfpathlineto{\pgfqpoint{6.940408in}{2.621868in}}%
\pgfpathlineto{\pgfqpoint{6.949657in}{2.621725in}}%
\pgfpathlineto{\pgfqpoint{6.954281in}{2.623019in}}%
\pgfpathlineto{\pgfqpoint{6.963529in}{2.629462in}}%
\pgfpathlineto{\pgfqpoint{6.968154in}{2.633183in}}%
\pgfpathlineto{\pgfqpoint{6.972778in}{2.640096in}}%
\pgfpathlineto{\pgfqpoint{6.977402in}{2.641651in}}%
\pgfpathlineto{\pgfqpoint{6.986651in}{2.636680in}}%
\pgfpathlineto{\pgfqpoint{6.991275in}{2.634059in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{2.632383in}}%
\pgfpathlineto{\pgfqpoint{7.005148in}{2.630267in}}%
\pgfpathlineto{\pgfqpoint{7.019020in}{2.627707in}}%
\pgfpathlineto{\pgfqpoint{7.023645in}{2.627222in}}%
\pgfpathlineto{\pgfqpoint{7.028269in}{2.626297in}}%
\pgfpathlineto{\pgfqpoint{7.032893in}{2.632697in}}%
\pgfpathlineto{\pgfqpoint{7.037517in}{2.630972in}}%
\pgfpathlineto{\pgfqpoint{7.046766in}{2.626325in}}%
\pgfpathlineto{\pgfqpoint{7.051390in}{2.624599in}}%
\pgfpathlineto{\pgfqpoint{7.060639in}{2.620629in}}%
\pgfpathlineto{\pgfqpoint{7.065263in}{2.619308in}}%
\pgfpathlineto{\pgfqpoint{7.069887in}{2.618466in}}%
\pgfpathlineto{\pgfqpoint{7.074512in}{2.619021in}}%
\pgfpathlineto{\pgfqpoint{7.079136in}{2.619804in}}%
\pgfpathlineto{\pgfqpoint{7.083760in}{2.621946in}}%
\pgfpathlineto{\pgfqpoint{7.088384in}{2.624805in}}%
\pgfpathlineto{\pgfqpoint{7.093009in}{2.631937in}}%
\pgfpathlineto{\pgfqpoint{7.097633in}{2.630549in}}%
\pgfpathlineto{\pgfqpoint{7.102257in}{2.628929in}}%
\pgfpathlineto{\pgfqpoint{7.111506in}{2.627144in}}%
\pgfpathlineto{\pgfqpoint{7.116130in}{2.626572in}}%
\pgfpathlineto{\pgfqpoint{7.125378in}{2.624591in}}%
\pgfpathlineto{\pgfqpoint{7.130003in}{2.624015in}}%
\pgfpathlineto{\pgfqpoint{7.134627in}{2.623803in}}%
\pgfpathlineto{\pgfqpoint{7.139251in}{2.623818in}}%
\pgfpathlineto{\pgfqpoint{7.143875in}{2.624411in}}%
\pgfpathlineto{\pgfqpoint{7.148500in}{2.630548in}}%
\pgfpathlineto{\pgfqpoint{7.153124in}{2.628816in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{2.621532in}}%
\pgfpathlineto{\pgfqpoint{7.166997in}{2.618783in}}%
\pgfpathlineto{\pgfqpoint{7.171621in}{2.616451in}}%
\pgfpathlineto{\pgfqpoint{7.176245in}{2.613589in}}%
\pgfpathlineto{\pgfqpoint{7.180869in}{2.611250in}}%
\pgfpathlineto{\pgfqpoint{7.185494in}{2.609169in}}%
\pgfpathlineto{\pgfqpoint{7.190118in}{2.609347in}}%
\pgfpathlineto{\pgfqpoint{7.203991in}{2.611698in}}%
\pgfpathlineto{\pgfqpoint{7.208615in}{2.618217in}}%
\pgfpathlineto{\pgfqpoint{7.217863in}{2.613984in}}%
\pgfpathlineto{\pgfqpoint{7.222488in}{2.612262in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{2.610069in}}%
\pgfpathlineto{\pgfqpoint{7.236360in}{2.609486in}}%
\pgfpathlineto{\pgfqpoint{7.240985in}{2.609381in}}%
\pgfpathlineto{\pgfqpoint{7.250233in}{2.609843in}}%
\pgfpathlineto{\pgfqpoint{7.254858in}{2.610107in}}%
\pgfpathlineto{\pgfqpoint{7.259482in}{2.610574in}}%
\pgfpathlineto{\pgfqpoint{7.264106in}{2.615207in}}%
\pgfpathlineto{\pgfqpoint{7.268730in}{2.615396in}}%
\pgfpathlineto{\pgfqpoint{7.277979in}{2.606689in}}%
\pgfpathlineto{\pgfqpoint{7.282603in}{2.603385in}}%
\pgfpathlineto{\pgfqpoint{7.287227in}{2.600409in}}%
\pgfpathlineto{\pgfqpoint{7.291852in}{2.597809in}}%
\pgfpathlineto{\pgfqpoint{7.296476in}{2.594963in}}%
\pgfpathlineto{\pgfqpoint{7.301100in}{2.592462in}}%
\pgfpathlineto{\pgfqpoint{7.305724in}{2.590992in}}%
\pgfpathlineto{\pgfqpoint{7.310349in}{2.590076in}}%
\pgfpathlineto{\pgfqpoint{7.319597in}{2.589417in}}%
\pgfpathlineto{\pgfqpoint{7.324221in}{2.597140in}}%
\pgfpathlineto{\pgfqpoint{7.328846in}{2.596474in}}%
\pgfpathlineto{\pgfqpoint{7.338094in}{2.594398in}}%
\pgfpathlineto{\pgfqpoint{7.347343in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{7.356591in}{2.594909in}}%
\pgfpathlineto{\pgfqpoint{7.361215in}{2.595855in}}%
\pgfpathlineto{\pgfqpoint{7.370464in}{2.601519in}}%
\pgfpathlineto{\pgfqpoint{7.375088in}{2.604501in}}%
\pgfpathlineto{\pgfqpoint{7.379712in}{2.607905in}}%
\pgfpathlineto{\pgfqpoint{7.384337in}{2.613986in}}%
\pgfpathlineto{\pgfqpoint{7.393585in}{2.610747in}}%
\pgfpathlineto{\pgfqpoint{7.398209in}{2.609985in}}%
\pgfpathlineto{\pgfqpoint{7.402834in}{2.609800in}}%
\pgfpathlineto{\pgfqpoint{7.407458in}{2.610069in}}%
\pgfpathlineto{\pgfqpoint{7.412082in}{2.610888in}}%
\pgfpathlineto{\pgfqpoint{7.416706in}{2.612072in}}%
\pgfpathlineto{\pgfqpoint{7.421331in}{2.614717in}}%
\pgfpathlineto{\pgfqpoint{7.435204in}{2.625063in}}%
\pgfpathlineto{\pgfqpoint{7.439828in}{2.632530in}}%
\pgfpathlineto{\pgfqpoint{7.444452in}{2.631879in}}%
\pgfpathlineto{\pgfqpoint{7.453701in}{2.628504in}}%
\pgfpathlineto{\pgfqpoint{7.458325in}{2.627610in}}%
\pgfpathlineto{\pgfqpoint{7.476822in}{2.625517in}}%
\pgfpathlineto{\pgfqpoint{7.481446in}{2.626235in}}%
\pgfpathlineto{\pgfqpoint{7.495319in}{2.631057in}}%
\pgfpathlineto{\pgfqpoint{7.499943in}{2.636232in}}%
\pgfpathlineto{\pgfqpoint{7.504567in}{2.633222in}}%
\pgfpathlineto{\pgfqpoint{7.509192in}{2.629872in}}%
\pgfpathlineto{\pgfqpoint{7.518440in}{2.624457in}}%
\pgfpathlineto{\pgfqpoint{7.532313in}{2.615965in}}%
\pgfpathlineto{\pgfqpoint{7.536937in}{2.614001in}}%
\pgfpathlineto{\pgfqpoint{7.550810in}{2.612193in}}%
\pgfpathlineto{\pgfqpoint{7.555434in}{2.615626in}}%
\pgfpathlineto{\pgfqpoint{7.560058in}{2.616408in}}%
\pgfpathlineto{\pgfqpoint{7.578555in}{2.598162in}}%
\pgfpathlineto{\pgfqpoint{7.583180in}{2.593991in}}%
\pgfpathlineto{\pgfqpoint{7.587804in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{7.592428in}{2.587422in}}%
\pgfpathlineto{\pgfqpoint{7.597053in}{2.586603in}}%
\pgfpathlineto{\pgfqpoint{7.601677in}{2.587337in}}%
\pgfpathlineto{\pgfqpoint{7.606301in}{2.588373in}}%
\pgfpathlineto{\pgfqpoint{7.610925in}{2.590251in}}%
\pgfpathlineto{\pgfqpoint{7.615550in}{2.598667in}}%
\pgfpathlineto{\pgfqpoint{7.620174in}{2.597522in}}%
\pgfpathlineto{\pgfqpoint{7.624798in}{2.596681in}}%
\pgfpathlineto{\pgfqpoint{7.629422in}{2.596147in}}%
\pgfpathlineto{\pgfqpoint{7.634047in}{2.596827in}}%
\pgfpathlineto{\pgfqpoint{7.643295in}{2.598436in}}%
\pgfpathlineto{\pgfqpoint{7.652544in}{2.601005in}}%
\pgfpathlineto{\pgfqpoint{7.661792in}{2.606126in}}%
\pgfpathlineto{\pgfqpoint{7.666416in}{2.608807in}}%
\pgfpathlineto{\pgfqpoint{7.671041in}{2.611807in}}%
\pgfpathlineto{\pgfqpoint{7.675665in}{2.616853in}}%
\pgfpathlineto{\pgfqpoint{7.680289in}{2.613415in}}%
\pgfpathlineto{\pgfqpoint{7.684913in}{2.609678in}}%
\pgfpathlineto{\pgfqpoint{7.689538in}{2.606741in}}%
\pgfpathlineto{\pgfqpoint{7.698786in}{2.601564in}}%
\pgfpathlineto{\pgfqpoint{7.712659in}{2.595207in}}%
\pgfpathlineto{\pgfqpoint{7.717283in}{2.595294in}}%
\pgfpathlineto{\pgfqpoint{7.721907in}{2.596193in}}%
\pgfpathlineto{\pgfqpoint{7.726532in}{2.597440in}}%
\pgfpathlineto{\pgfqpoint{7.731156in}{2.604739in}}%
\pgfpathlineto{\pgfqpoint{7.735780in}{2.603949in}}%
\pgfpathlineto{\pgfqpoint{7.740404in}{2.602333in}}%
\pgfpathlineto{\pgfqpoint{7.745029in}{2.601297in}}%
\pgfpathlineto{\pgfqpoint{7.749653in}{2.601900in}}%
\pgfpathlineto{\pgfqpoint{7.754277in}{2.602212in}}%
\pgfpathlineto{\pgfqpoint{7.758901in}{2.602871in}}%
\pgfpathlineto{\pgfqpoint{7.763526in}{2.603226in}}%
\pgfpathlineto{\pgfqpoint{7.768150in}{2.604056in}}%
\pgfpathlineto{\pgfqpoint{7.777399in}{2.609435in}}%
\pgfpathlineto{\pgfqpoint{7.782023in}{2.612411in}}%
\pgfpathlineto{\pgfqpoint{7.786647in}{2.615133in}}%
\pgfpathlineto{\pgfqpoint{7.791271in}{2.622617in}}%
\pgfpathlineto{\pgfqpoint{7.800520in}{2.621588in}}%
\pgfpathlineto{\pgfqpoint{7.809768in}{2.621069in}}%
\pgfpathlineto{\pgfqpoint{7.814393in}{2.620506in}}%
\pgfpathlineto{\pgfqpoint{7.819017in}{2.620685in}}%
\pgfpathlineto{\pgfqpoint{7.828265in}{2.622216in}}%
\pgfpathlineto{\pgfqpoint{7.837514in}{2.625359in}}%
\pgfpathlineto{\pgfqpoint{7.842138in}{2.627616in}}%
\pgfpathlineto{\pgfqpoint{7.846762in}{2.633514in}}%
\pgfpathlineto{\pgfqpoint{7.851387in}{2.635778in}}%
\pgfpathlineto{\pgfqpoint{7.860635in}{2.633466in}}%
\pgfpathlineto{\pgfqpoint{7.865259in}{2.632891in}}%
\pgfpathlineto{\pgfqpoint{7.883756in}{2.634597in}}%
\pgfpathlineto{\pgfqpoint{7.888381in}{2.636126in}}%
\pgfpathlineto{\pgfqpoint{7.893005in}{2.638639in}}%
\pgfpathlineto{\pgfqpoint{7.897629in}{2.641633in}}%
\pgfpathlineto{\pgfqpoint{7.902253in}{2.645030in}}%
\pgfpathlineto{\pgfqpoint{7.906878in}{2.651795in}}%
\pgfpathlineto{\pgfqpoint{7.911502in}{2.650009in}}%
\pgfpathlineto{\pgfqpoint{7.916126in}{2.647980in}}%
\pgfpathlineto{\pgfqpoint{7.925375in}{2.645457in}}%
\pgfpathlineto{\pgfqpoint{7.939247in}{2.642178in}}%
\pgfpathlineto{\pgfqpoint{7.943872in}{2.641620in}}%
\pgfpathlineto{\pgfqpoint{7.948496in}{2.642049in}}%
\pgfpathlineto{\pgfqpoint{7.957745in}{2.643855in}}%
\pgfpathlineto{\pgfqpoint{7.962369in}{2.645484in}}%
\pgfpathlineto{\pgfqpoint{7.966993in}{2.650877in}}%
\pgfpathlineto{\pgfqpoint{7.971617in}{2.648238in}}%
\pgfpathlineto{\pgfqpoint{7.976242in}{2.645333in}}%
\pgfpathlineto{\pgfqpoint{7.990114in}{2.637475in}}%
\pgfpathlineto{\pgfqpoint{7.999363in}{2.633433in}}%
\pgfpathlineto{\pgfqpoint{8.003987in}{2.632490in}}%
\pgfpathlineto{\pgfqpoint{8.013236in}{2.632905in}}%
\pgfpathlineto{\pgfqpoint{8.017860in}{2.634640in}}%
\pgfpathlineto{\pgfqpoint{8.022484in}{2.641825in}}%
\pgfpathlineto{\pgfqpoint{8.027108in}{2.642202in}}%
\pgfpathlineto{\pgfqpoint{8.040981in}{2.640645in}}%
\pgfpathlineto{\pgfqpoint{8.045605in}{2.640079in}}%
\pgfpathlineto{\pgfqpoint{8.054854in}{2.640978in}}%
\pgfpathlineto{\pgfqpoint{8.064102in}{2.642464in}}%
\pgfpathlineto{\pgfqpoint{8.073351in}{2.644612in}}%
\pgfpathlineto{\pgfqpoint{8.077975in}{2.645867in}}%
\pgfpathlineto{\pgfqpoint{8.082599in}{2.650646in}}%
\pgfpathlineto{\pgfqpoint{8.087224in}{2.646026in}}%
\pgfpathlineto{\pgfqpoint{8.096472in}{2.635362in}}%
\pgfpathlineto{\pgfqpoint{8.105721in}{2.626364in}}%
\pgfpathlineto{\pgfqpoint{8.114969in}{2.618719in}}%
\pgfpathlineto{\pgfqpoint{8.119593in}{2.615090in}}%
\pgfpathlineto{\pgfqpoint{8.124218in}{2.612565in}}%
\pgfpathlineto{\pgfqpoint{8.128842in}{2.610865in}}%
\pgfpathlineto{\pgfqpoint{8.133466in}{2.609602in}}%
\pgfpathlineto{\pgfqpoint{8.138091in}{2.613187in}}%
\pgfpathlineto{\pgfqpoint{8.142715in}{2.617065in}}%
\pgfpathlineto{\pgfqpoint{8.147339in}{2.617381in}}%
\pgfpathlineto{\pgfqpoint{8.151963in}{2.618155in}}%
\pgfpathlineto{\pgfqpoint{8.156588in}{2.619401in}}%
\pgfpathlineto{\pgfqpoint{8.175085in}{2.626008in}}%
\pgfpathlineto{\pgfqpoint{8.179709in}{2.628447in}}%
\pgfpathlineto{\pgfqpoint{8.184333in}{2.632972in}}%
\pgfpathlineto{\pgfqpoint{8.188957in}{2.637091in}}%
\pgfpathlineto{\pgfqpoint{8.193582in}{2.641899in}}%
\pgfpathlineto{\pgfqpoint{8.198206in}{2.649142in}}%
\pgfpathlineto{\pgfqpoint{8.202830in}{2.646895in}}%
\pgfpathlineto{\pgfqpoint{8.212079in}{2.640916in}}%
\pgfpathlineto{\pgfqpoint{8.216703in}{2.638339in}}%
\pgfpathlineto{\pgfqpoint{8.221327in}{2.636291in}}%
\pgfpathlineto{\pgfqpoint{8.225951in}{2.633939in}}%
\pgfpathlineto{\pgfqpoint{8.230576in}{2.632210in}}%
\pgfpathlineto{\pgfqpoint{8.235200in}{2.631006in}}%
\pgfpathlineto{\pgfqpoint{8.244448in}{2.633159in}}%
\pgfpathlineto{\pgfqpoint{8.253697in}{2.636356in}}%
\pgfpathlineto{\pgfqpoint{8.258321in}{2.642921in}}%
\pgfpathlineto{\pgfqpoint{8.262945in}{2.641628in}}%
\pgfpathlineto{\pgfqpoint{8.267570in}{2.639843in}}%
\pgfpathlineto{\pgfqpoint{8.272194in}{2.638937in}}%
\pgfpathlineto{\pgfqpoint{8.281442in}{2.638403in}}%
\pgfpathlineto{\pgfqpoint{8.286067in}{2.638163in}}%
\pgfpathlineto{\pgfqpoint{8.290691in}{2.637716in}}%
\pgfpathlineto{\pgfqpoint{8.295315in}{2.638954in}}%
\pgfpathlineto{\pgfqpoint{8.299939in}{2.641590in}}%
\pgfpathlineto{\pgfqpoint{8.304564in}{2.643711in}}%
\pgfpathlineto{\pgfqpoint{8.309188in}{2.646399in}}%
\pgfpathlineto{\pgfqpoint{8.313812in}{2.652664in}}%
\pgfpathlineto{\pgfqpoint{8.318437in}{2.650927in}}%
\pgfpathlineto{\pgfqpoint{8.332309in}{2.642110in}}%
\pgfpathlineto{\pgfqpoint{8.346182in}{2.633886in}}%
\pgfpathlineto{\pgfqpoint{8.350806in}{2.631060in}}%
\pgfpathlineto{\pgfqpoint{8.364679in}{2.624517in}}%
\pgfpathlineto{\pgfqpoint{8.369303in}{2.621945in}}%
\pgfpathlineto{\pgfqpoint{8.373928in}{2.628494in}}%
\pgfpathlineto{\pgfqpoint{8.378552in}{2.626917in}}%
\pgfpathlineto{\pgfqpoint{8.387800in}{2.622730in}}%
\pgfpathlineto{\pgfqpoint{8.392425in}{2.620752in}}%
\pgfpathlineto{\pgfqpoint{8.406297in}{2.616119in}}%
\pgfpathlineto{\pgfqpoint{8.410922in}{2.615343in}}%
\pgfpathlineto{\pgfqpoint{8.415546in}{2.615453in}}%
\pgfpathlineto{\pgfqpoint{8.420170in}{2.616555in}}%
\pgfpathlineto{\pgfqpoint{8.424794in}{2.617949in}}%
\pgfpathlineto{\pgfqpoint{8.429419in}{2.624287in}}%
\pgfpathlineto{\pgfqpoint{8.434043in}{2.627599in}}%
\pgfpathlineto{\pgfqpoint{8.443291in}{2.628079in}}%
\pgfpathlineto{\pgfqpoint{8.447916in}{2.629504in}}%
\pgfpathlineto{\pgfqpoint{8.452540in}{2.631849in}}%
\pgfpathlineto{\pgfqpoint{8.457164in}{2.634500in}}%
\pgfpathlineto{\pgfqpoint{8.461788in}{2.637755in}}%
\pgfpathlineto{\pgfqpoint{8.466413in}{2.641389in}}%
\pgfpathlineto{\pgfqpoint{8.471037in}{2.645972in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{2.660920in}}%
\pgfpathlineto{\pgfqpoint{8.489534in}{2.669039in}}%
\pgfpathlineto{\pgfqpoint{8.494158in}{2.669320in}}%
\pgfpathlineto{\pgfqpoint{8.508031in}{2.667913in}}%
\pgfpathlineto{\pgfqpoint{8.512655in}{2.667964in}}%
\pgfpathlineto{\pgfqpoint{8.517280in}{2.668380in}}%
\pgfpathlineto{\pgfqpoint{8.521904in}{2.668488in}}%
\pgfpathlineto{\pgfqpoint{8.526528in}{2.669013in}}%
\pgfpathlineto{\pgfqpoint{8.540401in}{2.672574in}}%
\pgfpathlineto{\pgfqpoint{8.545025in}{2.674077in}}%
\pgfpathlineto{\pgfqpoint{8.549649in}{2.678968in}}%
\pgfpathlineto{\pgfqpoint{8.554274in}{2.677309in}}%
\pgfpathlineto{\pgfqpoint{8.568146in}{2.671605in}}%
\pgfpathlineto{\pgfqpoint{8.572771in}{2.669971in}}%
\pgfpathlineto{\pgfqpoint{8.577395in}{2.668702in}}%
\pgfpathlineto{\pgfqpoint{8.582019in}{2.667782in}}%
\pgfpathlineto{\pgfqpoint{8.586643in}{2.668150in}}%
\pgfpathlineto{\pgfqpoint{8.591268in}{2.668969in}}%
\pgfpathlineto{\pgfqpoint{8.595892in}{2.670082in}}%
\pgfpathlineto{\pgfqpoint{8.600516in}{2.671508in}}%
\pgfpathlineto{\pgfqpoint{8.605140in}{2.677312in}}%
\pgfpathlineto{\pgfqpoint{8.609765in}{2.677453in}}%
\pgfpathlineto{\pgfqpoint{8.614389in}{2.675891in}}%
\pgfpathlineto{\pgfqpoint{8.619013in}{2.674114in}}%
\pgfpathlineto{\pgfqpoint{8.632886in}{2.670322in}}%
\pgfpathlineto{\pgfqpoint{8.637510in}{2.669387in}}%
\pgfpathlineto{\pgfqpoint{8.656007in}{2.666542in}}%
\pgfpathlineto{\pgfqpoint{8.660632in}{2.666504in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{2.671205in}}%
\pgfpathlineto{\pgfqpoint{8.669880in}{2.667663in}}%
\pgfpathlineto{\pgfqpoint{8.693001in}{2.647851in}}%
\pgfpathlineto{\pgfqpoint{8.697626in}{2.643691in}}%
\pgfpathlineto{\pgfqpoint{8.702250in}{2.640211in}}%
\pgfpathlineto{\pgfqpoint{8.706874in}{2.638129in}}%
\pgfpathlineto{\pgfqpoint{8.711498in}{2.636565in}}%
\pgfpathlineto{\pgfqpoint{8.716123in}{2.635676in}}%
\pgfpathlineto{\pgfqpoint{8.720747in}{2.639070in}}%
\pgfpathlineto{\pgfqpoint{8.725371in}{2.639788in}}%
\pgfpathlineto{\pgfqpoint{8.739244in}{2.629070in}}%
\pgfpathlineto{\pgfqpoint{8.753117in}{2.619898in}}%
\pgfpathlineto{\pgfqpoint{8.757741in}{2.617537in}}%
\pgfpathlineto{\pgfqpoint{8.762365in}{2.617056in}}%
\pgfpathlineto{\pgfqpoint{8.771614in}{2.616880in}}%
\pgfpathlineto{\pgfqpoint{8.776238in}{2.616781in}}%
\pgfpathlineto{\pgfqpoint{8.780862in}{2.622655in}}%
\pgfpathlineto{\pgfqpoint{8.794735in}{2.612682in}}%
\pgfpathlineto{\pgfqpoint{8.799359in}{2.610798in}}%
\pgfpathlineto{\pgfqpoint{8.803983in}{2.608642in}}%
\pgfpathlineto{\pgfqpoint{8.808608in}{2.606748in}}%
\pgfpathlineto{\pgfqpoint{8.813232in}{2.604636in}}%
\pgfpathlineto{\pgfqpoint{8.817856in}{2.602883in}}%
\pgfpathlineto{\pgfqpoint{8.822480in}{2.603801in}}%
\pgfpathlineto{\pgfqpoint{8.827105in}{2.605788in}}%
\pgfpathlineto{\pgfqpoint{8.831729in}{2.608031in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{2.610943in}}%
\pgfpathlineto{\pgfqpoint{8.840978in}{2.617823in}}%
\pgfpathlineto{\pgfqpoint{8.845602in}{2.616113in}}%
\pgfpathlineto{\pgfqpoint{8.850226in}{2.614784in}}%
\pgfpathlineto{\pgfqpoint{8.854850in}{2.613738in}}%
\pgfpathlineto{\pgfqpoint{8.864099in}{2.612363in}}%
\pgfpathlineto{\pgfqpoint{8.873347in}{2.611371in}}%
\pgfpathlineto{\pgfqpoint{8.877972in}{2.611739in}}%
\pgfpathlineto{\pgfqpoint{8.887220in}{2.616039in}}%
\pgfpathlineto{\pgfqpoint{8.891844in}{2.618698in}}%
\pgfpathlineto{\pgfqpoint{8.896469in}{2.626012in}}%
\pgfpathlineto{\pgfqpoint{8.901093in}{2.624839in}}%
\pgfpathlineto{\pgfqpoint{8.905717in}{2.623040in}}%
\pgfpathlineto{\pgfqpoint{8.910341in}{2.622289in}}%
\pgfpathlineto{\pgfqpoint{8.919590in}{2.621842in}}%
\pgfpathlineto{\pgfqpoint{8.924214in}{2.621716in}}%
\pgfpathlineto{\pgfqpoint{8.951960in}{2.623522in}}%
\pgfpathlineto{\pgfqpoint{8.956584in}{2.630130in}}%
\pgfpathlineto{\pgfqpoint{8.970457in}{2.625767in}}%
\pgfpathlineto{\pgfqpoint{8.975081in}{2.624459in}}%
\pgfpathlineto{\pgfqpoint{8.993578in}{2.622553in}}%
\pgfpathlineto{\pgfqpoint{8.998202in}{2.623140in}}%
\pgfpathlineto{\pgfqpoint{9.002826in}{2.624025in}}%
\pgfpathlineto{\pgfqpoint{9.007451in}{2.625504in}}%
\pgfpathlineto{\pgfqpoint{9.012075in}{2.630486in}}%
\pgfpathlineto{\pgfqpoint{9.016699in}{2.631037in}}%
\pgfpathlineto{\pgfqpoint{9.025948in}{2.624665in}}%
\pgfpathlineto{\pgfqpoint{9.030572in}{2.622319in}}%
\pgfpathlineto{\pgfqpoint{9.035196in}{2.620599in}}%
\pgfpathlineto{\pgfqpoint{9.039821in}{2.618399in}}%
\pgfpathlineto{\pgfqpoint{9.044445in}{2.616440in}}%
\pgfpathlineto{\pgfqpoint{9.049069in}{2.614245in}}%
\pgfpathlineto{\pgfqpoint{9.053693in}{2.613516in}}%
\pgfpathlineto{\pgfqpoint{9.062942in}{2.614323in}}%
\pgfpathlineto{\pgfqpoint{9.067566in}{2.615590in}}%
\pgfpathlineto{\pgfqpoint{9.072190in}{2.622505in}}%
\pgfpathlineto{\pgfqpoint{9.076815in}{2.620989in}}%
\pgfpathlineto{\pgfqpoint{9.081439in}{2.618191in}}%
\pgfpathlineto{\pgfqpoint{9.086063in}{2.615917in}}%
\pgfpathlineto{\pgfqpoint{9.095312in}{2.613164in}}%
\pgfpathlineto{\pgfqpoint{9.104560in}{2.611462in}}%
\pgfpathlineto{\pgfqpoint{9.109184in}{2.611044in}}%
\pgfpathlineto{\pgfqpoint{9.113809in}{2.611218in}}%
\pgfpathlineto{\pgfqpoint{9.118433in}{2.612152in}}%
\pgfpathlineto{\pgfqpoint{9.127681in}{2.614859in}}%
\pgfpathlineto{\pgfqpoint{9.132306in}{2.620130in}}%
\pgfpathlineto{\pgfqpoint{9.136930in}{2.617476in}}%
\pgfpathlineto{\pgfqpoint{9.141554in}{2.614466in}}%
\pgfpathlineto{\pgfqpoint{9.146178in}{2.612261in}}%
\pgfpathlineto{\pgfqpoint{9.150803in}{2.610959in}}%
\pgfpathlineto{\pgfqpoint{9.155427in}{2.609407in}}%
\pgfpathlineto{\pgfqpoint{9.160051in}{2.608570in}}%
\pgfpathlineto{\pgfqpoint{9.164675in}{2.607935in}}%
\pgfpathlineto{\pgfqpoint{9.169300in}{2.608193in}}%
\pgfpathlineto{\pgfqpoint{9.173924in}{2.609869in}}%
\pgfpathlineto{\pgfqpoint{9.178548in}{2.611325in}}%
\pgfpathlineto{\pgfqpoint{9.183172in}{2.613272in}}%
\pgfpathlineto{\pgfqpoint{9.187797in}{2.620272in}}%
\pgfpathlineto{\pgfqpoint{9.192421in}{2.618464in}}%
\pgfpathlineto{\pgfqpoint{9.197045in}{2.615666in}}%
\pgfpathlineto{\pgfqpoint{9.206294in}{2.609188in}}%
\pgfpathlineto{\pgfqpoint{9.210918in}{2.607103in}}%
\pgfpathlineto{\pgfqpoint{9.215542in}{2.604457in}}%
\pgfpathlineto{\pgfqpoint{9.224791in}{2.599884in}}%
\pgfpathlineto{\pgfqpoint{9.229415in}{2.598127in}}%
\pgfpathlineto{\pgfqpoint{9.234039in}{2.597203in}}%
\pgfpathlineto{\pgfqpoint{9.243288in}{2.598076in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.605241in}}%
\pgfpathlineto{\pgfqpoint{9.252536in}{2.602672in}}%
\pgfpathlineto{\pgfqpoint{9.257161in}{2.599718in}}%
\pgfpathlineto{\pgfqpoint{9.261785in}{2.597908in}}%
\pgfpathlineto{\pgfqpoint{9.266409in}{2.596677in}}%
\pgfpathlineto{\pgfqpoint{9.271033in}{2.595193in}}%
\pgfpathlineto{\pgfqpoint{9.275658in}{2.594159in}}%
\pgfpathlineto{\pgfqpoint{9.280282in}{2.593426in}}%
\pgfpathlineto{\pgfqpoint{9.284906in}{2.593434in}}%
\pgfpathlineto{\pgfqpoint{9.294155in}{2.596145in}}%
\pgfpathlineto{\pgfqpoint{9.298779in}{2.597773in}}%
\pgfpathlineto{\pgfqpoint{9.303403in}{2.603426in}}%
\pgfpathlineto{\pgfqpoint{9.308027in}{2.603928in}}%
\pgfpathlineto{\pgfqpoint{9.321900in}{2.592118in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{2.588830in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{2.588830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631743in}{0.515986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.862956in}{2.667600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094169in}{2.599011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325382in}{2.670885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.556595in}{2.646794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787808in}{2.541095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.019020in}{2.627707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.250233in}{2.609843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.481446in}{2.626235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.712659in}{2.595207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.943872in}{2.641620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.175085in}{2.626008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.406297in}{2.616119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.637510in}{2.669387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.868723in}{2.611896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.099936in}{2.612258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632331in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{5.636368in}{2.064533in}}%
\pgfpathlineto{\pgfqpoint{5.640992in}{2.221403in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{2.313268in}}%
\pgfpathlineto{\pgfqpoint{5.650241in}{2.378208in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.428683in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.470112in}}%
\pgfpathlineto{\pgfqpoint{5.664113in}{2.504374in}}%
\pgfpathlineto{\pgfqpoint{5.668738in}{2.534352in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{2.561309in}}%
\pgfpathlineto{\pgfqpoint{5.677986in}{2.584899in}}%
\pgfpathlineto{\pgfqpoint{5.682610in}{2.606463in}}%
\pgfpathlineto{\pgfqpoint{5.687235in}{2.626094in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.643926in}}%
\pgfpathlineto{\pgfqpoint{5.696483in}{2.660566in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{2.676034in}}%
\pgfpathlineto{\pgfqpoint{5.705732in}{2.690618in}}%
\pgfpathlineto{\pgfqpoint{5.714980in}{2.717639in}}%
\pgfpathlineto{\pgfqpoint{5.719604in}{2.730035in}}%
\pgfpathlineto{\pgfqpoint{5.728853in}{2.753470in}}%
\pgfpathlineto{\pgfqpoint{5.733477in}{2.764653in}}%
\pgfpathlineto{\pgfqpoint{5.738101in}{2.775267in}}%
\pgfpathlineto{\pgfqpoint{5.747350in}{2.794928in}}%
\pgfpathlineto{\pgfqpoint{5.751974in}{2.801748in}}%
\pgfpathlineto{\pgfqpoint{5.765847in}{2.819642in}}%
\pgfpathlineto{\pgfqpoint{5.775095in}{2.830963in}}%
\pgfpathlineto{\pgfqpoint{5.788968in}{2.847661in}}%
\pgfpathlineto{\pgfqpoint{5.802841in}{2.863599in}}%
\pgfpathlineto{\pgfqpoint{5.807465in}{2.868676in}}%
\pgfpathlineto{\pgfqpoint{5.825962in}{2.885105in}}%
\pgfpathlineto{\pgfqpoint{5.849084in}{2.907402in}}%
\pgfpathlineto{\pgfqpoint{5.862956in}{2.920469in}}%
\pgfpathlineto{\pgfqpoint{5.867581in}{2.924178in}}%
\pgfpathlineto{\pgfqpoint{5.923072in}{2.964906in}}%
\pgfpathlineto{\pgfqpoint{5.936944in}{2.972775in}}%
\pgfpathlineto{\pgfqpoint{5.960066in}{2.985311in}}%
\pgfpathlineto{\pgfqpoint{5.983187in}{2.997882in}}%
\pgfpathlineto{\pgfqpoint{6.038678in}{3.023746in}}%
\pgfpathlineto{\pgfqpoint{6.043302in}{3.025350in}}%
\pgfpathlineto{\pgfqpoint{6.094169in}{3.038740in}}%
\pgfpathlineto{\pgfqpoint{6.098793in}{3.040085in}}%
\pgfpathlineto{\pgfqpoint{6.103418in}{3.040577in}}%
\pgfpathlineto{\pgfqpoint{6.126539in}{3.042127in}}%
\pgfpathlineto{\pgfqpoint{6.140412in}{3.043234in}}%
\pgfpathlineto{\pgfqpoint{6.154284in}{3.044553in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{3.045729in}}%
\pgfpathlineto{\pgfqpoint{6.177406in}{3.048362in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{3.054436in}}%
\pgfpathlineto{\pgfqpoint{6.232897in}{3.054738in}}%
\pgfpathlineto{\pgfqpoint{6.269891in}{3.056364in}}%
\pgfpathlineto{\pgfqpoint{6.274515in}{3.057081in}}%
\pgfpathlineto{\pgfqpoint{6.311509in}{3.061178in}}%
\pgfpathlineto{\pgfqpoint{6.334630in}{3.064818in}}%
\pgfpathlineto{\pgfqpoint{6.376249in}{3.064421in}}%
\pgfpathlineto{\pgfqpoint{6.385497in}{3.064454in}}%
\pgfpathlineto{\pgfqpoint{6.394746in}{3.065258in}}%
\pgfpathlineto{\pgfqpoint{6.436364in}{3.066153in}}%
\pgfpathlineto{\pgfqpoint{6.445613in}{3.066395in}}%
\pgfpathlineto{\pgfqpoint{6.450237in}{3.066985in}}%
\pgfpathlineto{\pgfqpoint{6.496479in}{3.067482in}}%
\pgfpathlineto{\pgfqpoint{6.505728in}{3.067800in}}%
\pgfpathlineto{\pgfqpoint{6.510352in}{3.068188in}}%
\pgfpathlineto{\pgfqpoint{6.524225in}{3.067414in}}%
\pgfpathlineto{\pgfqpoint{6.556595in}{3.066464in}}%
\pgfpathlineto{\pgfqpoint{6.561219in}{3.066466in}}%
\pgfpathlineto{\pgfqpoint{6.565843in}{3.067104in}}%
\pgfpathlineto{\pgfqpoint{6.570468in}{3.066910in}}%
\pgfpathlineto{\pgfqpoint{6.584340in}{3.065850in}}%
\pgfpathlineto{\pgfqpoint{6.607462in}{3.064698in}}%
\pgfpathlineto{\pgfqpoint{6.621334in}{3.064196in}}%
\pgfpathlineto{\pgfqpoint{6.625959in}{3.064739in}}%
\pgfpathlineto{\pgfqpoint{6.662953in}{3.060913in}}%
\pgfpathlineto{\pgfqpoint{6.667577in}{3.060512in}}%
\pgfpathlineto{\pgfqpoint{6.676825in}{3.060181in}}%
\pgfpathlineto{\pgfqpoint{6.681450in}{3.060403in}}%
\pgfpathlineto{\pgfqpoint{6.686074in}{3.060901in}}%
\pgfpathlineto{\pgfqpoint{6.736941in}{3.063099in}}%
\pgfpathlineto{\pgfqpoint{6.741565in}{3.064068in}}%
\pgfpathlineto{\pgfqpoint{6.797056in}{3.068401in}}%
\pgfpathlineto{\pgfqpoint{6.801680in}{3.069005in}}%
\pgfpathlineto{\pgfqpoint{6.829426in}{3.068939in}}%
\pgfpathlineto{\pgfqpoint{6.847923in}{3.068725in}}%
\pgfpathlineto{\pgfqpoint{6.852547in}{3.068715in}}%
\pgfpathlineto{\pgfqpoint{6.857171in}{3.069278in}}%
\pgfpathlineto{\pgfqpoint{6.866420in}{3.068963in}}%
\pgfpathlineto{\pgfqpoint{6.912663in}{3.066882in}}%
\pgfpathlineto{\pgfqpoint{6.917287in}{3.067664in}}%
\pgfpathlineto{\pgfqpoint{6.931160in}{3.067293in}}%
\pgfpathlineto{\pgfqpoint{6.958905in}{3.066522in}}%
\pgfpathlineto{\pgfqpoint{6.968154in}{3.066400in}}%
\pgfpathlineto{\pgfqpoint{6.972778in}{3.066709in}}%
\pgfpathlineto{\pgfqpoint{6.977402in}{3.066711in}}%
\pgfpathlineto{\pgfqpoint{7.028269in}{3.061823in}}%
\pgfpathlineto{\pgfqpoint{7.032893in}{3.062329in}}%
\pgfpathlineto{\pgfqpoint{7.037517in}{3.062007in}}%
\pgfpathlineto{\pgfqpoint{7.056014in}{3.059976in}}%
\pgfpathlineto{\pgfqpoint{7.088384in}{3.056868in}}%
\pgfpathlineto{\pgfqpoint{7.093009in}{3.057023in}}%
\pgfpathlineto{\pgfqpoint{7.143875in}{3.048274in}}%
\pgfpathlineto{\pgfqpoint{7.148500in}{3.048487in}}%
\pgfpathlineto{\pgfqpoint{7.157748in}{3.047439in}}%
\pgfpathlineto{\pgfqpoint{7.190118in}{3.043431in}}%
\pgfpathlineto{\pgfqpoint{7.199366in}{3.042618in}}%
\pgfpathlineto{\pgfqpoint{7.203991in}{3.042336in}}%
\pgfpathlineto{\pgfqpoint{7.208615in}{3.042823in}}%
\pgfpathlineto{\pgfqpoint{7.259482in}{3.036675in}}%
\pgfpathlineto{\pgfqpoint{7.268730in}{3.036417in}}%
\pgfpathlineto{\pgfqpoint{7.291852in}{3.032859in}}%
\pgfpathlineto{\pgfqpoint{7.319597in}{3.028906in}}%
\pgfpathlineto{\pgfqpoint{7.324221in}{3.029421in}}%
\pgfpathlineto{\pgfqpoint{7.347343in}{3.028919in}}%
\pgfpathlineto{\pgfqpoint{7.361215in}{3.029077in}}%
\pgfpathlineto{\pgfqpoint{7.370464in}{3.029248in}}%
\pgfpathlineto{\pgfqpoint{7.384337in}{3.029915in}}%
\pgfpathlineto{\pgfqpoint{7.393585in}{3.028663in}}%
\pgfpathlineto{\pgfqpoint{7.402834in}{3.027640in}}%
\pgfpathlineto{\pgfqpoint{7.416706in}{3.026504in}}%
\pgfpathlineto{\pgfqpoint{7.430579in}{3.025568in}}%
\pgfpathlineto{\pgfqpoint{7.435204in}{3.025201in}}%
\pgfpathlineto{\pgfqpoint{7.439828in}{3.025774in}}%
\pgfpathlineto{\pgfqpoint{7.449076in}{3.025755in}}%
\pgfpathlineto{\pgfqpoint{7.476822in}{3.025575in}}%
\pgfpathlineto{\pgfqpoint{7.486070in}{3.025617in}}%
\pgfpathlineto{\pgfqpoint{7.495319in}{3.025828in}}%
\pgfpathlineto{\pgfqpoint{7.499943in}{3.026411in}}%
\pgfpathlineto{\pgfqpoint{7.523064in}{3.023414in}}%
\pgfpathlineto{\pgfqpoint{7.546186in}{3.020783in}}%
\pgfpathlineto{\pgfqpoint{7.550810in}{3.020203in}}%
\pgfpathlineto{\pgfqpoint{7.560058in}{3.020378in}}%
\pgfpathlineto{\pgfqpoint{7.583180in}{3.018156in}}%
\pgfpathlineto{\pgfqpoint{7.601677in}{3.016699in}}%
\pgfpathlineto{\pgfqpoint{7.610925in}{3.016244in}}%
\pgfpathlineto{\pgfqpoint{7.615550in}{3.017070in}}%
\pgfpathlineto{\pgfqpoint{7.661792in}{3.013595in}}%
\pgfpathlineto{\pgfqpoint{7.671041in}{3.013243in}}%
\pgfpathlineto{\pgfqpoint{7.675665in}{3.013837in}}%
\pgfpathlineto{\pgfqpoint{7.712659in}{3.008040in}}%
\pgfpathlineto{\pgfqpoint{7.726532in}{3.005959in}}%
\pgfpathlineto{\pgfqpoint{7.731156in}{3.006403in}}%
\pgfpathlineto{\pgfqpoint{7.735780in}{3.005907in}}%
\pgfpathlineto{\pgfqpoint{7.763526in}{3.001290in}}%
\pgfpathlineto{\pgfqpoint{7.782023in}{2.998705in}}%
\pgfpathlineto{\pgfqpoint{7.786647in}{2.998136in}}%
\pgfpathlineto{\pgfqpoint{7.791271in}{2.998358in}}%
\pgfpathlineto{\pgfqpoint{7.837514in}{2.989281in}}%
\pgfpathlineto{\pgfqpoint{7.842138in}{2.988287in}}%
\pgfpathlineto{\pgfqpoint{7.851387in}{2.988354in}}%
\pgfpathlineto{\pgfqpoint{7.883756in}{2.984002in}}%
\pgfpathlineto{\pgfqpoint{7.902253in}{2.982052in}}%
\pgfpathlineto{\pgfqpoint{7.906878in}{2.982638in}}%
\pgfpathlineto{\pgfqpoint{7.916126in}{2.980769in}}%
\pgfpathlineto{\pgfqpoint{7.934623in}{2.977162in}}%
\pgfpathlineto{\pgfqpoint{7.948496in}{2.974834in}}%
\pgfpathlineto{\pgfqpoint{7.957745in}{2.973508in}}%
\pgfpathlineto{\pgfqpoint{7.962369in}{2.972856in}}%
\pgfpathlineto{\pgfqpoint{7.966993in}{2.973415in}}%
\pgfpathlineto{\pgfqpoint{7.985490in}{2.970001in}}%
\pgfpathlineto{\pgfqpoint{7.999363in}{2.968137in}}%
\pgfpathlineto{\pgfqpoint{8.017860in}{2.966289in}}%
\pgfpathlineto{\pgfqpoint{8.022484in}{2.967503in}}%
\pgfpathlineto{\pgfqpoint{8.031733in}{2.967956in}}%
\pgfpathlineto{\pgfqpoint{8.040981in}{2.968280in}}%
\pgfpathlineto{\pgfqpoint{8.077975in}{2.970922in}}%
\pgfpathlineto{\pgfqpoint{8.082599in}{2.971896in}}%
\pgfpathlineto{\pgfqpoint{8.101096in}{2.968238in}}%
\pgfpathlineto{\pgfqpoint{8.114969in}{2.965497in}}%
\pgfpathlineto{\pgfqpoint{8.128842in}{2.963198in}}%
\pgfpathlineto{\pgfqpoint{8.133466in}{2.962386in}}%
\pgfpathlineto{\pgfqpoint{8.138091in}{2.962475in}}%
\pgfpathlineto{\pgfqpoint{8.142715in}{2.962274in}}%
\pgfpathlineto{\pgfqpoint{8.193582in}{2.950785in}}%
\pgfpathlineto{\pgfqpoint{8.198206in}{2.951717in}}%
\pgfpathlineto{\pgfqpoint{8.207454in}{2.951381in}}%
\pgfpathlineto{\pgfqpoint{8.225951in}{2.950490in}}%
\pgfpathlineto{\pgfqpoint{8.249073in}{2.949965in}}%
\pgfpathlineto{\pgfqpoint{8.253697in}{2.950102in}}%
\pgfpathlineto{\pgfqpoint{8.258321in}{2.950803in}}%
\pgfpathlineto{\pgfqpoint{8.272194in}{2.947525in}}%
\pgfpathlineto{\pgfqpoint{8.309188in}{2.938346in}}%
\pgfpathlineto{\pgfqpoint{8.313812in}{2.938750in}}%
\pgfpathlineto{\pgfqpoint{8.318437in}{2.938325in}}%
\pgfpathlineto{\pgfqpoint{8.350806in}{2.933053in}}%
\pgfpathlineto{\pgfqpoint{8.360055in}{2.932195in}}%
\pgfpathlineto{\pgfqpoint{8.369303in}{2.931571in}}%
\pgfpathlineto{\pgfqpoint{8.373928in}{2.932563in}}%
\pgfpathlineto{\pgfqpoint{8.397049in}{2.929361in}}%
\pgfpathlineto{\pgfqpoint{8.406297in}{2.928448in}}%
\pgfpathlineto{\pgfqpoint{8.415546in}{2.927945in}}%
\pgfpathlineto{\pgfqpoint{8.424794in}{2.927724in}}%
\pgfpathlineto{\pgfqpoint{8.429419in}{2.928654in}}%
\pgfpathlineto{\pgfqpoint{8.434043in}{2.929246in}}%
\pgfpathlineto{\pgfqpoint{8.447916in}{2.928512in}}%
\pgfpathlineto{\pgfqpoint{8.461788in}{2.928529in}}%
\pgfpathlineto{\pgfqpoint{8.475661in}{2.928564in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{2.928782in}}%
\pgfpathlineto{\pgfqpoint{8.489534in}{2.930259in}}%
\pgfpathlineto{\pgfqpoint{8.494158in}{2.929813in}}%
\pgfpathlineto{\pgfqpoint{8.508031in}{2.927921in}}%
\pgfpathlineto{\pgfqpoint{8.521904in}{2.926405in}}%
\pgfpathlineto{\pgfqpoint{8.540401in}{2.924536in}}%
\pgfpathlineto{\pgfqpoint{8.545025in}{2.924053in}}%
\pgfpathlineto{\pgfqpoint{8.549649in}{2.925367in}}%
\pgfpathlineto{\pgfqpoint{8.586643in}{2.917832in}}%
\pgfpathlineto{\pgfqpoint{8.600516in}{2.915828in}}%
\pgfpathlineto{\pgfqpoint{8.605140in}{2.916488in}}%
\pgfpathlineto{\pgfqpoint{8.609765in}{2.915689in}}%
\pgfpathlineto{\pgfqpoint{8.660632in}{2.899688in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{2.900642in}}%
\pgfpathlineto{\pgfqpoint{8.674504in}{2.898492in}}%
\pgfpathlineto{\pgfqpoint{8.702250in}{2.891584in}}%
\pgfpathlineto{\pgfqpoint{8.716123in}{2.888648in}}%
\pgfpathlineto{\pgfqpoint{8.720747in}{2.889039in}}%
\pgfpathlineto{\pgfqpoint{8.725371in}{2.889974in}}%
\pgfpathlineto{\pgfqpoint{8.776238in}{2.890506in}}%
\pgfpathlineto{\pgfqpoint{8.780862in}{2.891890in}}%
\pgfpathlineto{\pgfqpoint{8.790111in}{2.889137in}}%
\pgfpathlineto{\pgfqpoint{8.799359in}{2.886151in}}%
\pgfpathlineto{\pgfqpoint{8.817856in}{2.881807in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{2.878238in}}%
\pgfpathlineto{\pgfqpoint{8.840978in}{2.879126in}}%
\pgfpathlineto{\pgfqpoint{8.850226in}{2.876744in}}%
\pgfpathlineto{\pgfqpoint{8.873347in}{2.871318in}}%
\pgfpathlineto{\pgfqpoint{8.891844in}{2.867246in}}%
\pgfpathlineto{\pgfqpoint{8.896469in}{2.868352in}}%
\pgfpathlineto{\pgfqpoint{8.905717in}{2.867400in}}%
\pgfpathlineto{\pgfqpoint{8.924214in}{2.865102in}}%
\pgfpathlineto{\pgfqpoint{8.928838in}{2.864523in}}%
\pgfpathlineto{\pgfqpoint{8.951960in}{2.863087in}}%
\pgfpathlineto{\pgfqpoint{8.956584in}{2.864299in}}%
\pgfpathlineto{\pgfqpoint{8.965832in}{2.861776in}}%
\pgfpathlineto{\pgfqpoint{8.979705in}{2.858509in}}%
\pgfpathlineto{\pgfqpoint{9.007451in}{2.851796in}}%
\pgfpathlineto{\pgfqpoint{9.012075in}{2.852077in}}%
\pgfpathlineto{\pgfqpoint{9.016699in}{2.851142in}}%
\pgfpathlineto{\pgfqpoint{9.021324in}{2.849256in}}%
\pgfpathlineto{\pgfqpoint{9.025948in}{2.847617in}}%
\pgfpathlineto{\pgfqpoint{9.049069in}{2.840931in}}%
\pgfpathlineto{\pgfqpoint{9.058318in}{2.838665in}}%
\pgfpathlineto{\pgfqpoint{9.067566in}{2.836510in}}%
\pgfpathlineto{\pgfqpoint{9.072190in}{2.837829in}}%
\pgfpathlineto{\pgfqpoint{9.076815in}{2.836920in}}%
\pgfpathlineto{\pgfqpoint{9.086063in}{2.835672in}}%
\pgfpathlineto{\pgfqpoint{9.109184in}{2.833767in}}%
\pgfpathlineto{\pgfqpoint{9.118433in}{2.833600in}}%
\pgfpathlineto{\pgfqpoint{9.123057in}{2.833721in}}%
\pgfpathlineto{\pgfqpoint{9.127681in}{2.834126in}}%
\pgfpathlineto{\pgfqpoint{9.132306in}{2.835580in}}%
\pgfpathlineto{\pgfqpoint{9.146178in}{2.832844in}}%
\pgfpathlineto{\pgfqpoint{9.160051in}{2.830419in}}%
\pgfpathlineto{\pgfqpoint{9.169300in}{2.828748in}}%
\pgfpathlineto{\pgfqpoint{9.183172in}{2.826112in}}%
\pgfpathlineto{\pgfqpoint{9.187797in}{2.827521in}}%
\pgfpathlineto{\pgfqpoint{9.192421in}{2.826034in}}%
\pgfpathlineto{\pgfqpoint{9.201670in}{2.822570in}}%
\pgfpathlineto{\pgfqpoint{9.210918in}{2.819235in}}%
\pgfpathlineto{\pgfqpoint{9.224791in}{2.815099in}}%
\pgfpathlineto{\pgfqpoint{9.238664in}{2.812234in}}%
\pgfpathlineto{\pgfqpoint{9.243288in}{2.811284in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.813369in}}%
\pgfpathlineto{\pgfqpoint{9.252536in}{2.812568in}}%
\pgfpathlineto{\pgfqpoint{9.257161in}{2.812036in}}%
\pgfpathlineto{\pgfqpoint{9.271033in}{2.809857in}}%
\pgfpathlineto{\pgfqpoint{9.294155in}{2.807152in}}%
\pgfpathlineto{\pgfqpoint{9.298779in}{2.806885in}}%
\pgfpathlineto{\pgfqpoint{9.303403in}{2.807895in}}%
\pgfpathlineto{\pgfqpoint{9.308027in}{2.807634in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{2.802438in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{2.802438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631743in}{0.482197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.862956in}{2.920469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094169in}{3.038740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325382in}{3.063377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.556595in}{3.066464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787808in}{3.067680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.019020in}{3.062733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.250233in}{3.037833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.481446in}{3.025556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.712659in}{3.008040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.943872in}{2.975588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.175085in}{2.955071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.406297in}{2.928448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.637510in}{2.906922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.868723in}{2.872447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.099936in}{2.834338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632201in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{5.636368in}{2.207334in}}%
\pgfpathlineto{\pgfqpoint{5.640992in}{2.364720in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{2.456454in}}%
\pgfpathlineto{\pgfqpoint{5.650241in}{2.521535in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.572324in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.613624in}}%
\pgfpathlineto{\pgfqpoint{5.664113in}{2.648598in}}%
\pgfpathlineto{\pgfqpoint{5.668738in}{2.678654in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{2.705205in}}%
\pgfpathlineto{\pgfqpoint{5.677986in}{2.729105in}}%
\pgfpathlineto{\pgfqpoint{5.682610in}{2.750720in}}%
\pgfpathlineto{\pgfqpoint{5.687235in}{2.770377in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.783953in}}%
\pgfpathlineto{\pgfqpoint{5.705732in}{2.792244in}}%
\pgfpathlineto{\pgfqpoint{5.728853in}{2.805743in}}%
\pgfpathlineto{\pgfqpoint{5.747350in}{2.815920in}}%
\pgfpathlineto{\pgfqpoint{5.751974in}{2.816954in}}%
\pgfpathlineto{\pgfqpoint{5.770471in}{2.813498in}}%
\pgfpathlineto{\pgfqpoint{5.779720in}{2.811683in}}%
\pgfpathlineto{\pgfqpoint{5.793592in}{2.809222in}}%
\pgfpathlineto{\pgfqpoint{5.798217in}{2.808255in}}%
\pgfpathlineto{\pgfqpoint{5.802841in}{2.807489in}}%
\pgfpathlineto{\pgfqpoint{5.807465in}{2.808030in}}%
\pgfpathlineto{\pgfqpoint{5.835211in}{2.794934in}}%
\pgfpathlineto{\pgfqpoint{5.858332in}{2.783967in}}%
\pgfpathlineto{\pgfqpoint{5.862956in}{2.782234in}}%
\pgfpathlineto{\pgfqpoint{5.867581in}{2.783426in}}%
\pgfpathlineto{\pgfqpoint{5.886078in}{2.779876in}}%
\pgfpathlineto{\pgfqpoint{5.895326in}{2.777821in}}%
\pgfpathlineto{\pgfqpoint{5.904575in}{2.775911in}}%
\pgfpathlineto{\pgfqpoint{5.909199in}{2.775230in}}%
\pgfpathlineto{\pgfqpoint{5.913823in}{2.774302in}}%
\pgfpathlineto{\pgfqpoint{5.918447in}{2.775521in}}%
\pgfpathlineto{\pgfqpoint{5.923072in}{2.777329in}}%
\pgfpathlineto{\pgfqpoint{5.927696in}{2.779676in}}%
\pgfpathlineto{\pgfqpoint{5.936944in}{2.777405in}}%
\pgfpathlineto{\pgfqpoint{5.950817in}{2.774144in}}%
\pgfpathlineto{\pgfqpoint{5.955441in}{2.773082in}}%
\pgfpathlineto{\pgfqpoint{5.964690in}{2.771655in}}%
\pgfpathlineto{\pgfqpoint{5.969314in}{2.771017in}}%
\pgfpathlineto{\pgfqpoint{5.973938in}{2.770753in}}%
\pgfpathlineto{\pgfqpoint{5.978563in}{2.770782in}}%
\pgfpathlineto{\pgfqpoint{5.983187in}{2.773133in}}%
\pgfpathlineto{\pgfqpoint{5.987811in}{2.770605in}}%
\pgfpathlineto{\pgfqpoint{5.992435in}{2.766707in}}%
\pgfpathlineto{\pgfqpoint{5.997060in}{2.763233in}}%
\pgfpathlineto{\pgfqpoint{6.001684in}{2.760335in}}%
\pgfpathlineto{\pgfqpoint{6.020181in}{2.750805in}}%
\pgfpathlineto{\pgfqpoint{6.024805in}{2.748278in}}%
\pgfpathlineto{\pgfqpoint{6.038678in}{2.742218in}}%
\pgfpathlineto{\pgfqpoint{6.043302in}{2.745363in}}%
\pgfpathlineto{\pgfqpoint{6.052551in}{2.742042in}}%
\pgfpathlineto{\pgfqpoint{6.057175in}{2.740134in}}%
\pgfpathlineto{\pgfqpoint{6.075672in}{2.733264in}}%
\pgfpathlineto{\pgfqpoint{6.094169in}{2.726091in}}%
\pgfpathlineto{\pgfqpoint{6.098793in}{2.726965in}}%
\pgfpathlineto{\pgfqpoint{6.103418in}{2.726675in}}%
\pgfpathlineto{\pgfqpoint{6.117290in}{2.717909in}}%
\pgfpathlineto{\pgfqpoint{6.131163in}{2.708523in}}%
\pgfpathlineto{\pgfqpoint{6.135787in}{2.705094in}}%
\pgfpathlineto{\pgfqpoint{6.145036in}{2.698667in}}%
\pgfpathlineto{\pgfqpoint{6.149660in}{2.695327in}}%
\pgfpathlineto{\pgfqpoint{6.154284in}{2.691743in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{2.695332in}}%
\pgfpathlineto{\pgfqpoint{6.182030in}{2.683650in}}%
\pgfpathlineto{\pgfqpoint{6.186654in}{2.681012in}}%
\pgfpathlineto{\pgfqpoint{6.191279in}{2.679350in}}%
\pgfpathlineto{\pgfqpoint{6.195903in}{2.678199in}}%
\pgfpathlineto{\pgfqpoint{6.205151in}{2.675455in}}%
\pgfpathlineto{\pgfqpoint{6.209776in}{2.674534in}}%
\pgfpathlineto{\pgfqpoint{6.214400in}{2.673941in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{2.678740in}}%
\pgfpathlineto{\pgfqpoint{6.228273in}{2.674699in}}%
\pgfpathlineto{\pgfqpoint{6.251394in}{2.664707in}}%
\pgfpathlineto{\pgfqpoint{6.256018in}{2.663083in}}%
\pgfpathlineto{\pgfqpoint{6.269891in}{2.659288in}}%
\pgfpathlineto{\pgfqpoint{6.274515in}{2.664031in}}%
\pgfpathlineto{\pgfqpoint{6.279139in}{2.664455in}}%
\pgfpathlineto{\pgfqpoint{6.283764in}{2.663159in}}%
\pgfpathlineto{\pgfqpoint{6.293012in}{2.661004in}}%
\pgfpathlineto{\pgfqpoint{6.297636in}{2.660371in}}%
\pgfpathlineto{\pgfqpoint{6.302261in}{2.660573in}}%
\pgfpathlineto{\pgfqpoint{6.306885in}{2.660337in}}%
\pgfpathlineto{\pgfqpoint{6.311509in}{2.660966in}}%
\pgfpathlineto{\pgfqpoint{6.316133in}{2.662264in}}%
\pgfpathlineto{\pgfqpoint{6.320758in}{2.664083in}}%
\pgfpathlineto{\pgfqpoint{6.325382in}{2.666192in}}%
\pgfpathlineto{\pgfqpoint{6.330006in}{2.669184in}}%
\pgfpathlineto{\pgfqpoint{6.334630in}{2.673956in}}%
\pgfpathlineto{\pgfqpoint{6.348503in}{2.663436in}}%
\pgfpathlineto{\pgfqpoint{6.353127in}{2.660650in}}%
\pgfpathlineto{\pgfqpoint{6.357752in}{2.658089in}}%
\pgfpathlineto{\pgfqpoint{6.367000in}{2.652470in}}%
\pgfpathlineto{\pgfqpoint{6.376249in}{2.647820in}}%
\pgfpathlineto{\pgfqpoint{6.385497in}{2.645402in}}%
\pgfpathlineto{\pgfqpoint{6.390122in}{2.647838in}}%
\pgfpathlineto{\pgfqpoint{6.394746in}{2.648773in}}%
\pgfpathlineto{\pgfqpoint{6.413243in}{2.635896in}}%
\pgfpathlineto{\pgfqpoint{6.417867in}{2.633439in}}%
\pgfpathlineto{\pgfqpoint{6.422491in}{2.630569in}}%
\pgfpathlineto{\pgfqpoint{6.427116in}{2.628303in}}%
\pgfpathlineto{\pgfqpoint{6.431740in}{2.626747in}}%
\pgfpathlineto{\pgfqpoint{6.436364in}{2.624986in}}%
\pgfpathlineto{\pgfqpoint{6.440988in}{2.623496in}}%
\pgfpathlineto{\pgfqpoint{6.445613in}{2.622276in}}%
\pgfpathlineto{\pgfqpoint{6.450237in}{2.629214in}}%
\pgfpathlineto{\pgfqpoint{6.454861in}{2.628821in}}%
\pgfpathlineto{\pgfqpoint{6.459485in}{2.627613in}}%
\pgfpathlineto{\pgfqpoint{6.464110in}{2.626876in}}%
\pgfpathlineto{\pgfqpoint{6.468734in}{2.626684in}}%
\pgfpathlineto{\pgfqpoint{6.473358in}{2.626696in}}%
\pgfpathlineto{\pgfqpoint{6.482607in}{2.627174in}}%
\pgfpathlineto{\pgfqpoint{6.487231in}{2.628017in}}%
\pgfpathlineto{\pgfqpoint{6.496479in}{2.633171in}}%
\pgfpathlineto{\pgfqpoint{6.501104in}{2.635980in}}%
\pgfpathlineto{\pgfqpoint{6.505728in}{2.639838in}}%
\pgfpathlineto{\pgfqpoint{6.510352in}{2.644463in}}%
\pgfpathlineto{\pgfqpoint{6.514976in}{2.641453in}}%
\pgfpathlineto{\pgfqpoint{6.533474in}{2.630495in}}%
\pgfpathlineto{\pgfqpoint{6.538098in}{2.628106in}}%
\pgfpathlineto{\pgfqpoint{6.542722in}{2.625301in}}%
\pgfpathlineto{\pgfqpoint{6.551971in}{2.620626in}}%
\pgfpathlineto{\pgfqpoint{6.561219in}{2.617391in}}%
\pgfpathlineto{\pgfqpoint{6.565843in}{2.622241in}}%
\pgfpathlineto{\pgfqpoint{6.570468in}{2.620473in}}%
\pgfpathlineto{\pgfqpoint{6.579716in}{2.613223in}}%
\pgfpathlineto{\pgfqpoint{6.584340in}{2.610478in}}%
\pgfpathlineto{\pgfqpoint{6.602837in}{2.600432in}}%
\pgfpathlineto{\pgfqpoint{6.607462in}{2.601238in}}%
\pgfpathlineto{\pgfqpoint{6.612086in}{2.602870in}}%
\pgfpathlineto{\pgfqpoint{6.616710in}{2.604119in}}%
\pgfpathlineto{\pgfqpoint{6.621334in}{2.605605in}}%
\pgfpathlineto{\pgfqpoint{6.625959in}{2.614029in}}%
\pgfpathlineto{\pgfqpoint{6.630583in}{2.614576in}}%
\pgfpathlineto{\pgfqpoint{6.635207in}{2.614625in}}%
\pgfpathlineto{\pgfqpoint{6.639831in}{2.615063in}}%
\pgfpathlineto{\pgfqpoint{6.649080in}{2.616396in}}%
\pgfpathlineto{\pgfqpoint{6.658328in}{2.619000in}}%
\pgfpathlineto{\pgfqpoint{6.662953in}{2.620670in}}%
\pgfpathlineto{\pgfqpoint{6.667577in}{2.624355in}}%
\pgfpathlineto{\pgfqpoint{6.676825in}{2.631166in}}%
\pgfpathlineto{\pgfqpoint{6.681450in}{2.638251in}}%
\pgfpathlineto{\pgfqpoint{6.686074in}{2.640158in}}%
\pgfpathlineto{\pgfqpoint{6.690698in}{2.638407in}}%
\pgfpathlineto{\pgfqpoint{6.695322in}{2.636164in}}%
\pgfpathlineto{\pgfqpoint{6.709195in}{2.630334in}}%
\pgfpathlineto{\pgfqpoint{6.718444in}{2.626016in}}%
\pgfpathlineto{\pgfqpoint{6.723068in}{2.625489in}}%
\pgfpathlineto{\pgfqpoint{6.736941in}{2.628096in}}%
\pgfpathlineto{\pgfqpoint{6.741565in}{2.634053in}}%
\pgfpathlineto{\pgfqpoint{6.746189in}{2.631288in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{2.624012in}}%
\pgfpathlineto{\pgfqpoint{6.760062in}{2.621198in}}%
\pgfpathlineto{\pgfqpoint{6.764686in}{2.618094in}}%
\pgfpathlineto{\pgfqpoint{6.769311in}{2.615985in}}%
\pgfpathlineto{\pgfqpoint{6.773935in}{2.614584in}}%
\pgfpathlineto{\pgfqpoint{6.778559in}{2.613684in}}%
\pgfpathlineto{\pgfqpoint{6.787808in}{2.614683in}}%
\pgfpathlineto{\pgfqpoint{6.792432in}{2.615335in}}%
\pgfpathlineto{\pgfqpoint{6.797056in}{2.616253in}}%
\pgfpathlineto{\pgfqpoint{6.801680in}{2.621963in}}%
\pgfpathlineto{\pgfqpoint{6.806305in}{2.618890in}}%
\pgfpathlineto{\pgfqpoint{6.815553in}{2.612152in}}%
\pgfpathlineto{\pgfqpoint{6.820177in}{2.609091in}}%
\pgfpathlineto{\pgfqpoint{6.824802in}{2.606278in}}%
\pgfpathlineto{\pgfqpoint{6.834050in}{2.601328in}}%
\pgfpathlineto{\pgfqpoint{6.838674in}{2.600028in}}%
\pgfpathlineto{\pgfqpoint{6.852547in}{2.599805in}}%
\pgfpathlineto{\pgfqpoint{6.857171in}{2.606830in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{2.607046in}}%
\pgfpathlineto{\pgfqpoint{6.875668in}{2.603556in}}%
\pgfpathlineto{\pgfqpoint{6.884917in}{2.602267in}}%
\pgfpathlineto{\pgfqpoint{6.889541in}{2.602176in}}%
\pgfpathlineto{\pgfqpoint{6.894166in}{2.602917in}}%
\pgfpathlineto{\pgfqpoint{6.898790in}{2.604937in}}%
\pgfpathlineto{\pgfqpoint{6.908038in}{2.610844in}}%
\pgfpathlineto{\pgfqpoint{6.912663in}{2.613791in}}%
\pgfpathlineto{\pgfqpoint{6.917287in}{2.621829in}}%
\pgfpathlineto{\pgfqpoint{6.921911in}{2.620873in}}%
\pgfpathlineto{\pgfqpoint{6.935784in}{2.616205in}}%
\pgfpathlineto{\pgfqpoint{6.949657in}{2.613255in}}%
\pgfpathlineto{\pgfqpoint{6.954281in}{2.613519in}}%
\pgfpathlineto{\pgfqpoint{6.958905in}{2.614830in}}%
\pgfpathlineto{\pgfqpoint{6.968154in}{2.619442in}}%
\pgfpathlineto{\pgfqpoint{6.972778in}{2.625349in}}%
\pgfpathlineto{\pgfqpoint{6.977402in}{2.625340in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{2.621396in}}%
\pgfpathlineto{\pgfqpoint{6.986651in}{2.617993in}}%
\pgfpathlineto{\pgfqpoint{6.991275in}{2.614852in}}%
\pgfpathlineto{\pgfqpoint{6.995899in}{2.611474in}}%
\pgfpathlineto{\pgfqpoint{7.000523in}{2.608502in}}%
\pgfpathlineto{\pgfqpoint{7.005148in}{2.605231in}}%
\pgfpathlineto{\pgfqpoint{7.009772in}{2.602333in}}%
\pgfpathlineto{\pgfqpoint{7.014396in}{2.601371in}}%
\pgfpathlineto{\pgfqpoint{7.028269in}{2.599379in}}%
\pgfpathlineto{\pgfqpoint{7.032893in}{2.605522in}}%
\pgfpathlineto{\pgfqpoint{7.042142in}{2.599428in}}%
\pgfpathlineto{\pgfqpoint{7.046766in}{2.596078in}}%
\pgfpathlineto{\pgfqpoint{7.051390in}{2.593321in}}%
\pgfpathlineto{\pgfqpoint{7.056014in}{2.590825in}}%
\pgfpathlineto{\pgfqpoint{7.060639in}{2.588691in}}%
\pgfpathlineto{\pgfqpoint{7.065263in}{2.586938in}}%
\pgfpathlineto{\pgfqpoint{7.069887in}{2.586238in}}%
\pgfpathlineto{\pgfqpoint{7.083760in}{2.587490in}}%
\pgfpathlineto{\pgfqpoint{7.088384in}{2.588837in}}%
\pgfpathlineto{\pgfqpoint{7.093009in}{2.596287in}}%
\pgfpathlineto{\pgfqpoint{7.097633in}{2.595480in}}%
\pgfpathlineto{\pgfqpoint{7.102257in}{2.595151in}}%
\pgfpathlineto{\pgfqpoint{7.106881in}{2.596738in}}%
\pgfpathlineto{\pgfqpoint{7.116130in}{2.600792in}}%
\pgfpathlineto{\pgfqpoint{7.120754in}{2.603291in}}%
\pgfpathlineto{\pgfqpoint{7.130003in}{2.608794in}}%
\pgfpathlineto{\pgfqpoint{7.139251in}{2.614702in}}%
\pgfpathlineto{\pgfqpoint{7.143875in}{2.617283in}}%
\pgfpathlineto{\pgfqpoint{7.148500in}{2.624804in}}%
\pgfpathlineto{\pgfqpoint{7.153124in}{2.622536in}}%
\pgfpathlineto{\pgfqpoint{7.157748in}{2.619069in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{2.616222in}}%
\pgfpathlineto{\pgfqpoint{7.171621in}{2.612188in}}%
\pgfpathlineto{\pgfqpoint{7.180869in}{2.608574in}}%
\pgfpathlineto{\pgfqpoint{7.185494in}{2.607607in}}%
\pgfpathlineto{\pgfqpoint{7.190118in}{2.607101in}}%
\pgfpathlineto{\pgfqpoint{7.194742in}{2.606851in}}%
\pgfpathlineto{\pgfqpoint{7.199366in}{2.607098in}}%
\pgfpathlineto{\pgfqpoint{7.203991in}{2.607126in}}%
\pgfpathlineto{\pgfqpoint{7.208615in}{2.613581in}}%
\pgfpathlineto{\pgfqpoint{7.213239in}{2.612010in}}%
\pgfpathlineto{\pgfqpoint{7.217863in}{2.610966in}}%
\pgfpathlineto{\pgfqpoint{7.222488in}{2.610129in}}%
\pgfpathlineto{\pgfqpoint{7.227112in}{2.609835in}}%
\pgfpathlineto{\pgfqpoint{7.236360in}{2.609709in}}%
\pgfpathlineto{\pgfqpoint{7.240985in}{2.609424in}}%
\pgfpathlineto{\pgfqpoint{7.245609in}{2.610152in}}%
\pgfpathlineto{\pgfqpoint{7.250233in}{2.611412in}}%
\pgfpathlineto{\pgfqpoint{7.259482in}{2.614515in}}%
\pgfpathlineto{\pgfqpoint{7.264106in}{2.621074in}}%
\pgfpathlineto{\pgfqpoint{7.268730in}{2.625932in}}%
\pgfpathlineto{\pgfqpoint{7.277979in}{2.630609in}}%
\pgfpathlineto{\pgfqpoint{7.287227in}{2.635412in}}%
\pgfpathlineto{\pgfqpoint{7.291852in}{2.637550in}}%
\pgfpathlineto{\pgfqpoint{7.296476in}{2.640561in}}%
\pgfpathlineto{\pgfqpoint{7.305724in}{2.646202in}}%
\pgfpathlineto{\pgfqpoint{7.310349in}{2.649158in}}%
\pgfpathlineto{\pgfqpoint{7.319597in}{2.656196in}}%
\pgfpathlineto{\pgfqpoint{7.324221in}{2.663577in}}%
\pgfpathlineto{\pgfqpoint{7.328846in}{2.661863in}}%
\pgfpathlineto{\pgfqpoint{7.342718in}{2.655574in}}%
\pgfpathlineto{\pgfqpoint{7.347343in}{2.653427in}}%
\pgfpathlineto{\pgfqpoint{7.351967in}{2.651680in}}%
\pgfpathlineto{\pgfqpoint{7.356591in}{2.649558in}}%
\pgfpathlineto{\pgfqpoint{7.361215in}{2.647779in}}%
\pgfpathlineto{\pgfqpoint{7.370464in}{2.648178in}}%
\pgfpathlineto{\pgfqpoint{7.379712in}{2.649493in}}%
\pgfpathlineto{\pgfqpoint{7.384337in}{2.655188in}}%
\pgfpathlineto{\pgfqpoint{7.402834in}{2.647512in}}%
\pgfpathlineto{\pgfqpoint{7.407458in}{2.645826in}}%
\pgfpathlineto{\pgfqpoint{7.412082in}{2.644609in}}%
\pgfpathlineto{\pgfqpoint{7.416706in}{2.644099in}}%
\pgfpathlineto{\pgfqpoint{7.421331in}{2.644032in}}%
\pgfpathlineto{\pgfqpoint{7.425955in}{2.644538in}}%
\pgfpathlineto{\pgfqpoint{7.430579in}{2.646143in}}%
\pgfpathlineto{\pgfqpoint{7.435204in}{2.648012in}}%
\pgfpathlineto{\pgfqpoint{7.439828in}{2.654253in}}%
\pgfpathlineto{\pgfqpoint{7.444452in}{2.653670in}}%
\pgfpathlineto{\pgfqpoint{7.458325in}{2.646645in}}%
\pgfpathlineto{\pgfqpoint{7.462949in}{2.644835in}}%
\pgfpathlineto{\pgfqpoint{7.467573in}{2.643345in}}%
\pgfpathlineto{\pgfqpoint{7.472198in}{2.642373in}}%
\pgfpathlineto{\pgfqpoint{7.476822in}{2.641650in}}%
\pgfpathlineto{\pgfqpoint{7.481446in}{2.643297in}}%
\pgfpathlineto{\pgfqpoint{7.486070in}{2.645802in}}%
\pgfpathlineto{\pgfqpoint{7.490695in}{2.648616in}}%
\pgfpathlineto{\pgfqpoint{7.495319in}{2.651150in}}%
\pgfpathlineto{\pgfqpoint{7.499943in}{2.655839in}}%
\pgfpathlineto{\pgfqpoint{7.504567in}{2.652215in}}%
\pgfpathlineto{\pgfqpoint{7.527689in}{2.630282in}}%
\pgfpathlineto{\pgfqpoint{7.546186in}{2.612737in}}%
\pgfpathlineto{\pgfqpoint{7.550810in}{2.609639in}}%
\pgfpathlineto{\pgfqpoint{7.555434in}{2.611841in}}%
\pgfpathlineto{\pgfqpoint{7.560058in}{2.615405in}}%
\pgfpathlineto{\pgfqpoint{7.564683in}{2.614102in}}%
\pgfpathlineto{\pgfqpoint{7.569307in}{2.612994in}}%
\pgfpathlineto{\pgfqpoint{7.573931in}{2.612960in}}%
\pgfpathlineto{\pgfqpoint{7.578555in}{2.612626in}}%
\pgfpathlineto{\pgfqpoint{7.583180in}{2.612875in}}%
\pgfpathlineto{\pgfqpoint{7.592428in}{2.613059in}}%
\pgfpathlineto{\pgfqpoint{7.597053in}{2.615144in}}%
\pgfpathlineto{\pgfqpoint{7.601677in}{2.618099in}}%
\pgfpathlineto{\pgfqpoint{7.610925in}{2.624746in}}%
\pgfpathlineto{\pgfqpoint{7.615550in}{2.633901in}}%
\pgfpathlineto{\pgfqpoint{7.620174in}{2.634333in}}%
\pgfpathlineto{\pgfqpoint{7.629422in}{2.634200in}}%
\pgfpathlineto{\pgfqpoint{7.634047in}{2.634750in}}%
\pgfpathlineto{\pgfqpoint{7.643295in}{2.637209in}}%
\pgfpathlineto{\pgfqpoint{7.647919in}{2.638690in}}%
\pgfpathlineto{\pgfqpoint{7.652544in}{2.640675in}}%
\pgfpathlineto{\pgfqpoint{7.657168in}{2.643538in}}%
\pgfpathlineto{\pgfqpoint{7.661792in}{2.646967in}}%
\pgfpathlineto{\pgfqpoint{7.666416in}{2.651198in}}%
\pgfpathlineto{\pgfqpoint{7.671041in}{2.655979in}}%
\pgfpathlineto{\pgfqpoint{7.675665in}{2.660145in}}%
\pgfpathlineto{\pgfqpoint{7.689538in}{2.653372in}}%
\pgfpathlineto{\pgfqpoint{7.698786in}{2.649739in}}%
\pgfpathlineto{\pgfqpoint{7.703410in}{2.648841in}}%
\pgfpathlineto{\pgfqpoint{7.708035in}{2.647541in}}%
\pgfpathlineto{\pgfqpoint{7.721907in}{2.645247in}}%
\pgfpathlineto{\pgfqpoint{7.726532in}{2.644888in}}%
\pgfpathlineto{\pgfqpoint{7.731156in}{2.649682in}}%
\pgfpathlineto{\pgfqpoint{7.735780in}{2.648047in}}%
\pgfpathlineto{\pgfqpoint{7.740404in}{2.644871in}}%
\pgfpathlineto{\pgfqpoint{7.745029in}{2.641929in}}%
\pgfpathlineto{\pgfqpoint{7.758901in}{2.633801in}}%
\pgfpathlineto{\pgfqpoint{7.768150in}{2.627978in}}%
\pgfpathlineto{\pgfqpoint{7.786647in}{2.619769in}}%
\pgfpathlineto{\pgfqpoint{7.791271in}{2.626344in}}%
\pgfpathlineto{\pgfqpoint{7.795896in}{2.625833in}}%
\pgfpathlineto{\pgfqpoint{7.800520in}{2.625529in}}%
\pgfpathlineto{\pgfqpoint{7.805144in}{2.624907in}}%
\pgfpathlineto{\pgfqpoint{7.809768in}{2.625031in}}%
\pgfpathlineto{\pgfqpoint{7.814393in}{2.624772in}}%
\pgfpathlineto{\pgfqpoint{7.819017in}{2.624872in}}%
\pgfpathlineto{\pgfqpoint{7.823641in}{2.625255in}}%
\pgfpathlineto{\pgfqpoint{7.828265in}{2.627592in}}%
\pgfpathlineto{\pgfqpoint{7.832890in}{2.630804in}}%
\pgfpathlineto{\pgfqpoint{7.837514in}{2.633558in}}%
\pgfpathlineto{\pgfqpoint{7.842138in}{2.636947in}}%
\pgfpathlineto{\pgfqpoint{7.846762in}{2.643956in}}%
\pgfpathlineto{\pgfqpoint{7.851387in}{2.645621in}}%
\pgfpathlineto{\pgfqpoint{7.856011in}{2.644207in}}%
\pgfpathlineto{\pgfqpoint{7.860635in}{2.642995in}}%
\pgfpathlineto{\pgfqpoint{7.879132in}{2.641005in}}%
\pgfpathlineto{\pgfqpoint{7.883756in}{2.641001in}}%
\pgfpathlineto{\pgfqpoint{7.893005in}{2.640364in}}%
\pgfpathlineto{\pgfqpoint{7.902253in}{2.641378in}}%
\pgfpathlineto{\pgfqpoint{7.906878in}{2.646871in}}%
\pgfpathlineto{\pgfqpoint{7.911502in}{2.643788in}}%
\pgfpathlineto{\pgfqpoint{7.916126in}{2.640327in}}%
\pgfpathlineto{\pgfqpoint{7.925375in}{2.635297in}}%
\pgfpathlineto{\pgfqpoint{7.929999in}{2.634026in}}%
\pgfpathlineto{\pgfqpoint{7.939247in}{2.631051in}}%
\pgfpathlineto{\pgfqpoint{7.943872in}{2.630038in}}%
\pgfpathlineto{\pgfqpoint{7.948496in}{2.630349in}}%
\pgfpathlineto{\pgfqpoint{7.957745in}{2.632676in}}%
\pgfpathlineto{\pgfqpoint{7.962369in}{2.634718in}}%
\pgfpathlineto{\pgfqpoint{7.966993in}{2.639732in}}%
\pgfpathlineto{\pgfqpoint{7.976242in}{2.637197in}}%
\pgfpathlineto{\pgfqpoint{7.980866in}{2.636247in}}%
\pgfpathlineto{\pgfqpoint{7.990114in}{2.635148in}}%
\pgfpathlineto{\pgfqpoint{7.994739in}{2.634605in}}%
\pgfpathlineto{\pgfqpoint{8.003987in}{2.634002in}}%
\pgfpathlineto{\pgfqpoint{8.008611in}{2.634349in}}%
\pgfpathlineto{\pgfqpoint{8.013236in}{2.635112in}}%
\pgfpathlineto{\pgfqpoint{8.017860in}{2.636455in}}%
\pgfpathlineto{\pgfqpoint{8.022484in}{2.642564in}}%
\pgfpathlineto{\pgfqpoint{8.027108in}{2.643275in}}%
\pgfpathlineto{\pgfqpoint{8.036357in}{2.641304in}}%
\pgfpathlineto{\pgfqpoint{8.040981in}{2.640630in}}%
\pgfpathlineto{\pgfqpoint{8.054854in}{2.639756in}}%
\pgfpathlineto{\pgfqpoint{8.059478in}{2.639357in}}%
\pgfpathlineto{\pgfqpoint{8.064102in}{2.640024in}}%
\pgfpathlineto{\pgfqpoint{8.068727in}{2.641034in}}%
\pgfpathlineto{\pgfqpoint{8.073351in}{2.642321in}}%
\pgfpathlineto{\pgfqpoint{8.077975in}{2.644588in}}%
\pgfpathlineto{\pgfqpoint{8.082599in}{2.649761in}}%
\pgfpathlineto{\pgfqpoint{8.087224in}{2.647182in}}%
\pgfpathlineto{\pgfqpoint{8.091848in}{2.644949in}}%
\pgfpathlineto{\pgfqpoint{8.096472in}{2.642421in}}%
\pgfpathlineto{\pgfqpoint{8.110345in}{2.635947in}}%
\pgfpathlineto{\pgfqpoint{8.114969in}{2.633354in}}%
\pgfpathlineto{\pgfqpoint{8.119593in}{2.631410in}}%
\pgfpathlineto{\pgfqpoint{8.124218in}{2.630095in}}%
\pgfpathlineto{\pgfqpoint{8.128842in}{2.628512in}}%
\pgfpathlineto{\pgfqpoint{8.133466in}{2.627400in}}%
\pgfpathlineto{\pgfqpoint{8.138091in}{2.630592in}}%
\pgfpathlineto{\pgfqpoint{8.142715in}{2.631644in}}%
\pgfpathlineto{\pgfqpoint{8.147339in}{2.628716in}}%
\pgfpathlineto{\pgfqpoint{8.151963in}{2.626085in}}%
\pgfpathlineto{\pgfqpoint{8.156588in}{2.624151in}}%
\pgfpathlineto{\pgfqpoint{8.161212in}{2.622686in}}%
\pgfpathlineto{\pgfqpoint{8.165836in}{2.621489in}}%
\pgfpathlineto{\pgfqpoint{8.170460in}{2.620866in}}%
\pgfpathlineto{\pgfqpoint{8.179709in}{2.620122in}}%
\pgfpathlineto{\pgfqpoint{8.184333in}{2.620873in}}%
\pgfpathlineto{\pgfqpoint{8.193582in}{2.622888in}}%
\pgfpathlineto{\pgfqpoint{8.198206in}{2.630160in}}%
\pgfpathlineto{\pgfqpoint{8.202830in}{2.630116in}}%
\pgfpathlineto{\pgfqpoint{8.207454in}{2.629086in}}%
\pgfpathlineto{\pgfqpoint{8.216703in}{2.628153in}}%
\pgfpathlineto{\pgfqpoint{8.221327in}{2.628673in}}%
\pgfpathlineto{\pgfqpoint{8.225951in}{2.629542in}}%
\pgfpathlineto{\pgfqpoint{8.235200in}{2.632083in}}%
\pgfpathlineto{\pgfqpoint{8.239824in}{2.634518in}}%
\pgfpathlineto{\pgfqpoint{8.244448in}{2.637773in}}%
\pgfpathlineto{\pgfqpoint{8.249073in}{2.641350in}}%
\pgfpathlineto{\pgfqpoint{8.253697in}{2.644589in}}%
\pgfpathlineto{\pgfqpoint{8.258321in}{2.650686in}}%
\pgfpathlineto{\pgfqpoint{8.262945in}{2.649819in}}%
\pgfpathlineto{\pgfqpoint{8.267570in}{2.648718in}}%
\pgfpathlineto{\pgfqpoint{8.276818in}{2.647545in}}%
\pgfpathlineto{\pgfqpoint{8.281442in}{2.647773in}}%
\pgfpathlineto{\pgfqpoint{8.290691in}{2.648747in}}%
\pgfpathlineto{\pgfqpoint{8.295315in}{2.649782in}}%
\pgfpathlineto{\pgfqpoint{8.304564in}{2.652871in}}%
\pgfpathlineto{\pgfqpoint{8.309188in}{2.654893in}}%
\pgfpathlineto{\pgfqpoint{8.313812in}{2.661849in}}%
\pgfpathlineto{\pgfqpoint{8.318437in}{2.662656in}}%
\pgfpathlineto{\pgfqpoint{8.327685in}{2.661472in}}%
\pgfpathlineto{\pgfqpoint{8.350806in}{2.661765in}}%
\pgfpathlineto{\pgfqpoint{8.355431in}{2.662751in}}%
\pgfpathlineto{\pgfqpoint{8.364679in}{2.667206in}}%
\pgfpathlineto{\pgfqpoint{8.369303in}{2.669870in}}%
\pgfpathlineto{\pgfqpoint{8.373928in}{2.675528in}}%
\pgfpathlineto{\pgfqpoint{8.378552in}{2.674699in}}%
\pgfpathlineto{\pgfqpoint{8.401673in}{2.669096in}}%
\pgfpathlineto{\pgfqpoint{8.406297in}{2.668111in}}%
\pgfpathlineto{\pgfqpoint{8.410922in}{2.667774in}}%
\pgfpathlineto{\pgfqpoint{8.415546in}{2.667832in}}%
\pgfpathlineto{\pgfqpoint{8.420170in}{2.668145in}}%
\pgfpathlineto{\pgfqpoint{8.424794in}{2.668952in}}%
\pgfpathlineto{\pgfqpoint{8.429419in}{2.673009in}}%
\pgfpathlineto{\pgfqpoint{8.434043in}{2.673098in}}%
\pgfpathlineto{\pgfqpoint{8.438667in}{2.669922in}}%
\pgfpathlineto{\pgfqpoint{8.457164in}{2.656179in}}%
\pgfpathlineto{\pgfqpoint{8.466413in}{2.650127in}}%
\pgfpathlineto{\pgfqpoint{8.471037in}{2.647496in}}%
\pgfpathlineto{\pgfqpoint{8.484910in}{2.640334in}}%
\pgfpathlineto{\pgfqpoint{8.489534in}{2.644684in}}%
\pgfpathlineto{\pgfqpoint{8.494158in}{2.641319in}}%
\pgfpathlineto{\pgfqpoint{8.498783in}{2.637139in}}%
\pgfpathlineto{\pgfqpoint{8.503407in}{2.632709in}}%
\pgfpathlineto{\pgfqpoint{8.508031in}{2.628759in}}%
\pgfpathlineto{\pgfqpoint{8.521904in}{2.615603in}}%
\pgfpathlineto{\pgfqpoint{8.526528in}{2.612164in}}%
\pgfpathlineto{\pgfqpoint{8.531152in}{2.609115in}}%
\pgfpathlineto{\pgfqpoint{8.535777in}{2.606418in}}%
\pgfpathlineto{\pgfqpoint{8.540401in}{2.604042in}}%
\pgfpathlineto{\pgfqpoint{8.545025in}{2.602705in}}%
\pgfpathlineto{\pgfqpoint{8.549649in}{2.607716in}}%
\pgfpathlineto{\pgfqpoint{8.554274in}{2.603315in}}%
\pgfpathlineto{\pgfqpoint{8.568146in}{2.591177in}}%
\pgfpathlineto{\pgfqpoint{8.582019in}{2.579630in}}%
\pgfpathlineto{\pgfqpoint{8.586643in}{2.577972in}}%
\pgfpathlineto{\pgfqpoint{8.591268in}{2.577706in}}%
\pgfpathlineto{\pgfqpoint{8.595892in}{2.578397in}}%
\pgfpathlineto{\pgfqpoint{8.600516in}{2.579361in}}%
\pgfpathlineto{\pgfqpoint{8.605140in}{2.586845in}}%
\pgfpathlineto{\pgfqpoint{8.609765in}{2.584466in}}%
\pgfpathlineto{\pgfqpoint{8.614389in}{2.580792in}}%
\pgfpathlineto{\pgfqpoint{8.623637in}{2.574061in}}%
\pgfpathlineto{\pgfqpoint{8.632886in}{2.568302in}}%
\pgfpathlineto{\pgfqpoint{8.637510in}{2.566335in}}%
\pgfpathlineto{\pgfqpoint{8.642134in}{2.564837in}}%
\pgfpathlineto{\pgfqpoint{8.651383in}{2.561156in}}%
\pgfpathlineto{\pgfqpoint{8.656007in}{2.560455in}}%
\pgfpathlineto{\pgfqpoint{8.660632in}{2.560131in}}%
\pgfpathlineto{\pgfqpoint{8.665256in}{2.566975in}}%
\pgfpathlineto{\pgfqpoint{8.669880in}{2.564068in}}%
\pgfpathlineto{\pgfqpoint{8.674504in}{2.561470in}}%
\pgfpathlineto{\pgfqpoint{8.683753in}{2.557048in}}%
\pgfpathlineto{\pgfqpoint{8.688377in}{2.556079in}}%
\pgfpathlineto{\pgfqpoint{8.697626in}{2.553401in}}%
\pgfpathlineto{\pgfqpoint{8.702250in}{2.553827in}}%
\pgfpathlineto{\pgfqpoint{8.706874in}{2.556313in}}%
\pgfpathlineto{\pgfqpoint{8.716123in}{2.564044in}}%
\pgfpathlineto{\pgfqpoint{8.720747in}{2.572423in}}%
\pgfpathlineto{\pgfqpoint{8.725371in}{2.573092in}}%
\pgfpathlineto{\pgfqpoint{8.734620in}{2.568138in}}%
\pgfpathlineto{\pgfqpoint{8.753117in}{2.562064in}}%
\pgfpathlineto{\pgfqpoint{8.757741in}{2.561374in}}%
\pgfpathlineto{\pgfqpoint{8.762365in}{2.561019in}}%
\pgfpathlineto{\pgfqpoint{8.776238in}{2.562653in}}%
\pgfpathlineto{\pgfqpoint{8.780862in}{2.569976in}}%
\pgfpathlineto{\pgfqpoint{8.785486in}{2.565743in}}%
\pgfpathlineto{\pgfqpoint{8.790111in}{2.561045in}}%
\pgfpathlineto{\pgfqpoint{8.794735in}{2.556768in}}%
\pgfpathlineto{\pgfqpoint{8.799359in}{2.553772in}}%
\pgfpathlineto{\pgfqpoint{8.803983in}{2.550473in}}%
\pgfpathlineto{\pgfqpoint{8.808608in}{2.547608in}}%
\pgfpathlineto{\pgfqpoint{8.813232in}{2.545138in}}%
\pgfpathlineto{\pgfqpoint{8.817856in}{2.543945in}}%
\pgfpathlineto{\pgfqpoint{8.822480in}{2.544396in}}%
\pgfpathlineto{\pgfqpoint{8.836353in}{2.547987in}}%
\pgfpathlineto{\pgfqpoint{8.840978in}{2.552956in}}%
\pgfpathlineto{\pgfqpoint{8.850226in}{2.542230in}}%
\pgfpathlineto{\pgfqpoint{8.859475in}{2.535115in}}%
\pgfpathlineto{\pgfqpoint{8.864099in}{2.533333in}}%
\pgfpathlineto{\pgfqpoint{8.868723in}{2.531085in}}%
\pgfpathlineto{\pgfqpoint{8.873347in}{2.530396in}}%
\pgfpathlineto{\pgfqpoint{8.877972in}{2.530781in}}%
\pgfpathlineto{\pgfqpoint{8.887220in}{2.531941in}}%
\pgfpathlineto{\pgfqpoint{8.891844in}{2.531941in}}%
\pgfpathlineto{\pgfqpoint{8.896469in}{2.540436in}}%
\pgfpathlineto{\pgfqpoint{8.901093in}{2.537637in}}%
\pgfpathlineto{\pgfqpoint{8.905717in}{2.534177in}}%
\pgfpathlineto{\pgfqpoint{8.910341in}{2.531578in}}%
\pgfpathlineto{\pgfqpoint{8.914966in}{2.531114in}}%
\pgfpathlineto{\pgfqpoint{8.919590in}{2.532448in}}%
\pgfpathlineto{\pgfqpoint{8.924214in}{2.534092in}}%
\pgfpathlineto{\pgfqpoint{8.928838in}{2.535127in}}%
\pgfpathlineto{\pgfqpoint{8.933463in}{2.536886in}}%
\pgfpathlineto{\pgfqpoint{8.947335in}{2.544299in}}%
\pgfpathlineto{\pgfqpoint{8.951960in}{2.546649in}}%
\pgfpathlineto{\pgfqpoint{8.956584in}{2.554761in}}%
\pgfpathlineto{\pgfqpoint{8.965832in}{2.549120in}}%
\pgfpathlineto{\pgfqpoint{8.970457in}{2.546387in}}%
\pgfpathlineto{\pgfqpoint{8.979705in}{2.543560in}}%
\pgfpathlineto{\pgfqpoint{8.984329in}{2.542515in}}%
\pgfpathlineto{\pgfqpoint{8.988954in}{2.541691in}}%
\pgfpathlineto{\pgfqpoint{8.993578in}{2.541399in}}%
\pgfpathlineto{\pgfqpoint{8.998202in}{2.542391in}}%
\pgfpathlineto{\pgfqpoint{9.002826in}{2.544778in}}%
\pgfpathlineto{\pgfqpoint{9.007451in}{2.548689in}}%
\pgfpathlineto{\pgfqpoint{9.012075in}{2.557354in}}%
\pgfpathlineto{\pgfqpoint{9.016699in}{2.558517in}}%
\pgfpathlineto{\pgfqpoint{9.021324in}{2.556468in}}%
\pgfpathlineto{\pgfqpoint{9.025948in}{2.555156in}}%
\pgfpathlineto{\pgfqpoint{9.030572in}{2.554570in}}%
\pgfpathlineto{\pgfqpoint{9.035196in}{2.555014in}}%
\pgfpathlineto{\pgfqpoint{9.039821in}{2.557053in}}%
\pgfpathlineto{\pgfqpoint{9.044445in}{2.558814in}}%
\pgfpathlineto{\pgfqpoint{9.049069in}{2.560795in}}%
\pgfpathlineto{\pgfqpoint{9.053693in}{2.563295in}}%
\pgfpathlineto{\pgfqpoint{9.058318in}{2.566195in}}%
\pgfpathlineto{\pgfqpoint{9.062942in}{2.569680in}}%
\pgfpathlineto{\pgfqpoint{9.067566in}{2.573895in}}%
\pgfpathlineto{\pgfqpoint{9.072190in}{2.584059in}}%
\pgfpathlineto{\pgfqpoint{9.081439in}{2.582106in}}%
\pgfpathlineto{\pgfqpoint{9.086063in}{2.582518in}}%
\pgfpathlineto{\pgfqpoint{9.090687in}{2.583874in}}%
\pgfpathlineto{\pgfqpoint{9.099936in}{2.587043in}}%
\pgfpathlineto{\pgfqpoint{9.104560in}{2.588294in}}%
\pgfpathlineto{\pgfqpoint{9.109184in}{2.590086in}}%
\pgfpathlineto{\pgfqpoint{9.118433in}{2.598865in}}%
\pgfpathlineto{\pgfqpoint{9.123057in}{2.602863in}}%
\pgfpathlineto{\pgfqpoint{9.127681in}{2.607802in}}%
\pgfpathlineto{\pgfqpoint{9.132306in}{2.614751in}}%
\pgfpathlineto{\pgfqpoint{9.136930in}{2.613737in}}%
\pgfpathlineto{\pgfqpoint{9.160051in}{2.610205in}}%
\pgfpathlineto{\pgfqpoint{9.164675in}{2.609669in}}%
\pgfpathlineto{\pgfqpoint{9.169300in}{2.609983in}}%
\pgfpathlineto{\pgfqpoint{9.173924in}{2.611980in}}%
\pgfpathlineto{\pgfqpoint{9.178548in}{2.613429in}}%
\pgfpathlineto{\pgfqpoint{9.183172in}{2.615791in}}%
\pgfpathlineto{\pgfqpoint{9.187797in}{2.622994in}}%
\pgfpathlineto{\pgfqpoint{9.192421in}{2.621816in}}%
\pgfpathlineto{\pgfqpoint{9.197045in}{2.619848in}}%
\pgfpathlineto{\pgfqpoint{9.206294in}{2.616440in}}%
\pgfpathlineto{\pgfqpoint{9.210918in}{2.614828in}}%
\pgfpathlineto{\pgfqpoint{9.215542in}{2.614195in}}%
\pgfpathlineto{\pgfqpoint{9.224791in}{2.615239in}}%
\pgfpathlineto{\pgfqpoint{9.229415in}{2.617595in}}%
\pgfpathlineto{\pgfqpoint{9.234039in}{2.620330in}}%
\pgfpathlineto{\pgfqpoint{9.243288in}{2.625464in}}%
\pgfpathlineto{\pgfqpoint{9.247912in}{2.631659in}}%
\pgfpathlineto{\pgfqpoint{9.252536in}{2.629663in}}%
\pgfpathlineto{\pgfqpoint{9.257161in}{2.627919in}}%
\pgfpathlineto{\pgfqpoint{9.261785in}{2.626472in}}%
\pgfpathlineto{\pgfqpoint{9.266409in}{2.625839in}}%
\pgfpathlineto{\pgfqpoint{9.271033in}{2.626463in}}%
\pgfpathlineto{\pgfqpoint{9.275658in}{2.626601in}}%
\pgfpathlineto{\pgfqpoint{9.284906in}{2.629097in}}%
\pgfpathlineto{\pgfqpoint{9.298779in}{2.635031in}}%
\pgfpathlineto{\pgfqpoint{9.303403in}{2.640199in}}%
\pgfpathlineto{\pgfqpoint{9.308027in}{2.640979in}}%
\pgfpathlineto{\pgfqpoint{9.312652in}{2.638903in}}%
\pgfpathlineto{\pgfqpoint{9.321900in}{2.635501in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{2.633653in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{2.633653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631743in}{0.515986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.862956in}{2.782234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094169in}{2.726091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325382in}{2.666192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.556595in}{2.619045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787808in}{2.614683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.019020in}{2.600720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.250233in}{2.611412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.481446in}{2.643297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.712659in}{2.646723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.943872in}{2.630038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.175085in}{2.620560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.406297in}{2.668111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.637510in}{2.566335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.868723in}{2.531085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.099936in}{2.587043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632320in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{5.636368in}{1.958245in}}%
\pgfpathlineto{\pgfqpoint{5.640992in}{2.104309in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{2.192410in}}%
\pgfpathlineto{\pgfqpoint{5.650241in}{2.247252in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.298322in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.332615in}}%
\pgfpathlineto{\pgfqpoint{5.664113in}{2.362338in}}%
\pgfpathlineto{\pgfqpoint{5.668738in}{2.387732in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{2.417618in}}%
\pgfpathlineto{\pgfqpoint{5.677986in}{2.439909in}}%
\pgfpathlineto{\pgfqpoint{5.687235in}{2.473476in}}%
\pgfpathlineto{\pgfqpoint{5.691859in}{2.488177in}}%
\pgfpathlineto{\pgfqpoint{5.696483in}{2.501779in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{2.514271in}}%
\pgfpathlineto{\pgfqpoint{5.705732in}{2.525638in}}%
\pgfpathlineto{\pgfqpoint{5.710356in}{2.541670in}}%
\pgfpathlineto{\pgfqpoint{5.714980in}{2.555648in}}%
\pgfpathlineto{\pgfqpoint{5.719604in}{2.567138in}}%
\pgfpathlineto{\pgfqpoint{5.724229in}{2.577171in}}%
\pgfpathlineto{\pgfqpoint{5.728853in}{2.586226in}}%
\pgfpathlineto{\pgfqpoint{5.733477in}{2.594454in}}%
\pgfpathlineto{\pgfqpoint{5.738101in}{2.601738in}}%
\pgfpathlineto{\pgfqpoint{5.751974in}{2.621967in}}%
\pgfpathlineto{\pgfqpoint{5.770471in}{2.646101in}}%
\pgfpathlineto{\pgfqpoint{5.779720in}{2.656750in}}%
\pgfpathlineto{\pgfqpoint{5.784344in}{2.663451in}}%
\pgfpathlineto{\pgfqpoint{5.788968in}{2.672916in}}%
\pgfpathlineto{\pgfqpoint{5.793592in}{2.680623in}}%
\pgfpathlineto{\pgfqpoint{5.798217in}{2.687203in}}%
\pgfpathlineto{\pgfqpoint{5.802841in}{2.693054in}}%
\pgfpathlineto{\pgfqpoint{5.807465in}{2.698392in}}%
\pgfpathlineto{\pgfqpoint{5.812089in}{2.703388in}}%
\pgfpathlineto{\pgfqpoint{5.821338in}{2.712402in}}%
\pgfpathlineto{\pgfqpoint{5.830587in}{2.720475in}}%
\pgfpathlineto{\pgfqpoint{5.844459in}{2.731858in}}%
\pgfpathlineto{\pgfqpoint{5.849084in}{2.735327in}}%
\pgfpathlineto{\pgfqpoint{5.862956in}{2.744736in}}%
\pgfpathlineto{\pgfqpoint{5.867581in}{2.747428in}}%
\pgfpathlineto{\pgfqpoint{5.872205in}{2.750475in}}%
\pgfpathlineto{\pgfqpoint{5.876829in}{2.753138in}}%
\pgfpathlineto{\pgfqpoint{5.886078in}{2.758852in}}%
\pgfpathlineto{\pgfqpoint{5.890702in}{2.761181in}}%
\pgfpathlineto{\pgfqpoint{5.895326in}{2.763752in}}%
\pgfpathlineto{\pgfqpoint{5.932320in}{2.782171in}}%
\pgfpathlineto{\pgfqpoint{5.936944in}{2.786635in}}%
\pgfpathlineto{\pgfqpoint{5.941569in}{2.792301in}}%
\pgfpathlineto{\pgfqpoint{5.946193in}{2.797143in}}%
\pgfpathlineto{\pgfqpoint{5.950817in}{2.801160in}}%
\pgfpathlineto{\pgfqpoint{5.955441in}{2.804840in}}%
\pgfpathlineto{\pgfqpoint{5.964690in}{2.811280in}}%
\pgfpathlineto{\pgfqpoint{5.973938in}{2.817179in}}%
\pgfpathlineto{\pgfqpoint{5.983187in}{2.822365in}}%
\pgfpathlineto{\pgfqpoint{5.992435in}{2.826949in}}%
\pgfpathlineto{\pgfqpoint{6.001684in}{2.830968in}}%
\pgfpathlineto{\pgfqpoint{6.015557in}{2.835994in}}%
\pgfpathlineto{\pgfqpoint{6.024805in}{2.839288in}}%
\pgfpathlineto{\pgfqpoint{6.038678in}{2.843498in}}%
\pgfpathlineto{\pgfqpoint{6.052551in}{2.847450in}}%
\pgfpathlineto{\pgfqpoint{6.061799in}{2.850143in}}%
\pgfpathlineto{\pgfqpoint{6.098793in}{2.859171in}}%
\pgfpathlineto{\pgfqpoint{6.140412in}{2.867754in}}%
\pgfpathlineto{\pgfqpoint{6.154284in}{2.870644in}}%
\pgfpathlineto{\pgfqpoint{6.163533in}{2.872609in}}%
\pgfpathlineto{\pgfqpoint{6.172781in}{2.874433in}}%
\pgfpathlineto{\pgfqpoint{6.219024in}{2.883775in}}%
\pgfpathlineto{\pgfqpoint{6.237521in}{2.887253in}}%
\pgfpathlineto{\pgfqpoint{6.242145in}{2.891442in}}%
\pgfpathlineto{\pgfqpoint{6.246770in}{2.895371in}}%
\pgfpathlineto{\pgfqpoint{6.251394in}{2.898828in}}%
\pgfpathlineto{\pgfqpoint{6.256018in}{2.901946in}}%
\pgfpathlineto{\pgfqpoint{6.260642in}{2.904836in}}%
\pgfpathlineto{\pgfqpoint{6.265267in}{2.907400in}}%
\pgfpathlineto{\pgfqpoint{6.269891in}{2.909638in}}%
\pgfpathlineto{\pgfqpoint{6.279139in}{2.913519in}}%
\pgfpathlineto{\pgfqpoint{6.283764in}{2.915305in}}%
\pgfpathlineto{\pgfqpoint{6.297636in}{2.919804in}}%
\pgfpathlineto{\pgfqpoint{6.311509in}{2.923552in}}%
\pgfpathlineto{\pgfqpoint{6.320758in}{2.925658in}}%
\pgfpathlineto{\pgfqpoint{6.343879in}{2.930103in}}%
\pgfpathlineto{\pgfqpoint{6.357752in}{2.932224in}}%
\pgfpathlineto{\pgfqpoint{6.390122in}{2.936433in}}%
\pgfpathlineto{\pgfqpoint{6.445613in}{2.941833in}}%
\pgfpathlineto{\pgfqpoint{6.510352in}{2.947486in}}%
\pgfpathlineto{\pgfqpoint{6.561219in}{2.952054in}}%
\pgfpathlineto{\pgfqpoint{6.570468in}{2.952828in}}%
\pgfpathlineto{\pgfqpoint{6.588965in}{2.954477in}}%
\pgfpathlineto{\pgfqpoint{6.612086in}{2.956232in}}%
\pgfpathlineto{\pgfqpoint{6.630583in}{2.957972in}}%
\pgfpathlineto{\pgfqpoint{6.690698in}{2.963372in}}%
\pgfpathlineto{\pgfqpoint{6.699947in}{2.964144in}}%
\pgfpathlineto{\pgfqpoint{6.778559in}{2.970336in}}%
\pgfpathlineto{\pgfqpoint{6.792432in}{2.971398in}}%
\pgfpathlineto{\pgfqpoint{6.815553in}{2.973162in}}%
\pgfpathlineto{\pgfqpoint{6.829426in}{2.974210in}}%
\pgfpathlineto{\pgfqpoint{6.843299in}{2.975217in}}%
\pgfpathlineto{\pgfqpoint{6.861796in}{2.985809in}}%
\pgfpathlineto{\pgfqpoint{6.871044in}{2.990132in}}%
\pgfpathlineto{\pgfqpoint{6.880293in}{2.993861in}}%
\pgfpathlineto{\pgfqpoint{6.894166in}{2.998287in}}%
\pgfpathlineto{\pgfqpoint{6.903414in}{3.000846in}}%
\pgfpathlineto{\pgfqpoint{6.917287in}{3.003993in}}%
\pgfpathlineto{\pgfqpoint{6.935784in}{3.007369in}}%
\pgfpathlineto{\pgfqpoint{6.954281in}{3.010148in}}%
\pgfpathlineto{\pgfqpoint{6.968154in}{3.011752in}}%
\pgfpathlineto{\pgfqpoint{6.986651in}{3.013818in}}%
\pgfpathlineto{\pgfqpoint{7.005148in}{3.015425in}}%
\pgfpathlineto{\pgfqpoint{7.023645in}{3.016750in}}%
\pgfpathlineto{\pgfqpoint{7.083760in}{3.019697in}}%
\pgfpathlineto{\pgfqpoint{7.116130in}{3.020798in}}%
\pgfpathlineto{\pgfqpoint{7.199366in}{3.023552in}}%
\pgfpathlineto{\pgfqpoint{7.231736in}{3.024575in}}%
\pgfpathlineto{\pgfqpoint{7.305724in}{3.026951in}}%
\pgfpathlineto{\pgfqpoint{7.541561in}{3.034231in}}%
\pgfpathlineto{\pgfqpoint{7.555434in}{3.034592in}}%
\pgfpathlineto{\pgfqpoint{7.652544in}{3.037474in}}%
\pgfpathlineto{\pgfqpoint{7.717283in}{3.039461in}}%
\pgfpathlineto{\pgfqpoint{7.735780in}{3.039990in}}%
\pgfpathlineto{\pgfqpoint{7.846762in}{3.043244in}}%
\pgfpathlineto{\pgfqpoint{7.860635in}{3.043593in}}%
\pgfpathlineto{\pgfqpoint{7.874508in}{3.044002in}}%
\pgfpathlineto{\pgfqpoint{7.906878in}{3.044870in}}%
\pgfpathlineto{\pgfqpoint{8.017860in}{3.048133in}}%
\pgfpathlineto{\pgfqpoint{8.050230in}{3.048939in}}%
\pgfpathlineto{\pgfqpoint{8.054854in}{3.049054in}}%
\pgfpathlineto{\pgfqpoint{8.059478in}{3.050681in}}%
\pgfpathlineto{\pgfqpoint{8.068727in}{3.054870in}}%
\pgfpathlineto{\pgfqpoint{8.077975in}{3.058639in}}%
\pgfpathlineto{\pgfqpoint{8.087224in}{3.061987in}}%
\pgfpathlineto{\pgfqpoint{8.096472in}{3.064903in}}%
\pgfpathlineto{\pgfqpoint{8.110345in}{3.068706in}}%
\pgfpathlineto{\pgfqpoint{8.124218in}{3.071768in}}%
\pgfpathlineto{\pgfqpoint{8.138091in}{3.074499in}}%
\pgfpathlineto{\pgfqpoint{8.151963in}{3.076737in}}%
\pgfpathlineto{\pgfqpoint{8.170460in}{3.079310in}}%
\pgfpathlineto{\pgfqpoint{8.184333in}{3.080931in}}%
\pgfpathlineto{\pgfqpoint{8.212079in}{3.083403in}}%
\pgfpathlineto{\pgfqpoint{8.244448in}{3.085540in}}%
\pgfpathlineto{\pgfqpoint{8.272194in}{3.086930in}}%
\pgfpathlineto{\pgfqpoint{8.304564in}{3.087806in}}%
\pgfpathlineto{\pgfqpoint{8.369303in}{3.088734in}}%
\pgfpathlineto{\pgfqpoint{8.443291in}{3.089371in}}%
\pgfpathlineto{\pgfqpoint{8.480285in}{3.089595in}}%
\pgfpathlineto{\pgfqpoint{8.512655in}{3.089790in}}%
\pgfpathlineto{\pgfqpoint{8.535777in}{3.089848in}}%
\pgfpathlineto{\pgfqpoint{8.693001in}{3.090884in}}%
\pgfpathlineto{\pgfqpoint{8.729995in}{3.091590in}}%
\pgfpathlineto{\pgfqpoint{8.813232in}{3.094837in}}%
\pgfpathlineto{\pgfqpoint{8.854850in}{3.096912in}}%
\pgfpathlineto{\pgfqpoint{9.118433in}{3.109732in}}%
\pgfpathlineto{\pgfqpoint{9.243288in}{3.115389in}}%
\pgfpathlineto{\pgfqpoint{9.275658in}{3.116898in}}%
\pgfpathlineto{\pgfqpoint{9.308027in}{3.118362in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{3.119168in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{3.119168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631743in}{0.501505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.862956in}{2.744736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094169in}{2.858119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325382in}{2.926578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.556595in}{2.951638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787808in}{2.971033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.019020in}{3.016463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.250233in}{3.025180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.481446in}{3.032340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.712659in}{3.039339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.943872in}{3.045960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.175085in}{3.079870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.406297in}{3.089137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.637510in}{3.090302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.868723in}{3.097594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.099936in}{3.108823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632422in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{5.636368in}{1.937792in}}%
\pgfpathlineto{\pgfqpoint{5.640992in}{2.093434in}}%
\pgfpathlineto{\pgfqpoint{5.645616in}{2.184396in}}%
\pgfpathlineto{\pgfqpoint{5.650241in}{2.249230in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.298980in}}%
\pgfpathlineto{\pgfqpoint{5.659489in}{2.337655in}}%
\pgfpathlineto{\pgfqpoint{5.664113in}{2.368980in}}%
\pgfpathlineto{\pgfqpoint{5.668738in}{2.394357in}}%
\pgfpathlineto{\pgfqpoint{5.673362in}{2.416712in}}%
\pgfpathlineto{\pgfqpoint{5.677986in}{2.436288in}}%
\pgfpathlineto{\pgfqpoint{5.682610in}{2.454056in}}%
\pgfpathlineto{\pgfqpoint{5.687235in}{2.469499in}}%
\pgfpathlineto{\pgfqpoint{5.696483in}{2.496356in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{2.508258in}}%
\pgfpathlineto{\pgfqpoint{5.705732in}{2.519072in}}%
\pgfpathlineto{\pgfqpoint{5.710356in}{2.530794in}}%
\pgfpathlineto{\pgfqpoint{5.724229in}{2.560830in}}%
\pgfpathlineto{\pgfqpoint{5.733477in}{2.578732in}}%
\pgfpathlineto{\pgfqpoint{5.738101in}{2.586722in}}%
\pgfpathlineto{\pgfqpoint{5.756598in}{2.615218in}}%
\pgfpathlineto{\pgfqpoint{5.761223in}{2.621920in}}%
\pgfpathlineto{\pgfqpoint{5.770471in}{2.634433in}}%
\pgfpathlineto{\pgfqpoint{5.779720in}{2.645853in}}%
\pgfpathlineto{\pgfqpoint{5.793592in}{2.661987in}}%
\pgfpathlineto{\pgfqpoint{5.802841in}{2.671569in}}%
\pgfpathlineto{\pgfqpoint{5.816714in}{2.685507in}}%
\pgfpathlineto{\pgfqpoint{5.825962in}{2.694429in}}%
\pgfpathlineto{\pgfqpoint{5.844459in}{2.710750in}}%
\pgfpathlineto{\pgfqpoint{5.853708in}{2.718420in}}%
\pgfpathlineto{\pgfqpoint{5.858332in}{2.721920in}}%
\pgfpathlineto{\pgfqpoint{5.867581in}{2.729494in}}%
\pgfpathlineto{\pgfqpoint{5.872205in}{2.733145in}}%
\pgfpathlineto{\pgfqpoint{5.881453in}{2.739929in}}%
\pgfpathlineto{\pgfqpoint{5.890702in}{2.746809in}}%
\pgfpathlineto{\pgfqpoint{5.913823in}{2.762729in}}%
\pgfpathlineto{\pgfqpoint{5.923072in}{2.768505in}}%
\pgfpathlineto{\pgfqpoint{5.936944in}{2.777396in}}%
\pgfpathlineto{\pgfqpoint{5.964690in}{2.794307in}}%
\pgfpathlineto{\pgfqpoint{5.983187in}{2.804862in}}%
\pgfpathlineto{\pgfqpoint{6.001684in}{2.815168in}}%
\pgfpathlineto{\pgfqpoint{6.015557in}{2.822504in}}%
\pgfpathlineto{\pgfqpoint{6.029430in}{2.829551in}}%
\pgfpathlineto{\pgfqpoint{6.038678in}{2.834154in}}%
\pgfpathlineto{\pgfqpoint{6.057175in}{2.842838in}}%
\pgfpathlineto{\pgfqpoint{6.080296in}{2.853298in}}%
\pgfpathlineto{\pgfqpoint{6.126539in}{2.872577in}}%
\pgfpathlineto{\pgfqpoint{6.158909in}{2.885150in}}%
\pgfpathlineto{\pgfqpoint{6.200527in}{2.900136in}}%
\pgfpathlineto{\pgfqpoint{6.223648in}{2.908014in}}%
\pgfpathlineto{\pgfqpoint{6.260642in}{2.920046in}}%
\pgfpathlineto{\pgfqpoint{6.297636in}{2.931388in}}%
\pgfpathlineto{\pgfqpoint{6.334630in}{2.942166in}}%
\pgfpathlineto{\pgfqpoint{6.367000in}{2.951300in}}%
\pgfpathlineto{\pgfqpoint{6.385497in}{2.956208in}}%
\pgfpathlineto{\pgfqpoint{6.394746in}{2.958625in}}%
\pgfpathlineto{\pgfqpoint{6.417867in}{2.964476in}}%
\pgfpathlineto{\pgfqpoint{6.450237in}{2.972494in}}%
\pgfpathlineto{\pgfqpoint{6.519601in}{2.988617in}}%
\pgfpathlineto{\pgfqpoint{6.565843in}{2.998722in}}%
\pgfpathlineto{\pgfqpoint{6.607462in}{3.007239in}}%
\pgfpathlineto{\pgfqpoint{6.644456in}{3.014697in}}%
\pgfpathlineto{\pgfqpoint{6.699947in}{3.025258in}}%
\pgfpathlineto{\pgfqpoint{6.732317in}{3.031185in}}%
\pgfpathlineto{\pgfqpoint{6.755438in}{3.035320in}}%
\pgfpathlineto{\pgfqpoint{6.792432in}{3.041844in}}%
\pgfpathlineto{\pgfqpoint{6.889541in}{3.057916in}}%
\pgfpathlineto{\pgfqpoint{6.982026in}{3.072218in}}%
\pgfpathlineto{\pgfqpoint{7.130003in}{3.092875in}}%
\pgfpathlineto{\pgfqpoint{7.227112in}{3.105428in}}%
\pgfpathlineto{\pgfqpoint{7.342718in}{3.119398in}}%
\pgfpathlineto{\pgfqpoint{7.402834in}{3.126260in}}%
\pgfpathlineto{\pgfqpoint{7.453701in}{3.131890in}}%
\pgfpathlineto{\pgfqpoint{7.476822in}{3.134473in}}%
\pgfpathlineto{\pgfqpoint{7.523064in}{3.139404in}}%
\pgfpathlineto{\pgfqpoint{7.601677in}{3.147477in}}%
\pgfpathlineto{\pgfqpoint{7.754277in}{3.162416in}}%
\pgfpathlineto{\pgfqpoint{7.800520in}{3.166675in}}%
\pgfpathlineto{\pgfqpoint{7.842138in}{3.170552in}}%
\pgfpathlineto{\pgfqpoint{7.976242in}{3.182439in}}%
\pgfpathlineto{\pgfqpoint{8.008611in}{3.185145in}}%
\pgfpathlineto{\pgfqpoint{8.101096in}{3.192793in}}%
\pgfpathlineto{\pgfqpoint{8.313812in}{3.209611in}}%
\pgfpathlineto{\pgfqpoint{8.558898in}{3.227334in}}%
\pgfpathlineto{\pgfqpoint{8.771614in}{3.241577in}}%
\pgfpathlineto{\pgfqpoint{8.873347in}{3.247996in}}%
\pgfpathlineto{\pgfqpoint{8.914966in}{3.250588in}}%
\pgfpathlineto{\pgfqpoint{9.201670in}{3.267658in}}%
\pgfpathlineto{\pgfqpoint{9.275658in}{3.271791in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{3.274597in}}%
\pgfpathlineto{\pgfqpoint{9.326524in}{3.274597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.447004in}{0.684930in}}{\pgfqpoint{4.064259in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631743in}{0.467716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.862956in}{2.725750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094169in}{2.859197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.325382in}{2.939597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.556595in}{2.996732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787808in}{3.041028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.019020in}{3.077590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.250233in}{3.108319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.481446in}{3.134982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.712659in}{3.158400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.943872in}{3.179655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.175085in}{3.198783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.406297in}{3.216491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.637510in}{3.232655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.868723in}{3.247708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.099936in}{3.261707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447004in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{5.447004in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.511263in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.511263in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447004in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.511263in}{0.684930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.447004in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{9.511263in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.479134in,y=3.507516in,,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Right: asymmetric service}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794748in}{3.698040in}}%
\pgfpathlineto{\pgfqpoint{9.030790in}{3.698040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.072456in}{3.698040in}}{\pgfqpoint{9.072456in}{3.739707in}}%
\pgfpathlineto{\pgfqpoint{9.072456in}{4.303040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.072456in}{4.344707in}}{\pgfqpoint{9.030790in}{4.344707in}}%
\pgfpathlineto{\pgfqpoint{0.794748in}{4.344707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.753081in}{4.344707in}}{\pgfqpoint{0.753081in}{4.303040in}}%
\pgfpathlineto{\pgfqpoint{0.753081in}{3.739707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.753081in}{3.698040in}}{\pgfqpoint{0.794748in}{3.698040in}}%
\pgfpathlineto{\pgfqpoint{0.794748in}{3.698040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766970in}{3.725818in}}%
\pgfpathlineto{\pgfqpoint{9.003012in}{3.725818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.044678in}{3.725818in}}{\pgfqpoint{9.044678in}{3.767485in}}%
\pgfpathlineto{\pgfqpoint{9.044678in}{4.330818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.044678in}{4.372484in}}{\pgfqpoint{9.003012in}{4.372484in}}%
\pgfpathlineto{\pgfqpoint{0.766970in}{4.372484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.725303in}{4.372484in}}{\pgfqpoint{0.725303in}{4.330818in}}%
\pgfpathlineto{\pgfqpoint{0.725303in}{3.767485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.725303in}{3.725818in}}{\pgfqpoint{0.766970in}{3.725818in}}%
\pgfpathlineto{\pgfqpoint{0.766970in}{3.725818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808637in}{4.214776in}}%
\pgfpathlineto{\pgfqpoint{1.016970in}{4.214776in}}%
\pgfpathlineto{\pgfqpoint{1.225303in}{4.214776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016970in}{4.214776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391970in,y=4.141859in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont MAXWEIGHT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808637in}{3.924151in}}%
\pgfpathlineto{\pgfqpoint{1.016970in}{3.924151in}}%
\pgfpathlineto{\pgfqpoint{1.225303in}{3.924151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016970in}{3.924151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391970in,y=3.851234in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DAM.K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107387in}{4.214776in}}%
\pgfpathlineto{\pgfqpoint{3.315720in}{4.214776in}}%
\pgfpathlineto{\pgfqpoint{3.524053in}{4.214776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315720in}{4.214776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690720in,y=4.141859in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DAM.FE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107387in}{3.924151in}}%
\pgfpathlineto{\pgfqpoint{3.315720in}{3.924151in}}%
\pgfpathlineto{\pgfqpoint{3.524053in}{3.924151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315720in}{3.924151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690720in,y=3.851234in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DAM.UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042595in}{4.214776in}}%
\pgfpathlineto{\pgfqpoint{5.250928in}{4.214776in}}%
\pgfpathlineto{\pgfqpoint{5.459262in}{4.214776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250928in}{4.214776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.625928in,y=4.141859in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont EXP3.P.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042595in}{3.922693in}}%
\pgfpathlineto{\pgfqpoint{5.250928in}{3.922693in}}%
\pgfpathlineto{\pgfqpoint{5.459262in}{3.922693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250928in}{3.922693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.625928in,y=3.849776in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont ADEQUA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.903845in}{4.214776in}}%
\pgfpathlineto{\pgfqpoint{7.112178in}{4.214776in}}%
\pgfpathlineto{\pgfqpoint{7.320512in}{4.214776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.112178in}{4.214776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.487178in,y=4.141859in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont ADEQUA-restart}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/packets-n.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   ['\\usepackage{units}', '\\usepackage{metalogo}', '\\usepackage{unicode-math}', '\\setmainfont{DejaVu Serif}']
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{14.715383in}{4.472484in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.715383in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{14.715383in}{4.472484in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.472484in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.959927in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.959927in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{0.784650in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{0.784650in}{0.684930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974436in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.982042in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{0.477853in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.027682in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.073322in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.134175in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.141781in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.172208in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.179815in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.210241in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.248274in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.255881in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.263487in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.271094in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.316734in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.339554in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.362374in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.369980in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.385193in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.400407in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.415620in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.438440in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.446046in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.453653in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.468866in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.476473in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.484080in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{1.491686in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.506899in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.514506in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.537326in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.552539in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.567752in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.575359in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{1.582966in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.598179in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.613392in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.620999in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.643819in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{1.651425in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{1.681852in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.689458in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.697065in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.765525in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.773131in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.780738in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.788345in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.795951in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.803558in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.826378in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.849198in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.887231in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.894837in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.917657in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.925264in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.932871in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.955690in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.963297in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.978510in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{2.016543in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.046970in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.069790in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.085003in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.092610in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.100216in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.107823in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.115430in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.130643in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.153463in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.168676in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.183889in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.214316in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.221922in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.244742in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.252349in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.267562in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.305595in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.313202in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.343628in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.358842in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.374055in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.381661in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.389268in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.396875in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.427301in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.434908in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{2.442514in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.450121in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.465334in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{2.472941in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.488154in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.510974in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.526187in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.533794in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{2.549007in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.556614in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.564220in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.571827in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{2.579434in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.609860in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.640287in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.647893in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.663107in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.701140in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{2.716353in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.723960in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.739173in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.746780in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.754386in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.761993in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.769599in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.777206in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.792419in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.815239in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.830452in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.838059in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.845666in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{2.853272in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.860879in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.868486in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.891305in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.898912in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.906519in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.914125in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.921732in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.936945in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.952158in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{2.959765in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.974978in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.990192in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.005405in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.081471in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.089078in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.104291in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.119504in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{3.134717in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.149931in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.157537in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.172751in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.180357in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.195570in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.203177in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.210784in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.218390in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.225997in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.233604in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{3.241210in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.248817in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.264030in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{3.271637in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.279243in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{3.286850in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{3.294457in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.302063in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.309670in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.324883in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.340096in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.355310in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.362916in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.385736in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.400949in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.423769in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.438982in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.446589in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.454196in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.507442in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.515049in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.522655in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.530262in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.537869in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.545475in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.553082in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.560689in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.568295in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.575902in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.591115in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.598722in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.606328in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.613935in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.621542in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.629148in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.636755in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.651968in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.659575in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.690001in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.705214in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.720428in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.743248in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.750854in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.758461in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.766067in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.788887in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.796494in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{3.804101in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.811707in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.819314in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.826920in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{3.834527in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.842134in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.849740in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.857347in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{3.864954in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.872560in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{3.880167in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{3.887773in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.895380in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.902987in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.910593in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{3.918200in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.925807in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.941020in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.948626in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.956233in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.963840in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.986660in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{3.994266in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.001873in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.017086in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.024693in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.032299in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.039906in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.047513in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.055119in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.062726in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.077939in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.085546in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{4.100759in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.108366in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.115972in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{4.123579in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.131185in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.154005in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.169219in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.176825in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{4.184432in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.192038in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.199645in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.207252in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.222465in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.230072in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{4.237678in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{4.245285in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.252892in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.275711in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.283318in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.290925in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.298531in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.306138in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.313745in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.321351in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{4.328958in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.336564in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.344171in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.351778in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.359384in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.366991in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.374598in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.382204in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.397417in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.412631in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.420237in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.427844in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.435451in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{4.443057in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.450664in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.458270in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.473484in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{4.503910in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.534337in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.541943in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.549550in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.557157in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{4.572370in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{4.595190in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.602796in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.648436in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.656043in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.671256in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{4.678863in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.686469in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.694076in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.724502in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.732109in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.739716in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.754929in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{0.982883in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{0.982883in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{4.754929in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{4.739716in}{1.001215in}}%
\pgfpathlineto{\pgfqpoint{4.732109in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{4.724502in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{4.694076in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{4.686469in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{4.678863in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{4.671256in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{4.656043in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{4.648436in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{1.037834in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{4.602796in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{4.595190in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{4.572370in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{4.557157in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.549550in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{4.541943in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{4.534337in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{1.043747in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{1.108253in}}%
\pgfpathlineto{\pgfqpoint{4.503910in}{1.047059in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.473484in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{4.458270in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{4.450664in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{4.443057in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{4.435451in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.427844in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{4.420237in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{4.412631in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{4.397417in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{4.382204in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{4.374598in}{1.022336in}}%
\pgfpathlineto{\pgfqpoint{4.366991in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{4.359384in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{4.351778in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{4.344171in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{4.336564in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{4.328958in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{4.321351in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.313745in}{0.923865in}}%
\pgfpathlineto{\pgfqpoint{4.306138in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{4.298531in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{4.290925in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{4.283318in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.275711in}{1.063690in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{4.252892in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{4.245285in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{4.237678in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{4.230072in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{4.222465in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{4.207252in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{4.199645in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{4.192038in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{4.184432in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{4.176825in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.169219in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{4.154005in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{4.131185in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{4.123579in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{4.115972in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{4.108366in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{4.100759in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{4.085546in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.077939in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{4.062726in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{4.055119in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.047513in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{4.039906in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.032299in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{4.024693in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{4.017086in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{4.001873in}{1.044164in}}%
\pgfpathlineto{\pgfqpoint{3.994266in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.986660in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{3.963840in}{1.044164in}}%
\pgfpathlineto{\pgfqpoint{3.956233in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{3.948626in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{3.941020in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{1.066724in}}%
\pgfpathlineto{\pgfqpoint{3.925807in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{3.918200in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.910593in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{3.902987in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{3.895380in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{3.887773in}{0.982883in}}%
\pgfpathlineto{\pgfqpoint{3.880167in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{3.872560in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{3.864954in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{3.857347in}{1.064072in}}%
\pgfpathlineto{\pgfqpoint{3.849740in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{3.842134in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.834527in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{3.826920in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{3.819314in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{3.811707in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.804101in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{3.796494in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{3.788887in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{3.766067in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{3.758461in}{1.040810in}}%
\pgfpathlineto{\pgfqpoint{3.750854in}{1.077034in}}%
\pgfpathlineto{\pgfqpoint{3.743248in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{1.049917in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.720428in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{1.079895in}}%
\pgfpathlineto{\pgfqpoint{3.705214in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{3.690001in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{3.659575in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{3.651968in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{3.636755in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{3.629148in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{3.621542in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{3.613935in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{3.606328in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{3.598722in}{1.037834in}}%
\pgfpathlineto{\pgfqpoint{3.591115in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{3.575902in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{3.568295in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{3.560689in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{3.553082in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{3.545475in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{3.537869in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{3.530262in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{3.522655in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{3.515049in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{3.507442in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{1.071938in}}%
\pgfpathlineto{\pgfqpoint{3.454196in}{1.097003in}}%
\pgfpathlineto{\pgfqpoint{3.446589in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{3.438982in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{3.423769in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{3.400949in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{3.385736in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{3.362916in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{3.355310in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{3.340096in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{3.324883in}{1.049917in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{3.309670in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{3.302063in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{3.294457in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{3.286850in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{3.279243in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{3.271637in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{3.264030in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{3.248817in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{3.241210in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{3.233604in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{3.225997in}{1.117169in}}%
\pgfpathlineto{\pgfqpoint{3.218390in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{3.210784in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{3.203177in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{3.195570in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{0.982883in}}%
\pgfpathlineto{\pgfqpoint{3.180357in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{3.172751in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{3.157537in}{1.047059in}}%
\pgfpathlineto{\pgfqpoint{3.149931in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{3.134717in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{3.119504in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{3.104291in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{3.089078in}{1.121647in}}%
\pgfpathlineto{\pgfqpoint{3.081471in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{1.001215in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{1.040810in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{3.005405in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{2.990192in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{2.974978in}{1.055527in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{0.982883in}}%
\pgfpathlineto{\pgfqpoint{2.959765in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{2.952158in}{1.047059in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{2.936945in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{2.921732in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{2.914125in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{2.906519in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{2.898912in}{1.005205in}}%
\pgfpathlineto{\pgfqpoint{2.891305in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{2.868486in}{1.064072in}}%
\pgfpathlineto{\pgfqpoint{2.860879in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{2.853272in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{2.845666in}{1.052739in}}%
\pgfpathlineto{\pgfqpoint{2.838059in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{2.830452in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{1.098972in}}%
\pgfpathlineto{\pgfqpoint{2.815239in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{2.792419in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{2.777206in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{2.769599in}{1.047059in}}%
\pgfpathlineto{\pgfqpoint{2.761993in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{2.754386in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{2.746780in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{2.739173in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{1.028663in}}%
\pgfpathlineto{\pgfqpoint{2.723960in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{2.716353in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{2.701140in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{2.663107in}{1.094351in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{2.647893in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{2.640287in}{1.043747in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{0.664657in}}%
\pgfpathlineto{\pgfqpoint{2.609860in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{1.037834in}}%
\pgfpathlineto{\pgfqpoint{2.579434in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{2.571827in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{2.564220in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{2.556614in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{2.549007in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{2.533794in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{2.526187in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{2.510974in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{1.049917in}}%
\pgfpathlineto{\pgfqpoint{2.488154in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{2.472941in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{2.465334in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{1.034818in}}%
\pgfpathlineto{\pgfqpoint{2.450121in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{2.442514in}{1.037834in}}%
\pgfpathlineto{\pgfqpoint{2.434908in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{2.427301in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{2.396875in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{2.389268in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{2.381661in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{2.374055in}{1.025069in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{2.358842in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{2.343628in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{2.313202in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{2.305595in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{1.022336in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{2.267562in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{2.252349in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{2.244742in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{1.049917in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{2.221922in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{2.214316in}{1.071938in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{1.097003in}}%
\pgfpathlineto{\pgfqpoint{2.183889in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{1.047059in}}%
\pgfpathlineto{\pgfqpoint{2.168676in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{1.049917in}}%
\pgfpathlineto{\pgfqpoint{2.153463in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{2.130643in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{2.115430in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{2.107823in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{2.100216in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{2.092610in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{2.085003in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{2.069790in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{2.046970in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{2.016543in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{1.978510in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{1.963297in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{1.955690in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{1.932871in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{1.925264in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{1.917657in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{1.094351in}}%
\pgfpathlineto{\pgfqpoint{1.894837in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{1.887231in}{1.071938in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{1.849198in}{0.861597in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{1.826378in}{1.047059in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{1.803558in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{1.795951in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{1.788345in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.780738in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{1.773131in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{1.765525in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{1.018639in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{1.697065in}{1.052739in}}%
\pgfpathlineto{\pgfqpoint{1.689458in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{1.681852in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{1.651425in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{1.643819in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{1.620999in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{1.613392in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{1.598179in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{1.582966in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{1.575359in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{1.567752in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{1.552539in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{1.537326in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{1.514506in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{1.506899in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{1.491686in}{1.066724in}}%
\pgfpathlineto{\pgfqpoint{1.484080in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{1.476473in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{1.468866in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{1.453653in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{1.446046in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{1.438440in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{1.415620in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{1.400407in}{1.049917in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{1.385193in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{1.087239in}}%
\pgfpathlineto{\pgfqpoint{1.369980in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{1.362374in}{1.047059in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{0.997665in}}%
\pgfpathlineto{\pgfqpoint{1.339554in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{0.979032in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{1.061388in}}%
\pgfpathlineto{\pgfqpoint{1.316734in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{1.040810in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{1.271094in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{1.263487in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.255881in}{1.005205in}}%
\pgfpathlineto{\pgfqpoint{1.248274in}{1.071938in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{0.923865in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{1.084817in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{1.210241in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{1.179815in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{1.172208in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{0.861597in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{1.141781in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{1.134175in}{1.021877in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{1.082369in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{1.073322in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{0.861597in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{1.027682in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{0.982042in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.467716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974436in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.982042in}{1.979084in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{2.142107in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{2.235799in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{2.305666in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{2.356020in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{2.398296in}}%
\pgfpathlineto{\pgfqpoint{1.027682in}{2.433392in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{2.466061in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{2.487773in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{2.480080in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{2.471124in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{2.460649in}}%
\pgfpathlineto{\pgfqpoint{1.073322in}{2.449196in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{2.466533in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{2.480155in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{2.495726in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{2.509630in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{2.516418in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.512279in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{2.507734in}}%
\pgfpathlineto{\pgfqpoint{1.134175in}{2.503261in}}%
\pgfpathlineto{\pgfqpoint{1.141781in}{2.497798in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{2.495343in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{2.512510in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{2.526094in}}%
\pgfpathlineto{\pgfqpoint{1.172208in}{2.537049in}}%
\pgfpathlineto{\pgfqpoint{1.179815in}{2.536677in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{2.533435in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{2.529815in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{2.525477in}}%
\pgfpathlineto{\pgfqpoint{1.210241in}{2.523161in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{2.519399in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{2.519431in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{2.535407in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{2.544824in}}%
\pgfpathlineto{\pgfqpoint{1.248274in}{2.541547in}}%
\pgfpathlineto{\pgfqpoint{1.255881in}{2.538448in}}%
\pgfpathlineto{\pgfqpoint{1.263487in}{2.534461in}}%
\pgfpathlineto{\pgfqpoint{1.271094in}{2.531667in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{2.528674in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{2.525042in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{2.527636in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{2.550680in}}%
\pgfpathlineto{\pgfqpoint{1.316734in}{2.546106in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{2.541280in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{2.538028in}}%
\pgfpathlineto{\pgfqpoint{1.339554in}{2.534223in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{2.541328in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{2.533150in}}%
\pgfpathlineto{\pgfqpoint{1.362374in}{2.536656in}}%
\pgfpathlineto{\pgfqpoint{1.369980in}{2.545233in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{2.542853in}}%
\pgfpathlineto{\pgfqpoint{1.385193in}{2.533981in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{2.524959in}}%
\pgfpathlineto{\pgfqpoint{1.400407in}{2.516749in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{2.506258in}}%
\pgfpathlineto{\pgfqpoint{1.415620in}{2.504978in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{2.516383in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{2.529434in}}%
\pgfpathlineto{\pgfqpoint{1.438440in}{2.536359in}}%
\pgfpathlineto{\pgfqpoint{1.446046in}{2.532389in}}%
\pgfpathlineto{\pgfqpoint{1.453653in}{2.528316in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{2.523387in}}%
\pgfpathlineto{\pgfqpoint{1.468866in}{2.514208in}}%
\pgfpathlineto{\pgfqpoint{1.476473in}{2.507826in}}%
\pgfpathlineto{\pgfqpoint{1.484080in}{2.498699in}}%
\pgfpathlineto{\pgfqpoint{1.491686in}{2.499328in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{2.509594in}}%
\pgfpathlineto{\pgfqpoint{1.506899in}{2.514388in}}%
\pgfpathlineto{\pgfqpoint{1.514506in}{2.510904in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{2.504934in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{2.499506in}}%
\pgfpathlineto{\pgfqpoint{1.537326in}{2.493722in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{2.507815in}}%
\pgfpathlineto{\pgfqpoint{1.552539in}{2.523327in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{2.537256in}}%
\pgfpathlineto{\pgfqpoint{1.567752in}{2.548083in}}%
\pgfpathlineto{\pgfqpoint{1.575359in}{2.546663in}}%
\pgfpathlineto{\pgfqpoint{1.582966in}{2.543075in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{2.534310in}}%
\pgfpathlineto{\pgfqpoint{1.598179in}{2.525819in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{2.518364in}}%
\pgfpathlineto{\pgfqpoint{1.613392in}{2.515272in}}%
\pgfpathlineto{\pgfqpoint{1.620999in}{2.525032in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{2.536281in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{2.543545in}}%
\pgfpathlineto{\pgfqpoint{1.643819in}{2.539265in}}%
\pgfpathlineto{\pgfqpoint{1.651425in}{2.535681in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{2.533640in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{2.528647in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{2.523869in}}%
\pgfpathlineto{\pgfqpoint{1.681852in}{2.519945in}}%
\pgfpathlineto{\pgfqpoint{1.689458in}{2.530810in}}%
\pgfpathlineto{\pgfqpoint{1.697065in}{2.543808in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{2.546035in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{2.537794in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{2.528252in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{2.520447in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{2.509490in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{2.501940in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{2.495956in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.503414in}}%
\pgfpathlineto{\pgfqpoint{1.765525in}{2.514659in}}%
\pgfpathlineto{\pgfqpoint{1.773131in}{2.510635in}}%
\pgfpathlineto{\pgfqpoint{1.780738in}{2.506873in}}%
\pgfpathlineto{\pgfqpoint{1.788345in}{2.499286in}}%
\pgfpathlineto{\pgfqpoint{1.795951in}{2.495670in}}%
\pgfpathlineto{\pgfqpoint{1.803558in}{2.492491in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.507883in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.525713in}}%
\pgfpathlineto{\pgfqpoint{1.826378in}{2.541176in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{2.546715in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{2.539787in}}%
\pgfpathlineto{\pgfqpoint{1.849198in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{2.525581in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{2.517468in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{2.517587in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{2.525307in}}%
\pgfpathlineto{\pgfqpoint{1.887231in}{2.535529in}}%
\pgfpathlineto{\pgfqpoint{1.894837in}{2.544813in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{2.543204in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{2.536090in}}%
\pgfpathlineto{\pgfqpoint{1.917657in}{2.527652in}}%
\pgfpathlineto{\pgfqpoint{1.925264in}{2.518072in}}%
\pgfpathlineto{\pgfqpoint{1.932871in}{2.506666in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{2.503346in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{2.514976in}}%
\pgfpathlineto{\pgfqpoint{1.955690in}{2.527014in}}%
\pgfpathlineto{\pgfqpoint{1.963297in}{2.536949in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{2.531104in}}%
\pgfpathlineto{\pgfqpoint{1.978510in}{2.522824in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{2.511845in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{2.502832in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{2.489335in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{2.478938in}}%
\pgfpathlineto{\pgfqpoint{2.016543in}{2.486174in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{2.499189in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{2.507772in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{2.503489in}}%
\pgfpathlineto{\pgfqpoint{2.046970in}{2.499553in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{2.494833in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{2.491872in}}%
\pgfpathlineto{\pgfqpoint{2.069790in}{2.494777in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{2.511821in}}%
\pgfpathlineto{\pgfqpoint{2.085003in}{2.530023in}}%
\pgfpathlineto{\pgfqpoint{2.092610in}{2.546414in}}%
\pgfpathlineto{\pgfqpoint{2.100216in}{2.545790in}}%
\pgfpathlineto{\pgfqpoint{2.107823in}{2.538728in}}%
\pgfpathlineto{\pgfqpoint{2.115430in}{2.529704in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{2.520537in}}%
\pgfpathlineto{\pgfqpoint{2.130643in}{2.512228in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{2.516499in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{2.526526in}}%
\pgfpathlineto{\pgfqpoint{2.153463in}{2.538027in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{2.545137in}}%
\pgfpathlineto{\pgfqpoint{2.168676in}{2.540766in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{2.537125in}}%
\pgfpathlineto{\pgfqpoint{2.183889in}{2.533762in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{2.529530in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{2.524439in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{2.521409in}}%
\pgfpathlineto{\pgfqpoint{2.214316in}{2.534216in}}%
\pgfpathlineto{\pgfqpoint{2.221922in}{2.546029in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{2.548682in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{2.545488in}}%
\pgfpathlineto{\pgfqpoint{2.244742in}{2.541600in}}%
\pgfpathlineto{\pgfqpoint{2.252349in}{2.537613in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{2.533980in}}%
\pgfpathlineto{\pgfqpoint{2.267562in}{2.530738in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{2.529249in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{2.538992in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{2.552173in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{2.548671in}}%
\pgfpathlineto{\pgfqpoint{2.305595in}{2.539357in}}%
\pgfpathlineto{\pgfqpoint{2.313202in}{2.530150in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{2.520903in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{2.510652in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{2.515382in}}%
\pgfpathlineto{\pgfqpoint{2.343628in}{2.523502in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{2.534455in}}%
\pgfpathlineto{\pgfqpoint{2.358842in}{2.541444in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{2.533520in}}%
\pgfpathlineto{\pgfqpoint{2.374055in}{2.522778in}}%
\pgfpathlineto{\pgfqpoint{2.381661in}{2.514921in}}%
\pgfpathlineto{\pgfqpoint{2.389268in}{2.505801in}}%
\pgfpathlineto{\pgfqpoint{2.396875in}{2.497595in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{2.489887in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{2.491322in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{2.501741in}}%
\pgfpathlineto{\pgfqpoint{2.427301in}{2.505046in}}%
\pgfpathlineto{\pgfqpoint{2.434908in}{2.499650in}}%
\pgfpathlineto{\pgfqpoint{2.442514in}{2.495159in}}%
\pgfpathlineto{\pgfqpoint{2.450121in}{2.492669in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{2.489635in}}%
\pgfpathlineto{\pgfqpoint{2.465334in}{2.503097in}}%
\pgfpathlineto{\pgfqpoint{2.472941in}{2.518118in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{2.533786in}}%
\pgfpathlineto{\pgfqpoint{2.488154in}{2.545727in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{2.544483in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{2.538216in}}%
\pgfpathlineto{\pgfqpoint{2.510974in}{2.529998in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{2.521164in}}%
\pgfpathlineto{\pgfqpoint{2.526187in}{2.512982in}}%
\pgfpathlineto{\pgfqpoint{2.533794in}{2.504464in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{2.497170in}}%
\pgfpathlineto{\pgfqpoint{2.549007in}{2.508801in}}%
\pgfpathlineto{\pgfqpoint{2.556614in}{2.516000in}}%
\pgfpathlineto{\pgfqpoint{2.564220in}{2.506608in}}%
\pgfpathlineto{\pgfqpoint{2.571827in}{2.497754in}}%
\pgfpathlineto{\pgfqpoint{2.579434in}{2.486369in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{2.474518in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{2.471300in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{2.485787in}}%
\pgfpathlineto{\pgfqpoint{2.609860in}{2.497204in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{2.510056in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.513079in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{2.509320in}}%
\pgfpathlineto{\pgfqpoint{2.640287in}{2.504895in}}%
\pgfpathlineto{\pgfqpoint{2.647893in}{2.500067in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{2.494049in}}%
\pgfpathlineto{\pgfqpoint{2.663107in}{2.503202in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{2.517432in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{2.533508in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{2.544241in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{2.540743in}}%
\pgfpathlineto{\pgfqpoint{2.701140in}{2.535929in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.527048in}}%
\pgfpathlineto{\pgfqpoint{2.716353in}{2.520320in}}%
\pgfpathlineto{\pgfqpoint{2.723960in}{2.509389in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{2.504446in}}%
\pgfpathlineto{\pgfqpoint{2.739173in}{2.514904in}}%
\pgfpathlineto{\pgfqpoint{2.746780in}{2.526977in}}%
\pgfpathlineto{\pgfqpoint{2.754386in}{2.532048in}}%
\pgfpathlineto{\pgfqpoint{2.761993in}{2.527752in}}%
\pgfpathlineto{\pgfqpoint{2.769599in}{2.522773in}}%
\pgfpathlineto{\pgfqpoint{2.777206in}{2.516110in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{2.506939in}}%
\pgfpathlineto{\pgfqpoint{2.792419in}{2.496232in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{2.486843in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{2.494140in}}%
\pgfpathlineto{\pgfqpoint{2.815239in}{2.506651in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{2.507334in}}%
\pgfpathlineto{\pgfqpoint{2.830452in}{2.503314in}}%
\pgfpathlineto{\pgfqpoint{2.838059in}{2.496552in}}%
\pgfpathlineto{\pgfqpoint{2.845666in}{2.492219in}}%
\pgfpathlineto{\pgfqpoint{2.853272in}{2.487490in}}%
\pgfpathlineto{\pgfqpoint{2.860879in}{2.499686in}}%
\pgfpathlineto{\pgfqpoint{2.868486in}{2.517282in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.531026in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{2.541411in}}%
\pgfpathlineto{\pgfqpoint{2.891305in}{2.536458in}}%
\pgfpathlineto{\pgfqpoint{2.898912in}{2.528766in}}%
\pgfpathlineto{\pgfqpoint{2.906519in}{2.519698in}}%
\pgfpathlineto{\pgfqpoint{2.914125in}{2.509052in}}%
\pgfpathlineto{\pgfqpoint{2.921732in}{2.509590in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{2.518035in}}%
\pgfpathlineto{\pgfqpoint{2.936945in}{2.528609in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{2.538735in}}%
\pgfpathlineto{\pgfqpoint{2.952158in}{2.540219in}}%
\pgfpathlineto{\pgfqpoint{2.959765in}{2.531817in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{2.523899in}}%
\pgfpathlineto{\pgfqpoint{2.974978in}{2.515194in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{2.505754in}}%
\pgfpathlineto{\pgfqpoint{2.990192in}{2.494310in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{2.485201in}}%
\pgfpathlineto{\pgfqpoint{3.005405in}{2.492101in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{2.504371in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{2.502347in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{2.491471in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{2.482661in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{2.473482in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{2.467038in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{2.480264in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{2.492450in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.506609in}}%
\pgfpathlineto{\pgfqpoint{3.081471in}{2.516889in}}%
\pgfpathlineto{\pgfqpoint{3.089078in}{2.513797in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{2.509350in}}%
\pgfpathlineto{\pgfqpoint{3.104291in}{2.505231in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{2.499685in}}%
\pgfpathlineto{\pgfqpoint{3.119504in}{2.498525in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{2.507060in}}%
\pgfpathlineto{\pgfqpoint{3.134717in}{2.519334in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{2.530522in}}%
\pgfpathlineto{\pgfqpoint{3.149931in}{2.532308in}}%
\pgfpathlineto{\pgfqpoint{3.157537in}{2.527528in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{2.524757in}}%
\pgfpathlineto{\pgfqpoint{3.172751in}{2.520047in}}%
\pgfpathlineto{\pgfqpoint{3.180357in}{2.516031in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{2.511141in}}%
\pgfpathlineto{\pgfqpoint{3.195570in}{2.511926in}}%
\pgfpathlineto{\pgfqpoint{3.203177in}{2.528924in}}%
\pgfpathlineto{\pgfqpoint{3.210784in}{2.542787in}}%
\pgfpathlineto{\pgfqpoint{3.218390in}{2.539414in}}%
\pgfpathlineto{\pgfqpoint{3.225997in}{2.531793in}}%
\pgfpathlineto{\pgfqpoint{3.233604in}{2.522938in}}%
\pgfpathlineto{\pgfqpoint{3.241210in}{2.514713in}}%
\pgfpathlineto{\pgfqpoint{3.248817in}{2.509843in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{2.521006in}}%
\pgfpathlineto{\pgfqpoint{3.264030in}{2.530460in}}%
\pgfpathlineto{\pgfqpoint{3.271637in}{2.539887in}}%
\pgfpathlineto{\pgfqpoint{3.279243in}{2.547561in}}%
\pgfpathlineto{\pgfqpoint{3.286850in}{2.545488in}}%
\pgfpathlineto{\pgfqpoint{3.294457in}{2.542183in}}%
\pgfpathlineto{\pgfqpoint{3.302063in}{2.539980in}}%
\pgfpathlineto{\pgfqpoint{3.309670in}{2.534665in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{2.532374in}}%
\pgfpathlineto{\pgfqpoint{3.324883in}{2.526461in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{2.530427in}}%
\pgfpathlineto{\pgfqpoint{3.340096in}{2.543012in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{2.545073in}}%
\pgfpathlineto{\pgfqpoint{3.355310in}{2.540866in}}%
\pgfpathlineto{\pgfqpoint{3.362916in}{2.532499in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{2.523369in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{2.512404in}}%
\pgfpathlineto{\pgfqpoint{3.385736in}{2.513798in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{2.521434in}}%
\pgfpathlineto{\pgfqpoint{3.400949in}{2.531562in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{2.542630in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{2.539827in}}%
\pgfpathlineto{\pgfqpoint{3.423769in}{2.535841in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{2.531869in}}%
\pgfpathlineto{\pgfqpoint{3.438982in}{2.529425in}}%
\pgfpathlineto{\pgfqpoint{3.446589in}{2.525018in}}%
\pgfpathlineto{\pgfqpoint{3.454196in}{2.523785in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{2.531005in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{2.546261in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{2.553109in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{2.544664in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{2.537145in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{2.527761in}}%
\pgfpathlineto{\pgfqpoint{3.507442in}{2.517971in}}%
\pgfpathlineto{\pgfqpoint{3.515049in}{2.515372in}}%
\pgfpathlineto{\pgfqpoint{3.522655in}{2.524490in}}%
\pgfpathlineto{\pgfqpoint{3.530262in}{2.533456in}}%
\pgfpathlineto{\pgfqpoint{3.537869in}{2.542841in}}%
\pgfpathlineto{\pgfqpoint{3.545475in}{2.543357in}}%
\pgfpathlineto{\pgfqpoint{3.553082in}{2.540050in}}%
\pgfpathlineto{\pgfqpoint{3.560689in}{2.536833in}}%
\pgfpathlineto{\pgfqpoint{3.568295in}{2.533954in}}%
\pgfpathlineto{\pgfqpoint{3.575902in}{2.530782in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{2.526786in}}%
\pgfpathlineto{\pgfqpoint{3.591115in}{2.524666in}}%
\pgfpathlineto{\pgfqpoint{3.598722in}{2.538015in}}%
\pgfpathlineto{\pgfqpoint{3.606328in}{2.550202in}}%
\pgfpathlineto{\pgfqpoint{3.613935in}{2.547152in}}%
\pgfpathlineto{\pgfqpoint{3.621542in}{2.542820in}}%
\pgfpathlineto{\pgfqpoint{3.629148in}{2.538258in}}%
\pgfpathlineto{\pgfqpoint{3.636755in}{2.535073in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{2.532854in}}%
\pgfpathlineto{\pgfqpoint{3.651968in}{2.525093in}}%
\pgfpathlineto{\pgfqpoint{3.659575in}{2.535167in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{2.545896in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{2.550185in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{2.543513in}}%
\pgfpathlineto{\pgfqpoint{3.690001in}{2.535660in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{2.527993in}}%
\pgfpathlineto{\pgfqpoint{3.705214in}{2.518908in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{2.509262in}}%
\pgfpathlineto{\pgfqpoint{3.720428in}{2.516594in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{2.525907in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{2.535831in}}%
\pgfpathlineto{\pgfqpoint{3.743248in}{2.531475in}}%
\pgfpathlineto{\pgfqpoint{3.750854in}{2.520912in}}%
\pgfpathlineto{\pgfqpoint{3.758461in}{2.513068in}}%
\pgfpathlineto{\pgfqpoint{3.766067in}{2.503886in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.492995in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{2.481267in}}%
\pgfpathlineto{\pgfqpoint{3.788887in}{2.479738in}}%
\pgfpathlineto{\pgfqpoint{3.796494in}{2.489054in}}%
\pgfpathlineto{\pgfqpoint{3.804101in}{2.497965in}}%
\pgfpathlineto{\pgfqpoint{3.811707in}{2.495730in}}%
\pgfpathlineto{\pgfqpoint{3.819314in}{2.492305in}}%
\pgfpathlineto{\pgfqpoint{3.826920in}{2.487954in}}%
\pgfpathlineto{\pgfqpoint{3.834527in}{2.483163in}}%
\pgfpathlineto{\pgfqpoint{3.842134in}{2.491982in}}%
\pgfpathlineto{\pgfqpoint{3.849740in}{2.510056in}}%
\pgfpathlineto{\pgfqpoint{3.857347in}{2.527578in}}%
\pgfpathlineto{\pgfqpoint{3.864954in}{2.543092in}}%
\pgfpathlineto{\pgfqpoint{3.872560in}{2.548084in}}%
\pgfpathlineto{\pgfqpoint{3.880167in}{2.544141in}}%
\pgfpathlineto{\pgfqpoint{3.887773in}{2.539977in}}%
\pgfpathlineto{\pgfqpoint{3.895380in}{2.537389in}}%
\pgfpathlineto{\pgfqpoint{3.902987in}{2.535050in}}%
\pgfpathlineto{\pgfqpoint{3.910593in}{2.538823in}}%
\pgfpathlineto{\pgfqpoint{3.918200in}{2.541409in}}%
\pgfpathlineto{\pgfqpoint{3.925807in}{2.543294in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{2.553073in}}%
\pgfpathlineto{\pgfqpoint{3.941020in}{2.553361in}}%
\pgfpathlineto{\pgfqpoint{3.948626in}{2.549139in}}%
\pgfpathlineto{\pgfqpoint{3.956233in}{2.544391in}}%
\pgfpathlineto{\pgfqpoint{3.963840in}{2.540452in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{2.534662in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{2.530875in}}%
\pgfpathlineto{\pgfqpoint{3.986660in}{2.526277in}}%
\pgfpathlineto{\pgfqpoint{3.994266in}{2.540299in}}%
\pgfpathlineto{\pgfqpoint{4.001873in}{2.547943in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{2.539435in}}%
\pgfpathlineto{\pgfqpoint{4.017086in}{2.530805in}}%
\pgfpathlineto{\pgfqpoint{4.024693in}{2.524490in}}%
\pgfpathlineto{\pgfqpoint{4.032299in}{2.516338in}}%
\pgfpathlineto{\pgfqpoint{4.039906in}{2.507892in}}%
\pgfpathlineto{\pgfqpoint{4.047513in}{2.497870in}}%
\pgfpathlineto{\pgfqpoint{4.055119in}{2.494539in}}%
\pgfpathlineto{\pgfqpoint{4.062726in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{2.508465in}}%
\pgfpathlineto{\pgfqpoint{4.077939in}{2.501163in}}%
\pgfpathlineto{\pgfqpoint{4.085546in}{2.491155in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{2.479964in}}%
\pgfpathlineto{\pgfqpoint{4.100759in}{2.468389in}}%
\pgfpathlineto{\pgfqpoint{4.108366in}{2.476032in}}%
\pgfpathlineto{\pgfqpoint{4.115972in}{2.486305in}}%
\pgfpathlineto{\pgfqpoint{4.123579in}{2.498182in}}%
\pgfpathlineto{\pgfqpoint{4.131185in}{2.509798in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{2.503439in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{2.493254in}}%
\pgfpathlineto{\pgfqpoint{4.154005in}{2.482005in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{2.470146in}}%
\pgfpathlineto{\pgfqpoint{4.169219in}{2.464444in}}%
\pgfpathlineto{\pgfqpoint{4.176825in}{2.473705in}}%
\pgfpathlineto{\pgfqpoint{4.184432in}{2.483991in}}%
\pgfpathlineto{\pgfqpoint{4.192038in}{2.496604in}}%
\pgfpathlineto{\pgfqpoint{4.199645in}{2.503529in}}%
\pgfpathlineto{\pgfqpoint{4.207252in}{2.492457in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{2.480060in}}%
\pgfpathlineto{\pgfqpoint{4.222465in}{2.470323in}}%
\pgfpathlineto{\pgfqpoint{4.230072in}{2.460295in}}%
\pgfpathlineto{\pgfqpoint{4.237678in}{2.455415in}}%
\pgfpathlineto{\pgfqpoint{4.245285in}{2.470074in}}%
\pgfpathlineto{\pgfqpoint{4.252892in}{2.485694in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{2.498165in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{2.500085in}}%
\pgfpathlineto{\pgfqpoint{4.275711in}{2.495446in}}%
\pgfpathlineto{\pgfqpoint{4.283318in}{2.489101in}}%
\pgfpathlineto{\pgfqpoint{4.290925in}{2.483207in}}%
\pgfpathlineto{\pgfqpoint{4.298531in}{2.475482in}}%
\pgfpathlineto{\pgfqpoint{4.306138in}{2.488801in}}%
\pgfpathlineto{\pgfqpoint{4.313745in}{2.478696in}}%
\pgfpathlineto{\pgfqpoint{4.321351in}{2.489896in}}%
\pgfpathlineto{\pgfqpoint{4.328958in}{2.501301in}}%
\pgfpathlineto{\pgfqpoint{4.336564in}{2.499046in}}%
\pgfpathlineto{\pgfqpoint{4.344171in}{2.493800in}}%
\pgfpathlineto{\pgfqpoint{4.351778in}{2.488906in}}%
\pgfpathlineto{\pgfqpoint{4.359384in}{2.484908in}}%
\pgfpathlineto{\pgfqpoint{4.366991in}{2.478339in}}%
\pgfpathlineto{\pgfqpoint{4.374598in}{2.470572in}}%
\pgfpathlineto{\pgfqpoint{4.382204in}{2.482868in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{2.495031in}}%
\pgfpathlineto{\pgfqpoint{4.397417in}{2.502907in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{2.496856in}}%
\pgfpathlineto{\pgfqpoint{4.412631in}{2.486851in}}%
\pgfpathlineto{\pgfqpoint{4.420237in}{2.477233in}}%
\pgfpathlineto{\pgfqpoint{4.427844in}{2.466353in}}%
\pgfpathlineto{\pgfqpoint{4.435451in}{2.467802in}}%
\pgfpathlineto{\pgfqpoint{4.443057in}{2.481622in}}%
\pgfpathlineto{\pgfqpoint{4.450664in}{2.496290in}}%
\pgfpathlineto{\pgfqpoint{4.458270in}{2.508728in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{2.508475in}}%
\pgfpathlineto{\pgfqpoint{4.473484in}{2.503424in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{2.498602in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{2.492631in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{2.487446in}}%
\pgfpathlineto{\pgfqpoint{4.503910in}{2.483989in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{2.486163in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{2.499201in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{2.509740in}}%
\pgfpathlineto{\pgfqpoint{4.534337in}{2.507569in}}%
\pgfpathlineto{\pgfqpoint{4.541943in}{2.500986in}}%
\pgfpathlineto{\pgfqpoint{4.549550in}{2.497686in}}%
\pgfpathlineto{\pgfqpoint{4.557157in}{2.492443in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{2.495601in}}%
\pgfpathlineto{\pgfqpoint{4.572370in}{2.511686in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{2.527147in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{2.542410in}}%
\pgfpathlineto{\pgfqpoint{4.595190in}{2.546397in}}%
\pgfpathlineto{\pgfqpoint{4.602796in}{2.539300in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{2.531313in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{2.521829in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{2.512534in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{2.514211in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{2.523188in}}%
\pgfpathlineto{\pgfqpoint{4.648436in}{2.533893in}}%
\pgfpathlineto{\pgfqpoint{4.656043in}{2.543791in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{2.540050in}}%
\pgfpathlineto{\pgfqpoint{4.671256in}{2.532893in}}%
\pgfpathlineto{\pgfqpoint{4.678863in}{2.524102in}}%
\pgfpathlineto{\pgfqpoint{4.686469in}{2.515602in}}%
\pgfpathlineto{\pgfqpoint{4.694076in}{2.506608in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{2.505196in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{2.515087in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{2.527419in}}%
\pgfpathlineto{\pgfqpoint{4.724502in}{2.535654in}}%
\pgfpathlineto{\pgfqpoint{4.732109in}{2.528138in}}%
\pgfpathlineto{\pgfqpoint{4.739716in}{2.517517in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{2.510369in}}%
\pgfpathlineto{\pgfqpoint{4.754929in}{2.501836in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{2.492320in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.483072in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.600865in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.600865in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{2.603390in}}%
\pgfpathlineto{\pgfqpoint{4.754929in}{2.605690in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{2.608714in}}%
\pgfpathlineto{\pgfqpoint{4.739716in}{2.610608in}}%
\pgfpathlineto{\pgfqpoint{4.732109in}{2.613297in}}%
\pgfpathlineto{\pgfqpoint{4.724502in}{2.617094in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{2.609563in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{2.600888in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{2.602142in}}%
\pgfpathlineto{\pgfqpoint{4.694076in}{2.606183in}}%
\pgfpathlineto{\pgfqpoint{4.686469in}{2.610634in}}%
\pgfpathlineto{\pgfqpoint{4.678863in}{2.613378in}}%
\pgfpathlineto{\pgfqpoint{4.671256in}{2.617037in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{2.619402in}}%
\pgfpathlineto{\pgfqpoint{4.656043in}{2.619314in}}%
\pgfpathlineto{\pgfqpoint{4.648436in}{2.609160in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{2.607891in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{2.610100in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{2.612204in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{2.614658in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{2.616260in}}%
\pgfpathlineto{\pgfqpoint{4.602796in}{2.619354in}}%
\pgfpathlineto{\pgfqpoint{4.595190in}{2.621203in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{2.616536in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{2.605288in}}%
\pgfpathlineto{\pgfqpoint{4.572370in}{2.604861in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{2.608083in}}%
\pgfpathlineto{\pgfqpoint{4.557157in}{2.611158in}}%
\pgfpathlineto{\pgfqpoint{4.549550in}{2.613594in}}%
\pgfpathlineto{\pgfqpoint{4.541943in}{2.616033in}}%
\pgfpathlineto{\pgfqpoint{4.534337in}{2.617309in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{2.619504in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{2.611854in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{2.605295in}}%
\pgfpathlineto{\pgfqpoint{4.503910in}{2.606526in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{2.609848in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{2.610608in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{2.613253in}}%
\pgfpathlineto{\pgfqpoint{4.473484in}{2.615601in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{2.617268in}}%
\pgfpathlineto{\pgfqpoint{4.458270in}{2.618432in}}%
\pgfpathlineto{\pgfqpoint{4.450664in}{2.607234in}}%
\pgfpathlineto{\pgfqpoint{4.443057in}{2.604575in}}%
\pgfpathlineto{\pgfqpoint{4.435451in}{2.606318in}}%
\pgfpathlineto{\pgfqpoint{4.427844in}{2.608118in}}%
\pgfpathlineto{\pgfqpoint{4.420237in}{2.611001in}}%
\pgfpathlineto{\pgfqpoint{4.412631in}{2.614476in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{2.617043in}}%
\pgfpathlineto{\pgfqpoint{4.397417in}{2.619145in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{2.613739in}}%
\pgfpathlineto{\pgfqpoint{4.382204in}{2.601833in}}%
\pgfpathlineto{\pgfqpoint{4.374598in}{2.598447in}}%
\pgfpathlineto{\pgfqpoint{4.366991in}{2.601966in}}%
\pgfpathlineto{\pgfqpoint{4.359384in}{2.605558in}}%
\pgfpathlineto{\pgfqpoint{4.351778in}{2.609100in}}%
\pgfpathlineto{\pgfqpoint{4.344171in}{2.612879in}}%
\pgfpathlineto{\pgfqpoint{4.336564in}{2.615987in}}%
\pgfpathlineto{\pgfqpoint{4.328958in}{2.617887in}}%
\pgfpathlineto{\pgfqpoint{4.321351in}{2.609216in}}%
\pgfpathlineto{\pgfqpoint{4.313745in}{2.600445in}}%
\pgfpathlineto{\pgfqpoint{4.306138in}{2.603092in}}%
\pgfpathlineto{\pgfqpoint{4.298531in}{2.606013in}}%
\pgfpathlineto{\pgfqpoint{4.290925in}{2.607854in}}%
\pgfpathlineto{\pgfqpoint{4.283318in}{2.610231in}}%
\pgfpathlineto{\pgfqpoint{4.275711in}{2.614323in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{2.618481in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{2.618161in}}%
\pgfpathlineto{\pgfqpoint{4.252892in}{2.606888in}}%
\pgfpathlineto{\pgfqpoint{4.245285in}{2.604757in}}%
\pgfpathlineto{\pgfqpoint{4.237678in}{2.607252in}}%
\pgfpathlineto{\pgfqpoint{4.230072in}{2.610012in}}%
\pgfpathlineto{\pgfqpoint{4.222465in}{2.612806in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{2.615294in}}%
\pgfpathlineto{\pgfqpoint{4.207252in}{2.618273in}}%
\pgfpathlineto{\pgfqpoint{4.199645in}{2.621000in}}%
\pgfpathlineto{\pgfqpoint{4.192038in}{2.615626in}}%
\pgfpathlineto{\pgfqpoint{4.184432in}{2.604743in}}%
\pgfpathlineto{\pgfqpoint{4.176825in}{2.605450in}}%
\pgfpathlineto{\pgfqpoint{4.169219in}{2.608679in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{2.611686in}}%
\pgfpathlineto{\pgfqpoint{4.154005in}{2.614557in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{2.617069in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{2.619837in}}%
\pgfpathlineto{\pgfqpoint{4.131185in}{2.619768in}}%
\pgfpathlineto{\pgfqpoint{4.123579in}{2.609696in}}%
\pgfpathlineto{\pgfqpoint{4.115972in}{2.604627in}}%
\pgfpathlineto{\pgfqpoint{4.108366in}{2.607500in}}%
\pgfpathlineto{\pgfqpoint{4.100759in}{2.610596in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{2.612046in}}%
\pgfpathlineto{\pgfqpoint{4.085546in}{2.614166in}}%
\pgfpathlineto{\pgfqpoint{4.077939in}{2.616580in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{2.618822in}}%
\pgfpathlineto{\pgfqpoint{4.062726in}{2.615406in}}%
\pgfpathlineto{\pgfqpoint{4.055119in}{2.603414in}}%
\pgfpathlineto{\pgfqpoint{4.047513in}{2.599344in}}%
\pgfpathlineto{\pgfqpoint{4.039906in}{2.602403in}}%
\pgfpathlineto{\pgfqpoint{4.032299in}{2.605535in}}%
\pgfpathlineto{\pgfqpoint{4.024693in}{2.608755in}}%
\pgfpathlineto{\pgfqpoint{4.017086in}{2.611351in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{2.614650in}}%
\pgfpathlineto{\pgfqpoint{4.001873in}{2.617501in}}%
\pgfpathlineto{\pgfqpoint{3.994266in}{2.610560in}}%
\pgfpathlineto{\pgfqpoint{3.986660in}{2.599082in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{2.601314in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{2.604575in}}%
\pgfpathlineto{\pgfqpoint{3.963840in}{2.607214in}}%
\pgfpathlineto{\pgfqpoint{3.956233in}{2.610028in}}%
\pgfpathlineto{\pgfqpoint{3.948626in}{2.612241in}}%
\pgfpathlineto{\pgfqpoint{3.941020in}{2.614213in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{2.615195in}}%
\pgfpathlineto{\pgfqpoint{3.925807in}{2.604930in}}%
\pgfpathlineto{\pgfqpoint{3.918200in}{2.600622in}}%
\pgfpathlineto{\pgfqpoint{3.910593in}{2.602593in}}%
\pgfpathlineto{\pgfqpoint{3.902987in}{2.604298in}}%
\pgfpathlineto{\pgfqpoint{3.895380in}{2.606870in}}%
\pgfpathlineto{\pgfqpoint{3.887773in}{2.610728in}}%
\pgfpathlineto{\pgfqpoint{3.880167in}{2.612497in}}%
\pgfpathlineto{\pgfqpoint{3.872560in}{2.617671in}}%
\pgfpathlineto{\pgfqpoint{3.864954in}{2.613599in}}%
\pgfpathlineto{\pgfqpoint{3.857347in}{2.602562in}}%
\pgfpathlineto{\pgfqpoint{3.849740in}{2.600243in}}%
\pgfpathlineto{\pgfqpoint{3.842134in}{2.604598in}}%
\pgfpathlineto{\pgfqpoint{3.834527in}{2.607356in}}%
\pgfpathlineto{\pgfqpoint{3.826920in}{2.609831in}}%
\pgfpathlineto{\pgfqpoint{3.819314in}{2.614137in}}%
\pgfpathlineto{\pgfqpoint{3.811707in}{2.617969in}}%
\pgfpathlineto{\pgfqpoint{3.804101in}{2.621398in}}%
\pgfpathlineto{\pgfqpoint{3.796494in}{2.612792in}}%
\pgfpathlineto{\pgfqpoint{3.788887in}{2.601334in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{2.602849in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.604636in}}%
\pgfpathlineto{\pgfqpoint{3.766067in}{2.607444in}}%
\pgfpathlineto{\pgfqpoint{3.758461in}{2.610000in}}%
\pgfpathlineto{\pgfqpoint{3.750854in}{2.612330in}}%
\pgfpathlineto{\pgfqpoint{3.743248in}{2.613742in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{2.613628in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{2.603283in}}%
\pgfpathlineto{\pgfqpoint{3.720428in}{2.597401in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{2.598243in}}%
\pgfpathlineto{\pgfqpoint{3.705214in}{2.601145in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{2.605961in}}%
\pgfpathlineto{\pgfqpoint{3.690001in}{2.609023in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{2.612157in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{2.614870in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{2.610230in}}%
\pgfpathlineto{\pgfqpoint{3.659575in}{2.598677in}}%
\pgfpathlineto{\pgfqpoint{3.651968in}{2.599038in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{2.602324in}}%
\pgfpathlineto{\pgfqpoint{3.636755in}{2.605414in}}%
\pgfpathlineto{\pgfqpoint{3.629148in}{2.608768in}}%
\pgfpathlineto{\pgfqpoint{3.621542in}{2.612978in}}%
\pgfpathlineto{\pgfqpoint{3.613935in}{2.616205in}}%
\pgfpathlineto{\pgfqpoint{3.606328in}{2.619681in}}%
\pgfpathlineto{\pgfqpoint{3.598722in}{2.610579in}}%
\pgfpathlineto{\pgfqpoint{3.591115in}{2.604732in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{2.606255in}}%
\pgfpathlineto{\pgfqpoint{3.575902in}{2.608912in}}%
\pgfpathlineto{\pgfqpoint{3.568295in}{2.612138in}}%
\pgfpathlineto{\pgfqpoint{3.560689in}{2.614708in}}%
\pgfpathlineto{\pgfqpoint{3.553082in}{2.617036in}}%
\pgfpathlineto{\pgfqpoint{3.545475in}{2.619056in}}%
\pgfpathlineto{\pgfqpoint{3.537869in}{2.617795in}}%
\pgfpathlineto{\pgfqpoint{3.530262in}{2.605122in}}%
\pgfpathlineto{\pgfqpoint{3.522655in}{2.601995in}}%
\pgfpathlineto{\pgfqpoint{3.515049in}{2.604802in}}%
\pgfpathlineto{\pgfqpoint{3.507442in}{2.607194in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{2.611270in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{2.614842in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{2.617539in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{2.620314in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{2.614586in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{2.603148in}}%
\pgfpathlineto{\pgfqpoint{3.454196in}{2.605354in}}%
\pgfpathlineto{\pgfqpoint{3.446589in}{2.608216in}}%
\pgfpathlineto{\pgfqpoint{3.438982in}{2.610956in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{2.613027in}}%
\pgfpathlineto{\pgfqpoint{3.423769in}{2.615343in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{2.617822in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{2.621787in}}%
\pgfpathlineto{\pgfqpoint{3.400949in}{2.611539in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{2.605594in}}%
\pgfpathlineto{\pgfqpoint{3.385736in}{2.606492in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{2.608468in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{2.611045in}}%
\pgfpathlineto{\pgfqpoint{3.362916in}{2.612805in}}%
\pgfpathlineto{\pgfqpoint{3.355310in}{2.614678in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{2.617615in}}%
\pgfpathlineto{\pgfqpoint{3.340096in}{2.615973in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{2.604864in}}%
\pgfpathlineto{\pgfqpoint{3.324883in}{2.604466in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{2.607524in}}%
\pgfpathlineto{\pgfqpoint{3.309670in}{2.609785in}}%
\pgfpathlineto{\pgfqpoint{3.302063in}{2.613390in}}%
\pgfpathlineto{\pgfqpoint{3.294457in}{2.615335in}}%
\pgfpathlineto{\pgfqpoint{3.286850in}{2.618374in}}%
\pgfpathlineto{\pgfqpoint{3.279243in}{2.620488in}}%
\pgfpathlineto{\pgfqpoint{3.271637in}{2.614067in}}%
\pgfpathlineto{\pgfqpoint{3.264030in}{2.602394in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{2.604596in}}%
\pgfpathlineto{\pgfqpoint{3.248817in}{2.606789in}}%
\pgfpathlineto{\pgfqpoint{3.241210in}{2.609305in}}%
\pgfpathlineto{\pgfqpoint{3.233604in}{2.612496in}}%
\pgfpathlineto{\pgfqpoint{3.225997in}{2.615225in}}%
\pgfpathlineto{\pgfqpoint{3.218390in}{2.617494in}}%
\pgfpathlineto{\pgfqpoint{3.210784in}{2.618381in}}%
\pgfpathlineto{\pgfqpoint{3.203177in}{2.607561in}}%
\pgfpathlineto{\pgfqpoint{3.195570in}{2.599481in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{2.602967in}}%
\pgfpathlineto{\pgfqpoint{3.180357in}{2.605457in}}%
\pgfpathlineto{\pgfqpoint{3.172751in}{2.608225in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{2.611307in}}%
\pgfpathlineto{\pgfqpoint{3.157537in}{2.613062in}}%
\pgfpathlineto{\pgfqpoint{3.149931in}{2.619051in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{2.616077in}}%
\pgfpathlineto{\pgfqpoint{3.134717in}{2.604428in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{2.605551in}}%
\pgfpathlineto{\pgfqpoint{3.119504in}{2.607610in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{2.610481in}}%
\pgfpathlineto{\pgfqpoint{3.104291in}{2.612759in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{2.614312in}}%
\pgfpathlineto{\pgfqpoint{3.089078in}{2.616561in}}%
\pgfpathlineto{\pgfqpoint{3.081471in}{2.618610in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.611553in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{2.600975in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{2.603450in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{2.606850in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{2.609857in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{2.612137in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{2.614766in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{2.617533in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{2.617585in}}%
\pgfpathlineto{\pgfqpoint{3.005405in}{2.606359in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{2.603320in}}%
\pgfpathlineto{\pgfqpoint{2.990192in}{2.606290in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{2.608506in}}%
\pgfpathlineto{\pgfqpoint{2.974978in}{2.611276in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{2.613804in}}%
\pgfpathlineto{\pgfqpoint{2.959765in}{2.617291in}}%
\pgfpathlineto{\pgfqpoint{2.952158in}{2.620472in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{2.616126in}}%
\pgfpathlineto{\pgfqpoint{2.936945in}{2.603453in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{2.597756in}}%
\pgfpathlineto{\pgfqpoint{2.921732in}{2.600040in}}%
\pgfpathlineto{\pgfqpoint{2.914125in}{2.602929in}}%
\pgfpathlineto{\pgfqpoint{2.906519in}{2.605139in}}%
\pgfpathlineto{\pgfqpoint{2.898912in}{2.608990in}}%
\pgfpathlineto{\pgfqpoint{2.891305in}{2.614985in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{2.620880in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.611224in}}%
\pgfpathlineto{\pgfqpoint{2.868486in}{2.598567in}}%
\pgfpathlineto{\pgfqpoint{2.860879in}{2.596642in}}%
\pgfpathlineto{\pgfqpoint{2.853272in}{2.598735in}}%
\pgfpathlineto{\pgfqpoint{2.845666in}{2.601663in}}%
\pgfpathlineto{\pgfqpoint{2.838059in}{2.604703in}}%
\pgfpathlineto{\pgfqpoint{2.830452in}{2.610721in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{2.616048in}}%
\pgfpathlineto{\pgfqpoint{2.815239in}{2.617238in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{2.606044in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{2.601461in}}%
\pgfpathlineto{\pgfqpoint{2.792419in}{2.605065in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{2.608107in}}%
\pgfpathlineto{\pgfqpoint{2.777206in}{2.610759in}}%
\pgfpathlineto{\pgfqpoint{2.769599in}{2.612837in}}%
\pgfpathlineto{\pgfqpoint{2.761993in}{2.615881in}}%
\pgfpathlineto{\pgfqpoint{2.754386in}{2.619718in}}%
\pgfpathlineto{\pgfqpoint{2.746780in}{2.614680in}}%
\pgfpathlineto{\pgfqpoint{2.739173in}{2.602077in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{2.602811in}}%
\pgfpathlineto{\pgfqpoint{2.723960in}{2.604357in}}%
\pgfpathlineto{\pgfqpoint{2.716353in}{2.606648in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.609461in}}%
\pgfpathlineto{\pgfqpoint{2.701140in}{2.611722in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{2.614701in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{2.616580in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{2.608024in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{2.601456in}}%
\pgfpathlineto{\pgfqpoint{2.663107in}{2.604530in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{2.607354in}}%
\pgfpathlineto{\pgfqpoint{2.647893in}{2.609991in}}%
\pgfpathlineto{\pgfqpoint{2.640287in}{2.612327in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{2.614272in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.616648in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{2.618502in}}%
\pgfpathlineto{\pgfqpoint{2.609860in}{2.606762in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{2.604425in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{2.607275in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{2.608989in}}%
\pgfpathlineto{\pgfqpoint{2.579434in}{2.610990in}}%
\pgfpathlineto{\pgfqpoint{2.571827in}{2.612881in}}%
\pgfpathlineto{\pgfqpoint{2.564220in}{2.615577in}}%
\pgfpathlineto{\pgfqpoint{2.556614in}{2.620230in}}%
\pgfpathlineto{\pgfqpoint{2.549007in}{2.614979in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{2.606718in}}%
\pgfpathlineto{\pgfqpoint{2.533794in}{2.608958in}}%
\pgfpathlineto{\pgfqpoint{2.526187in}{2.611809in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{2.614382in}}%
\pgfpathlineto{\pgfqpoint{2.510974in}{2.616010in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{2.617908in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{2.621178in}}%
\pgfpathlineto{\pgfqpoint{2.488154in}{2.622952in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{2.613505in}}%
\pgfpathlineto{\pgfqpoint{2.472941in}{2.607993in}}%
\pgfpathlineto{\pgfqpoint{2.465334in}{2.610372in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{2.612314in}}%
\pgfpathlineto{\pgfqpoint{2.450121in}{2.614435in}}%
\pgfpathlineto{\pgfqpoint{2.442514in}{2.617563in}}%
\pgfpathlineto{\pgfqpoint{2.434908in}{2.618968in}}%
\pgfpathlineto{\pgfqpoint{2.427301in}{2.621388in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{2.617788in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{2.606462in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{2.603913in}}%
\pgfpathlineto{\pgfqpoint{2.396875in}{2.605685in}}%
\pgfpathlineto{\pgfqpoint{2.389268in}{2.607865in}}%
\pgfpathlineto{\pgfqpoint{2.381661in}{2.610680in}}%
\pgfpathlineto{\pgfqpoint{2.374055in}{2.614093in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{2.615901in}}%
\pgfpathlineto{\pgfqpoint{2.358842in}{2.619331in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{2.611870in}}%
\pgfpathlineto{\pgfqpoint{2.343628in}{2.599659in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{2.601758in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{2.605869in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{2.609133in}}%
\pgfpathlineto{\pgfqpoint{2.313202in}{2.612138in}}%
\pgfpathlineto{\pgfqpoint{2.305595in}{2.614870in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{2.617713in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{2.620320in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{2.609167in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{2.605448in}}%
\pgfpathlineto{\pgfqpoint{2.267562in}{2.608564in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{2.611129in}}%
\pgfpathlineto{\pgfqpoint{2.252349in}{2.612654in}}%
\pgfpathlineto{\pgfqpoint{2.244742in}{2.615013in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{2.617168in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{2.620074in}}%
\pgfpathlineto{\pgfqpoint{2.221922in}{2.617021in}}%
\pgfpathlineto{\pgfqpoint{2.214316in}{2.605754in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{2.604493in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{2.606614in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{2.608797in}}%
\pgfpathlineto{\pgfqpoint{2.183889in}{2.611729in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{2.614750in}}%
\pgfpathlineto{\pgfqpoint{2.168676in}{2.617323in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{2.619802in}}%
\pgfpathlineto{\pgfqpoint{2.153463in}{2.610966in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{2.598842in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{2.599701in}}%
\pgfpathlineto{\pgfqpoint{2.130643in}{2.601623in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{2.605582in}}%
\pgfpathlineto{\pgfqpoint{2.115430in}{2.607604in}}%
\pgfpathlineto{\pgfqpoint{2.107823in}{2.610902in}}%
\pgfpathlineto{\pgfqpoint{2.100216in}{2.615250in}}%
\pgfpathlineto{\pgfqpoint{2.092610in}{2.617087in}}%
\pgfpathlineto{\pgfqpoint{2.085003in}{2.604881in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{2.599352in}}%
\pgfpathlineto{\pgfqpoint{2.069790in}{2.602464in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{2.605920in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{2.608257in}}%
\pgfpathlineto{\pgfqpoint{2.046970in}{2.610985in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{2.613943in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{2.617097in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{2.613310in}}%
\pgfpathlineto{\pgfqpoint{2.016543in}{2.602560in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{2.604162in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{2.607229in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{2.608880in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{2.611081in}}%
\pgfpathlineto{\pgfqpoint{1.978510in}{2.614007in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{2.616474in}}%
\pgfpathlineto{\pgfqpoint{1.963297in}{2.618196in}}%
\pgfpathlineto{\pgfqpoint{1.955690in}{2.609749in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{2.602579in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{2.603131in}}%
\pgfpathlineto{\pgfqpoint{1.932871in}{2.606157in}}%
\pgfpathlineto{\pgfqpoint{1.925264in}{2.609213in}}%
\pgfpathlineto{\pgfqpoint{1.917657in}{2.612355in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{2.615127in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{2.618665in}}%
\pgfpathlineto{\pgfqpoint{1.894837in}{2.617734in}}%
\pgfpathlineto{\pgfqpoint{1.887231in}{2.605770in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{2.601523in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{2.604388in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{2.607102in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{2.610354in}}%
\pgfpathlineto{\pgfqpoint{1.849198in}{2.613217in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{2.616093in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{2.620093in}}%
\pgfpathlineto{\pgfqpoint{1.826378in}{2.615032in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.606440in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.608228in}}%
\pgfpathlineto{\pgfqpoint{1.803558in}{2.611130in}}%
\pgfpathlineto{\pgfqpoint{1.795951in}{2.614210in}}%
\pgfpathlineto{\pgfqpoint{1.788345in}{2.615284in}}%
\pgfpathlineto{\pgfqpoint{1.780738in}{2.616804in}}%
\pgfpathlineto{\pgfqpoint{1.773131in}{2.618696in}}%
\pgfpathlineto{\pgfqpoint{1.765525in}{2.619628in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.609621in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{2.603402in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{2.606583in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{2.608900in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{2.611861in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{2.613829in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{2.616101in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{2.618950in}}%
\pgfpathlineto{\pgfqpoint{1.697065in}{2.618907in}}%
\pgfpathlineto{\pgfqpoint{1.689458in}{2.606730in}}%
\pgfpathlineto{\pgfqpoint{1.681852in}{2.604729in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{2.607111in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{2.610076in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{2.611171in}}%
\pgfpathlineto{\pgfqpoint{1.651425in}{2.613253in}}%
\pgfpathlineto{\pgfqpoint{1.643819in}{2.616103in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{2.618139in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{2.611952in}}%
\pgfpathlineto{\pgfqpoint{1.620999in}{2.600429in}}%
\pgfpathlineto{\pgfqpoint{1.613392in}{2.604129in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{2.606920in}}%
\pgfpathlineto{\pgfqpoint{1.598179in}{2.609556in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{2.612001in}}%
\pgfpathlineto{\pgfqpoint{1.582966in}{2.614966in}}%
\pgfpathlineto{\pgfqpoint{1.575359in}{2.618669in}}%
\pgfpathlineto{\pgfqpoint{1.567752in}{2.619494in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{2.608532in}}%
\pgfpathlineto{\pgfqpoint{1.552539in}{2.604300in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{2.606987in}}%
\pgfpathlineto{\pgfqpoint{1.537326in}{2.609399in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{2.612986in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{2.615043in}}%
\pgfpathlineto{\pgfqpoint{1.514506in}{2.617548in}}%
\pgfpathlineto{\pgfqpoint{1.506899in}{2.619632in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{2.616807in}}%
\pgfpathlineto{\pgfqpoint{1.491686in}{2.604680in}}%
\pgfpathlineto{\pgfqpoint{1.484080in}{2.605844in}}%
\pgfpathlineto{\pgfqpoint{1.476473in}{2.608341in}}%
\pgfpathlineto{\pgfqpoint{1.468866in}{2.611052in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{2.613400in}}%
\pgfpathlineto{\pgfqpoint{1.453653in}{2.615988in}}%
\pgfpathlineto{\pgfqpoint{1.446046in}{2.618565in}}%
\pgfpathlineto{\pgfqpoint{1.438440in}{2.621028in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{2.612461in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{2.601421in}}%
\pgfpathlineto{\pgfqpoint{1.415620in}{2.603632in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{2.605296in}}%
\pgfpathlineto{\pgfqpoint{1.400407in}{2.608069in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{2.611010in}}%
\pgfpathlineto{\pgfqpoint{1.385193in}{2.612724in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{2.615211in}}%
\pgfpathlineto{\pgfqpoint{1.369980in}{2.616547in}}%
\pgfpathlineto{\pgfqpoint{1.362374in}{2.606360in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{2.603366in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{2.604827in}}%
\pgfpathlineto{\pgfqpoint{1.339554in}{2.608821in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{2.611843in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{2.614081in}}%
\pgfpathlineto{\pgfqpoint{1.316734in}{2.616646in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{2.618165in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.614162in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{2.602503in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{2.595615in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{2.598801in}}%
\pgfpathlineto{\pgfqpoint{1.271094in}{2.601573in}}%
\pgfpathlineto{\pgfqpoint{1.263487in}{2.604640in}}%
\pgfpathlineto{\pgfqpoint{1.255881in}{2.610390in}}%
\pgfpathlineto{\pgfqpoint{1.248274in}{2.616101in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{2.620702in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{2.613354in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{2.600996in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{2.603302in}}%
\pgfpathlineto{\pgfqpoint{1.210241in}{2.605279in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{2.607569in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{2.610029in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{2.611827in}}%
\pgfpathlineto{\pgfqpoint{1.179815in}{2.614839in}}%
\pgfpathlineto{\pgfqpoint{1.172208in}{2.614687in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{2.603157in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{2.590606in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{2.579962in}}%
\pgfpathlineto{\pgfqpoint{1.141781in}{2.583027in}}%
\pgfpathlineto{\pgfqpoint{1.134175in}{2.586719in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{2.589640in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.591145in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{2.594556in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{2.589135in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{2.575470in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{2.563494in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{2.549266in}}%
\pgfpathlineto{\pgfqpoint{1.073322in}{2.537096in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{2.540679in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{2.545302in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{2.548291in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{2.549056in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{2.528577in}}%
\pgfpathlineto{\pgfqpoint{1.027682in}{2.498192in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{2.463474in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{2.422494in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{2.372935in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{2.309410in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{2.217484in}}%
\pgfpathlineto{\pgfqpoint{0.982042in}{2.061902in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.540121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974436in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.982042in}{1.923512in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{2.082704in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{2.172726in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{2.239423in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{2.296394in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{2.337943in}}%
\pgfpathlineto{\pgfqpoint{1.027682in}{2.373672in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{2.404168in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{2.430987in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{2.430311in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{2.446689in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{2.465175in}}%
\pgfpathlineto{\pgfqpoint{1.073322in}{2.478668in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{2.499194in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{2.517570in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{2.534696in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{2.551331in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{2.551372in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.545554in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{2.540705in}}%
\pgfpathlineto{\pgfqpoint{1.134175in}{2.532461in}}%
\pgfpathlineto{\pgfqpoint{1.141781in}{2.523526in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{2.515323in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{2.509650in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{2.504929in}}%
\pgfpathlineto{\pgfqpoint{1.172208in}{2.514413in}}%
\pgfpathlineto{\pgfqpoint{1.179815in}{2.511292in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{2.509357in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{2.507222in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{2.524005in}}%
\pgfpathlineto{\pgfqpoint{1.210241in}{2.537291in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{2.549190in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{2.561915in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{2.574499in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{2.578807in}}%
\pgfpathlineto{\pgfqpoint{1.248274in}{2.575480in}}%
\pgfpathlineto{\pgfqpoint{1.255881in}{2.572923in}}%
\pgfpathlineto{\pgfqpoint{1.263487in}{2.570388in}}%
\pgfpathlineto{\pgfqpoint{1.271094in}{2.574823in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{2.586248in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{2.596623in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{2.605534in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.604457in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{2.613452in}}%
\pgfpathlineto{\pgfqpoint{1.316734in}{2.615081in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{2.615267in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{2.616430in}}%
\pgfpathlineto{\pgfqpoint{1.339554in}{2.616086in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{2.616892in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{2.616745in}}%
\pgfpathlineto{\pgfqpoint{1.362374in}{2.624656in}}%
\pgfpathlineto{\pgfqpoint{1.369980in}{2.635620in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{2.645153in}}%
\pgfpathlineto{\pgfqpoint{1.385193in}{2.653376in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{2.660646in}}%
\pgfpathlineto{\pgfqpoint{1.400407in}{2.668592in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{2.676621in}}%
\pgfpathlineto{\pgfqpoint{1.415620in}{2.684396in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{2.692461in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{2.700355in}}%
\pgfpathlineto{\pgfqpoint{1.438440in}{2.701463in}}%
\pgfpathlineto{\pgfqpoint{1.446046in}{2.696935in}}%
\pgfpathlineto{\pgfqpoint{1.453653in}{2.693478in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{2.689521in}}%
\pgfpathlineto{\pgfqpoint{1.468866in}{2.685662in}}%
\pgfpathlineto{\pgfqpoint{1.476473in}{2.682386in}}%
\pgfpathlineto{\pgfqpoint{1.484080in}{2.688070in}}%
\pgfpathlineto{\pgfqpoint{1.491686in}{2.693759in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{2.699415in}}%
\pgfpathlineto{\pgfqpoint{1.506899in}{2.698939in}}%
\pgfpathlineto{\pgfqpoint{1.514506in}{2.699582in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{2.706043in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{2.711931in}}%
\pgfpathlineto{\pgfqpoint{1.537326in}{2.718066in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{2.723645in}}%
\pgfpathlineto{\pgfqpoint{1.552539in}{2.726144in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{2.725536in}}%
\pgfpathlineto{\pgfqpoint{1.567752in}{2.723915in}}%
\pgfpathlineto{\pgfqpoint{1.575359in}{2.720424in}}%
\pgfpathlineto{\pgfqpoint{1.582966in}{2.717136in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{2.713606in}}%
\pgfpathlineto{\pgfqpoint{1.598179in}{2.709857in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{2.706733in}}%
\pgfpathlineto{\pgfqpoint{1.613392in}{2.703464in}}%
\pgfpathlineto{\pgfqpoint{1.620999in}{2.699826in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{2.695383in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{2.693672in}}%
\pgfpathlineto{\pgfqpoint{1.643819in}{2.689959in}}%
\pgfpathlineto{\pgfqpoint{1.651425in}{2.686334in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{2.683382in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{2.680211in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{2.678236in}}%
\pgfpathlineto{\pgfqpoint{1.681852in}{2.683260in}}%
\pgfpathlineto{\pgfqpoint{1.689458in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{1.697065in}{2.690632in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{2.690505in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{2.688919in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{2.692201in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{2.689502in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{2.685070in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{2.680057in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{2.674805in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.677971in}}%
\pgfpathlineto{\pgfqpoint{1.765525in}{2.681342in}}%
\pgfpathlineto{\pgfqpoint{1.773131in}{2.676814in}}%
\pgfpathlineto{\pgfqpoint{1.780738in}{2.672013in}}%
\pgfpathlineto{\pgfqpoint{1.788345in}{2.666290in}}%
\pgfpathlineto{\pgfqpoint{1.795951in}{2.661262in}}%
\pgfpathlineto{\pgfqpoint{1.803558in}{2.656052in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.650388in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.646583in}}%
\pgfpathlineto{\pgfqpoint{1.826378in}{2.642865in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{2.637455in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{2.632025in}}%
\pgfpathlineto{\pgfqpoint{1.849198in}{2.626372in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{2.619397in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{2.614447in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{2.609040in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{2.604856in}}%
\pgfpathlineto{\pgfqpoint{1.887231in}{2.611318in}}%
\pgfpathlineto{\pgfqpoint{1.894837in}{2.617601in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{2.623117in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{2.629401in}}%
\pgfpathlineto{\pgfqpoint{1.917657in}{2.637183in}}%
\pgfpathlineto{\pgfqpoint{1.925264in}{2.644709in}}%
\pgfpathlineto{\pgfqpoint{1.932871in}{2.649240in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{2.653197in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{2.653352in}}%
\pgfpathlineto{\pgfqpoint{1.955690in}{2.652487in}}%
\pgfpathlineto{\pgfqpoint{1.963297in}{2.651993in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{2.647639in}}%
\pgfpathlineto{\pgfqpoint{1.978510in}{2.642532in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{2.638012in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{2.632221in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{2.628631in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{2.624897in}}%
\pgfpathlineto{\pgfqpoint{2.016543in}{2.629621in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{2.635206in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{2.635865in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{2.630772in}}%
\pgfpathlineto{\pgfqpoint{2.046970in}{2.626077in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{2.619639in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{2.614228in}}%
\pgfpathlineto{\pgfqpoint{2.069790in}{2.608696in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{2.603597in}}%
\pgfpathlineto{\pgfqpoint{2.085003in}{2.607492in}}%
\pgfpathlineto{\pgfqpoint{2.092610in}{2.613487in}}%
\pgfpathlineto{\pgfqpoint{2.100216in}{2.608608in}}%
\pgfpathlineto{\pgfqpoint{2.107823in}{2.607867in}}%
\pgfpathlineto{\pgfqpoint{2.115430in}{2.613642in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{2.618521in}}%
\pgfpathlineto{\pgfqpoint{2.130643in}{2.624594in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{2.629907in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{2.636834in}}%
\pgfpathlineto{\pgfqpoint{2.153463in}{2.633302in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{2.635032in}}%
\pgfpathlineto{\pgfqpoint{2.168676in}{2.629629in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{2.623639in}}%
\pgfpathlineto{\pgfqpoint{2.183889in}{2.617070in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{2.610223in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{2.604180in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{2.598901in}}%
\pgfpathlineto{\pgfqpoint{2.214316in}{2.592307in}}%
\pgfpathlineto{\pgfqpoint{2.221922in}{2.598887in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{2.599154in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{2.596235in}}%
\pgfpathlineto{\pgfqpoint{2.244742in}{2.593963in}}%
\pgfpathlineto{\pgfqpoint{2.252349in}{2.591059in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{2.590357in}}%
\pgfpathlineto{\pgfqpoint{2.267562in}{2.588572in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{2.587613in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{2.594757in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{2.604886in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{2.601744in}}%
\pgfpathlineto{\pgfqpoint{2.305595in}{2.596736in}}%
\pgfpathlineto{\pgfqpoint{2.313202in}{2.589952in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{2.584197in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{2.577758in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{2.570949in}}%
\pgfpathlineto{\pgfqpoint{2.343628in}{2.562855in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{2.554827in}}%
\pgfpathlineto{\pgfqpoint{2.358842in}{2.557165in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{2.552460in}}%
\pgfpathlineto{\pgfqpoint{2.374055in}{2.562485in}}%
\pgfpathlineto{\pgfqpoint{2.381661in}{2.573517in}}%
\pgfpathlineto{\pgfqpoint{2.389268in}{2.583468in}}%
\pgfpathlineto{\pgfqpoint{2.396875in}{2.589230in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{2.583475in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{2.589803in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{2.597909in}}%
\pgfpathlineto{\pgfqpoint{2.427301in}{2.601181in}}%
\pgfpathlineto{\pgfqpoint{2.434908in}{2.598348in}}%
\pgfpathlineto{\pgfqpoint{2.442514in}{2.593958in}}%
\pgfpathlineto{\pgfqpoint{2.450121in}{2.590842in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{2.587899in}}%
\pgfpathlineto{\pgfqpoint{2.465334in}{2.586576in}}%
\pgfpathlineto{\pgfqpoint{2.472941in}{2.586201in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{2.580805in}}%
\pgfpathlineto{\pgfqpoint{2.488154in}{2.584866in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{2.580041in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{2.572765in}}%
\pgfpathlineto{\pgfqpoint{2.510974in}{2.565464in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{2.557329in}}%
\pgfpathlineto{\pgfqpoint{2.526187in}{2.546571in}}%
\pgfpathlineto{\pgfqpoint{2.533794in}{2.538476in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{2.528736in}}%
\pgfpathlineto{\pgfqpoint{2.549007in}{2.520439in}}%
\pgfpathlineto{\pgfqpoint{2.556614in}{2.516093in}}%
\pgfpathlineto{\pgfqpoint{2.564220in}{2.505211in}}%
\pgfpathlineto{\pgfqpoint{2.571827in}{2.493175in}}%
\pgfpathlineto{\pgfqpoint{2.579434in}{2.481074in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{2.469801in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{2.474721in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{2.484639in}}%
\pgfpathlineto{\pgfqpoint{2.609860in}{2.496146in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{2.507632in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.506352in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{2.496371in}}%
\pgfpathlineto{\pgfqpoint{2.640287in}{2.506441in}}%
\pgfpathlineto{\pgfqpoint{2.647893in}{2.516720in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{2.525278in}}%
\pgfpathlineto{\pgfqpoint{2.663107in}{2.523000in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{2.522384in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{2.536228in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{2.545090in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{2.539739in}}%
\pgfpathlineto{\pgfqpoint{2.701140in}{2.530896in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.521370in}}%
\pgfpathlineto{\pgfqpoint{2.716353in}{2.511837in}}%
\pgfpathlineto{\pgfqpoint{2.723960in}{2.515071in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{2.518209in}}%
\pgfpathlineto{\pgfqpoint{2.739173in}{2.529867in}}%
\pgfpathlineto{\pgfqpoint{2.746780in}{2.540963in}}%
\pgfpathlineto{\pgfqpoint{2.754386in}{2.543523in}}%
\pgfpathlineto{\pgfqpoint{2.761993in}{2.540321in}}%
\pgfpathlineto{\pgfqpoint{2.769599in}{2.537142in}}%
\pgfpathlineto{\pgfqpoint{2.777206in}{2.533795in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{2.531651in}}%
\pgfpathlineto{\pgfqpoint{2.792419in}{2.535339in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{2.540684in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{2.552880in}}%
\pgfpathlineto{\pgfqpoint{2.815239in}{2.564578in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{2.563559in}}%
\pgfpathlineto{\pgfqpoint{2.830452in}{2.560193in}}%
\pgfpathlineto{\pgfqpoint{2.838059in}{2.550245in}}%
\pgfpathlineto{\pgfqpoint{2.845666in}{2.541689in}}%
\pgfpathlineto{\pgfqpoint{2.853272in}{2.532466in}}%
\pgfpathlineto{\pgfqpoint{2.860879in}{2.523400in}}%
\pgfpathlineto{\pgfqpoint{2.868486in}{2.514752in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.524030in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{2.532693in}}%
\pgfpathlineto{\pgfqpoint{2.891305in}{2.532414in}}%
\pgfpathlineto{\pgfqpoint{2.898912in}{2.528878in}}%
\pgfpathlineto{\pgfqpoint{2.906519in}{2.524271in}}%
\pgfpathlineto{\pgfqpoint{2.914125in}{2.518830in}}%
\pgfpathlineto{\pgfqpoint{2.921732in}{2.513951in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{2.508907in}}%
\pgfpathlineto{\pgfqpoint{2.936945in}{2.517080in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{2.508312in}}%
\pgfpathlineto{\pgfqpoint{2.952158in}{2.504623in}}%
\pgfpathlineto{\pgfqpoint{2.959765in}{2.494991in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{2.486033in}}%
\pgfpathlineto{\pgfqpoint{2.974978in}{2.480009in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{2.469184in}}%
\pgfpathlineto{\pgfqpoint{2.990192in}{2.476696in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{2.487425in}}%
\pgfpathlineto{\pgfqpoint{3.005405in}{2.499136in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{2.512190in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{2.506333in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{2.495738in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{2.504454in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{2.514460in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{2.524409in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{2.532236in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{2.537350in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.547865in}}%
\pgfpathlineto{\pgfqpoint{3.081471in}{2.552076in}}%
\pgfpathlineto{\pgfqpoint{3.089078in}{2.547523in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{2.541307in}}%
\pgfpathlineto{\pgfqpoint{3.104291in}{2.533198in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{2.526081in}}%
\pgfpathlineto{\pgfqpoint{3.119504in}{2.517863in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{2.514975in}}%
\pgfpathlineto{\pgfqpoint{3.134717in}{2.525420in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{2.536574in}}%
\pgfpathlineto{\pgfqpoint{3.149931in}{2.535483in}}%
\pgfpathlineto{\pgfqpoint{3.157537in}{2.527563in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{2.518581in}}%
\pgfpathlineto{\pgfqpoint{3.172751in}{2.508488in}}%
\pgfpathlineto{\pgfqpoint{3.180357in}{2.496919in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{2.490541in}}%
\pgfpathlineto{\pgfqpoint{3.195570in}{2.480250in}}%
\pgfpathlineto{\pgfqpoint{3.203177in}{2.491101in}}%
\pgfpathlineto{\pgfqpoint{3.210784in}{2.501054in}}%
\pgfpathlineto{\pgfqpoint{3.218390in}{2.493088in}}%
\pgfpathlineto{\pgfqpoint{3.225997in}{2.497551in}}%
\pgfpathlineto{\pgfqpoint{3.233604in}{2.506387in}}%
\pgfpathlineto{\pgfqpoint{3.241210in}{2.511600in}}%
\pgfpathlineto{\pgfqpoint{3.248817in}{2.502239in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{2.499569in}}%
\pgfpathlineto{\pgfqpoint{3.264030in}{2.511358in}}%
\pgfpathlineto{\pgfqpoint{3.271637in}{2.521587in}}%
\pgfpathlineto{\pgfqpoint{3.279243in}{2.533295in}}%
\pgfpathlineto{\pgfqpoint{3.286850in}{2.529343in}}%
\pgfpathlineto{\pgfqpoint{3.294457in}{2.527072in}}%
\pgfpathlineto{\pgfqpoint{3.302063in}{2.522984in}}%
\pgfpathlineto{\pgfqpoint{3.309670in}{2.519556in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{2.519327in}}%
\pgfpathlineto{\pgfqpoint{3.324883in}{2.514958in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{2.517401in}}%
\pgfpathlineto{\pgfqpoint{3.340096in}{2.528298in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{2.524050in}}%
\pgfpathlineto{\pgfqpoint{3.355310in}{2.516832in}}%
\pgfpathlineto{\pgfqpoint{3.362916in}{2.506160in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{2.510533in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{2.503165in}}%
\pgfpathlineto{\pgfqpoint{3.385736in}{2.494760in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{2.505231in}}%
\pgfpathlineto{\pgfqpoint{3.400949in}{2.516791in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{2.525999in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{2.526340in}}%
\pgfpathlineto{\pgfqpoint{3.423769in}{2.523806in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{2.518506in}}%
\pgfpathlineto{\pgfqpoint{3.438982in}{2.515346in}}%
\pgfpathlineto{\pgfqpoint{3.446589in}{2.510645in}}%
\pgfpathlineto{\pgfqpoint{3.454196in}{2.512094in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{2.524929in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{2.539203in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{2.544148in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{2.540991in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{2.536623in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{2.533533in}}%
\pgfpathlineto{\pgfqpoint{3.507442in}{2.530580in}}%
\pgfpathlineto{\pgfqpoint{3.515049in}{2.527824in}}%
\pgfpathlineto{\pgfqpoint{3.522655in}{2.543009in}}%
\pgfpathlineto{\pgfqpoint{3.530262in}{2.554755in}}%
\pgfpathlineto{\pgfqpoint{3.537869in}{2.559375in}}%
\pgfpathlineto{\pgfqpoint{3.545475in}{2.555883in}}%
\pgfpathlineto{\pgfqpoint{3.553082in}{2.546618in}}%
\pgfpathlineto{\pgfqpoint{3.560689in}{2.537911in}}%
\pgfpathlineto{\pgfqpoint{3.568295in}{2.528681in}}%
\pgfpathlineto{\pgfqpoint{3.575902in}{2.519666in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{2.511562in}}%
\pgfpathlineto{\pgfqpoint{3.591115in}{2.509995in}}%
\pgfpathlineto{\pgfqpoint{3.598722in}{2.522372in}}%
\pgfpathlineto{\pgfqpoint{3.606328in}{2.529474in}}%
\pgfpathlineto{\pgfqpoint{3.613935in}{2.521291in}}%
\pgfpathlineto{\pgfqpoint{3.621542in}{2.511957in}}%
\pgfpathlineto{\pgfqpoint{3.629148in}{2.507108in}}%
\pgfpathlineto{\pgfqpoint{3.636755in}{2.502245in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{2.493793in}}%
\pgfpathlineto{\pgfqpoint{3.651968in}{2.500292in}}%
\pgfpathlineto{\pgfqpoint{3.659575in}{2.509776in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{2.519053in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{2.524238in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{2.519328in}}%
\pgfpathlineto{\pgfqpoint{3.690001in}{2.514005in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{2.509645in}}%
\pgfpathlineto{\pgfqpoint{3.705214in}{2.504155in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{2.501512in}}%
\pgfpathlineto{\pgfqpoint{3.720428in}{2.507573in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{2.524238in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{2.539690in}}%
\pgfpathlineto{\pgfqpoint{3.743248in}{2.538029in}}%
\pgfpathlineto{\pgfqpoint{3.750854in}{2.528647in}}%
\pgfpathlineto{\pgfqpoint{3.758461in}{2.520808in}}%
\pgfpathlineto{\pgfqpoint{3.766067in}{2.512488in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.506584in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{2.516982in}}%
\pgfpathlineto{\pgfqpoint{3.788887in}{2.525346in}}%
\pgfpathlineto{\pgfqpoint{3.796494in}{2.534975in}}%
\pgfpathlineto{\pgfqpoint{3.804101in}{2.542357in}}%
\pgfpathlineto{\pgfqpoint{3.811707in}{2.538864in}}%
\pgfpathlineto{\pgfqpoint{3.819314in}{2.535760in}}%
\pgfpathlineto{\pgfqpoint{3.826920in}{2.533734in}}%
\pgfpathlineto{\pgfqpoint{3.834527in}{2.530584in}}%
\pgfpathlineto{\pgfqpoint{3.842134in}{2.526756in}}%
\pgfpathlineto{\pgfqpoint{3.849740in}{2.521638in}}%
\pgfpathlineto{\pgfqpoint{3.857347in}{2.522446in}}%
\pgfpathlineto{\pgfqpoint{3.864954in}{2.537476in}}%
\pgfpathlineto{\pgfqpoint{3.872560in}{2.547574in}}%
\pgfpathlineto{\pgfqpoint{3.880167in}{2.544554in}}%
\pgfpathlineto{\pgfqpoint{3.887773in}{2.541568in}}%
\pgfpathlineto{\pgfqpoint{3.895380in}{2.537879in}}%
\pgfpathlineto{\pgfqpoint{3.902987in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.910593in}{2.529174in}}%
\pgfpathlineto{\pgfqpoint{3.918200in}{2.532835in}}%
\pgfpathlineto{\pgfqpoint{3.925807in}{2.536702in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{2.543166in}}%
\pgfpathlineto{\pgfqpoint{3.941020in}{2.538719in}}%
\pgfpathlineto{\pgfqpoint{3.948626in}{2.530140in}}%
\pgfpathlineto{\pgfqpoint{3.956233in}{2.519691in}}%
\pgfpathlineto{\pgfqpoint{3.963840in}{2.508743in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{2.498769in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{2.488881in}}%
\pgfpathlineto{\pgfqpoint{3.986660in}{2.487718in}}%
\pgfpathlineto{\pgfqpoint{3.994266in}{2.500388in}}%
\pgfpathlineto{\pgfqpoint{4.001873in}{2.509394in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{2.505425in}}%
\pgfpathlineto{\pgfqpoint{4.017086in}{2.501810in}}%
\pgfpathlineto{\pgfqpoint{4.024693in}{2.497734in}}%
\pgfpathlineto{\pgfqpoint{4.032299in}{2.493119in}}%
\pgfpathlineto{\pgfqpoint{4.039906in}{2.503463in}}%
\pgfpathlineto{\pgfqpoint{4.047513in}{2.519829in}}%
\pgfpathlineto{\pgfqpoint{4.055119in}{2.536254in}}%
\pgfpathlineto{\pgfqpoint{4.062726in}{2.547181in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{2.549215in}}%
\pgfpathlineto{\pgfqpoint{4.077939in}{2.543867in}}%
\pgfpathlineto{\pgfqpoint{4.085546in}{2.535082in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{2.525424in}}%
\pgfpathlineto{\pgfqpoint{4.100759in}{2.516498in}}%
\pgfpathlineto{\pgfqpoint{4.108366in}{2.521377in}}%
\pgfpathlineto{\pgfqpoint{4.115972in}{2.531998in}}%
\pgfpathlineto{\pgfqpoint{4.123579in}{2.541755in}}%
\pgfpathlineto{\pgfqpoint{4.131185in}{2.546971in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{2.544173in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{2.540246in}}%
\pgfpathlineto{\pgfqpoint{4.154005in}{2.537888in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{2.535625in}}%
\pgfpathlineto{\pgfqpoint{4.169219in}{2.531689in}}%
\pgfpathlineto{\pgfqpoint{4.176825in}{2.543247in}}%
\pgfpathlineto{\pgfqpoint{4.184432in}{2.541813in}}%
\pgfpathlineto{\pgfqpoint{4.192038in}{2.549669in}}%
\pgfpathlineto{\pgfqpoint{4.199645in}{2.551671in}}%
\pgfpathlineto{\pgfqpoint{4.207252in}{2.543993in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{2.536884in}}%
\pgfpathlineto{\pgfqpoint{4.222465in}{2.529232in}}%
\pgfpathlineto{\pgfqpoint{4.230072in}{2.519212in}}%
\pgfpathlineto{\pgfqpoint{4.237678in}{2.523318in}}%
\pgfpathlineto{\pgfqpoint{4.245285in}{2.530080in}}%
\pgfpathlineto{\pgfqpoint{4.252892in}{2.539787in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{2.546790in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{2.547226in}}%
\pgfpathlineto{\pgfqpoint{4.275711in}{2.544515in}}%
\pgfpathlineto{\pgfqpoint{4.283318in}{2.541916in}}%
\pgfpathlineto{\pgfqpoint{4.290925in}{2.539208in}}%
\pgfpathlineto{\pgfqpoint{4.298531in}{2.530428in}}%
\pgfpathlineto{\pgfqpoint{4.306138in}{2.520228in}}%
\pgfpathlineto{\pgfqpoint{4.313745in}{2.512379in}}%
\pgfpathlineto{\pgfqpoint{4.321351in}{2.521537in}}%
\pgfpathlineto{\pgfqpoint{4.328958in}{2.538319in}}%
\pgfpathlineto{\pgfqpoint{4.336564in}{2.543217in}}%
\pgfpathlineto{\pgfqpoint{4.344171in}{2.535649in}}%
\pgfpathlineto{\pgfqpoint{4.351778in}{2.525945in}}%
\pgfpathlineto{\pgfqpoint{4.359384in}{2.516938in}}%
\pgfpathlineto{\pgfqpoint{4.366991in}{2.506454in}}%
\pgfpathlineto{\pgfqpoint{4.374598in}{2.514657in}}%
\pgfpathlineto{\pgfqpoint{4.382204in}{2.525623in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{2.536845in}}%
\pgfpathlineto{\pgfqpoint{4.397417in}{2.541485in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{2.537535in}}%
\pgfpathlineto{\pgfqpoint{4.412631in}{2.534923in}}%
\pgfpathlineto{\pgfqpoint{4.420237in}{2.531084in}}%
\pgfpathlineto{\pgfqpoint{4.427844in}{2.525294in}}%
\pgfpathlineto{\pgfqpoint{4.435451in}{2.519244in}}%
\pgfpathlineto{\pgfqpoint{4.443057in}{2.519244in}}%
\pgfpathlineto{\pgfqpoint{4.450664in}{2.513008in}}%
\pgfpathlineto{\pgfqpoint{4.458270in}{2.512267in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{2.527373in}}%
\pgfpathlineto{\pgfqpoint{4.473484in}{2.535186in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{2.533834in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{2.530082in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{2.525430in}}%
\pgfpathlineto{\pgfqpoint{4.503910in}{2.532636in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{2.529418in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{2.532670in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{2.538910in}}%
\pgfpathlineto{\pgfqpoint{4.534337in}{2.529860in}}%
\pgfpathlineto{\pgfqpoint{4.541943in}{2.518535in}}%
\pgfpathlineto{\pgfqpoint{4.549550in}{2.507686in}}%
\pgfpathlineto{\pgfqpoint{4.557157in}{2.496926in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{2.485151in}}%
\pgfpathlineto{\pgfqpoint{4.572370in}{2.472434in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{2.469310in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{2.483176in}}%
\pgfpathlineto{\pgfqpoint{4.595190in}{2.482996in}}%
\pgfpathlineto{\pgfqpoint{4.602796in}{2.471759in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{2.460141in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{2.449618in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{2.441233in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{2.455353in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{2.464718in}}%
\pgfpathlineto{\pgfqpoint{4.648436in}{2.477554in}}%
\pgfpathlineto{\pgfqpoint{4.656043in}{2.489577in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{2.487085in}}%
\pgfpathlineto{\pgfqpoint{4.671256in}{2.481921in}}%
\pgfpathlineto{\pgfqpoint{4.678863in}{2.474827in}}%
\pgfpathlineto{\pgfqpoint{4.686469in}{2.466031in}}%
\pgfpathlineto{\pgfqpoint{4.694076in}{2.458941in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{2.470964in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{2.481893in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{2.496395in}}%
\pgfpathlineto{\pgfqpoint{4.724502in}{2.506121in}}%
\pgfpathlineto{\pgfqpoint{4.732109in}{2.502263in}}%
\pgfpathlineto{\pgfqpoint{4.739716in}{2.499082in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{2.493415in}}%
\pgfpathlineto{\pgfqpoint{4.754929in}{2.492851in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{2.496016in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.509655in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.616046in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.616046in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{2.604123in}}%
\pgfpathlineto{\pgfqpoint{4.754929in}{2.592965in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{2.592404in}}%
\pgfpathlineto{\pgfqpoint{4.739716in}{2.598665in}}%
\pgfpathlineto{\pgfqpoint{4.732109in}{2.603815in}}%
\pgfpathlineto{\pgfqpoint{4.724502in}{2.610432in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{2.609485in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{2.616099in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{2.622866in}}%
\pgfpathlineto{\pgfqpoint{4.694076in}{2.628900in}}%
\pgfpathlineto{\pgfqpoint{4.686469in}{2.634742in}}%
\pgfpathlineto{\pgfqpoint{4.678863in}{2.640691in}}%
\pgfpathlineto{\pgfqpoint{4.671256in}{2.646605in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{2.651733in}}%
\pgfpathlineto{\pgfqpoint{4.656043in}{2.654290in}}%
\pgfpathlineto{\pgfqpoint{4.648436in}{2.656081in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{2.660131in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{2.664885in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{2.669276in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{2.673255in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{2.678486in}}%
\pgfpathlineto{\pgfqpoint{4.602796in}{2.683110in}}%
\pgfpathlineto{\pgfqpoint{4.595190in}{2.688116in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{2.687408in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{2.679001in}}%
\pgfpathlineto{\pgfqpoint{4.572370in}{2.669924in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.557157in}{2.653022in}}%
\pgfpathlineto{\pgfqpoint{4.549550in}{2.643922in}}%
\pgfpathlineto{\pgfqpoint{4.541943in}{2.643819in}}%
\pgfpathlineto{\pgfqpoint{4.534337in}{2.645325in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{2.646763in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{2.640324in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{2.632901in}}%
\pgfpathlineto{\pgfqpoint{4.503910in}{2.625668in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{2.620261in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{2.623788in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{2.627032in}}%
\pgfpathlineto{\pgfqpoint{4.473484in}{2.630656in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{2.636605in}}%
\pgfpathlineto{\pgfqpoint{4.458270in}{2.639013in}}%
\pgfpathlineto{\pgfqpoint{4.450664in}{2.629784in}}%
\pgfpathlineto{\pgfqpoint{4.443057in}{2.620356in}}%
\pgfpathlineto{\pgfqpoint{4.435451in}{2.625055in}}%
\pgfpathlineto{\pgfqpoint{4.427844in}{2.629798in}}%
\pgfpathlineto{\pgfqpoint{4.420237in}{2.635316in}}%
\pgfpathlineto{\pgfqpoint{4.412631in}{2.641575in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{2.647660in}}%
\pgfpathlineto{\pgfqpoint{4.397417in}{2.653804in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{2.649893in}}%
\pgfpathlineto{\pgfqpoint{4.382204in}{2.642311in}}%
\pgfpathlineto{\pgfqpoint{4.374598in}{2.634419in}}%
\pgfpathlineto{\pgfqpoint{4.366991in}{2.630798in}}%
\pgfpathlineto{\pgfqpoint{4.359384in}{2.632515in}}%
\pgfpathlineto{\pgfqpoint{4.351778in}{2.635351in}}%
\pgfpathlineto{\pgfqpoint{4.344171in}{2.638226in}}%
\pgfpathlineto{\pgfqpoint{4.336564in}{2.643870in}}%
\pgfpathlineto{\pgfqpoint{4.328958in}{2.648562in}}%
\pgfpathlineto{\pgfqpoint{4.321351in}{2.642469in}}%
\pgfpathlineto{\pgfqpoint{4.313745in}{2.641637in}}%
\pgfpathlineto{\pgfqpoint{4.306138in}{2.643855in}}%
\pgfpathlineto{\pgfqpoint{4.298531in}{2.645947in}}%
\pgfpathlineto{\pgfqpoint{4.290925in}{2.647861in}}%
\pgfpathlineto{\pgfqpoint{4.283318in}{2.650004in}}%
\pgfpathlineto{\pgfqpoint{4.275711in}{2.653098in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{2.654845in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{2.653311in}}%
\pgfpathlineto{\pgfqpoint{4.252892in}{2.646486in}}%
\pgfpathlineto{\pgfqpoint{4.245285in}{2.638916in}}%
\pgfpathlineto{\pgfqpoint{4.237678in}{2.632753in}}%
\pgfpathlineto{\pgfqpoint{4.230072in}{2.633255in}}%
\pgfpathlineto{\pgfqpoint{4.222465in}{2.634160in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{2.637404in}}%
\pgfpathlineto{\pgfqpoint{4.207252in}{2.640562in}}%
\pgfpathlineto{\pgfqpoint{4.199645in}{2.642227in}}%
\pgfpathlineto{\pgfqpoint{4.192038in}{2.640009in}}%
\pgfpathlineto{\pgfqpoint{4.184432in}{2.640855in}}%
\pgfpathlineto{\pgfqpoint{4.176825in}{2.642486in}}%
\pgfpathlineto{\pgfqpoint{4.169219in}{2.645959in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{2.647110in}}%
\pgfpathlineto{\pgfqpoint{4.154005in}{2.649839in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{2.652326in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{2.655990in}}%
\pgfpathlineto{\pgfqpoint{4.131185in}{2.659622in}}%
\pgfpathlineto{\pgfqpoint{4.123579in}{2.654633in}}%
\pgfpathlineto{\pgfqpoint{4.115972in}{2.648995in}}%
\pgfpathlineto{\pgfqpoint{4.108366in}{2.651309in}}%
\pgfpathlineto{\pgfqpoint{4.100759in}{2.654979in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{2.660091in}}%
\pgfpathlineto{\pgfqpoint{4.085546in}{2.664524in}}%
\pgfpathlineto{\pgfqpoint{4.077939in}{2.669730in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{2.674611in}}%
\pgfpathlineto{\pgfqpoint{4.062726in}{2.676088in}}%
\pgfpathlineto{\pgfqpoint{4.055119in}{2.676935in}}%
\pgfpathlineto{\pgfqpoint{4.047513in}{2.678190in}}%
\pgfpathlineto{\pgfqpoint{4.039906in}{2.679136in}}%
\pgfpathlineto{\pgfqpoint{4.032299in}{2.679949in}}%
\pgfpathlineto{\pgfqpoint{4.024693in}{2.680790in}}%
\pgfpathlineto{\pgfqpoint{4.017086in}{2.682329in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{2.684145in}}%
\pgfpathlineto{\pgfqpoint{4.001873in}{2.686823in}}%
\pgfpathlineto{\pgfqpoint{3.994266in}{2.682296in}}%
\pgfpathlineto{\pgfqpoint{3.986660in}{2.676760in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{2.671680in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{2.674601in}}%
\pgfpathlineto{\pgfqpoint{3.963840in}{2.679358in}}%
\pgfpathlineto{\pgfqpoint{3.956233in}{2.683461in}}%
\pgfpathlineto{\pgfqpoint{3.948626in}{2.687585in}}%
\pgfpathlineto{\pgfqpoint{3.941020in}{2.692496in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{2.695850in}}%
\pgfpathlineto{\pgfqpoint{3.925807in}{2.697559in}}%
\pgfpathlineto{\pgfqpoint{3.918200in}{2.700572in}}%
\pgfpathlineto{\pgfqpoint{3.910593in}{2.704798in}}%
\pgfpathlineto{\pgfqpoint{3.902987in}{2.708714in}}%
\pgfpathlineto{\pgfqpoint{3.895380in}{2.711619in}}%
\pgfpathlineto{\pgfqpoint{3.887773in}{2.715347in}}%
\pgfpathlineto{\pgfqpoint{3.880167in}{2.719480in}}%
\pgfpathlineto{\pgfqpoint{3.872560in}{2.722581in}}%
\pgfpathlineto{\pgfqpoint{3.864954in}{2.723655in}}%
\pgfpathlineto{\pgfqpoint{3.857347in}{2.724963in}}%
\pgfpathlineto{\pgfqpoint{3.849740in}{2.726648in}}%
\pgfpathlineto{\pgfqpoint{3.842134in}{2.727976in}}%
\pgfpathlineto{\pgfqpoint{3.834527in}{2.729953in}}%
\pgfpathlineto{\pgfqpoint{3.826920in}{2.731423in}}%
\pgfpathlineto{\pgfqpoint{3.819314in}{2.733851in}}%
\pgfpathlineto{\pgfqpoint{3.811707in}{2.735471in}}%
\pgfpathlineto{\pgfqpoint{3.804101in}{2.737243in}}%
\pgfpathlineto{\pgfqpoint{3.796494in}{2.733910in}}%
\pgfpathlineto{\pgfqpoint{3.788887in}{2.730000in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{2.725358in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.723397in}}%
\pgfpathlineto{\pgfqpoint{3.766067in}{2.726193in}}%
\pgfpathlineto{\pgfqpoint{3.758461in}{2.729060in}}%
\pgfpathlineto{\pgfqpoint{3.750854in}{2.731188in}}%
\pgfpathlineto{\pgfqpoint{3.743248in}{2.734889in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{2.736412in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{2.733162in}}%
\pgfpathlineto{\pgfqpoint{3.720428in}{2.729150in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{2.725477in}}%
\pgfpathlineto{\pgfqpoint{3.705214in}{2.721958in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{2.718586in}}%
\pgfpathlineto{\pgfqpoint{3.690001in}{2.714440in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{2.709636in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{2.705652in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{2.699006in}}%
\pgfpathlineto{\pgfqpoint{3.659575in}{2.691105in}}%
\pgfpathlineto{\pgfqpoint{3.651968in}{2.683357in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{2.676849in}}%
\pgfpathlineto{\pgfqpoint{3.636755in}{2.670479in}}%
\pgfpathlineto{\pgfqpoint{3.629148in}{2.662793in}}%
\pgfpathlineto{\pgfqpoint{3.621542in}{2.663561in}}%
\pgfpathlineto{\pgfqpoint{3.613935in}{2.666155in}}%
\pgfpathlineto{\pgfqpoint{3.606328in}{2.668935in}}%
\pgfpathlineto{\pgfqpoint{3.598722in}{2.667464in}}%
\pgfpathlineto{\pgfqpoint{3.591115in}{2.673416in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{2.678408in}}%
\pgfpathlineto{\pgfqpoint{3.575902in}{2.682928in}}%
\pgfpathlineto{\pgfqpoint{3.568295in}{2.687411in}}%
\pgfpathlineto{\pgfqpoint{3.560689in}{2.691531in}}%
\pgfpathlineto{\pgfqpoint{3.553082in}{2.696328in}}%
\pgfpathlineto{\pgfqpoint{3.545475in}{2.701891in}}%
\pgfpathlineto{\pgfqpoint{3.537869in}{2.704118in}}%
\pgfpathlineto{\pgfqpoint{3.530262in}{2.698506in}}%
\pgfpathlineto{\pgfqpoint{3.522655in}{2.692679in}}%
\pgfpathlineto{\pgfqpoint{3.515049in}{2.687307in}}%
\pgfpathlineto{\pgfqpoint{3.507442in}{2.681831in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{2.684062in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{2.688799in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{2.693163in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{2.696905in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{2.698992in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{2.700723in}}%
\pgfpathlineto{\pgfqpoint{3.454196in}{2.703067in}}%
\pgfpathlineto{\pgfqpoint{3.446589in}{2.706662in}}%
\pgfpathlineto{\pgfqpoint{3.438982in}{2.710008in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{2.714023in}}%
\pgfpathlineto{\pgfqpoint{3.423769in}{2.717987in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{2.721840in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{2.723740in}}%
\pgfpathlineto{\pgfqpoint{3.400949in}{2.720649in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{2.715272in}}%
\pgfpathlineto{\pgfqpoint{3.385736in}{2.710233in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{2.704757in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{2.699682in}}%
\pgfpathlineto{\pgfqpoint{3.362916in}{2.694870in}}%
\pgfpathlineto{\pgfqpoint{3.355310in}{2.690389in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{2.692802in}}%
\pgfpathlineto{\pgfqpoint{3.340096in}{2.692293in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{2.691646in}}%
\pgfpathlineto{\pgfqpoint{3.324883in}{2.691627in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{2.691482in}}%
\pgfpathlineto{\pgfqpoint{3.309670in}{2.692867in}}%
\pgfpathlineto{\pgfqpoint{3.302063in}{2.694897in}}%
\pgfpathlineto{\pgfqpoint{3.294457in}{2.697486in}}%
\pgfpathlineto{\pgfqpoint{3.286850in}{2.700061in}}%
\pgfpathlineto{\pgfqpoint{3.279243in}{2.701722in}}%
\pgfpathlineto{\pgfqpoint{3.271637in}{2.697082in}}%
\pgfpathlineto{\pgfqpoint{3.264030in}{2.688746in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{2.681949in}}%
\pgfpathlineto{\pgfqpoint{3.248817in}{2.675123in}}%
\pgfpathlineto{\pgfqpoint{3.241210in}{2.667972in}}%
\pgfpathlineto{\pgfqpoint{3.233604in}{2.667609in}}%
\pgfpathlineto{\pgfqpoint{3.225997in}{2.669094in}}%
\pgfpathlineto{\pgfqpoint{3.218390in}{2.672004in}}%
\pgfpathlineto{\pgfqpoint{3.210784in}{2.675030in}}%
\pgfpathlineto{\pgfqpoint{3.203177in}{2.675112in}}%
\pgfpathlineto{\pgfqpoint{3.195570in}{2.674631in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{2.676026in}}%
\pgfpathlineto{\pgfqpoint{3.180357in}{2.678277in}}%
\pgfpathlineto{\pgfqpoint{3.172751in}{2.680281in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{2.681225in}}%
\pgfpathlineto{\pgfqpoint{3.157537in}{2.683223in}}%
\pgfpathlineto{\pgfqpoint{3.149931in}{2.684459in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{2.684572in}}%
\pgfpathlineto{\pgfqpoint{3.134717in}{2.678447in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{2.678327in}}%
\pgfpathlineto{\pgfqpoint{3.119504in}{2.682793in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{2.688056in}}%
\pgfpathlineto{\pgfqpoint{3.104291in}{2.692723in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{2.696578in}}%
\pgfpathlineto{\pgfqpoint{3.089078in}{2.701021in}}%
\pgfpathlineto{\pgfqpoint{3.081471in}{2.705072in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.703903in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{2.700576in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{2.696154in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{2.693067in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{2.697751in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{2.702240in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{2.706620in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{2.710480in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{2.712488in}}%
\pgfpathlineto{\pgfqpoint{3.005405in}{2.715733in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{2.719749in}}%
\pgfpathlineto{\pgfqpoint{2.990192in}{2.724054in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{2.728393in}}%
\pgfpathlineto{\pgfqpoint{2.974978in}{2.732366in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{2.735614in}}%
\pgfpathlineto{\pgfqpoint{2.959765in}{2.739167in}}%
\pgfpathlineto{\pgfqpoint{2.952158in}{2.742626in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{2.743724in}}%
\pgfpathlineto{\pgfqpoint{2.936945in}{2.746711in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{2.749458in}}%
\pgfpathlineto{\pgfqpoint{2.921732in}{2.752637in}}%
\pgfpathlineto{\pgfqpoint{2.914125in}{2.755810in}}%
\pgfpathlineto{\pgfqpoint{2.906519in}{2.759273in}}%
\pgfpathlineto{\pgfqpoint{2.898912in}{2.762494in}}%
\pgfpathlineto{\pgfqpoint{2.891305in}{2.766014in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{2.768657in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.770526in}}%
\pgfpathlineto{\pgfqpoint{2.868486in}{2.773832in}}%
\pgfpathlineto{\pgfqpoint{2.860879in}{2.776578in}}%
\pgfpathlineto{\pgfqpoint{2.853272in}{2.780121in}}%
\pgfpathlineto{\pgfqpoint{2.845666in}{2.783623in}}%
\pgfpathlineto{\pgfqpoint{2.838059in}{2.786705in}}%
\pgfpathlineto{\pgfqpoint{2.830452in}{2.789742in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{2.792498in}}%
\pgfpathlineto{\pgfqpoint{2.815239in}{2.794768in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{2.792145in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{2.789652in}}%
\pgfpathlineto{\pgfqpoint{2.792419in}{2.787062in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{2.787828in}}%
\pgfpathlineto{\pgfqpoint{2.777206in}{2.790407in}}%
\pgfpathlineto{\pgfqpoint{2.769599in}{2.793494in}}%
\pgfpathlineto{\pgfqpoint{2.761993in}{2.796343in}}%
\pgfpathlineto{\pgfqpoint{2.754386in}{2.799593in}}%
\pgfpathlineto{\pgfqpoint{2.746780in}{2.799817in}}%
\pgfpathlineto{\pgfqpoint{2.739173in}{2.801880in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{2.805166in}}%
\pgfpathlineto{\pgfqpoint{2.723960in}{2.807743in}}%
\pgfpathlineto{\pgfqpoint{2.716353in}{2.810464in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.813011in}}%
\pgfpathlineto{\pgfqpoint{2.701140in}{2.815082in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{2.817787in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{2.819754in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{2.820933in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{2.823911in}}%
\pgfpathlineto{\pgfqpoint{2.663107in}{2.826282in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{2.828778in}}%
\pgfpathlineto{\pgfqpoint{2.647893in}{2.831150in}}%
\pgfpathlineto{\pgfqpoint{2.640287in}{2.833096in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{2.835580in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.838035in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{2.838623in}}%
\pgfpathlineto{\pgfqpoint{2.609860in}{2.840396in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{2.842495in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{2.844459in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{2.846243in}}%
\pgfpathlineto{\pgfqpoint{2.579434in}{2.848176in}}%
\pgfpathlineto{\pgfqpoint{2.571827in}{2.850211in}}%
\pgfpathlineto{\pgfqpoint{2.564220in}{2.852909in}}%
\pgfpathlineto{\pgfqpoint{2.556614in}{2.854823in}}%
\pgfpathlineto{\pgfqpoint{2.549007in}{2.855891in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{2.857671in}}%
\pgfpathlineto{\pgfqpoint{2.533794in}{2.859805in}}%
\pgfpathlineto{\pgfqpoint{2.526187in}{2.861761in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{2.863421in}}%
\pgfpathlineto{\pgfqpoint{2.510974in}{2.865430in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{2.867673in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{2.869449in}}%
\pgfpathlineto{\pgfqpoint{2.488154in}{2.870997in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{2.869067in}}%
\pgfpathlineto{\pgfqpoint{2.472941in}{2.867202in}}%
\pgfpathlineto{\pgfqpoint{2.465334in}{2.865539in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{2.863941in}}%
\pgfpathlineto{\pgfqpoint{2.450121in}{2.862165in}}%
\pgfpathlineto{\pgfqpoint{2.442514in}{2.860553in}}%
\pgfpathlineto{\pgfqpoint{2.434908in}{2.858783in}}%
\pgfpathlineto{\pgfqpoint{2.427301in}{2.856779in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{2.854730in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{2.852241in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{2.849350in}}%
\pgfpathlineto{\pgfqpoint{2.396875in}{2.846460in}}%
\pgfpathlineto{\pgfqpoint{2.389268in}{2.844333in}}%
\pgfpathlineto{\pgfqpoint{2.381661in}{2.842523in}}%
\pgfpathlineto{\pgfqpoint{2.374055in}{2.839945in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{2.837677in}}%
\pgfpathlineto{\pgfqpoint{2.358842in}{2.835349in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{2.834466in}}%
\pgfpathlineto{\pgfqpoint{2.343628in}{2.836915in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{2.839034in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{2.841291in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{2.843359in}}%
\pgfpathlineto{\pgfqpoint{2.313202in}{2.845333in}}%
\pgfpathlineto{\pgfqpoint{2.305595in}{2.847149in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{2.848930in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{2.850531in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{2.852351in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{2.854433in}}%
\pgfpathlineto{\pgfqpoint{2.267562in}{2.856339in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{2.858407in}}%
\pgfpathlineto{\pgfqpoint{2.252349in}{2.860497in}}%
\pgfpathlineto{\pgfqpoint{2.244742in}{2.862613in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{2.864708in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{2.866839in}}%
\pgfpathlineto{\pgfqpoint{2.221922in}{2.866893in}}%
\pgfpathlineto{\pgfqpoint{2.214316in}{2.862368in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{2.857953in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{2.854218in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{2.854149in}}%
\pgfpathlineto{\pgfqpoint{2.183889in}{2.854682in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{2.855673in}}%
\pgfpathlineto{\pgfqpoint{2.168676in}{2.856235in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{2.856680in}}%
\pgfpathlineto{\pgfqpoint{2.153463in}{2.857022in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{2.858434in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{2.860049in}}%
\pgfpathlineto{\pgfqpoint{2.130643in}{2.860935in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{2.862172in}}%
\pgfpathlineto{\pgfqpoint{2.115430in}{2.863392in}}%
\pgfpathlineto{\pgfqpoint{2.107823in}{2.865119in}}%
\pgfpathlineto{\pgfqpoint{2.100216in}{2.867270in}}%
\pgfpathlineto{\pgfqpoint{2.092610in}{2.868043in}}%
\pgfpathlineto{\pgfqpoint{2.085003in}{2.869550in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{2.870933in}}%
\pgfpathlineto{\pgfqpoint{2.069790in}{2.872138in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{2.873308in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{2.874681in}}%
\pgfpathlineto{\pgfqpoint{2.046970in}{2.876145in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{2.878371in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{2.880252in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{2.880654in}}%
\pgfpathlineto{\pgfqpoint{2.016543in}{2.881791in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{2.883188in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{2.885380in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{2.887529in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{2.889425in}}%
\pgfpathlineto{\pgfqpoint{1.978510in}{2.891505in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{2.892893in}}%
\pgfpathlineto{\pgfqpoint{1.963297in}{2.894638in}}%
\pgfpathlineto{\pgfqpoint{1.955690in}{2.895495in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{2.897508in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{2.899193in}}%
\pgfpathlineto{\pgfqpoint{1.932871in}{2.900789in}}%
\pgfpathlineto{\pgfqpoint{1.925264in}{2.902398in}}%
\pgfpathlineto{\pgfqpoint{1.917657in}{2.904095in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{2.905834in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{2.907608in}}%
\pgfpathlineto{\pgfqpoint{1.894837in}{2.908516in}}%
\pgfpathlineto{\pgfqpoint{1.887231in}{2.909236in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{2.910034in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{2.910672in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{2.911414in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{2.912116in}}%
\pgfpathlineto{\pgfqpoint{1.849198in}{2.912762in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{2.913611in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{2.914493in}}%
\pgfpathlineto{\pgfqpoint{1.826378in}{2.913940in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.912179in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.910470in}}%
\pgfpathlineto{\pgfqpoint{1.803558in}{2.908798in}}%
\pgfpathlineto{\pgfqpoint{1.795951in}{2.907300in}}%
\pgfpathlineto{\pgfqpoint{1.788345in}{2.906051in}}%
\pgfpathlineto{\pgfqpoint{1.780738in}{2.904411in}}%
\pgfpathlineto{\pgfqpoint{1.773131in}{2.902619in}}%
\pgfpathlineto{\pgfqpoint{1.765525in}{2.900967in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.898800in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{2.897255in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{2.895580in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{2.893699in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{2.891865in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{2.893571in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{2.895187in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{2.896850in}}%
\pgfpathlineto{\pgfqpoint{1.697065in}{2.897447in}}%
\pgfpathlineto{\pgfqpoint{1.689458in}{2.898114in}}%
\pgfpathlineto{\pgfqpoint{1.681852in}{2.898557in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{2.899466in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{2.900264in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{2.900818in}}%
\pgfpathlineto{\pgfqpoint{1.651425in}{2.901837in}}%
\pgfpathlineto{\pgfqpoint{1.643819in}{2.902951in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{2.903883in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{2.903826in}}%
\pgfpathlineto{\pgfqpoint{1.620999in}{2.902404in}}%
\pgfpathlineto{\pgfqpoint{1.613392in}{2.900593in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{2.899121in}}%
\pgfpathlineto{\pgfqpoint{1.598179in}{2.897379in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{2.898174in}}%
\pgfpathlineto{\pgfqpoint{1.582966in}{2.899974in}}%
\pgfpathlineto{\pgfqpoint{1.575359in}{2.901663in}}%
\pgfpathlineto{\pgfqpoint{1.567752in}{2.902791in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{2.901961in}}%
\pgfpathlineto{\pgfqpoint{1.552539in}{2.901098in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{2.900178in}}%
\pgfpathlineto{\pgfqpoint{1.537326in}{2.899378in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{2.898313in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{2.897735in}}%
\pgfpathlineto{\pgfqpoint{1.514506in}{2.896931in}}%
\pgfpathlineto{\pgfqpoint{1.506899in}{2.895805in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{2.894805in}}%
\pgfpathlineto{\pgfqpoint{1.491686in}{2.890606in}}%
\pgfpathlineto{\pgfqpoint{1.484080in}{2.886291in}}%
\pgfpathlineto{\pgfqpoint{1.476473in}{2.881697in}}%
\pgfpathlineto{\pgfqpoint{1.468866in}{2.877529in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{2.872885in}}%
\pgfpathlineto{\pgfqpoint{1.453653in}{2.868978in}}%
\pgfpathlineto{\pgfqpoint{1.446046in}{2.864835in}}%
\pgfpathlineto{\pgfqpoint{1.438440in}{2.864234in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{2.861628in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{2.856853in}}%
\pgfpathlineto{\pgfqpoint{1.415620in}{2.851914in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{2.846631in}}%
\pgfpathlineto{\pgfqpoint{1.400407in}{2.841911in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{2.841807in}}%
\pgfpathlineto{\pgfqpoint{1.385193in}{2.841599in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{2.841519in}}%
\pgfpathlineto{\pgfqpoint{1.369980in}{2.841520in}}%
\pgfpathlineto{\pgfqpoint{1.362374in}{2.841905in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{2.842235in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{2.843235in}}%
\pgfpathlineto{\pgfqpoint{1.339554in}{2.844361in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{2.845390in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{2.846344in}}%
\pgfpathlineto{\pgfqpoint{1.316734in}{2.847301in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{2.848412in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.848167in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{2.842304in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{2.836669in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{2.830452in}}%
\pgfpathlineto{\pgfqpoint{1.271094in}{2.824454in}}%
\pgfpathlineto{\pgfqpoint{1.263487in}{2.819511in}}%
\pgfpathlineto{\pgfqpoint{1.255881in}{2.819539in}}%
\pgfpathlineto{\pgfqpoint{1.248274in}{2.819663in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{2.820722in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{2.816664in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{2.807690in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{2.798346in}}%
\pgfpathlineto{\pgfqpoint{1.210241in}{2.788726in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{2.778497in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{2.768213in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{2.757677in}}%
\pgfpathlineto{\pgfqpoint{1.179815in}{2.746324in}}%
\pgfpathlineto{\pgfqpoint{1.172208in}{2.734950in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{2.723916in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{2.712425in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{2.701071in}}%
\pgfpathlineto{\pgfqpoint{1.141781in}{2.691363in}}%
\pgfpathlineto{\pgfqpoint{1.134175in}{2.681993in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{2.671369in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.659030in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{2.647827in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{2.634034in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{2.617215in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{2.599421in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{2.583583in}}%
\pgfpathlineto{\pgfqpoint{1.073322in}{2.569095in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{2.554183in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{2.538999in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{2.523554in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{2.525679in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{2.510283in}}%
\pgfpathlineto{\pgfqpoint{1.027682in}{2.480147in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{2.444587in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{2.404094in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{2.354101in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{2.292250in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{2.200344in}}%
\pgfpathlineto{\pgfqpoint{0.982042in}{2.047766in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.540121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974436in}{0.529984in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.982042in}{2.039544in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{2.202246in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{2.296039in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{2.361871in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{2.414600in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{2.456686in}}%
\pgfpathlineto{\pgfqpoint{1.027682in}{2.492155in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{2.522313in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{2.540278in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{2.533599in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{2.522556in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{2.514093in}}%
\pgfpathlineto{\pgfqpoint{1.073322in}{2.508785in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{2.520432in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{2.530791in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{2.542959in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{2.553098in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{2.553794in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.545735in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{2.536213in}}%
\pgfpathlineto{\pgfqpoint{1.134175in}{2.527186in}}%
\pgfpathlineto{\pgfqpoint{1.141781in}{2.516102in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{2.510200in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{2.521647in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{2.533889in}}%
\pgfpathlineto{\pgfqpoint{1.172208in}{2.545737in}}%
\pgfpathlineto{\pgfqpoint{1.179815in}{2.536943in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{2.526271in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{2.515837in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{2.505237in}}%
\pgfpathlineto{\pgfqpoint{1.210241in}{2.494844in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{2.482173in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{2.470562in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{2.482447in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{2.488843in}}%
\pgfpathlineto{\pgfqpoint{1.248274in}{2.478220in}}%
\pgfpathlineto{\pgfqpoint{1.255881in}{2.465821in}}%
\pgfpathlineto{\pgfqpoint{1.263487in}{2.452857in}}%
\pgfpathlineto{\pgfqpoint{1.271094in}{2.441615in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{2.451155in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{2.467268in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{2.481843in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.496154in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{2.499425in}}%
\pgfpathlineto{\pgfqpoint{1.316734in}{2.489752in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{2.478109in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{2.468478in}}%
\pgfpathlineto{\pgfqpoint{1.339554in}{2.458549in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{2.467670in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{2.480448in}}%
\pgfpathlineto{\pgfqpoint{1.362374in}{2.492065in}}%
\pgfpathlineto{\pgfqpoint{1.369980in}{2.504881in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{2.502028in}}%
\pgfpathlineto{\pgfqpoint{1.385193in}{2.493364in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{2.483441in}}%
\pgfpathlineto{\pgfqpoint{1.400407in}{2.471023in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{2.462258in}}%
\pgfpathlineto{\pgfqpoint{1.415620in}{2.472903in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{2.484170in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{2.497875in}}%
\pgfpathlineto{\pgfqpoint{1.438440in}{2.508821in}}%
\pgfpathlineto{\pgfqpoint{1.446046in}{2.503965in}}%
\pgfpathlineto{\pgfqpoint{1.453653in}{2.497896in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{2.491130in}}%
\pgfpathlineto{\pgfqpoint{1.468866in}{2.485836in}}%
\pgfpathlineto{\pgfqpoint{1.476473in}{2.486201in}}%
\pgfpathlineto{\pgfqpoint{1.484080in}{2.503643in}}%
\pgfpathlineto{\pgfqpoint{1.491686in}{2.521457in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{2.537077in}}%
\pgfpathlineto{\pgfqpoint{1.506899in}{2.539211in}}%
\pgfpathlineto{\pgfqpoint{1.514506in}{2.529081in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{2.521662in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{2.514177in}}%
\pgfpathlineto{\pgfqpoint{1.537326in}{2.506315in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{2.515554in}}%
\pgfpathlineto{\pgfqpoint{1.552539in}{2.524594in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{2.536551in}}%
\pgfpathlineto{\pgfqpoint{1.567752in}{2.546390in}}%
\pgfpathlineto{\pgfqpoint{1.575359in}{2.540732in}}%
\pgfpathlineto{\pgfqpoint{1.582966in}{2.532894in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{2.524499in}}%
\pgfpathlineto{\pgfqpoint{1.598179in}{2.513299in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{2.502977in}}%
\pgfpathlineto{\pgfqpoint{1.613392in}{2.495321in}}%
\pgfpathlineto{\pgfqpoint{1.620999in}{2.490596in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{2.504805in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{2.514047in}}%
\pgfpathlineto{\pgfqpoint{1.643819in}{2.509381in}}%
\pgfpathlineto{\pgfqpoint{1.651425in}{2.506494in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{2.503711in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{2.500230in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{2.495570in}}%
\pgfpathlineto{\pgfqpoint{1.681852in}{2.509460in}}%
\pgfpathlineto{\pgfqpoint{1.689458in}{2.522924in}}%
\pgfpathlineto{\pgfqpoint{1.697065in}{2.534434in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{2.533236in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{2.525797in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{2.516606in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{2.508264in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{2.497974in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{2.489633in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{2.485778in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.501625in}}%
\pgfpathlineto{\pgfqpoint{1.765525in}{2.512839in}}%
\pgfpathlineto{\pgfqpoint{1.773131in}{2.508459in}}%
\pgfpathlineto{\pgfqpoint{1.780738in}{2.505216in}}%
\pgfpathlineto{\pgfqpoint{1.788345in}{2.500548in}}%
\pgfpathlineto{\pgfqpoint{1.795951in}{2.495028in}}%
\pgfpathlineto{\pgfqpoint{1.803558in}{2.493312in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.508508in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.524603in}}%
\pgfpathlineto{\pgfqpoint{1.826378in}{2.535004in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{2.540239in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{2.537485in}}%
\pgfpathlineto{\pgfqpoint{1.849198in}{2.532468in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{2.522367in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{2.516069in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{2.518251in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{2.517168in}}%
\pgfpathlineto{\pgfqpoint{1.887231in}{2.529504in}}%
\pgfpathlineto{\pgfqpoint{1.894837in}{2.542530in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{2.542455in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{2.534845in}}%
\pgfpathlineto{\pgfqpoint{1.917657in}{2.527025in}}%
\pgfpathlineto{\pgfqpoint{1.925264in}{2.514860in}}%
\pgfpathlineto{\pgfqpoint{1.932871in}{2.505405in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{2.515901in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{2.524651in}}%
\pgfpathlineto{\pgfqpoint{1.955690in}{2.533197in}}%
\pgfpathlineto{\pgfqpoint{1.963297in}{2.542052in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{2.539738in}}%
\pgfpathlineto{\pgfqpoint{1.978510in}{2.531819in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{2.523757in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{2.514845in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{2.506619in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{2.507246in}}%
\pgfpathlineto{\pgfqpoint{2.016543in}{2.518554in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{2.530636in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{2.535796in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{2.532639in}}%
\pgfpathlineto{\pgfqpoint{2.046970in}{2.529249in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{2.524424in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{2.519744in}}%
\pgfpathlineto{\pgfqpoint{2.069790in}{2.514267in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{2.513318in}}%
\pgfpathlineto{\pgfqpoint{2.085003in}{2.530021in}}%
\pgfpathlineto{\pgfqpoint{2.092610in}{2.545159in}}%
\pgfpathlineto{\pgfqpoint{2.100216in}{2.545143in}}%
\pgfpathlineto{\pgfqpoint{2.107823in}{2.542041in}}%
\pgfpathlineto{\pgfqpoint{2.115430in}{2.537686in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{2.532865in}}%
\pgfpathlineto{\pgfqpoint{2.130643in}{2.530574in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{2.523323in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{2.524512in}}%
\pgfpathlineto{\pgfqpoint{2.153463in}{2.533529in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{2.541911in}}%
\pgfpathlineto{\pgfqpoint{2.168676in}{2.534864in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{2.526480in}}%
\pgfpathlineto{\pgfqpoint{2.183889in}{2.517833in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{2.508246in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{2.500312in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{2.492772in}}%
\pgfpathlineto{\pgfqpoint{2.214316in}{2.492572in}}%
\pgfpathlineto{\pgfqpoint{2.221922in}{2.505915in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{2.509821in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{2.505826in}}%
\pgfpathlineto{\pgfqpoint{2.244742in}{2.502747in}}%
\pgfpathlineto{\pgfqpoint{2.252349in}{2.498232in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{2.495408in}}%
\pgfpathlineto{\pgfqpoint{2.267562in}{2.501475in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{2.514443in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{2.530493in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{2.544428in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{2.544364in}}%
\pgfpathlineto{\pgfqpoint{2.305595in}{2.541091in}}%
\pgfpathlineto{\pgfqpoint{2.313202in}{2.537499in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{2.533297in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{2.533616in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{2.531385in}}%
\pgfpathlineto{\pgfqpoint{2.343628in}{2.527588in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{2.539600in}}%
\pgfpathlineto{\pgfqpoint{2.358842in}{2.549303in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{2.545816in}}%
\pgfpathlineto{\pgfqpoint{2.374055in}{2.541502in}}%
\pgfpathlineto{\pgfqpoint{2.381661in}{2.537168in}}%
\pgfpathlineto{\pgfqpoint{2.389268in}{2.533737in}}%
\pgfpathlineto{\pgfqpoint{2.396875in}{2.534237in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{2.545028in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{2.558854in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{2.572967in}}%
\pgfpathlineto{\pgfqpoint{2.427301in}{2.576503in}}%
\pgfpathlineto{\pgfqpoint{2.434908in}{2.573233in}}%
\pgfpathlineto{\pgfqpoint{2.442514in}{2.569429in}}%
\pgfpathlineto{\pgfqpoint{2.450121in}{2.565845in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{2.559195in}}%
\pgfpathlineto{\pgfqpoint{2.465334in}{2.552721in}}%
\pgfpathlineto{\pgfqpoint{2.472941in}{2.559008in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{2.570168in}}%
\pgfpathlineto{\pgfqpoint{2.488154in}{2.578768in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{2.574826in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{2.567933in}}%
\pgfpathlineto{\pgfqpoint{2.510974in}{2.560688in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{2.552012in}}%
\pgfpathlineto{\pgfqpoint{2.526187in}{2.542612in}}%
\pgfpathlineto{\pgfqpoint{2.533794in}{2.534216in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{2.537018in}}%
\pgfpathlineto{\pgfqpoint{2.549007in}{2.547391in}}%
\pgfpathlineto{\pgfqpoint{2.556614in}{2.552928in}}%
\pgfpathlineto{\pgfqpoint{2.564220in}{2.549982in}}%
\pgfpathlineto{\pgfqpoint{2.571827in}{2.547565in}}%
\pgfpathlineto{\pgfqpoint{2.579434in}{2.543351in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{2.538272in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{2.533998in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{2.528656in}}%
\pgfpathlineto{\pgfqpoint{2.609860in}{2.531856in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{2.543692in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.542229in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{2.534770in}}%
\pgfpathlineto{\pgfqpoint{2.640287in}{2.526535in}}%
\pgfpathlineto{\pgfqpoint{2.647893in}{2.517149in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{2.510640in}}%
\pgfpathlineto{\pgfqpoint{2.663107in}{2.500705in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{2.489286in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{2.500678in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{2.511386in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{2.501579in}}%
\pgfpathlineto{\pgfqpoint{2.701140in}{2.489380in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.479571in}}%
\pgfpathlineto{\pgfqpoint{2.716353in}{2.467938in}}%
\pgfpathlineto{\pgfqpoint{2.723960in}{2.456464in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{2.468769in}}%
\pgfpathlineto{\pgfqpoint{2.739173in}{2.480886in}}%
\pgfpathlineto{\pgfqpoint{2.746780in}{2.496668in}}%
\pgfpathlineto{\pgfqpoint{2.754386in}{2.503062in}}%
\pgfpathlineto{\pgfqpoint{2.761993in}{2.492982in}}%
\pgfpathlineto{\pgfqpoint{2.769599in}{2.483210in}}%
\pgfpathlineto{\pgfqpoint{2.777206in}{2.471689in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{2.458995in}}%
\pgfpathlineto{\pgfqpoint{2.792419in}{2.458961in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{2.469526in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{2.481532in}}%
\pgfpathlineto{\pgfqpoint{2.815239in}{2.493180in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{2.490517in}}%
\pgfpathlineto{\pgfqpoint{2.830452in}{2.479754in}}%
\pgfpathlineto{\pgfqpoint{2.838059in}{2.470357in}}%
\pgfpathlineto{\pgfqpoint{2.845666in}{2.456564in}}%
\pgfpathlineto{\pgfqpoint{2.853272in}{2.452092in}}%
\pgfpathlineto{\pgfqpoint{2.860879in}{2.467613in}}%
\pgfpathlineto{\pgfqpoint{2.868486in}{2.477961in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.491653in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{2.501527in}}%
\pgfpathlineto{\pgfqpoint{2.891305in}{2.492314in}}%
\pgfpathlineto{\pgfqpoint{2.898912in}{2.481041in}}%
\pgfpathlineto{\pgfqpoint{2.906519in}{2.469051in}}%
\pgfpathlineto{\pgfqpoint{2.914125in}{2.456753in}}%
\pgfpathlineto{\pgfqpoint{2.921732in}{2.454373in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{2.469476in}}%
\pgfpathlineto{\pgfqpoint{2.936945in}{2.483974in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{2.495639in}}%
\pgfpathlineto{\pgfqpoint{2.952158in}{2.500771in}}%
\pgfpathlineto{\pgfqpoint{2.959765in}{2.489434in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{2.478258in}}%
\pgfpathlineto{\pgfqpoint{2.974978in}{2.466700in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{2.454197in}}%
\pgfpathlineto{\pgfqpoint{2.990192in}{2.459704in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{2.474499in}}%
\pgfpathlineto{\pgfqpoint{3.005405in}{2.487663in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{2.498804in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{2.498301in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{2.493867in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{2.482964in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{2.482136in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{2.501898in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{2.519656in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.537419in}}%
\pgfpathlineto{\pgfqpoint{3.081471in}{2.547389in}}%
\pgfpathlineto{\pgfqpoint{3.089078in}{2.539313in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{2.528632in}}%
\pgfpathlineto{\pgfqpoint{3.104291in}{2.519414in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{2.510369in}}%
\pgfpathlineto{\pgfqpoint{3.119504in}{2.501621in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{2.509143in}}%
\pgfpathlineto{\pgfqpoint{3.134717in}{2.519657in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{2.529906in}}%
\pgfpathlineto{\pgfqpoint{3.149931in}{2.530948in}}%
\pgfpathlineto{\pgfqpoint{3.157537in}{2.520246in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{2.511759in}}%
\pgfpathlineto{\pgfqpoint{3.172751in}{2.501783in}}%
\pgfpathlineto{\pgfqpoint{3.180357in}{2.490298in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{2.477522in}}%
\pgfpathlineto{\pgfqpoint{3.195570in}{2.473925in}}%
\pgfpathlineto{\pgfqpoint{3.203177in}{2.481809in}}%
\pgfpathlineto{\pgfqpoint{3.210784in}{2.493135in}}%
\pgfpathlineto{\pgfqpoint{3.218390in}{2.492436in}}%
\pgfpathlineto{\pgfqpoint{3.225997in}{2.488453in}}%
\pgfpathlineto{\pgfqpoint{3.233604in}{2.482692in}}%
\pgfpathlineto{\pgfqpoint{3.241210in}{2.478568in}}%
\pgfpathlineto{\pgfqpoint{3.248817in}{2.481294in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{2.500986in}}%
\pgfpathlineto{\pgfqpoint{3.264030in}{2.519435in}}%
\pgfpathlineto{\pgfqpoint{3.271637in}{2.536096in}}%
\pgfpathlineto{\pgfqpoint{3.279243in}{2.544762in}}%
\pgfpathlineto{\pgfqpoint{3.286850in}{2.537181in}}%
\pgfpathlineto{\pgfqpoint{3.294457in}{2.526986in}}%
\pgfpathlineto{\pgfqpoint{3.302063in}{2.517945in}}%
\pgfpathlineto{\pgfqpoint{3.309670in}{2.505837in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{2.495636in}}%
\pgfpathlineto{\pgfqpoint{3.324883in}{2.489221in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{2.492051in}}%
\pgfpathlineto{\pgfqpoint{3.340096in}{2.503757in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{2.506935in}}%
\pgfpathlineto{\pgfqpoint{3.355310in}{2.500951in}}%
\pgfpathlineto{\pgfqpoint{3.362916in}{2.497318in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{2.493115in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{2.487931in}}%
\pgfpathlineto{\pgfqpoint{3.385736in}{2.483536in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{2.483617in}}%
\pgfpathlineto{\pgfqpoint{3.400949in}{2.496403in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{2.507648in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{2.506697in}}%
\pgfpathlineto{\pgfqpoint{3.423769in}{2.502523in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{2.496232in}}%
\pgfpathlineto{\pgfqpoint{3.438982in}{2.491099in}}%
\pgfpathlineto{\pgfqpoint{3.446589in}{2.491379in}}%
\pgfpathlineto{\pgfqpoint{3.454196in}{2.507606in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{2.524039in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{2.537263in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{2.542008in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{2.532806in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{2.525101in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{2.516260in}}%
\pgfpathlineto{\pgfqpoint{3.507442in}{2.507099in}}%
\pgfpathlineto{\pgfqpoint{3.515049in}{2.498829in}}%
\pgfpathlineto{\pgfqpoint{3.522655in}{2.488250in}}%
\pgfpathlineto{\pgfqpoint{3.530262in}{2.491209in}}%
\pgfpathlineto{\pgfqpoint{3.537869in}{2.504415in}}%
\pgfpathlineto{\pgfqpoint{3.545475in}{2.506017in}}%
\pgfpathlineto{\pgfqpoint{3.553082in}{2.501605in}}%
\pgfpathlineto{\pgfqpoint{3.560689in}{2.495958in}}%
\pgfpathlineto{\pgfqpoint{3.568295in}{2.491486in}}%
\pgfpathlineto{\pgfqpoint{3.575902in}{2.489107in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{2.504187in}}%
\pgfpathlineto{\pgfqpoint{3.591115in}{2.521271in}}%
\pgfpathlineto{\pgfqpoint{3.598722in}{2.538447in}}%
\pgfpathlineto{\pgfqpoint{3.606328in}{2.551118in}}%
\pgfpathlineto{\pgfqpoint{3.613935in}{2.550079in}}%
\pgfpathlineto{\pgfqpoint{3.621542in}{2.547539in}}%
\pgfpathlineto{\pgfqpoint{3.629148in}{2.545191in}}%
\pgfpathlineto{\pgfqpoint{3.636755in}{2.540806in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{2.539707in}}%
\pgfpathlineto{\pgfqpoint{3.651968in}{2.552477in}}%
\pgfpathlineto{\pgfqpoint{3.659575in}{2.561047in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{2.569595in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{2.574680in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{2.570970in}}%
\pgfpathlineto{\pgfqpoint{3.690001in}{2.567652in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{2.563805in}}%
\pgfpathlineto{\pgfqpoint{3.705214in}{2.558293in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{2.554578in}}%
\pgfpathlineto{\pgfqpoint{3.720428in}{2.552109in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{2.566716in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{2.577325in}}%
\pgfpathlineto{\pgfqpoint{3.743248in}{2.574049in}}%
\pgfpathlineto{\pgfqpoint{3.750854in}{2.567040in}}%
\pgfpathlineto{\pgfqpoint{3.758461in}{2.559062in}}%
\pgfpathlineto{\pgfqpoint{3.766067in}{2.550668in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.541366in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{2.533236in}}%
\pgfpathlineto{\pgfqpoint{3.788887in}{2.526453in}}%
\pgfpathlineto{\pgfqpoint{3.796494in}{2.534691in}}%
\pgfpathlineto{\pgfqpoint{3.804101in}{2.543432in}}%
\pgfpathlineto{\pgfqpoint{3.811707in}{2.537800in}}%
\pgfpathlineto{\pgfqpoint{3.819314in}{2.528269in}}%
\pgfpathlineto{\pgfqpoint{3.826920in}{2.519688in}}%
\pgfpathlineto{\pgfqpoint{3.834527in}{2.510183in}}%
\pgfpathlineto{\pgfqpoint{3.842134in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.849740in}{2.504100in}}%
\pgfpathlineto{\pgfqpoint{3.857347in}{2.514195in}}%
\pgfpathlineto{\pgfqpoint{3.864954in}{2.525727in}}%
\pgfpathlineto{\pgfqpoint{3.872560in}{2.529102in}}%
\pgfpathlineto{\pgfqpoint{3.880167in}{2.524578in}}%
\pgfpathlineto{\pgfqpoint{3.887773in}{2.519382in}}%
\pgfpathlineto{\pgfqpoint{3.895380in}{2.512832in}}%
\pgfpathlineto{\pgfqpoint{3.902987in}{2.508010in}}%
\pgfpathlineto{\pgfqpoint{3.910593in}{2.505787in}}%
\pgfpathlineto{\pgfqpoint{3.918200in}{2.511074in}}%
\pgfpathlineto{\pgfqpoint{3.925807in}{2.527415in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{2.540353in}}%
\pgfpathlineto{\pgfqpoint{3.941020in}{2.539482in}}%
\pgfpathlineto{\pgfqpoint{3.948626in}{2.535577in}}%
\pgfpathlineto{\pgfqpoint{3.956233in}{2.532436in}}%
\pgfpathlineto{\pgfqpoint{3.963840in}{2.528741in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{2.526930in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{2.534141in}}%
\pgfpathlineto{\pgfqpoint{3.986660in}{2.529294in}}%
\pgfpathlineto{\pgfqpoint{3.994266in}{2.538915in}}%
\pgfpathlineto{\pgfqpoint{4.001873in}{2.544612in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{2.542603in}}%
\pgfpathlineto{\pgfqpoint{4.017086in}{2.534131in}}%
\pgfpathlineto{\pgfqpoint{4.024693in}{2.526004in}}%
\pgfpathlineto{\pgfqpoint{4.032299in}{2.519069in}}%
\pgfpathlineto{\pgfqpoint{4.039906in}{2.509342in}}%
\pgfpathlineto{\pgfqpoint{4.047513in}{2.512935in}}%
\pgfpathlineto{\pgfqpoint{4.055119in}{2.524214in}}%
\pgfpathlineto{\pgfqpoint{4.062726in}{2.535437in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{2.535273in}}%
\pgfpathlineto{\pgfqpoint{4.077939in}{2.527147in}}%
\pgfpathlineto{\pgfqpoint{4.085546in}{2.517478in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{2.505102in}}%
\pgfpathlineto{\pgfqpoint{4.100759in}{2.494826in}}%
\pgfpathlineto{\pgfqpoint{4.108366in}{2.484904in}}%
\pgfpathlineto{\pgfqpoint{4.115972in}{2.480718in}}%
\pgfpathlineto{\pgfqpoint{4.123579in}{2.496467in}}%
\pgfpathlineto{\pgfqpoint{4.131185in}{2.507477in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{2.505239in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{2.500519in}}%
\pgfpathlineto{\pgfqpoint{4.154005in}{2.495532in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{2.492383in}}%
\pgfpathlineto{\pgfqpoint{4.169219in}{2.491246in}}%
\pgfpathlineto{\pgfqpoint{4.176825in}{2.506718in}}%
\pgfpathlineto{\pgfqpoint{4.184432in}{2.522448in}}%
\pgfpathlineto{\pgfqpoint{4.192038in}{2.533181in}}%
\pgfpathlineto{\pgfqpoint{4.199645in}{2.539773in}}%
\pgfpathlineto{\pgfqpoint{4.207252in}{2.530976in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{2.521711in}}%
\pgfpathlineto{\pgfqpoint{4.222465in}{2.512467in}}%
\pgfpathlineto{\pgfqpoint{4.230072in}{2.503040in}}%
\pgfpathlineto{\pgfqpoint{4.237678in}{2.493059in}}%
\pgfpathlineto{\pgfqpoint{4.245285in}{2.485122in}}%
\pgfpathlineto{\pgfqpoint{4.252892in}{2.487125in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{2.497897in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{2.500262in}}%
\pgfpathlineto{\pgfqpoint{4.275711in}{2.494897in}}%
\pgfpathlineto{\pgfqpoint{4.283318in}{2.488094in}}%
\pgfpathlineto{\pgfqpoint{4.290925in}{2.482616in}}%
\pgfpathlineto{\pgfqpoint{4.298531in}{2.478342in}}%
\pgfpathlineto{\pgfqpoint{4.306138in}{2.493260in}}%
\pgfpathlineto{\pgfqpoint{4.313745in}{2.495740in}}%
\pgfpathlineto{\pgfqpoint{4.321351in}{2.493346in}}%
\pgfpathlineto{\pgfqpoint{4.328958in}{2.502646in}}%
\pgfpathlineto{\pgfqpoint{4.336564in}{2.501403in}}%
\pgfpathlineto{\pgfqpoint{4.344171in}{2.497956in}}%
\pgfpathlineto{\pgfqpoint{4.351778in}{2.491830in}}%
\pgfpathlineto{\pgfqpoint{4.359384in}{2.485975in}}%
\pgfpathlineto{\pgfqpoint{4.366991in}{2.484904in}}%
\pgfpathlineto{\pgfqpoint{4.374598in}{2.502049in}}%
\pgfpathlineto{\pgfqpoint{4.382204in}{2.514970in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{2.526240in}}%
\pgfpathlineto{\pgfqpoint{4.397417in}{2.530483in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{2.528307in}}%
\pgfpathlineto{\pgfqpoint{4.412631in}{2.525030in}}%
\pgfpathlineto{\pgfqpoint{4.420237in}{2.515952in}}%
\pgfpathlineto{\pgfqpoint{4.427844in}{2.505109in}}%
\pgfpathlineto{\pgfqpoint{4.435451in}{2.495119in}}%
\pgfpathlineto{\pgfqpoint{4.443057in}{2.507470in}}%
\pgfpathlineto{\pgfqpoint{4.450664in}{2.519368in}}%
\pgfpathlineto{\pgfqpoint{4.458270in}{2.530774in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{2.530379in}}%
\pgfpathlineto{\pgfqpoint{4.473484in}{2.526333in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{2.519902in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{2.511769in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{2.503105in}}%
\pgfpathlineto{\pgfqpoint{4.503910in}{2.493458in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{2.486465in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{2.498175in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{2.508614in}}%
\pgfpathlineto{\pgfqpoint{4.534337in}{2.499496in}}%
\pgfpathlineto{\pgfqpoint{4.541943in}{2.488843in}}%
\pgfpathlineto{\pgfqpoint{4.549550in}{2.476011in}}%
\pgfpathlineto{\pgfqpoint{4.557157in}{2.463501in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{2.460312in}}%
\pgfpathlineto{\pgfqpoint{4.572370in}{2.471986in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{2.485247in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{2.499044in}}%
\pgfpathlineto{\pgfqpoint{4.595190in}{2.503734in}}%
\pgfpathlineto{\pgfqpoint{4.602796in}{2.500279in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{2.495334in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{2.490807in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{2.487846in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{2.497765in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{2.514167in}}%
\pgfpathlineto{\pgfqpoint{4.648436in}{2.530896in}}%
\pgfpathlineto{\pgfqpoint{4.656043in}{2.545492in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{2.542405in}}%
\pgfpathlineto{\pgfqpoint{4.671256in}{2.532739in}}%
\pgfpathlineto{\pgfqpoint{4.678863in}{2.523591in}}%
\pgfpathlineto{\pgfqpoint{4.686469in}{2.514246in}}%
\pgfpathlineto{\pgfqpoint{4.694076in}{2.506356in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{2.517937in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{2.529252in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{2.539077in}}%
\pgfpathlineto{\pgfqpoint{4.724502in}{2.546495in}}%
\pgfpathlineto{\pgfqpoint{4.732109in}{2.543006in}}%
\pgfpathlineto{\pgfqpoint{4.739716in}{2.540018in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{4.754929in}{2.532133in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{2.526431in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.530591in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.600878in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.600878in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{2.603303in}}%
\pgfpathlineto{\pgfqpoint{4.754929in}{2.606147in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{2.609313in}}%
\pgfpathlineto{\pgfqpoint{4.739716in}{2.612103in}}%
\pgfpathlineto{\pgfqpoint{4.732109in}{2.613845in}}%
\pgfpathlineto{\pgfqpoint{4.724502in}{2.616407in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{2.608852in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{2.598857in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{2.601737in}}%
\pgfpathlineto{\pgfqpoint{4.694076in}{2.604782in}}%
\pgfpathlineto{\pgfqpoint{4.686469in}{2.607326in}}%
\pgfpathlineto{\pgfqpoint{4.678863in}{2.610875in}}%
\pgfpathlineto{\pgfqpoint{4.671256in}{2.615463in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{2.619801in}}%
\pgfpathlineto{\pgfqpoint{4.656043in}{2.621029in}}%
\pgfpathlineto{\pgfqpoint{4.648436in}{2.609940in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{2.602188in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{2.604177in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{2.606833in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{2.608400in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{2.611308in}}%
\pgfpathlineto{\pgfqpoint{4.602796in}{2.614309in}}%
\pgfpathlineto{\pgfqpoint{4.595190in}{2.616573in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{2.612815in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{2.601390in}}%
\pgfpathlineto{\pgfqpoint{4.572370in}{2.593511in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{2.595570in}}%
\pgfpathlineto{\pgfqpoint{4.557157in}{2.598301in}}%
\pgfpathlineto{\pgfqpoint{4.549550in}{2.600455in}}%
\pgfpathlineto{\pgfqpoint{4.541943in}{2.603315in}}%
\pgfpathlineto{\pgfqpoint{4.534337in}{2.605810in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{2.607909in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{2.597923in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{2.585181in}}%
\pgfpathlineto{\pgfqpoint{4.503910in}{2.579398in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{2.586280in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{2.593304in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{2.601177in}}%
\pgfpathlineto{\pgfqpoint{4.473484in}{2.607082in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{2.613914in}}%
\pgfpathlineto{\pgfqpoint{4.458270in}{2.616281in}}%
\pgfpathlineto{\pgfqpoint{4.450664in}{2.605370in}}%
\pgfpathlineto{\pgfqpoint{4.443057in}{2.596381in}}%
\pgfpathlineto{\pgfqpoint{4.435451in}{2.599221in}}%
\pgfpathlineto{\pgfqpoint{4.427844in}{2.602217in}}%
\pgfpathlineto{\pgfqpoint{4.420237in}{2.605820in}}%
\pgfpathlineto{\pgfqpoint{4.412631in}{2.608605in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{2.611764in}}%
\pgfpathlineto{\pgfqpoint{4.397417in}{2.617012in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{2.612809in}}%
\pgfpathlineto{\pgfqpoint{4.382204in}{2.601837in}}%
\pgfpathlineto{\pgfqpoint{4.374598in}{2.602279in}}%
\pgfpathlineto{\pgfqpoint{4.366991in}{2.603278in}}%
\pgfpathlineto{\pgfqpoint{4.359384in}{2.605153in}}%
\pgfpathlineto{\pgfqpoint{4.351778in}{2.607940in}}%
\pgfpathlineto{\pgfqpoint{4.344171in}{2.611777in}}%
\pgfpathlineto{\pgfqpoint{4.336564in}{2.615424in}}%
\pgfpathlineto{\pgfqpoint{4.328958in}{2.618658in}}%
\pgfpathlineto{\pgfqpoint{4.321351in}{2.609428in}}%
\pgfpathlineto{\pgfqpoint{4.313745in}{2.600614in}}%
\pgfpathlineto{\pgfqpoint{4.306138in}{2.602569in}}%
\pgfpathlineto{\pgfqpoint{4.298531in}{2.605682in}}%
\pgfpathlineto{\pgfqpoint{4.290925in}{2.608145in}}%
\pgfpathlineto{\pgfqpoint{4.283318in}{2.610842in}}%
\pgfpathlineto{\pgfqpoint{4.275711in}{2.614239in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{2.617102in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{2.615857in}}%
\pgfpathlineto{\pgfqpoint{4.252892in}{2.604762in}}%
\pgfpathlineto{\pgfqpoint{4.245285in}{2.600857in}}%
\pgfpathlineto{\pgfqpoint{4.237678in}{2.604048in}}%
\pgfpathlineto{\pgfqpoint{4.230072in}{2.607219in}}%
\pgfpathlineto{\pgfqpoint{4.222465in}{2.609727in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{2.613350in}}%
\pgfpathlineto{\pgfqpoint{4.207252in}{2.615698in}}%
\pgfpathlineto{\pgfqpoint{4.199645in}{2.617328in}}%
\pgfpathlineto{\pgfqpoint{4.192038in}{2.611420in}}%
\pgfpathlineto{\pgfqpoint{4.184432in}{2.602533in}}%
\pgfpathlineto{\pgfqpoint{4.176825in}{2.603298in}}%
\pgfpathlineto{\pgfqpoint{4.169219in}{2.605636in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{2.608123in}}%
\pgfpathlineto{\pgfqpoint{4.154005in}{2.612437in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{2.615862in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{2.618575in}}%
\pgfpathlineto{\pgfqpoint{4.131185in}{2.620092in}}%
\pgfpathlineto{\pgfqpoint{4.123579in}{2.610710in}}%
\pgfpathlineto{\pgfqpoint{4.115972in}{2.608047in}}%
\pgfpathlineto{\pgfqpoint{4.108366in}{2.610525in}}%
\pgfpathlineto{\pgfqpoint{4.100759in}{2.613544in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{2.615588in}}%
\pgfpathlineto{\pgfqpoint{4.085546in}{2.617064in}}%
\pgfpathlineto{\pgfqpoint{4.077939in}{2.620255in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{2.622819in}}%
\pgfpathlineto{\pgfqpoint{4.062726in}{2.620098in}}%
\pgfpathlineto{\pgfqpoint{4.055119in}{2.609010in}}%
\pgfpathlineto{\pgfqpoint{4.047513in}{2.604873in}}%
\pgfpathlineto{\pgfqpoint{4.039906in}{2.606583in}}%
\pgfpathlineto{\pgfqpoint{4.032299in}{2.609742in}}%
\pgfpathlineto{\pgfqpoint{4.024693in}{2.612113in}}%
\pgfpathlineto{\pgfqpoint{4.017086in}{2.615443in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{2.617211in}}%
\pgfpathlineto{\pgfqpoint{4.001873in}{2.618486in}}%
\pgfpathlineto{\pgfqpoint{3.994266in}{2.611530in}}%
\pgfpathlineto{\pgfqpoint{3.986660in}{2.604227in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{2.606571in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{2.609254in}}%
\pgfpathlineto{\pgfqpoint{3.963840in}{2.611939in}}%
\pgfpathlineto{\pgfqpoint{3.956233in}{2.614253in}}%
\pgfpathlineto{\pgfqpoint{3.948626in}{2.616826in}}%
\pgfpathlineto{\pgfqpoint{3.941020in}{2.619242in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{2.621952in}}%
\pgfpathlineto{\pgfqpoint{3.925807in}{2.610957in}}%
\pgfpathlineto{\pgfqpoint{3.918200in}{2.605990in}}%
\pgfpathlineto{\pgfqpoint{3.910593in}{2.607633in}}%
\pgfpathlineto{\pgfqpoint{3.902987in}{2.609324in}}%
\pgfpathlineto{\pgfqpoint{3.895380in}{2.611238in}}%
\pgfpathlineto{\pgfqpoint{3.887773in}{2.613163in}}%
\pgfpathlineto{\pgfqpoint{3.880167in}{2.615396in}}%
\pgfpathlineto{\pgfqpoint{3.872560in}{2.617958in}}%
\pgfpathlineto{\pgfqpoint{3.864954in}{2.615430in}}%
\pgfpathlineto{\pgfqpoint{3.857347in}{2.604677in}}%
\pgfpathlineto{\pgfqpoint{3.849740in}{2.606933in}}%
\pgfpathlineto{\pgfqpoint{3.842134in}{2.609385in}}%
\pgfpathlineto{\pgfqpoint{3.834527in}{2.611986in}}%
\pgfpathlineto{\pgfqpoint{3.826920in}{2.615093in}}%
\pgfpathlineto{\pgfqpoint{3.819314in}{2.617006in}}%
\pgfpathlineto{\pgfqpoint{3.811707in}{2.619544in}}%
\pgfpathlineto{\pgfqpoint{3.804101in}{2.621917in}}%
\pgfpathlineto{\pgfqpoint{3.796494in}{2.614166in}}%
\pgfpathlineto{\pgfqpoint{3.788887in}{2.603767in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{2.606243in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.608670in}}%
\pgfpathlineto{\pgfqpoint{3.766067in}{2.612042in}}%
\pgfpathlineto{\pgfqpoint{3.758461in}{2.614811in}}%
\pgfpathlineto{\pgfqpoint{3.750854in}{2.617746in}}%
\pgfpathlineto{\pgfqpoint{3.743248in}{2.619032in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{2.618563in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{2.608030in}}%
\pgfpathlineto{\pgfqpoint{3.720428in}{2.604531in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{2.607103in}}%
\pgfpathlineto{\pgfqpoint{3.705214in}{2.609719in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{2.612712in}}%
\pgfpathlineto{\pgfqpoint{3.690001in}{2.614771in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{2.617071in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{2.618749in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{2.613767in}}%
\pgfpathlineto{\pgfqpoint{3.659575in}{2.602454in}}%
\pgfpathlineto{\pgfqpoint{3.651968in}{2.602803in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{2.605043in}}%
\pgfpathlineto{\pgfqpoint{3.636755in}{2.607053in}}%
\pgfpathlineto{\pgfqpoint{3.629148in}{2.609549in}}%
\pgfpathlineto{\pgfqpoint{3.621542in}{2.612445in}}%
\pgfpathlineto{\pgfqpoint{3.613935in}{2.617628in}}%
\pgfpathlineto{\pgfqpoint{3.606328in}{2.621943in}}%
\pgfpathlineto{\pgfqpoint{3.598722in}{2.613291in}}%
\pgfpathlineto{\pgfqpoint{3.591115in}{2.607357in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{2.608860in}}%
\pgfpathlineto{\pgfqpoint{3.575902in}{2.610685in}}%
\pgfpathlineto{\pgfqpoint{3.568295in}{2.612943in}}%
\pgfpathlineto{\pgfqpoint{3.560689in}{2.616394in}}%
\pgfpathlineto{\pgfqpoint{3.553082in}{2.620170in}}%
\pgfpathlineto{\pgfqpoint{3.545475in}{2.622153in}}%
\pgfpathlineto{\pgfqpoint{3.537869in}{2.621314in}}%
\pgfpathlineto{\pgfqpoint{3.530262in}{2.609320in}}%
\pgfpathlineto{\pgfqpoint{3.522655in}{2.607214in}}%
\pgfpathlineto{\pgfqpoint{3.515049in}{2.609862in}}%
\pgfpathlineto{\pgfqpoint{3.507442in}{2.611959in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{2.614508in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{2.615985in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{2.618693in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{2.620902in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{2.615411in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{2.603750in}}%
\pgfpathlineto{\pgfqpoint{3.454196in}{2.603695in}}%
\pgfpathlineto{\pgfqpoint{3.446589in}{2.606651in}}%
\pgfpathlineto{\pgfqpoint{3.438982in}{2.608596in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{2.611910in}}%
\pgfpathlineto{\pgfqpoint{3.423769in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{2.615880in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{2.617219in}}%
\pgfpathlineto{\pgfqpoint{3.400949in}{2.608108in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{2.595016in}}%
\pgfpathlineto{\pgfqpoint{3.385736in}{2.595086in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{2.598055in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{2.601194in}}%
\pgfpathlineto{\pgfqpoint{3.362916in}{2.604458in}}%
\pgfpathlineto{\pgfqpoint{3.355310in}{2.608624in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{2.614963in}}%
\pgfpathlineto{\pgfqpoint{3.340096in}{2.614689in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{2.602489in}}%
\pgfpathlineto{\pgfqpoint{3.324883in}{2.599201in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{2.600584in}}%
\pgfpathlineto{\pgfqpoint{3.309670in}{2.604878in}}%
\pgfpathlineto{\pgfqpoint{3.302063in}{2.606901in}}%
\pgfpathlineto{\pgfqpoint{3.294457in}{2.609924in}}%
\pgfpathlineto{\pgfqpoint{3.286850in}{2.613980in}}%
\pgfpathlineto{\pgfqpoint{3.279243in}{2.616777in}}%
\pgfpathlineto{\pgfqpoint{3.271637in}{2.610314in}}%
\pgfpathlineto{\pgfqpoint{3.264030in}{2.599829in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{2.599293in}}%
\pgfpathlineto{\pgfqpoint{3.248817in}{2.601787in}}%
\pgfpathlineto{\pgfqpoint{3.241210in}{2.604801in}}%
\pgfpathlineto{\pgfqpoint{3.233604in}{2.606730in}}%
\pgfpathlineto{\pgfqpoint{3.225997in}{2.609891in}}%
\pgfpathlineto{\pgfqpoint{3.218390in}{2.611961in}}%
\pgfpathlineto{\pgfqpoint{3.210784in}{2.612328in}}%
\pgfpathlineto{\pgfqpoint{3.203177in}{2.601557in}}%
\pgfpathlineto{\pgfqpoint{3.195570in}{2.588948in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{2.591653in}}%
\pgfpathlineto{\pgfqpoint{3.180357in}{2.595762in}}%
\pgfpathlineto{\pgfqpoint{3.172751in}{2.599684in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{2.605577in}}%
\pgfpathlineto{\pgfqpoint{3.157537in}{2.612043in}}%
\pgfpathlineto{\pgfqpoint{3.149931in}{2.617824in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{2.616082in}}%
\pgfpathlineto{\pgfqpoint{3.134717in}{2.603978in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{2.602798in}}%
\pgfpathlineto{\pgfqpoint{3.119504in}{2.605801in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{2.607838in}}%
\pgfpathlineto{\pgfqpoint{3.104291in}{2.610092in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{2.612260in}}%
\pgfpathlineto{\pgfqpoint{3.089078in}{2.614275in}}%
\pgfpathlineto{\pgfqpoint{3.081471in}{2.616563in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.609117in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{2.597127in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{2.595145in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{2.598790in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{2.601261in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{2.603676in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{2.605677in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{2.608634in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{2.606946in}}%
\pgfpathlineto{\pgfqpoint{3.005405in}{2.596000in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{2.583343in}}%
\pgfpathlineto{\pgfqpoint{2.990192in}{2.582839in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{2.588481in}}%
\pgfpathlineto{\pgfqpoint{2.974978in}{2.594366in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{2.599614in}}%
\pgfpathlineto{\pgfqpoint{2.959765in}{2.605125in}}%
\pgfpathlineto{\pgfqpoint{2.952158in}{2.609593in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{2.607456in}}%
\pgfpathlineto{\pgfqpoint{2.936945in}{2.596364in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{2.590273in}}%
\pgfpathlineto{\pgfqpoint{2.921732in}{2.592256in}}%
\pgfpathlineto{\pgfqpoint{2.914125in}{2.594737in}}%
\pgfpathlineto{\pgfqpoint{2.906519in}{2.596375in}}%
\pgfpathlineto{\pgfqpoint{2.898912in}{2.599647in}}%
\pgfpathlineto{\pgfqpoint{2.891305in}{2.603458in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{2.605792in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.596366in}}%
\pgfpathlineto{\pgfqpoint{2.868486in}{2.585940in}}%
\pgfpathlineto{\pgfqpoint{2.860879in}{2.582405in}}%
\pgfpathlineto{\pgfqpoint{2.853272in}{2.588865in}}%
\pgfpathlineto{\pgfqpoint{2.845666in}{2.596424in}}%
\pgfpathlineto{\pgfqpoint{2.838059in}{2.603545in}}%
\pgfpathlineto{\pgfqpoint{2.830452in}{2.610301in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{2.616310in}}%
\pgfpathlineto{\pgfqpoint{2.815239in}{2.617952in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{2.605727in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{2.603975in}}%
\pgfpathlineto{\pgfqpoint{2.792419in}{2.605249in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{2.607609in}}%
\pgfpathlineto{\pgfqpoint{2.777206in}{2.610640in}}%
\pgfpathlineto{\pgfqpoint{2.769599in}{2.612673in}}%
\pgfpathlineto{\pgfqpoint{2.761993in}{2.615737in}}%
\pgfpathlineto{\pgfqpoint{2.754386in}{2.618069in}}%
\pgfpathlineto{\pgfqpoint{2.746780in}{2.614099in}}%
\pgfpathlineto{\pgfqpoint{2.739173in}{2.605535in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{2.607683in}}%
\pgfpathlineto{\pgfqpoint{2.723960in}{2.610051in}}%
\pgfpathlineto{\pgfqpoint{2.716353in}{2.613174in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.615430in}}%
\pgfpathlineto{\pgfqpoint{2.701140in}{2.617785in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{2.621001in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{2.622239in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{2.613076in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{2.606803in}}%
\pgfpathlineto{\pgfqpoint{2.663107in}{2.609845in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{2.613027in}}%
\pgfpathlineto{\pgfqpoint{2.647893in}{2.615205in}}%
\pgfpathlineto{\pgfqpoint{2.640287in}{2.618060in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{2.619859in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.621777in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{2.618797in}}%
\pgfpathlineto{\pgfqpoint{2.609860in}{2.606268in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{2.605111in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{2.607092in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{2.609017in}}%
\pgfpathlineto{\pgfqpoint{2.579434in}{2.611390in}}%
\pgfpathlineto{\pgfqpoint{2.571827in}{2.614018in}}%
\pgfpathlineto{\pgfqpoint{2.564220in}{2.617339in}}%
\pgfpathlineto{\pgfqpoint{2.556614in}{2.620478in}}%
\pgfpathlineto{\pgfqpoint{2.549007in}{2.613438in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{2.603488in}}%
\pgfpathlineto{\pgfqpoint{2.533794in}{2.606816in}}%
\pgfpathlineto{\pgfqpoint{2.526187in}{2.610452in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{2.613481in}}%
\pgfpathlineto{\pgfqpoint{2.510974in}{2.615209in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{2.616794in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{2.619167in}}%
\pgfpathlineto{\pgfqpoint{2.488154in}{2.620081in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{2.472941in}{2.603935in}}%
\pgfpathlineto{\pgfqpoint{2.465334in}{2.606013in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{2.608614in}}%
\pgfpathlineto{\pgfqpoint{2.450121in}{2.611136in}}%
\pgfpathlineto{\pgfqpoint{2.442514in}{2.614777in}}%
\pgfpathlineto{\pgfqpoint{2.434908in}{2.616516in}}%
\pgfpathlineto{\pgfqpoint{2.427301in}{2.619163in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{2.616915in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{2.604992in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{2.603979in}}%
\pgfpathlineto{\pgfqpoint{2.396875in}{2.607565in}}%
\pgfpathlineto{\pgfqpoint{2.389268in}{2.609443in}}%
\pgfpathlineto{\pgfqpoint{2.381661in}{2.611435in}}%
\pgfpathlineto{\pgfqpoint{2.374055in}{2.613070in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{2.615849in}}%
\pgfpathlineto{\pgfqpoint{2.358842in}{2.618548in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{2.610425in}}%
\pgfpathlineto{\pgfqpoint{2.343628in}{2.601064in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{2.604327in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{2.606443in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{2.609166in}}%
\pgfpathlineto{\pgfqpoint{2.313202in}{2.612412in}}%
\pgfpathlineto{\pgfqpoint{2.305595in}{2.615305in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{2.618400in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{2.618813in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{2.607510in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{2.605989in}}%
\pgfpathlineto{\pgfqpoint{2.267562in}{2.609318in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{2.611467in}}%
\pgfpathlineto{\pgfqpoint{2.252349in}{2.614250in}}%
\pgfpathlineto{\pgfqpoint{2.244742in}{2.616670in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{2.619208in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{2.622575in}}%
\pgfpathlineto{\pgfqpoint{2.221922in}{2.618994in}}%
\pgfpathlineto{\pgfqpoint{2.214316in}{2.606922in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{2.608493in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{2.610501in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{2.613548in}}%
\pgfpathlineto{\pgfqpoint{2.183889in}{2.616262in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{2.618553in}}%
\pgfpathlineto{\pgfqpoint{2.168676in}{2.620871in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{2.623027in}}%
\pgfpathlineto{\pgfqpoint{2.153463in}{2.614231in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{2.604808in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{2.605637in}}%
\pgfpathlineto{\pgfqpoint{2.130643in}{2.607973in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{2.610839in}}%
\pgfpathlineto{\pgfqpoint{2.115430in}{2.613812in}}%
\pgfpathlineto{\pgfqpoint{2.107823in}{2.616385in}}%
\pgfpathlineto{\pgfqpoint{2.100216in}{2.619410in}}%
\pgfpathlineto{\pgfqpoint{2.092610in}{2.618544in}}%
\pgfpathlineto{\pgfqpoint{2.085003in}{2.606828in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{2.596593in}}%
\pgfpathlineto{\pgfqpoint{2.069790in}{2.598276in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{2.601436in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{2.605216in}}%
\pgfpathlineto{\pgfqpoint{2.046970in}{2.608499in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{2.611658in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{2.616248in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{2.612141in}}%
\pgfpathlineto{\pgfqpoint{2.016543in}{2.599470in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{2.592095in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{2.594662in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{2.597015in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{2.599841in}}%
\pgfpathlineto{\pgfqpoint{1.978510in}{2.602593in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{2.605304in}}%
\pgfpathlineto{\pgfqpoint{1.963297in}{2.606947in}}%
\pgfpathlineto{\pgfqpoint{1.955690in}{2.598553in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{2.587273in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{2.585042in}}%
\pgfpathlineto{\pgfqpoint{1.932871in}{2.592949in}}%
\pgfpathlineto{\pgfqpoint{1.925264in}{2.598735in}}%
\pgfpathlineto{\pgfqpoint{1.917657in}{2.604992in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{2.611272in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{2.617041in}}%
\pgfpathlineto{\pgfqpoint{1.894837in}{2.617851in}}%
\pgfpathlineto{\pgfqpoint{1.887231in}{2.606073in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{2.603425in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{2.605664in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{2.610436in}}%
\pgfpathlineto{\pgfqpoint{1.849198in}{2.612834in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{2.616346in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{2.618822in}}%
\pgfpathlineto{\pgfqpoint{1.826378in}{2.612991in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.603681in}}%
\pgfpathlineto{\pgfqpoint{1.803558in}{2.607162in}}%
\pgfpathlineto{\pgfqpoint{1.795951in}{2.609829in}}%
\pgfpathlineto{\pgfqpoint{1.788345in}{2.612885in}}%
\pgfpathlineto{\pgfqpoint{1.780738in}{2.615759in}}%
\pgfpathlineto{\pgfqpoint{1.773131in}{2.619969in}}%
\pgfpathlineto{\pgfqpoint{1.765525in}{2.621593in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.612449in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{2.604846in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{2.607623in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{2.610561in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{2.611747in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{2.613855in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{2.615637in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{2.617252in}}%
\pgfpathlineto{\pgfqpoint{1.697065in}{2.615349in}}%
\pgfpathlineto{\pgfqpoint{1.689458in}{2.604498in}}%
\pgfpathlineto{\pgfqpoint{1.681852in}{2.601342in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{2.603891in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{2.606188in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{2.608936in}}%
\pgfpathlineto{\pgfqpoint{1.651425in}{2.611552in}}%
\pgfpathlineto{\pgfqpoint{1.643819in}{2.614796in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{2.618911in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{2.612759in}}%
\pgfpathlineto{\pgfqpoint{1.620999in}{2.603896in}}%
\pgfpathlineto{\pgfqpoint{1.613392in}{2.603872in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{2.606787in}}%
\pgfpathlineto{\pgfqpoint{1.598179in}{2.609329in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{2.612750in}}%
\pgfpathlineto{\pgfqpoint{1.582966in}{2.618907in}}%
\pgfpathlineto{\pgfqpoint{1.575359in}{2.626096in}}%
\pgfpathlineto{\pgfqpoint{1.567752in}{2.629122in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{2.630394in}}%
\pgfpathlineto{\pgfqpoint{1.552539in}{2.633628in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{2.639727in}}%
\pgfpathlineto{\pgfqpoint{1.537326in}{2.645746in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{2.651033in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{2.656837in}}%
\pgfpathlineto{\pgfqpoint{1.514506in}{2.661612in}}%
\pgfpathlineto{\pgfqpoint{1.506899in}{2.666513in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{2.667611in}}%
\pgfpathlineto{\pgfqpoint{1.491686in}{2.659679in}}%
\pgfpathlineto{\pgfqpoint{1.484080in}{2.651275in}}%
\pgfpathlineto{\pgfqpoint{1.476473in}{2.645276in}}%
\pgfpathlineto{\pgfqpoint{1.468866in}{2.648125in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{2.652582in}}%
\pgfpathlineto{\pgfqpoint{1.453653in}{2.657434in}}%
\pgfpathlineto{\pgfqpoint{1.446046in}{2.661183in}}%
\pgfpathlineto{\pgfqpoint{1.438440in}{2.665874in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{2.659600in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{2.649245in}}%
\pgfpathlineto{\pgfqpoint{1.415620in}{2.648193in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{2.647397in}}%
\pgfpathlineto{\pgfqpoint{1.400407in}{2.647432in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{2.646692in}}%
\pgfpathlineto{\pgfqpoint{1.385193in}{2.645291in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{2.644420in}}%
\pgfpathlineto{\pgfqpoint{1.369980in}{2.645135in}}%
\pgfpathlineto{\pgfqpoint{1.362374in}{2.633803in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{2.632633in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{2.631678in}}%
\pgfpathlineto{\pgfqpoint{1.339554in}{2.630040in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{2.628359in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{2.626593in}}%
\pgfpathlineto{\pgfqpoint{1.316734in}{2.624457in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{2.622686in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.618554in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{2.607321in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{2.608321in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{2.609262in}}%
\pgfpathlineto{\pgfqpoint{1.271094in}{2.612074in}}%
\pgfpathlineto{\pgfqpoint{1.263487in}{2.614697in}}%
\pgfpathlineto{\pgfqpoint{1.255881in}{2.617775in}}%
\pgfpathlineto{\pgfqpoint{1.248274in}{2.619788in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{2.621753in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{2.615660in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{2.607684in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{2.609705in}}%
\pgfpathlineto{\pgfqpoint{1.210241in}{2.611786in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{2.614098in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{2.616526in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{2.618285in}}%
\pgfpathlineto{\pgfqpoint{1.179815in}{2.619662in}}%
\pgfpathlineto{\pgfqpoint{1.172208in}{2.622558in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{2.611588in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{2.599778in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{2.586844in}}%
\pgfpathlineto{\pgfqpoint{1.141781in}{2.588207in}}%
\pgfpathlineto{\pgfqpoint{1.134175in}{2.589595in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{2.591187in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.593960in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{2.597040in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{2.594318in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{2.581750in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{2.568162in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{2.553469in}}%
\pgfpathlineto{\pgfqpoint{1.073322in}{2.537462in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{2.534717in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{2.540103in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{2.543758in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{2.547067in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{2.528194in}}%
\pgfpathlineto{\pgfqpoint{1.027682in}{2.497930in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{2.464002in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{2.422991in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{2.373505in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{2.307845in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{2.216930in}}%
\pgfpathlineto{\pgfqpoint{0.982042in}{2.064668in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.529984in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.529984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974436in}{0.529984in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.982042in}{1.406203in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{1.489955in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{1.645780in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{1.620611in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{1.694212in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{1.689569in}}%
\pgfpathlineto{\pgfqpoint{1.027682in}{1.701289in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{1.696627in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{1.744478in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{1.744421in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{1.756068in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{1.730642in}}%
\pgfpathlineto{\pgfqpoint{1.073322in}{1.791659in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{1.811246in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{1.853091in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{1.858174in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{1.898693in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{1.935401in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{1.935238in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{1.934204in}}%
\pgfpathlineto{\pgfqpoint{1.134175in}{1.941878in}}%
\pgfpathlineto{\pgfqpoint{1.141781in}{1.955525in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{1.966562in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{1.981860in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{1.980260in}}%
\pgfpathlineto{\pgfqpoint{1.172208in}{1.982395in}}%
\pgfpathlineto{\pgfqpoint{1.179815in}{1.991933in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{2.008044in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{2.019438in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{2.020132in}}%
\pgfpathlineto{\pgfqpoint{1.210241in}{2.040909in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{2.045435in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{2.076291in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{2.085634in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{2.090284in}}%
\pgfpathlineto{\pgfqpoint{1.248274in}{2.094422in}}%
\pgfpathlineto{\pgfqpoint{1.255881in}{2.090337in}}%
\pgfpathlineto{\pgfqpoint{1.263487in}{2.102264in}}%
\pgfpathlineto{\pgfqpoint{1.271094in}{2.101984in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{2.114427in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{2.122887in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{2.134129in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.139929in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{2.147738in}}%
\pgfpathlineto{\pgfqpoint{1.316734in}{2.160638in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{2.164001in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{2.170500in}}%
\pgfpathlineto{\pgfqpoint{1.339554in}{2.170862in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{2.182211in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{2.191173in}}%
\pgfpathlineto{\pgfqpoint{1.362374in}{2.197266in}}%
\pgfpathlineto{\pgfqpoint{1.369980in}{2.212132in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{2.224963in}}%
\pgfpathlineto{\pgfqpoint{1.385193in}{2.227279in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{2.235085in}}%
\pgfpathlineto{\pgfqpoint{1.400407in}{2.239107in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{2.248059in}}%
\pgfpathlineto{\pgfqpoint{1.415620in}{2.249169in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{2.256343in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{2.266379in}}%
\pgfpathlineto{\pgfqpoint{1.438440in}{2.272710in}}%
\pgfpathlineto{\pgfqpoint{1.446046in}{2.276564in}}%
\pgfpathlineto{\pgfqpoint{1.453653in}{2.281580in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{2.286720in}}%
\pgfpathlineto{\pgfqpoint{1.468866in}{2.292989in}}%
\pgfpathlineto{\pgfqpoint{1.476473in}{2.297999in}}%
\pgfpathlineto{\pgfqpoint{1.484080in}{2.302046in}}%
\pgfpathlineto{\pgfqpoint{1.491686in}{2.307658in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{2.310057in}}%
\pgfpathlineto{\pgfqpoint{1.506899in}{2.312701in}}%
\pgfpathlineto{\pgfqpoint{1.514506in}{2.315042in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{2.322768in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{2.323927in}}%
\pgfpathlineto{\pgfqpoint{1.537326in}{2.325456in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{2.331035in}}%
\pgfpathlineto{\pgfqpoint{1.552539in}{2.335231in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{2.339139in}}%
\pgfpathlineto{\pgfqpoint{1.567752in}{2.347119in}}%
\pgfpathlineto{\pgfqpoint{1.575359in}{2.352549in}}%
\pgfpathlineto{\pgfqpoint{1.582966in}{2.358465in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{2.360920in}}%
\pgfpathlineto{\pgfqpoint{1.598179in}{2.366610in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{2.373129in}}%
\pgfpathlineto{\pgfqpoint{1.613392in}{2.376758in}}%
\pgfpathlineto{\pgfqpoint{1.620999in}{2.381302in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{2.386337in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{2.391545in}}%
\pgfpathlineto{\pgfqpoint{1.643819in}{2.393006in}}%
\pgfpathlineto{\pgfqpoint{1.651425in}{2.398619in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{2.402229in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{2.404803in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{2.408472in}}%
\pgfpathlineto{\pgfqpoint{1.681852in}{2.412480in}}%
\pgfpathlineto{\pgfqpoint{1.689458in}{2.416337in}}%
\pgfpathlineto{\pgfqpoint{1.697065in}{2.419780in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{2.422103in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{2.426318in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{2.428105in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{2.431802in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{2.436336in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{2.439121in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{2.440993in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.446751in}}%
\pgfpathlineto{\pgfqpoint{1.765525in}{2.448906in}}%
\pgfpathlineto{\pgfqpoint{1.773131in}{2.451679in}}%
\pgfpathlineto{\pgfqpoint{1.780738in}{2.454997in}}%
\pgfpathlineto{\pgfqpoint{1.788345in}{2.458021in}}%
\pgfpathlineto{\pgfqpoint{1.795951in}{2.460209in}}%
\pgfpathlineto{\pgfqpoint{1.803558in}{2.463709in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.468467in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.473012in}}%
\pgfpathlineto{\pgfqpoint{1.826378in}{2.475083in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{2.478711in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{2.483582in}}%
\pgfpathlineto{\pgfqpoint{1.849198in}{2.486939in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{2.492017in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{2.496143in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{2.497542in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{2.497838in}}%
\pgfpathlineto{\pgfqpoint{1.887231in}{2.500126in}}%
\pgfpathlineto{\pgfqpoint{1.894837in}{2.503491in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{2.506531in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{2.506756in}}%
\pgfpathlineto{\pgfqpoint{1.917657in}{2.508738in}}%
\pgfpathlineto{\pgfqpoint{1.925264in}{2.511926in}}%
\pgfpathlineto{\pgfqpoint{1.932871in}{2.515010in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{2.517949in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{2.520271in}}%
\pgfpathlineto{\pgfqpoint{1.955690in}{2.523271in}}%
\pgfpathlineto{\pgfqpoint{1.963297in}{2.525282in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{2.527118in}}%
\pgfpathlineto{\pgfqpoint{1.978510in}{2.530306in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{2.533366in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{2.534801in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{2.535465in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{2.535184in}}%
\pgfpathlineto{\pgfqpoint{2.016543in}{2.535963in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{2.537357in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{2.537973in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{2.538113in}}%
\pgfpathlineto{\pgfqpoint{2.046970in}{2.538745in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{2.541204in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{2.543093in}}%
\pgfpathlineto{\pgfqpoint{2.069790in}{2.547140in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{2.550596in}}%
\pgfpathlineto{\pgfqpoint{2.085003in}{2.552593in}}%
\pgfpathlineto{\pgfqpoint{2.092610in}{2.555334in}}%
\pgfpathlineto{\pgfqpoint{2.100216in}{2.557476in}}%
\pgfpathlineto{\pgfqpoint{2.107823in}{2.560982in}}%
\pgfpathlineto{\pgfqpoint{2.115430in}{2.564165in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{2.566145in}}%
\pgfpathlineto{\pgfqpoint{2.130643in}{2.567534in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{2.569988in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{2.572325in}}%
\pgfpathlineto{\pgfqpoint{2.153463in}{2.574524in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{2.576986in}}%
\pgfpathlineto{\pgfqpoint{2.168676in}{2.579735in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{2.580725in}}%
\pgfpathlineto{\pgfqpoint{2.183889in}{2.583061in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{2.585772in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{2.588187in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{2.590822in}}%
\pgfpathlineto{\pgfqpoint{2.214316in}{2.592393in}}%
\pgfpathlineto{\pgfqpoint{2.221922in}{2.595278in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{2.597194in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{2.599449in}}%
\pgfpathlineto{\pgfqpoint{2.244742in}{2.601977in}}%
\pgfpathlineto{\pgfqpoint{2.252349in}{2.603149in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{2.605248in}}%
\pgfpathlineto{\pgfqpoint{2.267562in}{2.607827in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{2.608770in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{2.610586in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{2.612434in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{2.614196in}}%
\pgfpathlineto{\pgfqpoint{2.305595in}{2.615040in}}%
\pgfpathlineto{\pgfqpoint{2.313202in}{2.617022in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{2.619324in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{2.621379in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{2.622865in}}%
\pgfpathlineto{\pgfqpoint{2.343628in}{2.624921in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{2.626499in}}%
\pgfpathlineto{\pgfqpoint{2.358842in}{2.628515in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{2.631584in}}%
\pgfpathlineto{\pgfqpoint{2.374055in}{2.634274in}}%
\pgfpathlineto{\pgfqpoint{2.381661in}{2.636532in}}%
\pgfpathlineto{\pgfqpoint{2.389268in}{2.638235in}}%
\pgfpathlineto{\pgfqpoint{2.396875in}{2.640012in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{2.641924in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{2.643349in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{2.645335in}}%
\pgfpathlineto{\pgfqpoint{2.427301in}{2.647251in}}%
\pgfpathlineto{\pgfqpoint{2.434908in}{2.649382in}}%
\pgfpathlineto{\pgfqpoint{2.442514in}{2.652170in}}%
\pgfpathlineto{\pgfqpoint{2.450121in}{2.653945in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{2.655873in}}%
\pgfpathlineto{\pgfqpoint{2.465334in}{2.656884in}}%
\pgfpathlineto{\pgfqpoint{2.472941in}{2.659234in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{2.660487in}}%
\pgfpathlineto{\pgfqpoint{2.488154in}{2.662379in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{2.663487in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{2.665094in}}%
\pgfpathlineto{\pgfqpoint{2.510974in}{2.666721in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{2.668509in}}%
\pgfpathlineto{\pgfqpoint{2.526187in}{2.670758in}}%
\pgfpathlineto{\pgfqpoint{2.533794in}{2.672075in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{2.674109in}}%
\pgfpathlineto{\pgfqpoint{2.549007in}{2.676243in}}%
\pgfpathlineto{\pgfqpoint{2.556614in}{2.678049in}}%
\pgfpathlineto{\pgfqpoint{2.564220in}{2.678809in}}%
\pgfpathlineto{\pgfqpoint{2.571827in}{2.680483in}}%
\pgfpathlineto{\pgfqpoint{2.579434in}{2.682368in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{2.683549in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{2.684244in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{2.609860in}{2.687445in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{2.689371in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.690618in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{2.691968in}}%
\pgfpathlineto{\pgfqpoint{2.640287in}{2.693275in}}%
\pgfpathlineto{\pgfqpoint{2.647893in}{2.694757in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{2.695694in}}%
\pgfpathlineto{\pgfqpoint{2.663107in}{2.697323in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{2.698566in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{2.700249in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{2.701236in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{2.702271in}}%
\pgfpathlineto{\pgfqpoint{2.701140in}{2.704131in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.705429in}}%
\pgfpathlineto{\pgfqpoint{2.716353in}{2.706670in}}%
\pgfpathlineto{\pgfqpoint{2.723960in}{2.707746in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{2.709433in}}%
\pgfpathlineto{\pgfqpoint{2.739173in}{2.710560in}}%
\pgfpathlineto{\pgfqpoint{2.746780in}{2.711873in}}%
\pgfpathlineto{\pgfqpoint{2.754386in}{2.713348in}}%
\pgfpathlineto{\pgfqpoint{2.761993in}{2.714573in}}%
\pgfpathlineto{\pgfqpoint{2.769599in}{2.716628in}}%
\pgfpathlineto{\pgfqpoint{2.777206in}{2.718483in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{2.720052in}}%
\pgfpathlineto{\pgfqpoint{2.792419in}{2.720911in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{2.722587in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{2.723540in}}%
\pgfpathlineto{\pgfqpoint{2.815239in}{2.724568in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{2.725797in}}%
\pgfpathlineto{\pgfqpoint{2.830452in}{2.727267in}}%
\pgfpathlineto{\pgfqpoint{2.838059in}{2.728132in}}%
\pgfpathlineto{\pgfqpoint{2.845666in}{2.729209in}}%
\pgfpathlineto{\pgfqpoint{2.853272in}{2.731260in}}%
\pgfpathlineto{\pgfqpoint{2.860879in}{2.732671in}}%
\pgfpathlineto{\pgfqpoint{2.868486in}{2.733866in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.735489in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{2.736604in}}%
\pgfpathlineto{\pgfqpoint{2.891305in}{2.737633in}}%
\pgfpathlineto{\pgfqpoint{2.898912in}{2.738816in}}%
\pgfpathlineto{\pgfqpoint{2.906519in}{2.740048in}}%
\pgfpathlineto{\pgfqpoint{2.914125in}{2.740907in}}%
\pgfpathlineto{\pgfqpoint{2.921732in}{2.741455in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{2.742990in}}%
\pgfpathlineto{\pgfqpoint{2.936945in}{2.743853in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{2.745015in}}%
\pgfpathlineto{\pgfqpoint{2.952158in}{2.746136in}}%
\pgfpathlineto{\pgfqpoint{2.959765in}{2.747381in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{2.748379in}}%
\pgfpathlineto{\pgfqpoint{2.974978in}{2.749670in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{2.751137in}}%
\pgfpathlineto{\pgfqpoint{2.990192in}{2.751402in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{2.751789in}}%
\pgfpathlineto{\pgfqpoint{3.005405in}{2.751763in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{2.751691in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{2.752352in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{2.752412in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{2.752598in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{2.752813in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{2.752972in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{2.753555in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{2.754603in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.755618in}}%
\pgfpathlineto{\pgfqpoint{3.081471in}{2.756491in}}%
\pgfpathlineto{\pgfqpoint{3.089078in}{2.757709in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{2.758510in}}%
\pgfpathlineto{\pgfqpoint{3.104291in}{2.760011in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{2.761124in}}%
\pgfpathlineto{\pgfqpoint{3.119504in}{2.762222in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{2.762764in}}%
\pgfpathlineto{\pgfqpoint{3.134717in}{2.763936in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{2.764740in}}%
\pgfpathlineto{\pgfqpoint{3.149931in}{2.765991in}}%
\pgfpathlineto{\pgfqpoint{3.157537in}{2.767416in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{2.767913in}}%
\pgfpathlineto{\pgfqpoint{3.172751in}{2.769119in}}%
\pgfpathlineto{\pgfqpoint{3.180357in}{2.770141in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{2.771415in}}%
\pgfpathlineto{\pgfqpoint{3.195570in}{2.772404in}}%
\pgfpathlineto{\pgfqpoint{3.203177in}{2.773611in}}%
\pgfpathlineto{\pgfqpoint{3.210784in}{2.774994in}}%
\pgfpathlineto{\pgfqpoint{3.218390in}{2.776314in}}%
\pgfpathlineto{\pgfqpoint{3.225997in}{2.777556in}}%
\pgfpathlineto{\pgfqpoint{3.233604in}{2.778683in}}%
\pgfpathlineto{\pgfqpoint{3.241210in}{2.780108in}}%
\pgfpathlineto{\pgfqpoint{3.248817in}{2.781088in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{2.782622in}}%
\pgfpathlineto{\pgfqpoint{3.264030in}{2.783438in}}%
\pgfpathlineto{\pgfqpoint{3.271637in}{2.784760in}}%
\pgfpathlineto{\pgfqpoint{3.279243in}{2.786030in}}%
\pgfpathlineto{\pgfqpoint{3.286850in}{2.787126in}}%
\pgfpathlineto{\pgfqpoint{3.294457in}{2.787898in}}%
\pgfpathlineto{\pgfqpoint{3.302063in}{2.789112in}}%
\pgfpathlineto{\pgfqpoint{3.309670in}{2.790098in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{2.791153in}}%
\pgfpathlineto{\pgfqpoint{3.324883in}{2.792322in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{2.793060in}}%
\pgfpathlineto{\pgfqpoint{3.340096in}{2.794103in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{2.795091in}}%
\pgfpathlineto{\pgfqpoint{3.355310in}{2.796134in}}%
\pgfpathlineto{\pgfqpoint{3.362916in}{2.796982in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{2.797615in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{2.799206in}}%
\pgfpathlineto{\pgfqpoint{3.385736in}{2.800297in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{2.801671in}}%
\pgfpathlineto{\pgfqpoint{3.400949in}{2.802358in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{2.803396in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{2.804567in}}%
\pgfpathlineto{\pgfqpoint{3.423769in}{2.806104in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{2.807328in}}%
\pgfpathlineto{\pgfqpoint{3.438982in}{2.808541in}}%
\pgfpathlineto{\pgfqpoint{3.446589in}{2.809418in}}%
\pgfpathlineto{\pgfqpoint{3.454196in}{2.810544in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{2.811669in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{2.812353in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{2.813597in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{2.814588in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{2.815997in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{2.816893in}}%
\pgfpathlineto{\pgfqpoint{3.507442in}{2.818113in}}%
\pgfpathlineto{\pgfqpoint{3.515049in}{2.819194in}}%
\pgfpathlineto{\pgfqpoint{3.522655in}{2.820004in}}%
\pgfpathlineto{\pgfqpoint{3.530262in}{2.821288in}}%
\pgfpathlineto{\pgfqpoint{3.537869in}{2.822255in}}%
\pgfpathlineto{\pgfqpoint{3.545475in}{2.823316in}}%
\pgfpathlineto{\pgfqpoint{3.553082in}{2.824349in}}%
\pgfpathlineto{\pgfqpoint{3.560689in}{2.825141in}}%
\pgfpathlineto{\pgfqpoint{3.568295in}{2.826155in}}%
\pgfpathlineto{\pgfqpoint{3.575902in}{2.827216in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{2.828142in}}%
\pgfpathlineto{\pgfqpoint{3.591115in}{2.829278in}}%
\pgfpathlineto{\pgfqpoint{3.598722in}{2.830098in}}%
\pgfpathlineto{\pgfqpoint{3.606328in}{2.831357in}}%
\pgfpathlineto{\pgfqpoint{3.613935in}{2.832456in}}%
\pgfpathlineto{\pgfqpoint{3.621542in}{2.833296in}}%
\pgfpathlineto{\pgfqpoint{3.629148in}{2.833911in}}%
\pgfpathlineto{\pgfqpoint{3.636755in}{2.834748in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{2.835709in}}%
\pgfpathlineto{\pgfqpoint{3.651968in}{2.836409in}}%
\pgfpathlineto{\pgfqpoint{3.659575in}{2.837097in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{2.838508in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{2.839504in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{2.840386in}}%
\pgfpathlineto{\pgfqpoint{3.690001in}{2.841537in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{2.842443in}}%
\pgfpathlineto{\pgfqpoint{3.705214in}{2.843384in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{2.844391in}}%
\pgfpathlineto{\pgfqpoint{3.720428in}{2.844941in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{2.845610in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{2.846128in}}%
\pgfpathlineto{\pgfqpoint{3.743248in}{2.846990in}}%
\pgfpathlineto{\pgfqpoint{3.750854in}{2.848284in}}%
\pgfpathlineto{\pgfqpoint{3.758461in}{2.848810in}}%
\pgfpathlineto{\pgfqpoint{3.766067in}{2.849648in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.850325in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{2.851079in}}%
\pgfpathlineto{\pgfqpoint{3.788887in}{2.851856in}}%
\pgfpathlineto{\pgfqpoint{3.796494in}{2.853010in}}%
\pgfpathlineto{\pgfqpoint{3.804101in}{2.853730in}}%
\pgfpathlineto{\pgfqpoint{3.811707in}{2.854539in}}%
\pgfpathlineto{\pgfqpoint{3.819314in}{2.855327in}}%
\pgfpathlineto{\pgfqpoint{3.826920in}{2.855924in}}%
\pgfpathlineto{\pgfqpoint{3.834527in}{2.856887in}}%
\pgfpathlineto{\pgfqpoint{3.842134in}{2.857883in}}%
\pgfpathlineto{\pgfqpoint{3.849740in}{2.858939in}}%
\pgfpathlineto{\pgfqpoint{3.857347in}{2.859783in}}%
\pgfpathlineto{\pgfqpoint{3.864954in}{2.861188in}}%
\pgfpathlineto{\pgfqpoint{3.872560in}{2.862098in}}%
\pgfpathlineto{\pgfqpoint{3.880167in}{2.863346in}}%
\pgfpathlineto{\pgfqpoint{3.887773in}{2.864315in}}%
\pgfpathlineto{\pgfqpoint{3.895380in}{2.865216in}}%
\pgfpathlineto{\pgfqpoint{3.902987in}{2.866029in}}%
\pgfpathlineto{\pgfqpoint{3.910593in}{2.866856in}}%
\pgfpathlineto{\pgfqpoint{3.918200in}{2.867974in}}%
\pgfpathlineto{\pgfqpoint{3.925807in}{2.868408in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{2.869180in}}%
\pgfpathlineto{\pgfqpoint{3.941020in}{2.869912in}}%
\pgfpathlineto{\pgfqpoint{3.948626in}{2.870778in}}%
\pgfpathlineto{\pgfqpoint{3.956233in}{2.871596in}}%
\pgfpathlineto{\pgfqpoint{3.963840in}{2.872573in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{2.873441in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{2.874060in}}%
\pgfpathlineto{\pgfqpoint{3.986660in}{2.874883in}}%
\pgfpathlineto{\pgfqpoint{3.994266in}{2.875650in}}%
\pgfpathlineto{\pgfqpoint{4.001873in}{2.876356in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{2.877272in}}%
\pgfpathlineto{\pgfqpoint{4.017086in}{2.877831in}}%
\pgfpathlineto{\pgfqpoint{4.024693in}{2.878575in}}%
\pgfpathlineto{\pgfqpoint{4.032299in}{2.879388in}}%
\pgfpathlineto{\pgfqpoint{4.039906in}{2.880308in}}%
\pgfpathlineto{\pgfqpoint{4.047513in}{2.880994in}}%
\pgfpathlineto{\pgfqpoint{4.055119in}{2.881982in}}%
\pgfpathlineto{\pgfqpoint{4.062726in}{2.882722in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{2.883710in}}%
\pgfpathlineto{\pgfqpoint{4.077939in}{2.884513in}}%
\pgfpathlineto{\pgfqpoint{4.085546in}{2.885226in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{2.886106in}}%
\pgfpathlineto{\pgfqpoint{4.100759in}{2.887079in}}%
\pgfpathlineto{\pgfqpoint{4.108366in}{2.887872in}}%
\pgfpathlineto{\pgfqpoint{4.115972in}{2.888800in}}%
\pgfpathlineto{\pgfqpoint{4.123579in}{2.889544in}}%
\pgfpathlineto{\pgfqpoint{4.131185in}{2.890315in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{2.891050in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{2.891461in}}%
\pgfpathlineto{\pgfqpoint{4.154005in}{2.891950in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{2.892424in}}%
\pgfpathlineto{\pgfqpoint{4.169219in}{2.893083in}}%
\pgfpathlineto{\pgfqpoint{4.176825in}{2.893869in}}%
\pgfpathlineto{\pgfqpoint{4.184432in}{2.894532in}}%
\pgfpathlineto{\pgfqpoint{4.192038in}{2.895427in}}%
\pgfpathlineto{\pgfqpoint{4.199645in}{2.896202in}}%
\pgfpathlineto{\pgfqpoint{4.207252in}{2.897044in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{2.897689in}}%
\pgfpathlineto{\pgfqpoint{4.222465in}{2.898266in}}%
\pgfpathlineto{\pgfqpoint{4.230072in}{2.899134in}}%
\pgfpathlineto{\pgfqpoint{4.237678in}{2.900006in}}%
\pgfpathlineto{\pgfqpoint{4.245285in}{2.900788in}}%
\pgfpathlineto{\pgfqpoint{4.252892in}{2.901367in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{2.902149in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{2.902777in}}%
\pgfpathlineto{\pgfqpoint{4.275711in}{2.903358in}}%
\pgfpathlineto{\pgfqpoint{4.283318in}{2.904019in}}%
\pgfpathlineto{\pgfqpoint{4.290925in}{2.904619in}}%
\pgfpathlineto{\pgfqpoint{4.298531in}{2.905449in}}%
\pgfpathlineto{\pgfqpoint{4.306138in}{2.906235in}}%
\pgfpathlineto{\pgfqpoint{4.313745in}{2.906847in}}%
\pgfpathlineto{\pgfqpoint{4.321351in}{2.907774in}}%
\pgfpathlineto{\pgfqpoint{4.328958in}{2.908453in}}%
\pgfpathlineto{\pgfqpoint{4.336564in}{2.909095in}}%
\pgfpathlineto{\pgfqpoint{4.344171in}{2.909946in}}%
\pgfpathlineto{\pgfqpoint{4.351778in}{2.910607in}}%
\pgfpathlineto{\pgfqpoint{4.359384in}{2.911348in}}%
\pgfpathlineto{\pgfqpoint{4.366991in}{2.912255in}}%
\pgfpathlineto{\pgfqpoint{4.374598in}{2.912851in}}%
\pgfpathlineto{\pgfqpoint{4.382204in}{2.913388in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{2.913933in}}%
\pgfpathlineto{\pgfqpoint{4.397417in}{2.914648in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{2.915552in}}%
\pgfpathlineto{\pgfqpoint{4.412631in}{2.916324in}}%
\pgfpathlineto{\pgfqpoint{4.420237in}{2.917045in}}%
\pgfpathlineto{\pgfqpoint{4.427844in}{2.917624in}}%
\pgfpathlineto{\pgfqpoint{4.435451in}{2.917977in}}%
\pgfpathlineto{\pgfqpoint{4.443057in}{2.918665in}}%
\pgfpathlineto{\pgfqpoint{4.450664in}{2.919438in}}%
\pgfpathlineto{\pgfqpoint{4.458270in}{2.920127in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{2.920844in}}%
\pgfpathlineto{\pgfqpoint{4.473484in}{2.921429in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{2.921900in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{2.922588in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{2.923189in}}%
\pgfpathlineto{\pgfqpoint{4.503910in}{2.923964in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{2.924669in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{2.925093in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{2.925596in}}%
\pgfpathlineto{\pgfqpoint{4.534337in}{2.926085in}}%
\pgfpathlineto{\pgfqpoint{4.541943in}{2.926581in}}%
\pgfpathlineto{\pgfqpoint{4.549550in}{2.927266in}}%
\pgfpathlineto{\pgfqpoint{4.557157in}{2.927722in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{2.928269in}}%
\pgfpathlineto{\pgfqpoint{4.572370in}{2.929090in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{2.929651in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{2.930070in}}%
\pgfpathlineto{\pgfqpoint{4.595190in}{2.930564in}}%
\pgfpathlineto{\pgfqpoint{4.602796in}{2.931138in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{2.931752in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{2.932390in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{2.932780in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{2.933585in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{2.934162in}}%
\pgfpathlineto{\pgfqpoint{4.648436in}{2.934675in}}%
\pgfpathlineto{\pgfqpoint{4.656043in}{2.935195in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{2.935734in}}%
\pgfpathlineto{\pgfqpoint{4.671256in}{2.936294in}}%
\pgfpathlineto{\pgfqpoint{4.678863in}{2.936835in}}%
\pgfpathlineto{\pgfqpoint{4.686469in}{2.937463in}}%
\pgfpathlineto{\pgfqpoint{4.694076in}{2.938215in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{2.938842in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{2.939303in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{2.939887in}}%
\pgfpathlineto{\pgfqpoint{4.724502in}{2.940566in}}%
\pgfpathlineto{\pgfqpoint{4.732109in}{2.940943in}}%
\pgfpathlineto{\pgfqpoint{4.739716in}{2.941405in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{2.942446in}}%
\pgfpathlineto{\pgfqpoint{4.754929in}{2.942950in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{2.943609in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.944371in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.956694in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.956694in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{2.956149in}}%
\pgfpathlineto{\pgfqpoint{4.754929in}{2.955730in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{2.955209in}}%
\pgfpathlineto{\pgfqpoint{4.739716in}{2.954613in}}%
\pgfpathlineto{\pgfqpoint{4.732109in}{2.954061in}}%
\pgfpathlineto{\pgfqpoint{4.724502in}{2.953591in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{2.953037in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{2.952245in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{2.951458in}}%
\pgfpathlineto{\pgfqpoint{4.694076in}{2.951126in}}%
\pgfpathlineto{\pgfqpoint{4.686469in}{2.950479in}}%
\pgfpathlineto{\pgfqpoint{4.678863in}{2.949842in}}%
\pgfpathlineto{\pgfqpoint{4.671256in}{2.949450in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{2.949088in}}%
\pgfpathlineto{\pgfqpoint{4.656043in}{2.948672in}}%
\pgfpathlineto{\pgfqpoint{4.648436in}{2.948208in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{2.947556in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{2.946818in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{2.946405in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{2.945381in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{2.944945in}}%
\pgfpathlineto{\pgfqpoint{4.602796in}{2.944448in}}%
\pgfpathlineto{\pgfqpoint{4.595190in}{2.943761in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{2.943041in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{2.942430in}}%
\pgfpathlineto{\pgfqpoint{4.572370in}{2.941839in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{2.941024in}}%
\pgfpathlineto{\pgfqpoint{4.557157in}{2.940264in}}%
\pgfpathlineto{\pgfqpoint{4.549550in}{2.939893in}}%
\pgfpathlineto{\pgfqpoint{4.541943in}{2.939232in}}%
\pgfpathlineto{\pgfqpoint{4.534337in}{2.938510in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{2.937953in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{2.937282in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{2.936659in}}%
\pgfpathlineto{\pgfqpoint{4.503910in}{2.936221in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{2.935558in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{2.934895in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{2.934223in}}%
\pgfpathlineto{\pgfqpoint{4.473484in}{2.933390in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{2.932763in}}%
\pgfpathlineto{\pgfqpoint{4.458270in}{2.931922in}}%
\pgfpathlineto{\pgfqpoint{4.450664in}{2.931416in}}%
\pgfpathlineto{\pgfqpoint{4.443057in}{2.930699in}}%
\pgfpathlineto{\pgfqpoint{4.435451in}{2.929969in}}%
\pgfpathlineto{\pgfqpoint{4.427844in}{2.929125in}}%
\pgfpathlineto{\pgfqpoint{4.420237in}{2.928479in}}%
\pgfpathlineto{\pgfqpoint{4.412631in}{2.927710in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{2.926651in}}%
\pgfpathlineto{\pgfqpoint{4.397417in}{2.925967in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{2.925268in}}%
\pgfpathlineto{\pgfqpoint{4.382204in}{2.924445in}}%
\pgfpathlineto{\pgfqpoint{4.374598in}{2.923773in}}%
\pgfpathlineto{\pgfqpoint{4.366991in}{2.923093in}}%
\pgfpathlineto{\pgfqpoint{4.359384in}{2.922306in}}%
\pgfpathlineto{\pgfqpoint{4.351778in}{2.921785in}}%
\pgfpathlineto{\pgfqpoint{4.344171in}{2.921013in}}%
\pgfpathlineto{\pgfqpoint{4.336564in}{2.920124in}}%
\pgfpathlineto{\pgfqpoint{4.328958in}{2.919360in}}%
\pgfpathlineto{\pgfqpoint{4.321351in}{2.918510in}}%
\pgfpathlineto{\pgfqpoint{4.313745in}{2.918025in}}%
\pgfpathlineto{\pgfqpoint{4.306138in}{2.917376in}}%
\pgfpathlineto{\pgfqpoint{4.298531in}{2.916556in}}%
\pgfpathlineto{\pgfqpoint{4.290925in}{2.915854in}}%
\pgfpathlineto{\pgfqpoint{4.283318in}{2.915086in}}%
\pgfpathlineto{\pgfqpoint{4.275711in}{2.914398in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{2.913777in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{2.913145in}}%
\pgfpathlineto{\pgfqpoint{4.252892in}{2.912435in}}%
\pgfpathlineto{\pgfqpoint{4.245285in}{2.911875in}}%
\pgfpathlineto{\pgfqpoint{4.237678in}{2.911095in}}%
\pgfpathlineto{\pgfqpoint{4.230072in}{2.910437in}}%
\pgfpathlineto{\pgfqpoint{4.222465in}{2.909620in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{2.909034in}}%
\pgfpathlineto{\pgfqpoint{4.207252in}{2.908302in}}%
\pgfpathlineto{\pgfqpoint{4.199645in}{2.907671in}}%
\pgfpathlineto{\pgfqpoint{4.192038in}{2.907015in}}%
\pgfpathlineto{\pgfqpoint{4.184432in}{2.906287in}}%
\pgfpathlineto{\pgfqpoint{4.176825in}{2.905315in}}%
\pgfpathlineto{\pgfqpoint{4.169219in}{2.904751in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{2.904057in}}%
\pgfpathlineto{\pgfqpoint{4.154005in}{2.903130in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{2.902681in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{2.902112in}}%
\pgfpathlineto{\pgfqpoint{4.131185in}{2.901239in}}%
\pgfpathlineto{\pgfqpoint{4.123579in}{2.900535in}}%
\pgfpathlineto{\pgfqpoint{4.115972in}{2.900020in}}%
\pgfpathlineto{\pgfqpoint{4.108366in}{2.899128in}}%
\pgfpathlineto{\pgfqpoint{4.100759in}{2.898412in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{2.897607in}}%
\pgfpathlineto{\pgfqpoint{4.085546in}{2.896888in}}%
\pgfpathlineto{\pgfqpoint{4.077939in}{2.896337in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{2.895625in}}%
\pgfpathlineto{\pgfqpoint{4.062726in}{2.894737in}}%
\pgfpathlineto{\pgfqpoint{4.055119in}{2.893959in}}%
\pgfpathlineto{\pgfqpoint{4.047513in}{2.893087in}}%
\pgfpathlineto{\pgfqpoint{4.039906in}{2.892516in}}%
\pgfpathlineto{\pgfqpoint{4.032299in}{2.891684in}}%
\pgfpathlineto{\pgfqpoint{4.024693in}{2.890797in}}%
\pgfpathlineto{\pgfqpoint{4.017086in}{2.889796in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{2.889085in}}%
\pgfpathlineto{\pgfqpoint{4.001873in}{2.888211in}}%
\pgfpathlineto{\pgfqpoint{3.994266in}{2.887303in}}%
\pgfpathlineto{\pgfqpoint{3.986660in}{2.886690in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{2.885886in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{2.884903in}}%
\pgfpathlineto{\pgfqpoint{3.963840in}{2.884145in}}%
\pgfpathlineto{\pgfqpoint{3.956233in}{2.883416in}}%
\pgfpathlineto{\pgfqpoint{3.948626in}{2.882567in}}%
\pgfpathlineto{\pgfqpoint{3.941020in}{2.881775in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{2.881026in}}%
\pgfpathlineto{\pgfqpoint{3.925807in}{2.880249in}}%
\pgfpathlineto{\pgfqpoint{3.918200in}{2.879725in}}%
\pgfpathlineto{\pgfqpoint{3.910593in}{2.878691in}}%
\pgfpathlineto{\pgfqpoint{3.902987in}{2.877921in}}%
\pgfpathlineto{\pgfqpoint{3.895380in}{2.877193in}}%
\pgfpathlineto{\pgfqpoint{3.887773in}{2.876442in}}%
\pgfpathlineto{\pgfqpoint{3.880167in}{2.875461in}}%
\pgfpathlineto{\pgfqpoint{3.872560in}{2.874805in}}%
\pgfpathlineto{\pgfqpoint{3.864954in}{2.874209in}}%
\pgfpathlineto{\pgfqpoint{3.857347in}{2.873227in}}%
\pgfpathlineto{\pgfqpoint{3.849740in}{2.872342in}}%
\pgfpathlineto{\pgfqpoint{3.842134in}{2.871176in}}%
\pgfpathlineto{\pgfqpoint{3.834527in}{2.870453in}}%
\pgfpathlineto{\pgfqpoint{3.826920in}{2.869672in}}%
\pgfpathlineto{\pgfqpoint{3.819314in}{2.868536in}}%
\pgfpathlineto{\pgfqpoint{3.811707in}{2.867945in}}%
\pgfpathlineto{\pgfqpoint{3.804101in}{2.867068in}}%
\pgfpathlineto{\pgfqpoint{3.796494in}{2.865965in}}%
\pgfpathlineto{\pgfqpoint{3.788887in}{2.865012in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{2.864326in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.863327in}}%
\pgfpathlineto{\pgfqpoint{3.766067in}{2.862251in}}%
\pgfpathlineto{\pgfqpoint{3.758461in}{2.861404in}}%
\pgfpathlineto{\pgfqpoint{3.750854in}{2.860224in}}%
\pgfpathlineto{\pgfqpoint{3.743248in}{2.859243in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{2.858609in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{2.858041in}}%
\pgfpathlineto{\pgfqpoint{3.720428in}{2.857056in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{2.856401in}}%
\pgfpathlineto{\pgfqpoint{3.705214in}{2.855618in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{2.854453in}}%
\pgfpathlineto{\pgfqpoint{3.690001in}{2.853623in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{2.852734in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{2.852166in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{2.851547in}}%
\pgfpathlineto{\pgfqpoint{3.659575in}{2.850878in}}%
\pgfpathlineto{\pgfqpoint{3.651968in}{2.850040in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{2.849600in}}%
\pgfpathlineto{\pgfqpoint{3.636755in}{2.848899in}}%
\pgfpathlineto{\pgfqpoint{3.629148in}{2.848217in}}%
\pgfpathlineto{\pgfqpoint{3.621542in}{2.847102in}}%
\pgfpathlineto{\pgfqpoint{3.613935in}{2.846430in}}%
\pgfpathlineto{\pgfqpoint{3.606328in}{2.845764in}}%
\pgfpathlineto{\pgfqpoint{3.598722in}{2.844852in}}%
\pgfpathlineto{\pgfqpoint{3.591115in}{2.843931in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{2.842952in}}%
\pgfpathlineto{\pgfqpoint{3.575902in}{2.841995in}}%
\pgfpathlineto{\pgfqpoint{3.568295in}{2.840690in}}%
\pgfpathlineto{\pgfqpoint{3.560689in}{2.839233in}}%
\pgfpathlineto{\pgfqpoint{3.553082in}{2.838632in}}%
\pgfpathlineto{\pgfqpoint{3.545475in}{2.837733in}}%
\pgfpathlineto{\pgfqpoint{3.537869in}{2.836788in}}%
\pgfpathlineto{\pgfqpoint{3.530262in}{2.835942in}}%
\pgfpathlineto{\pgfqpoint{3.522655in}{2.835279in}}%
\pgfpathlineto{\pgfqpoint{3.515049in}{2.834415in}}%
\pgfpathlineto{\pgfqpoint{3.507442in}{2.833313in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{2.832340in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{2.831573in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{2.830560in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{2.829323in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{2.828354in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{2.826919in}}%
\pgfpathlineto{\pgfqpoint{3.454196in}{2.825496in}}%
\pgfpathlineto{\pgfqpoint{3.446589in}{2.824474in}}%
\pgfpathlineto{\pgfqpoint{3.438982in}{2.823406in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{2.822222in}}%
\pgfpathlineto{\pgfqpoint{3.423769in}{2.821323in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{2.820387in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{2.819558in}}%
\pgfpathlineto{\pgfqpoint{3.400949in}{2.818637in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{2.817526in}}%
\pgfpathlineto{\pgfqpoint{3.385736in}{2.816551in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{2.815779in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{2.814573in}}%
\pgfpathlineto{\pgfqpoint{3.362916in}{2.813700in}}%
\pgfpathlineto{\pgfqpoint{3.355310in}{2.813068in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{2.812275in}}%
\pgfpathlineto{\pgfqpoint{3.340096in}{2.811353in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{2.810079in}}%
\pgfpathlineto{\pgfqpoint{3.324883in}{2.808876in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{2.807791in}}%
\pgfpathlineto{\pgfqpoint{3.309670in}{2.806644in}}%
\pgfpathlineto{\pgfqpoint{3.302063in}{2.805945in}}%
\pgfpathlineto{\pgfqpoint{3.294457in}{2.804694in}}%
\pgfpathlineto{\pgfqpoint{3.286850in}{2.803888in}}%
\pgfpathlineto{\pgfqpoint{3.279243in}{2.803012in}}%
\pgfpathlineto{\pgfqpoint{3.271637in}{2.801892in}}%
\pgfpathlineto{\pgfqpoint{3.264030in}{2.801013in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{2.799846in}}%
\pgfpathlineto{\pgfqpoint{3.248817in}{2.798778in}}%
\pgfpathlineto{\pgfqpoint{3.241210in}{2.797467in}}%
\pgfpathlineto{\pgfqpoint{3.233604in}{2.796198in}}%
\pgfpathlineto{\pgfqpoint{3.225997in}{2.795033in}}%
\pgfpathlineto{\pgfqpoint{3.218390in}{2.793945in}}%
\pgfpathlineto{\pgfqpoint{3.210784in}{2.793032in}}%
\pgfpathlineto{\pgfqpoint{3.203177in}{2.792175in}}%
\pgfpathlineto{\pgfqpoint{3.195570in}{2.791144in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{2.789903in}}%
\pgfpathlineto{\pgfqpoint{3.180357in}{2.788623in}}%
\pgfpathlineto{\pgfqpoint{3.172751in}{2.787447in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{2.786372in}}%
\pgfpathlineto{\pgfqpoint{3.157537in}{2.785408in}}%
\pgfpathlineto{\pgfqpoint{3.149931in}{2.784841in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{2.782660in}}%
\pgfpathlineto{\pgfqpoint{3.134717in}{2.781540in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{2.781004in}}%
\pgfpathlineto{\pgfqpoint{3.119504in}{2.779848in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{2.779030in}}%
\pgfpathlineto{\pgfqpoint{3.104291in}{2.777832in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{2.776513in}}%
\pgfpathlineto{\pgfqpoint{3.089078in}{2.776103in}}%
\pgfpathlineto{\pgfqpoint{3.081471in}{2.775163in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.774250in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{2.773841in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{2.773241in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{2.772602in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{2.771863in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{2.771711in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{2.770753in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{2.770565in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{2.770400in}}%
\pgfpathlineto{\pgfqpoint{3.005405in}{2.769591in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{2.769511in}}%
\pgfpathlineto{\pgfqpoint{2.990192in}{2.769352in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{2.768998in}}%
\pgfpathlineto{\pgfqpoint{2.974978in}{2.767927in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{2.766609in}}%
\pgfpathlineto{\pgfqpoint{2.959765in}{2.765535in}}%
\pgfpathlineto{\pgfqpoint{2.952158in}{2.764483in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{2.763496in}}%
\pgfpathlineto{\pgfqpoint{2.936945in}{2.762403in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{2.761497in}}%
\pgfpathlineto{\pgfqpoint{2.921732in}{2.759972in}}%
\pgfpathlineto{\pgfqpoint{2.914125in}{2.758658in}}%
\pgfpathlineto{\pgfqpoint{2.906519in}{2.757150in}}%
\pgfpathlineto{\pgfqpoint{2.898912in}{2.755591in}}%
\pgfpathlineto{\pgfqpoint{2.891305in}{2.754294in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{2.752973in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.751955in}}%
\pgfpathlineto{\pgfqpoint{2.868486in}{2.750615in}}%
\pgfpathlineto{\pgfqpoint{2.860879in}{2.749794in}}%
\pgfpathlineto{\pgfqpoint{2.853272in}{2.748740in}}%
\pgfpathlineto{\pgfqpoint{2.845666in}{2.748159in}}%
\pgfpathlineto{\pgfqpoint{2.838059in}{2.747126in}}%
\pgfpathlineto{\pgfqpoint{2.830452in}{2.745995in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{2.744393in}}%
\pgfpathlineto{\pgfqpoint{2.815239in}{2.743953in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{2.742729in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{2.740802in}}%
\pgfpathlineto{\pgfqpoint{2.792419in}{2.739394in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{2.738702in}}%
\pgfpathlineto{\pgfqpoint{2.777206in}{2.737023in}}%
\pgfpathlineto{\pgfqpoint{2.769599in}{2.735569in}}%
\pgfpathlineto{\pgfqpoint{2.761993in}{2.734370in}}%
\pgfpathlineto{\pgfqpoint{2.754386in}{2.732984in}}%
\pgfpathlineto{\pgfqpoint{2.746780in}{2.731328in}}%
\pgfpathlineto{\pgfqpoint{2.739173in}{2.730354in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{2.729035in}}%
\pgfpathlineto{\pgfqpoint{2.723960in}{2.727808in}}%
\pgfpathlineto{\pgfqpoint{2.716353in}{2.726666in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.724893in}}%
\pgfpathlineto{\pgfqpoint{2.701140in}{2.723338in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{2.721979in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{2.720790in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{2.719433in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{2.718450in}}%
\pgfpathlineto{\pgfqpoint{2.663107in}{2.717256in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{2.715888in}}%
\pgfpathlineto{\pgfqpoint{2.647893in}{2.714780in}}%
\pgfpathlineto{\pgfqpoint{2.640287in}{2.713313in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{2.711580in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.710588in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{2.709695in}}%
\pgfpathlineto{\pgfqpoint{2.609860in}{2.707774in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{2.706417in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{2.705070in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{2.703867in}}%
\pgfpathlineto{\pgfqpoint{2.579434in}{2.703033in}}%
\pgfpathlineto{\pgfqpoint{2.571827in}{2.701511in}}%
\pgfpathlineto{\pgfqpoint{2.564220in}{2.700603in}}%
\pgfpathlineto{\pgfqpoint{2.556614in}{2.698605in}}%
\pgfpathlineto{\pgfqpoint{2.549007in}{2.697167in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{2.695663in}}%
\pgfpathlineto{\pgfqpoint{2.533794in}{2.694224in}}%
\pgfpathlineto{\pgfqpoint{2.526187in}{2.691921in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{2.690146in}}%
\pgfpathlineto{\pgfqpoint{2.510974in}{2.688438in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{2.686612in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{2.684157in}}%
\pgfpathlineto{\pgfqpoint{2.488154in}{2.682847in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{2.681985in}}%
\pgfpathlineto{\pgfqpoint{2.472941in}{2.680191in}}%
\pgfpathlineto{\pgfqpoint{2.465334in}{2.677935in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{2.676888in}}%
\pgfpathlineto{\pgfqpoint{2.450121in}{2.675593in}}%
\pgfpathlineto{\pgfqpoint{2.442514in}{2.674443in}}%
\pgfpathlineto{\pgfqpoint{2.434908in}{2.672911in}}%
\pgfpathlineto{\pgfqpoint{2.427301in}{2.671076in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{2.668954in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{2.667153in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{2.665031in}}%
\pgfpathlineto{\pgfqpoint{2.396875in}{2.662914in}}%
\pgfpathlineto{\pgfqpoint{2.389268in}{2.660974in}}%
\pgfpathlineto{\pgfqpoint{2.381661in}{2.659811in}}%
\pgfpathlineto{\pgfqpoint{2.374055in}{2.657977in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{2.656701in}}%
\pgfpathlineto{\pgfqpoint{2.358842in}{2.655028in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{2.652910in}}%
\pgfpathlineto{\pgfqpoint{2.343628in}{2.651476in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{2.649436in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{2.647242in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{2.645380in}}%
\pgfpathlineto{\pgfqpoint{2.313202in}{2.643388in}}%
\pgfpathlineto{\pgfqpoint{2.305595in}{2.641466in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{2.639204in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{2.637275in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{2.636045in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{2.633421in}}%
\pgfpathlineto{\pgfqpoint{2.267562in}{2.630142in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{2.628953in}}%
\pgfpathlineto{\pgfqpoint{2.252349in}{2.626993in}}%
\pgfpathlineto{\pgfqpoint{2.244742in}{2.624263in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{2.621860in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{2.619623in}}%
\pgfpathlineto{\pgfqpoint{2.221922in}{2.617314in}}%
\pgfpathlineto{\pgfqpoint{2.214316in}{2.615154in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{2.613709in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{2.610821in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{2.609910in}}%
\pgfpathlineto{\pgfqpoint{2.183889in}{2.607375in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{2.604226in}}%
\pgfpathlineto{\pgfqpoint{2.168676in}{2.601413in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{2.599542in}}%
\pgfpathlineto{\pgfqpoint{2.153463in}{2.596370in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{2.594327in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{2.591488in}}%
\pgfpathlineto{\pgfqpoint{2.130643in}{2.589023in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{2.586917in}}%
\pgfpathlineto{\pgfqpoint{2.115430in}{2.585797in}}%
\pgfpathlineto{\pgfqpoint{2.107823in}{2.583670in}}%
\pgfpathlineto{\pgfqpoint{2.100216in}{2.582234in}}%
\pgfpathlineto{\pgfqpoint{2.092610in}{2.579424in}}%
\pgfpathlineto{\pgfqpoint{2.085003in}{2.576621in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{2.574590in}}%
\pgfpathlineto{\pgfqpoint{2.069790in}{2.571484in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{2.569654in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{2.568473in}}%
\pgfpathlineto{\pgfqpoint{2.046970in}{2.567499in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{2.565883in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{2.564030in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{2.563293in}}%
\pgfpathlineto{\pgfqpoint{2.016543in}{2.562575in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{2.561844in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{2.560735in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{2.559562in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{2.558759in}}%
\pgfpathlineto{\pgfqpoint{1.978510in}{2.556887in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{2.553584in}}%
\pgfpathlineto{\pgfqpoint{1.963297in}{2.552299in}}%
\pgfpathlineto{\pgfqpoint{1.955690in}{2.551041in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{2.550003in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{2.547188in}}%
\pgfpathlineto{\pgfqpoint{1.932871in}{2.544874in}}%
\pgfpathlineto{\pgfqpoint{1.925264in}{2.542017in}}%
\pgfpathlineto{\pgfqpoint{1.917657in}{2.540178in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{2.537292in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{2.536414in}}%
\pgfpathlineto{\pgfqpoint{1.894837in}{2.534891in}}%
\pgfpathlineto{\pgfqpoint{1.887231in}{2.532638in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{2.530964in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{2.529321in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{2.525934in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{2.524784in}}%
\pgfpathlineto{\pgfqpoint{1.849198in}{2.522048in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{2.519729in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{2.519731in}}%
\pgfpathlineto{\pgfqpoint{1.826378in}{2.515520in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.512178in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.508744in}}%
\pgfpathlineto{\pgfqpoint{1.803558in}{2.503953in}}%
\pgfpathlineto{\pgfqpoint{1.795951in}{2.502036in}}%
\pgfpathlineto{\pgfqpoint{1.788345in}{2.499910in}}%
\pgfpathlineto{\pgfqpoint{1.780738in}{2.495877in}}%
\pgfpathlineto{\pgfqpoint{1.773131in}{2.493667in}}%
\pgfpathlineto{\pgfqpoint{1.765525in}{2.491149in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.488399in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{2.483661in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{2.480397in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{2.477557in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{2.473541in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{2.470163in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{2.468384in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{2.466498in}}%
\pgfpathlineto{\pgfqpoint{1.697065in}{2.464699in}}%
\pgfpathlineto{\pgfqpoint{1.689458in}{2.462447in}}%
\pgfpathlineto{\pgfqpoint{1.681852in}{2.458874in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{2.454045in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{2.449567in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{2.445923in}}%
\pgfpathlineto{\pgfqpoint{1.651425in}{2.442737in}}%
\pgfpathlineto{\pgfqpoint{1.643819in}{2.439440in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{2.436901in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{2.433946in}}%
\pgfpathlineto{\pgfqpoint{1.620999in}{2.430383in}}%
\pgfpathlineto{\pgfqpoint{1.613392in}{2.426734in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{2.419332in}}%
\pgfpathlineto{\pgfqpoint{1.598179in}{2.412742in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{2.408141in}}%
\pgfpathlineto{\pgfqpoint{1.582966in}{2.402313in}}%
\pgfpathlineto{\pgfqpoint{1.575359in}{2.397972in}}%
\pgfpathlineto{\pgfqpoint{1.567752in}{2.393526in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{2.388753in}}%
\pgfpathlineto{\pgfqpoint{1.552539in}{2.383618in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{2.380570in}}%
\pgfpathlineto{\pgfqpoint{1.537326in}{2.377512in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{2.374965in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{2.371415in}}%
\pgfpathlineto{\pgfqpoint{1.514506in}{2.369648in}}%
\pgfpathlineto{\pgfqpoint{1.506899in}{2.368237in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{2.367595in}}%
\pgfpathlineto{\pgfqpoint{1.491686in}{2.366194in}}%
\pgfpathlineto{\pgfqpoint{1.484080in}{2.366431in}}%
\pgfpathlineto{\pgfqpoint{1.476473in}{2.360515in}}%
\pgfpathlineto{\pgfqpoint{1.468866in}{2.355414in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{2.348792in}}%
\pgfpathlineto{\pgfqpoint{1.453653in}{2.346008in}}%
\pgfpathlineto{\pgfqpoint{1.446046in}{2.339870in}}%
\pgfpathlineto{\pgfqpoint{1.438440in}{2.338647in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{2.335096in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{2.329155in}}%
\pgfpathlineto{\pgfqpoint{1.415620in}{2.321497in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{2.317647in}}%
\pgfpathlineto{\pgfqpoint{1.400407in}{2.311598in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{2.306597in}}%
\pgfpathlineto{\pgfqpoint{1.385193in}{2.299495in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{2.300069in}}%
\pgfpathlineto{\pgfqpoint{1.369980in}{2.293100in}}%
\pgfpathlineto{\pgfqpoint{1.362374in}{2.287640in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{2.281143in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{2.274591in}}%
\pgfpathlineto{\pgfqpoint{1.339554in}{2.265479in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{2.257192in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{2.251552in}}%
\pgfpathlineto{\pgfqpoint{1.316734in}{2.248029in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{2.245945in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.235689in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{2.230238in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{2.223131in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{2.213696in}}%
\pgfpathlineto{\pgfqpoint{1.271094in}{2.205679in}}%
\pgfpathlineto{\pgfqpoint{1.263487in}{2.198377in}}%
\pgfpathlineto{\pgfqpoint{1.255881in}{2.190197in}}%
\pgfpathlineto{\pgfqpoint{1.248274in}{2.186192in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{2.178813in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{2.179519in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{2.165760in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{2.157474in}}%
\pgfpathlineto{\pgfqpoint{1.210241in}{2.148731in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{2.142185in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{2.136884in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{2.127909in}}%
\pgfpathlineto{\pgfqpoint{1.179815in}{2.117253in}}%
\pgfpathlineto{\pgfqpoint{1.172208in}{2.111293in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{2.095574in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{2.092194in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{2.084422in}}%
\pgfpathlineto{\pgfqpoint{1.141781in}{2.080994in}}%
\pgfpathlineto{\pgfqpoint{1.134175in}{2.071778in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{2.055829in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.057095in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{2.049033in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{2.028743in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{1.982494in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{1.962959in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{1.967382in}}%
\pgfpathlineto{\pgfqpoint{1.073322in}{1.971019in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{1.961190in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{1.956703in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{1.955011in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{1.934897in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{1.907186in}}%
\pgfpathlineto{\pgfqpoint{1.027682in}{1.900017in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{1.888454in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{1.879235in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{1.790430in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{1.781199in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{1.699983in}}%
\pgfpathlineto{\pgfqpoint{0.982042in}{1.598742in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.529984in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.529984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974436in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{0.982042in}{1.692746in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{1.881956in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{1.976944in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{2.036774in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{2.095008in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{2.134459in}}%
\pgfpathlineto{\pgfqpoint{1.027682in}{2.166174in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{2.192252in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{2.213841in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{2.230084in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{2.249577in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{2.264522in}}%
\pgfpathlineto{\pgfqpoint{1.073322in}{2.271529in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{2.279617in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{2.288608in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{2.300675in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{2.311698in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{2.314953in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.319644in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{2.328263in}}%
\pgfpathlineto{\pgfqpoint{1.134175in}{2.333133in}}%
\pgfpathlineto{\pgfqpoint{1.141781in}{2.336114in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{2.341479in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{2.347447in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{2.352910in}}%
\pgfpathlineto{\pgfqpoint{1.172208in}{2.355528in}}%
\pgfpathlineto{\pgfqpoint{1.179815in}{2.360887in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{2.362963in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{2.375944in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{2.382235in}}%
\pgfpathlineto{\pgfqpoint{1.210241in}{2.383897in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{2.386317in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{2.387488in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{2.390440in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{2.390742in}}%
\pgfpathlineto{\pgfqpoint{1.248274in}{2.389012in}}%
\pgfpathlineto{\pgfqpoint{1.255881in}{2.391324in}}%
\pgfpathlineto{\pgfqpoint{1.263487in}{2.393829in}}%
\pgfpathlineto{\pgfqpoint{1.271094in}{2.395218in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{2.395174in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{2.396413in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{2.396714in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.398579in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{2.402103in}}%
\pgfpathlineto{\pgfqpoint{1.316734in}{2.404698in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{2.406615in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{2.409200in}}%
\pgfpathlineto{\pgfqpoint{1.339554in}{2.412134in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{2.411421in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{2.411446in}}%
\pgfpathlineto{\pgfqpoint{1.362374in}{2.414599in}}%
\pgfpathlineto{\pgfqpoint{1.369980in}{2.416125in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{2.419777in}}%
\pgfpathlineto{\pgfqpoint{1.385193in}{2.418261in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{2.418146in}}%
\pgfpathlineto{\pgfqpoint{1.400407in}{2.419569in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{2.419648in}}%
\pgfpathlineto{\pgfqpoint{1.415620in}{2.417978in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{2.415579in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{2.414137in}}%
\pgfpathlineto{\pgfqpoint{1.438440in}{2.414729in}}%
\pgfpathlineto{\pgfqpoint{1.446046in}{2.416322in}}%
\pgfpathlineto{\pgfqpoint{1.453653in}{2.415907in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{2.413874in}}%
\pgfpathlineto{\pgfqpoint{1.468866in}{2.412962in}}%
\pgfpathlineto{\pgfqpoint{1.476473in}{2.411252in}}%
\pgfpathlineto{\pgfqpoint{1.484080in}{2.411823in}}%
\pgfpathlineto{\pgfqpoint{1.491686in}{2.411895in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{2.410334in}}%
\pgfpathlineto{\pgfqpoint{1.506899in}{2.411856in}}%
\pgfpathlineto{\pgfqpoint{1.514506in}{2.412020in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{2.412658in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{1.537326in}{2.411655in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{2.410799in}}%
\pgfpathlineto{\pgfqpoint{1.552539in}{2.410194in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{2.408737in}}%
\pgfpathlineto{\pgfqpoint{1.567752in}{2.406796in}}%
\pgfpathlineto{\pgfqpoint{1.575359in}{2.407347in}}%
\pgfpathlineto{\pgfqpoint{1.582966in}{2.407559in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{2.407017in}}%
\pgfpathlineto{\pgfqpoint{1.598179in}{2.406656in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{2.403661in}}%
\pgfpathlineto{\pgfqpoint{1.613392in}{2.401387in}}%
\pgfpathlineto{\pgfqpoint{1.620999in}{2.402489in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{2.399308in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{2.397405in}}%
\pgfpathlineto{\pgfqpoint{1.643819in}{2.392786in}}%
\pgfpathlineto{\pgfqpoint{1.651425in}{2.387886in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{2.387910in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{2.386814in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{2.384498in}}%
\pgfpathlineto{\pgfqpoint{1.681852in}{2.387616in}}%
\pgfpathlineto{\pgfqpoint{1.689458in}{2.385912in}}%
\pgfpathlineto{\pgfqpoint{1.697065in}{2.383411in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{2.383859in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{2.382498in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{2.379537in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{2.378490in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{2.373356in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{2.372895in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{2.368782in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.367250in}}%
\pgfpathlineto{\pgfqpoint{1.765525in}{2.366415in}}%
\pgfpathlineto{\pgfqpoint{1.773131in}{2.363244in}}%
\pgfpathlineto{\pgfqpoint{1.780738in}{2.358916in}}%
\pgfpathlineto{\pgfqpoint{1.788345in}{2.352973in}}%
\pgfpathlineto{\pgfqpoint{1.795951in}{2.352962in}}%
\pgfpathlineto{\pgfqpoint{1.803558in}{2.350799in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.348960in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.345354in}}%
\pgfpathlineto{\pgfqpoint{1.826378in}{2.343246in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{2.339180in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{2.336580in}}%
\pgfpathlineto{\pgfqpoint{1.849198in}{2.333761in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{2.329561in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{2.328665in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{2.326524in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{2.324404in}}%
\pgfpathlineto{\pgfqpoint{1.887231in}{2.323393in}}%
\pgfpathlineto{\pgfqpoint{1.894837in}{2.321615in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{2.314382in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{2.312949in}}%
\pgfpathlineto{\pgfqpoint{1.917657in}{2.310274in}}%
\pgfpathlineto{\pgfqpoint{1.925264in}{2.303206in}}%
\pgfpathlineto{\pgfqpoint{1.932871in}{2.299520in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{2.296087in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{2.288936in}}%
\pgfpathlineto{\pgfqpoint{1.955690in}{2.286952in}}%
\pgfpathlineto{\pgfqpoint{1.963297in}{2.281493in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{2.271489in}}%
\pgfpathlineto{\pgfqpoint{1.978510in}{2.262593in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{2.259856in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{2.249336in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{2.242069in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{2.231522in}}%
\pgfpathlineto{\pgfqpoint{2.016543in}{2.233052in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{2.220529in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{2.211725in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{2.203701in}}%
\pgfpathlineto{\pgfqpoint{2.046970in}{2.196616in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{2.192124in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{2.178414in}}%
\pgfpathlineto{\pgfqpoint{2.069790in}{2.172504in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{2.163242in}}%
\pgfpathlineto{\pgfqpoint{2.085003in}{2.155983in}}%
\pgfpathlineto{\pgfqpoint{2.092610in}{2.146200in}}%
\pgfpathlineto{\pgfqpoint{2.100216in}{2.141258in}}%
\pgfpathlineto{\pgfqpoint{2.107823in}{2.144777in}}%
\pgfpathlineto{\pgfqpoint{2.115430in}{2.134348in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{2.136724in}}%
\pgfpathlineto{\pgfqpoint{2.130643in}{2.131103in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{2.121912in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{2.111211in}}%
\pgfpathlineto{\pgfqpoint{2.153463in}{2.115086in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{2.109124in}}%
\pgfpathlineto{\pgfqpoint{2.168676in}{2.093147in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{2.082496in}}%
\pgfpathlineto{\pgfqpoint{2.183889in}{2.061940in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{2.039641in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{2.011814in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{2.005263in}}%
\pgfpathlineto{\pgfqpoint{2.214316in}{1.983600in}}%
\pgfpathlineto{\pgfqpoint{2.221922in}{1.969061in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{1.983008in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{1.968690in}}%
\pgfpathlineto{\pgfqpoint{2.244742in}{1.960159in}}%
\pgfpathlineto{\pgfqpoint{2.252349in}{1.938627in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{1.889243in}}%
\pgfpathlineto{\pgfqpoint{2.267562in}{1.830477in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{1.772378in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{1.755278in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{1.729011in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{1.673546in}}%
\pgfpathlineto{\pgfqpoint{2.305595in}{1.576166in}}%
\pgfpathlineto{\pgfqpoint{2.313202in}{1.614461in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{1.524332in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{1.220048in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{1.412915in}}%
\pgfpathlineto{\pgfqpoint{2.343628in}{1.436835in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{1.357505in}}%
\pgfpathlineto{\pgfqpoint{2.358842in}{1.456050in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{1.435730in}}%
\pgfpathlineto{\pgfqpoint{2.374055in}{1.265498in}}%
\pgfpathlineto{\pgfqpoint{2.381661in}{1.363981in}}%
\pgfpathlineto{\pgfqpoint{2.389268in}{1.363880in}}%
\pgfpathlineto{\pgfqpoint{2.396875in}{1.435435in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{1.224782in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{1.222711in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{1.313815in}}%
\pgfpathlineto{\pgfqpoint{2.427301in}{1.345513in}}%
\pgfpathlineto{\pgfqpoint{2.434908in}{1.233785in}}%
\pgfpathlineto{\pgfqpoint{2.442514in}{1.192398in}}%
\pgfpathlineto{\pgfqpoint{2.450121in}{1.216382in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{1.191749in}}%
\pgfpathlineto{\pgfqpoint{2.465334in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{2.472941in}{1.239652in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{1.371947in}}%
\pgfpathlineto{\pgfqpoint{2.488154in}{1.036115in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{1.176732in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{1.072305in}}%
\pgfpathlineto{\pgfqpoint{2.510974in}{1.201718in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{1.221764in}}%
\pgfpathlineto{\pgfqpoint{2.526187in}{1.060615in}}%
\pgfpathlineto{\pgfqpoint{2.533794in}{1.118372in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{1.156124in}}%
\pgfpathlineto{\pgfqpoint{2.549007in}{1.111985in}}%
\pgfpathlineto{\pgfqpoint{2.556614in}{1.220239in}}%
\pgfpathlineto{\pgfqpoint{2.564220in}{0.909384in}}%
\pgfpathlineto{\pgfqpoint{2.571827in}{0.932554in}}%
\pgfpathlineto{\pgfqpoint{2.579434in}{1.129204in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{1.071569in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{1.215016in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{1.100924in}}%
\pgfpathlineto{\pgfqpoint{2.609860in}{0.986133in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{1.148641in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{1.027770in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{1.147062in}}%
\pgfpathlineto{\pgfqpoint{2.640287in}{1.183354in}}%
\pgfpathlineto{\pgfqpoint{2.647893in}{1.180181in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{1.159900in}}%
\pgfpathlineto{\pgfqpoint{2.663107in}{1.192830in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{1.170148in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{1.070831in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{1.296335in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{1.028217in}}%
\pgfpathlineto{\pgfqpoint{2.701140in}{1.055131in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{1.142795in}}%
\pgfpathlineto{\pgfqpoint{2.716353in}{1.133171in}}%
\pgfpathlineto{\pgfqpoint{2.723960in}{1.045823in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{1.045823in}}%
\pgfpathlineto{\pgfqpoint{2.739173in}{0.776160in}}%
\pgfpathlineto{\pgfqpoint{2.746780in}{0.997154in}}%
\pgfpathlineto{\pgfqpoint{2.754386in}{1.098645in}}%
\pgfpathlineto{\pgfqpoint{2.761993in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{2.769599in}{1.086204in}}%
\pgfpathlineto{\pgfqpoint{2.777206in}{1.150730in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{1.180181in}}%
\pgfpathlineto{\pgfqpoint{2.792419in}{1.196045in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{1.188032in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{1.168472in}}%
\pgfpathlineto{\pgfqpoint{2.815239in}{1.120758in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{1.018173in}}%
\pgfpathlineto{\pgfqpoint{2.830452in}{1.110127in}}%
\pgfpathlineto{\pgfqpoint{2.838059in}{1.098645in}}%
\pgfpathlineto{\pgfqpoint{2.845666in}{1.158146in}}%
\pgfpathlineto{\pgfqpoint{2.853272in}{1.071569in}}%
\pgfpathlineto{\pgfqpoint{2.860879in}{1.121055in}}%
\pgfpathlineto{\pgfqpoint{2.868486in}{0.993018in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.137346in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{1.000711in}}%
\pgfpathlineto{\pgfqpoint{2.891305in}{1.049104in}}%
\pgfpathlineto{\pgfqpoint{2.898912in}{1.135129in}}%
\pgfpathlineto{\pgfqpoint{2.906519in}{1.049511in}}%
\pgfpathlineto{\pgfqpoint{2.914125in}{1.127194in}}%
\pgfpathlineto{\pgfqpoint{2.921732in}{1.000711in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{2.936945in}{1.144938in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{1.039963in}}%
\pgfpathlineto{\pgfqpoint{2.952158in}{0.997154in}}%
\pgfpathlineto{\pgfqpoint{2.959765in}{1.133452in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{0.776160in}}%
\pgfpathlineto{\pgfqpoint{2.974978in}{0.932554in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{1.126905in}}%
\pgfpathlineto{\pgfqpoint{2.990192in}{1.076674in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{3.005405in}{1.141174in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{0.985595in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{1.014881in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{0.982337in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{1.040387in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{1.197529in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{1.135407in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{0.806570in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{1.014881in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{3.081471in}{1.133452in}}%
\pgfpathlineto{\pgfqpoint{3.089078in}{1.074136in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{1.052338in}}%
\pgfpathlineto{\pgfqpoint{3.104291in}{1.052338in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{0.986133in}}%
\pgfpathlineto{\pgfqpoint{3.119504in}{1.084469in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{1.158146in}}%
\pgfpathlineto{\pgfqpoint{3.134717in}{0.870286in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{0.952827in}}%
\pgfpathlineto{\pgfqpoint{3.149931in}{1.139268in}}%
\pgfpathlineto{\pgfqpoint{3.157537in}{1.123120in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{0.828291in}}%
\pgfpathlineto{\pgfqpoint{3.172751in}{0.978476in}}%
\pgfpathlineto{\pgfqpoint{3.180357in}{1.046647in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{1.063308in}}%
\pgfpathlineto{\pgfqpoint{3.195570in}{0.912281in}}%
\pgfpathlineto{\pgfqpoint{3.203177in}{0.797881in}}%
\pgfpathlineto{\pgfqpoint{3.210784in}{1.094018in}}%
\pgfpathlineto{\pgfqpoint{3.218390in}{1.031321in}}%
\pgfpathlineto{\pgfqpoint{3.225997in}{0.978476in}}%
\pgfpathlineto{\pgfqpoint{3.233604in}{1.060615in}}%
\pgfpathlineto{\pgfqpoint{3.241210in}{1.096012in}}%
\pgfpathlineto{\pgfqpoint{3.248817in}{0.715340in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{1.049511in}}%
\pgfpathlineto{\pgfqpoint{3.264030in}{1.086894in}}%
\pgfpathlineto{\pgfqpoint{3.271637in}{1.103500in}}%
\pgfpathlineto{\pgfqpoint{3.279243in}{0.745750in}}%
\pgfpathlineto{\pgfqpoint{3.286850in}{0.989867in}}%
\pgfpathlineto{\pgfqpoint{3.294457in}{1.103500in}}%
\pgfpathlineto{\pgfqpoint{3.302063in}{1.034384in}}%
\pgfpathlineto{\pgfqpoint{3.309670in}{1.003717in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{0.682034in}}%
\pgfpathlineto{\pgfqpoint{3.324883in}{1.025069in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{0.808018in}}%
\pgfpathlineto{\pgfqpoint{3.340096in}{1.028217in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{0.777608in}}%
\pgfpathlineto{\pgfqpoint{3.355310in}{1.046647in}}%
\pgfpathlineto{\pgfqpoint{3.362916in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{1.068973in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{1.004710in}}%
\pgfpathlineto{\pgfqpoint{3.385736in}{0.997154in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{1.079183in}}%
\pgfpathlineto{\pgfqpoint{3.400949in}{0.797881in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{0.808018in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{0.932554in}}%
\pgfpathlineto{\pgfqpoint{3.423769in}{1.007663in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{1.112294in}}%
\pgfpathlineto{\pgfqpoint{3.438982in}{1.040387in}}%
\pgfpathlineto{\pgfqpoint{3.446589in}{0.989867in}}%
\pgfpathlineto{\pgfqpoint{3.454196in}{1.066347in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{1.036976in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{1.011541in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{1.037405in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{1.120758in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{0.703755in}}%
\pgfpathlineto{\pgfqpoint{3.507442in}{1.084469in}}%
\pgfpathlineto{\pgfqpoint{3.515049in}{1.028217in}}%
\pgfpathlineto{\pgfqpoint{3.522655in}{0.978476in}}%
\pgfpathlineto{\pgfqpoint{3.530262in}{0.673345in}}%
\pgfpathlineto{\pgfqpoint{3.537869in}{1.011060in}}%
\pgfpathlineto{\pgfqpoint{3.545475in}{1.034384in}}%
\pgfpathlineto{\pgfqpoint{3.553082in}{1.014881in}}%
\pgfpathlineto{\pgfqpoint{3.560689in}{1.011541in}}%
\pgfpathlineto{\pgfqpoint{3.568295in}{1.004710in}}%
\pgfpathlineto{\pgfqpoint{3.575902in}{1.103500in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{1.098645in}}%
\pgfpathlineto{\pgfqpoint{3.591115in}{0.848564in}}%
\pgfpathlineto{\pgfqpoint{3.598722in}{0.860149in}}%
\pgfpathlineto{\pgfqpoint{3.606328in}{0.705203in}}%
\pgfpathlineto{\pgfqpoint{3.613935in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{3.621542in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{3.629148in}{0.922417in}}%
\pgfpathlineto{\pgfqpoint{3.636755in}{1.076674in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{1.089294in}}%
\pgfpathlineto{\pgfqpoint{3.651968in}{1.103500in}}%
\pgfpathlineto{\pgfqpoint{3.659575in}{0.868838in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{1.008151in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{0.989867in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{1.084469in}}%
\pgfpathlineto{\pgfqpoint{3.690001in}{1.014881in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{1.052338in}}%
\pgfpathlineto{\pgfqpoint{3.705214in}{1.133171in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{0.695067in}}%
\pgfpathlineto{\pgfqpoint{3.720428in}{0.695067in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{1.068973in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{0.870286in}}%
\pgfpathlineto{\pgfqpoint{3.743248in}{1.004710in}}%
\pgfpathlineto{\pgfqpoint{3.750854in}{1.172049in}}%
\pgfpathlineto{\pgfqpoint{3.758461in}{1.018173in}}%
\pgfpathlineto{\pgfqpoint{3.766067in}{0.942690in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{0.912281in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{1.086894in}}%
\pgfpathlineto{\pgfqpoint{3.788887in}{0.880423in}}%
\pgfpathlineto{\pgfqpoint{3.796494in}{1.063308in}}%
\pgfpathlineto{\pgfqpoint{3.804101in}{1.052338in}}%
\pgfpathlineto{\pgfqpoint{3.811707in}{1.055131in}}%
\pgfpathlineto{\pgfqpoint{3.819314in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{3.826920in}{1.066347in}}%
\pgfpathlineto{\pgfqpoint{3.834527in}{1.025069in}}%
\pgfpathlineto{\pgfqpoint{3.842134in}{0.920969in}}%
\pgfpathlineto{\pgfqpoint{3.849740in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{3.857347in}{0.755887in}}%
\pgfpathlineto{\pgfqpoint{3.864954in}{0.745750in}}%
\pgfpathlineto{\pgfqpoint{3.872560in}{0.912281in}}%
\pgfpathlineto{\pgfqpoint{3.880167in}{0.997154in}}%
\pgfpathlineto{\pgfqpoint{3.887773in}{1.037405in}}%
\pgfpathlineto{\pgfqpoint{3.895380in}{0.850013in}}%
\pgfpathlineto{\pgfqpoint{3.902987in}{1.101247in}}%
\pgfpathlineto{\pgfqpoint{3.910593in}{0.989337in}}%
\pgfpathlineto{\pgfqpoint{3.918200in}{0.860149in}}%
\pgfpathlineto{\pgfqpoint{3.925807in}{1.052338in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{1.121055in}}%
\pgfpathlineto{\pgfqpoint{3.941020in}{0.982337in}}%
\pgfpathlineto{\pgfqpoint{3.948626in}{0.725477in}}%
\pgfpathlineto{\pgfqpoint{3.956233in}{1.031321in}}%
\pgfpathlineto{\pgfqpoint{3.963840in}{1.043330in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{0.942690in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{0.986133in}}%
\pgfpathlineto{\pgfqpoint{3.986660in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{3.994266in}{0.838428in}}%
\pgfpathlineto{\pgfqpoint{4.001873in}{0.942690in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{4.017086in}{0.767471in}}%
\pgfpathlineto{\pgfqpoint{4.024693in}{0.860149in}}%
\pgfpathlineto{\pgfqpoint{4.032299in}{0.986133in}}%
\pgfpathlineto{\pgfqpoint{4.039906in}{0.912281in}}%
\pgfpathlineto{\pgfqpoint{4.047513in}{0.993540in}}%
\pgfpathlineto{\pgfqpoint{4.055119in}{1.107940in}}%
\pgfpathlineto{\pgfqpoint{4.062726in}{0.537225in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{1.091668in}}%
\pgfpathlineto{\pgfqpoint{4.077939in}{1.018173in}}%
\pgfpathlineto{\pgfqpoint{4.085546in}{1.028217in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.203578in}}%
\pgfpathlineto{\pgfqpoint{4.100759in}{0.860149in}}%
\pgfpathlineto{\pgfqpoint{4.108366in}{0.870286in}}%
\pgfpathlineto{\pgfqpoint{4.115972in}{1.049511in}}%
\pgfpathlineto{\pgfqpoint{4.123579in}{1.118971in}}%
\pgfpathlineto{\pgfqpoint{4.131185in}{1.014407in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{0.839876in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{1.024616in}}%
\pgfpathlineto{\pgfqpoint{4.154005in}{0.850013in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{0.989867in}}%
\pgfpathlineto{\pgfqpoint{4.169219in}{1.057890in}}%
\pgfpathlineto{\pgfqpoint{4.176825in}{1.086894in}}%
\pgfpathlineto{\pgfqpoint{4.184432in}{0.931106in}}%
\pgfpathlineto{\pgfqpoint{4.192038in}{0.600941in}}%
\pgfpathlineto{\pgfqpoint{4.199645in}{0.818155in}}%
\pgfpathlineto{\pgfqpoint{4.207252in}{1.031321in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{0.962964in}}%
\pgfpathlineto{\pgfqpoint{4.222465in}{0.797881in}}%
\pgfpathlineto{\pgfqpoint{4.230072in}{0.900696in}}%
\pgfpathlineto{\pgfqpoint{4.237678in}{0.982337in}}%
\pgfpathlineto{\pgfqpoint{4.245285in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{4.252892in}{1.008151in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{1.021417in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{4.275711in}{0.989867in}}%
\pgfpathlineto{\pgfqpoint{4.283318in}{0.808018in}}%
\pgfpathlineto{\pgfqpoint{4.290925in}{1.028217in}}%
\pgfpathlineto{\pgfqpoint{4.298531in}{0.942690in}}%
\pgfpathlineto{\pgfqpoint{4.306138in}{1.034384in}}%
\pgfpathlineto{\pgfqpoint{4.313745in}{1.037405in}}%
\pgfpathlineto{\pgfqpoint{4.321351in}{1.086894in}}%
\pgfpathlineto{\pgfqpoint{4.328958in}{0.839876in}}%
\pgfpathlineto{\pgfqpoint{4.336564in}{1.046647in}}%
\pgfpathlineto{\pgfqpoint{4.344171in}{1.107940in}}%
\pgfpathlineto{\pgfqpoint{4.351778in}{0.860149in}}%
\pgfpathlineto{\pgfqpoint{4.359384in}{1.001215in}}%
\pgfpathlineto{\pgfqpoint{4.366991in}{0.776160in}}%
\pgfpathlineto{\pgfqpoint{4.374598in}{1.046647in}}%
\pgfpathlineto{\pgfqpoint{4.382204in}{0.839876in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{0.912281in}}%
\pgfpathlineto{\pgfqpoint{4.397417in}{0.695067in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{1.091668in}}%
\pgfpathlineto{\pgfqpoint{4.412631in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{4.420237in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{4.427844in}{0.860149in}}%
\pgfpathlineto{\pgfqpoint{4.435451in}{1.011541in}}%
\pgfpathlineto{\pgfqpoint{4.443057in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{4.450664in}{1.071569in}}%
\pgfpathlineto{\pgfqpoint{4.458270in}{0.982337in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{0.978476in}}%
\pgfpathlineto{\pgfqpoint{4.473484in}{0.900696in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{1.001215in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{1.089294in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{4.503910in}{1.014881in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{1.046647in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{1.046647in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{0.986133in}}%
\pgfpathlineto{\pgfqpoint{4.534337in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{4.541943in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{4.549550in}{0.997154in}}%
\pgfpathlineto{\pgfqpoint{4.557157in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{0.850013in}}%
\pgfpathlineto{\pgfqpoint{4.572370in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{0.839876in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{0.982337in}}%
\pgfpathlineto{\pgfqpoint{4.595190in}{0.808018in}}%
\pgfpathlineto{\pgfqpoint{4.602796in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{0.890559in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{1.004710in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{1.034384in}}%
\pgfpathlineto{\pgfqpoint{4.648436in}{0.978476in}}%
\pgfpathlineto{\pgfqpoint{4.656043in}{0.839876in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{0.558946in}}%
\pgfpathlineto{\pgfqpoint{4.671256in}{1.031321in}}%
\pgfpathlineto{\pgfqpoint{4.678863in}{0.978476in}}%
\pgfpathlineto{\pgfqpoint{4.686469in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{4.694076in}{0.993540in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{0.496678in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{0.705203in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{0.982337in}}%
\pgfpathlineto{\pgfqpoint{4.724502in}{0.962964in}}%
\pgfpathlineto{\pgfqpoint{4.732109in}{0.942690in}}%
\pgfpathlineto{\pgfqpoint{4.739716in}{1.040387in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{1.031321in}}%
\pgfpathlineto{\pgfqpoint{4.754929in}{0.755887in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{0.912281in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{0.982337in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{1.339834in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{1.339834in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{1.401616in}}%
\pgfpathlineto{\pgfqpoint{4.754929in}{1.417682in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{1.419275in}}%
\pgfpathlineto{\pgfqpoint{4.739716in}{1.385799in}}%
\pgfpathlineto{\pgfqpoint{4.732109in}{1.342301in}}%
\pgfpathlineto{\pgfqpoint{4.724502in}{1.442350in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{1.390895in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{1.421487in}}%
\pgfpathlineto{\pgfqpoint{4.694076in}{1.414785in}}%
\pgfpathlineto{\pgfqpoint{4.686469in}{1.431934in}}%
\pgfpathlineto{\pgfqpoint{4.678863in}{1.367101in}}%
\pgfpathlineto{\pgfqpoint{4.671256in}{1.451827in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{1.304125in}}%
\pgfpathlineto{\pgfqpoint{4.656043in}{1.357609in}}%
\pgfpathlineto{\pgfqpoint{4.648436in}{1.418081in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{1.406372in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{1.343857in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{1.397371in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{1.369982in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{1.396582in}}%
\pgfpathlineto{\pgfqpoint{4.602796in}{1.369883in}}%
\pgfpathlineto{\pgfqpoint{4.595190in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{1.389542in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{4.572370in}{1.535863in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{1.554608in}}%
\pgfpathlineto{\pgfqpoint{4.557157in}{1.523231in}}%
\pgfpathlineto{\pgfqpoint{4.549550in}{1.555044in}}%
\pgfpathlineto{\pgfqpoint{4.541943in}{1.537893in}}%
\pgfpathlineto{\pgfqpoint{4.534337in}{1.416319in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{1.473637in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{1.502499in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{1.527799in}}%
\pgfpathlineto{\pgfqpoint{4.503910in}{1.557342in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{1.575052in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{1.540325in}}%
\pgfpathlineto{\pgfqpoint{4.473484in}{1.477414in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{1.312420in}}%
\pgfpathlineto{\pgfqpoint{4.458270in}{1.397108in}}%
\pgfpathlineto{\pgfqpoint{4.450664in}{1.374186in}}%
\pgfpathlineto{\pgfqpoint{4.443057in}{1.507231in}}%
\pgfpathlineto{\pgfqpoint{4.435451in}{1.432608in}}%
\pgfpathlineto{\pgfqpoint{4.427844in}{1.382275in}}%
\pgfpathlineto{\pgfqpoint{4.420237in}{1.321280in}}%
\pgfpathlineto{\pgfqpoint{4.412631in}{1.434100in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{1.374767in}}%
\pgfpathlineto{\pgfqpoint{4.397417in}{1.413568in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{1.401530in}}%
\pgfpathlineto{\pgfqpoint{4.382204in}{1.329924in}}%
\pgfpathlineto{\pgfqpoint{4.374598in}{1.456320in}}%
\pgfpathlineto{\pgfqpoint{4.366991in}{1.428759in}}%
\pgfpathlineto{\pgfqpoint{4.359384in}{1.403326in}}%
\pgfpathlineto{\pgfqpoint{4.351778in}{1.378979in}}%
\pgfpathlineto{\pgfqpoint{4.344171in}{1.331567in}}%
\pgfpathlineto{\pgfqpoint{4.336564in}{1.394732in}}%
\pgfpathlineto{\pgfqpoint{4.328958in}{1.364892in}}%
\pgfpathlineto{\pgfqpoint{4.321351in}{1.382462in}}%
\pgfpathlineto{\pgfqpoint{4.313745in}{1.435287in}}%
\pgfpathlineto{\pgfqpoint{4.306138in}{1.459133in}}%
\pgfpathlineto{\pgfqpoint{4.298531in}{1.358338in}}%
\pgfpathlineto{\pgfqpoint{4.290925in}{1.359064in}}%
\pgfpathlineto{\pgfqpoint{4.283318in}{1.329924in}}%
\pgfpathlineto{\pgfqpoint{4.275711in}{1.425847in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{1.446541in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{1.436688in}}%
\pgfpathlineto{\pgfqpoint{4.252892in}{1.468010in}}%
\pgfpathlineto{\pgfqpoint{4.245285in}{1.401444in}}%
\pgfpathlineto{\pgfqpoint{4.237678in}{1.420384in}}%
\pgfpathlineto{\pgfqpoint{4.230072in}{1.348679in}}%
\pgfpathlineto{\pgfqpoint{4.222465in}{1.412425in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{1.426001in}}%
\pgfpathlineto{\pgfqpoint{4.207252in}{1.436172in}}%
\pgfpathlineto{\pgfqpoint{4.199645in}{1.412425in}}%
\pgfpathlineto{\pgfqpoint{4.192038in}{1.406372in}}%
\pgfpathlineto{\pgfqpoint{4.184432in}{1.400238in}}%
\pgfpathlineto{\pgfqpoint{4.176825in}{1.391524in}}%
\pgfpathlineto{\pgfqpoint{4.169219in}{1.408713in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{1.409874in}}%
\pgfpathlineto{\pgfqpoint{4.154005in}{1.412834in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{1.354566in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{1.378884in}}%
\pgfpathlineto{\pgfqpoint{4.131185in}{1.510703in}}%
\pgfpathlineto{\pgfqpoint{4.123579in}{1.483233in}}%
\pgfpathlineto{\pgfqpoint{4.115972in}{1.393934in}}%
\pgfpathlineto{\pgfqpoint{4.108366in}{1.404515in}}%
\pgfpathlineto{\pgfqpoint{4.100759in}{1.378314in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.412834in}}%
\pgfpathlineto{\pgfqpoint{4.085546in}{1.434694in}}%
\pgfpathlineto{\pgfqpoint{4.077939in}{1.343747in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{1.510332in}}%
\pgfpathlineto{\pgfqpoint{4.062726in}{1.412343in}}%
\pgfpathlineto{\pgfqpoint{4.055119in}{1.390265in}}%
\pgfpathlineto{\pgfqpoint{4.047513in}{1.387633in}}%
\pgfpathlineto{\pgfqpoint{4.039906in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{4.032299in}{1.459864in}}%
\pgfpathlineto{\pgfqpoint{4.024693in}{1.501783in}}%
\pgfpathlineto{\pgfqpoint{4.017086in}{1.438882in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{1.393401in}}%
\pgfpathlineto{\pgfqpoint{4.001873in}{1.442994in}}%
\pgfpathlineto{\pgfqpoint{3.994266in}{1.473512in}}%
\pgfpathlineto{\pgfqpoint{3.986660in}{1.409957in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{1.414055in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.368497in}}%
\pgfpathlineto{\pgfqpoint{3.963840in}{1.379548in}}%
\pgfpathlineto{\pgfqpoint{3.956233in}{1.387541in}}%
\pgfpathlineto{\pgfqpoint{3.948626in}{1.373507in}}%
\pgfpathlineto{\pgfqpoint{3.941020in}{1.528241in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{1.510172in}}%
\pgfpathlineto{\pgfqpoint{3.925807in}{1.443850in}}%
\pgfpathlineto{\pgfqpoint{3.918200in}{1.468010in}}%
\pgfpathlineto{\pgfqpoint{3.910593in}{1.437128in}}%
\pgfpathlineto{\pgfqpoint{3.902987in}{1.421015in}}%
\pgfpathlineto{\pgfqpoint{3.895380in}{1.327318in}}%
\pgfpathlineto{\pgfqpoint{3.887773in}{1.405783in}}%
\pgfpathlineto{\pgfqpoint{3.880167in}{1.402130in}}%
\pgfpathlineto{\pgfqpoint{3.872560in}{1.386993in}}%
\pgfpathlineto{\pgfqpoint{3.864954in}{1.427001in}}%
\pgfpathlineto{\pgfqpoint{3.857347in}{1.489432in}}%
\pgfpathlineto{\pgfqpoint{3.849740in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{3.842134in}{1.430200in}}%
\pgfpathlineto{\pgfqpoint{3.834527in}{1.464462in}}%
\pgfpathlineto{\pgfqpoint{3.826920in}{1.432384in}}%
\pgfpathlineto{\pgfqpoint{3.819314in}{1.422037in}}%
\pgfpathlineto{\pgfqpoint{3.811707in}{1.520456in}}%
\pgfpathlineto{\pgfqpoint{3.804101in}{1.464072in}}%
\pgfpathlineto{\pgfqpoint{3.796494in}{1.440911in}}%
\pgfpathlineto{\pgfqpoint{3.788887in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{1.426463in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{1.498618in}}%
\pgfpathlineto{\pgfqpoint{3.766067in}{1.516615in}}%
\pgfpathlineto{\pgfqpoint{3.758461in}{1.562123in}}%
\pgfpathlineto{\pgfqpoint{3.750854in}{1.637848in}}%
\pgfpathlineto{\pgfqpoint{3.743248in}{1.704217in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{1.667766in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{1.675270in}}%
\pgfpathlineto{\pgfqpoint{3.720428in}{1.712953in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{1.729496in}}%
\pgfpathlineto{\pgfqpoint{3.705214in}{1.763495in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{1.774008in}}%
\pgfpathlineto{\pgfqpoint{3.690001in}{1.773460in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{1.791490in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{1.817129in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{1.820324in}}%
\pgfpathlineto{\pgfqpoint{3.659575in}{1.823209in}}%
\pgfpathlineto{\pgfqpoint{3.651968in}{1.845148in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{1.847604in}}%
\pgfpathlineto{\pgfqpoint{3.636755in}{1.848857in}}%
\pgfpathlineto{\pgfqpoint{3.629148in}{1.850399in}}%
\pgfpathlineto{\pgfqpoint{3.621542in}{1.850387in}}%
\pgfpathlineto{\pgfqpoint{3.613935in}{1.838642in}}%
\pgfpathlineto{\pgfqpoint{3.606328in}{1.845148in}}%
\pgfpathlineto{\pgfqpoint{3.598722in}{1.840095in}}%
\pgfpathlineto{\pgfqpoint{3.591115in}{1.848452in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{1.825292in}}%
\pgfpathlineto{\pgfqpoint{3.575902in}{1.836578in}}%
\pgfpathlineto{\pgfqpoint{3.568295in}{1.846427in}}%
\pgfpathlineto{\pgfqpoint{3.560689in}{1.840219in}}%
\pgfpathlineto{\pgfqpoint{3.553082in}{1.843180in}}%
\pgfpathlineto{\pgfqpoint{3.545475in}{1.874246in}}%
\pgfpathlineto{\pgfqpoint{3.537869in}{1.881802in}}%
\pgfpathlineto{\pgfqpoint{3.530262in}{1.890959in}}%
\pgfpathlineto{\pgfqpoint{3.522655in}{1.893113in}}%
\pgfpathlineto{\pgfqpoint{3.515049in}{1.884421in}}%
\pgfpathlineto{\pgfqpoint{3.507442in}{1.902134in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{1.909884in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{1.918920in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{1.933942in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{1.934921in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{1.940556in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{1.953156in}}%
\pgfpathlineto{\pgfqpoint{3.454196in}{1.955153in}}%
\pgfpathlineto{\pgfqpoint{3.446589in}{1.954385in}}%
\pgfpathlineto{\pgfqpoint{3.438982in}{1.946101in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{1.950794in}}%
\pgfpathlineto{\pgfqpoint{3.423769in}{1.965661in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{1.967353in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{1.977140in}}%
\pgfpathlineto{\pgfqpoint{3.400949in}{1.974046in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{1.975874in}}%
\pgfpathlineto{\pgfqpoint{3.385736in}{1.971325in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{1.976233in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{1.983153in}}%
\pgfpathlineto{\pgfqpoint{3.362916in}{1.998290in}}%
\pgfpathlineto{\pgfqpoint{3.355310in}{1.991426in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{1.991331in}}%
\pgfpathlineto{\pgfqpoint{3.340096in}{1.993251in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{2.003641in}}%
\pgfpathlineto{\pgfqpoint{3.324883in}{2.000988in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{2.015099in}}%
\pgfpathlineto{\pgfqpoint{3.309670in}{2.023008in}}%
\pgfpathlineto{\pgfqpoint{3.302063in}{2.015658in}}%
\pgfpathlineto{\pgfqpoint{3.294457in}{2.029928in}}%
\pgfpathlineto{\pgfqpoint{3.286850in}{2.028942in}}%
\pgfpathlineto{\pgfqpoint{3.279243in}{2.024837in}}%
\pgfpathlineto{\pgfqpoint{3.271637in}{2.034268in}}%
\pgfpathlineto{\pgfqpoint{3.264030in}{2.033806in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{2.033958in}}%
\pgfpathlineto{\pgfqpoint{3.248817in}{2.034221in}}%
\pgfpathlineto{\pgfqpoint{3.241210in}{2.036233in}}%
\pgfpathlineto{\pgfqpoint{3.233604in}{2.041062in}}%
\pgfpathlineto{\pgfqpoint{3.225997in}{2.051795in}}%
\pgfpathlineto{\pgfqpoint{3.218390in}{2.064489in}}%
\pgfpathlineto{\pgfqpoint{3.210784in}{2.064742in}}%
\pgfpathlineto{\pgfqpoint{3.203177in}{2.053869in}}%
\pgfpathlineto{\pgfqpoint{3.195570in}{2.054993in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{2.053590in}}%
\pgfpathlineto{\pgfqpoint{3.180357in}{2.067155in}}%
\pgfpathlineto{\pgfqpoint{3.172751in}{2.067500in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{2.076461in}}%
\pgfpathlineto{\pgfqpoint{3.157537in}{2.076601in}}%
\pgfpathlineto{\pgfqpoint{3.149931in}{2.084098in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{2.086773in}}%
\pgfpathlineto{\pgfqpoint{3.134717in}{2.087434in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{2.092397in}}%
\pgfpathlineto{\pgfqpoint{3.119504in}{2.091787in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{2.094888in}}%
\pgfpathlineto{\pgfqpoint{3.104291in}{2.099562in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{2.101797in}}%
\pgfpathlineto{\pgfqpoint{3.089078in}{2.109745in}}%
\pgfpathlineto{\pgfqpoint{3.081471in}{2.110492in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.111121in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{2.115071in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{2.118769in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{2.120249in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{2.120407in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{2.126048in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{2.132036in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{2.130754in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{2.129010in}}%
\pgfpathlineto{\pgfqpoint{3.005405in}{2.129300in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{2.134611in}}%
\pgfpathlineto{\pgfqpoint{2.990192in}{2.134756in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{2.138618in}}%
\pgfpathlineto{\pgfqpoint{2.974978in}{2.139784in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{2.142625in}}%
\pgfpathlineto{\pgfqpoint{2.959765in}{2.147263in}}%
\pgfpathlineto{\pgfqpoint{2.952158in}{2.154284in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{2.154969in}}%
\pgfpathlineto{\pgfqpoint{2.936945in}{2.160118in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{2.161175in}}%
\pgfpathlineto{\pgfqpoint{2.921732in}{2.160932in}}%
\pgfpathlineto{\pgfqpoint{2.914125in}{2.170908in}}%
\pgfpathlineto{\pgfqpoint{2.906519in}{2.178566in}}%
\pgfpathlineto{\pgfqpoint{2.898912in}{2.184642in}}%
\pgfpathlineto{\pgfqpoint{2.891305in}{2.191629in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{2.200621in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.202593in}}%
\pgfpathlineto{\pgfqpoint{2.868486in}{2.206985in}}%
\pgfpathlineto{\pgfqpoint{2.860879in}{2.211626in}}%
\pgfpathlineto{\pgfqpoint{2.853272in}{2.216062in}}%
\pgfpathlineto{\pgfqpoint{2.845666in}{2.217181in}}%
\pgfpathlineto{\pgfqpoint{2.838059in}{2.220433in}}%
\pgfpathlineto{\pgfqpoint{2.830452in}{2.226885in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{2.235029in}}%
\pgfpathlineto{\pgfqpoint{2.815239in}{2.240289in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{2.241660in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{2.243937in}}%
\pgfpathlineto{\pgfqpoint{2.792419in}{2.248208in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{2.257902in}}%
\pgfpathlineto{\pgfqpoint{2.777206in}{2.260910in}}%
\pgfpathlineto{\pgfqpoint{2.769599in}{2.266204in}}%
\pgfpathlineto{\pgfqpoint{2.761993in}{2.266870in}}%
\pgfpathlineto{\pgfqpoint{2.754386in}{2.271329in}}%
\pgfpathlineto{\pgfqpoint{2.746780in}{2.277779in}}%
\pgfpathlineto{\pgfqpoint{2.739173in}{2.282169in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{2.281176in}}%
\pgfpathlineto{\pgfqpoint{2.723960in}{2.286900in}}%
\pgfpathlineto{\pgfqpoint{2.716353in}{2.289562in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.290980in}}%
\pgfpathlineto{\pgfqpoint{2.701140in}{2.296506in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{2.298104in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{2.299889in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{2.303326in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{2.304438in}}%
\pgfpathlineto{\pgfqpoint{2.663107in}{2.310192in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{2.316006in}}%
\pgfpathlineto{\pgfqpoint{2.647893in}{2.319392in}}%
\pgfpathlineto{\pgfqpoint{2.640287in}{2.323777in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{2.325580in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.327844in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{2.333400in}}%
\pgfpathlineto{\pgfqpoint{2.609860in}{2.337416in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{2.342146in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{2.345312in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{2.351171in}}%
\pgfpathlineto{\pgfqpoint{2.579434in}{2.352411in}}%
\pgfpathlineto{\pgfqpoint{2.571827in}{2.355324in}}%
\pgfpathlineto{\pgfqpoint{2.564220in}{2.358709in}}%
\pgfpathlineto{\pgfqpoint{2.556614in}{2.361015in}}%
\pgfpathlineto{\pgfqpoint{2.549007in}{2.368377in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{2.373082in}}%
\pgfpathlineto{\pgfqpoint{2.533794in}{2.375765in}}%
\pgfpathlineto{\pgfqpoint{2.526187in}{2.376981in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{2.382499in}}%
\pgfpathlineto{\pgfqpoint{2.510974in}{2.387666in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{2.390034in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{2.395176in}}%
\pgfpathlineto{\pgfqpoint{2.488154in}{2.397529in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{2.399676in}}%
\pgfpathlineto{\pgfqpoint{2.472941in}{2.402500in}}%
\pgfpathlineto{\pgfqpoint{2.465334in}{2.408934in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{2.409969in}}%
\pgfpathlineto{\pgfqpoint{2.450121in}{2.410265in}}%
\pgfpathlineto{\pgfqpoint{2.442514in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{2.434908in}{2.419196in}}%
\pgfpathlineto{\pgfqpoint{2.427301in}{2.423161in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{2.426772in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{2.429323in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{2.431675in}}%
\pgfpathlineto{\pgfqpoint{2.396875in}{2.435109in}}%
\pgfpathlineto{\pgfqpoint{2.389268in}{2.438301in}}%
\pgfpathlineto{\pgfqpoint{2.381661in}{2.437561in}}%
\pgfpathlineto{\pgfqpoint{2.374055in}{2.437854in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{2.440139in}}%
\pgfpathlineto{\pgfqpoint{2.358842in}{2.442192in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{2.445339in}}%
\pgfpathlineto{\pgfqpoint{2.343628in}{2.450616in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{2.450806in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{2.453053in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{2.454892in}}%
\pgfpathlineto{\pgfqpoint{2.313202in}{2.457538in}}%
\pgfpathlineto{\pgfqpoint{2.305595in}{2.458976in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{2.461672in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{2.462166in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{2.466616in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{2.469402in}}%
\pgfpathlineto{\pgfqpoint{2.267562in}{2.470981in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{2.471854in}}%
\pgfpathlineto{\pgfqpoint{2.252349in}{2.472480in}}%
\pgfpathlineto{\pgfqpoint{2.244742in}{2.473434in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{2.476646in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{2.479377in}}%
\pgfpathlineto{\pgfqpoint{2.221922in}{2.482357in}}%
\pgfpathlineto{\pgfqpoint{2.214316in}{2.483808in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{2.485475in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{2.488200in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{2.488481in}}%
\pgfpathlineto{\pgfqpoint{2.183889in}{2.489487in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{2.492307in}}%
\pgfpathlineto{\pgfqpoint{2.168676in}{2.493124in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{2.495573in}}%
\pgfpathlineto{\pgfqpoint{2.153463in}{2.496728in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{2.499963in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{2.500412in}}%
\pgfpathlineto{\pgfqpoint{2.130643in}{2.502677in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{2.504110in}}%
\pgfpathlineto{\pgfqpoint{2.115430in}{2.504696in}}%
\pgfpathlineto{\pgfqpoint{2.107823in}{2.507126in}}%
\pgfpathlineto{\pgfqpoint{2.100216in}{2.507886in}}%
\pgfpathlineto{\pgfqpoint{2.092610in}{2.507488in}}%
\pgfpathlineto{\pgfqpoint{2.085003in}{2.507601in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{2.507918in}}%
\pgfpathlineto{\pgfqpoint{2.069790in}{2.506737in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{2.508854in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{2.510018in}}%
\pgfpathlineto{\pgfqpoint{2.046970in}{2.511903in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{2.513253in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{2.515563in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{2.515531in}}%
\pgfpathlineto{\pgfqpoint{2.016543in}{2.516907in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{2.519768in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{2.519978in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{2.520026in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{2.520747in}}%
\pgfpathlineto{\pgfqpoint{1.978510in}{2.521923in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{2.523635in}}%
\pgfpathlineto{\pgfqpoint{1.963297in}{2.523497in}}%
\pgfpathlineto{\pgfqpoint{1.955690in}{2.523315in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{2.523068in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{2.524255in}}%
\pgfpathlineto{\pgfqpoint{1.932871in}{2.525071in}}%
\pgfpathlineto{\pgfqpoint{1.925264in}{2.527496in}}%
\pgfpathlineto{\pgfqpoint{1.917657in}{2.527298in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{2.529564in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{2.530153in}}%
\pgfpathlineto{\pgfqpoint{1.894837in}{2.531640in}}%
\pgfpathlineto{\pgfqpoint{1.887231in}{2.531033in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{2.532204in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{2.532788in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{2.531886in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{2.531974in}}%
\pgfpathlineto{\pgfqpoint{1.849198in}{2.531049in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{2.532249in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{2.531663in}}%
\pgfpathlineto{\pgfqpoint{1.826378in}{2.532782in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.534203in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.535227in}}%
\pgfpathlineto{\pgfqpoint{1.803558in}{2.536937in}}%
\pgfpathlineto{\pgfqpoint{1.795951in}{2.537794in}}%
\pgfpathlineto{\pgfqpoint{1.788345in}{2.538620in}}%
\pgfpathlineto{\pgfqpoint{1.780738in}{2.539100in}}%
\pgfpathlineto{\pgfqpoint{1.773131in}{2.539717in}}%
\pgfpathlineto{\pgfqpoint{1.765525in}{2.540637in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.541654in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{2.544050in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{2.545091in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{2.544905in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{2.544639in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{2.542698in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{2.542450in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{2.543393in}}%
\pgfpathlineto{\pgfqpoint{1.697065in}{2.543115in}}%
\pgfpathlineto{\pgfqpoint{1.689458in}{2.542727in}}%
\pgfpathlineto{\pgfqpoint{1.681852in}{2.541747in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{2.541551in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{2.540071in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{2.539697in}}%
\pgfpathlineto{\pgfqpoint{1.651425in}{2.539606in}}%
\pgfpathlineto{\pgfqpoint{1.643819in}{2.538928in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{2.536987in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{2.537028in}}%
\pgfpathlineto{\pgfqpoint{1.620999in}{2.535947in}}%
\pgfpathlineto{\pgfqpoint{1.613392in}{2.535435in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{2.535582in}}%
\pgfpathlineto{\pgfqpoint{1.598179in}{2.535496in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{2.534737in}}%
\pgfpathlineto{\pgfqpoint{1.582966in}{2.534077in}}%
\pgfpathlineto{\pgfqpoint{1.575359in}{2.533484in}}%
\pgfpathlineto{\pgfqpoint{1.567752in}{2.534290in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{2.532631in}}%
\pgfpathlineto{\pgfqpoint{1.552539in}{2.532776in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{2.532997in}}%
\pgfpathlineto{\pgfqpoint{1.537326in}{2.531162in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{2.531953in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{2.529865in}}%
\pgfpathlineto{\pgfqpoint{1.514506in}{2.529886in}}%
\pgfpathlineto{\pgfqpoint{1.506899in}{2.527232in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{2.526121in}}%
\pgfpathlineto{\pgfqpoint{1.491686in}{2.525036in}}%
\pgfpathlineto{\pgfqpoint{1.484080in}{2.525563in}}%
\pgfpathlineto{\pgfqpoint{1.476473in}{2.523378in}}%
\pgfpathlineto{\pgfqpoint{1.468866in}{2.522907in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{2.521194in}}%
\pgfpathlineto{\pgfqpoint{1.453653in}{2.518977in}}%
\pgfpathlineto{\pgfqpoint{1.446046in}{2.517460in}}%
\pgfpathlineto{\pgfqpoint{1.438440in}{2.516197in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{2.514070in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{2.512810in}}%
\pgfpathlineto{\pgfqpoint{1.415620in}{2.512557in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{2.509009in}}%
\pgfpathlineto{\pgfqpoint{1.400407in}{2.508358in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{2.506808in}}%
\pgfpathlineto{\pgfqpoint{1.385193in}{2.504960in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{2.502087in}}%
\pgfpathlineto{\pgfqpoint{1.369980in}{2.501567in}}%
\pgfpathlineto{\pgfqpoint{1.362374in}{2.500244in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{2.498478in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{2.495434in}}%
\pgfpathlineto{\pgfqpoint{1.339554in}{2.493458in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{2.488026in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{2.482623in}}%
\pgfpathlineto{\pgfqpoint{1.316734in}{2.478488in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{2.475185in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.474022in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{2.471137in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{2.467055in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{2.461695in}}%
\pgfpathlineto{\pgfqpoint{1.271094in}{2.456351in}}%
\pgfpathlineto{\pgfqpoint{1.263487in}{2.453197in}}%
\pgfpathlineto{\pgfqpoint{1.255881in}{2.449950in}}%
\pgfpathlineto{\pgfqpoint{1.248274in}{2.444420in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{2.440713in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{2.437597in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{2.439197in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{2.434069in}}%
\pgfpathlineto{\pgfqpoint{1.210241in}{2.431047in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{2.426638in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{2.423228in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{2.417811in}}%
\pgfpathlineto{\pgfqpoint{1.179815in}{2.414033in}}%
\pgfpathlineto{\pgfqpoint{1.172208in}{2.410580in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{2.405825in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{2.400769in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{2.393324in}}%
\pgfpathlineto{\pgfqpoint{1.141781in}{2.387057in}}%
\pgfpathlineto{\pgfqpoint{1.134175in}{2.383335in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{2.373871in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.368320in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{2.360978in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{2.354443in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{2.344309in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{2.339526in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{2.324980in}}%
\pgfpathlineto{\pgfqpoint{1.073322in}{2.314667in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{2.306013in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{2.290590in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{2.274299in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{2.259416in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{2.234795in}}%
\pgfpathlineto{\pgfqpoint{1.027682in}{2.214114in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{2.190321in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{2.154645in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{2.107029in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{2.044715in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{1.956518in}}%
\pgfpathlineto{\pgfqpoint{0.982042in}{1.820581in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{0.540121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974436in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974436in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974436in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735098in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735098in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735098in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495761in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495761in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495761in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256423in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256423in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256423in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017086in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.017086in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017086in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.017086in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777749in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.777749in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.777749in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.777749in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872289in,y=0.346944in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Time slots}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.959927in}{0.684930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784650in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408611in, y=0.612638in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{1.338931in}}%
\pgfpathlineto{\pgfqpoint{4.959927in}{1.338931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784650in}{1.338931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408611in, y=1.266639in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{1.860244in}}%
\pgfpathlineto{\pgfqpoint{4.959927in}{1.860244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784650in}{1.860244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408611in, y=1.787952in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{2.381557in}}%
\pgfpathlineto{\pgfqpoint{4.959927in}{2.381557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784650in}{2.381557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408611in, y=2.309265in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{2.902870in}}%
\pgfpathlineto{\pgfqpoint{4.959927in}{2.902870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784650in}{2.902870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408611in, y=2.830578in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{4.959927in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784650in}{3.424183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408611in, y=3.351891in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353055in,y=2.054556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Averaged Queue Lengths}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901649in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{0.699411in}}%
\pgfpathlineto{\pgfqpoint{1.903192in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{2.539368in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{0.709065in}}%
\pgfpathlineto{\pgfqpoint{2.542633in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{2.820305in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{0.709065in}}%
\pgfpathlineto{\pgfqpoint{2.825556in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{3.313665in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{0.742854in}}%
\pgfpathlineto{\pgfqpoint{3.319814in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{3.750789in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{3.750854in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{3.751117in}{0.683263in}}%
\pgfpathmoveto{\pgfqpoint{4.510161in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{0.709065in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.519278in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{4.519278in}{0.683263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974436in}{0.419447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354767in}{0.515986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735098in}{0.631833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115430in}{0.525640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495761in}{0.554602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876092in}{0.520813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256423in}{0.540121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636755in}{0.636660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017086in}{0.675276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397417in}{0.520813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975582in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{0.982042in}{2.034511in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{2.193512in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{2.287116in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{2.352670in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{2.403485in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{2.444631in}}%
\pgfpathlineto{\pgfqpoint{1.027682in}{2.479681in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{2.510331in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{2.531175in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{2.527567in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{2.522065in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{2.516165in}}%
\pgfpathlineto{\pgfqpoint{1.073322in}{2.510519in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{2.539166in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{2.552735in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{2.565656in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{2.571462in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.566226in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{2.561615in}}%
\pgfpathlineto{\pgfqpoint{1.141781in}{2.550684in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{2.545632in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{2.556777in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{2.569111in}}%
\pgfpathlineto{\pgfqpoint{1.172208in}{2.580549in}}%
\pgfpathlineto{\pgfqpoint{1.179815in}{2.580856in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{2.568154in}}%
\pgfpathlineto{\pgfqpoint{1.210241in}{2.563888in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{2.561696in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{2.563256in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{2.575676in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{2.584942in}}%
\pgfpathlineto{\pgfqpoint{1.248274in}{2.582314in}}%
\pgfpathlineto{\pgfqpoint{1.255881in}{2.578443in}}%
\pgfpathlineto{\pgfqpoint{1.271094in}{2.571400in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{2.568202in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{2.568594in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{2.574642in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.587022in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{2.591300in}}%
\pgfpathlineto{\pgfqpoint{1.316734in}{2.587300in}}%
\pgfpathlineto{\pgfqpoint{1.339554in}{2.574235in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{2.571349in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{2.573033in}}%
\pgfpathlineto{\pgfqpoint{1.362374in}{2.581104in}}%
\pgfpathlineto{\pgfqpoint{1.369980in}{2.591325in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{2.590035in}}%
\pgfpathlineto{\pgfqpoint{1.385193in}{2.585121in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{2.580702in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{2.570782in}}%
\pgfpathlineto{\pgfqpoint{1.415620in}{2.567899in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{2.569241in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{2.580627in}}%
\pgfpathlineto{\pgfqpoint{1.438440in}{2.588369in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{2.575730in}}%
\pgfpathlineto{\pgfqpoint{1.468866in}{2.570995in}}%
\pgfpathlineto{\pgfqpoint{1.476473in}{2.566948in}}%
\pgfpathlineto{\pgfqpoint{1.484080in}{2.563980in}}%
\pgfpathlineto{\pgfqpoint{1.491686in}{2.567858in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{2.579979in}}%
\pgfpathlineto{\pgfqpoint{1.506899in}{2.582746in}}%
\pgfpathlineto{\pgfqpoint{1.514506in}{2.578568in}}%
\pgfpathlineto{\pgfqpoint{1.537326in}{2.564949in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{2.562814in}}%
\pgfpathlineto{\pgfqpoint{1.552539in}{2.564231in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{2.572973in}}%
\pgfpathlineto{\pgfqpoint{1.567752in}{2.583717in}}%
\pgfpathlineto{\pgfqpoint{1.575359in}{2.582284in}}%
\pgfpathlineto{\pgfqpoint{1.582966in}{2.578330in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{2.564936in}}%
\pgfpathlineto{\pgfqpoint{1.613392in}{2.564097in}}%
\pgfpathlineto{\pgfqpoint{1.620999in}{2.568168in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{2.579375in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{2.586180in}}%
\pgfpathlineto{\pgfqpoint{1.643819in}{2.581883in}}%
\pgfpathlineto{\pgfqpoint{1.651425in}{2.576658in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{2.572089in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{2.561868in}}%
\pgfpathlineto{\pgfqpoint{1.681852in}{2.561180in}}%
\pgfpathlineto{\pgfqpoint{1.689458in}{2.568002in}}%
\pgfpathlineto{\pgfqpoint{1.697065in}{2.580064in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{2.581509in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{2.577196in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{2.573260in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{2.568989in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{2.564346in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{2.561388in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{2.564186in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.575357in}}%
\pgfpathlineto{\pgfqpoint{1.765525in}{2.585407in}}%
\pgfpathlineto{\pgfqpoint{1.773131in}{2.583236in}}%
\pgfpathlineto{\pgfqpoint{1.780738in}{2.579169in}}%
\pgfpathlineto{\pgfqpoint{1.803558in}{2.565747in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.564892in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.568801in}}%
\pgfpathlineto{\pgfqpoint{1.826378in}{2.580823in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{2.586642in}}%
\pgfpathlineto{\pgfqpoint{1.849198in}{2.577338in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{2.571971in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{2.566865in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{2.562118in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{2.563312in}}%
\pgfpathlineto{\pgfqpoint{1.887231in}{2.569987in}}%
\pgfpathlineto{\pgfqpoint{1.894837in}{2.581435in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{2.581476in}}%
\pgfpathlineto{\pgfqpoint{1.917657in}{2.572581in}}%
\pgfpathlineto{\pgfqpoint{1.932871in}{2.562907in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{2.558667in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{2.559693in}}%
\pgfpathlineto{\pgfqpoint{1.955690in}{2.570000in}}%
\pgfpathlineto{\pgfqpoint{1.963297in}{2.579528in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{2.576079in}}%
\pgfpathlineto{\pgfqpoint{1.978510in}{2.572154in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{2.567747in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{2.563569in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{2.559115in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{2.556670in}}%
\pgfpathlineto{\pgfqpoint{2.016543in}{2.560995in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{2.573475in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{2.578360in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{2.561916in}}%
\pgfpathlineto{\pgfqpoint{2.069790in}{2.558462in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{2.563224in}}%
\pgfpathlineto{\pgfqpoint{2.085003in}{2.573446in}}%
\pgfpathlineto{\pgfqpoint{2.092610in}{2.585756in}}%
\pgfpathlineto{\pgfqpoint{2.100216in}{2.585348in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{2.572199in}}%
\pgfpathlineto{\pgfqpoint{2.130643in}{2.567666in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{2.567272in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{2.571545in}}%
\pgfpathlineto{\pgfqpoint{2.153463in}{2.583095in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{2.591661in}}%
\pgfpathlineto{\pgfqpoint{2.168676in}{2.588611in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{2.584596in}}%
\pgfpathlineto{\pgfqpoint{2.183889in}{2.580812in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{2.576612in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{2.572758in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{2.571678in}}%
\pgfpathlineto{\pgfqpoint{2.214316in}{2.577271in}}%
\pgfpathlineto{\pgfqpoint{2.221922in}{2.589667in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{2.593275in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{2.589555in}}%
\pgfpathlineto{\pgfqpoint{2.252349in}{2.582482in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{2.578409in}}%
\pgfpathlineto{\pgfqpoint{2.267562in}{2.575108in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{2.575153in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{2.583313in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{2.593904in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{2.592756in}}%
\pgfpathlineto{\pgfqpoint{2.305595in}{2.588577in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{2.580641in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{2.576345in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{2.574446in}}%
\pgfpathlineto{\pgfqpoint{2.343628in}{2.576693in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{2.587345in}}%
\pgfpathlineto{\pgfqpoint{2.358842in}{2.594837in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{2.590788in}}%
\pgfpathlineto{\pgfqpoint{2.374055in}{2.586407in}}%
\pgfpathlineto{\pgfqpoint{2.396875in}{2.574172in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{2.571936in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{2.576693in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{2.588461in}}%
\pgfpathlineto{\pgfqpoint{2.427301in}{2.590643in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{2.575132in}}%
\pgfpathlineto{\pgfqpoint{2.465334in}{2.572316in}}%
\pgfpathlineto{\pgfqpoint{2.472941in}{2.572198in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{2.580669in}}%
\pgfpathlineto{\pgfqpoint{2.488154in}{2.591195in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{2.589150in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{2.584845in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{2.576870in}}%
\pgfpathlineto{\pgfqpoint{2.526187in}{2.573179in}}%
\pgfpathlineto{\pgfqpoint{2.533794in}{2.571905in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{2.573872in}}%
\pgfpathlineto{\pgfqpoint{2.549007in}{2.584915in}}%
\pgfpathlineto{\pgfqpoint{2.556614in}{2.591138in}}%
\pgfpathlineto{\pgfqpoint{2.571827in}{2.582211in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{2.572311in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{2.567793in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{2.568057in}}%
\pgfpathlineto{\pgfqpoint{2.609860in}{2.573940in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{2.585428in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.586128in}}%
\pgfpathlineto{\pgfqpoint{2.640287in}{2.576604in}}%
\pgfpathlineto{\pgfqpoint{2.647893in}{2.571359in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{2.565787in}}%
\pgfpathlineto{\pgfqpoint{2.663107in}{2.561911in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{2.560554in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{2.579887in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{2.577051in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.568290in}}%
\pgfpathlineto{\pgfqpoint{2.723960in}{2.559537in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{2.558199in}}%
\pgfpathlineto{\pgfqpoint{2.739173in}{2.560267in}}%
\pgfpathlineto{\pgfqpoint{2.746780in}{2.572748in}}%
\pgfpathlineto{\pgfqpoint{2.754386in}{2.578670in}}%
\pgfpathlineto{\pgfqpoint{2.761993in}{2.575261in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{2.562765in}}%
\pgfpathlineto{\pgfqpoint{2.792419in}{2.559599in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{2.560896in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{2.570027in}}%
\pgfpathlineto{\pgfqpoint{2.815239in}{2.582172in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{2.582180in}}%
\pgfpathlineto{\pgfqpoint{2.830452in}{2.577890in}}%
\pgfpathlineto{\pgfqpoint{2.853272in}{2.564060in}}%
\pgfpathlineto{\pgfqpoint{2.860879in}{2.562397in}}%
\pgfpathlineto{\pgfqpoint{2.868486in}{2.567647in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.579128in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{2.588105in}}%
\pgfpathlineto{\pgfqpoint{2.891305in}{2.584483in}}%
\pgfpathlineto{\pgfqpoint{2.898912in}{2.580020in}}%
\pgfpathlineto{\pgfqpoint{2.914125in}{2.570541in}}%
\pgfpathlineto{\pgfqpoint{2.921732in}{2.566986in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{2.565876in}}%
\pgfpathlineto{\pgfqpoint{2.936945in}{2.571432in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{2.583294in}}%
\pgfpathlineto{\pgfqpoint{2.952158in}{2.586996in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{2.578112in}}%
\pgfpathlineto{\pgfqpoint{2.974978in}{2.573800in}}%
\pgfpathlineto{\pgfqpoint{2.990192in}{2.564721in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{2.563479in}}%
\pgfpathlineto{\pgfqpoint{3.005405in}{2.571254in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{2.582420in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{2.581256in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{2.566956in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{2.561911in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{2.558866in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{2.560640in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.571581in}}%
\pgfpathlineto{\pgfqpoint{3.081471in}{2.580135in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{2.571471in}}%
\pgfpathlineto{\pgfqpoint{3.104291in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{2.562156in}}%
\pgfpathlineto{\pgfqpoint{3.119504in}{2.557612in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{2.558144in}}%
\pgfpathlineto{\pgfqpoint{3.134717in}{2.565174in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{2.577174in}}%
\pgfpathlineto{\pgfqpoint{3.149931in}{2.580431in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{2.573525in}}%
\pgfpathlineto{\pgfqpoint{3.180357in}{2.565452in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{2.563349in}}%
\pgfpathlineto{\pgfqpoint{3.195570in}{2.566009in}}%
\pgfpathlineto{\pgfqpoint{3.210784in}{2.588273in}}%
\pgfpathlineto{\pgfqpoint{3.218390in}{2.586870in}}%
\pgfpathlineto{\pgfqpoint{3.225997in}{2.583075in}}%
\pgfpathlineto{\pgfqpoint{3.233604in}{2.578696in}}%
\pgfpathlineto{\pgfqpoint{3.248817in}{2.570494in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{2.570983in}}%
\pgfpathlineto{\pgfqpoint{3.264030in}{2.575192in}}%
\pgfpathlineto{\pgfqpoint{3.271637in}{2.586530in}}%
\pgfpathlineto{\pgfqpoint{3.279243in}{2.593695in}}%
\pgfpathlineto{\pgfqpoint{3.294457in}{2.585862in}}%
\pgfpathlineto{\pgfqpoint{3.302063in}{2.581789in}}%
\pgfpathlineto{\pgfqpoint{3.309670in}{2.577094in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{2.573187in}}%
\pgfpathlineto{\pgfqpoint{3.324883in}{2.572957in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{2.578284in}}%
\pgfpathlineto{\pgfqpoint{3.340096in}{2.589924in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{2.591126in}}%
\pgfpathlineto{\pgfqpoint{3.355310in}{2.587211in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{2.573827in}}%
\pgfpathlineto{\pgfqpoint{3.385736in}{2.570191in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{2.570251in}}%
\pgfpathlineto{\pgfqpoint{3.400949in}{2.579479in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{2.589614in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{2.587189in}}%
\pgfpathlineto{\pgfqpoint{3.438982in}{2.574103in}}%
\pgfpathlineto{\pgfqpoint{3.446589in}{2.569483in}}%
\pgfpathlineto{\pgfqpoint{3.454196in}{2.568138in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{2.570119in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{2.581462in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{2.587194in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{2.582202in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{2.571520in}}%
\pgfpathlineto{\pgfqpoint{3.507442in}{2.565932in}}%
\pgfpathlineto{\pgfqpoint{3.515049in}{2.560626in}}%
\pgfpathlineto{\pgfqpoint{3.522655in}{2.558774in}}%
\pgfpathlineto{\pgfqpoint{3.530262in}{2.564566in}}%
\pgfpathlineto{\pgfqpoint{3.537869in}{2.575696in}}%
\pgfpathlineto{\pgfqpoint{3.545475in}{2.576138in}}%
\pgfpathlineto{\pgfqpoint{3.560689in}{2.569412in}}%
\pgfpathlineto{\pgfqpoint{3.568295in}{2.565621in}}%
\pgfpathlineto{\pgfqpoint{3.575902in}{2.561604in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{2.558111in}}%
\pgfpathlineto{\pgfqpoint{3.591115in}{2.561175in}}%
\pgfpathlineto{\pgfqpoint{3.598722in}{2.572931in}}%
\pgfpathlineto{\pgfqpoint{3.606328in}{2.583250in}}%
\pgfpathlineto{\pgfqpoint{3.613935in}{2.580003in}}%
\pgfpathlineto{\pgfqpoint{3.621542in}{2.575594in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{2.561354in}}%
\pgfpathlineto{\pgfqpoint{3.651968in}{2.560869in}}%
\pgfpathlineto{\pgfqpoint{3.659575in}{2.567359in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{2.579577in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{2.584448in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{2.570816in}}%
\pgfpathlineto{\pgfqpoint{3.705214in}{2.565748in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{2.561238in}}%
\pgfpathlineto{\pgfqpoint{3.720428in}{2.564361in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{2.573467in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{2.584591in}}%
\pgfpathlineto{\pgfqpoint{3.743248in}{2.583913in}}%
\pgfpathlineto{\pgfqpoint{3.758461in}{2.575418in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.565981in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{2.562421in}}%
\pgfpathlineto{\pgfqpoint{3.788887in}{2.563663in}}%
\pgfpathlineto{\pgfqpoint{3.796494in}{2.575129in}}%
\pgfpathlineto{\pgfqpoint{3.804101in}{2.583985in}}%
\pgfpathlineto{\pgfqpoint{3.811707in}{2.580340in}}%
\pgfpathlineto{\pgfqpoint{3.819314in}{2.576138in}}%
\pgfpathlineto{\pgfqpoint{3.826920in}{2.571501in}}%
\pgfpathlineto{\pgfqpoint{3.834527in}{2.567307in}}%
\pgfpathlineto{\pgfqpoint{3.842134in}{2.564564in}}%
\pgfpathlineto{\pgfqpoint{3.849740in}{2.564791in}}%
\pgfpathlineto{\pgfqpoint{3.857347in}{2.569257in}}%
\pgfpathlineto{\pgfqpoint{3.864954in}{2.581618in}}%
\pgfpathlineto{\pgfqpoint{3.872560in}{2.585061in}}%
\pgfpathlineto{\pgfqpoint{3.880167in}{2.580745in}}%
\pgfpathlineto{\pgfqpoint{3.887773in}{2.576817in}}%
\pgfpathlineto{\pgfqpoint{3.895380in}{2.572367in}}%
\pgfpathlineto{\pgfqpoint{3.902987in}{2.568237in}}%
\pgfpathlineto{\pgfqpoint{3.910593in}{2.565521in}}%
\pgfpathlineto{\pgfqpoint{3.918200in}{2.567438in}}%
\pgfpathlineto{\pgfqpoint{3.925807in}{2.576120in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{2.586912in}}%
\pgfpathlineto{\pgfqpoint{3.941020in}{2.585993in}}%
\pgfpathlineto{\pgfqpoint{3.948626in}{2.582032in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{2.569170in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{2.566800in}}%
\pgfpathlineto{\pgfqpoint{3.986660in}{2.570174in}}%
\pgfpathlineto{\pgfqpoint{3.994266in}{2.581802in}}%
\pgfpathlineto{\pgfqpoint{4.001873in}{2.589352in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{2.585201in}}%
\pgfpathlineto{\pgfqpoint{4.032299in}{2.571196in}}%
\pgfpathlineto{\pgfqpoint{4.039906in}{2.566868in}}%
\pgfpathlineto{\pgfqpoint{4.047513in}{2.565494in}}%
\pgfpathlineto{\pgfqpoint{4.055119in}{2.572988in}}%
\pgfpathlineto{\pgfqpoint{4.062726in}{2.584616in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{2.586609in}}%
\pgfpathlineto{\pgfqpoint{4.077939in}{2.582611in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{2.573512in}}%
\pgfpathlineto{\pgfqpoint{4.100759in}{2.569288in}}%
\pgfpathlineto{\pgfqpoint{4.108366in}{2.565561in}}%
\pgfpathlineto{\pgfqpoint{4.115972in}{2.566009in}}%
\pgfpathlineto{\pgfqpoint{4.123579in}{2.575959in}}%
\pgfpathlineto{\pgfqpoint{4.131185in}{2.586771in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{2.584682in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{2.580221in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{2.570916in}}%
\pgfpathlineto{\pgfqpoint{4.169219in}{2.566530in}}%
\pgfpathlineto{\pgfqpoint{4.176825in}{2.564706in}}%
\pgfpathlineto{\pgfqpoint{4.184432in}{2.567167in}}%
\pgfpathlineto{\pgfqpoint{4.192038in}{2.578610in}}%
\pgfpathlineto{\pgfqpoint{4.199645in}{2.585120in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{2.574835in}}%
\pgfpathlineto{\pgfqpoint{4.222465in}{2.570442in}}%
\pgfpathlineto{\pgfqpoint{4.230072in}{2.565288in}}%
\pgfpathlineto{\pgfqpoint{4.237678in}{2.560667in}}%
\pgfpathlineto{\pgfqpoint{4.245285in}{2.560626in}}%
\pgfpathlineto{\pgfqpoint{4.252892in}{2.567069in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{2.578767in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{2.578895in}}%
\pgfpathlineto{\pgfqpoint{4.275711in}{2.572900in}}%
\pgfpathlineto{\pgfqpoint{4.290925in}{2.560018in}}%
\pgfpathlineto{\pgfqpoint{4.298531in}{2.553645in}}%
\pgfpathlineto{\pgfqpoint{4.306138in}{2.549828in}}%
\pgfpathlineto{\pgfqpoint{4.313745in}{2.550230in}}%
\pgfpathlineto{\pgfqpoint{4.328958in}{2.568586in}}%
\pgfpathlineto{\pgfqpoint{4.336564in}{2.565053in}}%
\pgfpathlineto{\pgfqpoint{4.351778in}{2.554789in}}%
\pgfpathlineto{\pgfqpoint{4.359384in}{2.549280in}}%
\pgfpathlineto{\pgfqpoint{4.366991in}{2.545271in}}%
\pgfpathlineto{\pgfqpoint{4.374598in}{2.544494in}}%
\pgfpathlineto{\pgfqpoint{4.382204in}{2.549679in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{2.561690in}}%
\pgfpathlineto{\pgfqpoint{4.397417in}{2.567636in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{2.564268in}}%
\pgfpathlineto{\pgfqpoint{4.420237in}{2.556541in}}%
\pgfpathlineto{\pgfqpoint{4.427844in}{2.552341in}}%
\pgfpathlineto{\pgfqpoint{4.435451in}{2.551179in}}%
\pgfpathlineto{\pgfqpoint{4.443057in}{2.554445in}}%
\pgfpathlineto{\pgfqpoint{4.450664in}{2.564238in}}%
\pgfpathlineto{\pgfqpoint{4.458270in}{2.577226in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{2.576502in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{2.567531in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{2.557616in}}%
\pgfpathlineto{\pgfqpoint{4.503910in}{2.558007in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{2.565683in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{2.576556in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{2.585255in}}%
\pgfpathlineto{\pgfqpoint{4.534337in}{2.581451in}}%
\pgfpathlineto{\pgfqpoint{4.557157in}{2.566655in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{2.562203in}}%
\pgfpathlineto{\pgfqpoint{4.572370in}{2.562590in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{2.568683in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{2.580510in}}%
\pgfpathlineto{\pgfqpoint{4.595190in}{2.584412in}}%
\pgfpathlineto{\pgfqpoint{4.602796in}{2.580420in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{2.571856in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{2.567868in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{2.564719in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{2.563347in}}%
\pgfpathlineto{\pgfqpoint{4.648436in}{2.571732in}}%
\pgfpathlineto{\pgfqpoint{4.656043in}{2.583217in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{2.581947in}}%
\pgfpathlineto{\pgfqpoint{4.671256in}{2.576993in}}%
\pgfpathlineto{\pgfqpoint{4.678863in}{2.571625in}}%
\pgfpathlineto{\pgfqpoint{4.694076in}{2.561364in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{2.557723in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{2.560272in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{2.570733in}}%
\pgfpathlineto{\pgfqpoint{4.724502in}{2.578852in}}%
\pgfpathlineto{\pgfqpoint{4.732109in}{2.575403in}}%
\pgfpathlineto{\pgfqpoint{4.754929in}{2.562846in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{2.559069in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.559601in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.559601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974436in}{0.443582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354767in}{2.573033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735098in}{2.564346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115430in}{2.576610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495761in}{2.589150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876092in}{2.579128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256423in}{2.570983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636755in}{2.566201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017086in}{2.580489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397417in}{2.567636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975594in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{0.982042in}{1.990218in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{2.144734in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{2.236275in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{2.300783in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{2.351618in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{2.392585in}}%
\pgfpathlineto{\pgfqpoint{1.027682in}{2.427746in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{2.458177in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{2.477920in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{2.484667in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{2.500149in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{2.554146in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{2.570653in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{2.586152in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{2.600690in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{2.611207in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{2.620200in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{2.667531in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{2.677281in}}%
\pgfpathlineto{\pgfqpoint{1.172208in}{2.686451in}}%
\pgfpathlineto{\pgfqpoint{1.179815in}{2.688865in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{2.695355in}}%
\pgfpathlineto{\pgfqpoint{1.210241in}{2.703500in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{2.708110in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{2.713315in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{2.719479in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{2.723286in}}%
\pgfpathlineto{\pgfqpoint{1.263487in}{2.727086in}}%
\pgfpathlineto{\pgfqpoint{1.271094in}{2.729047in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{2.734198in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{2.737945in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.741924in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{2.743421in}}%
\pgfpathlineto{\pgfqpoint{1.316734in}{2.744312in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{2.746293in}}%
\pgfpathlineto{\pgfqpoint{1.339554in}{2.750603in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{2.754510in}}%
\pgfpathlineto{\pgfqpoint{1.369980in}{2.760785in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{2.761623in}}%
\pgfpathlineto{\pgfqpoint{1.385193in}{2.762250in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{2.762614in}}%
\pgfpathlineto{\pgfqpoint{1.400407in}{2.763810in}}%
\pgfpathlineto{\pgfqpoint{1.415620in}{2.768919in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{2.771248in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{2.773832in}}%
\pgfpathlineto{\pgfqpoint{1.438440in}{2.775722in}}%
\pgfpathlineto{\pgfqpoint{1.446046in}{2.776258in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{2.779177in}}%
\pgfpathlineto{\pgfqpoint{1.468866in}{2.781168in}}%
\pgfpathlineto{\pgfqpoint{1.476473in}{2.783412in}}%
\pgfpathlineto{\pgfqpoint{1.491686in}{2.790648in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{2.794587in}}%
\pgfpathlineto{\pgfqpoint{1.506899in}{2.795759in}}%
\pgfpathlineto{\pgfqpoint{1.514506in}{2.796247in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{2.797672in}}%
\pgfpathlineto{\pgfqpoint{1.552539in}{2.799584in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{2.800286in}}%
\pgfpathlineto{\pgfqpoint{1.567752in}{2.800718in}}%
\pgfpathlineto{\pgfqpoint{1.582966in}{2.797952in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{2.796702in}}%
\pgfpathlineto{\pgfqpoint{1.598179in}{2.795831in}}%
\pgfpathlineto{\pgfqpoint{1.613392in}{2.796614in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{2.797477in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{2.797285in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{2.792613in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{2.790484in}}%
\pgfpathlineto{\pgfqpoint{1.681852in}{2.789747in}}%
\pgfpathlineto{\pgfqpoint{1.697065in}{2.789023in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{2.787882in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{2.785164in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{2.778653in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.774532in}}%
\pgfpathlineto{\pgfqpoint{1.765525in}{2.774135in}}%
\pgfpathlineto{\pgfqpoint{1.788345in}{2.769998in}}%
\pgfpathlineto{\pgfqpoint{1.795951in}{2.769640in}}%
\pgfpathlineto{\pgfqpoint{1.803558in}{2.769646in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.770339in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.771668in}}%
\pgfpathlineto{\pgfqpoint{1.826378in}{2.773682in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{2.773747in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{2.765832in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{2.763548in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{2.759879in}}%
\pgfpathlineto{\pgfqpoint{1.887231in}{2.759652in}}%
\pgfpathlineto{\pgfqpoint{1.894837in}{2.760391in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{2.760935in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{2.760568in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{2.760529in}}%
\pgfpathlineto{\pgfqpoint{1.963297in}{2.762532in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{2.760688in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{2.756584in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{2.755429in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{2.754699in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{2.754439in}}%
\pgfpathlineto{\pgfqpoint{2.016543in}{2.754994in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{2.756028in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{2.756296in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{2.753917in}}%
\pgfpathlineto{\pgfqpoint{2.046970in}{2.751897in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{2.750132in}}%
\pgfpathlineto{\pgfqpoint{2.069790in}{2.746280in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{2.744342in}}%
\pgfpathlineto{\pgfqpoint{2.085003in}{2.742986in}}%
\pgfpathlineto{\pgfqpoint{2.092610in}{2.742276in}}%
\pgfpathlineto{\pgfqpoint{2.100216in}{2.740730in}}%
\pgfpathlineto{\pgfqpoint{2.107823in}{2.738094in}}%
\pgfpathlineto{\pgfqpoint{2.115430in}{2.736474in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{2.735987in}}%
\pgfpathlineto{\pgfqpoint{2.130643in}{2.735859in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{2.736017in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{2.737344in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{2.742161in}}%
\pgfpathlineto{\pgfqpoint{2.183889in}{2.738616in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{2.737780in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{2.737534in}}%
\pgfpathlineto{\pgfqpoint{2.214316in}{2.738320in}}%
\pgfpathlineto{\pgfqpoint{2.221922in}{2.739995in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{2.739096in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{2.736109in}}%
\pgfpathlineto{\pgfqpoint{2.252349in}{2.730424in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{2.728733in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{2.726052in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{2.724980in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{2.724479in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{2.722719in}}%
\pgfpathlineto{\pgfqpoint{2.313202in}{2.717017in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{2.714810in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{2.708504in}}%
\pgfpathlineto{\pgfqpoint{2.358842in}{2.709093in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{2.706857in}}%
\pgfpathlineto{\pgfqpoint{2.374055in}{2.705063in}}%
\pgfpathlineto{\pgfqpoint{2.381661in}{2.703779in}}%
\pgfpathlineto{\pgfqpoint{2.389268in}{2.703261in}}%
\pgfpathlineto{\pgfqpoint{2.396875in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{2.704135in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{2.705709in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{2.708757in}}%
\pgfpathlineto{\pgfqpoint{2.427301in}{2.710266in}}%
\pgfpathlineto{\pgfqpoint{2.434908in}{2.709477in}}%
\pgfpathlineto{\pgfqpoint{2.450121in}{2.708861in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{2.708519in}}%
\pgfpathlineto{\pgfqpoint{2.465334in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{2.472941in}{2.709537in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{2.711014in}}%
\pgfpathlineto{\pgfqpoint{2.488154in}{2.713211in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{2.710951in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{2.701619in}}%
\pgfpathlineto{\pgfqpoint{2.526187in}{2.698968in}}%
\pgfpathlineto{\pgfqpoint{2.533794in}{2.696565in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{2.695501in}}%
\pgfpathlineto{\pgfqpoint{2.549007in}{2.695735in}}%
\pgfpathlineto{\pgfqpoint{2.556614in}{2.696199in}}%
\pgfpathlineto{\pgfqpoint{2.571827in}{2.689432in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{2.682935in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{2.680276in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{2.677835in}}%
\pgfpathlineto{\pgfqpoint{2.609860in}{2.677730in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{2.678562in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.678286in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{2.675481in}}%
\pgfpathlineto{\pgfqpoint{2.647893in}{2.671347in}}%
\pgfpathlineto{\pgfqpoint{2.663107in}{2.667983in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{2.667181in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{2.668311in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{2.670402in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{2.668436in}}%
\pgfpathlineto{\pgfqpoint{2.701140in}{2.666689in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.665266in}}%
\pgfpathlineto{\pgfqpoint{2.716353in}{2.664213in}}%
\pgfpathlineto{\pgfqpoint{2.723960in}{2.664312in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{2.665602in}}%
\pgfpathlineto{\pgfqpoint{2.739173in}{2.668099in}}%
\pgfpathlineto{\pgfqpoint{2.746780in}{2.672644in}}%
\pgfpathlineto{\pgfqpoint{2.754386in}{2.675167in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{2.668018in}}%
\pgfpathlineto{\pgfqpoint{2.792419in}{2.666865in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{2.666604in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{2.669669in}}%
\pgfpathlineto{\pgfqpoint{2.815239in}{2.673960in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{2.672507in}}%
\pgfpathlineto{\pgfqpoint{2.830452in}{2.669203in}}%
\pgfpathlineto{\pgfqpoint{2.838059in}{2.665468in}}%
\pgfpathlineto{\pgfqpoint{2.845666in}{2.662113in}}%
\pgfpathlineto{\pgfqpoint{2.860879in}{2.654824in}}%
\pgfpathlineto{\pgfqpoint{2.868486in}{2.652471in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.652615in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{2.654780in}}%
\pgfpathlineto{\pgfqpoint{2.898912in}{2.648691in}}%
\pgfpathlineto{\pgfqpoint{2.906519in}{2.645518in}}%
\pgfpathlineto{\pgfqpoint{2.921732in}{2.640108in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{2.638363in}}%
\pgfpathlineto{\pgfqpoint{2.936945in}{2.639120in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{2.641314in}}%
\pgfpathlineto{\pgfqpoint{2.952158in}{2.641300in}}%
\pgfpathlineto{\pgfqpoint{2.959765in}{2.636920in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{2.632805in}}%
\pgfpathlineto{\pgfqpoint{2.974978in}{2.629600in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{2.627011in}}%
\pgfpathlineto{\pgfqpoint{2.990192in}{2.626239in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{2.626961in}}%
\pgfpathlineto{\pgfqpoint{3.005405in}{2.628622in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{2.632617in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{2.630043in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{2.624893in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{2.620221in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{2.611442in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{2.609381in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{2.608639in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.610312in}}%
\pgfpathlineto{\pgfqpoint{3.081471in}{2.612673in}}%
\pgfpathlineto{\pgfqpoint{3.089078in}{2.607198in}}%
\pgfpathlineto{\pgfqpoint{3.104291in}{2.598353in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{2.594076in}}%
\pgfpathlineto{\pgfqpoint{3.119504in}{2.590271in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{2.587609in}}%
\pgfpathlineto{\pgfqpoint{3.134717in}{2.589871in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{2.597487in}}%
\pgfpathlineto{\pgfqpoint{3.149931in}{2.598131in}}%
\pgfpathlineto{\pgfqpoint{3.157537in}{2.594127in}}%
\pgfpathlineto{\pgfqpoint{3.172751in}{2.585692in}}%
\pgfpathlineto{\pgfqpoint{3.180357in}{2.582263in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{2.581128in}}%
\pgfpathlineto{\pgfqpoint{3.195570in}{2.581297in}}%
\pgfpathlineto{\pgfqpoint{3.203177in}{2.587975in}}%
\pgfpathlineto{\pgfqpoint{3.210784in}{2.595820in}}%
\pgfpathlineto{\pgfqpoint{3.218390in}{2.593382in}}%
\pgfpathlineto{\pgfqpoint{3.225997in}{2.589812in}}%
\pgfpathlineto{\pgfqpoint{3.233604in}{2.586627in}}%
\pgfpathlineto{\pgfqpoint{3.241210in}{2.584905in}}%
\pgfpathlineto{\pgfqpoint{3.248817in}{2.584773in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{2.586719in}}%
\pgfpathlineto{\pgfqpoint{3.264030in}{2.591549in}}%
\pgfpathlineto{\pgfqpoint{3.271637in}{2.598139in}}%
\pgfpathlineto{\pgfqpoint{3.279243in}{2.602283in}}%
\pgfpathlineto{\pgfqpoint{3.286850in}{2.598360in}}%
\pgfpathlineto{\pgfqpoint{3.294457in}{2.595457in}}%
\pgfpathlineto{\pgfqpoint{3.309670in}{2.591531in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{2.590122in}}%
\pgfpathlineto{\pgfqpoint{3.324883in}{2.591098in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{2.595789in}}%
\pgfpathlineto{\pgfqpoint{3.340096in}{2.601904in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{2.604494in}}%
\pgfpathlineto{\pgfqpoint{3.355310in}{2.602983in}}%
\pgfpathlineto{\pgfqpoint{3.362916in}{2.601862in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{2.601567in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{2.602520in}}%
\pgfpathlineto{\pgfqpoint{3.385736in}{2.603932in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{2.608533in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{2.622929in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{2.621382in}}%
\pgfpathlineto{\pgfqpoint{3.423769in}{2.619185in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{2.617385in}}%
\pgfpathlineto{\pgfqpoint{3.446589in}{2.615103in}}%
\pgfpathlineto{\pgfqpoint{3.454196in}{2.616251in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{2.620034in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{2.624709in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{2.626289in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{2.621903in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{2.618120in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{2.614696in}}%
\pgfpathlineto{\pgfqpoint{3.507442in}{2.613813in}}%
\pgfpathlineto{\pgfqpoint{3.515049in}{2.613869in}}%
\pgfpathlineto{\pgfqpoint{3.522655in}{2.615947in}}%
\pgfpathlineto{\pgfqpoint{3.530262in}{2.619073in}}%
\pgfpathlineto{\pgfqpoint{3.537869in}{2.624224in}}%
\pgfpathlineto{\pgfqpoint{3.545475in}{2.623003in}}%
\pgfpathlineto{\pgfqpoint{3.553082in}{2.618347in}}%
\pgfpathlineto{\pgfqpoint{3.560689in}{2.614064in}}%
\pgfpathlineto{\pgfqpoint{3.568295in}{2.609434in}}%
\pgfpathlineto{\pgfqpoint{3.575902in}{2.605370in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{2.602165in}}%
\pgfpathlineto{\pgfqpoint{3.591115in}{2.600025in}}%
\pgfpathlineto{\pgfqpoint{3.598722in}{2.601005in}}%
\pgfpathlineto{\pgfqpoint{3.606328in}{2.603901in}}%
\pgfpathlineto{\pgfqpoint{3.613935in}{2.600476in}}%
\pgfpathlineto{\pgfqpoint{3.621542in}{2.597474in}}%
\pgfpathlineto{\pgfqpoint{3.629148in}{2.595844in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{2.594878in}}%
\pgfpathlineto{\pgfqpoint{3.651968in}{2.595303in}}%
\pgfpathlineto{\pgfqpoint{3.659575in}{2.597517in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{2.602128in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{2.605176in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{2.596848in}}%
\pgfpathlineto{\pgfqpoint{3.705214in}{2.594924in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{2.593687in}}%
\pgfpathlineto{\pgfqpoint{3.720428in}{2.593768in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{2.597583in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{2.603598in}}%
\pgfpathlineto{\pgfqpoint{3.743248in}{2.602662in}}%
\pgfpathlineto{\pgfqpoint{3.750854in}{2.598794in}}%
\pgfpathlineto{\pgfqpoint{3.758461in}{2.595253in}}%
\pgfpathlineto{\pgfqpoint{3.766067in}{2.592339in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.589903in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{2.592028in}}%
\pgfpathlineto{\pgfqpoint{3.788887in}{2.596015in}}%
\pgfpathlineto{\pgfqpoint{3.796494in}{2.603399in}}%
\pgfpathlineto{\pgfqpoint{3.804101in}{2.609051in}}%
\pgfpathlineto{\pgfqpoint{3.811707in}{2.604973in}}%
\pgfpathlineto{\pgfqpoint{3.842134in}{2.590923in}}%
\pgfpathlineto{\pgfqpoint{3.849740in}{2.589531in}}%
\pgfpathlineto{\pgfqpoint{3.857347in}{2.593171in}}%
\pgfpathlineto{\pgfqpoint{3.864954in}{2.599297in}}%
\pgfpathlineto{\pgfqpoint{3.872560in}{2.600294in}}%
\pgfpathlineto{\pgfqpoint{3.880167in}{2.596747in}}%
\pgfpathlineto{\pgfqpoint{3.887773in}{2.593525in}}%
\pgfpathlineto{\pgfqpoint{3.895380in}{2.590649in}}%
\pgfpathlineto{\pgfqpoint{3.902987in}{2.587984in}}%
\pgfpathlineto{\pgfqpoint{3.910593in}{2.584882in}}%
\pgfpathlineto{\pgfqpoint{3.918200in}{2.586226in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{2.598789in}}%
\pgfpathlineto{\pgfqpoint{3.941020in}{2.596242in}}%
\pgfpathlineto{\pgfqpoint{3.948626in}{2.592431in}}%
\pgfpathlineto{\pgfqpoint{3.956233in}{2.589358in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{2.582642in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{2.581794in}}%
\pgfpathlineto{\pgfqpoint{3.986660in}{2.587531in}}%
\pgfpathlineto{\pgfqpoint{3.994266in}{2.595558in}}%
\pgfpathlineto{\pgfqpoint{4.001873in}{2.600677in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{2.595313in}}%
\pgfpathlineto{\pgfqpoint{4.017086in}{2.591701in}}%
\pgfpathlineto{\pgfqpoint{4.024693in}{2.588300in}}%
\pgfpathlineto{\pgfqpoint{4.032299in}{2.586239in}}%
\pgfpathlineto{\pgfqpoint{4.039906in}{2.586353in}}%
\pgfpathlineto{\pgfqpoint{4.047513in}{2.588742in}}%
\pgfpathlineto{\pgfqpoint{4.055119in}{2.594015in}}%
\pgfpathlineto{\pgfqpoint{4.062726in}{2.601012in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{2.602459in}}%
\pgfpathlineto{\pgfqpoint{4.077939in}{2.599784in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{2.593854in}}%
\pgfpathlineto{\pgfqpoint{4.100759in}{2.591975in}}%
\pgfpathlineto{\pgfqpoint{4.108366in}{2.592654in}}%
\pgfpathlineto{\pgfqpoint{4.115972in}{2.597424in}}%
\pgfpathlineto{\pgfqpoint{4.131185in}{2.609108in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{2.606406in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{2.603054in}}%
\pgfpathlineto{\pgfqpoint{4.154005in}{2.600320in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{2.598302in}}%
\pgfpathlineto{\pgfqpoint{4.169219in}{2.597155in}}%
\pgfpathlineto{\pgfqpoint{4.176825in}{2.597602in}}%
\pgfpathlineto{\pgfqpoint{4.184432in}{2.598723in}}%
\pgfpathlineto{\pgfqpoint{4.192038in}{2.601520in}}%
\pgfpathlineto{\pgfqpoint{4.199645in}{2.604770in}}%
\pgfpathlineto{\pgfqpoint{4.207252in}{2.601168in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{2.597271in}}%
\pgfpathlineto{\pgfqpoint{4.230072in}{2.590774in}}%
\pgfpathlineto{\pgfqpoint{4.237678in}{2.589011in}}%
\pgfpathlineto{\pgfqpoint{4.245285in}{2.589700in}}%
\pgfpathlineto{\pgfqpoint{4.252892in}{2.593303in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{2.599401in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{2.598424in}}%
\pgfpathlineto{\pgfqpoint{4.290925in}{2.584417in}}%
\pgfpathlineto{\pgfqpoint{4.298531in}{2.580601in}}%
\pgfpathlineto{\pgfqpoint{4.306138in}{2.577349in}}%
\pgfpathlineto{\pgfqpoint{4.313745in}{2.578251in}}%
\pgfpathlineto{\pgfqpoint{4.321351in}{2.583958in}}%
\pgfpathlineto{\pgfqpoint{4.328958in}{2.591232in}}%
\pgfpathlineto{\pgfqpoint{4.336564in}{2.588521in}}%
\pgfpathlineto{\pgfqpoint{4.351778in}{2.581386in}}%
\pgfpathlineto{\pgfqpoint{4.359384in}{2.579840in}}%
\pgfpathlineto{\pgfqpoint{4.366991in}{2.580654in}}%
\pgfpathlineto{\pgfqpoint{4.374598in}{2.584403in}}%
\pgfpathlineto{\pgfqpoint{4.382204in}{2.590295in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{2.598495in}}%
\pgfpathlineto{\pgfqpoint{4.397417in}{2.602079in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{2.597379in}}%
\pgfpathlineto{\pgfqpoint{4.427844in}{2.582129in}}%
\pgfpathlineto{\pgfqpoint{4.435451in}{2.577412in}}%
\pgfpathlineto{\pgfqpoint{4.443057in}{2.574904in}}%
\pgfpathlineto{\pgfqpoint{4.450664in}{2.575229in}}%
\pgfpathlineto{\pgfqpoint{4.458270in}{2.578620in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{2.578061in}}%
\pgfpathlineto{\pgfqpoint{4.473484in}{2.575060in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{2.573213in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{2.572472in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{2.573359in}}%
\pgfpathlineto{\pgfqpoint{4.503910in}{2.575852in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{2.580270in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{2.592371in}}%
\pgfpathlineto{\pgfqpoint{4.534337in}{2.589502in}}%
\pgfpathlineto{\pgfqpoint{4.541943in}{2.587489in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{2.584121in}}%
\pgfpathlineto{\pgfqpoint{4.572370in}{2.585440in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{2.592007in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{2.601356in}}%
\pgfpathlineto{\pgfqpoint{4.595190in}{2.603173in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{2.587718in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{2.583559in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{2.582367in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{2.583534in}}%
\pgfpathlineto{\pgfqpoint{4.648436in}{2.587373in}}%
\pgfpathlineto{\pgfqpoint{4.656043in}{2.592446in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{2.589815in}}%
\pgfpathlineto{\pgfqpoint{4.671256in}{2.584829in}}%
\pgfpathlineto{\pgfqpoint{4.678863in}{2.579276in}}%
\pgfpathlineto{\pgfqpoint{4.686469in}{2.574132in}}%
\pgfpathlineto{\pgfqpoint{4.694076in}{2.569761in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{2.568260in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{2.569107in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{2.574296in}}%
\pgfpathlineto{\pgfqpoint{4.724502in}{2.579018in}}%
\pgfpathlineto{\pgfqpoint{4.739716in}{2.568896in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{2.564874in}}%
\pgfpathlineto{\pgfqpoint{4.754929in}{2.563290in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{2.562658in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.564770in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.564770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974436in}{0.448409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354767in}{2.754510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735098in}{2.778653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115430in}{2.736474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495761in}{2.710951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876092in}{2.652615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256423in}{2.586719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636755in}{2.595407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017086in}{2.591701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397417in}{2.602079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975606in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{0.982042in}{2.054199in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{2.211506in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{2.303222in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{2.368277in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{2.418870in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{2.459836in}}%
\pgfpathlineto{\pgfqpoint{1.027682in}{2.495030in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{2.525138in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{2.543010in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{2.538319in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{2.533244in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{2.527934in}}%
\pgfpathlineto{\pgfqpoint{1.073322in}{2.528856in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{2.543615in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{2.570333in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{2.582413in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{2.584072in}}%
\pgfpathlineto{\pgfqpoint{1.141781in}{2.567647in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{2.564882in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{2.589183in}}%
\pgfpathlineto{\pgfqpoint{1.172208in}{2.600194in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{2.592787in}}%
\pgfpathlineto{\pgfqpoint{1.210241in}{2.579915in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{2.570993in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{2.580900in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{2.586531in}}%
\pgfpathlineto{\pgfqpoint{1.248274in}{2.582757in}}%
\pgfpathlineto{\pgfqpoint{1.271094in}{2.569848in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{2.568354in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{2.568604in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{2.573666in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.585673in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{2.589543in}}%
\pgfpathlineto{\pgfqpoint{1.316734in}{2.588041in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{2.585677in}}%
\pgfpathlineto{\pgfqpoint{1.339554in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{2.587065in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{2.592933in}}%
\pgfpathlineto{\pgfqpoint{1.362374in}{2.599874in}}%
\pgfpathlineto{\pgfqpoint{1.369980in}{2.610929in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{2.610400in}}%
\pgfpathlineto{\pgfqpoint{1.400407in}{2.603372in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{2.600945in}}%
\pgfpathlineto{\pgfqpoint{1.415620in}{2.599851in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{2.602502in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{2.608721in}}%
\pgfpathlineto{\pgfqpoint{1.438440in}{2.613147in}}%
\pgfpathlineto{\pgfqpoint{1.446046in}{2.609327in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{2.600102in}}%
\pgfpathlineto{\pgfqpoint{1.468866in}{2.595179in}}%
\pgfpathlineto{\pgfqpoint{1.476473in}{2.590710in}}%
\pgfpathlineto{\pgfqpoint{1.484080in}{2.590632in}}%
\pgfpathlineto{\pgfqpoint{1.491686in}{2.594385in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{2.598530in}}%
\pgfpathlineto{\pgfqpoint{1.506899in}{2.599569in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{2.589263in}}%
\pgfpathlineto{\pgfqpoint{1.537326in}{2.578166in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{2.573648in}}%
\pgfpathlineto{\pgfqpoint{1.552539in}{2.571872in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{2.576948in}}%
\pgfpathlineto{\pgfqpoint{1.567752in}{2.584328in}}%
\pgfpathlineto{\pgfqpoint{1.575359in}{2.581922in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{2.571418in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{2.560143in}}%
\pgfpathlineto{\pgfqpoint{1.613392in}{2.558125in}}%
\pgfpathlineto{\pgfqpoint{1.620999in}{2.560609in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{2.572144in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{2.579501in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{2.566770in}}%
\pgfpathlineto{\pgfqpoint{1.674245in}{2.557817in}}%
\pgfpathlineto{\pgfqpoint{1.681852in}{2.558527in}}%
\pgfpathlineto{\pgfqpoint{1.689458in}{2.566468in}}%
\pgfpathlineto{\pgfqpoint{1.697065in}{2.578790in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{2.580080in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{2.566612in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{2.561683in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{2.558417in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{2.561497in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.570676in}}%
\pgfpathlineto{\pgfqpoint{1.765525in}{2.580425in}}%
\pgfpathlineto{\pgfqpoint{1.773131in}{2.577001in}}%
\pgfpathlineto{\pgfqpoint{1.788345in}{2.567422in}}%
\pgfpathlineto{\pgfqpoint{1.803558in}{2.557664in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.556430in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.561251in}}%
\pgfpathlineto{\pgfqpoint{1.826378in}{2.573261in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{2.578893in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{2.573929in}}%
\pgfpathlineto{\pgfqpoint{1.849198in}{2.568421in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{2.558107in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{2.553567in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{2.553610in}}%
\pgfpathlineto{\pgfqpoint{1.887231in}{2.561466in}}%
\pgfpathlineto{\pgfqpoint{1.894837in}{2.573680in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{2.573588in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{2.568268in}}%
\pgfpathlineto{\pgfqpoint{1.917657in}{2.563511in}}%
\pgfpathlineto{\pgfqpoint{1.925264in}{2.558301in}}%
\pgfpathlineto{\pgfqpoint{1.932871in}{2.553490in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{2.551648in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{2.555224in}}%
\pgfpathlineto{\pgfqpoint{1.955690in}{2.566190in}}%
\pgfpathlineto{\pgfqpoint{1.963297in}{2.575615in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{2.572652in}}%
\pgfpathlineto{\pgfqpoint{1.978510in}{2.568857in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{2.565571in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{2.561916in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{2.557943in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{2.557771in}}%
\pgfpathlineto{\pgfqpoint{2.016543in}{2.564716in}}%
\pgfpathlineto{\pgfqpoint{2.024150in}{2.578063in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{2.583092in}}%
\pgfpathlineto{\pgfqpoint{2.046970in}{2.575756in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{2.571924in}}%
\pgfpathlineto{\pgfqpoint{2.069790in}{2.563439in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{2.566525in}}%
\pgfpathlineto{\pgfqpoint{2.085003in}{2.577674in}}%
\pgfpathlineto{\pgfqpoint{2.092610in}{2.589368in}}%
\pgfpathlineto{\pgfqpoint{2.100216in}{2.589239in}}%
\pgfpathlineto{\pgfqpoint{2.115430in}{2.581108in}}%
\pgfpathlineto{\pgfqpoint{2.130643in}{2.572542in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{2.570893in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{2.576021in}}%
\pgfpathlineto{\pgfqpoint{2.153463in}{2.587090in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{2.595663in}}%
\pgfpathlineto{\pgfqpoint{2.168676in}{2.591987in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{2.587588in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{2.579096in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{2.574756in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{2.571406in}}%
\pgfpathlineto{\pgfqpoint{2.214316in}{2.575362in}}%
\pgfpathlineto{\pgfqpoint{2.221922in}{2.586839in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{2.590020in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{2.572659in}}%
\pgfpathlineto{\pgfqpoint{2.267562in}{2.569084in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{2.567470in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{2.574227in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{2.585181in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{2.584355in}}%
\pgfpathlineto{\pgfqpoint{2.313202in}{2.577199in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{2.573328in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{2.569739in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{2.568373in}}%
\pgfpathlineto{\pgfqpoint{2.343628in}{2.570110in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{2.581645in}}%
\pgfpathlineto{\pgfqpoint{2.358842in}{2.589748in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{2.587125in}}%
\pgfpathlineto{\pgfqpoint{2.389268in}{2.577579in}}%
\pgfpathlineto{\pgfqpoint{2.396875in}{2.574956in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{2.575314in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{2.582396in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{2.594779in}}%
\pgfpathlineto{\pgfqpoint{2.427301in}{2.596903in}}%
\pgfpathlineto{\pgfqpoint{2.434908in}{2.593444in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{2.582390in}}%
\pgfpathlineto{\pgfqpoint{2.465334in}{2.578956in}}%
\pgfpathlineto{\pgfqpoint{2.472941in}{2.581111in}}%
\pgfpathlineto{\pgfqpoint{2.488154in}{2.601378in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{2.599278in}}%
\pgfpathlineto{\pgfqpoint{2.510974in}{2.591887in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{2.587864in}}%
\pgfpathlineto{\pgfqpoint{2.526187in}{2.583574in}}%
\pgfpathlineto{\pgfqpoint{2.533794in}{2.580333in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{2.582003in}}%
\pgfpathlineto{\pgfqpoint{2.549007in}{2.593103in}}%
\pgfpathlineto{\pgfqpoint{2.556614in}{2.599474in}}%
\pgfpathlineto{\pgfqpoint{2.579434in}{2.588881in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{2.584926in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{2.578025in}}%
\pgfpathlineto{\pgfqpoint{2.609860in}{2.582102in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{2.594348in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.595107in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{2.591471in}}%
\pgfpathlineto{\pgfqpoint{2.647893in}{2.583693in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{2.579972in}}%
\pgfpathlineto{\pgfqpoint{2.663107in}{2.576776in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{2.575660in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{2.584662in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{2.594597in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{2.590792in}}%
\pgfpathlineto{\pgfqpoint{2.701140in}{2.585496in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.581034in}}%
\pgfpathlineto{\pgfqpoint{2.723960in}{2.571029in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{2.568093in}}%
\pgfpathlineto{\pgfqpoint{2.739173in}{2.569020in}}%
\pgfpathlineto{\pgfqpoint{2.746780in}{2.579690in}}%
\pgfpathlineto{\pgfqpoint{2.754386in}{2.584295in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{2.562157in}}%
\pgfpathlineto{\pgfqpoint{2.792419in}{2.557678in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{2.555205in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{2.561228in}}%
\pgfpathlineto{\pgfqpoint{2.815239in}{2.572628in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{2.571476in}}%
\pgfpathlineto{\pgfqpoint{2.830452in}{2.565625in}}%
\pgfpathlineto{\pgfqpoint{2.838059in}{2.560328in}}%
\pgfpathlineto{\pgfqpoint{2.845666in}{2.553809in}}%
\pgfpathlineto{\pgfqpoint{2.853272in}{2.547764in}}%
\pgfpathlineto{\pgfqpoint{2.860879in}{2.544903in}}%
\pgfpathlineto{\pgfqpoint{2.868486in}{2.543899in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{2.563192in}}%
\pgfpathlineto{\pgfqpoint{2.891305in}{2.559138in}}%
\pgfpathlineto{\pgfqpoint{2.914125in}{2.543818in}}%
\pgfpathlineto{\pgfqpoint{2.921732in}{2.539667in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{2.542152in}}%
\pgfpathlineto{\pgfqpoint{2.936945in}{2.549259in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{2.562412in}}%
\pgfpathlineto{\pgfqpoint{2.952158in}{2.566049in}}%
\pgfpathlineto{\pgfqpoint{2.959765in}{2.560995in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{2.555482in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{2.544124in}}%
\pgfpathlineto{\pgfqpoint{2.990192in}{2.540535in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{2.545127in}}%
\pgfpathlineto{\pgfqpoint{3.005405in}{2.554582in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{2.566268in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{2.566213in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{2.562273in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{2.558591in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{2.554497in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{2.550888in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{2.552958in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{2.562933in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.575962in}}%
\pgfpathlineto{\pgfqpoint{3.081471in}{2.584576in}}%
\pgfpathlineto{\pgfqpoint{3.089078in}{2.580334in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{2.575562in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{2.565368in}}%
\pgfpathlineto{\pgfqpoint{3.119504in}{2.561275in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{2.560778in}}%
\pgfpathlineto{\pgfqpoint{3.134717in}{2.567798in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{2.579408in}}%
\pgfpathlineto{\pgfqpoint{3.149931in}{2.581524in}}%
\pgfpathlineto{\pgfqpoint{3.157537in}{2.576095in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{2.570364in}}%
\pgfpathlineto{\pgfqpoint{3.172751in}{2.564188in}}%
\pgfpathlineto{\pgfqpoint{3.180357in}{2.557704in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{2.551783in}}%
\pgfpathlineto{\pgfqpoint{3.195570in}{2.554228in}}%
\pgfpathlineto{\pgfqpoint{3.203177in}{2.563815in}}%
\pgfpathlineto{\pgfqpoint{3.210784in}{2.573801in}}%
\pgfpathlineto{\pgfqpoint{3.218390in}{2.571884in}}%
\pgfpathlineto{\pgfqpoint{3.241210in}{2.558754in}}%
\pgfpathlineto{\pgfqpoint{3.248817in}{2.554856in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{2.552680in}}%
\pgfpathlineto{\pgfqpoint{3.264030in}{2.555954in}}%
\pgfpathlineto{\pgfqpoint{3.271637in}{2.568288in}}%
\pgfpathlineto{\pgfqpoint{3.279243in}{2.575831in}}%
\pgfpathlineto{\pgfqpoint{3.286850in}{2.571434in}}%
\pgfpathlineto{\pgfqpoint{3.294457in}{2.566437in}}%
\pgfpathlineto{\pgfqpoint{3.302063in}{2.561695in}}%
\pgfpathlineto{\pgfqpoint{3.309670in}{2.557291in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{2.553265in}}%
\pgfpathlineto{\pgfqpoint{3.324883in}{2.554715in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{2.560977in}}%
\pgfpathlineto{\pgfqpoint{3.340096in}{2.573700in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{2.575344in}}%
\pgfpathlineto{\pgfqpoint{3.355310in}{2.570843in}}%
\pgfpathlineto{\pgfqpoint{3.362916in}{2.566575in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{2.561826in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{2.556733in}}%
\pgfpathlineto{\pgfqpoint{3.385736in}{2.554399in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{2.561224in}}%
\pgfpathlineto{\pgfqpoint{3.400949in}{2.573371in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{2.583318in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{2.580607in}}%
\pgfpathlineto{\pgfqpoint{3.423769in}{2.575845in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{2.571329in}}%
\pgfpathlineto{\pgfqpoint{3.438982in}{2.566528in}}%
\pgfpathlineto{\pgfqpoint{3.446589in}{2.562667in}}%
\pgfpathlineto{\pgfqpoint{3.454196in}{2.561175in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{2.566101in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{2.578030in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{2.583621in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{2.579509in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{2.574879in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{2.570820in}}%
\pgfpathlineto{\pgfqpoint{3.507442in}{2.566275in}}%
\pgfpathlineto{\pgfqpoint{3.515049in}{2.562548in}}%
\pgfpathlineto{\pgfqpoint{3.522655in}{2.563183in}}%
\pgfpathlineto{\pgfqpoint{3.530262in}{2.570690in}}%
\pgfpathlineto{\pgfqpoint{3.537869in}{2.582771in}}%
\pgfpathlineto{\pgfqpoint{3.545475in}{2.583965in}}%
\pgfpathlineto{\pgfqpoint{3.560689in}{2.578167in}}%
\pgfpathlineto{\pgfqpoint{3.568295in}{2.575038in}}%
\pgfpathlineto{\pgfqpoint{3.575902in}{2.572137in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{2.570474in}}%
\pgfpathlineto{\pgfqpoint{3.591115in}{2.574940in}}%
\pgfpathlineto{\pgfqpoint{3.598722in}{2.585984in}}%
\pgfpathlineto{\pgfqpoint{3.606328in}{2.596022in}}%
\pgfpathlineto{\pgfqpoint{3.613935in}{2.593225in}}%
\pgfpathlineto{\pgfqpoint{3.629148in}{2.585846in}}%
\pgfpathlineto{\pgfqpoint{3.636755in}{2.581987in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{2.578694in}}%
\pgfpathlineto{\pgfqpoint{3.651968in}{2.578876in}}%
\pgfpathlineto{\pgfqpoint{3.659575in}{2.583944in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{2.595495in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{2.600310in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{2.596546in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{2.589412in}}%
\pgfpathlineto{\pgfqpoint{3.705214in}{2.584723in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{2.580767in}}%
\pgfpathlineto{\pgfqpoint{3.720428in}{2.581001in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{2.589323in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{2.600237in}}%
\pgfpathlineto{\pgfqpoint{3.743248in}{2.599294in}}%
\pgfpathlineto{\pgfqpoint{3.750854in}{2.594882in}}%
\pgfpathlineto{\pgfqpoint{3.766067in}{2.584825in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{2.579199in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{2.573884in}}%
\pgfpathlineto{\pgfqpoint{3.788887in}{2.570379in}}%
\pgfpathlineto{\pgfqpoint{3.796494in}{2.579987in}}%
\pgfpathlineto{\pgfqpoint{3.804101in}{2.588029in}}%
\pgfpathlineto{\pgfqpoint{3.811707in}{2.585071in}}%
\pgfpathlineto{\pgfqpoint{3.826920in}{2.578432in}}%
\pgfpathlineto{\pgfqpoint{3.842134in}{2.571168in}}%
\pgfpathlineto{\pgfqpoint{3.849740in}{2.569547in}}%
\pgfpathlineto{\pgfqpoint{3.857347in}{2.571778in}}%
\pgfpathlineto{\pgfqpoint{3.864954in}{2.584358in}}%
\pgfpathlineto{\pgfqpoint{3.872560in}{2.587068in}}%
\pgfpathlineto{\pgfqpoint{3.887773in}{2.577833in}}%
\pgfpathlineto{\pgfqpoint{3.895380in}{2.572892in}}%
\pgfpathlineto{\pgfqpoint{3.902987in}{2.568234in}}%
\pgfpathlineto{\pgfqpoint{3.910593in}{2.565476in}}%
\pgfpathlineto{\pgfqpoint{3.918200in}{2.565559in}}%
\pgfpathlineto{\pgfqpoint{3.925807in}{2.573325in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{2.583913in}}%
\pgfpathlineto{\pgfqpoint{3.941020in}{2.582549in}}%
\pgfpathlineto{\pgfqpoint{3.956233in}{2.574330in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{2.566068in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{2.565229in}}%
\pgfpathlineto{\pgfqpoint{3.986660in}{2.568621in}}%
\pgfpathlineto{\pgfqpoint{3.994266in}{2.579726in}}%
\pgfpathlineto{\pgfqpoint{4.001873in}{2.587189in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{2.582943in}}%
\pgfpathlineto{\pgfqpoint{4.039906in}{2.562865in}}%
\pgfpathlineto{\pgfqpoint{4.047513in}{2.559317in}}%
\pgfpathlineto{\pgfqpoint{4.055119in}{2.565564in}}%
\pgfpathlineto{\pgfqpoint{4.062726in}{2.577149in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{2.579369in}}%
\pgfpathlineto{\pgfqpoint{4.077939in}{2.575123in}}%
\pgfpathlineto{\pgfqpoint{4.085546in}{2.570613in}}%
\pgfpathlineto{\pgfqpoint{4.100759in}{2.561246in}}%
\pgfpathlineto{\pgfqpoint{4.108366in}{2.557355in}}%
\pgfpathlineto{\pgfqpoint{4.115972in}{2.560191in}}%
\pgfpathlineto{\pgfqpoint{4.123579in}{2.569614in}}%
\pgfpathlineto{\pgfqpoint{4.131185in}{2.580019in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{2.577503in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{2.563766in}}%
\pgfpathlineto{\pgfqpoint{4.169219in}{2.559697in}}%
\pgfpathlineto{\pgfqpoint{4.176825in}{2.557690in}}%
\pgfpathlineto{\pgfqpoint{4.184432in}{2.561395in}}%
\pgfpathlineto{\pgfqpoint{4.192038in}{2.573061in}}%
\pgfpathlineto{\pgfqpoint{4.199645in}{2.579942in}}%
\pgfpathlineto{\pgfqpoint{4.207252in}{2.576481in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{2.572470in}}%
\pgfpathlineto{\pgfqpoint{4.230072in}{2.564051in}}%
\pgfpathlineto{\pgfqpoint{4.237678in}{2.560683in}}%
\pgfpathlineto{\pgfqpoint{4.245285in}{2.563526in}}%
\pgfpathlineto{\pgfqpoint{4.252892in}{2.572178in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{2.584482in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{2.584726in}}%
\pgfpathlineto{\pgfqpoint{4.275711in}{2.579533in}}%
\pgfpathlineto{\pgfqpoint{4.283318in}{2.573953in}}%
\pgfpathlineto{\pgfqpoint{4.298531in}{2.562113in}}%
\pgfpathlineto{\pgfqpoint{4.306138in}{2.557957in}}%
\pgfpathlineto{\pgfqpoint{4.313745in}{2.560234in}}%
\pgfpathlineto{\pgfqpoint{4.321351in}{2.570233in}}%
\pgfpathlineto{\pgfqpoint{4.328958in}{2.579490in}}%
\pgfpathlineto{\pgfqpoint{4.336564in}{2.575658in}}%
\pgfpathlineto{\pgfqpoint{4.344171in}{2.570342in}}%
\pgfpathlineto{\pgfqpoint{4.359384in}{2.558929in}}%
\pgfpathlineto{\pgfqpoint{4.366991in}{2.554264in}}%
\pgfpathlineto{\pgfqpoint{4.374598in}{2.552795in}}%
\pgfpathlineto{\pgfqpoint{4.382204in}{2.556550in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{2.568179in}}%
\pgfpathlineto{\pgfqpoint{4.397417in}{2.573143in}}%
\pgfpathlineto{\pgfqpoint{4.412631in}{2.564664in}}%
\pgfpathlineto{\pgfqpoint{4.420237in}{2.560075in}}%
\pgfpathlineto{\pgfqpoint{4.427844in}{2.555242in}}%
\pgfpathlineto{\pgfqpoint{4.435451in}{2.552383in}}%
\pgfpathlineto{\pgfqpoint{4.443057in}{2.552261in}}%
\pgfpathlineto{\pgfqpoint{4.450664in}{2.559858in}}%
\pgfpathlineto{\pgfqpoint{4.458270in}{2.572090in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{2.571147in}}%
\pgfpathlineto{\pgfqpoint{4.473484in}{2.566089in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{2.554680in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{2.548902in}}%
\pgfpathlineto{\pgfqpoint{4.503910in}{2.547521in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{2.551074in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{2.561863in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{2.571324in}}%
\pgfpathlineto{\pgfqpoint{4.534337in}{2.567330in}}%
\pgfpathlineto{\pgfqpoint{4.541943in}{2.562679in}}%
\pgfpathlineto{\pgfqpoint{4.549550in}{2.557586in}}%
\pgfpathlineto{\pgfqpoint{4.557157in}{2.552832in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{2.548579in}}%
\pgfpathlineto{\pgfqpoint{4.572370in}{2.550718in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{2.558800in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{2.571204in}}%
\pgfpathlineto{\pgfqpoint{4.595190in}{2.575753in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{2.560611in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{2.558470in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{2.562016in}}%
\pgfpathlineto{\pgfqpoint{4.648436in}{2.573129in}}%
\pgfpathlineto{\pgfqpoint{4.656043in}{2.585144in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{2.583927in}}%
\pgfpathlineto{\pgfqpoint{4.678863in}{2.574785in}}%
\pgfpathlineto{\pgfqpoint{4.694076in}{2.564948in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{2.565519in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{2.570148in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{2.580665in}}%
\pgfpathlineto{\pgfqpoint{4.724502in}{2.588425in}}%
\pgfpathlineto{\pgfqpoint{4.732109in}{2.585552in}}%
\pgfpathlineto{\pgfqpoint{4.739716in}{2.583044in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{2.580227in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{2.574184in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.575100in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.575100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974436in}{0.433928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354767in}{2.592933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735098in}{2.561683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115430in}{2.581108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495761in}{2.599278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876092in}{2.553682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256423in}{2.552680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636755in}{2.581987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017086in}{2.577942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397417in}{2.573143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976132in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{0.982042in}{1.518125in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{1.619303in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{1.700503in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{1.722685in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{1.776998in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{1.783710in}}%
\pgfpathlineto{\pgfqpoint{1.027682in}{1.796065in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{1.804378in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{1.844704in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{1.860055in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{1.872901in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{1.884821in}}%
\pgfpathlineto{\pgfqpoint{1.073322in}{1.896370in}}%
\pgfpathlineto{\pgfqpoint{1.080928in}{1.910432in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{1.919470in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{1.934174in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{1.968860in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{1.983093in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{1.991701in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{2.001655in}}%
\pgfpathlineto{\pgfqpoint{1.134175in}{2.010356in}}%
\pgfpathlineto{\pgfqpoint{1.141781in}{2.021028in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{2.034144in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{2.046426in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{2.057712in}}%
\pgfpathlineto{\pgfqpoint{1.172208in}{2.070962in}}%
\pgfpathlineto{\pgfqpoint{1.179815in}{2.080345in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{2.088476in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{2.100764in}}%
\pgfpathlineto{\pgfqpoint{1.202634in}{2.106837in}}%
\pgfpathlineto{\pgfqpoint{1.217848in}{2.122320in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{2.134698in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{2.144885in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{2.147912in}}%
\pgfpathlineto{\pgfqpoint{1.255881in}{2.158010in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{2.179889in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{2.186656in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{2.195246in}}%
\pgfpathlineto{\pgfqpoint{1.301521in}{2.203472in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{2.209748in}}%
\pgfpathlineto{\pgfqpoint{1.316734in}{2.214785in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{2.220913in}}%
\pgfpathlineto{\pgfqpoint{1.339554in}{2.233825in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{2.240655in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{2.247940in}}%
\pgfpathlineto{\pgfqpoint{1.362374in}{2.253309in}}%
\pgfpathlineto{\pgfqpoint{1.369980in}{2.258956in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{2.266042in}}%
\pgfpathlineto{\pgfqpoint{1.385193in}{2.269560in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{2.275586in}}%
\pgfpathlineto{\pgfqpoint{1.400407in}{2.280539in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{2.286876in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{2.296159in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{2.301595in}}%
\pgfpathlineto{\pgfqpoint{1.438440in}{2.306542in}}%
\pgfpathlineto{\pgfqpoint{1.446046in}{2.310103in}}%
\pgfpathlineto{\pgfqpoint{1.453653in}{2.314246in}}%
\pgfpathlineto{\pgfqpoint{1.468866in}{2.323151in}}%
\pgfpathlineto{\pgfqpoint{1.476473in}{2.330323in}}%
\pgfpathlineto{\pgfqpoint{1.484080in}{2.335075in}}%
\pgfpathlineto{\pgfqpoint{1.491686in}{2.337971in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{2.339444in}}%
\pgfpathlineto{\pgfqpoint{1.514506in}{2.343926in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{2.351320in}}%
\pgfpathlineto{\pgfqpoint{1.537326in}{2.354179in}}%
\pgfpathlineto{\pgfqpoint{1.552539in}{2.361428in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{2.366490in}}%
\pgfpathlineto{\pgfqpoint{1.590572in}{2.384701in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{2.394948in}}%
\pgfpathlineto{\pgfqpoint{1.620999in}{2.403471in}}%
\pgfpathlineto{\pgfqpoint{1.636212in}{2.411748in}}%
\pgfpathlineto{\pgfqpoint{1.643819in}{2.414508in}}%
\pgfpathlineto{\pgfqpoint{1.651425in}{2.418780in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{2.422372in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{2.426506in}}%
\pgfpathlineto{\pgfqpoint{1.697065in}{2.439729in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{2.443511in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{2.447028in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{2.450283in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{2.453812in}}%
\pgfpathlineto{\pgfqpoint{1.735098in}{2.456763in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{2.459929in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{2.462786in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.466023in}}%
\pgfpathlineto{\pgfqpoint{1.773131in}{2.472955in}}%
\pgfpathlineto{\pgfqpoint{1.780738in}{2.476909in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.488824in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.492321in}}%
\pgfpathlineto{\pgfqpoint{1.833984in}{2.498492in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{2.500903in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{2.506148in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{2.508350in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{2.511163in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{2.513532in}}%
\pgfpathlineto{\pgfqpoint{1.887231in}{2.515604in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{2.523184in}}%
\pgfpathlineto{\pgfqpoint{1.925264in}{2.527996in}}%
\pgfpathlineto{\pgfqpoint{1.932871in}{2.530615in}}%
\pgfpathlineto{\pgfqpoint{1.955690in}{2.537569in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{2.541322in}}%
\pgfpathlineto{\pgfqpoint{1.978510in}{2.544782in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{2.546644in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{2.548173in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{2.548662in}}%
\pgfpathlineto{\pgfqpoint{2.016543in}{2.549413in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{2.551357in}}%
\pgfpathlineto{\pgfqpoint{2.046970in}{2.554450in}}%
\pgfpathlineto{\pgfqpoint{2.062183in}{2.558313in}}%
\pgfpathlineto{\pgfqpoint{2.107823in}{2.571840in}}%
\pgfpathlineto{\pgfqpoint{2.123036in}{2.576682in}}%
\pgfpathlineto{\pgfqpoint{2.130643in}{2.578724in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{2.581140in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{2.583774in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{2.602083in}}%
\pgfpathlineto{\pgfqpoint{2.214316in}{2.604107in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{2.608887in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{2.611317in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{2.617861in}}%
\pgfpathlineto{\pgfqpoint{2.267562in}{2.619421in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{2.621405in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{2.623632in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{2.633097in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{2.640892in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{2.644475in}}%
\pgfpathlineto{\pgfqpoint{2.389268in}{2.650133in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{2.655299in}}%
\pgfpathlineto{\pgfqpoint{2.434908in}{2.660579in}}%
\pgfpathlineto{\pgfqpoint{2.450121in}{2.663872in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{2.670639in}}%
\pgfpathlineto{\pgfqpoint{2.510974in}{2.676437in}}%
\pgfpathlineto{\pgfqpoint{2.526187in}{2.679746in}}%
\pgfpathlineto{\pgfqpoint{2.541401in}{2.682688in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{2.691555in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{2.692916in}}%
\pgfpathlineto{\pgfqpoint{2.609860in}{2.696204in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{2.697967in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{2.700798in}}%
\pgfpathlineto{\pgfqpoint{2.647893in}{2.703360in}}%
\pgfpathlineto{\pgfqpoint{2.663107in}{2.706257in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{2.710310in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.714192in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{2.718148in}}%
\pgfpathlineto{\pgfqpoint{2.746780in}{2.720775in}}%
\pgfpathlineto{\pgfqpoint{2.777206in}{2.726124in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{2.729943in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{2.731410in}}%
\pgfpathlineto{\pgfqpoint{2.838059in}{2.736075in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.742571in}}%
\pgfpathlineto{\pgfqpoint{2.891305in}{2.744843in}}%
\pgfpathlineto{\pgfqpoint{2.906519in}{2.747313in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{2.756329in}}%
\pgfpathlineto{\pgfqpoint{2.974978in}{2.757882in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{2.758937in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{2.759666in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{2.760043in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{2.760444in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{2.760946in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{2.761880in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.763995in}}%
\pgfpathlineto{\pgfqpoint{3.081471in}{2.764823in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{2.766741in}}%
\pgfpathlineto{\pgfqpoint{3.157537in}{2.774916in}}%
\pgfpathlineto{\pgfqpoint{3.180357in}{2.778218in}}%
\pgfpathlineto{\pgfqpoint{3.195570in}{2.780513in}}%
\pgfpathlineto{\pgfqpoint{3.218390in}{2.783692in}}%
\pgfpathlineto{\pgfqpoint{3.233604in}{2.786114in}}%
\pgfpathlineto{\pgfqpoint{3.309670in}{2.797668in}}%
\pgfpathlineto{\pgfqpoint{3.355310in}{2.804059in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{2.806198in}}%
\pgfpathlineto{\pgfqpoint{3.385736in}{2.808380in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{2.811557in}}%
\pgfpathlineto{\pgfqpoint{3.423769in}{2.813935in}}%
\pgfpathlineto{\pgfqpoint{3.438982in}{2.816007in}}%
\pgfpathlineto{\pgfqpoint{3.515049in}{2.826651in}}%
\pgfpathlineto{\pgfqpoint{3.545475in}{2.830674in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{2.835449in}}%
\pgfpathlineto{\pgfqpoint{3.629148in}{2.841136in}}%
\pgfpathlineto{\pgfqpoint{3.651968in}{2.843809in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{2.845526in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{2.853713in}}%
\pgfpathlineto{\pgfqpoint{3.758461in}{2.856396in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{2.858883in}}%
\pgfpathlineto{\pgfqpoint{3.804101in}{2.861574in}}%
\pgfpathlineto{\pgfqpoint{3.819314in}{2.863303in}}%
\pgfpathlineto{\pgfqpoint{3.963840in}{2.879111in}}%
\pgfpathlineto{\pgfqpoint{3.986660in}{2.881433in}}%
\pgfpathlineto{\pgfqpoint{4.032299in}{2.885974in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{2.896737in}}%
\pgfpathlineto{\pgfqpoint{4.169219in}{2.899502in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{2.908784in}}%
\pgfpathlineto{\pgfqpoint{4.290925in}{2.910820in}}%
\pgfpathlineto{\pgfqpoint{4.313745in}{2.912920in}}%
\pgfpathlineto{\pgfqpoint{4.336564in}{2.914825in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{2.921076in}}%
\pgfpathlineto{\pgfqpoint{4.412631in}{2.921843in}}%
\pgfpathlineto{\pgfqpoint{4.435451in}{2.923705in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{2.930098in}}%
\pgfpathlineto{\pgfqpoint{4.534337in}{2.931923in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{2.942334in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{2.946384in}}%
\pgfpathlineto{\pgfqpoint{4.754929in}{2.949237in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.950454in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{2.950454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974436in}{0.443582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354767in}{2.247940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735098in}{2.456763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115430in}{2.574262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495761in}{2.673513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876092in}{2.742571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256423in}{2.789709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636755in}{2.842055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017086in}{2.884440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397417in}{2.920417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975804in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{0.982042in}{1.775467in}}%
\pgfpathlineto{\pgfqpoint{0.989649in}{1.928216in}}%
\pgfpathlineto{\pgfqpoint{0.997255in}{2.015565in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{2.078065in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{2.128553in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{2.164440in}}%
\pgfpathlineto{\pgfqpoint{1.027682in}{2.192367in}}%
\pgfpathlineto{\pgfqpoint{1.035289in}{2.218328in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{2.239209in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{2.257309in}}%
\pgfpathlineto{\pgfqpoint{1.058108in}{2.272547in}}%
\pgfpathlineto{\pgfqpoint{1.065715in}{2.286623in}}%
\pgfpathlineto{\pgfqpoint{1.088535in}{2.319751in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{2.327691in}}%
\pgfpathlineto{\pgfqpoint{1.103748in}{2.336967in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{2.344326in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{2.357195in}}%
\pgfpathlineto{\pgfqpoint{1.134175in}{2.364163in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{2.375828in}}%
\pgfpathlineto{\pgfqpoint{1.156995in}{2.381134in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{2.386797in}}%
\pgfpathlineto{\pgfqpoint{1.172208in}{2.390824in}}%
\pgfpathlineto{\pgfqpoint{1.179815in}{2.395186in}}%
\pgfpathlineto{\pgfqpoint{1.195028in}{2.403512in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{2.417232in}}%
\pgfpathlineto{\pgfqpoint{1.233061in}{2.420108in}}%
\pgfpathlineto{\pgfqpoint{1.240668in}{2.422586in}}%
\pgfpathlineto{\pgfqpoint{1.263487in}{2.430863in}}%
\pgfpathlineto{\pgfqpoint{1.271094in}{2.433329in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{2.435540in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{2.438218in}}%
\pgfpathlineto{\pgfqpoint{1.309127in}{2.443640in}}%
\pgfpathlineto{\pgfqpoint{1.331947in}{2.450182in}}%
\pgfpathlineto{\pgfqpoint{1.339554in}{2.451776in}}%
\pgfpathlineto{\pgfqpoint{1.347160in}{2.452715in}}%
\pgfpathlineto{\pgfqpoint{1.354767in}{2.454053in}}%
\pgfpathlineto{\pgfqpoint{1.369980in}{2.457668in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{2.458803in}}%
\pgfpathlineto{\pgfqpoint{1.392800in}{2.461774in}}%
\pgfpathlineto{\pgfqpoint{1.400407in}{2.462393in}}%
\pgfpathlineto{\pgfqpoint{1.408013in}{2.462754in}}%
\pgfpathlineto{\pgfqpoint{1.423227in}{2.464482in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{2.464927in}}%
\pgfpathlineto{\pgfqpoint{1.438440in}{2.465844in}}%
\pgfpathlineto{\pgfqpoint{1.453653in}{2.466799in}}%
\pgfpathlineto{\pgfqpoint{1.461260in}{2.467680in}}%
\pgfpathlineto{\pgfqpoint{1.468866in}{2.468797in}}%
\pgfpathlineto{\pgfqpoint{1.476473in}{2.469368in}}%
\pgfpathlineto{\pgfqpoint{1.484080in}{2.470314in}}%
\pgfpathlineto{\pgfqpoint{1.491686in}{2.470879in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{2.470482in}}%
\pgfpathlineto{\pgfqpoint{1.514506in}{2.470546in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{2.470416in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{2.471225in}}%
\pgfpathlineto{\pgfqpoint{1.560146in}{2.471227in}}%
\pgfpathlineto{\pgfqpoint{1.567752in}{2.471501in}}%
\pgfpathlineto{\pgfqpoint{1.575359in}{2.470841in}}%
\pgfpathlineto{\pgfqpoint{1.582966in}{2.470731in}}%
\pgfpathlineto{\pgfqpoint{1.598179in}{2.469558in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{2.468712in}}%
\pgfpathlineto{\pgfqpoint{1.613392in}{2.468074in}}%
\pgfpathlineto{\pgfqpoint{1.620999in}{2.467824in}}%
\pgfpathlineto{\pgfqpoint{1.628605in}{2.466483in}}%
\pgfpathlineto{\pgfqpoint{1.659032in}{2.464427in}}%
\pgfpathlineto{\pgfqpoint{1.666639in}{2.463460in}}%
\pgfpathlineto{\pgfqpoint{1.689458in}{2.461522in}}%
\pgfpathlineto{\pgfqpoint{1.697065in}{2.460494in}}%
\pgfpathlineto{\pgfqpoint{1.704672in}{2.459990in}}%
\pgfpathlineto{\pgfqpoint{1.712278in}{2.458499in}}%
\pgfpathlineto{\pgfqpoint{1.719885in}{2.458214in}}%
\pgfpathlineto{\pgfqpoint{1.727492in}{2.457293in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{2.454469in}}%
\pgfpathlineto{\pgfqpoint{1.757918in}{2.452770in}}%
\pgfpathlineto{\pgfqpoint{1.765525in}{2.451605in}}%
\pgfpathlineto{\pgfqpoint{1.773131in}{2.450221in}}%
\pgfpathlineto{\pgfqpoint{1.780738in}{2.448288in}}%
\pgfpathlineto{\pgfqpoint{1.788345in}{2.446051in}}%
\pgfpathlineto{\pgfqpoint{1.795951in}{2.445514in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{2.442988in}}%
\pgfpathlineto{\pgfqpoint{1.826378in}{2.439781in}}%
\pgfpathlineto{\pgfqpoint{1.841591in}{2.436288in}}%
\pgfpathlineto{\pgfqpoint{1.849198in}{2.435216in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{2.433584in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{2.431681in}}%
\pgfpathlineto{\pgfqpoint{1.872017in}{2.430696in}}%
\pgfpathlineto{\pgfqpoint{1.879624in}{2.428438in}}%
\pgfpathlineto{\pgfqpoint{1.894837in}{2.424873in}}%
\pgfpathlineto{\pgfqpoint{1.902444in}{2.422438in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{2.420702in}}%
\pgfpathlineto{\pgfqpoint{1.917657in}{2.418761in}}%
\pgfpathlineto{\pgfqpoint{1.925264in}{2.415738in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{2.411949in}}%
\pgfpathlineto{\pgfqpoint{1.963297in}{2.404193in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{2.401945in}}%
\pgfpathlineto{\pgfqpoint{1.978510in}{2.399264in}}%
\pgfpathlineto{\pgfqpoint{1.986117in}{2.396931in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{2.394096in}}%
\pgfpathlineto{\pgfqpoint{2.001330in}{2.392312in}}%
\pgfpathlineto{\pgfqpoint{2.008937in}{2.389964in}}%
\pgfpathlineto{\pgfqpoint{2.031757in}{2.381681in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{2.377870in}}%
\pgfpathlineto{\pgfqpoint{2.046970in}{2.374302in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{2.371767in}}%
\pgfpathlineto{\pgfqpoint{2.069790in}{2.364036in}}%
\pgfpathlineto{\pgfqpoint{2.077396in}{2.362264in}}%
\pgfpathlineto{\pgfqpoint{2.085003in}{2.359111in}}%
\pgfpathlineto{\pgfqpoint{2.092610in}{2.355249in}}%
\pgfpathlineto{\pgfqpoint{2.100216in}{2.353364in}}%
\pgfpathlineto{\pgfqpoint{2.107823in}{2.351708in}}%
\pgfpathlineto{\pgfqpoint{2.115430in}{2.347835in}}%
\pgfpathlineto{\pgfqpoint{2.130643in}{2.342424in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{2.338875in}}%
\pgfpathlineto{\pgfqpoint{2.145856in}{2.335741in}}%
\pgfpathlineto{\pgfqpoint{2.161069in}{2.330096in}}%
\pgfpathlineto{\pgfqpoint{2.168676in}{2.325754in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{2.322564in}}%
\pgfpathlineto{\pgfqpoint{2.183889in}{2.318114in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{2.315472in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{2.311753in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{2.308666in}}%
\pgfpathlineto{\pgfqpoint{2.214316in}{2.303468in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{2.297037in}}%
\pgfpathlineto{\pgfqpoint{2.237136in}{2.292268in}}%
\pgfpathlineto{\pgfqpoint{2.244742in}{2.287728in}}%
\pgfpathlineto{\pgfqpoint{2.252349in}{2.283683in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{2.278252in}}%
\pgfpathlineto{\pgfqpoint{2.267562in}{2.273273in}}%
\pgfpathlineto{\pgfqpoint{2.275169in}{2.266946in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{2.263113in}}%
\pgfpathlineto{\pgfqpoint{2.290382in}{2.257355in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{2.252076in}}%
\pgfpathlineto{\pgfqpoint{2.305595in}{2.246444in}}%
\pgfpathlineto{\pgfqpoint{2.313202in}{2.242977in}}%
\pgfpathlineto{\pgfqpoint{2.320808in}{2.237654in}}%
\pgfpathlineto{\pgfqpoint{2.328415in}{2.231442in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{2.225740in}}%
\pgfpathlineto{\pgfqpoint{2.343628in}{2.218638in}}%
\pgfpathlineto{\pgfqpoint{2.351235in}{2.212575in}}%
\pgfpathlineto{\pgfqpoint{2.358842in}{2.207659in}}%
\pgfpathlineto{\pgfqpoint{2.366448in}{2.200797in}}%
\pgfpathlineto{\pgfqpoint{2.374055in}{2.196283in}}%
\pgfpathlineto{\pgfqpoint{2.381661in}{2.189978in}}%
\pgfpathlineto{\pgfqpoint{2.389268in}{2.184206in}}%
\pgfpathlineto{\pgfqpoint{2.396875in}{2.179281in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{2.171687in}}%
\pgfpathlineto{\pgfqpoint{2.412088in}{2.167753in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{2.164194in}}%
\pgfpathlineto{\pgfqpoint{2.427301in}{2.160307in}}%
\pgfpathlineto{\pgfqpoint{2.434908in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{2.442514in}{2.150827in}}%
\pgfpathlineto{\pgfqpoint{2.450121in}{2.145356in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{2.141391in}}%
\pgfpathlineto{\pgfqpoint{2.465334in}{2.138649in}}%
\pgfpathlineto{\pgfqpoint{2.472941in}{2.131180in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{2.126211in}}%
\pgfpathlineto{\pgfqpoint{2.488154in}{2.121975in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{2.118348in}}%
\pgfpathlineto{\pgfqpoint{2.510974in}{2.108419in}}%
\pgfpathlineto{\pgfqpoint{2.526187in}{2.096910in}}%
\pgfpathlineto{\pgfqpoint{2.533794in}{2.093353in}}%
\pgfpathlineto{\pgfqpoint{2.549007in}{2.081385in}}%
\pgfpathlineto{\pgfqpoint{2.556614in}{2.074050in}}%
\pgfpathlineto{\pgfqpoint{2.564220in}{2.068192in}}%
\pgfpathlineto{\pgfqpoint{2.571827in}{2.063090in}}%
\pgfpathlineto{\pgfqpoint{2.579434in}{2.056526in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{2.051119in}}%
\pgfpathlineto{\pgfqpoint{2.594647in}{2.048209in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{2.044962in}}%
\pgfpathlineto{\pgfqpoint{2.609860in}{2.041193in}}%
\pgfpathlineto{\pgfqpoint{2.617467in}{2.033653in}}%
\pgfpathlineto{\pgfqpoint{2.625073in}{2.030010in}}%
\pgfpathlineto{\pgfqpoint{2.632680in}{2.022027in}}%
\pgfpathlineto{\pgfqpoint{2.640287in}{2.021047in}}%
\pgfpathlineto{\pgfqpoint{2.647893in}{2.016778in}}%
\pgfpathlineto{\pgfqpoint{2.655500in}{2.011539in}}%
\pgfpathlineto{\pgfqpoint{2.663107in}{2.004107in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{1.998972in}}%
\pgfpathlineto{\pgfqpoint{2.678320in}{1.996753in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{1.992754in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{1.983400in}}%
\pgfpathlineto{\pgfqpoint{2.716353in}{1.970767in}}%
\pgfpathlineto{\pgfqpoint{2.723960in}{1.970744in}}%
\pgfpathlineto{\pgfqpoint{2.731566in}{1.969746in}}%
\pgfpathlineto{\pgfqpoint{2.739173in}{1.962777in}}%
\pgfpathlineto{\pgfqpoint{2.746780in}{1.957755in}}%
\pgfpathlineto{\pgfqpoint{2.754386in}{1.949080in}}%
\pgfpathlineto{\pgfqpoint{2.761993in}{1.941776in}}%
\pgfpathlineto{\pgfqpoint{2.769599in}{1.942302in}}%
\pgfpathlineto{\pgfqpoint{2.777206in}{1.936017in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{1.934364in}}%
\pgfpathlineto{\pgfqpoint{2.792419in}{1.924383in}}%
\pgfpathlineto{\pgfqpoint{2.800026in}{1.921638in}}%
\pgfpathlineto{\pgfqpoint{2.807633in}{1.917691in}}%
\pgfpathlineto{\pgfqpoint{2.815239in}{1.912148in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{1.904862in}}%
\pgfpathlineto{\pgfqpoint{2.830452in}{1.898960in}}%
\pgfpathlineto{\pgfqpoint{2.838059in}{1.894301in}}%
\pgfpathlineto{\pgfqpoint{2.845666in}{1.888081in}}%
\pgfpathlineto{\pgfqpoint{2.853272in}{1.883361in}}%
\pgfpathlineto{\pgfqpoint{2.860879in}{1.875491in}}%
\pgfpathlineto{\pgfqpoint{2.868486in}{1.868906in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{1.864875in}}%
\pgfpathlineto{\pgfqpoint{2.883699in}{1.858843in}}%
\pgfpathlineto{\pgfqpoint{2.898912in}{1.851433in}}%
\pgfpathlineto{\pgfqpoint{2.906519in}{1.845873in}}%
\pgfpathlineto{\pgfqpoint{2.914125in}{1.838435in}}%
\pgfpathlineto{\pgfqpoint{2.921732in}{1.832414in}}%
\pgfpathlineto{\pgfqpoint{2.929339in}{1.829494in}}%
\pgfpathlineto{\pgfqpoint{2.936945in}{1.831730in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{1.822113in}}%
\pgfpathlineto{\pgfqpoint{2.952158in}{1.813187in}}%
\pgfpathlineto{\pgfqpoint{2.959765in}{1.808019in}}%
\pgfpathlineto{\pgfqpoint{2.967372in}{1.805870in}}%
\pgfpathlineto{\pgfqpoint{2.974978in}{1.803119in}}%
\pgfpathlineto{\pgfqpoint{2.982585in}{1.799249in}}%
\pgfpathlineto{\pgfqpoint{2.990192in}{1.797364in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{1.792327in}}%
\pgfpathlineto{\pgfqpoint{3.005405in}{1.789095in}}%
\pgfpathlineto{\pgfqpoint{3.013011in}{1.782915in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{1.774697in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{1.772484in}}%
\pgfpathlineto{\pgfqpoint{3.035831in}{1.765654in}}%
\pgfpathlineto{\pgfqpoint{3.043438in}{1.765712in}}%
\pgfpathlineto{\pgfqpoint{3.051045in}{1.766055in}}%
\pgfpathlineto{\pgfqpoint{3.058651in}{1.757902in}}%
\pgfpathlineto{\pgfqpoint{3.066258in}{1.753047in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{1.747093in}}%
\pgfpathlineto{\pgfqpoint{3.081471in}{1.742633in}}%
\pgfpathlineto{\pgfqpoint{3.089078in}{1.738407in}}%
\pgfpathlineto{\pgfqpoint{3.096684in}{1.735676in}}%
\pgfpathlineto{\pgfqpoint{3.104291in}{1.738665in}}%
\pgfpathlineto{\pgfqpoint{3.111898in}{1.725645in}}%
\pgfpathlineto{\pgfqpoint{3.119504in}{1.715721in}}%
\pgfpathlineto{\pgfqpoint{3.127111in}{1.721086in}}%
\pgfpathlineto{\pgfqpoint{3.134717in}{1.706386in}}%
\pgfpathlineto{\pgfqpoint{3.142324in}{1.699124in}}%
\pgfpathlineto{\pgfqpoint{3.149931in}{1.706013in}}%
\pgfpathlineto{\pgfqpoint{3.157537in}{1.701037in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{1.691223in}}%
\pgfpathlineto{\pgfqpoint{3.172751in}{1.689384in}}%
\pgfpathlineto{\pgfqpoint{3.180357in}{1.690665in}}%
\pgfpathlineto{\pgfqpoint{3.187964in}{1.676165in}}%
\pgfpathlineto{\pgfqpoint{3.195570in}{1.669779in}}%
\pgfpathlineto{\pgfqpoint{3.203177in}{1.661036in}}%
\pgfpathlineto{\pgfqpoint{3.210784in}{1.670914in}}%
\pgfpathlineto{\pgfqpoint{3.218390in}{1.658659in}}%
\pgfpathlineto{\pgfqpoint{3.225997in}{1.639485in}}%
\pgfpathlineto{\pgfqpoint{3.233604in}{1.624600in}}%
\pgfpathlineto{\pgfqpoint{3.241210in}{1.637374in}}%
\pgfpathlineto{\pgfqpoint{3.248817in}{1.626726in}}%
\pgfpathlineto{\pgfqpoint{3.256423in}{1.614103in}}%
\pgfpathlineto{\pgfqpoint{3.264030in}{1.612079in}}%
\pgfpathlineto{\pgfqpoint{3.271637in}{1.600496in}}%
\pgfpathlineto{\pgfqpoint{3.279243in}{1.589289in}}%
\pgfpathlineto{\pgfqpoint{3.286850in}{1.583983in}}%
\pgfpathlineto{\pgfqpoint{3.294457in}{1.591279in}}%
\pgfpathlineto{\pgfqpoint{3.302063in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{3.309670in}{1.578418in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{1.566722in}}%
\pgfpathlineto{\pgfqpoint{3.324883in}{1.545626in}}%
\pgfpathlineto{\pgfqpoint{3.332490in}{1.521014in}}%
\pgfpathlineto{\pgfqpoint{3.340096in}{1.504378in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{1.496238in}}%
\pgfpathlineto{\pgfqpoint{3.355310in}{1.505466in}}%
\pgfpathlineto{\pgfqpoint{3.362916in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{3.370523in}{1.495673in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{1.493967in}}%
\pgfpathlineto{\pgfqpoint{3.385736in}{1.468202in}}%
\pgfpathlineto{\pgfqpoint{3.393343in}{1.489742in}}%
\pgfpathlineto{\pgfqpoint{3.400949in}{1.482654in}}%
\pgfpathlineto{\pgfqpoint{3.408556in}{1.486226in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{1.474302in}}%
\pgfpathlineto{\pgfqpoint{3.423769in}{1.487208in}}%
\pgfpathlineto{\pgfqpoint{3.431376in}{1.468841in}}%
\pgfpathlineto{\pgfqpoint{3.438982in}{1.498488in}}%
\pgfpathlineto{\pgfqpoint{3.446589in}{1.475543in}}%
\pgfpathlineto{\pgfqpoint{3.454196in}{1.469690in}}%
\pgfpathlineto{\pgfqpoint{3.461802in}{1.482854in}}%
\pgfpathlineto{\pgfqpoint{3.469409in}{1.469266in}}%
\pgfpathlineto{\pgfqpoint{3.477016in}{1.463245in}}%
\pgfpathlineto{\pgfqpoint{3.484622in}{1.484447in}}%
\pgfpathlineto{\pgfqpoint{3.492229in}{1.493205in}}%
\pgfpathlineto{\pgfqpoint{3.499836in}{1.489160in}}%
\pgfpathlineto{\pgfqpoint{3.507442in}{1.444869in}}%
\pgfpathlineto{\pgfqpoint{3.515049in}{1.429973in}}%
\pgfpathlineto{\pgfqpoint{3.522655in}{1.453903in}}%
\pgfpathlineto{\pgfqpoint{3.530262in}{1.439851in}}%
\pgfpathlineto{\pgfqpoint{3.537869in}{1.457508in}}%
\pgfpathlineto{\pgfqpoint{3.545475in}{1.444159in}}%
\pgfpathlineto{\pgfqpoint{3.553082in}{1.409653in}}%
\pgfpathlineto{\pgfqpoint{3.560689in}{1.423833in}}%
\pgfpathlineto{\pgfqpoint{3.568295in}{1.415916in}}%
\pgfpathlineto{\pgfqpoint{3.575902in}{1.415916in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{1.418321in}}%
\pgfpathlineto{\pgfqpoint{3.591115in}{1.416185in}}%
\pgfpathlineto{\pgfqpoint{3.598722in}{1.412942in}}%
\pgfpathlineto{\pgfqpoint{3.606328in}{1.388544in}}%
\pgfpathlineto{\pgfqpoint{3.613935in}{1.392748in}}%
\pgfpathlineto{\pgfqpoint{3.621542in}{1.405473in}}%
\pgfpathlineto{\pgfqpoint{3.629148in}{1.400354in}}%
\pgfpathlineto{\pgfqpoint{3.636755in}{1.407991in}}%
\pgfpathlineto{\pgfqpoint{3.644361in}{1.399200in}}%
\pgfpathlineto{\pgfqpoint{3.651968in}{1.416720in}}%
\pgfpathlineto{\pgfqpoint{3.659575in}{1.415378in}}%
\pgfpathlineto{\pgfqpoint{3.667181in}{1.396582in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{1.383951in}}%
\pgfpathlineto{\pgfqpoint{3.682395in}{1.367268in}}%
\pgfpathlineto{\pgfqpoint{3.690001in}{1.387633in}}%
\pgfpathlineto{\pgfqpoint{3.697608in}{1.404910in}}%
\pgfpathlineto{\pgfqpoint{3.705214in}{1.407712in}}%
\pgfpathlineto{\pgfqpoint{3.712821in}{1.351052in}}%
\pgfpathlineto{\pgfqpoint{3.720428in}{1.337036in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{1.359478in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{1.306967in}}%
\pgfpathlineto{\pgfqpoint{3.743248in}{1.323714in}}%
\pgfpathlineto{\pgfqpoint{3.750854in}{1.332811in}}%
\pgfpathlineto{\pgfqpoint{3.758461in}{1.276300in}}%
\pgfpathlineto{\pgfqpoint{3.766067in}{1.290289in}}%
\pgfpathlineto{\pgfqpoint{3.773674in}{1.269737in}}%
\pgfpathlineto{\pgfqpoint{3.781281in}{1.279266in}}%
\pgfpathlineto{\pgfqpoint{3.788887in}{1.254373in}}%
\pgfpathlineto{\pgfqpoint{3.796494in}{1.299007in}}%
\pgfpathlineto{\pgfqpoint{3.804101in}{1.258717in}}%
\pgfpathlineto{\pgfqpoint{3.811707in}{1.317993in}}%
\pgfpathlineto{\pgfqpoint{3.819314in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{3.826920in}{1.277788in}}%
\pgfpathlineto{\pgfqpoint{3.834527in}{1.277293in}}%
\pgfpathlineto{\pgfqpoint{3.842134in}{1.313393in}}%
\pgfpathlineto{\pgfqpoint{3.849740in}{1.245428in}}%
\pgfpathlineto{\pgfqpoint{3.857347in}{1.277293in}}%
\pgfpathlineto{\pgfqpoint{3.864954in}{1.273798in}}%
\pgfpathlineto{\pgfqpoint{3.872560in}{1.249385in}}%
\pgfpathlineto{\pgfqpoint{3.880167in}{1.254373in}}%
\pgfpathlineto{\pgfqpoint{3.887773in}{1.246565in}}%
\pgfpathlineto{\pgfqpoint{3.895380in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{3.902987in}{1.270759in}}%
\pgfpathlineto{\pgfqpoint{3.910593in}{1.304345in}}%
\pgfpathlineto{\pgfqpoint{3.918200in}{1.253274in}}%
\pgfpathlineto{\pgfqpoint{3.925807in}{1.278775in}}%
\pgfpathlineto{\pgfqpoint{3.933413in}{1.293078in}}%
\pgfpathlineto{\pgfqpoint{3.941020in}{1.250503in}}%
\pgfpathlineto{\pgfqpoint{3.948626in}{1.217546in}}%
\pgfpathlineto{\pgfqpoint{3.956233in}{1.221383in}}%
\pgfpathlineto{\pgfqpoint{3.963840in}{1.267162in}}%
\pgfpathlineto{\pgfqpoint{3.971446in}{1.258717in}}%
\pgfpathlineto{\pgfqpoint{3.979053in}{1.247132in}}%
\pgfpathlineto{\pgfqpoint{3.986660in}{1.251060in}}%
\pgfpathlineto{\pgfqpoint{3.994266in}{1.273295in}}%
\pgfpathlineto{\pgfqpoint{4.001873in}{1.248261in}}%
\pgfpathlineto{\pgfqpoint{4.009479in}{1.187222in}}%
\pgfpathlineto{\pgfqpoint{4.017086in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{4.024693in}{1.249385in}}%
\pgfpathlineto{\pgfqpoint{4.032299in}{1.235519in}}%
\pgfpathlineto{\pgfqpoint{4.039906in}{1.251615in}}%
\pgfpathlineto{\pgfqpoint{4.047513in}{1.251615in}}%
\pgfpathlineto{\pgfqpoint{4.055119in}{1.252722in}}%
\pgfpathlineto{\pgfqpoint{4.062726in}{1.264031in}}%
\pgfpathlineto{\pgfqpoint{4.070332in}{1.282678in}}%
\pgfpathlineto{\pgfqpoint{4.077939in}{1.231916in}}%
\pgfpathlineto{\pgfqpoint{4.085546in}{1.239066in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.313393in}}%
\pgfpathlineto{\pgfqpoint{4.100759in}{1.199424in}}%
\pgfpathlineto{\pgfqpoint{4.108366in}{1.224532in}}%
\pgfpathlineto{\pgfqpoint{4.115972in}{1.273798in}}%
\pgfpathlineto{\pgfqpoint{4.123579in}{1.270249in}}%
\pgfpathlineto{\pgfqpoint{4.131185in}{1.300353in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{1.231309in}}%
\pgfpathlineto{\pgfqpoint{4.146399in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{4.154005in}{1.204946in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{1.268195in}}%
\pgfpathlineto{\pgfqpoint{4.169219in}{1.303022in}}%
\pgfpathlineto{\pgfqpoint{4.176825in}{1.256555in}}%
\pgfpathlineto{\pgfqpoint{4.184432in}{1.265080in}}%
\pgfpathlineto{\pgfqpoint{4.192038in}{1.199424in}}%
\pgfpathlineto{\pgfqpoint{4.199645in}{1.231916in}}%
\pgfpathlineto{\pgfqpoint{4.207252in}{1.251615in}}%
\pgfpathlineto{\pgfqpoint{4.214858in}{1.237299in}}%
\pgfpathlineto{\pgfqpoint{4.222465in}{1.222017in}}%
\pgfpathlineto{\pgfqpoint{4.230072in}{1.195903in}}%
\pgfpathlineto{\pgfqpoint{4.237678in}{1.236114in}}%
\pgfpathlineto{\pgfqpoint{4.245285in}{1.240236in}}%
\pgfpathlineto{\pgfqpoint{4.252892in}{1.248261in}}%
\pgfpathlineto{\pgfqpoint{4.260498in}{1.268710in}}%
\pgfpathlineto{\pgfqpoint{4.268105in}{1.243710in}}%
\pgfpathlineto{\pgfqpoint{4.275711in}{1.246565in}}%
\pgfpathlineto{\pgfqpoint{4.283318in}{1.188692in}}%
\pgfpathlineto{\pgfqpoint{4.290925in}{1.211665in}}%
\pgfpathlineto{\pgfqpoint{4.298531in}{1.204946in}}%
\pgfpathlineto{\pgfqpoint{4.306138in}{1.299007in}}%
\pgfpathlineto{\pgfqpoint{4.313745in}{1.248261in}}%
\pgfpathlineto{\pgfqpoint{4.321351in}{1.222648in}}%
\pgfpathlineto{\pgfqpoint{4.328958in}{1.204263in}}%
\pgfpathlineto{\pgfqpoint{4.336564in}{1.227020in}}%
\pgfpathlineto{\pgfqpoint{4.344171in}{1.233123in}}%
\pgfpathlineto{\pgfqpoint{4.351778in}{1.213642in}}%
\pgfpathlineto{\pgfqpoint{4.359384in}{1.230092in}}%
\pgfpathlineto{\pgfqpoint{4.366991in}{1.233123in}}%
\pgfpathlineto{\pgfqpoint{4.374598in}{1.246565in}}%
\pgfpathlineto{\pgfqpoint{4.382204in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{1.226401in}}%
\pgfpathlineto{\pgfqpoint{4.397417in}{1.243710in}}%
\pgfpathlineto{\pgfqpoint{4.405024in}{1.267679in}}%
\pgfpathlineto{\pgfqpoint{4.412631in}{1.250503in}}%
\pgfpathlineto{\pgfqpoint{4.420237in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{4.427844in}{1.233123in}}%
\pgfpathlineto{\pgfqpoint{4.435451in}{1.243710in}}%
\pgfpathlineto{\pgfqpoint{4.443057in}{1.234324in}}%
\pgfpathlineto{\pgfqpoint{4.450664in}{1.223906in}}%
\pgfpathlineto{\pgfqpoint{4.458270in}{1.255467in}}%
\pgfpathlineto{\pgfqpoint{4.465877in}{1.204263in}}%
\pgfpathlineto{\pgfqpoint{4.473484in}{1.280246in}}%
\pgfpathlineto{\pgfqpoint{4.481090in}{1.282678in}}%
\pgfpathlineto{\pgfqpoint{4.488697in}{1.303905in}}%
\pgfpathlineto{\pgfqpoint{4.496304in}{1.290289in}}%
\pgfpathlineto{\pgfqpoint{4.503910in}{1.320872in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{1.255467in}}%
\pgfpathlineto{\pgfqpoint{4.519123in}{1.293540in}}%
\pgfpathlineto{\pgfqpoint{4.526730in}{1.255467in}}%
\pgfpathlineto{\pgfqpoint{4.534337in}{1.258178in}}%
\pgfpathlineto{\pgfqpoint{4.541943in}{1.240236in}}%
\pgfpathlineto{\pgfqpoint{4.549550in}{1.279266in}}%
\pgfpathlineto{\pgfqpoint{4.557157in}{1.249385in}}%
\pgfpathlineto{\pgfqpoint{4.564763in}{1.283161in}}%
\pgfpathlineto{\pgfqpoint{4.572370in}{1.245428in}}%
\pgfpathlineto{\pgfqpoint{4.579976in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{1.222648in}}%
\pgfpathlineto{\pgfqpoint{4.595190in}{1.183504in}}%
\pgfpathlineto{\pgfqpoint{4.602796in}{1.248824in}}%
\pgfpathlineto{\pgfqpoint{4.610403in}{1.243710in}}%
\pgfpathlineto{\pgfqpoint{4.618010in}{1.227020in}}%
\pgfpathlineto{\pgfqpoint{4.625616in}{1.201511in}}%
\pgfpathlineto{\pgfqpoint{4.633223in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{4.640829in}{1.269737in}}%
\pgfpathlineto{\pgfqpoint{4.648436in}{1.254921in}}%
\pgfpathlineto{\pgfqpoint{4.656043in}{1.163941in}}%
\pgfpathlineto{\pgfqpoint{4.663649in}{1.178961in}}%
\pgfpathlineto{\pgfqpoint{4.671256in}{1.184253in}}%
\pgfpathlineto{\pgfqpoint{4.678863in}{1.221383in}}%
\pgfpathlineto{\pgfqpoint{4.686469in}{1.233123in}}%
\pgfpathlineto{\pgfqpoint{4.694076in}{1.189423in}}%
\pgfpathlineto{\pgfqpoint{4.701682in}{1.238479in}}%
\pgfpathlineto{\pgfqpoint{4.709289in}{1.239066in}}%
\pgfpathlineto{\pgfqpoint{4.716896in}{1.239066in}}%
\pgfpathlineto{\pgfqpoint{4.724502in}{1.241400in}}%
\pgfpathlineto{\pgfqpoint{4.732109in}{1.202202in}}%
\pgfpathlineto{\pgfqpoint{4.739716in}{1.239066in}}%
\pgfpathlineto{\pgfqpoint{4.747322in}{1.261390in}}%
\pgfpathlineto{\pgfqpoint{4.754929in}{1.222648in}}%
\pgfpathlineto{\pgfqpoint{4.762535in}{1.233123in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{1.183504in}}%
\pgfpathlineto{\pgfqpoint{4.770142in}{1.183504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.784650in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974436in}{0.443582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354767in}{2.454053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735098in}{2.455895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115430in}{2.347835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495761in}{2.118348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876092in}{1.864875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256423in}{1.614103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636755in}{1.407991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017086in}{1.198724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397417in}{1.243710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{0.784650in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959927in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.959927in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{4.959927in}{0.684930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784650in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{4.959927in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872289in,y=3.507516in,,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Left: 4x4 system}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558022in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.733300in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.733300in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{5.558022in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{5.558022in}{0.684930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747808in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{5.763021in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{5.770628in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{5.778234in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{5.785841in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{5.808661in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{5.816267in}{0.441651in}}%
\pgfpathlineto{\pgfqpoint{5.823874in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{5.839087in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{5.846694in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{5.854301in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{5.861907in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{5.869514in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{5.877120in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{5.884727in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.892334in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{5.899940in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{5.907547in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{5.922760in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{5.930367in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{5.937973in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{5.945580in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{5.953187in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{5.960793in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{5.968400in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{5.976007in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{5.983613in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{5.991220in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{5.998826in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.006433in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.014040in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.021646in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.029253in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.036860in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{6.044466in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.052073in}{0.508987in}}%
\pgfpathlineto{\pgfqpoint{6.059679in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.067286in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{6.074893in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.090106in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.097713in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.105319in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.112926in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{6.120533in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.128139in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.143352in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.150959in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{6.158566in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.173779in}{0.410517in}}%
\pgfpathlineto{\pgfqpoint{6.181386in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{6.188992in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.204205in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.211812in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.219419in}{0.441651in}}%
\pgfpathlineto{\pgfqpoint{6.227025in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{6.234632in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{6.242239in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.249845in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.257452in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.265058in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{6.272665in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.280272in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.287878in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.295485in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.303092in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.310698in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.318305in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{6.325911in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.333518in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.341125in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.348731in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.356338in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.363945in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.371551in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.379158in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.386764in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.394371in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.401978in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.409584in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.417191in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.432404in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.440011in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.447617in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.462831in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.470437in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.478044in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.485651in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.493257in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.500864in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.508470in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{6.516077in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.523684in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.538897in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.546504in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.554110in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.561717in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.569323in}{0.410517in}}%
\pgfpathlineto{\pgfqpoint{6.576930in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{6.584537in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.592143in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.599750in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.607357in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.614963in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.622570in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{0.477853in}}%
\pgfpathlineto{\pgfqpoint{6.637783in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{6.645390in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.652996in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.660603in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.668210in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.675816in}{0.441651in}}%
\pgfpathlineto{\pgfqpoint{6.683423in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.691029in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.698636in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{6.706243in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.713849in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.721456in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.729063in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.736669in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.744276in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.751882in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.759489in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{6.767096in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.774702in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.782309in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{6.789916in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.797522in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.805129in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.812735in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.820342in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{6.827949in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{6.835555in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.843162in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.850769in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.865982in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.873589in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.881195in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.888802in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.896408in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{6.904015in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{6.911622in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{6.919228in}{0.410517in}}%
\pgfpathlineto{\pgfqpoint{6.926835in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.934442in}{0.415585in}}%
\pgfpathlineto{\pgfqpoint{6.942048in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.949655in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.957261in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{6.964868in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.972475in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{6.980081in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.987688in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{6.995295in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.002901in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{7.010508in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.018114in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.025721in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.033328in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.048541in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.056148in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{7.063754in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.071361in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.078967in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.086574in}{0.410517in}}%
\pgfpathlineto{\pgfqpoint{7.094181in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.101787in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.109394in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.124607in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{7.132214in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.139820in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.147427in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.155034in}{0.441651in}}%
\pgfpathlineto{\pgfqpoint{7.162640in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{7.170247in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.177854in}{0.441651in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.193067in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.200673in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.208280in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{7.215887in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.223493in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.231100in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.238707in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.246313in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.253920in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.261526in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.269133in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.276740in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.291953in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.299560in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.307166in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.314773in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.322379in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{7.329986in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.337593in}{0.508987in}}%
\pgfpathlineto{\pgfqpoint{7.345199in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{7.360413in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.368019in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.375626in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.383232in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.390839in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.398446in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.406052in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.413659in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.421266in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{7.428872in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.444085in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.451692in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.459299in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{7.466905in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.474512in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.482119in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.489725in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.497332in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.504938in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.512545in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.520152in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{7.527758in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.535365in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{7.542972in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.550578in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.558185in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.565791in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.573398in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.581005in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.588611in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.596218in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{7.603825in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.611431in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{7.619038in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.626644in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.634251in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.641858in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.649464in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.657071in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{7.664678in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.672284in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.679891in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.687498in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.695104in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{7.702711in}{0.508987in}}%
\pgfpathlineto{\pgfqpoint{7.710317in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.717924in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.725531in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.733137in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{7.740744in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{7.748351in}{0.508987in}}%
\pgfpathlineto{\pgfqpoint{7.755957in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.763564in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.771170in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.778777in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.793990in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{7.801597in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{7.809204in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{7.816810in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.824417in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.832023in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{7.847237in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.854843in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.862450in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{7.870057in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.877663in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.885270in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.892876in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.900483in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.908090in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.915696in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.923303in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{7.930910in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.938516in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.946123in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.953729in}{0.410517in}}%
\pgfpathlineto{\pgfqpoint{7.961336in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{7.968943in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{7.976549in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{7.984156in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{7.991763in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{7.999369in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.006976in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{8.022189in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.029796in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.037402in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.045009in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.052616in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.060222in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.067829in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{8.075435in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.083042in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.090649in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.098255in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.105862in}{0.441651in}}%
\pgfpathlineto{\pgfqpoint{8.113469in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.121075in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.128682in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.136288in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.143895in}{0.508987in}}%
\pgfpathlineto{\pgfqpoint{8.151502in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.159108in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.166715in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.174322in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.181928in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.189535in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.197141in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{8.204748in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.212355in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.219961in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.227568in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.235175in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.242781in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{8.250388in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.257994in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.265601in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{8.273208in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.280814in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.288421in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.296028in}{0.441651in}}%
\pgfpathlineto{\pgfqpoint{8.303634in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{8.311241in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.318847in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.326454in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.334061in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{8.341667in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.349274in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.356881in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{8.364487in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{8.372094in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.379700in}{0.441651in}}%
\pgfpathlineto{\pgfqpoint{8.387307in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.394914in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.402520in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.410127in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.417734in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.425340in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{8.432947in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.440554in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{8.448160in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{8.455767in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.463373in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{8.470980in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.486193in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.493800in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.501407in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.509013in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{8.516620in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.524226in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.531833in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{8.539440in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.547046in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.554653in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.562260in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.569866in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.577473in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.585079in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.592686in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.600293in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.607899in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.615506in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.623113in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.630719in}{0.410517in}}%
\pgfpathlineto{\pgfqpoint{8.638326in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{8.645932in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.653539in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.661146in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.668752in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.683966in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{8.691572in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.699179in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.706785in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{8.714392in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.721999in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{8.729605in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.737212in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{8.744819in}{0.441651in}}%
\pgfpathlineto{\pgfqpoint{8.752425in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.760032in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.767638in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{8.775245in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.782852in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.790458in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{8.798065in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.805672in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.813278in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.820885in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.828491in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.836098in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.843705in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.851311in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{8.858918in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.866525in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{8.874131in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{8.881738in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.889344in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.896951in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.904558in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.912164in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.919771in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{8.927378in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.934984in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{8.942591in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.950197in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.957804in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{8.965411in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{8.973017in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.980624in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{8.988231in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{8.995837in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{9.003444in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{9.011050in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{9.018657in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{9.033870in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{9.041477in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.049084in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{9.056690in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{9.064297in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{9.071903in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{9.079510in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.087117in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{9.094723in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{9.102330in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{9.109937in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{9.117543in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{9.125150in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{9.132756in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{9.140363in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{9.147970in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{9.155576in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{9.163183in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{9.170790in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{9.178396in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{9.186003in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{9.193609in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{9.201216in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{9.208823in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{9.216429in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{9.224036in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{9.231643in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{9.239249in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{9.246856in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{9.254463in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{9.262069in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{9.269676in}{0.441651in}}%
\pgfpathlineto{\pgfqpoint{9.277282in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{9.284889in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.292496in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{9.300102in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{9.307709in}{0.508987in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{9.322922in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{9.330529in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{9.338135in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{9.345742in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{9.353349in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{9.360955in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{9.368562in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{9.376169in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{9.383775in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{9.391382in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{9.398988in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{9.406595in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{9.414202in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{9.421808in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{9.429415in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{9.437022in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{9.444628in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{9.452235in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{9.459841in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{9.467448in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{9.475055in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{9.482661in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{9.490268in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{9.497875in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{9.505481in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{9.513088in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{9.520694in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{9.528301in}{0.436582in}}%
\pgfpathlineto{\pgfqpoint{9.535908in}{0.467716in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{0.405448in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{9.535908in}{0.913005in}}%
\pgfpathlineto{\pgfqpoint{9.528301in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{9.520694in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{9.513088in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{9.505481in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{9.497875in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{9.490268in}{0.737061in}}%
\pgfpathlineto{\pgfqpoint{9.482661in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{9.475055in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{9.467448in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{9.459841in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{9.452235in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{9.444628in}{0.876802in}}%
\pgfpathlineto{\pgfqpoint{9.437022in}{0.814534in}}%
\pgfpathlineto{\pgfqpoint{9.429415in}{0.773264in}}%
\pgfpathlineto{\pgfqpoint{9.421808in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{9.414202in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{9.406595in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{9.398988in}{0.949207in}}%
\pgfpathlineto{\pgfqpoint{9.391382in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{9.383775in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{9.376169in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{9.368562in}{0.778332in}}%
\pgfpathlineto{\pgfqpoint{9.360955in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{9.353349in}{1.020264in}}%
\pgfpathlineto{\pgfqpoint{9.345742in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{9.338135in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{9.330529in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{9.322922in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{9.307709in}{0.742130in}}%
\pgfpathlineto{\pgfqpoint{9.300102in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{9.292496in}{0.913005in}}%
\pgfpathlineto{\pgfqpoint{9.284889in}{0.825395in}}%
\pgfpathlineto{\pgfqpoint{9.277282in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{9.269676in}{0.913005in}}%
\pgfpathlineto{\pgfqpoint{9.262069in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{9.254463in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{9.246856in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{9.239249in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.231643in}{0.992235in}}%
\pgfpathlineto{\pgfqpoint{9.224036in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{9.216429in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{9.208823in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.201216in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{9.193609in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{9.186003in}{0.778332in}}%
\pgfpathlineto{\pgfqpoint{9.178396in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{9.170790in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{9.163183in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{9.155576in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{9.147970in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{9.140363in}{0.814534in}}%
\pgfpathlineto{\pgfqpoint{9.132756in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{9.125150in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{9.117543in}{0.814534in}}%
\pgfpathlineto{\pgfqpoint{9.109937in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{9.102330in}{1.013694in}}%
\pgfpathlineto{\pgfqpoint{9.094723in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.087117in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{9.079510in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{9.071903in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{9.064297in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{9.056690in}{0.742130in}}%
\pgfpathlineto{\pgfqpoint{9.049084in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.041477in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{9.033870in}{0.918073in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{9.018657in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{9.011050in}{0.638591in}}%
\pgfpathlineto{\pgfqpoint{9.003444in}{0.824671in}}%
\pgfpathlineto{\pgfqpoint{8.995837in}{0.865942in}}%
\pgfpathlineto{\pgfqpoint{8.988231in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{8.980624in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{8.973017in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{8.965411in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{8.957804in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{8.950197in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.942591in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{8.934984in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{8.927378in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.919771in}{0.643660in}}%
\pgfpathlineto{\pgfqpoint{8.912164in}{0.923141in}}%
\pgfpathlineto{\pgfqpoint{8.904558in}{0.855805in}}%
\pgfpathlineto{\pgfqpoint{8.896951in}{0.643660in}}%
\pgfpathlineto{\pgfqpoint{8.889344in}{0.835532in}}%
\pgfpathlineto{\pgfqpoint{8.881738in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{8.874131in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{8.866525in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{8.858918in}{0.907936in}}%
\pgfpathlineto{\pgfqpoint{8.851311in}{0.970204in}}%
\pgfpathlineto{\pgfqpoint{8.843705in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{8.836098in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{8.828491in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{8.820885in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{8.813278in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{8.805672in}{0.824671in}}%
\pgfpathlineto{\pgfqpoint{8.798065in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{8.790458in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{8.782852in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{8.775245in}{0.897800in}}%
\pgfpathlineto{\pgfqpoint{8.767638in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{8.760032in}{0.939070in}}%
\pgfpathlineto{\pgfqpoint{8.752425in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.744819in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.737212in}{0.824671in}}%
\pgfpathlineto{\pgfqpoint{8.729605in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{8.721999in}{0.974831in}}%
\pgfpathlineto{\pgfqpoint{8.714392in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{8.706785in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{8.699179in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{8.691572in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{8.683966in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{0.897800in}}%
\pgfpathlineto{\pgfqpoint{8.668752in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{8.661146in}{0.939070in}}%
\pgfpathlineto{\pgfqpoint{8.653539in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{8.645932in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{8.638326in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.630719in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{8.623113in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{8.615506in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{8.607899in}{0.742130in}}%
\pgfpathlineto{\pgfqpoint{8.600293in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{8.592686in}{0.763127in}}%
\pgfpathlineto{\pgfqpoint{8.585079in}{0.965136in}}%
\pgfpathlineto{\pgfqpoint{8.577473in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{8.569866in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{8.562260in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{8.554653in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{8.547046in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.539440in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{8.531833in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{8.524226in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{8.516620in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{8.509013in}{0.984785in}}%
\pgfpathlineto{\pgfqpoint{8.501407in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{8.493800in}{0.860873in}}%
\pgfpathlineto{\pgfqpoint{8.486193in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{8.470980in}{0.804398in}}%
\pgfpathlineto{\pgfqpoint{8.463373in}{0.918073in}}%
\pgfpathlineto{\pgfqpoint{8.455767in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{8.448160in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{8.440554in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{8.432947in}{0.913005in}}%
\pgfpathlineto{\pgfqpoint{8.425340in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.417734in}{0.814534in}}%
\pgfpathlineto{\pgfqpoint{8.410127in}{0.768195in}}%
\pgfpathlineto{\pgfqpoint{8.402520in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.394914in}{0.778332in}}%
\pgfpathlineto{\pgfqpoint{8.387307in}{0.865942in}}%
\pgfpathlineto{\pgfqpoint{8.379700in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{8.372094in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{8.364487in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{8.356881in}{0.855805in}}%
\pgfpathlineto{\pgfqpoint{8.349274in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{8.341667in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{8.334061in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{8.326454in}{0.974831in}}%
\pgfpathlineto{\pgfqpoint{8.318847in}{0.835532in}}%
\pgfpathlineto{\pgfqpoint{8.311241in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{8.303634in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{8.296028in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{8.288421in}{0.907936in}}%
\pgfpathlineto{\pgfqpoint{8.280814in}{1.013694in}}%
\pgfpathlineto{\pgfqpoint{8.273208in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{8.265601in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{8.257994in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.250388in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{8.242781in}{0.865942in}}%
\pgfpathlineto{\pgfqpoint{8.235175in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.227568in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{8.219961in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{8.212355in}{0.860873in}}%
\pgfpathlineto{\pgfqpoint{8.204748in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{8.197141in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.189535in}{0.742130in}}%
\pgfpathlineto{\pgfqpoint{8.181928in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.174322in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{8.166715in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{8.159108in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.151502in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{8.143895in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{8.136288in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{8.128682in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.121075in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{8.113469in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{8.105862in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{8.098255in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{8.090649in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{8.083042in}{0.643660in}}%
\pgfpathlineto{\pgfqpoint{8.075435in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{8.067829in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{8.060222in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{8.052616in}{0.742130in}}%
\pgfpathlineto{\pgfqpoint{8.045009in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{8.037402in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{8.029796in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{8.022189in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{0.778332in}}%
\pgfpathlineto{\pgfqpoint{8.006976in}{0.897076in}}%
\pgfpathlineto{\pgfqpoint{7.999369in}{0.866666in}}%
\pgfpathlineto{\pgfqpoint{7.991763in}{0.990395in}}%
\pgfpathlineto{\pgfqpoint{7.984156in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{7.976549in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{7.968943in}{0.742130in}}%
\pgfpathlineto{\pgfqpoint{7.961336in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.953729in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{7.946123in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.938516in}{0.860873in}}%
\pgfpathlineto{\pgfqpoint{7.930910in}{0.799329in}}%
\pgfpathlineto{\pgfqpoint{7.923303in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{7.915696in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.908090in}{0.897076in}}%
\pgfpathlineto{\pgfqpoint{7.900483in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{7.892876in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{7.885270in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{7.877663in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{7.870057in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{7.862450in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{7.854843in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.847237in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{1.030217in}}%
\pgfpathlineto{\pgfqpoint{7.832023in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{7.824417in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{7.816810in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{7.809204in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{7.801597in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{7.793990in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{0.876802in}}%
\pgfpathlineto{\pgfqpoint{7.778777in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{7.771170in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.763564in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{7.755957in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{7.748351in}{0.976801in}}%
\pgfpathlineto{\pgfqpoint{7.740744in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{7.733137in}{0.824671in}}%
\pgfpathlineto{\pgfqpoint{7.725531in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{7.717924in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.710317in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{7.702711in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{7.695104in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{7.687498in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{7.679891in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{7.672284in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.664678in}{0.773264in}}%
\pgfpathlineto{\pgfqpoint{7.657071in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{7.649464in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{7.641858in}{0.778332in}}%
\pgfpathlineto{\pgfqpoint{7.634251in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{7.626644in}{0.860873in}}%
\pgfpathlineto{\pgfqpoint{7.619038in}{0.814534in}}%
\pgfpathlineto{\pgfqpoint{7.611431in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.603825in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{7.596218in}{0.804398in}}%
\pgfpathlineto{\pgfqpoint{7.588611in}{0.923141in}}%
\pgfpathlineto{\pgfqpoint{7.581005in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{7.573398in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{7.565791in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{7.558185in}{0.876802in}}%
\pgfpathlineto{\pgfqpoint{7.550578in}{0.773264in}}%
\pgfpathlineto{\pgfqpoint{7.542972in}{0.855805in}}%
\pgfpathlineto{\pgfqpoint{7.535365in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{7.527758in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{7.520152in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{7.512545in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{7.504938in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{7.497332in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{7.489725in}{0.897076in}}%
\pgfpathlineto{\pgfqpoint{7.482119in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{7.474512in}{0.824671in}}%
\pgfpathlineto{\pgfqpoint{7.466905in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{7.459299in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{7.451692in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{7.444085in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{7.428872in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{7.421266in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{7.413659in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{7.406052in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{7.398446in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{7.390839in}{0.778332in}}%
\pgfpathlineto{\pgfqpoint{7.383232in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{7.375626in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{7.368019in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{7.360413in}{0.902868in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{7.345199in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.337593in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{7.329986in}{0.976801in}}%
\pgfpathlineto{\pgfqpoint{7.322379in}{0.876802in}}%
\pgfpathlineto{\pgfqpoint{7.314773in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{7.307166in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{7.299560in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{7.291953in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{0.886939in}}%
\pgfpathlineto{\pgfqpoint{7.276740in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{7.269133in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{7.261526in}{0.778332in}}%
\pgfpathlineto{\pgfqpoint{7.253920in}{0.976801in}}%
\pgfpathlineto{\pgfqpoint{7.246313in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.238707in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{7.231100in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{7.223493in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{7.215887in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{7.208280in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{7.200673in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{7.193067in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{7.177854in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{7.170247in}{0.674793in}}%
\pgfpathlineto{\pgfqpoint{7.162640in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{7.155034in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{7.147427in}{0.982883in}}%
\pgfpathlineto{\pgfqpoint{7.139820in}{0.986670in}}%
\pgfpathlineto{\pgfqpoint{7.132214in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{7.124607in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{0.913005in}}%
\pgfpathlineto{\pgfqpoint{7.109394in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{7.101787in}{0.876802in}}%
\pgfpathlineto{\pgfqpoint{7.094181in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{7.086574in}{0.643660in}}%
\pgfpathlineto{\pgfqpoint{7.078967in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{7.071361in}{0.897076in}}%
\pgfpathlineto{\pgfqpoint{7.063754in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{7.056148in}{0.876802in}}%
\pgfpathlineto{\pgfqpoint{7.048541in}{0.964412in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{7.033328in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{7.025721in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.018114in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{7.010508in}{0.860873in}}%
\pgfpathlineto{\pgfqpoint{7.002901in}{0.976801in}}%
\pgfpathlineto{\pgfqpoint{6.995295in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{6.987688in}{0.865942in}}%
\pgfpathlineto{\pgfqpoint{6.980081in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{6.972475in}{0.913005in}}%
\pgfpathlineto{\pgfqpoint{6.964868in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{6.957261in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{6.949655in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.942048in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{6.934442in}{0.814534in}}%
\pgfpathlineto{\pgfqpoint{6.926835in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{6.919228in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{6.911622in}{0.994059in}}%
\pgfpathlineto{\pgfqpoint{6.904015in}{0.778332in}}%
\pgfpathlineto{\pgfqpoint{6.896408in}{0.871734in}}%
\pgfpathlineto{\pgfqpoint{6.888802in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{6.881195in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{6.873589in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{6.865982in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.850769in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.843162in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{6.835555in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{6.827949in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{6.820342in}{0.742130in}}%
\pgfpathlineto{\pgfqpoint{6.812735in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{6.805129in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{6.797522in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.789916in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{6.782309in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{6.774702in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{6.767096in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{6.759489in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{6.751882in}{0.824671in}}%
\pgfpathlineto{\pgfqpoint{6.744276in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.736669in}{0.907936in}}%
\pgfpathlineto{\pgfqpoint{6.729063in}{0.814534in}}%
\pgfpathlineto{\pgfqpoint{6.721456in}{0.814534in}}%
\pgfpathlineto{\pgfqpoint{6.713849in}{0.886939in}}%
\pgfpathlineto{\pgfqpoint{6.706243in}{0.835532in}}%
\pgfpathlineto{\pgfqpoint{6.698636in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.691029in}{0.984785in}}%
\pgfpathlineto{\pgfqpoint{6.683423in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{6.675816in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.668210in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{6.660603in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{6.652996in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{6.645390in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{6.637783in}{0.886939in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{6.622570in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{6.614963in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.607357in}{0.866666in}}%
\pgfpathlineto{\pgfqpoint{6.599750in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{6.592143in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{6.584537in}{0.855805in}}%
\pgfpathlineto{\pgfqpoint{6.576930in}{0.982883in}}%
\pgfpathlineto{\pgfqpoint{6.569323in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{6.561717in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{6.554110in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{6.546504in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{6.538897in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{6.523684in}{0.768195in}}%
\pgfpathlineto{\pgfqpoint{6.516077in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{6.508470in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{6.500864in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{6.493257in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.485651in}{0.643660in}}%
\pgfpathlineto{\pgfqpoint{6.478044in}{0.824671in}}%
\pgfpathlineto{\pgfqpoint{6.470437in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{6.462831in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{6.447617in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{6.440011in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{6.432404in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{6.417191in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.409584in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.401978in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{6.394371in}{0.855805in}}%
\pgfpathlineto{\pgfqpoint{6.386764in}{0.976801in}}%
\pgfpathlineto{\pgfqpoint{6.379158in}{0.778332in}}%
\pgfpathlineto{\pgfqpoint{6.371551in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{6.363945in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{6.356338in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{6.348731in}{0.974831in}}%
\pgfpathlineto{\pgfqpoint{6.341125in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{6.333518in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{6.325911in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{6.318305in}{0.742130in}}%
\pgfpathlineto{\pgfqpoint{6.310698in}{0.824671in}}%
\pgfpathlineto{\pgfqpoint{6.303092in}{0.866666in}}%
\pgfpathlineto{\pgfqpoint{6.295485in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.287878in}{0.788469in}}%
\pgfpathlineto{\pgfqpoint{6.280272in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{6.272665in}{0.824671in}}%
\pgfpathlineto{\pgfqpoint{6.265058in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{6.257452in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{6.249845in}{0.773264in}}%
\pgfpathlineto{\pgfqpoint{6.242239in}{0.970204in}}%
\pgfpathlineto{\pgfqpoint{6.234632in}{0.855805in}}%
\pgfpathlineto{\pgfqpoint{6.227025in}{0.648728in}}%
\pgfpathlineto{\pgfqpoint{6.219419in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{6.211812in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{6.204205in}{0.612526in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{6.188992in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{6.181386in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{6.173779in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{6.158566in}{0.835532in}}%
\pgfpathlineto{\pgfqpoint{6.150959in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{6.143352in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{0.773264in}}%
\pgfpathlineto{\pgfqpoint{6.128139in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{6.120533in}{0.814534in}}%
\pgfpathlineto{\pgfqpoint{6.112926in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{6.105319in}{0.804398in}}%
\pgfpathlineto{\pgfqpoint{6.097713in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{6.090106in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{6.074893in}{0.829739in}}%
\pgfpathlineto{\pgfqpoint{6.067286in}{0.855805in}}%
\pgfpathlineto{\pgfqpoint{6.059679in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{6.052073in}{0.814534in}}%
\pgfpathlineto{\pgfqpoint{6.044466in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{6.036860in}{0.954275in}}%
\pgfpathlineto{\pgfqpoint{6.029253in}{0.643660in}}%
\pgfpathlineto{\pgfqpoint{6.021646in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{6.014040in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{6.006433in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{5.998826in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{5.991220in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{5.983613in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{5.976007in}{0.892007in}}%
\pgfpathlineto{\pgfqpoint{5.968400in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{5.960793in}{0.742130in}}%
\pgfpathlineto{\pgfqpoint{5.953187in}{1.018872in}}%
\pgfpathlineto{\pgfqpoint{5.945580in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{5.937973in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{5.930367in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{5.922760in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{5.907547in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{5.899940in}{0.814534in}}%
\pgfpathlineto{\pgfqpoint{5.892334in}{0.824671in}}%
\pgfpathlineto{\pgfqpoint{5.884727in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{5.877120in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{5.869514in}{0.913005in}}%
\pgfpathlineto{\pgfqpoint{5.861907in}{0.876802in}}%
\pgfpathlineto{\pgfqpoint{5.854301in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{5.846694in}{0.835532in}}%
\pgfpathlineto{\pgfqpoint{5.839087in}{0.716064in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{0.845668in}}%
\pgfpathlineto{\pgfqpoint{5.823874in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{5.816267in}{0.850737in}}%
\pgfpathlineto{\pgfqpoint{5.808661in}{0.804398in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{0.710996in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{0.886939in}}%
\pgfpathlineto{\pgfqpoint{5.785841in}{0.783400in}}%
\pgfpathlineto{\pgfqpoint{5.778234in}{0.643660in}}%
\pgfpathlineto{\pgfqpoint{5.770628in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{5.763021in}{0.752266in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.503919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747808in}{0.607457in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{1.919142in}}%
\pgfpathlineto{\pgfqpoint{5.763021in}{2.053850in}}%
\pgfpathlineto{\pgfqpoint{5.770628in}{2.138961in}}%
\pgfpathlineto{\pgfqpoint{5.778234in}{2.202502in}}%
\pgfpathlineto{\pgfqpoint{5.785841in}{2.251709in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{2.291533in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{2.323338in}}%
\pgfpathlineto{\pgfqpoint{5.808661in}{2.351809in}}%
\pgfpathlineto{\pgfqpoint{5.816267in}{2.372026in}}%
\pgfpathlineto{\pgfqpoint{5.823874in}{2.351780in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{2.330149in}}%
\pgfpathlineto{\pgfqpoint{5.839087in}{2.305973in}}%
\pgfpathlineto{\pgfqpoint{5.846694in}{2.280843in}}%
\pgfpathlineto{\pgfqpoint{5.854301in}{2.247948in}}%
\pgfpathlineto{\pgfqpoint{5.861907in}{2.216513in}}%
\pgfpathlineto{\pgfqpoint{5.869514in}{2.231107in}}%
\pgfpathlineto{\pgfqpoint{5.877120in}{2.248471in}}%
\pgfpathlineto{\pgfqpoint{5.884727in}{2.251283in}}%
\pgfpathlineto{\pgfqpoint{5.892334in}{2.241248in}}%
\pgfpathlineto{\pgfqpoint{5.899940in}{2.231053in}}%
\pgfpathlineto{\pgfqpoint{5.907547in}{2.219399in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{2.176789in}}%
\pgfpathlineto{\pgfqpoint{5.922760in}{2.110251in}}%
\pgfpathlineto{\pgfqpoint{5.930367in}{2.003241in}}%
\pgfpathlineto{\pgfqpoint{5.937973in}{2.010340in}}%
\pgfpathlineto{\pgfqpoint{5.945580in}{2.061668in}}%
\pgfpathlineto{\pgfqpoint{5.953187in}{2.043375in}}%
\pgfpathlineto{\pgfqpoint{5.960793in}{2.089100in}}%
\pgfpathlineto{\pgfqpoint{5.968400in}{2.123675in}}%
\pgfpathlineto{\pgfqpoint{5.976007in}{2.150250in}}%
\pgfpathlineto{\pgfqpoint{5.983613in}{2.172071in}}%
\pgfpathlineto{\pgfqpoint{5.991220in}{2.192459in}}%
\pgfpathlineto{\pgfqpoint{5.998826in}{2.211659in}}%
\pgfpathlineto{\pgfqpoint{6.006433in}{2.232089in}}%
\pgfpathlineto{\pgfqpoint{6.014040in}{2.240434in}}%
\pgfpathlineto{\pgfqpoint{6.021646in}{2.239009in}}%
\pgfpathlineto{\pgfqpoint{6.029253in}{2.239469in}}%
\pgfpathlineto{\pgfqpoint{6.036860in}{2.233268in}}%
\pgfpathlineto{\pgfqpoint{6.044466in}{2.204451in}}%
\pgfpathlineto{\pgfqpoint{6.052073in}{2.135119in}}%
\pgfpathlineto{\pgfqpoint{6.059679in}{2.028848in}}%
\pgfpathlineto{\pgfqpoint{6.067286in}{1.994184in}}%
\pgfpathlineto{\pgfqpoint{6.074893in}{2.046800in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{1.973912in}}%
\pgfpathlineto{\pgfqpoint{6.090106in}{1.989176in}}%
\pgfpathlineto{\pgfqpoint{6.097713in}{1.989905in}}%
\pgfpathlineto{\pgfqpoint{6.105319in}{2.005171in}}%
\pgfpathlineto{\pgfqpoint{6.112926in}{1.980932in}}%
\pgfpathlineto{\pgfqpoint{6.120533in}{1.973401in}}%
\pgfpathlineto{\pgfqpoint{6.128139in}{1.989128in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{1.985944in}}%
\pgfpathlineto{\pgfqpoint{6.143352in}{2.016045in}}%
\pgfpathlineto{\pgfqpoint{6.150959in}{1.958111in}}%
\pgfpathlineto{\pgfqpoint{6.158566in}{1.950528in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{1.955825in}}%
\pgfpathlineto{\pgfqpoint{6.173779in}{1.958526in}}%
\pgfpathlineto{\pgfqpoint{6.181386in}{1.945306in}}%
\pgfpathlineto{\pgfqpoint{6.188992in}{1.931324in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{1.932791in}}%
\pgfpathlineto{\pgfqpoint{6.204205in}{1.940568in}}%
\pgfpathlineto{\pgfqpoint{6.211812in}{1.944882in}}%
\pgfpathlineto{\pgfqpoint{6.219419in}{1.954415in}}%
\pgfpathlineto{\pgfqpoint{6.227025in}{1.959049in}}%
\pgfpathlineto{\pgfqpoint{6.234632in}{1.975656in}}%
\pgfpathlineto{\pgfqpoint{6.242239in}{1.988949in}}%
\pgfpathlineto{\pgfqpoint{6.249845in}{1.996170in}}%
\pgfpathlineto{\pgfqpoint{6.257452in}{2.013718in}}%
\pgfpathlineto{\pgfqpoint{6.265058in}{2.013618in}}%
\pgfpathlineto{\pgfqpoint{6.272665in}{2.064393in}}%
\pgfpathlineto{\pgfqpoint{6.280272in}{2.102040in}}%
\pgfpathlineto{\pgfqpoint{6.287878in}{2.159536in}}%
\pgfpathlineto{\pgfqpoint{6.295485in}{2.156109in}}%
\pgfpathlineto{\pgfqpoint{6.303092in}{2.116289in}}%
\pgfpathlineto{\pgfqpoint{6.310698in}{2.058089in}}%
\pgfpathlineto{\pgfqpoint{6.318305in}{1.983445in}}%
\pgfpathlineto{\pgfqpoint{6.325911in}{1.934836in}}%
\pgfpathlineto{\pgfqpoint{6.333518in}{1.924847in}}%
\pgfpathlineto{\pgfqpoint{6.341125in}{1.888564in}}%
\pgfpathlineto{\pgfqpoint{6.348731in}{1.916050in}}%
\pgfpathlineto{\pgfqpoint{6.356338in}{1.927074in}}%
\pgfpathlineto{\pgfqpoint{6.363945in}{1.925298in}}%
\pgfpathlineto{\pgfqpoint{6.371551in}{1.917755in}}%
\pgfpathlineto{\pgfqpoint{6.379158in}{1.897837in}}%
\pgfpathlineto{\pgfqpoint{6.386764in}{1.890692in}}%
\pgfpathlineto{\pgfqpoint{6.394371in}{1.894689in}}%
\pgfpathlineto{\pgfqpoint{6.401978in}{1.957087in}}%
\pgfpathlineto{\pgfqpoint{6.409584in}{1.966601in}}%
\pgfpathlineto{\pgfqpoint{6.417191in}{2.022685in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{2.075890in}}%
\pgfpathlineto{\pgfqpoint{6.432404in}{2.106848in}}%
\pgfpathlineto{\pgfqpoint{6.440011in}{2.055119in}}%
\pgfpathlineto{\pgfqpoint{6.447617in}{1.974927in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{1.923743in}}%
\pgfpathlineto{\pgfqpoint{6.462831in}{1.922856in}}%
\pgfpathlineto{\pgfqpoint{6.470437in}{1.898908in}}%
\pgfpathlineto{\pgfqpoint{6.478044in}{1.904567in}}%
\pgfpathlineto{\pgfqpoint{6.485651in}{1.924140in}}%
\pgfpathlineto{\pgfqpoint{6.493257in}{1.931534in}}%
\pgfpathlineto{\pgfqpoint{6.500864in}{1.927895in}}%
\pgfpathlineto{\pgfqpoint{6.508470in}{1.909556in}}%
\pgfpathlineto{\pgfqpoint{6.516077in}{1.903910in}}%
\pgfpathlineto{\pgfqpoint{6.523684in}{1.884411in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{1.931893in}}%
\pgfpathlineto{\pgfqpoint{6.538897in}{1.884574in}}%
\pgfpathlineto{\pgfqpoint{6.546504in}{1.891596in}}%
\pgfpathlineto{\pgfqpoint{6.554110in}{1.919443in}}%
\pgfpathlineto{\pgfqpoint{6.561717in}{1.893451in}}%
\pgfpathlineto{\pgfqpoint{6.569323in}{1.879016in}}%
\pgfpathlineto{\pgfqpoint{6.576930in}{1.883774in}}%
\pgfpathlineto{\pgfqpoint{6.584537in}{1.879157in}}%
\pgfpathlineto{\pgfqpoint{6.592143in}{1.867824in}}%
\pgfpathlineto{\pgfqpoint{6.599750in}{1.948176in}}%
\pgfpathlineto{\pgfqpoint{6.607357in}{2.013753in}}%
\pgfpathlineto{\pgfqpoint{6.614963in}{2.062116in}}%
\pgfpathlineto{\pgfqpoint{6.622570in}{2.103098in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{2.136035in}}%
\pgfpathlineto{\pgfqpoint{6.637783in}{2.158167in}}%
\pgfpathlineto{\pgfqpoint{6.645390in}{2.187037in}}%
\pgfpathlineto{\pgfqpoint{6.652996in}{2.216375in}}%
\pgfpathlineto{\pgfqpoint{6.660603in}{2.246382in}}%
\pgfpathlineto{\pgfqpoint{6.668210in}{2.240733in}}%
\pgfpathlineto{\pgfqpoint{6.675816in}{2.216428in}}%
\pgfpathlineto{\pgfqpoint{6.683423in}{2.185028in}}%
\pgfpathlineto{\pgfqpoint{6.691029in}{2.147672in}}%
\pgfpathlineto{\pgfqpoint{6.698636in}{2.103398in}}%
\pgfpathlineto{\pgfqpoint{6.706243in}{2.054904in}}%
\pgfpathlineto{\pgfqpoint{6.713849in}{1.995878in}}%
\pgfpathlineto{\pgfqpoint{6.721456in}{1.991486in}}%
\pgfpathlineto{\pgfqpoint{6.729063in}{2.020266in}}%
\pgfpathlineto{\pgfqpoint{6.736669in}{2.028404in}}%
\pgfpathlineto{\pgfqpoint{6.744276in}{2.078459in}}%
\pgfpathlineto{\pgfqpoint{6.751882in}{2.119541in}}%
\pgfpathlineto{\pgfqpoint{6.759489in}{2.155837in}}%
\pgfpathlineto{\pgfqpoint{6.767096in}{2.184593in}}%
\pgfpathlineto{\pgfqpoint{6.774702in}{2.113728in}}%
\pgfpathlineto{\pgfqpoint{6.782309in}{2.079737in}}%
\pgfpathlineto{\pgfqpoint{6.789916in}{2.082681in}}%
\pgfpathlineto{\pgfqpoint{6.797522in}{2.071669in}}%
\pgfpathlineto{\pgfqpoint{6.805129in}{2.078676in}}%
\pgfpathlineto{\pgfqpoint{6.812735in}{2.115845in}}%
\pgfpathlineto{\pgfqpoint{6.820342in}{2.132881in}}%
\pgfpathlineto{\pgfqpoint{6.827949in}{2.087403in}}%
\pgfpathlineto{\pgfqpoint{6.835555in}{2.024361in}}%
\pgfpathlineto{\pgfqpoint{6.843162in}{1.950433in}}%
\pgfpathlineto{\pgfqpoint{6.850769in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{1.999643in}}%
\pgfpathlineto{\pgfqpoint{6.865982in}{1.965021in}}%
\pgfpathlineto{\pgfqpoint{6.873589in}{1.987178in}}%
\pgfpathlineto{\pgfqpoint{6.881195in}{1.994572in}}%
\pgfpathlineto{\pgfqpoint{6.888802in}{1.987785in}}%
\pgfpathlineto{\pgfqpoint{6.896408in}{1.980732in}}%
\pgfpathlineto{\pgfqpoint{6.904015in}{1.986884in}}%
\pgfpathlineto{\pgfqpoint{6.911622in}{1.997829in}}%
\pgfpathlineto{\pgfqpoint{6.919228in}{2.010951in}}%
\pgfpathlineto{\pgfqpoint{6.926835in}{2.018554in}}%
\pgfpathlineto{\pgfqpoint{6.934442in}{2.048248in}}%
\pgfpathlineto{\pgfqpoint{6.942048in}{2.075164in}}%
\pgfpathlineto{\pgfqpoint{6.949655in}{2.092851in}}%
\pgfpathlineto{\pgfqpoint{6.957261in}{2.058247in}}%
\pgfpathlineto{\pgfqpoint{6.964868in}{1.998447in}}%
\pgfpathlineto{\pgfqpoint{6.972475in}{1.925196in}}%
\pgfpathlineto{\pgfqpoint{6.980081in}{1.929663in}}%
\pgfpathlineto{\pgfqpoint{6.987688in}{1.974135in}}%
\pgfpathlineto{\pgfqpoint{6.995295in}{1.968107in}}%
\pgfpathlineto{\pgfqpoint{7.002901in}{2.019237in}}%
\pgfpathlineto{\pgfqpoint{7.010508in}{2.063126in}}%
\pgfpathlineto{\pgfqpoint{7.018114in}{2.108028in}}%
\pgfpathlineto{\pgfqpoint{7.025721in}{2.084491in}}%
\pgfpathlineto{\pgfqpoint{7.033328in}{2.049584in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{2.009144in}}%
\pgfpathlineto{\pgfqpoint{7.048541in}{2.013692in}}%
\pgfpathlineto{\pgfqpoint{7.056148in}{2.025414in}}%
\pgfpathlineto{\pgfqpoint{7.063754in}{2.048154in}}%
\pgfpathlineto{\pgfqpoint{7.071361in}{2.086294in}}%
\pgfpathlineto{\pgfqpoint{7.078967in}{2.114346in}}%
\pgfpathlineto{\pgfqpoint{7.086574in}{2.126424in}}%
\pgfpathlineto{\pgfqpoint{7.094181in}{2.092413in}}%
\pgfpathlineto{\pgfqpoint{7.101787in}{2.037538in}}%
\pgfpathlineto{\pgfqpoint{7.109394in}{2.030748in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{2.067745in}}%
\pgfpathlineto{\pgfqpoint{7.124607in}{2.029570in}}%
\pgfpathlineto{\pgfqpoint{7.132214in}{2.031504in}}%
\pgfpathlineto{\pgfqpoint{7.139820in}{2.039862in}}%
\pgfpathlineto{\pgfqpoint{7.147427in}{2.023358in}}%
\pgfpathlineto{\pgfqpoint{7.155034in}{2.009890in}}%
\pgfpathlineto{\pgfqpoint{7.162640in}{2.005764in}}%
\pgfpathlineto{\pgfqpoint{7.170247in}{2.001282in}}%
\pgfpathlineto{\pgfqpoint{7.177854in}{2.003521in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{2.017423in}}%
\pgfpathlineto{\pgfqpoint{7.193067in}{1.952931in}}%
\pgfpathlineto{\pgfqpoint{7.200673in}{1.969390in}}%
\pgfpathlineto{\pgfqpoint{7.208280in}{1.990482in}}%
\pgfpathlineto{\pgfqpoint{7.215887in}{1.992312in}}%
\pgfpathlineto{\pgfqpoint{7.223493in}{1.980370in}}%
\pgfpathlineto{\pgfqpoint{7.231100in}{1.975561in}}%
\pgfpathlineto{\pgfqpoint{7.238707in}{1.974128in}}%
\pgfpathlineto{\pgfqpoint{7.246313in}{1.987285in}}%
\pgfpathlineto{\pgfqpoint{7.253920in}{1.995474in}}%
\pgfpathlineto{\pgfqpoint{7.261526in}{2.050682in}}%
\pgfpathlineto{\pgfqpoint{7.269133in}{2.097275in}}%
\pgfpathlineto{\pgfqpoint{7.276740in}{2.136984in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{2.171717in}}%
\pgfpathlineto{\pgfqpoint{7.291953in}{2.197278in}}%
\pgfpathlineto{\pgfqpoint{7.299560in}{2.208374in}}%
\pgfpathlineto{\pgfqpoint{7.307166in}{2.227095in}}%
\pgfpathlineto{\pgfqpoint{7.314773in}{2.251606in}}%
\pgfpathlineto{\pgfqpoint{7.322379in}{2.227704in}}%
\pgfpathlineto{\pgfqpoint{7.329986in}{2.201514in}}%
\pgfpathlineto{\pgfqpoint{7.337593in}{2.172308in}}%
\pgfpathlineto{\pgfqpoint{7.345199in}{2.133860in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{2.087872in}}%
\pgfpathlineto{\pgfqpoint{7.360413in}{2.038617in}}%
\pgfpathlineto{\pgfqpoint{7.368019in}{2.009852in}}%
\pgfpathlineto{\pgfqpoint{7.375626in}{2.008250in}}%
\pgfpathlineto{\pgfqpoint{7.383232in}{2.034847in}}%
\pgfpathlineto{\pgfqpoint{7.390839in}{2.070836in}}%
\pgfpathlineto{\pgfqpoint{7.398446in}{2.100923in}}%
\pgfpathlineto{\pgfqpoint{7.406052in}{2.118773in}}%
\pgfpathlineto{\pgfqpoint{7.413659in}{2.062931in}}%
\pgfpathlineto{\pgfqpoint{7.421266in}{1.998564in}}%
\pgfpathlineto{\pgfqpoint{7.428872in}{1.914589in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{1.909224in}}%
\pgfpathlineto{\pgfqpoint{7.444085in}{1.976094in}}%
\pgfpathlineto{\pgfqpoint{7.451692in}{1.889805in}}%
\pgfpathlineto{\pgfqpoint{7.459299in}{1.903494in}}%
\pgfpathlineto{\pgfqpoint{7.466905in}{1.894149in}}%
\pgfpathlineto{\pgfqpoint{7.474512in}{1.883207in}}%
\pgfpathlineto{\pgfqpoint{7.482119in}{1.885021in}}%
\pgfpathlineto{\pgfqpoint{7.489725in}{1.889183in}}%
\pgfpathlineto{\pgfqpoint{7.497332in}{1.877993in}}%
\pgfpathlineto{\pgfqpoint{7.504938in}{1.875048in}}%
\pgfpathlineto{\pgfqpoint{7.512545in}{1.966218in}}%
\pgfpathlineto{\pgfqpoint{7.520152in}{2.046422in}}%
\pgfpathlineto{\pgfqpoint{7.527758in}{2.052745in}}%
\pgfpathlineto{\pgfqpoint{7.535365in}{2.069324in}}%
\pgfpathlineto{\pgfqpoint{7.542972in}{2.061770in}}%
\pgfpathlineto{\pgfqpoint{7.550578in}{2.052382in}}%
\pgfpathlineto{\pgfqpoint{7.558185in}{2.051894in}}%
\pgfpathlineto{\pgfqpoint{7.565791in}{2.045140in}}%
\pgfpathlineto{\pgfqpoint{7.573398in}{2.078784in}}%
\pgfpathlineto{\pgfqpoint{7.581005in}{2.055968in}}%
\pgfpathlineto{\pgfqpoint{7.588611in}{2.078931in}}%
\pgfpathlineto{\pgfqpoint{7.596218in}{2.114300in}}%
\pgfpathlineto{\pgfqpoint{7.603825in}{2.119924in}}%
\pgfpathlineto{\pgfqpoint{7.611431in}{2.082055in}}%
\pgfpathlineto{\pgfqpoint{7.619038in}{2.010541in}}%
\pgfpathlineto{\pgfqpoint{7.626644in}{1.945442in}}%
\pgfpathlineto{\pgfqpoint{7.634251in}{1.941953in}}%
\pgfpathlineto{\pgfqpoint{7.641858in}{1.965185in}}%
\pgfpathlineto{\pgfqpoint{7.649464in}{1.977127in}}%
\pgfpathlineto{\pgfqpoint{7.657071in}{1.980243in}}%
\pgfpathlineto{\pgfqpoint{7.664678in}{1.984111in}}%
\pgfpathlineto{\pgfqpoint{7.672284in}{1.985515in}}%
\pgfpathlineto{\pgfqpoint{7.679891in}{1.976267in}}%
\pgfpathlineto{\pgfqpoint{7.687498in}{1.920847in}}%
\pgfpathlineto{\pgfqpoint{7.695104in}{1.921931in}}%
\pgfpathlineto{\pgfqpoint{7.702711in}{1.970248in}}%
\pgfpathlineto{\pgfqpoint{7.710317in}{1.974261in}}%
\pgfpathlineto{\pgfqpoint{7.717924in}{1.998994in}}%
\pgfpathlineto{\pgfqpoint{7.725531in}{1.998093in}}%
\pgfpathlineto{\pgfqpoint{7.733137in}{2.000303in}}%
\pgfpathlineto{\pgfqpoint{7.740744in}{1.988769in}}%
\pgfpathlineto{\pgfqpoint{7.748351in}{1.976291in}}%
\pgfpathlineto{\pgfqpoint{7.755957in}{1.958243in}}%
\pgfpathlineto{\pgfqpoint{7.763564in}{1.966845in}}%
\pgfpathlineto{\pgfqpoint{7.771170in}{1.991036in}}%
\pgfpathlineto{\pgfqpoint{7.778777in}{1.963552in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{1.983527in}}%
\pgfpathlineto{\pgfqpoint{7.793990in}{2.004585in}}%
\pgfpathlineto{\pgfqpoint{7.801597in}{2.014068in}}%
\pgfpathlineto{\pgfqpoint{7.809204in}{2.010316in}}%
\pgfpathlineto{\pgfqpoint{7.816810in}{1.980569in}}%
\pgfpathlineto{\pgfqpoint{7.824417in}{1.964196in}}%
\pgfpathlineto{\pgfqpoint{7.832023in}{1.961618in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{1.913657in}}%
\pgfpathlineto{\pgfqpoint{7.847237in}{1.932684in}}%
\pgfpathlineto{\pgfqpoint{7.854843in}{1.945884in}}%
\pgfpathlineto{\pgfqpoint{7.862450in}{1.971591in}}%
\pgfpathlineto{\pgfqpoint{7.870057in}{1.968963in}}%
\pgfpathlineto{\pgfqpoint{7.877663in}{1.953265in}}%
\pgfpathlineto{\pgfqpoint{7.885270in}{1.945453in}}%
\pgfpathlineto{\pgfqpoint{7.892876in}{1.950740in}}%
\pgfpathlineto{\pgfqpoint{7.900483in}{2.007312in}}%
\pgfpathlineto{\pgfqpoint{7.908090in}{1.955766in}}%
\pgfpathlineto{\pgfqpoint{7.915696in}{2.020442in}}%
\pgfpathlineto{\pgfqpoint{7.923303in}{2.072471in}}%
\pgfpathlineto{\pgfqpoint{7.930910in}{2.117304in}}%
\pgfpathlineto{\pgfqpoint{7.938516in}{2.106881in}}%
\pgfpathlineto{\pgfqpoint{7.946123in}{2.052713in}}%
\pgfpathlineto{\pgfqpoint{7.953729in}{2.014656in}}%
\pgfpathlineto{\pgfqpoint{7.961336in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{7.968943in}{2.059180in}}%
\pgfpathlineto{\pgfqpoint{7.976549in}{2.099162in}}%
\pgfpathlineto{\pgfqpoint{7.984156in}{2.167079in}}%
\pgfpathlineto{\pgfqpoint{7.991763in}{2.212384in}}%
\pgfpathlineto{\pgfqpoint{7.999369in}{2.203414in}}%
\pgfpathlineto{\pgfqpoint{8.006976in}{2.141771in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{2.056080in}}%
\pgfpathlineto{\pgfqpoint{8.022189in}{2.062441in}}%
\pgfpathlineto{\pgfqpoint{8.029796in}{2.093801in}}%
\pgfpathlineto{\pgfqpoint{8.037402in}{2.024328in}}%
\pgfpathlineto{\pgfqpoint{8.045009in}{2.009992in}}%
\pgfpathlineto{\pgfqpoint{8.052616in}{1.995308in}}%
\pgfpathlineto{\pgfqpoint{8.060222in}{1.986625in}}%
\pgfpathlineto{\pgfqpoint{8.067829in}{1.988339in}}%
\pgfpathlineto{\pgfqpoint{8.075435in}{1.972669in}}%
\pgfpathlineto{\pgfqpoint{8.083042in}{1.950558in}}%
\pgfpathlineto{\pgfqpoint{8.090649in}{1.941076in}}%
\pgfpathlineto{\pgfqpoint{8.098255in}{1.987334in}}%
\pgfpathlineto{\pgfqpoint{8.105862in}{2.017664in}}%
\pgfpathlineto{\pgfqpoint{8.113469in}{2.077327in}}%
\pgfpathlineto{\pgfqpoint{8.121075in}{2.120742in}}%
\pgfpathlineto{\pgfqpoint{8.128682in}{2.114893in}}%
\pgfpathlineto{\pgfqpoint{8.136288in}{2.062640in}}%
\pgfpathlineto{\pgfqpoint{8.143895in}{1.988036in}}%
\pgfpathlineto{\pgfqpoint{8.151502in}{1.976189in}}%
\pgfpathlineto{\pgfqpoint{8.159108in}{2.010561in}}%
\pgfpathlineto{\pgfqpoint{8.166715in}{1.927373in}}%
\pgfpathlineto{\pgfqpoint{8.174322in}{1.928222in}}%
\pgfpathlineto{\pgfqpoint{8.181928in}{1.959218in}}%
\pgfpathlineto{\pgfqpoint{8.189535in}{1.967159in}}%
\pgfpathlineto{\pgfqpoint{8.197141in}{1.988046in}}%
\pgfpathlineto{\pgfqpoint{8.204748in}{1.993236in}}%
\pgfpathlineto{\pgfqpoint{8.212355in}{2.005925in}}%
\pgfpathlineto{\pgfqpoint{8.219961in}{2.010742in}}%
\pgfpathlineto{\pgfqpoint{8.227568in}{2.056215in}}%
\pgfpathlineto{\pgfqpoint{8.235175in}{2.095840in}}%
\pgfpathlineto{\pgfqpoint{8.242781in}{2.149366in}}%
\pgfpathlineto{\pgfqpoint{8.250388in}{2.140166in}}%
\pgfpathlineto{\pgfqpoint{8.257994in}{2.102528in}}%
\pgfpathlineto{\pgfqpoint{8.265601in}{2.042344in}}%
\pgfpathlineto{\pgfqpoint{8.273208in}{1.956736in}}%
\pgfpathlineto{\pgfqpoint{8.280814in}{1.911411in}}%
\pgfpathlineto{\pgfqpoint{8.288421in}{1.921922in}}%
\pgfpathlineto{\pgfqpoint{8.296028in}{2.017322in}}%
\pgfpathlineto{\pgfqpoint{8.303634in}{2.100602in}}%
\pgfpathlineto{\pgfqpoint{8.311241in}{2.161008in}}%
\pgfpathlineto{\pgfqpoint{8.318847in}{2.129704in}}%
\pgfpathlineto{\pgfqpoint{8.326454in}{2.085213in}}%
\pgfpathlineto{\pgfqpoint{8.334061in}{2.023636in}}%
\pgfpathlineto{\pgfqpoint{8.341667in}{1.952536in}}%
\pgfpathlineto{\pgfqpoint{8.349274in}{1.951264in}}%
\pgfpathlineto{\pgfqpoint{8.356881in}{1.983330in}}%
\pgfpathlineto{\pgfqpoint{8.364487in}{1.896837in}}%
\pgfpathlineto{\pgfqpoint{8.372094in}{1.901828in}}%
\pgfpathlineto{\pgfqpoint{8.379700in}{1.904823in}}%
\pgfpathlineto{\pgfqpoint{8.387307in}{1.907696in}}%
\pgfpathlineto{\pgfqpoint{8.394914in}{1.902501in}}%
\pgfpathlineto{\pgfqpoint{8.402520in}{1.912680in}}%
\pgfpathlineto{\pgfqpoint{8.410127in}{1.882890in}}%
\pgfpathlineto{\pgfqpoint{8.417734in}{1.891807in}}%
\pgfpathlineto{\pgfqpoint{8.425340in}{1.952103in}}%
\pgfpathlineto{\pgfqpoint{8.432947in}{2.008824in}}%
\pgfpathlineto{\pgfqpoint{8.440554in}{2.056639in}}%
\pgfpathlineto{\pgfqpoint{8.448160in}{2.094452in}}%
\pgfpathlineto{\pgfqpoint{8.455767in}{2.133718in}}%
\pgfpathlineto{\pgfqpoint{8.463373in}{2.149532in}}%
\pgfpathlineto{\pgfqpoint{8.470980in}{2.122638in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{2.130913in}}%
\pgfpathlineto{\pgfqpoint{8.486193in}{2.151803in}}%
\pgfpathlineto{\pgfqpoint{8.493800in}{2.099312in}}%
\pgfpathlineto{\pgfqpoint{8.501407in}{2.100860in}}%
\pgfpathlineto{\pgfqpoint{8.509013in}{2.124173in}}%
\pgfpathlineto{\pgfqpoint{8.516620in}{2.101362in}}%
\pgfpathlineto{\pgfqpoint{8.524226in}{2.046173in}}%
\pgfpathlineto{\pgfqpoint{8.531833in}{1.975278in}}%
\pgfpathlineto{\pgfqpoint{8.539440in}{1.886507in}}%
\pgfpathlineto{\pgfqpoint{8.547046in}{1.896114in}}%
\pgfpathlineto{\pgfqpoint{8.554653in}{1.967508in}}%
\pgfpathlineto{\pgfqpoint{8.562260in}{2.061486in}}%
\pgfpathlineto{\pgfqpoint{8.569866in}{2.132986in}}%
\pgfpathlineto{\pgfqpoint{8.577473in}{2.147268in}}%
\pgfpathlineto{\pgfqpoint{8.585079in}{2.097177in}}%
\pgfpathlineto{\pgfqpoint{8.592686in}{2.049193in}}%
\pgfpathlineto{\pgfqpoint{8.600293in}{1.963153in}}%
\pgfpathlineto{\pgfqpoint{8.607899in}{1.963089in}}%
\pgfpathlineto{\pgfqpoint{8.615506in}{2.015872in}}%
\pgfpathlineto{\pgfqpoint{8.623113in}{1.938037in}}%
\pgfpathlineto{\pgfqpoint{8.630719in}{1.929917in}}%
\pgfpathlineto{\pgfqpoint{8.638326in}{1.947565in}}%
\pgfpathlineto{\pgfqpoint{8.645932in}{1.964421in}}%
\pgfpathlineto{\pgfqpoint{8.653539in}{1.980233in}}%
\pgfpathlineto{\pgfqpoint{8.661146in}{1.959086in}}%
\pgfpathlineto{\pgfqpoint{8.668752in}{1.913912in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{1.914188in}}%
\pgfpathlineto{\pgfqpoint{8.683966in}{1.954612in}}%
\pgfpathlineto{\pgfqpoint{8.691572in}{2.046116in}}%
\pgfpathlineto{\pgfqpoint{8.699179in}{2.130675in}}%
\pgfpathlineto{\pgfqpoint{8.706785in}{2.191345in}}%
\pgfpathlineto{\pgfqpoint{8.714392in}{2.220172in}}%
\pgfpathlineto{\pgfqpoint{8.721999in}{2.163285in}}%
\pgfpathlineto{\pgfqpoint{8.729605in}{2.090493in}}%
\pgfpathlineto{\pgfqpoint{8.737212in}{2.072396in}}%
\pgfpathlineto{\pgfqpoint{8.744819in}{2.094762in}}%
\pgfpathlineto{\pgfqpoint{8.752425in}{2.062397in}}%
\pgfpathlineto{\pgfqpoint{8.760032in}{2.080650in}}%
\pgfpathlineto{\pgfqpoint{8.767638in}{2.103771in}}%
\pgfpathlineto{\pgfqpoint{8.775245in}{2.116530in}}%
\pgfpathlineto{\pgfqpoint{8.782852in}{2.073696in}}%
\pgfpathlineto{\pgfqpoint{8.790458in}{2.013056in}}%
\pgfpathlineto{\pgfqpoint{8.798065in}{1.935324in}}%
\pgfpathlineto{\pgfqpoint{8.805672in}{1.942178in}}%
\pgfpathlineto{\pgfqpoint{8.813278in}{1.976298in}}%
\pgfpathlineto{\pgfqpoint{8.820885in}{1.993977in}}%
\pgfpathlineto{\pgfqpoint{8.828491in}{2.045842in}}%
\pgfpathlineto{\pgfqpoint{8.836098in}{2.084186in}}%
\pgfpathlineto{\pgfqpoint{8.843705in}{2.095498in}}%
\pgfpathlineto{\pgfqpoint{8.851311in}{2.041097in}}%
\pgfpathlineto{\pgfqpoint{8.858918in}{1.952276in}}%
\pgfpathlineto{\pgfqpoint{8.866525in}{1.948777in}}%
\pgfpathlineto{\pgfqpoint{8.874131in}{1.948659in}}%
\pgfpathlineto{\pgfqpoint{8.881738in}{1.979689in}}%
\pgfpathlineto{\pgfqpoint{8.889344in}{2.026065in}}%
\pgfpathlineto{\pgfqpoint{8.896951in}{2.080248in}}%
\pgfpathlineto{\pgfqpoint{8.904558in}{2.114692in}}%
\pgfpathlineto{\pgfqpoint{8.912164in}{2.120107in}}%
\pgfpathlineto{\pgfqpoint{8.919771in}{2.075262in}}%
\pgfpathlineto{\pgfqpoint{8.927378in}{2.013071in}}%
\pgfpathlineto{\pgfqpoint{8.934984in}{2.004588in}}%
\pgfpathlineto{\pgfqpoint{8.942591in}{2.053209in}}%
\pgfpathlineto{\pgfqpoint{8.950197in}{1.987282in}}%
\pgfpathlineto{\pgfqpoint{8.957804in}{1.992684in}}%
\pgfpathlineto{\pgfqpoint{8.965411in}{1.994587in}}%
\pgfpathlineto{\pgfqpoint{8.973017in}{1.975105in}}%
\pgfpathlineto{\pgfqpoint{8.980624in}{1.958177in}}%
\pgfpathlineto{\pgfqpoint{8.988231in}{1.948793in}}%
\pgfpathlineto{\pgfqpoint{8.995837in}{1.937028in}}%
\pgfpathlineto{\pgfqpoint{9.003444in}{1.940247in}}%
\pgfpathlineto{\pgfqpoint{9.011050in}{1.944472in}}%
\pgfpathlineto{\pgfqpoint{9.018657in}{1.975660in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{1.983855in}}%
\pgfpathlineto{\pgfqpoint{9.033870in}{1.986855in}}%
\pgfpathlineto{\pgfqpoint{9.041477in}{2.001416in}}%
\pgfpathlineto{\pgfqpoint{9.049084in}{2.010474in}}%
\pgfpathlineto{\pgfqpoint{9.056690in}{2.015781in}}%
\pgfpathlineto{\pgfqpoint{9.064297in}{2.021302in}}%
\pgfpathlineto{\pgfqpoint{9.071903in}{2.066974in}}%
\pgfpathlineto{\pgfqpoint{9.079510in}{1.996741in}}%
\pgfpathlineto{\pgfqpoint{9.087117in}{1.977390in}}%
\pgfpathlineto{\pgfqpoint{9.094723in}{1.961578in}}%
\pgfpathlineto{\pgfqpoint{9.102330in}{1.943722in}}%
\pgfpathlineto{\pgfqpoint{9.109937in}{1.929988in}}%
\pgfpathlineto{\pgfqpoint{9.117543in}{1.931419in}}%
\pgfpathlineto{\pgfqpoint{9.125150in}{1.912262in}}%
\pgfpathlineto{\pgfqpoint{9.132756in}{1.899270in}}%
\pgfpathlineto{\pgfqpoint{9.140363in}{1.959740in}}%
\pgfpathlineto{\pgfqpoint{9.147970in}{2.013583in}}%
\pgfpathlineto{\pgfqpoint{9.155576in}{2.070040in}}%
\pgfpathlineto{\pgfqpoint{9.163183in}{2.116711in}}%
\pgfpathlineto{\pgfqpoint{9.170790in}{2.141204in}}%
\pgfpathlineto{\pgfqpoint{9.178396in}{2.128385in}}%
\pgfpathlineto{\pgfqpoint{9.186003in}{2.038861in}}%
\pgfpathlineto{\pgfqpoint{9.193609in}{1.998300in}}%
\pgfpathlineto{\pgfqpoint{9.201216in}{2.032196in}}%
\pgfpathlineto{\pgfqpoint{9.208823in}{2.016537in}}%
\pgfpathlineto{\pgfqpoint{9.216429in}{2.072879in}}%
\pgfpathlineto{\pgfqpoint{9.224036in}{2.108215in}}%
\pgfpathlineto{\pgfqpoint{9.231643in}{2.137409in}}%
\pgfpathlineto{\pgfqpoint{9.239249in}{2.108597in}}%
\pgfpathlineto{\pgfqpoint{9.246856in}{2.080023in}}%
\pgfpathlineto{\pgfqpoint{9.254463in}{2.050289in}}%
\pgfpathlineto{\pgfqpoint{9.262069in}{2.049360in}}%
\pgfpathlineto{\pgfqpoint{9.269676in}{2.081350in}}%
\pgfpathlineto{\pgfqpoint{9.277282in}{2.110380in}}%
\pgfpathlineto{\pgfqpoint{9.284889in}{2.170764in}}%
\pgfpathlineto{\pgfqpoint{9.292496in}{2.215899in}}%
\pgfpathlineto{\pgfqpoint{9.300102in}{2.225688in}}%
\pgfpathlineto{\pgfqpoint{9.307709in}{2.177873in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{2.107834in}}%
\pgfpathlineto{\pgfqpoint{9.322922in}{2.069488in}}%
\pgfpathlineto{\pgfqpoint{9.330529in}{2.074717in}}%
\pgfpathlineto{\pgfqpoint{9.338135in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{9.345742in}{2.127728in}}%
\pgfpathlineto{\pgfqpoint{9.353349in}{2.160136in}}%
\pgfpathlineto{\pgfqpoint{9.360955in}{2.116745in}}%
\pgfpathlineto{\pgfqpoint{9.368562in}{2.074345in}}%
\pgfpathlineto{\pgfqpoint{9.376169in}{2.007832in}}%
\pgfpathlineto{\pgfqpoint{9.383775in}{1.969477in}}%
\pgfpathlineto{\pgfqpoint{9.391382in}{1.964300in}}%
\pgfpathlineto{\pgfqpoint{9.398988in}{2.005156in}}%
\pgfpathlineto{\pgfqpoint{9.406595in}{1.955238in}}%
\pgfpathlineto{\pgfqpoint{9.414202in}{1.973854in}}%
\pgfpathlineto{\pgfqpoint{9.421808in}{1.984409in}}%
\pgfpathlineto{\pgfqpoint{9.429415in}{1.994278in}}%
\pgfpathlineto{\pgfqpoint{9.437022in}{1.999787in}}%
\pgfpathlineto{\pgfqpoint{9.444628in}{1.974111in}}%
\pgfpathlineto{\pgfqpoint{9.452235in}{1.963315in}}%
\pgfpathlineto{\pgfqpoint{9.459841in}{1.970401in}}%
\pgfpathlineto{\pgfqpoint{9.467448in}{2.011898in}}%
\pgfpathlineto{\pgfqpoint{9.475055in}{2.088837in}}%
\pgfpathlineto{\pgfqpoint{9.482661in}{2.152821in}}%
\pgfpathlineto{\pgfqpoint{9.490268in}{2.119476in}}%
\pgfpathlineto{\pgfqpoint{9.497875in}{2.073462in}}%
\pgfpathlineto{\pgfqpoint{9.505481in}{2.014822in}}%
\pgfpathlineto{\pgfqpoint{9.513088in}{1.948118in}}%
\pgfpathlineto{\pgfqpoint{9.520694in}{1.933799in}}%
\pgfpathlineto{\pgfqpoint{9.528301in}{1.982174in}}%
\pgfpathlineto{\pgfqpoint{9.535908in}{1.979729in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.051829in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.390411in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.390411in}}%
\pgfpathlineto{\pgfqpoint{9.535908in}{2.397178in}}%
\pgfpathlineto{\pgfqpoint{9.528301in}{2.402483in}}%
\pgfpathlineto{\pgfqpoint{9.520694in}{2.379355in}}%
\pgfpathlineto{\pgfqpoint{9.513088in}{2.357255in}}%
\pgfpathlineto{\pgfqpoint{9.505481in}{2.360907in}}%
\pgfpathlineto{\pgfqpoint{9.497875in}{2.362915in}}%
\pgfpathlineto{\pgfqpoint{9.490268in}{2.368066in}}%
\pgfpathlineto{\pgfqpoint{9.482661in}{2.377604in}}%
\pgfpathlineto{\pgfqpoint{9.475055in}{2.390974in}}%
\pgfpathlineto{\pgfqpoint{9.467448in}{2.412617in}}%
\pgfpathlineto{\pgfqpoint{9.459841in}{2.416095in}}%
\pgfpathlineto{\pgfqpoint{9.452235in}{2.395210in}}%
\pgfpathlineto{\pgfqpoint{9.444628in}{2.383972in}}%
\pgfpathlineto{\pgfqpoint{9.437022in}{2.389267in}}%
\pgfpathlineto{\pgfqpoint{9.429415in}{2.396002in}}%
\pgfpathlineto{\pgfqpoint{9.421808in}{2.402304in}}%
\pgfpathlineto{\pgfqpoint{9.414202in}{2.406539in}}%
\pgfpathlineto{\pgfqpoint{9.406595in}{2.410626in}}%
\pgfpathlineto{\pgfqpoint{9.398988in}{2.416510in}}%
\pgfpathlineto{\pgfqpoint{9.391382in}{2.396733in}}%
\pgfpathlineto{\pgfqpoint{9.383775in}{2.372264in}}%
\pgfpathlineto{\pgfqpoint{9.376169in}{2.372445in}}%
\pgfpathlineto{\pgfqpoint{9.368562in}{2.379294in}}%
\pgfpathlineto{\pgfqpoint{9.360955in}{2.385597in}}%
\pgfpathlineto{\pgfqpoint{9.353349in}{2.393539in}}%
\pgfpathlineto{\pgfqpoint{9.345742in}{2.398334in}}%
\pgfpathlineto{\pgfqpoint{9.338135in}{2.404268in}}%
\pgfpathlineto{\pgfqpoint{9.330529in}{2.400614in}}%
\pgfpathlineto{\pgfqpoint{9.322922in}{2.377856in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{2.360066in}}%
\pgfpathlineto{\pgfqpoint{9.307709in}{2.357023in}}%
\pgfpathlineto{\pgfqpoint{9.300102in}{2.363175in}}%
\pgfpathlineto{\pgfqpoint{9.292496in}{2.369343in}}%
\pgfpathlineto{\pgfqpoint{9.284889in}{2.376284in}}%
\pgfpathlineto{\pgfqpoint{9.277282in}{2.382253in}}%
\pgfpathlineto{\pgfqpoint{9.269676in}{2.390435in}}%
\pgfpathlineto{\pgfqpoint{9.262069in}{2.376162in}}%
\pgfpathlineto{\pgfqpoint{9.254463in}{2.352776in}}%
\pgfpathlineto{\pgfqpoint{9.246856in}{2.354000in}}%
\pgfpathlineto{\pgfqpoint{9.239249in}{2.360322in}}%
\pgfpathlineto{\pgfqpoint{9.231643in}{2.365983in}}%
\pgfpathlineto{\pgfqpoint{9.224036in}{2.375868in}}%
\pgfpathlineto{\pgfqpoint{9.216429in}{2.392169in}}%
\pgfpathlineto{\pgfqpoint{9.208823in}{2.406821in}}%
\pgfpathlineto{\pgfqpoint{9.201216in}{2.414656in}}%
\pgfpathlineto{\pgfqpoint{9.193609in}{2.391590in}}%
\pgfpathlineto{\pgfqpoint{9.186003in}{2.374470in}}%
\pgfpathlineto{\pgfqpoint{9.178396in}{2.379998in}}%
\pgfpathlineto{\pgfqpoint{9.170790in}{2.385650in}}%
\pgfpathlineto{\pgfqpoint{9.163183in}{2.390846in}}%
\pgfpathlineto{\pgfqpoint{9.155576in}{2.395105in}}%
\pgfpathlineto{\pgfqpoint{9.147970in}{2.398516in}}%
\pgfpathlineto{\pgfqpoint{9.140363in}{2.403431in}}%
\pgfpathlineto{\pgfqpoint{9.132756in}{2.391550in}}%
\pgfpathlineto{\pgfqpoint{9.125150in}{2.369913in}}%
\pgfpathlineto{\pgfqpoint{9.117543in}{2.359722in}}%
\pgfpathlineto{\pgfqpoint{9.109937in}{2.363302in}}%
\pgfpathlineto{\pgfqpoint{9.102330in}{2.367882in}}%
\pgfpathlineto{\pgfqpoint{9.094723in}{2.374808in}}%
\pgfpathlineto{\pgfqpoint{9.087117in}{2.380143in}}%
\pgfpathlineto{\pgfqpoint{9.079510in}{2.384638in}}%
\pgfpathlineto{\pgfqpoint{9.071903in}{2.389587in}}%
\pgfpathlineto{\pgfqpoint{9.064297in}{2.361452in}}%
\pgfpathlineto{\pgfqpoint{9.056690in}{2.337506in}}%
\pgfpathlineto{\pgfqpoint{9.049084in}{2.327512in}}%
\pgfpathlineto{\pgfqpoint{9.041477in}{2.328979in}}%
\pgfpathlineto{\pgfqpoint{9.033870in}{2.349512in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{2.369500in}}%
\pgfpathlineto{\pgfqpoint{9.018657in}{2.387740in}}%
\pgfpathlineto{\pgfqpoint{9.011050in}{2.401302in}}%
\pgfpathlineto{\pgfqpoint{9.003444in}{2.398594in}}%
\pgfpathlineto{\pgfqpoint{8.995837in}{2.376344in}}%
\pgfpathlineto{\pgfqpoint{8.988231in}{2.361838in}}%
\pgfpathlineto{\pgfqpoint{8.980624in}{2.368207in}}%
\pgfpathlineto{\pgfqpoint{8.973017in}{2.373427in}}%
\pgfpathlineto{\pgfqpoint{8.965411in}{2.376031in}}%
\pgfpathlineto{\pgfqpoint{8.957804in}{2.381222in}}%
\pgfpathlineto{\pgfqpoint{8.950197in}{2.390919in}}%
\pgfpathlineto{\pgfqpoint{8.942591in}{2.398051in}}%
\pgfpathlineto{\pgfqpoint{8.934984in}{2.376397in}}%
\pgfpathlineto{\pgfqpoint{8.927378in}{2.354363in}}%
\pgfpathlineto{\pgfqpoint{8.919771in}{2.353977in}}%
\pgfpathlineto{\pgfqpoint{8.912164in}{2.357765in}}%
\pgfpathlineto{\pgfqpoint{8.904558in}{2.363029in}}%
\pgfpathlineto{\pgfqpoint{8.896951in}{2.368302in}}%
\pgfpathlineto{\pgfqpoint{8.889344in}{2.373078in}}%
\pgfpathlineto{\pgfqpoint{8.881738in}{2.379696in}}%
\pgfpathlineto{\pgfqpoint{8.874131in}{2.375646in}}%
\pgfpathlineto{\pgfqpoint{8.866525in}{2.353979in}}%
\pgfpathlineto{\pgfqpoint{8.858918in}{2.337184in}}%
\pgfpathlineto{\pgfqpoint{8.851311in}{2.334107in}}%
\pgfpathlineto{\pgfqpoint{8.843705in}{2.330277in}}%
\pgfpathlineto{\pgfqpoint{8.836098in}{2.336694in}}%
\pgfpathlineto{\pgfqpoint{8.828491in}{2.356024in}}%
\pgfpathlineto{\pgfqpoint{8.820885in}{2.376544in}}%
\pgfpathlineto{\pgfqpoint{8.813278in}{2.393996in}}%
\pgfpathlineto{\pgfqpoint{8.805672in}{2.375486in}}%
\pgfpathlineto{\pgfqpoint{8.798065in}{2.351929in}}%
\pgfpathlineto{\pgfqpoint{8.790458in}{2.352472in}}%
\pgfpathlineto{\pgfqpoint{8.782852in}{2.361246in}}%
\pgfpathlineto{\pgfqpoint{8.775245in}{2.366430in}}%
\pgfpathlineto{\pgfqpoint{8.767638in}{2.373907in}}%
\pgfpathlineto{\pgfqpoint{8.760032in}{2.380152in}}%
\pgfpathlineto{\pgfqpoint{8.752425in}{2.386203in}}%
\pgfpathlineto{\pgfqpoint{8.744819in}{2.387172in}}%
\pgfpathlineto{\pgfqpoint{8.737212in}{2.362882in}}%
\pgfpathlineto{\pgfqpoint{8.729605in}{2.344693in}}%
\pgfpathlineto{\pgfqpoint{8.721999in}{2.348092in}}%
\pgfpathlineto{\pgfqpoint{8.714392in}{2.352677in}}%
\pgfpathlineto{\pgfqpoint{8.706785in}{2.356512in}}%
\pgfpathlineto{\pgfqpoint{8.699179in}{2.367023in}}%
\pgfpathlineto{\pgfqpoint{8.691572in}{2.382705in}}%
\pgfpathlineto{\pgfqpoint{8.683966in}{2.398515in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{2.388782in}}%
\pgfpathlineto{\pgfqpoint{8.668752in}{2.364780in}}%
\pgfpathlineto{\pgfqpoint{8.661146in}{2.353940in}}%
\pgfpathlineto{\pgfqpoint{8.653539in}{2.357795in}}%
\pgfpathlineto{\pgfqpoint{8.645932in}{2.361843in}}%
\pgfpathlineto{\pgfqpoint{8.638326in}{2.368405in}}%
\pgfpathlineto{\pgfqpoint{8.630719in}{2.380466in}}%
\pgfpathlineto{\pgfqpoint{8.623113in}{2.395707in}}%
\pgfpathlineto{\pgfqpoint{8.615506in}{2.406817in}}%
\pgfpathlineto{\pgfqpoint{8.607899in}{2.377829in}}%
\pgfpathlineto{\pgfqpoint{8.600293in}{2.355561in}}%
\pgfpathlineto{\pgfqpoint{8.592686in}{2.346898in}}%
\pgfpathlineto{\pgfqpoint{8.585079in}{2.337319in}}%
\pgfpathlineto{\pgfqpoint{8.577473in}{2.343096in}}%
\pgfpathlineto{\pgfqpoint{8.569866in}{2.361135in}}%
\pgfpathlineto{\pgfqpoint{8.562260in}{2.379682in}}%
\pgfpathlineto{\pgfqpoint{8.554653in}{2.395273in}}%
\pgfpathlineto{\pgfqpoint{8.547046in}{2.389511in}}%
\pgfpathlineto{\pgfqpoint{8.539440in}{2.367163in}}%
\pgfpathlineto{\pgfqpoint{8.531833in}{2.353261in}}%
\pgfpathlineto{\pgfqpoint{8.524226in}{2.344349in}}%
\pgfpathlineto{\pgfqpoint{8.516620in}{2.341747in}}%
\pgfpathlineto{\pgfqpoint{8.509013in}{2.357085in}}%
\pgfpathlineto{\pgfqpoint{8.501407in}{2.374795in}}%
\pgfpathlineto{\pgfqpoint{8.493800in}{2.389596in}}%
\pgfpathlineto{\pgfqpoint{8.486193in}{2.402303in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{2.379422in}}%
\pgfpathlineto{\pgfqpoint{8.470980in}{2.357465in}}%
\pgfpathlineto{\pgfqpoint{8.463373in}{2.358608in}}%
\pgfpathlineto{\pgfqpoint{8.455767in}{2.363660in}}%
\pgfpathlineto{\pgfqpoint{8.448160in}{2.371781in}}%
\pgfpathlineto{\pgfqpoint{8.440554in}{2.379762in}}%
\pgfpathlineto{\pgfqpoint{8.432947in}{2.386465in}}%
\pgfpathlineto{\pgfqpoint{8.425340in}{2.395114in}}%
\pgfpathlineto{\pgfqpoint{8.417734in}{2.392769in}}%
\pgfpathlineto{\pgfqpoint{8.410127in}{2.371610in}}%
\pgfpathlineto{\pgfqpoint{8.402520in}{2.361921in}}%
\pgfpathlineto{\pgfqpoint{8.394914in}{2.366830in}}%
\pgfpathlineto{\pgfqpoint{8.387307in}{2.372452in}}%
\pgfpathlineto{\pgfqpoint{8.379700in}{2.377853in}}%
\pgfpathlineto{\pgfqpoint{8.372094in}{2.392243in}}%
\pgfpathlineto{\pgfqpoint{8.364487in}{2.404777in}}%
\pgfpathlineto{\pgfqpoint{8.356881in}{2.416757in}}%
\pgfpathlineto{\pgfqpoint{8.349274in}{2.401107in}}%
\pgfpathlineto{\pgfqpoint{8.341667in}{2.376887in}}%
\pgfpathlineto{\pgfqpoint{8.334061in}{2.365862in}}%
\pgfpathlineto{\pgfqpoint{8.326454in}{2.369873in}}%
\pgfpathlineto{\pgfqpoint{8.318847in}{2.377077in}}%
\pgfpathlineto{\pgfqpoint{8.311241in}{2.383345in}}%
\pgfpathlineto{\pgfqpoint{8.303634in}{2.391858in}}%
\pgfpathlineto{\pgfqpoint{8.296028in}{2.401625in}}%
\pgfpathlineto{\pgfqpoint{8.288421in}{2.406475in}}%
\pgfpathlineto{\pgfqpoint{8.280814in}{2.385228in}}%
\pgfpathlineto{\pgfqpoint{8.273208in}{2.384662in}}%
\pgfpathlineto{\pgfqpoint{8.265601in}{2.397059in}}%
\pgfpathlineto{\pgfqpoint{8.257994in}{2.410128in}}%
\pgfpathlineto{\pgfqpoint{8.250388in}{2.422425in}}%
\pgfpathlineto{\pgfqpoint{8.242781in}{2.435704in}}%
\pgfpathlineto{\pgfqpoint{8.235175in}{2.449102in}}%
\pgfpathlineto{\pgfqpoint{8.227568in}{2.461196in}}%
\pgfpathlineto{\pgfqpoint{8.219961in}{2.452536in}}%
\pgfpathlineto{\pgfqpoint{8.212355in}{2.436955in}}%
\pgfpathlineto{\pgfqpoint{8.204748in}{2.439712in}}%
\pgfpathlineto{\pgfqpoint{8.197141in}{2.442077in}}%
\pgfpathlineto{\pgfqpoint{8.189535in}{2.446613in}}%
\pgfpathlineto{\pgfqpoint{8.181928in}{2.450850in}}%
\pgfpathlineto{\pgfqpoint{8.174322in}{2.455421in}}%
\pgfpathlineto{\pgfqpoint{8.166715in}{2.459210in}}%
\pgfpathlineto{\pgfqpoint{8.159108in}{2.459436in}}%
\pgfpathlineto{\pgfqpoint{8.151502in}{2.438724in}}%
\pgfpathlineto{\pgfqpoint{8.143895in}{2.432373in}}%
\pgfpathlineto{\pgfqpoint{8.136288in}{2.436054in}}%
\pgfpathlineto{\pgfqpoint{8.128682in}{2.440587in}}%
\pgfpathlineto{\pgfqpoint{8.121075in}{2.445186in}}%
\pgfpathlineto{\pgfqpoint{8.113469in}{2.450121in}}%
\pgfpathlineto{\pgfqpoint{8.105862in}{2.451786in}}%
\pgfpathlineto{\pgfqpoint{8.098255in}{2.456938in}}%
\pgfpathlineto{\pgfqpoint{8.090649in}{2.443651in}}%
\pgfpathlineto{\pgfqpoint{8.083042in}{2.418988in}}%
\pgfpathlineto{\pgfqpoint{8.075435in}{2.398575in}}%
\pgfpathlineto{\pgfqpoint{8.067829in}{2.382176in}}%
\pgfpathlineto{\pgfqpoint{8.060222in}{2.372928in}}%
\pgfpathlineto{\pgfqpoint{8.052616in}{2.378733in}}%
\pgfpathlineto{\pgfqpoint{8.045009in}{2.384150in}}%
\pgfpathlineto{\pgfqpoint{8.037402in}{2.391925in}}%
\pgfpathlineto{\pgfqpoint{8.029796in}{2.397944in}}%
\pgfpathlineto{\pgfqpoint{8.022189in}{2.375597in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{2.352643in}}%
\pgfpathlineto{\pgfqpoint{8.006976in}{2.358236in}}%
\pgfpathlineto{\pgfqpoint{7.999369in}{2.361954in}}%
\pgfpathlineto{\pgfqpoint{7.991763in}{2.369043in}}%
\pgfpathlineto{\pgfqpoint{7.984156in}{2.376646in}}%
\pgfpathlineto{\pgfqpoint{7.976549in}{2.384714in}}%
\pgfpathlineto{\pgfqpoint{7.968943in}{2.396623in}}%
\pgfpathlineto{\pgfqpoint{7.961336in}{2.393919in}}%
\pgfpathlineto{\pgfqpoint{7.953729in}{2.370939in}}%
\pgfpathlineto{\pgfqpoint{7.946123in}{2.357982in}}%
\pgfpathlineto{\pgfqpoint{7.938516in}{2.361386in}}%
\pgfpathlineto{\pgfqpoint{7.930910in}{2.369282in}}%
\pgfpathlineto{\pgfqpoint{7.923303in}{2.375675in}}%
\pgfpathlineto{\pgfqpoint{7.915696in}{2.379252in}}%
\pgfpathlineto{\pgfqpoint{7.908090in}{2.384742in}}%
\pgfpathlineto{\pgfqpoint{7.900483in}{2.391946in}}%
\pgfpathlineto{\pgfqpoint{7.892876in}{2.369770in}}%
\pgfpathlineto{\pgfqpoint{7.885270in}{2.347804in}}%
\pgfpathlineto{\pgfqpoint{7.877663in}{2.349936in}}%
\pgfpathlineto{\pgfqpoint{7.870057in}{2.355968in}}%
\pgfpathlineto{\pgfqpoint{7.862450in}{2.359559in}}%
\pgfpathlineto{\pgfqpoint{7.854843in}{2.363208in}}%
\pgfpathlineto{\pgfqpoint{7.847237in}{2.371195in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{2.379419in}}%
\pgfpathlineto{\pgfqpoint{7.832023in}{2.387911in}}%
\pgfpathlineto{\pgfqpoint{7.824417in}{2.364586in}}%
\pgfpathlineto{\pgfqpoint{7.816810in}{2.341652in}}%
\pgfpathlineto{\pgfqpoint{7.809204in}{2.328004in}}%
\pgfpathlineto{\pgfqpoint{7.801597in}{2.321415in}}%
\pgfpathlineto{\pgfqpoint{7.793990in}{2.310566in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{2.330972in}}%
\pgfpathlineto{\pgfqpoint{7.778777in}{2.360406in}}%
\pgfpathlineto{\pgfqpoint{7.771170in}{2.389679in}}%
\pgfpathlineto{\pgfqpoint{7.763564in}{2.378432in}}%
\pgfpathlineto{\pgfqpoint{7.755957in}{2.355747in}}%
\pgfpathlineto{\pgfqpoint{7.748351in}{2.355325in}}%
\pgfpathlineto{\pgfqpoint{7.740744in}{2.360648in}}%
\pgfpathlineto{\pgfqpoint{7.733137in}{2.365427in}}%
\pgfpathlineto{\pgfqpoint{7.725531in}{2.370853in}}%
\pgfpathlineto{\pgfqpoint{7.717924in}{2.380839in}}%
\pgfpathlineto{\pgfqpoint{7.710317in}{2.388540in}}%
\pgfpathlineto{\pgfqpoint{7.702711in}{2.391611in}}%
\pgfpathlineto{\pgfqpoint{7.695104in}{2.365311in}}%
\pgfpathlineto{\pgfqpoint{7.687498in}{2.347052in}}%
\pgfpathlineto{\pgfqpoint{7.679891in}{2.351223in}}%
\pgfpathlineto{\pgfqpoint{7.672284in}{2.359330in}}%
\pgfpathlineto{\pgfqpoint{7.664678in}{2.366979in}}%
\pgfpathlineto{\pgfqpoint{7.657071in}{2.374836in}}%
\pgfpathlineto{\pgfqpoint{7.649464in}{2.387506in}}%
\pgfpathlineto{\pgfqpoint{7.641858in}{2.404794in}}%
\pgfpathlineto{\pgfqpoint{7.634251in}{2.394922in}}%
\pgfpathlineto{\pgfqpoint{7.626644in}{2.371581in}}%
\pgfpathlineto{\pgfqpoint{7.619038in}{2.364702in}}%
\pgfpathlineto{\pgfqpoint{7.611431in}{2.372809in}}%
\pgfpathlineto{\pgfqpoint{7.603825in}{2.378404in}}%
\pgfpathlineto{\pgfqpoint{7.596218in}{2.383659in}}%
\pgfpathlineto{\pgfqpoint{7.588611in}{2.388302in}}%
\pgfpathlineto{\pgfqpoint{7.581005in}{2.395267in}}%
\pgfpathlineto{\pgfqpoint{7.573398in}{2.409130in}}%
\pgfpathlineto{\pgfqpoint{7.565791in}{2.385936in}}%
\pgfpathlineto{\pgfqpoint{7.558185in}{2.367702in}}%
\pgfpathlineto{\pgfqpoint{7.550578in}{2.372132in}}%
\pgfpathlineto{\pgfqpoint{7.542972in}{2.379401in}}%
\pgfpathlineto{\pgfqpoint{7.535365in}{2.385903in}}%
\pgfpathlineto{\pgfqpoint{7.527758in}{2.391784in}}%
\pgfpathlineto{\pgfqpoint{7.520152in}{2.398281in}}%
\pgfpathlineto{\pgfqpoint{7.512545in}{2.404112in}}%
\pgfpathlineto{\pgfqpoint{7.504938in}{2.394585in}}%
\pgfpathlineto{\pgfqpoint{7.497332in}{2.373456in}}%
\pgfpathlineto{\pgfqpoint{7.489725in}{2.369707in}}%
\pgfpathlineto{\pgfqpoint{7.482119in}{2.375150in}}%
\pgfpathlineto{\pgfqpoint{7.474512in}{2.381494in}}%
\pgfpathlineto{\pgfqpoint{7.466905in}{2.386461in}}%
\pgfpathlineto{\pgfqpoint{7.459299in}{2.390948in}}%
\pgfpathlineto{\pgfqpoint{7.451692in}{2.402691in}}%
\pgfpathlineto{\pgfqpoint{7.444085in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{2.397416in}}%
\pgfpathlineto{\pgfqpoint{7.428872in}{2.375794in}}%
\pgfpathlineto{\pgfqpoint{7.421266in}{2.382029in}}%
\pgfpathlineto{\pgfqpoint{7.413659in}{2.386179in}}%
\pgfpathlineto{\pgfqpoint{7.406052in}{2.390282in}}%
\pgfpathlineto{\pgfqpoint{7.398446in}{2.398435in}}%
\pgfpathlineto{\pgfqpoint{7.390839in}{2.404233in}}%
\pgfpathlineto{\pgfqpoint{7.383232in}{2.412865in}}%
\pgfpathlineto{\pgfqpoint{7.375626in}{2.411650in}}%
\pgfpathlineto{\pgfqpoint{7.368019in}{2.391495in}}%
\pgfpathlineto{\pgfqpoint{7.360413in}{2.376485in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{2.381860in}}%
\pgfpathlineto{\pgfqpoint{7.345199in}{2.389825in}}%
\pgfpathlineto{\pgfqpoint{7.337593in}{2.394619in}}%
\pgfpathlineto{\pgfqpoint{7.329986in}{2.396275in}}%
\pgfpathlineto{\pgfqpoint{7.322379in}{2.401549in}}%
\pgfpathlineto{\pgfqpoint{7.314773in}{2.405886in}}%
\pgfpathlineto{\pgfqpoint{7.307166in}{2.388529in}}%
\pgfpathlineto{\pgfqpoint{7.299560in}{2.379374in}}%
\pgfpathlineto{\pgfqpoint{7.291953in}{2.392617in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{2.407028in}}%
\pgfpathlineto{\pgfqpoint{7.276740in}{2.419354in}}%
\pgfpathlineto{\pgfqpoint{7.269133in}{2.431684in}}%
\pgfpathlineto{\pgfqpoint{7.261526in}{2.443022in}}%
\pgfpathlineto{\pgfqpoint{7.253920in}{2.454758in}}%
\pgfpathlineto{\pgfqpoint{7.246313in}{2.456370in}}%
\pgfpathlineto{\pgfqpoint{7.238707in}{2.431758in}}%
\pgfpathlineto{\pgfqpoint{7.231100in}{2.403154in}}%
\pgfpathlineto{\pgfqpoint{7.223493in}{2.386198in}}%
\pgfpathlineto{\pgfqpoint{7.215887in}{2.370746in}}%
\pgfpathlineto{\pgfqpoint{7.208280in}{2.377210in}}%
\pgfpathlineto{\pgfqpoint{7.200673in}{2.390743in}}%
\pgfpathlineto{\pgfqpoint{7.193067in}{2.403508in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{2.418392in}}%
\pgfpathlineto{\pgfqpoint{7.177854in}{2.409807in}}%
\pgfpathlineto{\pgfqpoint{7.170247in}{2.386776in}}%
\pgfpathlineto{\pgfqpoint{7.162640in}{2.386807in}}%
\pgfpathlineto{\pgfqpoint{7.155034in}{2.389531in}}%
\pgfpathlineto{\pgfqpoint{7.147427in}{2.394714in}}%
\pgfpathlineto{\pgfqpoint{7.139820in}{2.397695in}}%
\pgfpathlineto{\pgfqpoint{7.132214in}{2.403495in}}%
\pgfpathlineto{\pgfqpoint{7.124607in}{2.407937in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{2.411642in}}%
\pgfpathlineto{\pgfqpoint{7.109394in}{2.387365in}}%
\pgfpathlineto{\pgfqpoint{7.101787in}{2.369218in}}%
\pgfpathlineto{\pgfqpoint{7.094181in}{2.373563in}}%
\pgfpathlineto{\pgfqpoint{7.086574in}{2.376462in}}%
\pgfpathlineto{\pgfqpoint{7.078967in}{2.381236in}}%
\pgfpathlineto{\pgfqpoint{7.071361in}{2.386337in}}%
\pgfpathlineto{\pgfqpoint{7.063754in}{2.392152in}}%
\pgfpathlineto{\pgfqpoint{7.056148in}{2.400638in}}%
\pgfpathlineto{\pgfqpoint{7.048541in}{2.389919in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{2.368323in}}%
\pgfpathlineto{\pgfqpoint{7.033328in}{2.352849in}}%
\pgfpathlineto{\pgfqpoint{7.025721in}{2.344385in}}%
\pgfpathlineto{\pgfqpoint{7.018114in}{2.334113in}}%
\pgfpathlineto{\pgfqpoint{7.010508in}{2.340337in}}%
\pgfpathlineto{\pgfqpoint{7.002901in}{2.359588in}}%
\pgfpathlineto{\pgfqpoint{6.995295in}{2.375827in}}%
\pgfpathlineto{\pgfqpoint{6.987688in}{2.393147in}}%
\pgfpathlineto{\pgfqpoint{6.980081in}{2.369925in}}%
\pgfpathlineto{\pgfqpoint{6.972475in}{2.350133in}}%
\pgfpathlineto{\pgfqpoint{6.964868in}{2.354974in}}%
\pgfpathlineto{\pgfqpoint{6.957261in}{2.362294in}}%
\pgfpathlineto{\pgfqpoint{6.949655in}{2.378824in}}%
\pgfpathlineto{\pgfqpoint{6.942048in}{2.404850in}}%
\pgfpathlineto{\pgfqpoint{6.934442in}{2.426017in}}%
\pgfpathlineto{\pgfqpoint{6.926835in}{2.447002in}}%
\pgfpathlineto{\pgfqpoint{6.919228in}{2.446827in}}%
\pgfpathlineto{\pgfqpoint{6.911622in}{2.422437in}}%
\pgfpathlineto{\pgfqpoint{6.904015in}{2.395753in}}%
\pgfpathlineto{\pgfqpoint{6.896408in}{2.365972in}}%
\pgfpathlineto{\pgfqpoint{6.888802in}{2.370984in}}%
\pgfpathlineto{\pgfqpoint{6.881195in}{2.378831in}}%
\pgfpathlineto{\pgfqpoint{6.873589in}{2.385046in}}%
\pgfpathlineto{\pgfqpoint{6.865982in}{2.390852in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{2.395476in}}%
\pgfpathlineto{\pgfqpoint{6.850769in}{2.376308in}}%
\pgfpathlineto{\pgfqpoint{6.843162in}{2.352846in}}%
\pgfpathlineto{\pgfqpoint{6.835555in}{2.357852in}}%
\pgfpathlineto{\pgfqpoint{6.827949in}{2.367968in}}%
\pgfpathlineto{\pgfqpoint{6.820342in}{2.374684in}}%
\pgfpathlineto{\pgfqpoint{6.812735in}{2.387735in}}%
\pgfpathlineto{\pgfqpoint{6.805129in}{2.404340in}}%
\pgfpathlineto{\pgfqpoint{6.797522in}{2.420022in}}%
\pgfpathlineto{\pgfqpoint{6.789916in}{2.421361in}}%
\pgfpathlineto{\pgfqpoint{6.782309in}{2.398826in}}%
\pgfpathlineto{\pgfqpoint{6.774702in}{2.390165in}}%
\pgfpathlineto{\pgfqpoint{6.767096in}{2.393908in}}%
\pgfpathlineto{\pgfqpoint{6.759489in}{2.399157in}}%
\pgfpathlineto{\pgfqpoint{6.751882in}{2.403950in}}%
\pgfpathlineto{\pgfqpoint{6.744276in}{2.407525in}}%
\pgfpathlineto{\pgfqpoint{6.736669in}{2.409175in}}%
\pgfpathlineto{\pgfqpoint{6.729063in}{2.413914in}}%
\pgfpathlineto{\pgfqpoint{6.721456in}{2.396785in}}%
\pgfpathlineto{\pgfqpoint{6.713849in}{2.375137in}}%
\pgfpathlineto{\pgfqpoint{6.706243in}{2.373759in}}%
\pgfpathlineto{\pgfqpoint{6.698636in}{2.381208in}}%
\pgfpathlineto{\pgfqpoint{6.691029in}{2.387591in}}%
\pgfpathlineto{\pgfqpoint{6.683423in}{2.393196in}}%
\pgfpathlineto{\pgfqpoint{6.675816in}{2.397982in}}%
\pgfpathlineto{\pgfqpoint{6.668210in}{2.404755in}}%
\pgfpathlineto{\pgfqpoint{6.660603in}{2.405961in}}%
\pgfpathlineto{\pgfqpoint{6.652996in}{2.382184in}}%
\pgfpathlineto{\pgfqpoint{6.645390in}{2.364659in}}%
\pgfpathlineto{\pgfqpoint{6.637783in}{2.366820in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{2.374403in}}%
\pgfpathlineto{\pgfqpoint{6.622570in}{2.378953in}}%
\pgfpathlineto{\pgfqpoint{6.614963in}{2.383689in}}%
\pgfpathlineto{\pgfqpoint{6.607357in}{2.387540in}}%
\pgfpathlineto{\pgfqpoint{6.599750in}{2.395102in}}%
\pgfpathlineto{\pgfqpoint{6.592143in}{2.381444in}}%
\pgfpathlineto{\pgfqpoint{6.584537in}{2.360269in}}%
\pgfpathlineto{\pgfqpoint{6.576930in}{2.348531in}}%
\pgfpathlineto{\pgfqpoint{6.569323in}{2.337962in}}%
\pgfpathlineto{\pgfqpoint{6.561717in}{2.328837in}}%
\pgfpathlineto{\pgfqpoint{6.554110in}{2.344822in}}%
\pgfpathlineto{\pgfqpoint{6.546504in}{2.366427in}}%
\pgfpathlineto{\pgfqpoint{6.538897in}{2.382780in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{2.397975in}}%
\pgfpathlineto{\pgfqpoint{6.523684in}{2.373796in}}%
\pgfpathlineto{\pgfqpoint{6.516077in}{2.352651in}}%
\pgfpathlineto{\pgfqpoint{6.508470in}{2.357698in}}%
\pgfpathlineto{\pgfqpoint{6.500864in}{2.361847in}}%
\pgfpathlineto{\pgfqpoint{6.493257in}{2.365877in}}%
\pgfpathlineto{\pgfqpoint{6.485651in}{2.372014in}}%
\pgfpathlineto{\pgfqpoint{6.478044in}{2.385481in}}%
\pgfpathlineto{\pgfqpoint{6.470437in}{2.399038in}}%
\pgfpathlineto{\pgfqpoint{6.462831in}{2.392942in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{2.372003in}}%
\pgfpathlineto{\pgfqpoint{6.447617in}{2.355446in}}%
\pgfpathlineto{\pgfqpoint{6.440011in}{2.348283in}}%
\pgfpathlineto{\pgfqpoint{6.432404in}{2.349937in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{2.353750in}}%
\pgfpathlineto{\pgfqpoint{6.417191in}{2.362825in}}%
\pgfpathlineto{\pgfqpoint{6.409584in}{2.370814in}}%
\pgfpathlineto{\pgfqpoint{6.401978in}{2.387337in}}%
\pgfpathlineto{\pgfqpoint{6.394371in}{2.367260in}}%
\pgfpathlineto{\pgfqpoint{6.386764in}{2.342052in}}%
\pgfpathlineto{\pgfqpoint{6.379158in}{2.327889in}}%
\pgfpathlineto{\pgfqpoint{6.371551in}{2.317468in}}%
\pgfpathlineto{\pgfqpoint{6.363945in}{2.327555in}}%
\pgfpathlineto{\pgfqpoint{6.356338in}{2.344190in}}%
\pgfpathlineto{\pgfqpoint{6.348731in}{2.362362in}}%
\pgfpathlineto{\pgfqpoint{6.341125in}{2.378186in}}%
\pgfpathlineto{\pgfqpoint{6.333518in}{2.381654in}}%
\pgfpathlineto{\pgfqpoint{6.325911in}{2.355956in}}%
\pgfpathlineto{\pgfqpoint{6.318305in}{2.338366in}}%
\pgfpathlineto{\pgfqpoint{6.310698in}{2.328774in}}%
\pgfpathlineto{\pgfqpoint{6.303092in}{2.334570in}}%
\pgfpathlineto{\pgfqpoint{6.295485in}{2.357036in}}%
\pgfpathlineto{\pgfqpoint{6.287878in}{2.375217in}}%
\pgfpathlineto{\pgfqpoint{6.280272in}{2.394080in}}%
\pgfpathlineto{\pgfqpoint{6.272665in}{2.407439in}}%
\pgfpathlineto{\pgfqpoint{6.265058in}{2.391824in}}%
\pgfpathlineto{\pgfqpoint{6.257452in}{2.369273in}}%
\pgfpathlineto{\pgfqpoint{6.249845in}{2.365982in}}%
\pgfpathlineto{\pgfqpoint{6.242239in}{2.374200in}}%
\pgfpathlineto{\pgfqpoint{6.234632in}{2.379708in}}%
\pgfpathlineto{\pgfqpoint{6.227025in}{2.384909in}}%
\pgfpathlineto{\pgfqpoint{6.219419in}{2.392785in}}%
\pgfpathlineto{\pgfqpoint{6.211812in}{2.398695in}}%
\pgfpathlineto{\pgfqpoint{6.204205in}{2.397446in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{2.372881in}}%
\pgfpathlineto{\pgfqpoint{6.188992in}{2.355253in}}%
\pgfpathlineto{\pgfqpoint{6.181386in}{2.356780in}}%
\pgfpathlineto{\pgfqpoint{6.173779in}{2.360629in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{2.364361in}}%
\pgfpathlineto{\pgfqpoint{6.158566in}{2.370487in}}%
\pgfpathlineto{\pgfqpoint{6.150959in}{2.383348in}}%
\pgfpathlineto{\pgfqpoint{6.143352in}{2.392601in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{2.379791in}}%
\pgfpathlineto{\pgfqpoint{6.128139in}{2.365823in}}%
\pgfpathlineto{\pgfqpoint{6.120533in}{2.379461in}}%
\pgfpathlineto{\pgfqpoint{6.112926in}{2.395458in}}%
\pgfpathlineto{\pgfqpoint{6.105319in}{2.411571in}}%
\pgfpathlineto{\pgfqpoint{6.097713in}{2.427339in}}%
\pgfpathlineto{\pgfqpoint{6.090106in}{2.442517in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{2.456458in}}%
\pgfpathlineto{\pgfqpoint{6.074893in}{2.467312in}}%
\pgfpathlineto{\pgfqpoint{6.067286in}{2.454204in}}%
\pgfpathlineto{\pgfqpoint{6.059679in}{2.456228in}}%
\pgfpathlineto{\pgfqpoint{6.052073in}{2.467636in}}%
\pgfpathlineto{\pgfqpoint{6.044466in}{2.478762in}}%
\pgfpathlineto{\pgfqpoint{6.036860in}{2.489416in}}%
\pgfpathlineto{\pgfqpoint{6.029253in}{2.498144in}}%
\pgfpathlineto{\pgfqpoint{6.021646in}{2.508901in}}%
\pgfpathlineto{\pgfqpoint{6.014040in}{2.517091in}}%
\pgfpathlineto{\pgfqpoint{6.006433in}{2.513362in}}%
\pgfpathlineto{\pgfqpoint{5.998826in}{2.505041in}}%
\pgfpathlineto{\pgfqpoint{5.991220in}{2.511613in}}%
\pgfpathlineto{\pgfqpoint{5.983613in}{2.519634in}}%
\pgfpathlineto{\pgfqpoint{5.976007in}{2.527929in}}%
\pgfpathlineto{\pgfqpoint{5.968400in}{2.536001in}}%
\pgfpathlineto{\pgfqpoint{5.960793in}{2.542785in}}%
\pgfpathlineto{\pgfqpoint{5.953187in}{2.550024in}}%
\pgfpathlineto{\pgfqpoint{5.945580in}{2.556893in}}%
\pgfpathlineto{\pgfqpoint{5.937973in}{2.544661in}}%
\pgfpathlineto{\pgfqpoint{5.930367in}{2.538248in}}%
\pgfpathlineto{\pgfqpoint{5.922760in}{2.541068in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{2.544549in}}%
\pgfpathlineto{\pgfqpoint{5.907547in}{2.547100in}}%
\pgfpathlineto{\pgfqpoint{5.899940in}{2.549858in}}%
\pgfpathlineto{\pgfqpoint{5.892334in}{2.553422in}}%
\pgfpathlineto{\pgfqpoint{5.884727in}{2.557223in}}%
\pgfpathlineto{\pgfqpoint{5.877120in}{2.557722in}}%
\pgfpathlineto{\pgfqpoint{5.869514in}{2.556638in}}%
\pgfpathlineto{\pgfqpoint{5.861907in}{2.564201in}}%
\pgfpathlineto{\pgfqpoint{5.854301in}{2.575087in}}%
\pgfpathlineto{\pgfqpoint{5.846694in}{2.585311in}}%
\pgfpathlineto{\pgfqpoint{5.839087in}{2.597021in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{2.607871in}}%
\pgfpathlineto{\pgfqpoint{5.823874in}{2.618238in}}%
\pgfpathlineto{\pgfqpoint{5.816267in}{2.627697in}}%
\pgfpathlineto{\pgfqpoint{5.808661in}{2.610669in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{2.580214in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{2.545535in}}%
\pgfpathlineto{\pgfqpoint{5.785841in}{2.504255in}}%
\pgfpathlineto{\pgfqpoint{5.778234in}{2.454037in}}%
\pgfpathlineto{\pgfqpoint{5.770628in}{2.387553in}}%
\pgfpathlineto{\pgfqpoint{5.763021in}{2.293437in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{2.136675in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.607457in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.607457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747808in}{0.535053in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.400380in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{1.494584in}}%
\pgfpathlineto{\pgfqpoint{5.763021in}{1.590230in}}%
\pgfpathlineto{\pgfqpoint{5.770628in}{1.653781in}}%
\pgfpathlineto{\pgfqpoint{5.778234in}{1.675730in}}%
\pgfpathlineto{\pgfqpoint{5.785841in}{1.725035in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{1.758201in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{1.798519in}}%
\pgfpathlineto{\pgfqpoint{5.808661in}{1.819702in}}%
\pgfpathlineto{\pgfqpoint{5.816267in}{1.905894in}}%
\pgfpathlineto{\pgfqpoint{5.823874in}{2.015481in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{2.067053in}}%
\pgfpathlineto{\pgfqpoint{5.839087in}{2.115660in}}%
\pgfpathlineto{\pgfqpoint{5.846694in}{2.151470in}}%
\pgfpathlineto{\pgfqpoint{5.854301in}{2.179490in}}%
\pgfpathlineto{\pgfqpoint{5.861907in}{2.211282in}}%
\pgfpathlineto{\pgfqpoint{5.869514in}{2.239533in}}%
\pgfpathlineto{\pgfqpoint{5.877120in}{2.264182in}}%
\pgfpathlineto{\pgfqpoint{5.884727in}{2.287951in}}%
\pgfpathlineto{\pgfqpoint{5.892334in}{2.304389in}}%
\pgfpathlineto{\pgfqpoint{5.899940in}{2.320380in}}%
\pgfpathlineto{\pgfqpoint{5.907547in}{2.334451in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{2.344980in}}%
\pgfpathlineto{\pgfqpoint{5.922760in}{2.355090in}}%
\pgfpathlineto{\pgfqpoint{5.930367in}{2.365358in}}%
\pgfpathlineto{\pgfqpoint{5.937973in}{2.386011in}}%
\pgfpathlineto{\pgfqpoint{5.945580in}{2.401352in}}%
\pgfpathlineto{\pgfqpoint{5.953187in}{2.398221in}}%
\pgfpathlineto{\pgfqpoint{5.960793in}{2.396141in}}%
\pgfpathlineto{\pgfqpoint{5.968400in}{2.393209in}}%
\pgfpathlineto{\pgfqpoint{5.976007in}{2.390592in}}%
\pgfpathlineto{\pgfqpoint{5.983613in}{2.387775in}}%
\pgfpathlineto{\pgfqpoint{5.991220in}{2.386017in}}%
\pgfpathlineto{\pgfqpoint{5.998826in}{2.386861in}}%
\pgfpathlineto{\pgfqpoint{6.006433in}{2.398262in}}%
\pgfpathlineto{\pgfqpoint{6.014040in}{2.405388in}}%
\pgfpathlineto{\pgfqpoint{6.021646in}{2.412591in}}%
\pgfpathlineto{\pgfqpoint{6.029253in}{2.419457in}}%
\pgfpathlineto{\pgfqpoint{6.036860in}{2.424626in}}%
\pgfpathlineto{\pgfqpoint{6.044466in}{2.431986in}}%
\pgfpathlineto{\pgfqpoint{6.052073in}{2.438416in}}%
\pgfpathlineto{\pgfqpoint{6.059679in}{2.445355in}}%
\pgfpathlineto{\pgfqpoint{6.067286in}{2.459061in}}%
\pgfpathlineto{\pgfqpoint{6.074893in}{2.474217in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{2.494653in}}%
\pgfpathlineto{\pgfqpoint{6.090106in}{2.510760in}}%
\pgfpathlineto{\pgfqpoint{6.097713in}{2.527449in}}%
\pgfpathlineto{\pgfqpoint{6.105319in}{2.542670in}}%
\pgfpathlineto{\pgfqpoint{6.112926in}{2.556854in}}%
\pgfpathlineto{\pgfqpoint{6.120533in}{2.571331in}}%
\pgfpathlineto{\pgfqpoint{6.128139in}{2.583531in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{2.595349in}}%
\pgfpathlineto{\pgfqpoint{6.143352in}{2.604899in}}%
\pgfpathlineto{\pgfqpoint{6.150959in}{2.613619in}}%
\pgfpathlineto{\pgfqpoint{6.158566in}{2.621754in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{2.629597in}}%
\pgfpathlineto{\pgfqpoint{6.173779in}{2.636985in}}%
\pgfpathlineto{\pgfqpoint{6.181386in}{2.645140in}}%
\pgfpathlineto{\pgfqpoint{6.188992in}{2.652255in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{2.661458in}}%
\pgfpathlineto{\pgfqpoint{6.204205in}{2.669209in}}%
\pgfpathlineto{\pgfqpoint{6.211812in}{2.677510in}}%
\pgfpathlineto{\pgfqpoint{6.219419in}{2.684455in}}%
\pgfpathlineto{\pgfqpoint{6.227025in}{2.691230in}}%
\pgfpathlineto{\pgfqpoint{6.234632in}{2.696027in}}%
\pgfpathlineto{\pgfqpoint{6.242239in}{2.696236in}}%
\pgfpathlineto{\pgfqpoint{6.249845in}{2.695828in}}%
\pgfpathlineto{\pgfqpoint{6.257452in}{2.697234in}}%
\pgfpathlineto{\pgfqpoint{6.265058in}{2.700224in}}%
\pgfpathlineto{\pgfqpoint{6.272665in}{2.702852in}}%
\pgfpathlineto{\pgfqpoint{6.280272in}{2.704534in}}%
\pgfpathlineto{\pgfqpoint{6.287878in}{2.707155in}}%
\pgfpathlineto{\pgfqpoint{6.295485in}{2.709436in}}%
\pgfpathlineto{\pgfqpoint{6.303092in}{2.712145in}}%
\pgfpathlineto{\pgfqpoint{6.310698in}{2.714545in}}%
\pgfpathlineto{\pgfqpoint{6.318305in}{2.719215in}}%
\pgfpathlineto{\pgfqpoint{6.325911in}{2.723744in}}%
\pgfpathlineto{\pgfqpoint{6.333518in}{2.728542in}}%
\pgfpathlineto{\pgfqpoint{6.341125in}{2.738515in}}%
\pgfpathlineto{\pgfqpoint{6.348731in}{2.749040in}}%
\pgfpathlineto{\pgfqpoint{6.356338in}{2.758195in}}%
\pgfpathlineto{\pgfqpoint{6.363945in}{2.766742in}}%
\pgfpathlineto{\pgfqpoint{6.371551in}{2.775088in}}%
\pgfpathlineto{\pgfqpoint{6.379158in}{2.777941in}}%
\pgfpathlineto{\pgfqpoint{6.386764in}{2.777791in}}%
\pgfpathlineto{\pgfqpoint{6.394371in}{2.779529in}}%
\pgfpathlineto{\pgfqpoint{6.401978in}{2.781772in}}%
\pgfpathlineto{\pgfqpoint{6.409584in}{2.785448in}}%
\pgfpathlineto{\pgfqpoint{6.417191in}{2.788730in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{2.792200in}}%
\pgfpathlineto{\pgfqpoint{6.432404in}{2.794719in}}%
\pgfpathlineto{\pgfqpoint{6.440011in}{2.797270in}}%
\pgfpathlineto{\pgfqpoint{6.447617in}{2.797474in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{2.797343in}}%
\pgfpathlineto{\pgfqpoint{6.462831in}{2.799275in}}%
\pgfpathlineto{\pgfqpoint{6.470437in}{2.803715in}}%
\pgfpathlineto{\pgfqpoint{6.478044in}{2.808592in}}%
\pgfpathlineto{\pgfqpoint{6.485651in}{2.813364in}}%
\pgfpathlineto{\pgfqpoint{6.493257in}{2.818082in}}%
\pgfpathlineto{\pgfqpoint{6.500864in}{2.822683in}}%
\pgfpathlineto{\pgfqpoint{6.508470in}{2.826956in}}%
\pgfpathlineto{\pgfqpoint{6.516077in}{2.831177in}}%
\pgfpathlineto{\pgfqpoint{6.523684in}{2.835287in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{2.838856in}}%
\pgfpathlineto{\pgfqpoint{6.538897in}{2.840467in}}%
\pgfpathlineto{\pgfqpoint{6.546504in}{2.842211in}}%
\pgfpathlineto{\pgfqpoint{6.554110in}{2.844507in}}%
\pgfpathlineto{\pgfqpoint{6.561717in}{2.846239in}}%
\pgfpathlineto{\pgfqpoint{6.569323in}{2.847926in}}%
\pgfpathlineto{\pgfqpoint{6.576930in}{2.849140in}}%
\pgfpathlineto{\pgfqpoint{6.584537in}{2.850381in}}%
\pgfpathlineto{\pgfqpoint{6.592143in}{2.851389in}}%
\pgfpathlineto{\pgfqpoint{6.599750in}{2.852516in}}%
\pgfpathlineto{\pgfqpoint{6.607357in}{2.853455in}}%
\pgfpathlineto{\pgfqpoint{6.614963in}{2.854253in}}%
\pgfpathlineto{\pgfqpoint{6.622570in}{2.854686in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{2.855194in}}%
\pgfpathlineto{\pgfqpoint{6.637783in}{2.855912in}}%
\pgfpathlineto{\pgfqpoint{6.645390in}{2.856430in}}%
\pgfpathlineto{\pgfqpoint{6.652996in}{2.858645in}}%
\pgfpathlineto{\pgfqpoint{6.660603in}{2.862072in}}%
\pgfpathlineto{\pgfqpoint{6.668210in}{2.865684in}}%
\pgfpathlineto{\pgfqpoint{6.675816in}{2.868915in}}%
\pgfpathlineto{\pgfqpoint{6.683423in}{2.872088in}}%
\pgfpathlineto{\pgfqpoint{6.691029in}{2.875632in}}%
\pgfpathlineto{\pgfqpoint{6.698636in}{2.878394in}}%
\pgfpathlineto{\pgfqpoint{6.706243in}{2.880137in}}%
\pgfpathlineto{\pgfqpoint{6.713849in}{2.881323in}}%
\pgfpathlineto{\pgfqpoint{6.721456in}{2.882610in}}%
\pgfpathlineto{\pgfqpoint{6.729063in}{2.884173in}}%
\pgfpathlineto{\pgfqpoint{6.736669in}{2.886144in}}%
\pgfpathlineto{\pgfqpoint{6.744276in}{2.887908in}}%
\pgfpathlineto{\pgfqpoint{6.751882in}{2.889721in}}%
\pgfpathlineto{\pgfqpoint{6.759489in}{2.890789in}}%
\pgfpathlineto{\pgfqpoint{6.767096in}{2.890865in}}%
\pgfpathlineto{\pgfqpoint{6.774702in}{2.890563in}}%
\pgfpathlineto{\pgfqpoint{6.782309in}{2.889276in}}%
\pgfpathlineto{\pgfqpoint{6.789916in}{2.886733in}}%
\pgfpathlineto{\pgfqpoint{6.797522in}{2.887660in}}%
\pgfpathlineto{\pgfqpoint{6.805129in}{2.888589in}}%
\pgfpathlineto{\pgfqpoint{6.812735in}{2.889662in}}%
\pgfpathlineto{\pgfqpoint{6.820342in}{2.890581in}}%
\pgfpathlineto{\pgfqpoint{6.827949in}{2.891485in}}%
\pgfpathlineto{\pgfqpoint{6.835555in}{2.892135in}}%
\pgfpathlineto{\pgfqpoint{6.843162in}{2.892837in}}%
\pgfpathlineto{\pgfqpoint{6.850769in}{2.893841in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{2.894356in}}%
\pgfpathlineto{\pgfqpoint{6.865982in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{6.873589in}{2.891964in}}%
\pgfpathlineto{\pgfqpoint{6.881195in}{2.890503in}}%
\pgfpathlineto{\pgfqpoint{6.888802in}{2.888919in}}%
\pgfpathlineto{\pgfqpoint{6.896408in}{2.887339in}}%
\pgfpathlineto{\pgfqpoint{6.904015in}{2.886079in}}%
\pgfpathlineto{\pgfqpoint{6.911622in}{2.884258in}}%
\pgfpathlineto{\pgfqpoint{6.919228in}{2.882434in}}%
\pgfpathlineto{\pgfqpoint{6.926835in}{2.883451in}}%
\pgfpathlineto{\pgfqpoint{6.934442in}{2.884987in}}%
\pgfpathlineto{\pgfqpoint{6.942048in}{2.886400in}}%
\pgfpathlineto{\pgfqpoint{6.949655in}{2.887607in}}%
\pgfpathlineto{\pgfqpoint{6.957261in}{2.887672in}}%
\pgfpathlineto{\pgfqpoint{6.964868in}{2.887302in}}%
\pgfpathlineto{\pgfqpoint{6.972475in}{2.886690in}}%
\pgfpathlineto{\pgfqpoint{6.980081in}{2.885178in}}%
\pgfpathlineto{\pgfqpoint{6.987688in}{2.882766in}}%
\pgfpathlineto{\pgfqpoint{6.995295in}{2.880615in}}%
\pgfpathlineto{\pgfqpoint{7.002901in}{2.878651in}}%
\pgfpathlineto{\pgfqpoint{7.010508in}{2.876842in}}%
\pgfpathlineto{\pgfqpoint{7.018114in}{2.875109in}}%
\pgfpathlineto{\pgfqpoint{7.025721in}{2.873035in}}%
\pgfpathlineto{\pgfqpoint{7.033328in}{2.871076in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{2.869370in}}%
\pgfpathlineto{\pgfqpoint{7.048541in}{2.867578in}}%
\pgfpathlineto{\pgfqpoint{7.056148in}{2.867278in}}%
\pgfpathlineto{\pgfqpoint{7.063754in}{2.866674in}}%
\pgfpathlineto{\pgfqpoint{7.071361in}{2.864989in}}%
\pgfpathlineto{\pgfqpoint{7.078967in}{2.863209in}}%
\pgfpathlineto{\pgfqpoint{7.086574in}{2.861476in}}%
\pgfpathlineto{\pgfqpoint{7.094181in}{2.859214in}}%
\pgfpathlineto{\pgfqpoint{7.101787in}{2.857237in}}%
\pgfpathlineto{\pgfqpoint{7.109394in}{2.855102in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{2.853698in}}%
\pgfpathlineto{\pgfqpoint{7.124607in}{2.852975in}}%
\pgfpathlineto{\pgfqpoint{7.132214in}{2.851873in}}%
\pgfpathlineto{\pgfqpoint{7.139820in}{2.850821in}}%
\pgfpathlineto{\pgfqpoint{7.147427in}{2.849859in}}%
\pgfpathlineto{\pgfqpoint{7.155034in}{2.847750in}}%
\pgfpathlineto{\pgfqpoint{7.162640in}{2.844536in}}%
\pgfpathlineto{\pgfqpoint{7.170247in}{2.841430in}}%
\pgfpathlineto{\pgfqpoint{7.177854in}{2.838267in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{2.836261in}}%
\pgfpathlineto{\pgfqpoint{7.193067in}{2.833453in}}%
\pgfpathlineto{\pgfqpoint{7.200673in}{2.830307in}}%
\pgfpathlineto{\pgfqpoint{7.208280in}{2.826810in}}%
\pgfpathlineto{\pgfqpoint{7.215887in}{2.823297in}}%
\pgfpathlineto{\pgfqpoint{7.223493in}{2.819927in}}%
\pgfpathlineto{\pgfqpoint{7.231100in}{2.816437in}}%
\pgfpathlineto{\pgfqpoint{7.238707in}{2.812894in}}%
\pgfpathlineto{\pgfqpoint{7.246313in}{2.809889in}}%
\pgfpathlineto{\pgfqpoint{7.253920in}{2.809590in}}%
\pgfpathlineto{\pgfqpoint{7.261526in}{2.808407in}}%
\pgfpathlineto{\pgfqpoint{7.269133in}{2.807461in}}%
\pgfpathlineto{\pgfqpoint{7.276740in}{2.806885in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{2.807596in}}%
\pgfpathlineto{\pgfqpoint{7.291953in}{2.808197in}}%
\pgfpathlineto{\pgfqpoint{7.299560in}{2.809197in}}%
\pgfpathlineto{\pgfqpoint{7.307166in}{2.809793in}}%
\pgfpathlineto{\pgfqpoint{7.314773in}{2.810303in}}%
\pgfpathlineto{\pgfqpoint{7.322379in}{2.809755in}}%
\pgfpathlineto{\pgfqpoint{7.329986in}{2.809002in}}%
\pgfpathlineto{\pgfqpoint{7.337593in}{2.808458in}}%
\pgfpathlineto{\pgfqpoint{7.345199in}{2.807803in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{2.807360in}}%
\pgfpathlineto{\pgfqpoint{7.360413in}{2.806695in}}%
\pgfpathlineto{\pgfqpoint{7.368019in}{2.806128in}}%
\pgfpathlineto{\pgfqpoint{7.375626in}{2.805499in}}%
\pgfpathlineto{\pgfqpoint{7.383232in}{2.802714in}}%
\pgfpathlineto{\pgfqpoint{7.390839in}{2.798535in}}%
\pgfpathlineto{\pgfqpoint{7.398446in}{2.793855in}}%
\pgfpathlineto{\pgfqpoint{7.406052in}{2.789220in}}%
\pgfpathlineto{\pgfqpoint{7.413659in}{2.784551in}}%
\pgfpathlineto{\pgfqpoint{7.421266in}{2.779321in}}%
\pgfpathlineto{\pgfqpoint{7.428872in}{2.774277in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{2.770693in}}%
\pgfpathlineto{\pgfqpoint{7.444085in}{2.768823in}}%
\pgfpathlineto{\pgfqpoint{7.451692in}{2.769232in}}%
\pgfpathlineto{\pgfqpoint{7.459299in}{2.770076in}}%
\pgfpathlineto{\pgfqpoint{7.466905in}{2.771128in}}%
\pgfpathlineto{\pgfqpoint{7.474512in}{2.771696in}}%
\pgfpathlineto{\pgfqpoint{7.482119in}{2.772322in}}%
\pgfpathlineto{\pgfqpoint{7.489725in}{2.772806in}}%
\pgfpathlineto{\pgfqpoint{7.497332in}{2.773340in}}%
\pgfpathlineto{\pgfqpoint{7.504938in}{2.774075in}}%
\pgfpathlineto{\pgfqpoint{7.512545in}{2.772475in}}%
\pgfpathlineto{\pgfqpoint{7.520152in}{2.768098in}}%
\pgfpathlineto{\pgfqpoint{7.527758in}{2.763089in}}%
\pgfpathlineto{\pgfqpoint{7.535365in}{2.757913in}}%
\pgfpathlineto{\pgfqpoint{7.542972in}{2.752990in}}%
\pgfpathlineto{\pgfqpoint{7.550578in}{2.747563in}}%
\pgfpathlineto{\pgfqpoint{7.558185in}{2.742516in}}%
\pgfpathlineto{\pgfqpoint{7.565791in}{2.736796in}}%
\pgfpathlineto{\pgfqpoint{7.573398in}{2.732453in}}%
\pgfpathlineto{\pgfqpoint{7.581005in}{2.727564in}}%
\pgfpathlineto{\pgfqpoint{7.588611in}{2.722491in}}%
\pgfpathlineto{\pgfqpoint{7.596218in}{2.716833in}}%
\pgfpathlineto{\pgfqpoint{7.603825in}{2.710549in}}%
\pgfpathlineto{\pgfqpoint{7.611431in}{2.704679in}}%
\pgfpathlineto{\pgfqpoint{7.619038in}{2.697624in}}%
\pgfpathlineto{\pgfqpoint{7.626644in}{2.690646in}}%
\pgfpathlineto{\pgfqpoint{7.634251in}{2.683417in}}%
\pgfpathlineto{\pgfqpoint{7.641858in}{2.681130in}}%
\pgfpathlineto{\pgfqpoint{7.649464in}{2.680871in}}%
\pgfpathlineto{\pgfqpoint{7.657071in}{2.682397in}}%
\pgfpathlineto{\pgfqpoint{7.664678in}{2.684093in}}%
\pgfpathlineto{\pgfqpoint{7.672284in}{2.685650in}}%
\pgfpathlineto{\pgfqpoint{7.679891in}{2.687649in}}%
\pgfpathlineto{\pgfqpoint{7.687498in}{2.688665in}}%
\pgfpathlineto{\pgfqpoint{7.695104in}{2.689859in}}%
\pgfpathlineto{\pgfqpoint{7.702711in}{2.693492in}}%
\pgfpathlineto{\pgfqpoint{7.710317in}{2.697965in}}%
\pgfpathlineto{\pgfqpoint{7.717924in}{2.701503in}}%
\pgfpathlineto{\pgfqpoint{7.725531in}{2.705599in}}%
\pgfpathlineto{\pgfqpoint{7.733137in}{2.710670in}}%
\pgfpathlineto{\pgfqpoint{7.740744in}{2.717066in}}%
\pgfpathlineto{\pgfqpoint{7.748351in}{2.722363in}}%
\pgfpathlineto{\pgfqpoint{7.755957in}{2.724920in}}%
\pgfpathlineto{\pgfqpoint{7.763564in}{2.722507in}}%
\pgfpathlineto{\pgfqpoint{7.771170in}{2.719930in}}%
\pgfpathlineto{\pgfqpoint{7.778777in}{2.714944in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{2.708702in}}%
\pgfpathlineto{\pgfqpoint{7.793990in}{2.702057in}}%
\pgfpathlineto{\pgfqpoint{7.801597in}{2.694831in}}%
\pgfpathlineto{\pgfqpoint{7.809204in}{2.687848in}}%
\pgfpathlineto{\pgfqpoint{7.816810in}{2.680285in}}%
\pgfpathlineto{\pgfqpoint{7.824417in}{2.672540in}}%
\pgfpathlineto{\pgfqpoint{7.832023in}{2.664846in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{2.659219in}}%
\pgfpathlineto{\pgfqpoint{7.847237in}{2.651707in}}%
\pgfpathlineto{\pgfqpoint{7.854843in}{2.643537in}}%
\pgfpathlineto{\pgfqpoint{7.862450in}{2.634489in}}%
\pgfpathlineto{\pgfqpoint{7.870057in}{2.625313in}}%
\pgfpathlineto{\pgfqpoint{7.877663in}{2.615800in}}%
\pgfpathlineto{\pgfqpoint{7.885270in}{2.604461in}}%
\pgfpathlineto{\pgfqpoint{7.892876in}{2.594169in}}%
\pgfpathlineto{\pgfqpoint{7.900483in}{2.589055in}}%
\pgfpathlineto{\pgfqpoint{7.908090in}{2.587581in}}%
\pgfpathlineto{\pgfqpoint{7.915696in}{2.588692in}}%
\pgfpathlineto{\pgfqpoint{7.923303in}{2.581262in}}%
\pgfpathlineto{\pgfqpoint{7.930910in}{2.571708in}}%
\pgfpathlineto{\pgfqpoint{7.938516in}{2.561854in}}%
\pgfpathlineto{\pgfqpoint{7.946123in}{2.553130in}}%
\pgfpathlineto{\pgfqpoint{7.953729in}{2.548835in}}%
\pgfpathlineto{\pgfqpoint{7.961336in}{2.542371in}}%
\pgfpathlineto{\pgfqpoint{7.968943in}{2.545970in}}%
\pgfpathlineto{\pgfqpoint{7.976549in}{2.548921in}}%
\pgfpathlineto{\pgfqpoint{7.984156in}{2.552518in}}%
\pgfpathlineto{\pgfqpoint{7.991763in}{2.556695in}}%
\pgfpathlineto{\pgfqpoint{7.999369in}{2.548631in}}%
\pgfpathlineto{\pgfqpoint{8.006976in}{2.536543in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{2.521835in}}%
\pgfpathlineto{\pgfqpoint{8.022189in}{2.509398in}}%
\pgfpathlineto{\pgfqpoint{8.029796in}{2.506437in}}%
\pgfpathlineto{\pgfqpoint{8.037402in}{2.509397in}}%
\pgfpathlineto{\pgfqpoint{8.045009in}{2.513616in}}%
\pgfpathlineto{\pgfqpoint{8.052616in}{2.518596in}}%
\pgfpathlineto{\pgfqpoint{8.060222in}{2.517709in}}%
\pgfpathlineto{\pgfqpoint{8.067829in}{2.516831in}}%
\pgfpathlineto{\pgfqpoint{8.075435in}{2.517337in}}%
\pgfpathlineto{\pgfqpoint{8.083042in}{2.517609in}}%
\pgfpathlineto{\pgfqpoint{8.090649in}{2.513883in}}%
\pgfpathlineto{\pgfqpoint{8.098255in}{2.503574in}}%
\pgfpathlineto{\pgfqpoint{8.105862in}{2.487537in}}%
\pgfpathlineto{\pgfqpoint{8.113469in}{2.469373in}}%
\pgfpathlineto{\pgfqpoint{8.121075in}{2.451857in}}%
\pgfpathlineto{\pgfqpoint{8.128682in}{2.440769in}}%
\pgfpathlineto{\pgfqpoint{8.136288in}{2.427602in}}%
\pgfpathlineto{\pgfqpoint{8.143895in}{2.413834in}}%
\pgfpathlineto{\pgfqpoint{8.151502in}{2.409546in}}%
\pgfpathlineto{\pgfqpoint{8.159108in}{2.410237in}}%
\pgfpathlineto{\pgfqpoint{8.166715in}{2.405164in}}%
\pgfpathlineto{\pgfqpoint{8.174322in}{2.390682in}}%
\pgfpathlineto{\pgfqpoint{8.181928in}{2.376128in}}%
\pgfpathlineto{\pgfqpoint{8.189535in}{2.361314in}}%
\pgfpathlineto{\pgfqpoint{8.197141in}{2.347231in}}%
\pgfpathlineto{\pgfqpoint{8.204748in}{2.344007in}}%
\pgfpathlineto{\pgfqpoint{8.212355in}{2.357151in}}%
\pgfpathlineto{\pgfqpoint{8.219961in}{2.370458in}}%
\pgfpathlineto{\pgfqpoint{8.227568in}{2.372723in}}%
\pgfpathlineto{\pgfqpoint{8.235175in}{2.342834in}}%
\pgfpathlineto{\pgfqpoint{8.242781in}{2.307273in}}%
\pgfpathlineto{\pgfqpoint{8.250388in}{2.277659in}}%
\pgfpathlineto{\pgfqpoint{8.257994in}{2.257925in}}%
\pgfpathlineto{\pgfqpoint{8.265601in}{2.231872in}}%
\pgfpathlineto{\pgfqpoint{8.273208in}{2.206487in}}%
\pgfpathlineto{\pgfqpoint{8.280814in}{2.195410in}}%
\pgfpathlineto{\pgfqpoint{8.288421in}{2.197481in}}%
\pgfpathlineto{\pgfqpoint{8.296028in}{2.211223in}}%
\pgfpathlineto{\pgfqpoint{8.303634in}{2.225896in}}%
\pgfpathlineto{\pgfqpoint{8.311241in}{2.243780in}}%
\pgfpathlineto{\pgfqpoint{8.318847in}{2.273765in}}%
\pgfpathlineto{\pgfqpoint{8.326454in}{2.301064in}}%
\pgfpathlineto{\pgfqpoint{8.334061in}{2.323031in}}%
\pgfpathlineto{\pgfqpoint{8.341667in}{2.344611in}}%
\pgfpathlineto{\pgfqpoint{8.349274in}{2.353394in}}%
\pgfpathlineto{\pgfqpoint{8.356881in}{2.355940in}}%
\pgfpathlineto{\pgfqpoint{8.364487in}{2.346094in}}%
\pgfpathlineto{\pgfqpoint{8.372094in}{2.342608in}}%
\pgfpathlineto{\pgfqpoint{8.379700in}{2.336500in}}%
\pgfpathlineto{\pgfqpoint{8.387307in}{2.329526in}}%
\pgfpathlineto{\pgfqpoint{8.394914in}{2.308513in}}%
\pgfpathlineto{\pgfqpoint{8.402520in}{2.280700in}}%
\pgfpathlineto{\pgfqpoint{8.410127in}{2.273820in}}%
\pgfpathlineto{\pgfqpoint{8.417734in}{2.274079in}}%
\pgfpathlineto{\pgfqpoint{8.425340in}{2.258278in}}%
\pgfpathlineto{\pgfqpoint{8.432947in}{2.239397in}}%
\pgfpathlineto{\pgfqpoint{8.440554in}{2.219060in}}%
\pgfpathlineto{\pgfqpoint{8.448160in}{2.189734in}}%
\pgfpathlineto{\pgfqpoint{8.455767in}{2.156188in}}%
\pgfpathlineto{\pgfqpoint{8.463373in}{2.112381in}}%
\pgfpathlineto{\pgfqpoint{8.470980in}{2.074596in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{2.064452in}}%
\pgfpathlineto{\pgfqpoint{8.486193in}{2.069490in}}%
\pgfpathlineto{\pgfqpoint{8.493800in}{2.096357in}}%
\pgfpathlineto{\pgfqpoint{8.501407in}{2.136077in}}%
\pgfpathlineto{\pgfqpoint{8.509013in}{2.170261in}}%
\pgfpathlineto{\pgfqpoint{8.516620in}{2.205718in}}%
\pgfpathlineto{\pgfqpoint{8.524226in}{2.215264in}}%
\pgfpathlineto{\pgfqpoint{8.531833in}{2.232454in}}%
\pgfpathlineto{\pgfqpoint{8.539440in}{2.249792in}}%
\pgfpathlineto{\pgfqpoint{8.547046in}{2.267367in}}%
\pgfpathlineto{\pgfqpoint{8.554653in}{2.267006in}}%
\pgfpathlineto{\pgfqpoint{8.562260in}{2.260470in}}%
\pgfpathlineto{\pgfqpoint{8.569866in}{2.272835in}}%
\pgfpathlineto{\pgfqpoint{8.577473in}{2.267352in}}%
\pgfpathlineto{\pgfqpoint{8.585079in}{2.268151in}}%
\pgfpathlineto{\pgfqpoint{8.592686in}{2.264177in}}%
\pgfpathlineto{\pgfqpoint{8.600293in}{2.261043in}}%
\pgfpathlineto{\pgfqpoint{8.607899in}{2.256743in}}%
\pgfpathlineto{\pgfqpoint{8.615506in}{2.272381in}}%
\pgfpathlineto{\pgfqpoint{8.623113in}{2.233398in}}%
\pgfpathlineto{\pgfqpoint{8.630719in}{2.206850in}}%
\pgfpathlineto{\pgfqpoint{8.638326in}{2.174173in}}%
\pgfpathlineto{\pgfqpoint{8.645932in}{2.144253in}}%
\pgfpathlineto{\pgfqpoint{8.653539in}{2.108058in}}%
\pgfpathlineto{\pgfqpoint{8.661146in}{2.056641in}}%
\pgfpathlineto{\pgfqpoint{8.668752in}{2.014942in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{2.008144in}}%
\pgfpathlineto{\pgfqpoint{8.683966in}{2.018768in}}%
\pgfpathlineto{\pgfqpoint{8.691572in}{2.052205in}}%
\pgfpathlineto{\pgfqpoint{8.699179in}{2.075573in}}%
\pgfpathlineto{\pgfqpoint{8.706785in}{2.100602in}}%
\pgfpathlineto{\pgfqpoint{8.714392in}{2.124154in}}%
\pgfpathlineto{\pgfqpoint{8.721999in}{2.150234in}}%
\pgfpathlineto{\pgfqpoint{8.729605in}{2.178555in}}%
\pgfpathlineto{\pgfqpoint{8.737212in}{2.203572in}}%
\pgfpathlineto{\pgfqpoint{8.744819in}{2.231747in}}%
\pgfpathlineto{\pgfqpoint{8.752425in}{2.233733in}}%
\pgfpathlineto{\pgfqpoint{8.760032in}{2.230761in}}%
\pgfpathlineto{\pgfqpoint{8.767638in}{2.216324in}}%
\pgfpathlineto{\pgfqpoint{8.775245in}{2.160621in}}%
\pgfpathlineto{\pgfqpoint{8.782852in}{2.082371in}}%
\pgfpathlineto{\pgfqpoint{8.790458in}{2.018236in}}%
\pgfpathlineto{\pgfqpoint{8.798065in}{1.915279in}}%
\pgfpathlineto{\pgfqpoint{8.805672in}{1.901087in}}%
\pgfpathlineto{\pgfqpoint{8.813278in}{1.900278in}}%
\pgfpathlineto{\pgfqpoint{8.820885in}{1.989509in}}%
\pgfpathlineto{\pgfqpoint{8.828491in}{2.033622in}}%
\pgfpathlineto{\pgfqpoint{8.836098in}{2.067670in}}%
\pgfpathlineto{\pgfqpoint{8.843705in}{2.075054in}}%
\pgfpathlineto{\pgfqpoint{8.851311in}{2.036363in}}%
\pgfpathlineto{\pgfqpoint{8.858918in}{1.942005in}}%
\pgfpathlineto{\pgfqpoint{8.866525in}{1.824439in}}%
\pgfpathlineto{\pgfqpoint{8.874131in}{1.813066in}}%
\pgfpathlineto{\pgfqpoint{8.881738in}{1.957644in}}%
\pgfpathlineto{\pgfqpoint{8.889344in}{2.074163in}}%
\pgfpathlineto{\pgfqpoint{8.896951in}{2.148808in}}%
\pgfpathlineto{\pgfqpoint{8.904558in}{2.200253in}}%
\pgfpathlineto{\pgfqpoint{8.912164in}{2.208261in}}%
\pgfpathlineto{\pgfqpoint{8.919771in}{2.200021in}}%
\pgfpathlineto{\pgfqpoint{8.927378in}{2.161420in}}%
\pgfpathlineto{\pgfqpoint{8.934984in}{2.164092in}}%
\pgfpathlineto{\pgfqpoint{8.942591in}{2.170108in}}%
\pgfpathlineto{\pgfqpoint{8.950197in}{2.131310in}}%
\pgfpathlineto{\pgfqpoint{8.957804in}{2.092086in}}%
\pgfpathlineto{\pgfqpoint{8.965411in}{2.028191in}}%
\pgfpathlineto{\pgfqpoint{8.973017in}{1.940235in}}%
\pgfpathlineto{\pgfqpoint{8.980624in}{1.897731in}}%
\pgfpathlineto{\pgfqpoint{8.988231in}{1.882711in}}%
\pgfpathlineto{\pgfqpoint{8.995837in}{1.862748in}}%
\pgfpathlineto{\pgfqpoint{9.003444in}{1.869493in}}%
\pgfpathlineto{\pgfqpoint{9.011050in}{1.858122in}}%
\pgfpathlineto{\pgfqpoint{9.018657in}{1.859336in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{1.894621in}}%
\pgfpathlineto{\pgfqpoint{9.033870in}{1.910877in}}%
\pgfpathlineto{\pgfqpoint{9.041477in}{1.930379in}}%
\pgfpathlineto{\pgfqpoint{9.049084in}{1.932100in}}%
\pgfpathlineto{\pgfqpoint{9.056690in}{1.919147in}}%
\pgfpathlineto{\pgfqpoint{9.064297in}{1.926657in}}%
\pgfpathlineto{\pgfqpoint{9.071903in}{1.959692in}}%
\pgfpathlineto{\pgfqpoint{9.079510in}{2.000482in}}%
\pgfpathlineto{\pgfqpoint{9.087117in}{2.044143in}}%
\pgfpathlineto{\pgfqpoint{9.094723in}{2.077961in}}%
\pgfpathlineto{\pgfqpoint{9.102330in}{2.106610in}}%
\pgfpathlineto{\pgfqpoint{9.109937in}{2.127858in}}%
\pgfpathlineto{\pgfqpoint{9.117543in}{2.040059in}}%
\pgfpathlineto{\pgfqpoint{9.125150in}{1.979298in}}%
\pgfpathlineto{\pgfqpoint{9.132756in}{1.989154in}}%
\pgfpathlineto{\pgfqpoint{9.140363in}{2.024331in}}%
\pgfpathlineto{\pgfqpoint{9.147970in}{2.049065in}}%
\pgfpathlineto{\pgfqpoint{9.155576in}{2.090114in}}%
\pgfpathlineto{\pgfqpoint{9.163183in}{2.121504in}}%
\pgfpathlineto{\pgfqpoint{9.170790in}{2.148490in}}%
\pgfpathlineto{\pgfqpoint{9.178396in}{2.171931in}}%
\pgfpathlineto{\pgfqpoint{9.186003in}{2.193716in}}%
\pgfpathlineto{\pgfqpoint{9.193609in}{2.203615in}}%
\pgfpathlineto{\pgfqpoint{9.201216in}{2.232150in}}%
\pgfpathlineto{\pgfqpoint{9.208823in}{2.222961in}}%
\pgfpathlineto{\pgfqpoint{9.216429in}{2.195598in}}%
\pgfpathlineto{\pgfqpoint{9.224036in}{2.159438in}}%
\pgfpathlineto{\pgfqpoint{9.231643in}{2.122237in}}%
\pgfpathlineto{\pgfqpoint{9.239249in}{2.064234in}}%
\pgfpathlineto{\pgfqpoint{9.246856in}{1.992192in}}%
\pgfpathlineto{\pgfqpoint{9.254463in}{1.903719in}}%
\pgfpathlineto{\pgfqpoint{9.262069in}{1.912177in}}%
\pgfpathlineto{\pgfqpoint{9.269676in}{1.949359in}}%
\pgfpathlineto{\pgfqpoint{9.277282in}{2.019276in}}%
\pgfpathlineto{\pgfqpoint{9.284889in}{2.080141in}}%
\pgfpathlineto{\pgfqpoint{9.292496in}{2.126048in}}%
\pgfpathlineto{\pgfqpoint{9.300102in}{2.136145in}}%
\pgfpathlineto{\pgfqpoint{9.307709in}{2.058264in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{1.914233in}}%
\pgfpathlineto{\pgfqpoint{9.322922in}{1.851490in}}%
\pgfpathlineto{\pgfqpoint{9.330529in}{1.836704in}}%
\pgfpathlineto{\pgfqpoint{9.338135in}{1.965341in}}%
\pgfpathlineto{\pgfqpoint{9.345742in}{2.074286in}}%
\pgfpathlineto{\pgfqpoint{9.353349in}{2.144970in}}%
\pgfpathlineto{\pgfqpoint{9.360955in}{2.200073in}}%
\pgfpathlineto{\pgfqpoint{9.368562in}{2.191854in}}%
\pgfpathlineto{\pgfqpoint{9.376169in}{2.185327in}}%
\pgfpathlineto{\pgfqpoint{9.383775in}{2.185589in}}%
\pgfpathlineto{\pgfqpoint{9.391382in}{2.205684in}}%
\pgfpathlineto{\pgfqpoint{9.398988in}{2.215598in}}%
\pgfpathlineto{\pgfqpoint{9.406595in}{2.204154in}}%
\pgfpathlineto{\pgfqpoint{9.414202in}{2.187554in}}%
\pgfpathlineto{\pgfqpoint{9.421808in}{2.156280in}}%
\pgfpathlineto{\pgfqpoint{9.429415in}{2.111461in}}%
\pgfpathlineto{\pgfqpoint{9.437022in}{2.074657in}}%
\pgfpathlineto{\pgfqpoint{9.444628in}{2.021544in}}%
\pgfpathlineto{\pgfqpoint{9.452235in}{1.993468in}}%
\pgfpathlineto{\pgfqpoint{9.459841in}{1.990176in}}%
\pgfpathlineto{\pgfqpoint{9.467448in}{2.033076in}}%
\pgfpathlineto{\pgfqpoint{9.475055in}{2.104920in}}%
\pgfpathlineto{\pgfqpoint{9.482661in}{2.160337in}}%
\pgfpathlineto{\pgfqpoint{9.490268in}{2.160256in}}%
\pgfpathlineto{\pgfqpoint{9.497875in}{2.089473in}}%
\pgfpathlineto{\pgfqpoint{9.505481in}{2.020277in}}%
\pgfpathlineto{\pgfqpoint{9.513088in}{1.932038in}}%
\pgfpathlineto{\pgfqpoint{9.520694in}{1.906979in}}%
\pgfpathlineto{\pgfqpoint{9.528301in}{1.894124in}}%
\pgfpathlineto{\pgfqpoint{9.535908in}{1.845118in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{1.873142in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.479832in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.479832in}}%
\pgfpathlineto{\pgfqpoint{9.535908in}{2.495711in}}%
\pgfpathlineto{\pgfqpoint{9.528301in}{2.510062in}}%
\pgfpathlineto{\pgfqpoint{9.520694in}{2.500939in}}%
\pgfpathlineto{\pgfqpoint{9.513088in}{2.494592in}}%
\pgfpathlineto{\pgfqpoint{9.505481in}{2.492063in}}%
\pgfpathlineto{\pgfqpoint{9.497875in}{2.487124in}}%
\pgfpathlineto{\pgfqpoint{9.490268in}{2.500796in}}%
\pgfpathlineto{\pgfqpoint{9.482661in}{2.513157in}}%
\pgfpathlineto{\pgfqpoint{9.475055in}{2.524177in}}%
\pgfpathlineto{\pgfqpoint{9.467448in}{2.536001in}}%
\pgfpathlineto{\pgfqpoint{9.459841in}{2.538417in}}%
\pgfpathlineto{\pgfqpoint{9.452235in}{2.533426in}}%
\pgfpathlineto{\pgfqpoint{9.444628in}{2.528343in}}%
\pgfpathlineto{\pgfqpoint{9.437022in}{2.525017in}}%
\pgfpathlineto{\pgfqpoint{9.429415in}{2.522041in}}%
\pgfpathlineto{\pgfqpoint{9.421808in}{2.520443in}}%
\pgfpathlineto{\pgfqpoint{9.414202in}{2.517959in}}%
\pgfpathlineto{\pgfqpoint{9.406595in}{2.515122in}}%
\pgfpathlineto{\pgfqpoint{9.398988in}{2.513068in}}%
\pgfpathlineto{\pgfqpoint{9.391382in}{2.501799in}}%
\pgfpathlineto{\pgfqpoint{9.383775in}{2.489306in}}%
\pgfpathlineto{\pgfqpoint{9.376169in}{2.490153in}}%
\pgfpathlineto{\pgfqpoint{9.368562in}{2.492240in}}%
\pgfpathlineto{\pgfqpoint{9.360955in}{2.494347in}}%
\pgfpathlineto{\pgfqpoint{9.353349in}{2.496000in}}%
\pgfpathlineto{\pgfqpoint{9.345742in}{2.499288in}}%
\pgfpathlineto{\pgfqpoint{9.338135in}{2.503848in}}%
\pgfpathlineto{\pgfqpoint{9.330529in}{2.506877in}}%
\pgfpathlineto{\pgfqpoint{9.322922in}{2.499886in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{2.493656in}}%
\pgfpathlineto{\pgfqpoint{9.307709in}{2.486273in}}%
\pgfpathlineto{\pgfqpoint{9.300102in}{2.480912in}}%
\pgfpathlineto{\pgfqpoint{9.292496in}{2.475919in}}%
\pgfpathlineto{\pgfqpoint{9.284889in}{2.470271in}}%
\pgfpathlineto{\pgfqpoint{9.277282in}{2.465265in}}%
\pgfpathlineto{\pgfqpoint{9.269676in}{2.460226in}}%
\pgfpathlineto{\pgfqpoint{9.262069in}{2.451308in}}%
\pgfpathlineto{\pgfqpoint{9.254463in}{2.441766in}}%
\pgfpathlineto{\pgfqpoint{9.246856in}{2.448050in}}%
\pgfpathlineto{\pgfqpoint{9.239249in}{2.460118in}}%
\pgfpathlineto{\pgfqpoint{9.231643in}{2.472112in}}%
\pgfpathlineto{\pgfqpoint{9.224036in}{2.482929in}}%
\pgfpathlineto{\pgfqpoint{9.216429in}{2.493466in}}%
\pgfpathlineto{\pgfqpoint{9.208823in}{2.503738in}}%
\pgfpathlineto{\pgfqpoint{9.201216in}{2.511392in}}%
\pgfpathlineto{\pgfqpoint{9.193609in}{2.497242in}}%
\pgfpathlineto{\pgfqpoint{9.186003in}{2.502773in}}%
\pgfpathlineto{\pgfqpoint{9.178396in}{2.510789in}}%
\pgfpathlineto{\pgfqpoint{9.170790in}{2.517129in}}%
\pgfpathlineto{\pgfqpoint{9.163183in}{2.525541in}}%
\pgfpathlineto{\pgfqpoint{9.155576in}{2.534712in}}%
\pgfpathlineto{\pgfqpoint{9.147970in}{2.543177in}}%
\pgfpathlineto{\pgfqpoint{9.140363in}{2.550625in}}%
\pgfpathlineto{\pgfqpoint{9.132756in}{2.546565in}}%
\pgfpathlineto{\pgfqpoint{9.125150in}{2.534621in}}%
\pgfpathlineto{\pgfqpoint{9.117543in}{2.525840in}}%
\pgfpathlineto{\pgfqpoint{9.109937in}{2.520021in}}%
\pgfpathlineto{\pgfqpoint{9.102330in}{2.515424in}}%
\pgfpathlineto{\pgfqpoint{9.094723in}{2.511558in}}%
\pgfpathlineto{\pgfqpoint{9.087117in}{2.505232in}}%
\pgfpathlineto{\pgfqpoint{9.079510in}{2.500319in}}%
\pgfpathlineto{\pgfqpoint{9.071903in}{2.501503in}}%
\pgfpathlineto{\pgfqpoint{9.064297in}{2.487564in}}%
\pgfpathlineto{\pgfqpoint{9.056690in}{2.482479in}}%
\pgfpathlineto{\pgfqpoint{9.049084in}{2.494043in}}%
\pgfpathlineto{\pgfqpoint{9.041477in}{2.509400in}}%
\pgfpathlineto{\pgfqpoint{9.033870in}{2.522061in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{2.534805in}}%
\pgfpathlineto{\pgfqpoint{9.018657in}{2.546834in}}%
\pgfpathlineto{\pgfqpoint{9.011050in}{2.559454in}}%
\pgfpathlineto{\pgfqpoint{9.003444in}{2.565051in}}%
\pgfpathlineto{\pgfqpoint{8.995837in}{2.574587in}}%
\pgfpathlineto{\pgfqpoint{8.988231in}{2.586606in}}%
\pgfpathlineto{\pgfqpoint{8.980624in}{2.597953in}}%
\pgfpathlineto{\pgfqpoint{8.973017in}{2.608518in}}%
\pgfpathlineto{\pgfqpoint{8.965411in}{2.618623in}}%
\pgfpathlineto{\pgfqpoint{8.957804in}{2.628054in}}%
\pgfpathlineto{\pgfqpoint{8.950197in}{2.637247in}}%
\pgfpathlineto{\pgfqpoint{8.942591in}{2.645758in}}%
\pgfpathlineto{\pgfqpoint{8.934984in}{2.642131in}}%
\pgfpathlineto{\pgfqpoint{8.927378in}{2.636377in}}%
\pgfpathlineto{\pgfqpoint{8.919771in}{2.629997in}}%
\pgfpathlineto{\pgfqpoint{8.912164in}{2.623488in}}%
\pgfpathlineto{\pgfqpoint{8.904558in}{2.623130in}}%
\pgfpathlineto{\pgfqpoint{8.896951in}{2.631539in}}%
\pgfpathlineto{\pgfqpoint{8.889344in}{2.638740in}}%
\pgfpathlineto{\pgfqpoint{8.881738in}{2.645820in}}%
\pgfpathlineto{\pgfqpoint{8.874131in}{2.647906in}}%
\pgfpathlineto{\pgfqpoint{8.866525in}{2.645586in}}%
\pgfpathlineto{\pgfqpoint{8.858918in}{2.643414in}}%
\pgfpathlineto{\pgfqpoint{8.851311in}{2.641118in}}%
\pgfpathlineto{\pgfqpoint{8.843705in}{2.638233in}}%
\pgfpathlineto{\pgfqpoint{8.836098in}{2.635854in}}%
\pgfpathlineto{\pgfqpoint{8.828491in}{2.633809in}}%
\pgfpathlineto{\pgfqpoint{8.820885in}{2.631444in}}%
\pgfpathlineto{\pgfqpoint{8.813278in}{2.629082in}}%
\pgfpathlineto{\pgfqpoint{8.805672in}{2.621998in}}%
\pgfpathlineto{\pgfqpoint{8.798065in}{2.611858in}}%
\pgfpathlineto{\pgfqpoint{8.790458in}{2.605918in}}%
\pgfpathlineto{\pgfqpoint{8.782852in}{2.601082in}}%
\pgfpathlineto{\pgfqpoint{8.775245in}{2.594492in}}%
\pgfpathlineto{\pgfqpoint{8.767638in}{2.589302in}}%
\pgfpathlineto{\pgfqpoint{8.760032in}{2.584756in}}%
\pgfpathlineto{\pgfqpoint{8.752425in}{2.579638in}}%
\pgfpathlineto{\pgfqpoint{8.744819in}{2.574486in}}%
\pgfpathlineto{\pgfqpoint{8.737212in}{2.560110in}}%
\pgfpathlineto{\pgfqpoint{8.729605in}{2.547558in}}%
\pgfpathlineto{\pgfqpoint{8.721999in}{2.538530in}}%
\pgfpathlineto{\pgfqpoint{8.714392in}{2.534555in}}%
\pgfpathlineto{\pgfqpoint{8.706785in}{2.539908in}}%
\pgfpathlineto{\pgfqpoint{8.699179in}{2.546462in}}%
\pgfpathlineto{\pgfqpoint{8.691572in}{2.554666in}}%
\pgfpathlineto{\pgfqpoint{8.683966in}{2.563954in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{2.565885in}}%
\pgfpathlineto{\pgfqpoint{8.668752in}{2.568236in}}%
\pgfpathlineto{\pgfqpoint{8.661146in}{2.575354in}}%
\pgfpathlineto{\pgfqpoint{8.653539in}{2.582440in}}%
\pgfpathlineto{\pgfqpoint{8.645932in}{2.588883in}}%
\pgfpathlineto{\pgfqpoint{8.638326in}{2.594341in}}%
\pgfpathlineto{\pgfqpoint{8.630719in}{2.600834in}}%
\pgfpathlineto{\pgfqpoint{8.623113in}{2.606819in}}%
\pgfpathlineto{\pgfqpoint{8.615506in}{2.611963in}}%
\pgfpathlineto{\pgfqpoint{8.607899in}{2.608609in}}%
\pgfpathlineto{\pgfqpoint{8.600293in}{2.607410in}}%
\pgfpathlineto{\pgfqpoint{8.592686in}{2.607262in}}%
\pgfpathlineto{\pgfqpoint{8.585079in}{2.606784in}}%
\pgfpathlineto{\pgfqpoint{8.577473in}{2.607261in}}%
\pgfpathlineto{\pgfqpoint{8.569866in}{2.612109in}}%
\pgfpathlineto{\pgfqpoint{8.562260in}{2.616615in}}%
\pgfpathlineto{\pgfqpoint{8.554653in}{2.621574in}}%
\pgfpathlineto{\pgfqpoint{8.547046in}{2.622294in}}%
\pgfpathlineto{\pgfqpoint{8.539440in}{2.621664in}}%
\pgfpathlineto{\pgfqpoint{8.531833in}{2.623927in}}%
\pgfpathlineto{\pgfqpoint{8.524226in}{2.626363in}}%
\pgfpathlineto{\pgfqpoint{8.516620in}{2.628453in}}%
\pgfpathlineto{\pgfqpoint{8.509013in}{2.630192in}}%
\pgfpathlineto{\pgfqpoint{8.501407in}{2.632164in}}%
\pgfpathlineto{\pgfqpoint{8.493800in}{2.636031in}}%
\pgfpathlineto{\pgfqpoint{8.486193in}{2.642934in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{2.647177in}}%
\pgfpathlineto{\pgfqpoint{8.470980in}{2.653521in}}%
\pgfpathlineto{\pgfqpoint{8.463373in}{2.661792in}}%
\pgfpathlineto{\pgfqpoint{8.455767in}{2.669493in}}%
\pgfpathlineto{\pgfqpoint{8.448160in}{2.676393in}}%
\pgfpathlineto{\pgfqpoint{8.440554in}{2.683900in}}%
\pgfpathlineto{\pgfqpoint{8.432947in}{2.690665in}}%
\pgfpathlineto{\pgfqpoint{8.425340in}{2.697650in}}%
\pgfpathlineto{\pgfqpoint{8.417734in}{2.699923in}}%
\pgfpathlineto{\pgfqpoint{8.410127in}{2.698471in}}%
\pgfpathlineto{\pgfqpoint{8.402520in}{2.696797in}}%
\pgfpathlineto{\pgfqpoint{8.394914in}{2.695599in}}%
\pgfpathlineto{\pgfqpoint{8.387307in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{8.379700in}{2.693610in}}%
\pgfpathlineto{\pgfqpoint{8.372094in}{2.692511in}}%
\pgfpathlineto{\pgfqpoint{8.364487in}{2.691552in}}%
\pgfpathlineto{\pgfqpoint{8.356881in}{2.690154in}}%
\pgfpathlineto{\pgfqpoint{8.349274in}{2.689629in}}%
\pgfpathlineto{\pgfqpoint{8.341667in}{2.691690in}}%
\pgfpathlineto{\pgfqpoint{8.334061in}{2.693864in}}%
\pgfpathlineto{\pgfqpoint{8.326454in}{2.696024in}}%
\pgfpathlineto{\pgfqpoint{8.318847in}{2.698141in}}%
\pgfpathlineto{\pgfqpoint{8.311241in}{2.700601in}}%
\pgfpathlineto{\pgfqpoint{8.303634in}{2.704054in}}%
\pgfpathlineto{\pgfqpoint{8.296028in}{2.707855in}}%
\pgfpathlineto{\pgfqpoint{8.288421in}{2.712945in}}%
\pgfpathlineto{\pgfqpoint{8.280814in}{2.718722in}}%
\pgfpathlineto{\pgfqpoint{8.273208in}{2.723828in}}%
\pgfpathlineto{\pgfqpoint{8.265601in}{2.729471in}}%
\pgfpathlineto{\pgfqpoint{8.257994in}{2.734467in}}%
\pgfpathlineto{\pgfqpoint{8.250388in}{2.739557in}}%
\pgfpathlineto{\pgfqpoint{8.242781in}{2.744050in}}%
\pgfpathlineto{\pgfqpoint{8.235175in}{2.749482in}}%
\pgfpathlineto{\pgfqpoint{8.227568in}{2.754865in}}%
\pgfpathlineto{\pgfqpoint{8.219961in}{2.757262in}}%
\pgfpathlineto{\pgfqpoint{8.212355in}{2.759554in}}%
\pgfpathlineto{\pgfqpoint{8.204748in}{2.761902in}}%
\pgfpathlineto{\pgfqpoint{8.197141in}{2.764700in}}%
\pgfpathlineto{\pgfqpoint{8.189535in}{2.767509in}}%
\pgfpathlineto{\pgfqpoint{8.181928in}{2.771381in}}%
\pgfpathlineto{\pgfqpoint{8.174322in}{2.775761in}}%
\pgfpathlineto{\pgfqpoint{8.166715in}{2.780048in}}%
\pgfpathlineto{\pgfqpoint{8.159108in}{2.783843in}}%
\pgfpathlineto{\pgfqpoint{8.151502in}{2.784762in}}%
\pgfpathlineto{\pgfqpoint{8.143895in}{2.785578in}}%
\pgfpathlineto{\pgfqpoint{8.136288in}{2.786763in}}%
\pgfpathlineto{\pgfqpoint{8.128682in}{2.787999in}}%
\pgfpathlineto{\pgfqpoint{8.121075in}{2.788842in}}%
\pgfpathlineto{\pgfqpoint{8.113469in}{2.789815in}}%
\pgfpathlineto{\pgfqpoint{8.105862in}{2.790507in}}%
\pgfpathlineto{\pgfqpoint{8.098255in}{2.793232in}}%
\pgfpathlineto{\pgfqpoint{8.090649in}{2.793903in}}%
\pgfpathlineto{\pgfqpoint{8.083042in}{2.793259in}}%
\pgfpathlineto{\pgfqpoint{8.075435in}{2.792616in}}%
\pgfpathlineto{\pgfqpoint{8.067829in}{2.791489in}}%
\pgfpathlineto{\pgfqpoint{8.060222in}{2.791154in}}%
\pgfpathlineto{\pgfqpoint{8.052616in}{2.790247in}}%
\pgfpathlineto{\pgfqpoint{8.045009in}{2.789615in}}%
\pgfpathlineto{\pgfqpoint{8.037402in}{2.788846in}}%
\pgfpathlineto{\pgfqpoint{8.029796in}{2.787941in}}%
\pgfpathlineto{\pgfqpoint{8.022189in}{2.789615in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{2.792287in}}%
\pgfpathlineto{\pgfqpoint{8.006976in}{2.794890in}}%
\pgfpathlineto{\pgfqpoint{7.999369in}{2.797435in}}%
\pgfpathlineto{\pgfqpoint{7.991763in}{2.800057in}}%
\pgfpathlineto{\pgfqpoint{7.984156in}{2.802579in}}%
\pgfpathlineto{\pgfqpoint{7.976549in}{2.804937in}}%
\pgfpathlineto{\pgfqpoint{7.968943in}{2.807197in}}%
\pgfpathlineto{\pgfqpoint{7.961336in}{2.808308in}}%
\pgfpathlineto{\pgfqpoint{7.953729in}{2.809433in}}%
\pgfpathlineto{\pgfqpoint{7.946123in}{2.810825in}}%
\pgfpathlineto{\pgfqpoint{7.938516in}{2.811954in}}%
\pgfpathlineto{\pgfqpoint{7.930910in}{2.813267in}}%
\pgfpathlineto{\pgfqpoint{7.923303in}{2.814367in}}%
\pgfpathlineto{\pgfqpoint{7.915696in}{2.815388in}}%
\pgfpathlineto{\pgfqpoint{7.908090in}{2.816876in}}%
\pgfpathlineto{\pgfqpoint{7.900483in}{2.818088in}}%
\pgfpathlineto{\pgfqpoint{7.892876in}{2.819038in}}%
\pgfpathlineto{\pgfqpoint{7.885270in}{2.821475in}}%
\pgfpathlineto{\pgfqpoint{7.877663in}{2.824017in}}%
\pgfpathlineto{\pgfqpoint{7.870057in}{2.826478in}}%
\pgfpathlineto{\pgfqpoint{7.862450in}{2.828866in}}%
\pgfpathlineto{\pgfqpoint{7.854843in}{2.831246in}}%
\pgfpathlineto{\pgfqpoint{7.847237in}{2.833975in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{2.836416in}}%
\pgfpathlineto{\pgfqpoint{7.832023in}{2.837877in}}%
\pgfpathlineto{\pgfqpoint{7.824417in}{2.841308in}}%
\pgfpathlineto{\pgfqpoint{7.816810in}{2.844797in}}%
\pgfpathlineto{\pgfqpoint{7.809204in}{2.848584in}}%
\pgfpathlineto{\pgfqpoint{7.801597in}{2.852048in}}%
\pgfpathlineto{\pgfqpoint{7.793990in}{2.855483in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{2.858889in}}%
\pgfpathlineto{\pgfqpoint{7.778777in}{2.862255in}}%
\pgfpathlineto{\pgfqpoint{7.771170in}{2.865355in}}%
\pgfpathlineto{\pgfqpoint{7.763564in}{2.867025in}}%
\pgfpathlineto{\pgfqpoint{7.755957in}{2.868988in}}%
\pgfpathlineto{\pgfqpoint{7.748351in}{2.870922in}}%
\pgfpathlineto{\pgfqpoint{7.740744in}{2.872644in}}%
\pgfpathlineto{\pgfqpoint{7.733137in}{2.874156in}}%
\pgfpathlineto{\pgfqpoint{7.725531in}{2.876144in}}%
\pgfpathlineto{\pgfqpoint{7.717924in}{2.877899in}}%
\pgfpathlineto{\pgfqpoint{7.710317in}{2.879711in}}%
\pgfpathlineto{\pgfqpoint{7.702711in}{2.881183in}}%
\pgfpathlineto{\pgfqpoint{7.695104in}{2.883153in}}%
\pgfpathlineto{\pgfqpoint{7.687498in}{2.885656in}}%
\pgfpathlineto{\pgfqpoint{7.679891in}{2.888743in}}%
\pgfpathlineto{\pgfqpoint{7.672284in}{2.891394in}}%
\pgfpathlineto{\pgfqpoint{7.664678in}{2.893965in}}%
\pgfpathlineto{\pgfqpoint{7.657071in}{2.896623in}}%
\pgfpathlineto{\pgfqpoint{7.649464in}{2.899012in}}%
\pgfpathlineto{\pgfqpoint{7.641858in}{2.901624in}}%
\pgfpathlineto{\pgfqpoint{7.634251in}{2.902627in}}%
\pgfpathlineto{\pgfqpoint{7.626644in}{2.904146in}}%
\pgfpathlineto{\pgfqpoint{7.619038in}{2.905623in}}%
\pgfpathlineto{\pgfqpoint{7.611431in}{2.907492in}}%
\pgfpathlineto{\pgfqpoint{7.603825in}{2.909258in}}%
\pgfpathlineto{\pgfqpoint{7.596218in}{2.911230in}}%
\pgfpathlineto{\pgfqpoint{7.588611in}{2.913150in}}%
\pgfpathlineto{\pgfqpoint{7.581005in}{2.914943in}}%
\pgfpathlineto{\pgfqpoint{7.573398in}{2.916620in}}%
\pgfpathlineto{\pgfqpoint{7.565791in}{2.918292in}}%
\pgfpathlineto{\pgfqpoint{7.558185in}{2.920764in}}%
\pgfpathlineto{\pgfqpoint{7.550578in}{2.923411in}}%
\pgfpathlineto{\pgfqpoint{7.542972in}{2.925948in}}%
\pgfpathlineto{\pgfqpoint{7.535365in}{2.928663in}}%
\pgfpathlineto{\pgfqpoint{7.527758in}{2.930844in}}%
\pgfpathlineto{\pgfqpoint{7.520152in}{2.933349in}}%
\pgfpathlineto{\pgfqpoint{7.512545in}{2.935925in}}%
\pgfpathlineto{\pgfqpoint{7.504938in}{2.937295in}}%
\pgfpathlineto{\pgfqpoint{7.497332in}{2.938852in}}%
\pgfpathlineto{\pgfqpoint{7.489725in}{2.940584in}}%
\pgfpathlineto{\pgfqpoint{7.482119in}{2.942177in}}%
\pgfpathlineto{\pgfqpoint{7.474512in}{2.943728in}}%
\pgfpathlineto{\pgfqpoint{7.466905in}{2.945196in}}%
\pgfpathlineto{\pgfqpoint{7.459299in}{2.946555in}}%
\pgfpathlineto{\pgfqpoint{7.451692in}{2.948189in}}%
\pgfpathlineto{\pgfqpoint{7.444085in}{2.949383in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{2.949524in}}%
\pgfpathlineto{\pgfqpoint{7.428872in}{2.950153in}}%
\pgfpathlineto{\pgfqpoint{7.421266in}{2.950801in}}%
\pgfpathlineto{\pgfqpoint{7.413659in}{2.951709in}}%
\pgfpathlineto{\pgfqpoint{7.406052in}{2.952455in}}%
\pgfpathlineto{\pgfqpoint{7.398446in}{2.953195in}}%
\pgfpathlineto{\pgfqpoint{7.390839in}{2.953975in}}%
\pgfpathlineto{\pgfqpoint{7.383232in}{2.954726in}}%
\pgfpathlineto{\pgfqpoint{7.375626in}{2.954957in}}%
\pgfpathlineto{\pgfqpoint{7.368019in}{2.956205in}}%
\pgfpathlineto{\pgfqpoint{7.360413in}{2.957384in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{2.958592in}}%
\pgfpathlineto{\pgfqpoint{7.345199in}{2.959787in}}%
\pgfpathlineto{\pgfqpoint{7.337593in}{2.961129in}}%
\pgfpathlineto{\pgfqpoint{7.329986in}{2.961973in}}%
\pgfpathlineto{\pgfqpoint{7.322379in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{7.314773in}{2.963900in}}%
\pgfpathlineto{\pgfqpoint{7.307166in}{2.965238in}}%
\pgfpathlineto{\pgfqpoint{7.299560in}{2.967429in}}%
\pgfpathlineto{\pgfqpoint{7.291953in}{2.969411in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{2.971471in}}%
\pgfpathlineto{\pgfqpoint{7.276740in}{2.973503in}}%
\pgfpathlineto{\pgfqpoint{7.269133in}{2.975581in}}%
\pgfpathlineto{\pgfqpoint{7.261526in}{2.977470in}}%
\pgfpathlineto{\pgfqpoint{7.253920in}{2.979654in}}%
\pgfpathlineto{\pgfqpoint{7.246313in}{2.981060in}}%
\pgfpathlineto{\pgfqpoint{7.238707in}{2.979034in}}%
\pgfpathlineto{\pgfqpoint{7.231100in}{2.977326in}}%
\pgfpathlineto{\pgfqpoint{7.223493in}{2.975607in}}%
\pgfpathlineto{\pgfqpoint{7.215887in}{2.973593in}}%
\pgfpathlineto{\pgfqpoint{7.208280in}{2.971402in}}%
\pgfpathlineto{\pgfqpoint{7.200673in}{2.969478in}}%
\pgfpathlineto{\pgfqpoint{7.193067in}{2.967488in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{2.967749in}}%
\pgfpathlineto{\pgfqpoint{7.177854in}{2.968274in}}%
\pgfpathlineto{\pgfqpoint{7.170247in}{2.968356in}}%
\pgfpathlineto{\pgfqpoint{7.162640in}{2.969119in}}%
\pgfpathlineto{\pgfqpoint{7.155034in}{2.970346in}}%
\pgfpathlineto{\pgfqpoint{7.147427in}{2.971557in}}%
\pgfpathlineto{\pgfqpoint{7.139820in}{2.972752in}}%
\pgfpathlineto{\pgfqpoint{7.132214in}{2.973952in}}%
\pgfpathlineto{\pgfqpoint{7.124607in}{2.975196in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{2.976381in}}%
\pgfpathlineto{\pgfqpoint{7.109394in}{2.976768in}}%
\pgfpathlineto{\pgfqpoint{7.101787in}{2.977138in}}%
\pgfpathlineto{\pgfqpoint{7.094181in}{2.977927in}}%
\pgfpathlineto{\pgfqpoint{7.086574in}{2.978834in}}%
\pgfpathlineto{\pgfqpoint{7.078967in}{2.979925in}}%
\pgfpathlineto{\pgfqpoint{7.071361in}{2.980961in}}%
\pgfpathlineto{\pgfqpoint{7.063754in}{2.982013in}}%
\pgfpathlineto{\pgfqpoint{7.056148in}{2.983016in}}%
\pgfpathlineto{\pgfqpoint{7.048541in}{2.983572in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{2.983875in}}%
\pgfpathlineto{\pgfqpoint{7.033328in}{2.984128in}}%
\pgfpathlineto{\pgfqpoint{7.025721in}{2.984329in}}%
\pgfpathlineto{\pgfqpoint{7.018114in}{2.984475in}}%
\pgfpathlineto{\pgfqpoint{7.010508in}{2.984581in}}%
\pgfpathlineto{\pgfqpoint{7.002901in}{2.984979in}}%
\pgfpathlineto{\pgfqpoint{6.995295in}{2.985252in}}%
\pgfpathlineto{\pgfqpoint{6.987688in}{2.985681in}}%
\pgfpathlineto{\pgfqpoint{6.980081in}{2.986067in}}%
\pgfpathlineto{\pgfqpoint{6.972475in}{2.987083in}}%
\pgfpathlineto{\pgfqpoint{6.964868in}{2.987936in}}%
\pgfpathlineto{\pgfqpoint{6.957261in}{2.988904in}}%
\pgfpathlineto{\pgfqpoint{6.949655in}{2.989802in}}%
\pgfpathlineto{\pgfqpoint{6.942048in}{2.990666in}}%
\pgfpathlineto{\pgfqpoint{6.934442in}{2.991414in}}%
\pgfpathlineto{\pgfqpoint{6.926835in}{2.992148in}}%
\pgfpathlineto{\pgfqpoint{6.919228in}{2.992866in}}%
\pgfpathlineto{\pgfqpoint{6.911622in}{2.993930in}}%
\pgfpathlineto{\pgfqpoint{6.904015in}{2.995170in}}%
\pgfpathlineto{\pgfqpoint{6.896408in}{2.996296in}}%
\pgfpathlineto{\pgfqpoint{6.888802in}{2.997361in}}%
\pgfpathlineto{\pgfqpoint{6.881195in}{2.998653in}}%
\pgfpathlineto{\pgfqpoint{6.873589in}{2.999621in}}%
\pgfpathlineto{\pgfqpoint{6.865982in}{3.000770in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{3.001987in}}%
\pgfpathlineto{\pgfqpoint{6.850769in}{3.000727in}}%
\pgfpathlineto{\pgfqpoint{6.843162in}{2.997845in}}%
\pgfpathlineto{\pgfqpoint{6.835555in}{2.994966in}}%
\pgfpathlineto{\pgfqpoint{6.827949in}{2.992369in}}%
\pgfpathlineto{\pgfqpoint{6.820342in}{2.989662in}}%
\pgfpathlineto{\pgfqpoint{6.812735in}{2.986894in}}%
\pgfpathlineto{\pgfqpoint{6.805129in}{2.984047in}}%
\pgfpathlineto{\pgfqpoint{6.797522in}{2.981010in}}%
\pgfpathlineto{\pgfqpoint{6.789916in}{2.978162in}}%
\pgfpathlineto{\pgfqpoint{6.782309in}{2.977007in}}%
\pgfpathlineto{\pgfqpoint{6.774702in}{2.975623in}}%
\pgfpathlineto{\pgfqpoint{6.767096in}{2.974399in}}%
\pgfpathlineto{\pgfqpoint{6.759489in}{2.973198in}}%
\pgfpathlineto{\pgfqpoint{6.751882in}{2.972018in}}%
\pgfpathlineto{\pgfqpoint{6.744276in}{2.970772in}}%
\pgfpathlineto{\pgfqpoint{6.736669in}{2.969721in}}%
\pgfpathlineto{\pgfqpoint{6.729063in}{2.968379in}}%
\pgfpathlineto{\pgfqpoint{6.721456in}{2.967316in}}%
\pgfpathlineto{\pgfqpoint{6.713849in}{2.966840in}}%
\pgfpathlineto{\pgfqpoint{6.706243in}{2.966186in}}%
\pgfpathlineto{\pgfqpoint{6.698636in}{2.965652in}}%
\pgfpathlineto{\pgfqpoint{6.691029in}{2.965197in}}%
\pgfpathlineto{\pgfqpoint{6.683423in}{2.964661in}}%
\pgfpathlineto{\pgfqpoint{6.675816in}{2.964026in}}%
\pgfpathlineto{\pgfqpoint{6.668210in}{2.963484in}}%
\pgfpathlineto{\pgfqpoint{6.660603in}{2.962926in}}%
\pgfpathlineto{\pgfqpoint{6.652996in}{2.960603in}}%
\pgfpathlineto{\pgfqpoint{6.645390in}{2.960580in}}%
\pgfpathlineto{\pgfqpoint{6.637783in}{2.960496in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{2.960443in}}%
\pgfpathlineto{\pgfqpoint{6.622570in}{2.960205in}}%
\pgfpathlineto{\pgfqpoint{6.614963in}{2.960104in}}%
\pgfpathlineto{\pgfqpoint{6.607357in}{2.960047in}}%
\pgfpathlineto{\pgfqpoint{6.599750in}{2.959886in}}%
\pgfpathlineto{\pgfqpoint{6.592143in}{2.959143in}}%
\pgfpathlineto{\pgfqpoint{6.584537in}{2.957116in}}%
\pgfpathlineto{\pgfqpoint{6.576930in}{2.955071in}}%
\pgfpathlineto{\pgfqpoint{6.569323in}{2.953152in}}%
\pgfpathlineto{\pgfqpoint{6.561717in}{2.950922in}}%
\pgfpathlineto{\pgfqpoint{6.554110in}{2.948976in}}%
\pgfpathlineto{\pgfqpoint{6.546504in}{2.946889in}}%
\pgfpathlineto{\pgfqpoint{6.538897in}{2.944801in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{2.942554in}}%
\pgfpathlineto{\pgfqpoint{6.523684in}{2.941274in}}%
\pgfpathlineto{\pgfqpoint{6.516077in}{2.940285in}}%
\pgfpathlineto{\pgfqpoint{6.508470in}{2.939437in}}%
\pgfpathlineto{\pgfqpoint{6.500864in}{2.938300in}}%
\pgfpathlineto{\pgfqpoint{6.493257in}{2.937446in}}%
\pgfpathlineto{\pgfqpoint{6.485651in}{2.936749in}}%
\pgfpathlineto{\pgfqpoint{6.478044in}{2.935854in}}%
\pgfpathlineto{\pgfqpoint{6.470437in}{2.935010in}}%
\pgfpathlineto{\pgfqpoint{6.462831in}{2.933744in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{2.930533in}}%
\pgfpathlineto{\pgfqpoint{6.447617in}{2.927482in}}%
\pgfpathlineto{\pgfqpoint{6.440011in}{2.924386in}}%
\pgfpathlineto{\pgfqpoint{6.432404in}{2.921497in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{2.918398in}}%
\pgfpathlineto{\pgfqpoint{6.417191in}{2.915087in}}%
\pgfpathlineto{\pgfqpoint{6.409584in}{2.911759in}}%
\pgfpathlineto{\pgfqpoint{6.401978in}{2.908559in}}%
\pgfpathlineto{\pgfqpoint{6.394371in}{2.906163in}}%
\pgfpathlineto{\pgfqpoint{6.386764in}{2.904112in}}%
\pgfpathlineto{\pgfqpoint{6.379158in}{2.902032in}}%
\pgfpathlineto{\pgfqpoint{6.371551in}{2.900264in}}%
\pgfpathlineto{\pgfqpoint{6.363945in}{2.898140in}}%
\pgfpathlineto{\pgfqpoint{6.356338in}{2.896345in}}%
\pgfpathlineto{\pgfqpoint{6.348731in}{2.894467in}}%
\pgfpathlineto{\pgfqpoint{6.341125in}{2.892693in}}%
\pgfpathlineto{\pgfqpoint{6.333518in}{2.890450in}}%
\pgfpathlineto{\pgfqpoint{6.325911in}{2.887454in}}%
\pgfpathlineto{\pgfqpoint{6.318305in}{2.884144in}}%
\pgfpathlineto{\pgfqpoint{6.310698in}{2.881078in}}%
\pgfpathlineto{\pgfqpoint{6.303092in}{2.878108in}}%
\pgfpathlineto{\pgfqpoint{6.295485in}{2.874796in}}%
\pgfpathlineto{\pgfqpoint{6.287878in}{2.871323in}}%
\pgfpathlineto{\pgfqpoint{6.280272in}{2.867808in}}%
\pgfpathlineto{\pgfqpoint{6.272665in}{2.864173in}}%
\pgfpathlineto{\pgfqpoint{6.265058in}{2.861148in}}%
\pgfpathlineto{\pgfqpoint{6.257452in}{2.859197in}}%
\pgfpathlineto{\pgfqpoint{6.249845in}{2.857228in}}%
\pgfpathlineto{\pgfqpoint{6.242239in}{2.855273in}}%
\pgfpathlineto{\pgfqpoint{6.234632in}{2.853453in}}%
\pgfpathlineto{\pgfqpoint{6.227025in}{2.851860in}}%
\pgfpathlineto{\pgfqpoint{6.219419in}{2.849892in}}%
\pgfpathlineto{\pgfqpoint{6.211812in}{2.848172in}}%
\pgfpathlineto{\pgfqpoint{6.204205in}{2.847164in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{2.843502in}}%
\pgfpathlineto{\pgfqpoint{6.188992in}{2.839112in}}%
\pgfpathlineto{\pgfqpoint{6.181386in}{2.834883in}}%
\pgfpathlineto{\pgfqpoint{6.173779in}{2.830522in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{2.826112in}}%
\pgfpathlineto{\pgfqpoint{6.158566in}{2.821156in}}%
\pgfpathlineto{\pgfqpoint{6.150959in}{2.816472in}}%
\pgfpathlineto{\pgfqpoint{6.143352in}{2.812626in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{2.807404in}}%
\pgfpathlineto{\pgfqpoint{6.128139in}{2.800335in}}%
\pgfpathlineto{\pgfqpoint{6.120533in}{2.792813in}}%
\pgfpathlineto{\pgfqpoint{6.112926in}{2.785369in}}%
\pgfpathlineto{\pgfqpoint{6.105319in}{2.778510in}}%
\pgfpathlineto{\pgfqpoint{6.097713in}{2.772280in}}%
\pgfpathlineto{\pgfqpoint{6.090106in}{2.770148in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{2.768444in}}%
\pgfpathlineto{\pgfqpoint{6.074893in}{2.766395in}}%
\pgfpathlineto{\pgfqpoint{6.067286in}{2.763003in}}%
\pgfpathlineto{\pgfqpoint{6.059679in}{2.759629in}}%
\pgfpathlineto{\pgfqpoint{6.052073in}{2.755469in}}%
\pgfpathlineto{\pgfqpoint{6.044466in}{2.752173in}}%
\pgfpathlineto{\pgfqpoint{6.036860in}{2.748467in}}%
\pgfpathlineto{\pgfqpoint{6.029253in}{2.744623in}}%
\pgfpathlineto{\pgfqpoint{6.021646in}{2.740501in}}%
\pgfpathlineto{\pgfqpoint{6.014040in}{2.736842in}}%
\pgfpathlineto{\pgfqpoint{6.006433in}{2.732055in}}%
\pgfpathlineto{\pgfqpoint{5.998826in}{2.725331in}}%
\pgfpathlineto{\pgfqpoint{5.991220in}{2.718785in}}%
\pgfpathlineto{\pgfqpoint{5.983613in}{2.713134in}}%
\pgfpathlineto{\pgfqpoint{5.976007in}{2.708287in}}%
\pgfpathlineto{\pgfqpoint{5.968400in}{2.703576in}}%
\pgfpathlineto{\pgfqpoint{5.960793in}{2.698258in}}%
\pgfpathlineto{\pgfqpoint{5.953187in}{2.694339in}}%
\pgfpathlineto{\pgfqpoint{5.945580in}{2.690435in}}%
\pgfpathlineto{\pgfqpoint{5.937973in}{2.682363in}}%
\pgfpathlineto{\pgfqpoint{5.930367in}{2.672860in}}%
\pgfpathlineto{\pgfqpoint{5.922760in}{2.662431in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{2.651372in}}%
\pgfpathlineto{\pgfqpoint{5.907547in}{2.641150in}}%
\pgfpathlineto{\pgfqpoint{5.899940in}{2.630973in}}%
\pgfpathlineto{\pgfqpoint{5.892334in}{2.619066in}}%
\pgfpathlineto{\pgfqpoint{5.884727in}{2.606622in}}%
\pgfpathlineto{\pgfqpoint{5.877120in}{2.596563in}}%
\pgfpathlineto{\pgfqpoint{5.869514in}{2.585633in}}%
\pgfpathlineto{\pgfqpoint{5.861907in}{2.574688in}}%
\pgfpathlineto{\pgfqpoint{5.854301in}{2.565223in}}%
\pgfpathlineto{\pgfqpoint{5.846694in}{2.554447in}}%
\pgfpathlineto{\pgfqpoint{5.839087in}{2.543039in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{2.530583in}}%
\pgfpathlineto{\pgfqpoint{5.823874in}{2.517007in}}%
\pgfpathlineto{\pgfqpoint{5.816267in}{2.503012in}}%
\pgfpathlineto{\pgfqpoint{5.808661in}{2.480442in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{2.450524in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{2.414809in}}%
\pgfpathlineto{\pgfqpoint{5.785841in}{2.372011in}}%
\pgfpathlineto{\pgfqpoint{5.778234in}{2.322467in}}%
\pgfpathlineto{\pgfqpoint{5.770628in}{2.255872in}}%
\pgfpathlineto{\pgfqpoint{5.763021in}{2.160795in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{2.012779in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.535053in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.535053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747808in}{0.576323in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.431514in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{2.139909in}}%
\pgfpathlineto{\pgfqpoint{5.763021in}{2.298488in}}%
\pgfpathlineto{\pgfqpoint{5.770628in}{2.389661in}}%
\pgfpathlineto{\pgfqpoint{5.778234in}{2.454838in}}%
\pgfpathlineto{\pgfqpoint{5.785841in}{2.504764in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{2.546836in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{2.582037in}}%
\pgfpathlineto{\pgfqpoint{5.808661in}{2.612713in}}%
\pgfpathlineto{\pgfqpoint{5.816267in}{2.626670in}}%
\pgfpathlineto{\pgfqpoint{5.823874in}{2.617415in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{2.607175in}}%
\pgfpathlineto{\pgfqpoint{5.839087in}{2.596334in}}%
\pgfpathlineto{\pgfqpoint{5.846694in}{2.585019in}}%
\pgfpathlineto{\pgfqpoint{5.854301in}{2.572674in}}%
\pgfpathlineto{\pgfqpoint{5.861907in}{2.559505in}}%
\pgfpathlineto{\pgfqpoint{5.869514in}{2.551540in}}%
\pgfpathlineto{\pgfqpoint{5.877120in}{2.551525in}}%
\pgfpathlineto{\pgfqpoint{5.884727in}{2.548051in}}%
\pgfpathlineto{\pgfqpoint{5.892334in}{2.539376in}}%
\pgfpathlineto{\pgfqpoint{5.899940in}{2.530861in}}%
\pgfpathlineto{\pgfqpoint{5.907547in}{2.520083in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{2.510878in}}%
\pgfpathlineto{\pgfqpoint{5.922760in}{2.501256in}}%
\pgfpathlineto{\pgfqpoint{5.930367in}{2.492503in}}%
\pgfpathlineto{\pgfqpoint{5.937973in}{2.497914in}}%
\pgfpathlineto{\pgfqpoint{5.945580in}{2.502120in}}%
\pgfpathlineto{\pgfqpoint{5.953187in}{2.491683in}}%
\pgfpathlineto{\pgfqpoint{5.960793in}{2.474564in}}%
\pgfpathlineto{\pgfqpoint{5.968400in}{2.455485in}}%
\pgfpathlineto{\pgfqpoint{5.976007in}{2.435531in}}%
\pgfpathlineto{\pgfqpoint{5.983613in}{2.413047in}}%
\pgfpathlineto{\pgfqpoint{5.991220in}{2.387630in}}%
\pgfpathlineto{\pgfqpoint{5.998826in}{2.365483in}}%
\pgfpathlineto{\pgfqpoint{6.006433in}{2.365356in}}%
\pgfpathlineto{\pgfqpoint{6.014040in}{2.356235in}}%
\pgfpathlineto{\pgfqpoint{6.021646in}{2.336881in}}%
\pgfpathlineto{\pgfqpoint{6.029253in}{2.316608in}}%
\pgfpathlineto{\pgfqpoint{6.036860in}{2.296980in}}%
\pgfpathlineto{\pgfqpoint{6.044466in}{2.274727in}}%
\pgfpathlineto{\pgfqpoint{6.052073in}{2.247723in}}%
\pgfpathlineto{\pgfqpoint{6.059679in}{2.207171in}}%
\pgfpathlineto{\pgfqpoint{6.067286in}{2.204371in}}%
\pgfpathlineto{\pgfqpoint{6.074893in}{2.206217in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{2.171643in}}%
\pgfpathlineto{\pgfqpoint{6.090106in}{2.134581in}}%
\pgfpathlineto{\pgfqpoint{6.097713in}{2.080301in}}%
\pgfpathlineto{\pgfqpoint{6.105319in}{2.013140in}}%
\pgfpathlineto{\pgfqpoint{6.112926in}{1.917759in}}%
\pgfpathlineto{\pgfqpoint{6.120533in}{1.796601in}}%
\pgfpathlineto{\pgfqpoint{6.128139in}{1.653470in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{1.687818in}}%
\pgfpathlineto{\pgfqpoint{6.143352in}{1.705633in}}%
\pgfpathlineto{\pgfqpoint{6.150959in}{1.766692in}}%
\pgfpathlineto{\pgfqpoint{6.158566in}{1.827605in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{1.833981in}}%
\pgfpathlineto{\pgfqpoint{6.173779in}{1.825556in}}%
\pgfpathlineto{\pgfqpoint{6.181386in}{1.779637in}}%
\pgfpathlineto{\pgfqpoint{6.188992in}{1.736847in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{1.724881in}}%
\pgfpathlineto{\pgfqpoint{6.204205in}{1.784655in}}%
\pgfpathlineto{\pgfqpoint{6.211812in}{1.767589in}}%
\pgfpathlineto{\pgfqpoint{6.219419in}{1.788208in}}%
\pgfpathlineto{\pgfqpoint{6.227025in}{1.807533in}}%
\pgfpathlineto{\pgfqpoint{6.234632in}{1.820074in}}%
\pgfpathlineto{\pgfqpoint{6.242239in}{1.842941in}}%
\pgfpathlineto{\pgfqpoint{6.249845in}{1.870274in}}%
\pgfpathlineto{\pgfqpoint{6.257452in}{1.887648in}}%
\pgfpathlineto{\pgfqpoint{6.265058in}{1.914171in}}%
\pgfpathlineto{\pgfqpoint{6.272665in}{1.965024in}}%
\pgfpathlineto{\pgfqpoint{6.280272in}{2.028611in}}%
\pgfpathlineto{\pgfqpoint{6.287878in}{2.076461in}}%
\pgfpathlineto{\pgfqpoint{6.295485in}{2.117916in}}%
\pgfpathlineto{\pgfqpoint{6.303092in}{2.151465in}}%
\pgfpathlineto{\pgfqpoint{6.310698in}{2.176940in}}%
\pgfpathlineto{\pgfqpoint{6.318305in}{2.191687in}}%
\pgfpathlineto{\pgfqpoint{6.325911in}{2.207657in}}%
\pgfpathlineto{\pgfqpoint{6.333518in}{2.222818in}}%
\pgfpathlineto{\pgfqpoint{6.341125in}{2.240336in}}%
\pgfpathlineto{\pgfqpoint{6.348731in}{2.263383in}}%
\pgfpathlineto{\pgfqpoint{6.356338in}{2.281741in}}%
\pgfpathlineto{\pgfqpoint{6.363945in}{2.298374in}}%
\pgfpathlineto{\pgfqpoint{6.371551in}{2.317303in}}%
\pgfpathlineto{\pgfqpoint{6.379158in}{2.332728in}}%
\pgfpathlineto{\pgfqpoint{6.386764in}{2.349997in}}%
\pgfpathlineto{\pgfqpoint{6.394371in}{2.366255in}}%
\pgfpathlineto{\pgfqpoint{6.401978in}{2.376834in}}%
\pgfpathlineto{\pgfqpoint{6.409584in}{2.363471in}}%
\pgfpathlineto{\pgfqpoint{6.417191in}{2.344844in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{2.323235in}}%
\pgfpathlineto{\pgfqpoint{6.432404in}{2.299375in}}%
\pgfpathlineto{\pgfqpoint{6.440011in}{2.273076in}}%
\pgfpathlineto{\pgfqpoint{6.447617in}{2.240703in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{2.234392in}}%
\pgfpathlineto{\pgfqpoint{6.462831in}{2.250942in}}%
\pgfpathlineto{\pgfqpoint{6.470437in}{2.243580in}}%
\pgfpathlineto{\pgfqpoint{6.478044in}{2.219556in}}%
\pgfpathlineto{\pgfqpoint{6.485651in}{2.188314in}}%
\pgfpathlineto{\pgfqpoint{6.493257in}{2.159279in}}%
\pgfpathlineto{\pgfqpoint{6.500864in}{2.124943in}}%
\pgfpathlineto{\pgfqpoint{6.508470in}{2.068554in}}%
\pgfpathlineto{\pgfqpoint{6.516077in}{2.000714in}}%
\pgfpathlineto{\pgfqpoint{6.523684in}{1.973281in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{2.017616in}}%
\pgfpathlineto{\pgfqpoint{6.538897in}{2.045473in}}%
\pgfpathlineto{\pgfqpoint{6.546504in}{2.112160in}}%
\pgfpathlineto{\pgfqpoint{6.554110in}{2.127553in}}%
\pgfpathlineto{\pgfqpoint{6.561717in}{2.086836in}}%
\pgfpathlineto{\pgfqpoint{6.569323in}{2.030431in}}%
\pgfpathlineto{\pgfqpoint{6.576930in}{1.924796in}}%
\pgfpathlineto{\pgfqpoint{6.584537in}{1.854477in}}%
\pgfpathlineto{\pgfqpoint{6.592143in}{1.859359in}}%
\pgfpathlineto{\pgfqpoint{6.599750in}{1.815224in}}%
\pgfpathlineto{\pgfqpoint{6.607357in}{1.867961in}}%
\pgfpathlineto{\pgfqpoint{6.614963in}{1.880024in}}%
\pgfpathlineto{\pgfqpoint{6.622570in}{1.888859in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{1.907448in}}%
\pgfpathlineto{\pgfqpoint{6.637783in}{1.915780in}}%
\pgfpathlineto{\pgfqpoint{6.645390in}{1.932532in}}%
\pgfpathlineto{\pgfqpoint{6.652996in}{1.946070in}}%
\pgfpathlineto{\pgfqpoint{6.660603in}{1.990921in}}%
\pgfpathlineto{\pgfqpoint{6.668210in}{2.043823in}}%
\pgfpathlineto{\pgfqpoint{6.675816in}{2.112773in}}%
\pgfpathlineto{\pgfqpoint{6.683423in}{2.167421in}}%
\pgfpathlineto{\pgfqpoint{6.691029in}{2.153769in}}%
\pgfpathlineto{\pgfqpoint{6.698636in}{2.110202in}}%
\pgfpathlineto{\pgfqpoint{6.706243in}{2.061267in}}%
\pgfpathlineto{\pgfqpoint{6.713849in}{2.005505in}}%
\pgfpathlineto{\pgfqpoint{6.721456in}{2.008812in}}%
\pgfpathlineto{\pgfqpoint{6.729063in}{2.046494in}}%
\pgfpathlineto{\pgfqpoint{6.736669in}{2.085785in}}%
\pgfpathlineto{\pgfqpoint{6.744276in}{2.153228in}}%
\pgfpathlineto{\pgfqpoint{6.751882in}{2.139838in}}%
\pgfpathlineto{\pgfqpoint{6.759489in}{2.098904in}}%
\pgfpathlineto{\pgfqpoint{6.767096in}{2.045343in}}%
\pgfpathlineto{\pgfqpoint{6.774702in}{1.976077in}}%
\pgfpathlineto{\pgfqpoint{6.782309in}{1.955294in}}%
\pgfpathlineto{\pgfqpoint{6.789916in}{1.961317in}}%
\pgfpathlineto{\pgfqpoint{6.797522in}{1.902524in}}%
\pgfpathlineto{\pgfqpoint{6.805129in}{1.916888in}}%
\pgfpathlineto{\pgfqpoint{6.812735in}{1.912932in}}%
\pgfpathlineto{\pgfqpoint{6.820342in}{1.902294in}}%
\pgfpathlineto{\pgfqpoint{6.827949in}{1.920235in}}%
\pgfpathlineto{\pgfqpoint{6.835555in}{1.908141in}}%
\pgfpathlineto{\pgfqpoint{6.843162in}{1.854604in}}%
\pgfpathlineto{\pgfqpoint{6.850769in}{1.852716in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{1.923482in}}%
\pgfpathlineto{\pgfqpoint{6.865982in}{1.910243in}}%
\pgfpathlineto{\pgfqpoint{6.873589in}{1.919513in}}%
\pgfpathlineto{\pgfqpoint{6.881195in}{1.919639in}}%
\pgfpathlineto{\pgfqpoint{6.888802in}{1.932330in}}%
\pgfpathlineto{\pgfqpoint{6.896408in}{1.923892in}}%
\pgfpathlineto{\pgfqpoint{6.904015in}{1.896283in}}%
\pgfpathlineto{\pgfqpoint{6.911622in}{1.901376in}}%
\pgfpathlineto{\pgfqpoint{6.919228in}{1.917491in}}%
\pgfpathlineto{\pgfqpoint{6.926835in}{1.930263in}}%
\pgfpathlineto{\pgfqpoint{6.934442in}{2.009141in}}%
\pgfpathlineto{\pgfqpoint{6.942048in}{2.064057in}}%
\pgfpathlineto{\pgfqpoint{6.949655in}{2.075899in}}%
\pgfpathlineto{\pgfqpoint{6.957261in}{2.023305in}}%
\pgfpathlineto{\pgfqpoint{6.964868in}{1.944761in}}%
\pgfpathlineto{\pgfqpoint{6.972475in}{1.808460in}}%
\pgfpathlineto{\pgfqpoint{6.980081in}{1.827003in}}%
\pgfpathlineto{\pgfqpoint{6.987688in}{1.877332in}}%
\pgfpathlineto{\pgfqpoint{6.995295in}{1.855652in}}%
\pgfpathlineto{\pgfqpoint{7.002901in}{1.876728in}}%
\pgfpathlineto{\pgfqpoint{7.010508in}{1.879427in}}%
\pgfpathlineto{\pgfqpoint{7.018114in}{1.865375in}}%
\pgfpathlineto{\pgfqpoint{7.025721in}{1.851102in}}%
\pgfpathlineto{\pgfqpoint{7.033328in}{1.841937in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{1.845070in}}%
\pgfpathlineto{\pgfqpoint{7.048541in}{1.847442in}}%
\pgfpathlineto{\pgfqpoint{7.056148in}{1.843424in}}%
\pgfpathlineto{\pgfqpoint{7.063754in}{1.838655in}}%
\pgfpathlineto{\pgfqpoint{7.071361in}{1.848464in}}%
\pgfpathlineto{\pgfqpoint{7.078967in}{1.840620in}}%
\pgfpathlineto{\pgfqpoint{7.086574in}{1.850565in}}%
\pgfpathlineto{\pgfqpoint{7.094181in}{1.854116in}}%
\pgfpathlineto{\pgfqpoint{7.101787in}{1.840243in}}%
\pgfpathlineto{\pgfqpoint{7.109394in}{1.819221in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{1.905968in}}%
\pgfpathlineto{\pgfqpoint{7.124607in}{1.832866in}}%
\pgfpathlineto{\pgfqpoint{7.132214in}{1.834976in}}%
\pgfpathlineto{\pgfqpoint{7.139820in}{1.835672in}}%
\pgfpathlineto{\pgfqpoint{7.147427in}{1.800834in}}%
\pgfpathlineto{\pgfqpoint{7.155034in}{1.812913in}}%
\pgfpathlineto{\pgfqpoint{7.162640in}{1.812088in}}%
\pgfpathlineto{\pgfqpoint{7.170247in}{1.825074in}}%
\pgfpathlineto{\pgfqpoint{7.177854in}{1.841175in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.857654in}}%
\pgfpathlineto{\pgfqpoint{7.193067in}{1.847370in}}%
\pgfpathlineto{\pgfqpoint{7.200673in}{1.820924in}}%
\pgfpathlineto{\pgfqpoint{7.208280in}{1.800437in}}%
\pgfpathlineto{\pgfqpoint{7.215887in}{1.809320in}}%
\pgfpathlineto{\pgfqpoint{7.223493in}{1.803119in}}%
\pgfpathlineto{\pgfqpoint{7.231100in}{1.812647in}}%
\pgfpathlineto{\pgfqpoint{7.238707in}{1.797775in}}%
\pgfpathlineto{\pgfqpoint{7.246313in}{1.817751in}}%
\pgfpathlineto{\pgfqpoint{7.253920in}{1.898793in}}%
\pgfpathlineto{\pgfqpoint{7.261526in}{1.986142in}}%
\pgfpathlineto{\pgfqpoint{7.269133in}{2.028051in}}%
\pgfpathlineto{\pgfqpoint{7.276740in}{2.067457in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{2.054456in}}%
\pgfpathlineto{\pgfqpoint{7.291953in}{1.987446in}}%
\pgfpathlineto{\pgfqpoint{7.299560in}{1.899189in}}%
\pgfpathlineto{\pgfqpoint{7.307166in}{1.908026in}}%
\pgfpathlineto{\pgfqpoint{7.314773in}{1.940608in}}%
\pgfpathlineto{\pgfqpoint{7.322379in}{1.964753in}}%
\pgfpathlineto{\pgfqpoint{7.329986in}{2.025138in}}%
\pgfpathlineto{\pgfqpoint{7.337593in}{2.072522in}}%
\pgfpathlineto{\pgfqpoint{7.345199in}{2.102096in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{2.063919in}}%
\pgfpathlineto{\pgfqpoint{7.360413in}{2.002828in}}%
\pgfpathlineto{\pgfqpoint{7.368019in}{1.957725in}}%
\pgfpathlineto{\pgfqpoint{7.375626in}{1.960711in}}%
\pgfpathlineto{\pgfqpoint{7.383232in}{1.981542in}}%
\pgfpathlineto{\pgfqpoint{7.390839in}{2.036989in}}%
\pgfpathlineto{\pgfqpoint{7.398446in}{2.084989in}}%
\pgfpathlineto{\pgfqpoint{7.406052in}{2.127467in}}%
\pgfpathlineto{\pgfqpoint{7.413659in}{2.151517in}}%
\pgfpathlineto{\pgfqpoint{7.421266in}{2.134533in}}%
\pgfpathlineto{\pgfqpoint{7.428872in}{2.031156in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{1.998330in}}%
\pgfpathlineto{\pgfqpoint{7.444085in}{2.042521in}}%
\pgfpathlineto{\pgfqpoint{7.451692in}{2.023102in}}%
\pgfpathlineto{\pgfqpoint{7.459299in}{2.042858in}}%
\pgfpathlineto{\pgfqpoint{7.466905in}{2.087033in}}%
\pgfpathlineto{\pgfqpoint{7.474512in}{2.115713in}}%
\pgfpathlineto{\pgfqpoint{7.482119in}{2.068847in}}%
\pgfpathlineto{\pgfqpoint{7.489725in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{7.497332in}{1.932100in}}%
\pgfpathlineto{\pgfqpoint{7.504938in}{1.928695in}}%
\pgfpathlineto{\pgfqpoint{7.512545in}{1.895247in}}%
\pgfpathlineto{\pgfqpoint{7.520152in}{1.884024in}}%
\pgfpathlineto{\pgfqpoint{7.527758in}{1.900140in}}%
\pgfpathlineto{\pgfqpoint{7.535365in}{1.918233in}}%
\pgfpathlineto{\pgfqpoint{7.542972in}{1.954288in}}%
\pgfpathlineto{\pgfqpoint{7.550578in}{1.947179in}}%
\pgfpathlineto{\pgfqpoint{7.558185in}{1.932240in}}%
\pgfpathlineto{\pgfqpoint{7.565791in}{1.928268in}}%
\pgfpathlineto{\pgfqpoint{7.573398in}{1.970436in}}%
\pgfpathlineto{\pgfqpoint{7.581005in}{1.965754in}}%
\pgfpathlineto{\pgfqpoint{7.588611in}{2.026603in}}%
\pgfpathlineto{\pgfqpoint{7.596218in}{2.079292in}}%
\pgfpathlineto{\pgfqpoint{7.603825in}{2.118899in}}%
\pgfpathlineto{\pgfqpoint{7.611431in}{2.158644in}}%
\pgfpathlineto{\pgfqpoint{7.619038in}{2.183912in}}%
\pgfpathlineto{\pgfqpoint{7.626644in}{2.207415in}}%
\pgfpathlineto{\pgfqpoint{7.634251in}{2.228607in}}%
\pgfpathlineto{\pgfqpoint{7.641858in}{2.230315in}}%
\pgfpathlineto{\pgfqpoint{7.649464in}{2.191971in}}%
\pgfpathlineto{\pgfqpoint{7.657071in}{2.153737in}}%
\pgfpathlineto{\pgfqpoint{7.664678in}{2.112509in}}%
\pgfpathlineto{\pgfqpoint{7.672284in}{2.065198in}}%
\pgfpathlineto{\pgfqpoint{7.679891in}{1.994687in}}%
\pgfpathlineto{\pgfqpoint{7.687498in}{1.901786in}}%
\pgfpathlineto{\pgfqpoint{7.695104in}{1.878191in}}%
\pgfpathlineto{\pgfqpoint{7.702711in}{1.903630in}}%
\pgfpathlineto{\pgfqpoint{7.710317in}{1.915722in}}%
\pgfpathlineto{\pgfqpoint{7.717924in}{1.917091in}}%
\pgfpathlineto{\pgfqpoint{7.725531in}{1.922770in}}%
\pgfpathlineto{\pgfqpoint{7.733137in}{1.910723in}}%
\pgfpathlineto{\pgfqpoint{7.740744in}{1.894051in}}%
\pgfpathlineto{\pgfqpoint{7.748351in}{1.889442in}}%
\pgfpathlineto{\pgfqpoint{7.755957in}{1.872526in}}%
\pgfpathlineto{\pgfqpoint{7.763564in}{1.873206in}}%
\pgfpathlineto{\pgfqpoint{7.771170in}{1.923208in}}%
\pgfpathlineto{\pgfqpoint{7.778777in}{1.959966in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{2.020213in}}%
\pgfpathlineto{\pgfqpoint{7.793990in}{2.066458in}}%
\pgfpathlineto{\pgfqpoint{7.801597in}{2.052447in}}%
\pgfpathlineto{\pgfqpoint{7.809204in}{2.007031in}}%
\pgfpathlineto{\pgfqpoint{7.816810in}{1.938759in}}%
\pgfpathlineto{\pgfqpoint{7.824417in}{1.936106in}}%
\pgfpathlineto{\pgfqpoint{7.832023in}{1.962419in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{1.975197in}}%
\pgfpathlineto{\pgfqpoint{7.847237in}{2.030735in}}%
\pgfpathlineto{\pgfqpoint{7.854843in}{2.064946in}}%
\pgfpathlineto{\pgfqpoint{7.862450in}{2.083225in}}%
\pgfpathlineto{\pgfqpoint{7.870057in}{2.030815in}}%
\pgfpathlineto{\pgfqpoint{7.877663in}{1.960428in}}%
\pgfpathlineto{\pgfqpoint{7.885270in}{1.856310in}}%
\pgfpathlineto{\pgfqpoint{7.892876in}{1.834711in}}%
\pgfpathlineto{\pgfqpoint{7.900483in}{1.886724in}}%
\pgfpathlineto{\pgfqpoint{7.908090in}{1.831617in}}%
\pgfpathlineto{\pgfqpoint{7.915696in}{1.880610in}}%
\pgfpathlineto{\pgfqpoint{7.923303in}{1.890870in}}%
\pgfpathlineto{\pgfqpoint{7.930910in}{1.875985in}}%
\pgfpathlineto{\pgfqpoint{7.938516in}{1.827834in}}%
\pgfpathlineto{\pgfqpoint{7.946123in}{1.816807in}}%
\pgfpathlineto{\pgfqpoint{7.953729in}{1.810331in}}%
\pgfpathlineto{\pgfqpoint{7.961336in}{1.821657in}}%
\pgfpathlineto{\pgfqpoint{7.968943in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{7.976549in}{1.884228in}}%
\pgfpathlineto{\pgfqpoint{7.984156in}{1.883759in}}%
\pgfpathlineto{\pgfqpoint{7.991763in}{1.877689in}}%
\pgfpathlineto{\pgfqpoint{7.999369in}{1.907351in}}%
\pgfpathlineto{\pgfqpoint{8.006976in}{1.901767in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{1.872027in}}%
\pgfpathlineto{\pgfqpoint{8.022189in}{1.868224in}}%
\pgfpathlineto{\pgfqpoint{8.029796in}{1.918605in}}%
\pgfpathlineto{\pgfqpoint{8.037402in}{1.917263in}}%
\pgfpathlineto{\pgfqpoint{8.045009in}{1.999462in}}%
\pgfpathlineto{\pgfqpoint{8.052616in}{2.046241in}}%
\pgfpathlineto{\pgfqpoint{8.060222in}{2.056717in}}%
\pgfpathlineto{\pgfqpoint{8.067829in}{1.992182in}}%
\pgfpathlineto{\pgfqpoint{8.075435in}{1.890623in}}%
\pgfpathlineto{\pgfqpoint{8.083042in}{1.837112in}}%
\pgfpathlineto{\pgfqpoint{8.090649in}{1.852857in}}%
\pgfpathlineto{\pgfqpoint{8.098255in}{1.893475in}}%
\pgfpathlineto{\pgfqpoint{8.105862in}{1.928511in}}%
\pgfpathlineto{\pgfqpoint{8.113469in}{1.922409in}}%
\pgfpathlineto{\pgfqpoint{8.121075in}{1.920773in}}%
\pgfpathlineto{\pgfqpoint{8.128682in}{1.938915in}}%
\pgfpathlineto{\pgfqpoint{8.136288in}{1.938206in}}%
\pgfpathlineto{\pgfqpoint{8.143895in}{1.922598in}}%
\pgfpathlineto{\pgfqpoint{8.151502in}{1.922228in}}%
\pgfpathlineto{\pgfqpoint{8.159108in}{1.968391in}}%
\pgfpathlineto{\pgfqpoint{8.166715in}{1.938603in}}%
\pgfpathlineto{\pgfqpoint{8.174322in}{1.950722in}}%
\pgfpathlineto{\pgfqpoint{8.181928in}{1.965690in}}%
\pgfpathlineto{\pgfqpoint{8.189535in}{1.969194in}}%
\pgfpathlineto{\pgfqpoint{8.197141in}{1.981137in}}%
\pgfpathlineto{\pgfqpoint{8.204748in}{1.984602in}}%
\pgfpathlineto{\pgfqpoint{8.212355in}{1.990886in}}%
\pgfpathlineto{\pgfqpoint{8.219961in}{1.986178in}}%
\pgfpathlineto{\pgfqpoint{8.227568in}{2.007534in}}%
\pgfpathlineto{\pgfqpoint{8.235175in}{2.026847in}}%
\pgfpathlineto{\pgfqpoint{8.242781in}{2.088285in}}%
\pgfpathlineto{\pgfqpoint{8.250388in}{2.113456in}}%
\pgfpathlineto{\pgfqpoint{8.257994in}{2.085530in}}%
\pgfpathlineto{\pgfqpoint{8.265601in}{2.028797in}}%
\pgfpathlineto{\pgfqpoint{8.273208in}{1.944336in}}%
\pgfpathlineto{\pgfqpoint{8.280814in}{1.902412in}}%
\pgfpathlineto{\pgfqpoint{8.288421in}{1.921853in}}%
\pgfpathlineto{\pgfqpoint{8.296028in}{1.880511in}}%
\pgfpathlineto{\pgfqpoint{8.303634in}{1.905964in}}%
\pgfpathlineto{\pgfqpoint{8.311241in}{1.912415in}}%
\pgfpathlineto{\pgfqpoint{8.318847in}{1.928703in}}%
\pgfpathlineto{\pgfqpoint{8.326454in}{1.914843in}}%
\pgfpathlineto{\pgfqpoint{8.334061in}{1.870485in}}%
\pgfpathlineto{\pgfqpoint{8.341667in}{1.879723in}}%
\pgfpathlineto{\pgfqpoint{8.349274in}{1.880175in}}%
\pgfpathlineto{\pgfqpoint{8.356881in}{1.939438in}}%
\pgfpathlineto{\pgfqpoint{8.364487in}{1.879936in}}%
\pgfpathlineto{\pgfqpoint{8.372094in}{1.895509in}}%
\pgfpathlineto{\pgfqpoint{8.379700in}{1.897337in}}%
\pgfpathlineto{\pgfqpoint{8.387307in}{1.892726in}}%
\pgfpathlineto{\pgfqpoint{8.394914in}{1.864649in}}%
\pgfpathlineto{\pgfqpoint{8.402520in}{1.849392in}}%
\pgfpathlineto{\pgfqpoint{8.410127in}{1.828284in}}%
\pgfpathlineto{\pgfqpoint{8.417734in}{1.844955in}}%
\pgfpathlineto{\pgfqpoint{8.425340in}{1.920803in}}%
\pgfpathlineto{\pgfqpoint{8.432947in}{2.013850in}}%
\pgfpathlineto{\pgfqpoint{8.440554in}{2.072318in}}%
\pgfpathlineto{\pgfqpoint{8.448160in}{2.112881in}}%
\pgfpathlineto{\pgfqpoint{8.455767in}{2.099662in}}%
\pgfpathlineto{\pgfqpoint{8.463373in}{2.064043in}}%
\pgfpathlineto{\pgfqpoint{8.470980in}{2.012713in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{1.999009in}}%
\pgfpathlineto{\pgfqpoint{8.486193in}{2.044251in}}%
\pgfpathlineto{\pgfqpoint{8.493800in}{2.064466in}}%
\pgfpathlineto{\pgfqpoint{8.501407in}{2.123721in}}%
\pgfpathlineto{\pgfqpoint{8.509013in}{2.161017in}}%
\pgfpathlineto{\pgfqpoint{8.516620in}{2.132767in}}%
\pgfpathlineto{\pgfqpoint{8.524226in}{2.083849in}}%
\pgfpathlineto{\pgfqpoint{8.531833in}{2.026038in}}%
\pgfpathlineto{\pgfqpoint{8.539440in}{1.979178in}}%
\pgfpathlineto{\pgfqpoint{8.547046in}{1.974282in}}%
\pgfpathlineto{\pgfqpoint{8.554653in}{1.992886in}}%
\pgfpathlineto{\pgfqpoint{8.562260in}{1.985069in}}%
\pgfpathlineto{\pgfqpoint{8.569866in}{2.006501in}}%
\pgfpathlineto{\pgfqpoint{8.577473in}{2.018526in}}%
\pgfpathlineto{\pgfqpoint{8.585079in}{2.010652in}}%
\pgfpathlineto{\pgfqpoint{8.592686in}{1.997403in}}%
\pgfpathlineto{\pgfqpoint{8.600293in}{1.994331in}}%
\pgfpathlineto{\pgfqpoint{8.607899in}{1.983209in}}%
\pgfpathlineto{\pgfqpoint{8.615506in}{2.019856in}}%
\pgfpathlineto{\pgfqpoint{8.623113in}{1.842452in}}%
\pgfpathlineto{\pgfqpoint{8.630719in}{1.843198in}}%
\pgfpathlineto{\pgfqpoint{8.638326in}{1.846638in}}%
\pgfpathlineto{\pgfqpoint{8.645932in}{1.826564in}}%
\pgfpathlineto{\pgfqpoint{8.653539in}{1.843149in}}%
\pgfpathlineto{\pgfqpoint{8.661146in}{1.854755in}}%
\pgfpathlineto{\pgfqpoint{8.668752in}{1.861604in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{1.849778in}}%
\pgfpathlineto{\pgfqpoint{8.683966in}{1.916408in}}%
\pgfpathlineto{\pgfqpoint{8.691572in}{1.996291in}}%
\pgfpathlineto{\pgfqpoint{8.699179in}{2.060362in}}%
\pgfpathlineto{\pgfqpoint{8.706785in}{2.107149in}}%
\pgfpathlineto{\pgfqpoint{8.714392in}{2.111672in}}%
\pgfpathlineto{\pgfqpoint{8.721999in}{2.061986in}}%
\pgfpathlineto{\pgfqpoint{8.729605in}{1.997517in}}%
\pgfpathlineto{\pgfqpoint{8.737212in}{1.970373in}}%
\pgfpathlineto{\pgfqpoint{8.744819in}{1.994862in}}%
\pgfpathlineto{\pgfqpoint{8.752425in}{1.962415in}}%
\pgfpathlineto{\pgfqpoint{8.760032in}{2.017324in}}%
\pgfpathlineto{\pgfqpoint{8.767638in}{2.069705in}}%
\pgfpathlineto{\pgfqpoint{8.775245in}{2.114350in}}%
\pgfpathlineto{\pgfqpoint{8.782852in}{2.099284in}}%
\pgfpathlineto{\pgfqpoint{8.790458in}{2.045450in}}%
\pgfpathlineto{\pgfqpoint{8.798065in}{1.970101in}}%
\pgfpathlineto{\pgfqpoint{8.805672in}{1.945162in}}%
\pgfpathlineto{\pgfqpoint{8.813278in}{1.955729in}}%
\pgfpathlineto{\pgfqpoint{8.820885in}{1.886487in}}%
\pgfpathlineto{\pgfqpoint{8.828491in}{1.892981in}}%
\pgfpathlineto{\pgfqpoint{8.836098in}{1.910315in}}%
\pgfpathlineto{\pgfqpoint{8.843705in}{1.920894in}}%
\pgfpathlineto{\pgfqpoint{8.851311in}{1.913746in}}%
\pgfpathlineto{\pgfqpoint{8.858918in}{1.897121in}}%
\pgfpathlineto{\pgfqpoint{8.866525in}{1.882639in}}%
\pgfpathlineto{\pgfqpoint{8.874131in}{1.883274in}}%
\pgfpathlineto{\pgfqpoint{8.881738in}{1.865431in}}%
\pgfpathlineto{\pgfqpoint{8.889344in}{1.868807in}}%
\pgfpathlineto{\pgfqpoint{8.896951in}{1.857097in}}%
\pgfpathlineto{\pgfqpoint{8.904558in}{1.856125in}}%
\pgfpathlineto{\pgfqpoint{8.912164in}{1.837481in}}%
\pgfpathlineto{\pgfqpoint{8.919771in}{1.844342in}}%
\pgfpathlineto{\pgfqpoint{8.927378in}{1.851160in}}%
\pgfpathlineto{\pgfqpoint{8.934984in}{1.888269in}}%
\pgfpathlineto{\pgfqpoint{8.942591in}{1.949191in}}%
\pgfpathlineto{\pgfqpoint{8.950197in}{1.845112in}}%
\pgfpathlineto{\pgfqpoint{8.957804in}{1.862754in}}%
\pgfpathlineto{\pgfqpoint{8.965411in}{1.850310in}}%
\pgfpathlineto{\pgfqpoint{8.973017in}{1.851302in}}%
\pgfpathlineto{\pgfqpoint{8.980624in}{1.860837in}}%
\pgfpathlineto{\pgfqpoint{8.988231in}{1.843905in}}%
\pgfpathlineto{\pgfqpoint{8.995837in}{1.844300in}}%
\pgfpathlineto{\pgfqpoint{9.003444in}{1.826826in}}%
\pgfpathlineto{\pgfqpoint{9.011050in}{1.948064in}}%
\pgfpathlineto{\pgfqpoint{9.018657in}{2.061638in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{2.139954in}}%
\pgfpathlineto{\pgfqpoint{9.033870in}{2.120943in}}%
\pgfpathlineto{\pgfqpoint{9.041477in}{2.088725in}}%
\pgfpathlineto{\pgfqpoint{9.049084in}{2.031984in}}%
\pgfpathlineto{\pgfqpoint{9.056690in}{1.965949in}}%
\pgfpathlineto{\pgfqpoint{9.064297in}{1.980130in}}%
\pgfpathlineto{\pgfqpoint{9.071903in}{2.027083in}}%
\pgfpathlineto{\pgfqpoint{9.079510in}{2.026177in}}%
\pgfpathlineto{\pgfqpoint{9.087117in}{2.061993in}}%
\pgfpathlineto{\pgfqpoint{9.094723in}{2.092738in}}%
\pgfpathlineto{\pgfqpoint{9.102330in}{2.119195in}}%
\pgfpathlineto{\pgfqpoint{9.109937in}{2.136005in}}%
\pgfpathlineto{\pgfqpoint{9.117543in}{2.104037in}}%
\pgfpathlineto{\pgfqpoint{9.125150in}{2.047989in}}%
\pgfpathlineto{\pgfqpoint{9.132756in}{2.042547in}}%
\pgfpathlineto{\pgfqpoint{9.140363in}{2.056077in}}%
\pgfpathlineto{\pgfqpoint{9.147970in}{2.072566in}}%
\pgfpathlineto{\pgfqpoint{9.155576in}{2.106387in}}%
\pgfpathlineto{\pgfqpoint{9.163183in}{2.136002in}}%
\pgfpathlineto{\pgfqpoint{9.170790in}{2.154869in}}%
\pgfpathlineto{\pgfqpoint{9.178396in}{2.144016in}}%
\pgfpathlineto{\pgfqpoint{9.186003in}{2.061691in}}%
\pgfpathlineto{\pgfqpoint{9.193609in}{2.054693in}}%
\pgfpathlineto{\pgfqpoint{9.201216in}{2.074712in}}%
\pgfpathlineto{\pgfqpoint{9.208823in}{2.029090in}}%
\pgfpathlineto{\pgfqpoint{9.216429in}{2.055507in}}%
\pgfpathlineto{\pgfqpoint{9.224036in}{2.096471in}}%
\pgfpathlineto{\pgfqpoint{9.231643in}{2.110063in}}%
\pgfpathlineto{\pgfqpoint{9.239249in}{2.053619in}}%
\pgfpathlineto{\pgfqpoint{9.246856in}{1.975772in}}%
\pgfpathlineto{\pgfqpoint{9.254463in}{1.917148in}}%
\pgfpathlineto{\pgfqpoint{9.262069in}{1.897140in}}%
\pgfpathlineto{\pgfqpoint{9.269676in}{1.923529in}}%
\pgfpathlineto{\pgfqpoint{9.277282in}{1.976792in}}%
\pgfpathlineto{\pgfqpoint{9.284889in}{2.038524in}}%
\pgfpathlineto{\pgfqpoint{9.292496in}{2.079492in}}%
\pgfpathlineto{\pgfqpoint{9.300102in}{2.111041in}}%
\pgfpathlineto{\pgfqpoint{9.307709in}{2.067577in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{1.989125in}}%
\pgfpathlineto{\pgfqpoint{9.322922in}{1.947495in}}%
\pgfpathlineto{\pgfqpoint{9.330529in}{1.928230in}}%
\pgfpathlineto{\pgfqpoint{9.338135in}{1.942407in}}%
\pgfpathlineto{\pgfqpoint{9.345742in}{2.018199in}}%
\pgfpathlineto{\pgfqpoint{9.353349in}{2.072733in}}%
\pgfpathlineto{\pgfqpoint{9.360955in}{2.099001in}}%
\pgfpathlineto{\pgfqpoint{9.368562in}{2.084605in}}%
\pgfpathlineto{\pgfqpoint{9.376169in}{2.018475in}}%
\pgfpathlineto{\pgfqpoint{9.383775in}{1.909729in}}%
\pgfpathlineto{\pgfqpoint{9.391382in}{1.911144in}}%
\pgfpathlineto{\pgfqpoint{9.398988in}{1.961462in}}%
\pgfpathlineto{\pgfqpoint{9.406595in}{1.996961in}}%
\pgfpathlineto{\pgfqpoint{9.414202in}{2.059112in}}%
\pgfpathlineto{\pgfqpoint{9.421808in}{2.112111in}}%
\pgfpathlineto{\pgfqpoint{9.429415in}{2.137597in}}%
\pgfpathlineto{\pgfqpoint{9.437022in}{2.125385in}}%
\pgfpathlineto{\pgfqpoint{9.444628in}{2.057180in}}%
\pgfpathlineto{\pgfqpoint{9.452235in}{2.013908in}}%
\pgfpathlineto{\pgfqpoint{9.459841in}{2.017194in}}%
\pgfpathlineto{\pgfqpoint{9.467448in}{2.022892in}}%
\pgfpathlineto{\pgfqpoint{9.475055in}{1.964579in}}%
\pgfpathlineto{\pgfqpoint{9.482661in}{1.966636in}}%
\pgfpathlineto{\pgfqpoint{9.490268in}{1.962405in}}%
\pgfpathlineto{\pgfqpoint{9.497875in}{1.974313in}}%
\pgfpathlineto{\pgfqpoint{9.505481in}{1.972017in}}%
\pgfpathlineto{\pgfqpoint{9.513088in}{1.963935in}}%
\pgfpathlineto{\pgfqpoint{9.520694in}{1.961295in}}%
\pgfpathlineto{\pgfqpoint{9.528301in}{2.014361in}}%
\pgfpathlineto{\pgfqpoint{9.535908in}{2.020907in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.070149in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.358790in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.358790in}}%
\pgfpathlineto{\pgfqpoint{9.535908in}{2.376172in}}%
\pgfpathlineto{\pgfqpoint{9.528301in}{2.389961in}}%
\pgfpathlineto{\pgfqpoint{9.520694in}{2.369234in}}%
\pgfpathlineto{\pgfqpoint{9.513088in}{2.345029in}}%
\pgfpathlineto{\pgfqpoint{9.505481in}{2.349545in}}%
\pgfpathlineto{\pgfqpoint{9.497875in}{2.354823in}}%
\pgfpathlineto{\pgfqpoint{9.490268in}{2.361968in}}%
\pgfpathlineto{\pgfqpoint{9.482661in}{2.369441in}}%
\pgfpathlineto{\pgfqpoint{9.475055in}{2.374830in}}%
\pgfpathlineto{\pgfqpoint{9.467448in}{2.384680in}}%
\pgfpathlineto{\pgfqpoint{9.459841in}{2.388024in}}%
\pgfpathlineto{\pgfqpoint{9.452235in}{2.366865in}}%
\pgfpathlineto{\pgfqpoint{9.444628in}{2.353678in}}%
\pgfpathlineto{\pgfqpoint{9.437022in}{2.359942in}}%
\pgfpathlineto{\pgfqpoint{9.429415in}{2.366750in}}%
\pgfpathlineto{\pgfqpoint{9.421808in}{2.372234in}}%
\pgfpathlineto{\pgfqpoint{9.414202in}{2.379391in}}%
\pgfpathlineto{\pgfqpoint{9.406595in}{2.385989in}}%
\pgfpathlineto{\pgfqpoint{9.398988in}{2.397887in}}%
\pgfpathlineto{\pgfqpoint{9.391382in}{2.380513in}}%
\pgfpathlineto{\pgfqpoint{9.383775in}{2.358258in}}%
\pgfpathlineto{\pgfqpoint{9.376169in}{2.363896in}}%
\pgfpathlineto{\pgfqpoint{9.368562in}{2.366818in}}%
\pgfpathlineto{\pgfqpoint{9.360955in}{2.371937in}}%
\pgfpathlineto{\pgfqpoint{9.353349in}{2.376743in}}%
\pgfpathlineto{\pgfqpoint{9.345742in}{2.382414in}}%
\pgfpathlineto{\pgfqpoint{9.338135in}{2.391841in}}%
\pgfpathlineto{\pgfqpoint{9.330529in}{2.395779in}}%
\pgfpathlineto{\pgfqpoint{9.322922in}{2.374003in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{2.358066in}}%
\pgfpathlineto{\pgfqpoint{9.307709in}{2.366647in}}%
\pgfpathlineto{\pgfqpoint{9.300102in}{2.372773in}}%
\pgfpathlineto{\pgfqpoint{9.292496in}{2.378207in}}%
\pgfpathlineto{\pgfqpoint{9.284889in}{2.382931in}}%
\pgfpathlineto{\pgfqpoint{9.277282in}{2.389207in}}%
\pgfpathlineto{\pgfqpoint{9.269676in}{2.397321in}}%
\pgfpathlineto{\pgfqpoint{9.262069in}{2.385064in}}%
\pgfpathlineto{\pgfqpoint{9.254463in}{2.359606in}}%
\pgfpathlineto{\pgfqpoint{9.246856in}{2.360711in}}%
\pgfpathlineto{\pgfqpoint{9.239249in}{2.364435in}}%
\pgfpathlineto{\pgfqpoint{9.231643in}{2.366924in}}%
\pgfpathlineto{\pgfqpoint{9.224036in}{2.374079in}}%
\pgfpathlineto{\pgfqpoint{9.216429in}{2.380879in}}%
\pgfpathlineto{\pgfqpoint{9.208823in}{2.386934in}}%
\pgfpathlineto{\pgfqpoint{9.201216in}{2.397349in}}%
\pgfpathlineto{\pgfqpoint{9.193609in}{2.372114in}}%
\pgfpathlineto{\pgfqpoint{9.186003in}{2.354153in}}%
\pgfpathlineto{\pgfqpoint{9.178396in}{2.360819in}}%
\pgfpathlineto{\pgfqpoint{9.170790in}{2.367016in}}%
\pgfpathlineto{\pgfqpoint{9.163183in}{2.370341in}}%
\pgfpathlineto{\pgfqpoint{9.155576in}{2.373503in}}%
\pgfpathlineto{\pgfqpoint{9.147970in}{2.377233in}}%
\pgfpathlineto{\pgfqpoint{9.140363in}{2.385965in}}%
\pgfpathlineto{\pgfqpoint{9.132756in}{2.379816in}}%
\pgfpathlineto{\pgfqpoint{9.125150in}{2.354434in}}%
\pgfpathlineto{\pgfqpoint{9.117543in}{2.348458in}}%
\pgfpathlineto{\pgfqpoint{9.109937in}{2.351734in}}%
\pgfpathlineto{\pgfqpoint{9.102330in}{2.357080in}}%
\pgfpathlineto{\pgfqpoint{9.094723in}{2.364098in}}%
\pgfpathlineto{\pgfqpoint{9.087117in}{2.372094in}}%
\pgfpathlineto{\pgfqpoint{9.079510in}{2.386189in}}%
\pgfpathlineto{\pgfqpoint{9.071903in}{2.403175in}}%
\pgfpathlineto{\pgfqpoint{9.064297in}{2.378671in}}%
\pgfpathlineto{\pgfqpoint{9.056690in}{2.358807in}}%
\pgfpathlineto{\pgfqpoint{9.049084in}{2.361481in}}%
\pgfpathlineto{\pgfqpoint{9.041477in}{2.366691in}}%
\pgfpathlineto{\pgfqpoint{9.033870in}{2.374228in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{2.379623in}}%
\pgfpathlineto{\pgfqpoint{9.018657in}{2.385567in}}%
\pgfpathlineto{\pgfqpoint{9.011050in}{2.391424in}}%
\pgfpathlineto{\pgfqpoint{9.003444in}{2.385704in}}%
\pgfpathlineto{\pgfqpoint{8.995837in}{2.361234in}}%
\pgfpathlineto{\pgfqpoint{8.988231in}{2.346486in}}%
\pgfpathlineto{\pgfqpoint{8.980624in}{2.350528in}}%
\pgfpathlineto{\pgfqpoint{8.973017in}{2.357512in}}%
\pgfpathlineto{\pgfqpoint{8.965411in}{2.361297in}}%
\pgfpathlineto{\pgfqpoint{8.957804in}{2.369040in}}%
\pgfpathlineto{\pgfqpoint{8.950197in}{2.377793in}}%
\pgfpathlineto{\pgfqpoint{8.942591in}{2.383490in}}%
\pgfpathlineto{\pgfqpoint{8.934984in}{2.361494in}}%
\pgfpathlineto{\pgfqpoint{8.927378in}{2.335303in}}%
\pgfpathlineto{\pgfqpoint{8.919771in}{2.322040in}}%
\pgfpathlineto{\pgfqpoint{8.912164in}{2.311045in}}%
\pgfpathlineto{\pgfqpoint{8.904558in}{2.313524in}}%
\pgfpathlineto{\pgfqpoint{8.896951in}{2.329970in}}%
\pgfpathlineto{\pgfqpoint{8.889344in}{2.350419in}}%
\pgfpathlineto{\pgfqpoint{8.881738in}{2.372946in}}%
\pgfpathlineto{\pgfqpoint{8.874131in}{2.377705in}}%
\pgfpathlineto{\pgfqpoint{8.866525in}{2.355139in}}%
\pgfpathlineto{\pgfqpoint{8.858918in}{2.339776in}}%
\pgfpathlineto{\pgfqpoint{8.851311in}{2.328313in}}%
\pgfpathlineto{\pgfqpoint{8.843705in}{2.334209in}}%
\pgfpathlineto{\pgfqpoint{8.836098in}{2.352772in}}%
\pgfpathlineto{\pgfqpoint{8.828491in}{2.372319in}}%
\pgfpathlineto{\pgfqpoint{8.820885in}{2.387706in}}%
\pgfpathlineto{\pgfqpoint{8.813278in}{2.402635in}}%
\pgfpathlineto{\pgfqpoint{8.805672in}{2.390526in}}%
\pgfpathlineto{\pgfqpoint{8.798065in}{2.367441in}}%
\pgfpathlineto{\pgfqpoint{8.790458in}{2.356783in}}%
\pgfpathlineto{\pgfqpoint{8.782852in}{2.349592in}}%
\pgfpathlineto{\pgfqpoint{8.775245in}{2.349834in}}%
\pgfpathlineto{\pgfqpoint{8.767638in}{2.355627in}}%
\pgfpathlineto{\pgfqpoint{8.760032in}{2.367877in}}%
\pgfpathlineto{\pgfqpoint{8.752425in}{2.395310in}}%
\pgfpathlineto{\pgfqpoint{8.744819in}{2.410378in}}%
\pgfpathlineto{\pgfqpoint{8.737212in}{2.387573in}}%
\pgfpathlineto{\pgfqpoint{8.729605in}{2.372415in}}%
\pgfpathlineto{\pgfqpoint{8.721999in}{2.380212in}}%
\pgfpathlineto{\pgfqpoint{8.714392in}{2.385090in}}%
\pgfpathlineto{\pgfqpoint{8.706785in}{2.391398in}}%
\pgfpathlineto{\pgfqpoint{8.699179in}{2.395631in}}%
\pgfpathlineto{\pgfqpoint{8.691572in}{2.401004in}}%
\pgfpathlineto{\pgfqpoint{8.683966in}{2.408009in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{2.393875in}}%
\pgfpathlineto{\pgfqpoint{8.668752in}{2.373515in}}%
\pgfpathlineto{\pgfqpoint{8.661146in}{2.367597in}}%
\pgfpathlineto{\pgfqpoint{8.653539in}{2.372546in}}%
\pgfpathlineto{\pgfqpoint{8.645932in}{2.376747in}}%
\pgfpathlineto{\pgfqpoint{8.638326in}{2.384162in}}%
\pgfpathlineto{\pgfqpoint{8.630719in}{2.390947in}}%
\pgfpathlineto{\pgfqpoint{8.623113in}{2.397228in}}%
\pgfpathlineto{\pgfqpoint{8.615506in}{2.403416in}}%
\pgfpathlineto{\pgfqpoint{8.607899in}{2.378178in}}%
\pgfpathlineto{\pgfqpoint{8.600293in}{2.357713in}}%
\pgfpathlineto{\pgfqpoint{8.592686in}{2.363876in}}%
\pgfpathlineto{\pgfqpoint{8.585079in}{2.369708in}}%
\pgfpathlineto{\pgfqpoint{8.577473in}{2.374443in}}%
\pgfpathlineto{\pgfqpoint{8.569866in}{2.379198in}}%
\pgfpathlineto{\pgfqpoint{8.562260in}{2.385095in}}%
\pgfpathlineto{\pgfqpoint{8.554653in}{2.399196in}}%
\pgfpathlineto{\pgfqpoint{8.547046in}{2.395297in}}%
\pgfpathlineto{\pgfqpoint{8.539440in}{2.371633in}}%
\pgfpathlineto{\pgfqpoint{8.531833in}{2.366427in}}%
\pgfpathlineto{\pgfqpoint{8.524226in}{2.370562in}}%
\pgfpathlineto{\pgfqpoint{8.516620in}{2.374018in}}%
\pgfpathlineto{\pgfqpoint{8.509013in}{2.377013in}}%
\pgfpathlineto{\pgfqpoint{8.501407in}{2.380462in}}%
\pgfpathlineto{\pgfqpoint{8.493800in}{2.385331in}}%
\pgfpathlineto{\pgfqpoint{8.486193in}{2.401618in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{2.381543in}}%
\pgfpathlineto{\pgfqpoint{8.470980in}{2.360502in}}%
\pgfpathlineto{\pgfqpoint{8.463373in}{2.363606in}}%
\pgfpathlineto{\pgfqpoint{8.455767in}{2.369308in}}%
\pgfpathlineto{\pgfqpoint{8.448160in}{2.372717in}}%
\pgfpathlineto{\pgfqpoint{8.440554in}{2.379797in}}%
\pgfpathlineto{\pgfqpoint{8.432947in}{2.385236in}}%
\pgfpathlineto{\pgfqpoint{8.425340in}{2.391053in}}%
\pgfpathlineto{\pgfqpoint{8.417734in}{2.386772in}}%
\pgfpathlineto{\pgfqpoint{8.410127in}{2.362846in}}%
\pgfpathlineto{\pgfqpoint{8.402520in}{2.351077in}}%
\pgfpathlineto{\pgfqpoint{8.394914in}{2.358353in}}%
\pgfpathlineto{\pgfqpoint{8.387307in}{2.362978in}}%
\pgfpathlineto{\pgfqpoint{8.379700in}{2.370202in}}%
\pgfpathlineto{\pgfqpoint{8.372094in}{2.382981in}}%
\pgfpathlineto{\pgfqpoint{8.364487in}{2.396630in}}%
\pgfpathlineto{\pgfqpoint{8.356881in}{2.410985in}}%
\pgfpathlineto{\pgfqpoint{8.349274in}{2.395083in}}%
\pgfpathlineto{\pgfqpoint{8.341667in}{2.371818in}}%
\pgfpathlineto{\pgfqpoint{8.334061in}{2.374001in}}%
\pgfpathlineto{\pgfqpoint{8.326454in}{2.378441in}}%
\pgfpathlineto{\pgfqpoint{8.318847in}{2.385546in}}%
\pgfpathlineto{\pgfqpoint{8.311241in}{2.390035in}}%
\pgfpathlineto{\pgfqpoint{8.303634in}{2.392350in}}%
\pgfpathlineto{\pgfqpoint{8.296028in}{2.399178in}}%
\pgfpathlineto{\pgfqpoint{8.288421in}{2.396347in}}%
\pgfpathlineto{\pgfqpoint{8.280814in}{2.373300in}}%
\pgfpathlineto{\pgfqpoint{8.273208in}{2.358865in}}%
\pgfpathlineto{\pgfqpoint{8.265601in}{2.363706in}}%
\pgfpathlineto{\pgfqpoint{8.257994in}{2.368686in}}%
\pgfpathlineto{\pgfqpoint{8.250388in}{2.375556in}}%
\pgfpathlineto{\pgfqpoint{8.242781in}{2.380048in}}%
\pgfpathlineto{\pgfqpoint{8.235175in}{2.387538in}}%
\pgfpathlineto{\pgfqpoint{8.227568in}{2.393965in}}%
\pgfpathlineto{\pgfqpoint{8.219961in}{2.381169in}}%
\pgfpathlineto{\pgfqpoint{8.212355in}{2.358954in}}%
\pgfpathlineto{\pgfqpoint{8.204748in}{2.357894in}}%
\pgfpathlineto{\pgfqpoint{8.197141in}{2.362211in}}%
\pgfpathlineto{\pgfqpoint{8.189535in}{2.368543in}}%
\pgfpathlineto{\pgfqpoint{8.181928in}{2.373229in}}%
\pgfpathlineto{\pgfqpoint{8.174322in}{2.380246in}}%
\pgfpathlineto{\pgfqpoint{8.166715in}{2.385815in}}%
\pgfpathlineto{\pgfqpoint{8.159108in}{2.387782in}}%
\pgfpathlineto{\pgfqpoint{8.151502in}{2.362018in}}%
\pgfpathlineto{\pgfqpoint{8.143895in}{2.340391in}}%
\pgfpathlineto{\pgfqpoint{8.136288in}{2.343861in}}%
\pgfpathlineto{\pgfqpoint{8.128682in}{2.346931in}}%
\pgfpathlineto{\pgfqpoint{8.121075in}{2.354766in}}%
\pgfpathlineto{\pgfqpoint{8.113469in}{2.363167in}}%
\pgfpathlineto{\pgfqpoint{8.105862in}{2.374248in}}%
\pgfpathlineto{\pgfqpoint{8.098255in}{2.389658in}}%
\pgfpathlineto{\pgfqpoint{8.090649in}{2.384555in}}%
\pgfpathlineto{\pgfqpoint{8.083042in}{2.361329in}}%
\pgfpathlineto{\pgfqpoint{8.075435in}{2.358882in}}%
\pgfpathlineto{\pgfqpoint{8.067829in}{2.360539in}}%
\pgfpathlineto{\pgfqpoint{8.060222in}{2.367729in}}%
\pgfpathlineto{\pgfqpoint{8.052616in}{2.373895in}}%
\pgfpathlineto{\pgfqpoint{8.045009in}{2.378984in}}%
\pgfpathlineto{\pgfqpoint{8.037402in}{2.386104in}}%
\pgfpathlineto{\pgfqpoint{8.029796in}{2.397695in}}%
\pgfpathlineto{\pgfqpoint{8.022189in}{2.376004in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{2.353548in}}%
\pgfpathlineto{\pgfqpoint{8.006976in}{2.347423in}}%
\pgfpathlineto{\pgfqpoint{7.999369in}{2.339438in}}%
\pgfpathlineto{\pgfqpoint{7.991763in}{2.343951in}}%
\pgfpathlineto{\pgfqpoint{7.984156in}{2.351440in}}%
\pgfpathlineto{\pgfqpoint{7.976549in}{2.363552in}}%
\pgfpathlineto{\pgfqpoint{7.968943in}{2.378437in}}%
\pgfpathlineto{\pgfqpoint{7.961336in}{2.378363in}}%
\pgfpathlineto{\pgfqpoint{7.953729in}{2.353361in}}%
\pgfpathlineto{\pgfqpoint{7.946123in}{2.331841in}}%
\pgfpathlineto{\pgfqpoint{7.938516in}{2.320669in}}%
\pgfpathlineto{\pgfqpoint{7.930910in}{2.326009in}}%
\pgfpathlineto{\pgfqpoint{7.923303in}{2.347540in}}%
\pgfpathlineto{\pgfqpoint{7.915696in}{2.366539in}}%
\pgfpathlineto{\pgfqpoint{7.908090in}{2.381779in}}%
\pgfpathlineto{\pgfqpoint{7.900483in}{2.397456in}}%
\pgfpathlineto{\pgfqpoint{7.892876in}{2.378064in}}%
\pgfpathlineto{\pgfqpoint{7.885270in}{2.352649in}}%
\pgfpathlineto{\pgfqpoint{7.877663in}{2.358156in}}%
\pgfpathlineto{\pgfqpoint{7.870057in}{2.362327in}}%
\pgfpathlineto{\pgfqpoint{7.862450in}{2.367404in}}%
\pgfpathlineto{\pgfqpoint{7.854843in}{2.372911in}}%
\pgfpathlineto{\pgfqpoint{7.847237in}{2.379397in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{2.388900in}}%
\pgfpathlineto{\pgfqpoint{7.832023in}{2.397083in}}%
\pgfpathlineto{\pgfqpoint{7.824417in}{2.373820in}}%
\pgfpathlineto{\pgfqpoint{7.816810in}{2.356831in}}%
\pgfpathlineto{\pgfqpoint{7.809204in}{2.359643in}}%
\pgfpathlineto{\pgfqpoint{7.801597in}{2.365559in}}%
\pgfpathlineto{\pgfqpoint{7.793990in}{2.372707in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{2.377945in}}%
\pgfpathlineto{\pgfqpoint{7.778777in}{2.384609in}}%
\pgfpathlineto{\pgfqpoint{7.771170in}{2.389341in}}%
\pgfpathlineto{\pgfqpoint{7.763564in}{2.377154in}}%
\pgfpathlineto{\pgfqpoint{7.755957in}{2.364160in}}%
\pgfpathlineto{\pgfqpoint{7.748351in}{2.378021in}}%
\pgfpathlineto{\pgfqpoint{7.740744in}{2.390829in}}%
\pgfpathlineto{\pgfqpoint{7.733137in}{2.404735in}}%
\pgfpathlineto{\pgfqpoint{7.725531in}{2.420408in}}%
\pgfpathlineto{\pgfqpoint{7.717924in}{2.433542in}}%
\pgfpathlineto{\pgfqpoint{7.710317in}{2.445634in}}%
\pgfpathlineto{\pgfqpoint{7.702711in}{2.451341in}}%
\pgfpathlineto{\pgfqpoint{7.695104in}{2.432286in}}%
\pgfpathlineto{\pgfqpoint{7.687498in}{2.425391in}}%
\pgfpathlineto{\pgfqpoint{7.679891in}{2.430883in}}%
\pgfpathlineto{\pgfqpoint{7.672284in}{2.433729in}}%
\pgfpathlineto{\pgfqpoint{7.664678in}{2.436433in}}%
\pgfpathlineto{\pgfqpoint{7.657071in}{2.440692in}}%
\pgfpathlineto{\pgfqpoint{7.649464in}{2.445461in}}%
\pgfpathlineto{\pgfqpoint{7.641858in}{2.450981in}}%
\pgfpathlineto{\pgfqpoint{7.634251in}{2.439143in}}%
\pgfpathlineto{\pgfqpoint{7.626644in}{2.419742in}}%
\pgfpathlineto{\pgfqpoint{7.619038in}{2.419276in}}%
\pgfpathlineto{\pgfqpoint{7.611431in}{2.422676in}}%
\pgfpathlineto{\pgfqpoint{7.603825in}{2.425601in}}%
\pgfpathlineto{\pgfqpoint{7.596218in}{2.430298in}}%
\pgfpathlineto{\pgfqpoint{7.588611in}{2.433819in}}%
\pgfpathlineto{\pgfqpoint{7.581005in}{2.439306in}}%
\pgfpathlineto{\pgfqpoint{7.573398in}{2.443824in}}%
\pgfpathlineto{\pgfqpoint{7.565791in}{2.417945in}}%
\pgfpathlineto{\pgfqpoint{7.558185in}{2.391637in}}%
\pgfpathlineto{\pgfqpoint{7.550578in}{2.372885in}}%
\pgfpathlineto{\pgfqpoint{7.542972in}{2.355501in}}%
\pgfpathlineto{\pgfqpoint{7.535365in}{2.339666in}}%
\pgfpathlineto{\pgfqpoint{7.527758in}{2.358423in}}%
\pgfpathlineto{\pgfqpoint{7.520152in}{2.378113in}}%
\pgfpathlineto{\pgfqpoint{7.512545in}{2.396140in}}%
\pgfpathlineto{\pgfqpoint{7.504938in}{2.393780in}}%
\pgfpathlineto{\pgfqpoint{7.497332in}{2.370885in}}%
\pgfpathlineto{\pgfqpoint{7.489725in}{2.361077in}}%
\pgfpathlineto{\pgfqpoint{7.482119in}{2.367221in}}%
\pgfpathlineto{\pgfqpoint{7.474512in}{2.370729in}}%
\pgfpathlineto{\pgfqpoint{7.466905in}{2.376696in}}%
\pgfpathlineto{\pgfqpoint{7.459299in}{2.384244in}}%
\pgfpathlineto{\pgfqpoint{7.451692in}{2.388415in}}%
\pgfpathlineto{\pgfqpoint{7.444085in}{2.393243in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{2.372133in}}%
\pgfpathlineto{\pgfqpoint{7.428872in}{2.348185in}}%
\pgfpathlineto{\pgfqpoint{7.421266in}{2.350315in}}%
\pgfpathlineto{\pgfqpoint{7.413659in}{2.356740in}}%
\pgfpathlineto{\pgfqpoint{7.406052in}{2.364482in}}%
\pgfpathlineto{\pgfqpoint{7.398446in}{2.371980in}}%
\pgfpathlineto{\pgfqpoint{7.390839in}{2.380891in}}%
\pgfpathlineto{\pgfqpoint{7.383232in}{2.390650in}}%
\pgfpathlineto{\pgfqpoint{7.375626in}{2.399076in}}%
\pgfpathlineto{\pgfqpoint{7.368019in}{2.374728in}}%
\pgfpathlineto{\pgfqpoint{7.360413in}{2.365272in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{2.371790in}}%
\pgfpathlineto{\pgfqpoint{7.345199in}{2.374618in}}%
\pgfpathlineto{\pgfqpoint{7.337593in}{2.380413in}}%
\pgfpathlineto{\pgfqpoint{7.329986in}{2.386519in}}%
\pgfpathlineto{\pgfqpoint{7.322379in}{2.393696in}}%
\pgfpathlineto{\pgfqpoint{7.314773in}{2.400731in}}%
\pgfpathlineto{\pgfqpoint{7.307166in}{2.384294in}}%
\pgfpathlineto{\pgfqpoint{7.299560in}{2.360377in}}%
\pgfpathlineto{\pgfqpoint{7.291953in}{2.362577in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{2.368938in}}%
\pgfpathlineto{\pgfqpoint{7.276740in}{2.376069in}}%
\pgfpathlineto{\pgfqpoint{7.269133in}{2.381160in}}%
\pgfpathlineto{\pgfqpoint{7.261526in}{2.388537in}}%
\pgfpathlineto{\pgfqpoint{7.253920in}{2.396392in}}%
\pgfpathlineto{\pgfqpoint{7.246313in}{2.396055in}}%
\pgfpathlineto{\pgfqpoint{7.238707in}{2.372927in}}%
\pgfpathlineto{\pgfqpoint{7.231100in}{2.359254in}}%
\pgfpathlineto{\pgfqpoint{7.223493in}{2.361435in}}%
\pgfpathlineto{\pgfqpoint{7.215887in}{2.366048in}}%
\pgfpathlineto{\pgfqpoint{7.208280in}{2.372610in}}%
\pgfpathlineto{\pgfqpoint{7.200673in}{2.379457in}}%
\pgfpathlineto{\pgfqpoint{7.193067in}{2.388489in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{2.394002in}}%
\pgfpathlineto{\pgfqpoint{7.177854in}{2.382001in}}%
\pgfpathlineto{\pgfqpoint{7.170247in}{2.357435in}}%
\pgfpathlineto{\pgfqpoint{7.162640in}{2.355188in}}%
\pgfpathlineto{\pgfqpoint{7.155034in}{2.361697in}}%
\pgfpathlineto{\pgfqpoint{7.147427in}{2.365812in}}%
\pgfpathlineto{\pgfqpoint{7.139820in}{2.372850in}}%
\pgfpathlineto{\pgfqpoint{7.132214in}{2.379966in}}%
\pgfpathlineto{\pgfqpoint{7.124607in}{2.383347in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{2.389319in}}%
\pgfpathlineto{\pgfqpoint{7.109394in}{2.362913in}}%
\pgfpathlineto{\pgfqpoint{7.101787in}{2.341029in}}%
\pgfpathlineto{\pgfqpoint{7.094181in}{2.344765in}}%
\pgfpathlineto{\pgfqpoint{7.086574in}{2.350618in}}%
\pgfpathlineto{\pgfqpoint{7.078967in}{2.356548in}}%
\pgfpathlineto{\pgfqpoint{7.071361in}{2.363040in}}%
\pgfpathlineto{\pgfqpoint{7.063754in}{2.375250in}}%
\pgfpathlineto{\pgfqpoint{7.056148in}{2.391607in}}%
\pgfpathlineto{\pgfqpoint{7.048541in}{2.385111in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{2.361137in}}%
\pgfpathlineto{\pgfqpoint{7.033328in}{2.344438in}}%
\pgfpathlineto{\pgfqpoint{7.025721in}{2.340866in}}%
\pgfpathlineto{\pgfqpoint{7.018114in}{2.345408in}}%
\pgfpathlineto{\pgfqpoint{7.010508in}{2.349350in}}%
\pgfpathlineto{\pgfqpoint{7.002901in}{2.356518in}}%
\pgfpathlineto{\pgfqpoint{6.995295in}{2.367575in}}%
\pgfpathlineto{\pgfqpoint{6.987688in}{2.378898in}}%
\pgfpathlineto{\pgfqpoint{6.980081in}{2.354149in}}%
\pgfpathlineto{\pgfqpoint{6.972475in}{2.330287in}}%
\pgfpathlineto{\pgfqpoint{6.964868in}{2.333092in}}%
\pgfpathlineto{\pgfqpoint{6.957261in}{2.336375in}}%
\pgfpathlineto{\pgfqpoint{6.949655in}{2.345161in}}%
\pgfpathlineto{\pgfqpoint{6.942048in}{2.354458in}}%
\pgfpathlineto{\pgfqpoint{6.934442in}{2.362826in}}%
\pgfpathlineto{\pgfqpoint{6.926835in}{2.374232in}}%
\pgfpathlineto{\pgfqpoint{6.919228in}{2.378015in}}%
\pgfpathlineto{\pgfqpoint{6.911622in}{2.374380in}}%
\pgfpathlineto{\pgfqpoint{6.904015in}{2.392600in}}%
\pgfpathlineto{\pgfqpoint{6.896408in}{2.412736in}}%
\pgfpathlineto{\pgfqpoint{6.888802in}{2.434184in}}%
\pgfpathlineto{\pgfqpoint{6.881195in}{2.453169in}}%
\pgfpathlineto{\pgfqpoint{6.873589in}{2.472418in}}%
\pgfpathlineto{\pgfqpoint{6.865982in}{2.489987in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{2.506372in}}%
\pgfpathlineto{\pgfqpoint{6.850769in}{2.499235in}}%
\pgfpathlineto{\pgfqpoint{6.843162in}{2.494139in}}%
\pgfpathlineto{\pgfqpoint{6.835555in}{2.504037in}}%
\pgfpathlineto{\pgfqpoint{6.827949in}{2.511709in}}%
\pgfpathlineto{\pgfqpoint{6.820342in}{2.520527in}}%
\pgfpathlineto{\pgfqpoint{6.812735in}{2.529151in}}%
\pgfpathlineto{\pgfqpoint{6.805129in}{2.536355in}}%
\pgfpathlineto{\pgfqpoint{6.797522in}{2.544584in}}%
\pgfpathlineto{\pgfqpoint{6.789916in}{2.544572in}}%
\pgfpathlineto{\pgfqpoint{6.782309in}{2.528455in}}%
\pgfpathlineto{\pgfqpoint{6.774702in}{2.520041in}}%
\pgfpathlineto{\pgfqpoint{6.767096in}{2.516880in}}%
\pgfpathlineto{\pgfqpoint{6.759489in}{2.516159in}}%
\pgfpathlineto{\pgfqpoint{6.751882in}{2.515390in}}%
\pgfpathlineto{\pgfqpoint{6.744276in}{2.513018in}}%
\pgfpathlineto{\pgfqpoint{6.736669in}{2.510714in}}%
\pgfpathlineto{\pgfqpoint{6.729063in}{2.512135in}}%
\pgfpathlineto{\pgfqpoint{6.721456in}{2.501440in}}%
\pgfpathlineto{\pgfqpoint{6.713849in}{2.489475in}}%
\pgfpathlineto{\pgfqpoint{6.706243in}{2.493478in}}%
\pgfpathlineto{\pgfqpoint{6.698636in}{2.498204in}}%
\pgfpathlineto{\pgfqpoint{6.691029in}{2.502711in}}%
\pgfpathlineto{\pgfqpoint{6.683423in}{2.506774in}}%
\pgfpathlineto{\pgfqpoint{6.675816in}{2.510722in}}%
\pgfpathlineto{\pgfqpoint{6.668210in}{2.514194in}}%
\pgfpathlineto{\pgfqpoint{6.660603in}{2.514639in}}%
\pgfpathlineto{\pgfqpoint{6.652996in}{2.500349in}}%
\pgfpathlineto{\pgfqpoint{6.645390in}{2.493465in}}%
\pgfpathlineto{\pgfqpoint{6.637783in}{2.494798in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{2.499053in}}%
\pgfpathlineto{\pgfqpoint{6.622570in}{2.503976in}}%
\pgfpathlineto{\pgfqpoint{6.614963in}{2.510213in}}%
\pgfpathlineto{\pgfqpoint{6.607357in}{2.513450in}}%
\pgfpathlineto{\pgfqpoint{6.599750in}{2.517772in}}%
\pgfpathlineto{\pgfqpoint{6.592143in}{2.511782in}}%
\pgfpathlineto{\pgfqpoint{6.584537in}{2.504345in}}%
\pgfpathlineto{\pgfqpoint{6.576930in}{2.510233in}}%
\pgfpathlineto{\pgfqpoint{6.569323in}{2.518457in}}%
\pgfpathlineto{\pgfqpoint{6.561717in}{2.527248in}}%
\pgfpathlineto{\pgfqpoint{6.554110in}{2.534190in}}%
\pgfpathlineto{\pgfqpoint{6.546504in}{2.542795in}}%
\pgfpathlineto{\pgfqpoint{6.538897in}{2.550330in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{2.554914in}}%
\pgfpathlineto{\pgfqpoint{6.523684in}{2.543937in}}%
\pgfpathlineto{\pgfqpoint{6.516077in}{2.539238in}}%
\pgfpathlineto{\pgfqpoint{6.508470in}{2.542022in}}%
\pgfpathlineto{\pgfqpoint{6.500864in}{2.545512in}}%
\pgfpathlineto{\pgfqpoint{6.493257in}{2.550075in}}%
\pgfpathlineto{\pgfqpoint{6.485651in}{2.553550in}}%
\pgfpathlineto{\pgfqpoint{6.478044in}{2.557881in}}%
\pgfpathlineto{\pgfqpoint{6.470437in}{2.560172in}}%
\pgfpathlineto{\pgfqpoint{6.462831in}{2.555577in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{2.547261in}}%
\pgfpathlineto{\pgfqpoint{6.447617in}{2.544742in}}%
\pgfpathlineto{\pgfqpoint{6.440011in}{2.545976in}}%
\pgfpathlineto{\pgfqpoint{6.432404in}{2.547703in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{2.548396in}}%
\pgfpathlineto{\pgfqpoint{6.417191in}{2.550087in}}%
\pgfpathlineto{\pgfqpoint{6.409584in}{2.552868in}}%
\pgfpathlineto{\pgfqpoint{6.401978in}{2.555233in}}%
\pgfpathlineto{\pgfqpoint{6.394371in}{2.549684in}}%
\pgfpathlineto{\pgfqpoint{6.386764in}{2.546529in}}%
\pgfpathlineto{\pgfqpoint{6.379158in}{2.554732in}}%
\pgfpathlineto{\pgfqpoint{6.371551in}{2.562113in}}%
\pgfpathlineto{\pgfqpoint{6.363945in}{2.570867in}}%
\pgfpathlineto{\pgfqpoint{6.356338in}{2.578284in}}%
\pgfpathlineto{\pgfqpoint{6.348731in}{2.584279in}}%
\pgfpathlineto{\pgfqpoint{6.341125in}{2.591097in}}%
\pgfpathlineto{\pgfqpoint{6.333518in}{2.593812in}}%
\pgfpathlineto{\pgfqpoint{6.325911in}{2.588824in}}%
\pgfpathlineto{\pgfqpoint{6.318305in}{2.584778in}}%
\pgfpathlineto{\pgfqpoint{6.310698in}{2.581470in}}%
\pgfpathlineto{\pgfqpoint{6.303092in}{2.583063in}}%
\pgfpathlineto{\pgfqpoint{6.295485in}{2.585575in}}%
\pgfpathlineto{\pgfqpoint{6.287878in}{2.586466in}}%
\pgfpathlineto{\pgfqpoint{6.280272in}{2.587297in}}%
\pgfpathlineto{\pgfqpoint{6.272665in}{2.589283in}}%
\pgfpathlineto{\pgfqpoint{6.265058in}{2.584723in}}%
\pgfpathlineto{\pgfqpoint{6.257452in}{2.575524in}}%
\pgfpathlineto{\pgfqpoint{6.249845in}{2.570079in}}%
\pgfpathlineto{\pgfqpoint{6.242239in}{2.566304in}}%
\pgfpathlineto{\pgfqpoint{6.234632in}{2.562641in}}%
\pgfpathlineto{\pgfqpoint{6.227025in}{2.558711in}}%
\pgfpathlineto{\pgfqpoint{6.219419in}{2.554869in}}%
\pgfpathlineto{\pgfqpoint{6.211812in}{2.550422in}}%
\pgfpathlineto{\pgfqpoint{6.204205in}{2.550495in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{2.539928in}}%
\pgfpathlineto{\pgfqpoint{6.188992in}{2.532190in}}%
\pgfpathlineto{\pgfqpoint{6.181386in}{2.535095in}}%
\pgfpathlineto{\pgfqpoint{6.173779in}{2.537309in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{2.539436in}}%
\pgfpathlineto{\pgfqpoint{6.158566in}{2.542108in}}%
\pgfpathlineto{\pgfqpoint{6.150959in}{2.545144in}}%
\pgfpathlineto{\pgfqpoint{6.143352in}{2.548387in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{2.545751in}}%
\pgfpathlineto{\pgfqpoint{6.128139in}{2.539344in}}%
\pgfpathlineto{\pgfqpoint{6.120533in}{2.544753in}}%
\pgfpathlineto{\pgfqpoint{6.112926in}{2.552488in}}%
\pgfpathlineto{\pgfqpoint{6.105319in}{2.560549in}}%
\pgfpathlineto{\pgfqpoint{6.097713in}{2.567725in}}%
\pgfpathlineto{\pgfqpoint{6.090106in}{2.575421in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{2.582033in}}%
\pgfpathlineto{\pgfqpoint{6.074893in}{2.588874in}}%
\pgfpathlineto{\pgfqpoint{6.067286in}{2.581597in}}%
\pgfpathlineto{\pgfqpoint{6.059679in}{2.575966in}}%
\pgfpathlineto{\pgfqpoint{6.052073in}{2.578652in}}%
\pgfpathlineto{\pgfqpoint{6.044466in}{2.580270in}}%
\pgfpathlineto{\pgfqpoint{6.036860in}{2.582325in}}%
\pgfpathlineto{\pgfqpoint{6.029253in}{2.584970in}}%
\pgfpathlineto{\pgfqpoint{6.021646in}{2.587425in}}%
\pgfpathlineto{\pgfqpoint{6.014040in}{2.590389in}}%
\pgfpathlineto{\pgfqpoint{6.006433in}{2.587451in}}%
\pgfpathlineto{\pgfqpoint{5.998826in}{2.578006in}}%
\pgfpathlineto{\pgfqpoint{5.991220in}{2.578286in}}%
\pgfpathlineto{\pgfqpoint{5.983613in}{2.580439in}}%
\pgfpathlineto{\pgfqpoint{5.976007in}{2.582351in}}%
\pgfpathlineto{\pgfqpoint{5.968400in}{2.585475in}}%
\pgfpathlineto{\pgfqpoint{5.960793in}{2.587365in}}%
\pgfpathlineto{\pgfqpoint{5.953187in}{2.588958in}}%
\pgfpathlineto{\pgfqpoint{5.945580in}{2.590916in}}%
\pgfpathlineto{\pgfqpoint{5.937973in}{2.585143in}}%
\pgfpathlineto{\pgfqpoint{5.930367in}{2.578423in}}%
\pgfpathlineto{\pgfqpoint{5.922760in}{2.581030in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{2.583228in}}%
\pgfpathlineto{\pgfqpoint{5.907547in}{2.586810in}}%
\pgfpathlineto{\pgfqpoint{5.899940in}{2.589195in}}%
\pgfpathlineto{\pgfqpoint{5.892334in}{2.592466in}}%
\pgfpathlineto{\pgfqpoint{5.884727in}{2.597879in}}%
\pgfpathlineto{\pgfqpoint{5.877120in}{2.600776in}}%
\pgfpathlineto{\pgfqpoint{5.869514in}{2.596366in}}%
\pgfpathlineto{\pgfqpoint{5.861907in}{2.598356in}}%
\pgfpathlineto{\pgfqpoint{5.854301in}{2.604145in}}%
\pgfpathlineto{\pgfqpoint{5.846694in}{2.610185in}}%
\pgfpathlineto{\pgfqpoint{5.839087in}{2.615516in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{2.620981in}}%
\pgfpathlineto{\pgfqpoint{5.823874in}{2.626267in}}%
\pgfpathlineto{\pgfqpoint{5.816267in}{2.631162in}}%
\pgfpathlineto{\pgfqpoint{5.808661in}{2.616474in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{2.586564in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{2.551791in}}%
\pgfpathlineto{\pgfqpoint{5.785841in}{2.510389in}}%
\pgfpathlineto{\pgfqpoint{5.778234in}{2.460575in}}%
\pgfpathlineto{\pgfqpoint{5.770628in}{2.395174in}}%
\pgfpathlineto{\pgfqpoint{5.763021in}{2.305165in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{2.150759in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.576323in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.576323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747808in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{1.610743in}}%
\pgfpathlineto{\pgfqpoint{5.763021in}{1.757373in}}%
\pgfpathlineto{\pgfqpoint{5.770628in}{1.880853in}}%
\pgfpathlineto{\pgfqpoint{5.778234in}{1.957084in}}%
\pgfpathlineto{\pgfqpoint{5.785841in}{2.011573in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{2.052101in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{2.087401in}}%
\pgfpathlineto{\pgfqpoint{5.808661in}{2.117813in}}%
\pgfpathlineto{\pgfqpoint{5.816267in}{2.148506in}}%
\pgfpathlineto{\pgfqpoint{5.823874in}{2.170813in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{2.195341in}}%
\pgfpathlineto{\pgfqpoint{5.839087in}{2.211502in}}%
\pgfpathlineto{\pgfqpoint{5.846694in}{2.225964in}}%
\pgfpathlineto{\pgfqpoint{5.854301in}{2.242322in}}%
\pgfpathlineto{\pgfqpoint{5.861907in}{2.262640in}}%
\pgfpathlineto{\pgfqpoint{5.869514in}{2.280239in}}%
\pgfpathlineto{\pgfqpoint{5.877120in}{2.296825in}}%
\pgfpathlineto{\pgfqpoint{5.884727in}{2.312211in}}%
\pgfpathlineto{\pgfqpoint{5.892334in}{2.324115in}}%
\pgfpathlineto{\pgfqpoint{5.899940in}{2.336954in}}%
\pgfpathlineto{\pgfqpoint{5.907547in}{2.350216in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{2.357923in}}%
\pgfpathlineto{\pgfqpoint{5.922760in}{2.369320in}}%
\pgfpathlineto{\pgfqpoint{5.930367in}{2.378300in}}%
\pgfpathlineto{\pgfqpoint{5.937973in}{2.388073in}}%
\pgfpathlineto{\pgfqpoint{5.945580in}{2.397996in}}%
\pgfpathlineto{\pgfqpoint{5.953187in}{2.407924in}}%
\pgfpathlineto{\pgfqpoint{5.960793in}{2.415867in}}%
\pgfpathlineto{\pgfqpoint{5.968400in}{2.424235in}}%
\pgfpathlineto{\pgfqpoint{5.976007in}{2.431603in}}%
\pgfpathlineto{\pgfqpoint{5.983613in}{2.438611in}}%
\pgfpathlineto{\pgfqpoint{5.991220in}{2.444144in}}%
\pgfpathlineto{\pgfqpoint{5.998826in}{2.451702in}}%
\pgfpathlineto{\pgfqpoint{6.006433in}{2.459948in}}%
\pgfpathlineto{\pgfqpoint{6.014040in}{2.467867in}}%
\pgfpathlineto{\pgfqpoint{6.021646in}{2.473855in}}%
\pgfpathlineto{\pgfqpoint{6.029253in}{2.480457in}}%
\pgfpathlineto{\pgfqpoint{6.036860in}{2.487015in}}%
\pgfpathlineto{\pgfqpoint{6.044466in}{2.492563in}}%
\pgfpathlineto{\pgfqpoint{6.052073in}{2.498707in}}%
\pgfpathlineto{\pgfqpoint{6.059679in}{2.504049in}}%
\pgfpathlineto{\pgfqpoint{6.067286in}{2.511047in}}%
\pgfpathlineto{\pgfqpoint{6.074893in}{2.515584in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{2.520936in}}%
\pgfpathlineto{\pgfqpoint{6.090106in}{2.525650in}}%
\pgfpathlineto{\pgfqpoint{6.097713in}{2.531368in}}%
\pgfpathlineto{\pgfqpoint{6.105319in}{2.537145in}}%
\pgfpathlineto{\pgfqpoint{6.112926in}{2.541103in}}%
\pgfpathlineto{\pgfqpoint{6.120533in}{2.546174in}}%
\pgfpathlineto{\pgfqpoint{6.128139in}{2.551286in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{2.555335in}}%
\pgfpathlineto{\pgfqpoint{6.143352in}{2.559683in}}%
\pgfpathlineto{\pgfqpoint{6.150959in}{2.563706in}}%
\pgfpathlineto{\pgfqpoint{6.158566in}{2.568775in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{2.572434in}}%
\pgfpathlineto{\pgfqpoint{6.173779in}{2.575940in}}%
\pgfpathlineto{\pgfqpoint{6.181386in}{2.579634in}}%
\pgfpathlineto{\pgfqpoint{6.188992in}{2.583490in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{2.587656in}}%
\pgfpathlineto{\pgfqpoint{6.204205in}{2.591968in}}%
\pgfpathlineto{\pgfqpoint{6.211812in}{2.595755in}}%
\pgfpathlineto{\pgfqpoint{6.219419in}{2.599615in}}%
\pgfpathlineto{\pgfqpoint{6.227025in}{2.603947in}}%
\pgfpathlineto{\pgfqpoint{6.234632in}{2.607799in}}%
\pgfpathlineto{\pgfqpoint{6.242239in}{2.611431in}}%
\pgfpathlineto{\pgfqpoint{6.249845in}{2.614893in}}%
\pgfpathlineto{\pgfqpoint{6.257452in}{2.617927in}}%
\pgfpathlineto{\pgfqpoint{6.265058in}{2.620831in}}%
\pgfpathlineto{\pgfqpoint{6.272665in}{2.623623in}}%
\pgfpathlineto{\pgfqpoint{6.280272in}{2.626735in}}%
\pgfpathlineto{\pgfqpoint{6.287878in}{2.629538in}}%
\pgfpathlineto{\pgfqpoint{6.295485in}{2.633009in}}%
\pgfpathlineto{\pgfqpoint{6.303092in}{2.636303in}}%
\pgfpathlineto{\pgfqpoint{6.310698in}{2.639249in}}%
\pgfpathlineto{\pgfqpoint{6.318305in}{2.642320in}}%
\pgfpathlineto{\pgfqpoint{6.325911in}{2.645540in}}%
\pgfpathlineto{\pgfqpoint{6.333518in}{2.648972in}}%
\pgfpathlineto{\pgfqpoint{6.341125in}{2.652942in}}%
\pgfpathlineto{\pgfqpoint{6.348731in}{2.656054in}}%
\pgfpathlineto{\pgfqpoint{6.356338in}{2.658953in}}%
\pgfpathlineto{\pgfqpoint{6.363945in}{2.662534in}}%
\pgfpathlineto{\pgfqpoint{6.371551in}{2.665217in}}%
\pgfpathlineto{\pgfqpoint{6.379158in}{2.668427in}}%
\pgfpathlineto{\pgfqpoint{6.386764in}{2.671237in}}%
\pgfpathlineto{\pgfqpoint{6.394371in}{2.673518in}}%
\pgfpathlineto{\pgfqpoint{6.401978in}{2.675953in}}%
\pgfpathlineto{\pgfqpoint{6.409584in}{2.679251in}}%
\pgfpathlineto{\pgfqpoint{6.417191in}{2.681472in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{2.684283in}}%
\pgfpathlineto{\pgfqpoint{6.432404in}{2.686780in}}%
\pgfpathlineto{\pgfqpoint{6.440011in}{2.689266in}}%
\pgfpathlineto{\pgfqpoint{6.447617in}{2.691700in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{2.694543in}}%
\pgfpathlineto{\pgfqpoint{6.462831in}{2.697436in}}%
\pgfpathlineto{\pgfqpoint{6.470437in}{2.700050in}}%
\pgfpathlineto{\pgfqpoint{6.478044in}{2.702733in}}%
\pgfpathlineto{\pgfqpoint{6.485651in}{2.705158in}}%
\pgfpathlineto{\pgfqpoint{6.493257in}{2.707020in}}%
\pgfpathlineto{\pgfqpoint{6.500864in}{2.709325in}}%
\pgfpathlineto{\pgfqpoint{6.508470in}{2.711624in}}%
\pgfpathlineto{\pgfqpoint{6.516077in}{2.713938in}}%
\pgfpathlineto{\pgfqpoint{6.523684in}{2.716462in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{2.718817in}}%
\pgfpathlineto{\pgfqpoint{6.538897in}{2.721401in}}%
\pgfpathlineto{\pgfqpoint{6.546504in}{2.723697in}}%
\pgfpathlineto{\pgfqpoint{6.554110in}{2.726170in}}%
\pgfpathlineto{\pgfqpoint{6.561717in}{2.728121in}}%
\pgfpathlineto{\pgfqpoint{6.569323in}{2.730650in}}%
\pgfpathlineto{\pgfqpoint{6.576930in}{2.732755in}}%
\pgfpathlineto{\pgfqpoint{6.584537in}{2.735107in}}%
\pgfpathlineto{\pgfqpoint{6.592143in}{2.737448in}}%
\pgfpathlineto{\pgfqpoint{6.599750in}{2.740261in}}%
\pgfpathlineto{\pgfqpoint{6.607357in}{2.742123in}}%
\pgfpathlineto{\pgfqpoint{6.614963in}{2.744638in}}%
\pgfpathlineto{\pgfqpoint{6.622570in}{2.747438in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{2.749622in}}%
\pgfpathlineto{\pgfqpoint{6.637783in}{2.751622in}}%
\pgfpathlineto{\pgfqpoint{6.645390in}{2.753831in}}%
\pgfpathlineto{\pgfqpoint{6.652996in}{2.755799in}}%
\pgfpathlineto{\pgfqpoint{6.660603in}{2.757700in}}%
\pgfpathlineto{\pgfqpoint{6.668210in}{2.760032in}}%
\pgfpathlineto{\pgfqpoint{6.675816in}{2.761710in}}%
\pgfpathlineto{\pgfqpoint{6.683423in}{2.763070in}}%
\pgfpathlineto{\pgfqpoint{6.691029in}{2.764741in}}%
\pgfpathlineto{\pgfqpoint{6.698636in}{2.766846in}}%
\pgfpathlineto{\pgfqpoint{6.706243in}{2.768764in}}%
\pgfpathlineto{\pgfqpoint{6.713849in}{2.770853in}}%
\pgfpathlineto{\pgfqpoint{6.721456in}{2.773106in}}%
\pgfpathlineto{\pgfqpoint{6.729063in}{2.775161in}}%
\pgfpathlineto{\pgfqpoint{6.736669in}{2.776789in}}%
\pgfpathlineto{\pgfqpoint{6.744276in}{2.778765in}}%
\pgfpathlineto{\pgfqpoint{6.751882in}{2.780802in}}%
\pgfpathlineto{\pgfqpoint{6.759489in}{2.782463in}}%
\pgfpathlineto{\pgfqpoint{6.767096in}{2.784105in}}%
\pgfpathlineto{\pgfqpoint{6.774702in}{2.785646in}}%
\pgfpathlineto{\pgfqpoint{6.782309in}{2.787419in}}%
\pgfpathlineto{\pgfqpoint{6.789916in}{2.788939in}}%
\pgfpathlineto{\pgfqpoint{6.797522in}{2.790483in}}%
\pgfpathlineto{\pgfqpoint{6.805129in}{2.791815in}}%
\pgfpathlineto{\pgfqpoint{6.812735in}{2.793386in}}%
\pgfpathlineto{\pgfqpoint{6.820342in}{2.795003in}}%
\pgfpathlineto{\pgfqpoint{6.827949in}{2.796822in}}%
\pgfpathlineto{\pgfqpoint{6.835555in}{2.798401in}}%
\pgfpathlineto{\pgfqpoint{6.843162in}{2.800015in}}%
\pgfpathlineto{\pgfqpoint{6.850769in}{2.801669in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{2.803619in}}%
\pgfpathlineto{\pgfqpoint{6.865982in}{2.805519in}}%
\pgfpathlineto{\pgfqpoint{6.873589in}{2.807230in}}%
\pgfpathlineto{\pgfqpoint{6.881195in}{2.808851in}}%
\pgfpathlineto{\pgfqpoint{6.888802in}{2.810386in}}%
\pgfpathlineto{\pgfqpoint{6.896408in}{2.812234in}}%
\pgfpathlineto{\pgfqpoint{6.904015in}{2.813917in}}%
\pgfpathlineto{\pgfqpoint{6.911622in}{2.815359in}}%
\pgfpathlineto{\pgfqpoint{6.919228in}{2.817033in}}%
\pgfpathlineto{\pgfqpoint{6.926835in}{2.818210in}}%
\pgfpathlineto{\pgfqpoint{6.934442in}{2.819959in}}%
\pgfpathlineto{\pgfqpoint{6.942048in}{2.821465in}}%
\pgfpathlineto{\pgfqpoint{6.949655in}{2.822995in}}%
\pgfpathlineto{\pgfqpoint{6.957261in}{2.824840in}}%
\pgfpathlineto{\pgfqpoint{6.964868in}{2.826500in}}%
\pgfpathlineto{\pgfqpoint{6.972475in}{2.828072in}}%
\pgfpathlineto{\pgfqpoint{6.980081in}{2.829571in}}%
\pgfpathlineto{\pgfqpoint{6.987688in}{2.831134in}}%
\pgfpathlineto{\pgfqpoint{6.995295in}{2.832412in}}%
\pgfpathlineto{\pgfqpoint{7.002901in}{2.833812in}}%
\pgfpathlineto{\pgfqpoint{7.010508in}{2.835382in}}%
\pgfpathlineto{\pgfqpoint{7.018114in}{2.836750in}}%
\pgfpathlineto{\pgfqpoint{7.025721in}{2.838397in}}%
\pgfpathlineto{\pgfqpoint{7.033328in}{2.839913in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{2.841197in}}%
\pgfpathlineto{\pgfqpoint{7.048541in}{2.842577in}}%
\pgfpathlineto{\pgfqpoint{7.056148in}{2.844232in}}%
\pgfpathlineto{\pgfqpoint{7.063754in}{2.845601in}}%
\pgfpathlineto{\pgfqpoint{7.071361in}{2.847108in}}%
\pgfpathlineto{\pgfqpoint{7.078967in}{2.848498in}}%
\pgfpathlineto{\pgfqpoint{7.086574in}{2.849636in}}%
\pgfpathlineto{\pgfqpoint{7.094181in}{2.851152in}}%
\pgfpathlineto{\pgfqpoint{7.101787in}{2.852395in}}%
\pgfpathlineto{\pgfqpoint{7.109394in}{2.853830in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{2.855068in}}%
\pgfpathlineto{\pgfqpoint{7.124607in}{2.856363in}}%
\pgfpathlineto{\pgfqpoint{7.132214in}{2.857764in}}%
\pgfpathlineto{\pgfqpoint{7.139820in}{2.859225in}}%
\pgfpathlineto{\pgfqpoint{7.147427in}{2.860538in}}%
\pgfpathlineto{\pgfqpoint{7.155034in}{2.862003in}}%
\pgfpathlineto{\pgfqpoint{7.162640in}{2.863445in}}%
\pgfpathlineto{\pgfqpoint{7.170247in}{2.864878in}}%
\pgfpathlineto{\pgfqpoint{7.177854in}{2.866327in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{2.867695in}}%
\pgfpathlineto{\pgfqpoint{7.193067in}{2.868951in}}%
\pgfpathlineto{\pgfqpoint{7.200673in}{2.870426in}}%
\pgfpathlineto{\pgfqpoint{7.208280in}{2.871956in}}%
\pgfpathlineto{\pgfqpoint{7.215887in}{2.873064in}}%
\pgfpathlineto{\pgfqpoint{7.223493in}{2.874315in}}%
\pgfpathlineto{\pgfqpoint{7.231100in}{2.875860in}}%
\pgfpathlineto{\pgfqpoint{7.238707in}{2.877163in}}%
\pgfpathlineto{\pgfqpoint{7.246313in}{2.878185in}}%
\pgfpathlineto{\pgfqpoint{7.253920in}{2.879584in}}%
\pgfpathlineto{\pgfqpoint{7.261526in}{2.880784in}}%
\pgfpathlineto{\pgfqpoint{7.269133in}{2.881744in}}%
\pgfpathlineto{\pgfqpoint{7.276740in}{2.883078in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{2.884297in}}%
\pgfpathlineto{\pgfqpoint{7.291953in}{2.885655in}}%
\pgfpathlineto{\pgfqpoint{7.299560in}{2.887130in}}%
\pgfpathlineto{\pgfqpoint{7.307166in}{2.888352in}}%
\pgfpathlineto{\pgfqpoint{7.314773in}{2.889468in}}%
\pgfpathlineto{\pgfqpoint{7.322379in}{2.890568in}}%
\pgfpathlineto{\pgfqpoint{7.329986in}{2.891745in}}%
\pgfpathlineto{\pgfqpoint{7.337593in}{2.892879in}}%
\pgfpathlineto{\pgfqpoint{7.345199in}{2.894154in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{2.895293in}}%
\pgfpathlineto{\pgfqpoint{7.360413in}{2.896657in}}%
\pgfpathlineto{\pgfqpoint{7.368019in}{2.897867in}}%
\pgfpathlineto{\pgfqpoint{7.375626in}{2.899045in}}%
\pgfpathlineto{\pgfqpoint{7.383232in}{2.900279in}}%
\pgfpathlineto{\pgfqpoint{7.390839in}{2.901379in}}%
\pgfpathlineto{\pgfqpoint{7.398446in}{2.902644in}}%
\pgfpathlineto{\pgfqpoint{7.406052in}{2.903623in}}%
\pgfpathlineto{\pgfqpoint{7.413659in}{2.904588in}}%
\pgfpathlineto{\pgfqpoint{7.421266in}{2.905794in}}%
\pgfpathlineto{\pgfqpoint{7.428872in}{2.906859in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{2.907868in}}%
\pgfpathlineto{\pgfqpoint{7.444085in}{2.909022in}}%
\pgfpathlineto{\pgfqpoint{7.451692in}{2.909996in}}%
\pgfpathlineto{\pgfqpoint{7.459299in}{2.911122in}}%
\pgfpathlineto{\pgfqpoint{7.466905in}{2.912370in}}%
\pgfpathlineto{\pgfqpoint{7.474512in}{2.913359in}}%
\pgfpathlineto{\pgfqpoint{7.482119in}{2.914386in}}%
\pgfpathlineto{\pgfqpoint{7.489725in}{2.915495in}}%
\pgfpathlineto{\pgfqpoint{7.497332in}{2.916768in}}%
\pgfpathlineto{\pgfqpoint{7.504938in}{2.917832in}}%
\pgfpathlineto{\pgfqpoint{7.512545in}{2.918682in}}%
\pgfpathlineto{\pgfqpoint{7.520152in}{2.919558in}}%
\pgfpathlineto{\pgfqpoint{7.527758in}{2.920583in}}%
\pgfpathlineto{\pgfqpoint{7.535365in}{2.921455in}}%
\pgfpathlineto{\pgfqpoint{7.542972in}{2.922619in}}%
\pgfpathlineto{\pgfqpoint{7.550578in}{2.923742in}}%
\pgfpathlineto{\pgfqpoint{7.558185in}{2.924741in}}%
\pgfpathlineto{\pgfqpoint{7.565791in}{2.925830in}}%
\pgfpathlineto{\pgfqpoint{7.573398in}{2.926620in}}%
\pgfpathlineto{\pgfqpoint{7.581005in}{2.927586in}}%
\pgfpathlineto{\pgfqpoint{7.588611in}{2.928575in}}%
\pgfpathlineto{\pgfqpoint{7.596218in}{2.929748in}}%
\pgfpathlineto{\pgfqpoint{7.603825in}{2.930766in}}%
\pgfpathlineto{\pgfqpoint{7.611431in}{2.931603in}}%
\pgfpathlineto{\pgfqpoint{7.619038in}{2.932636in}}%
\pgfpathlineto{\pgfqpoint{7.626644in}{2.933789in}}%
\pgfpathlineto{\pgfqpoint{7.634251in}{2.934827in}}%
\pgfpathlineto{\pgfqpoint{7.641858in}{2.935928in}}%
\pgfpathlineto{\pgfqpoint{7.649464in}{2.936699in}}%
\pgfpathlineto{\pgfqpoint{7.657071in}{2.937629in}}%
\pgfpathlineto{\pgfqpoint{7.664678in}{2.938586in}}%
\pgfpathlineto{\pgfqpoint{7.672284in}{2.939370in}}%
\pgfpathlineto{\pgfqpoint{7.679891in}{2.940342in}}%
\pgfpathlineto{\pgfqpoint{7.687498in}{2.941388in}}%
\pgfpathlineto{\pgfqpoint{7.695104in}{2.942154in}}%
\pgfpathlineto{\pgfqpoint{7.702711in}{2.943080in}}%
\pgfpathlineto{\pgfqpoint{7.710317in}{2.944068in}}%
\pgfpathlineto{\pgfqpoint{7.717924in}{2.945088in}}%
\pgfpathlineto{\pgfqpoint{7.725531in}{2.945977in}}%
\pgfpathlineto{\pgfqpoint{7.733137in}{2.946873in}}%
\pgfpathlineto{\pgfqpoint{7.740744in}{2.947582in}}%
\pgfpathlineto{\pgfqpoint{7.748351in}{2.948573in}}%
\pgfpathlineto{\pgfqpoint{7.755957in}{2.949347in}}%
\pgfpathlineto{\pgfqpoint{7.763564in}{2.950135in}}%
\pgfpathlineto{\pgfqpoint{7.771170in}{2.950860in}}%
\pgfpathlineto{\pgfqpoint{7.778777in}{2.951738in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{2.952570in}}%
\pgfpathlineto{\pgfqpoint{7.793990in}{2.953373in}}%
\pgfpathlineto{\pgfqpoint{7.801597in}{2.953760in}}%
\pgfpathlineto{\pgfqpoint{7.809204in}{2.954570in}}%
\pgfpathlineto{\pgfqpoint{7.816810in}{2.955370in}}%
\pgfpathlineto{\pgfqpoint{7.824417in}{2.956037in}}%
\pgfpathlineto{\pgfqpoint{7.832023in}{2.956563in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{2.957351in}}%
\pgfpathlineto{\pgfqpoint{7.847237in}{2.958010in}}%
\pgfpathlineto{\pgfqpoint{7.854843in}{2.958721in}}%
\pgfpathlineto{\pgfqpoint{7.862450in}{2.959465in}}%
\pgfpathlineto{\pgfqpoint{7.870057in}{2.960356in}}%
\pgfpathlineto{\pgfqpoint{7.877663in}{2.961106in}}%
\pgfpathlineto{\pgfqpoint{7.885270in}{2.961886in}}%
\pgfpathlineto{\pgfqpoint{7.892876in}{2.962712in}}%
\pgfpathlineto{\pgfqpoint{7.900483in}{2.963538in}}%
\pgfpathlineto{\pgfqpoint{7.908090in}{2.964248in}}%
\pgfpathlineto{\pgfqpoint{7.915696in}{2.965141in}}%
\pgfpathlineto{\pgfqpoint{7.923303in}{2.966020in}}%
\pgfpathlineto{\pgfqpoint{7.930910in}{2.966915in}}%
\pgfpathlineto{\pgfqpoint{7.938516in}{2.967807in}}%
\pgfpathlineto{\pgfqpoint{7.946123in}{2.968644in}}%
\pgfpathlineto{\pgfqpoint{7.953729in}{2.969497in}}%
\pgfpathlineto{\pgfqpoint{7.961336in}{2.970370in}}%
\pgfpathlineto{\pgfqpoint{7.968943in}{2.971252in}}%
\pgfpathlineto{\pgfqpoint{7.976549in}{2.972112in}}%
\pgfpathlineto{\pgfqpoint{7.984156in}{2.972969in}}%
\pgfpathlineto{\pgfqpoint{7.991763in}{2.973770in}}%
\pgfpathlineto{\pgfqpoint{7.999369in}{2.974726in}}%
\pgfpathlineto{\pgfqpoint{8.006976in}{2.975444in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{2.976466in}}%
\pgfpathlineto{\pgfqpoint{8.022189in}{2.977323in}}%
\pgfpathlineto{\pgfqpoint{8.029796in}{2.978337in}}%
\pgfpathlineto{\pgfqpoint{8.037402in}{2.979205in}}%
\pgfpathlineto{\pgfqpoint{8.045009in}{2.980074in}}%
\pgfpathlineto{\pgfqpoint{8.052616in}{2.980882in}}%
\pgfpathlineto{\pgfqpoint{8.060222in}{2.981732in}}%
\pgfpathlineto{\pgfqpoint{8.067829in}{2.982513in}}%
\pgfpathlineto{\pgfqpoint{8.075435in}{2.983274in}}%
\pgfpathlineto{\pgfqpoint{8.083042in}{2.984167in}}%
\pgfpathlineto{\pgfqpoint{8.090649in}{2.985045in}}%
\pgfpathlineto{\pgfqpoint{8.098255in}{2.985912in}}%
\pgfpathlineto{\pgfqpoint{8.105862in}{2.986805in}}%
\pgfpathlineto{\pgfqpoint{8.113469in}{2.987620in}}%
\pgfpathlineto{\pgfqpoint{8.121075in}{2.988443in}}%
\pgfpathlineto{\pgfqpoint{8.128682in}{2.989382in}}%
\pgfpathlineto{\pgfqpoint{8.136288in}{2.990002in}}%
\pgfpathlineto{\pgfqpoint{8.143895in}{2.990836in}}%
\pgfpathlineto{\pgfqpoint{8.151502in}{2.991732in}}%
\pgfpathlineto{\pgfqpoint{8.159108in}{2.992525in}}%
\pgfpathlineto{\pgfqpoint{8.166715in}{2.993299in}}%
\pgfpathlineto{\pgfqpoint{8.174322in}{2.994238in}}%
\pgfpathlineto{\pgfqpoint{8.181928in}{2.995035in}}%
\pgfpathlineto{\pgfqpoint{8.189535in}{2.995734in}}%
\pgfpathlineto{\pgfqpoint{8.197141in}{2.996412in}}%
\pgfpathlineto{\pgfqpoint{8.204748in}{2.997058in}}%
\pgfpathlineto{\pgfqpoint{8.212355in}{2.997834in}}%
\pgfpathlineto{\pgfqpoint{8.219961in}{2.998668in}}%
\pgfpathlineto{\pgfqpoint{8.227568in}{2.999441in}}%
\pgfpathlineto{\pgfqpoint{8.235175in}{3.000137in}}%
\pgfpathlineto{\pgfqpoint{8.242781in}{3.000961in}}%
\pgfpathlineto{\pgfqpoint{8.250388in}{3.001836in}}%
\pgfpathlineto{\pgfqpoint{8.257994in}{3.002569in}}%
\pgfpathlineto{\pgfqpoint{8.265601in}{3.003315in}}%
\pgfpathlineto{\pgfqpoint{8.273208in}{3.004139in}}%
\pgfpathlineto{\pgfqpoint{8.280814in}{3.004856in}}%
\pgfpathlineto{\pgfqpoint{8.288421in}{3.005688in}}%
\pgfpathlineto{\pgfqpoint{8.296028in}{3.006390in}}%
\pgfpathlineto{\pgfqpoint{8.303634in}{3.007058in}}%
\pgfpathlineto{\pgfqpoint{8.311241in}{3.007779in}}%
\pgfpathlineto{\pgfqpoint{8.318847in}{3.008524in}}%
\pgfpathlineto{\pgfqpoint{8.326454in}{3.009399in}}%
\pgfpathlineto{\pgfqpoint{8.334061in}{3.010038in}}%
\pgfpathlineto{\pgfqpoint{8.341667in}{3.010862in}}%
\pgfpathlineto{\pgfqpoint{8.349274in}{3.011682in}}%
\pgfpathlineto{\pgfqpoint{8.356881in}{3.012534in}}%
\pgfpathlineto{\pgfqpoint{8.364487in}{3.013376in}}%
\pgfpathlineto{\pgfqpoint{8.372094in}{3.014028in}}%
\pgfpathlineto{\pgfqpoint{8.379700in}{3.014662in}}%
\pgfpathlineto{\pgfqpoint{8.387307in}{3.015492in}}%
\pgfpathlineto{\pgfqpoint{8.394914in}{3.016240in}}%
\pgfpathlineto{\pgfqpoint{8.402520in}{3.016966in}}%
\pgfpathlineto{\pgfqpoint{8.410127in}{3.017671in}}%
\pgfpathlineto{\pgfqpoint{8.417734in}{3.018402in}}%
\pgfpathlineto{\pgfqpoint{8.425340in}{3.019057in}}%
\pgfpathlineto{\pgfqpoint{8.432947in}{3.019874in}}%
\pgfpathlineto{\pgfqpoint{8.440554in}{3.020668in}}%
\pgfpathlineto{\pgfqpoint{8.448160in}{3.021285in}}%
\pgfpathlineto{\pgfqpoint{8.455767in}{3.022015in}}%
\pgfpathlineto{\pgfqpoint{8.463373in}{3.022726in}}%
\pgfpathlineto{\pgfqpoint{8.470980in}{3.023426in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{3.023958in}}%
\pgfpathlineto{\pgfqpoint{8.486193in}{3.024654in}}%
\pgfpathlineto{\pgfqpoint{8.493800in}{3.025375in}}%
\pgfpathlineto{\pgfqpoint{8.501407in}{3.026093in}}%
\pgfpathlineto{\pgfqpoint{8.509013in}{3.026689in}}%
\pgfpathlineto{\pgfqpoint{8.516620in}{3.027560in}}%
\pgfpathlineto{\pgfqpoint{8.524226in}{3.028299in}}%
\pgfpathlineto{\pgfqpoint{8.531833in}{3.029002in}}%
\pgfpathlineto{\pgfqpoint{8.539440in}{3.029719in}}%
\pgfpathlineto{\pgfqpoint{8.547046in}{3.030354in}}%
\pgfpathlineto{\pgfqpoint{8.554653in}{3.031043in}}%
\pgfpathlineto{\pgfqpoint{8.562260in}{3.031787in}}%
\pgfpathlineto{\pgfqpoint{8.569866in}{3.032488in}}%
\pgfpathlineto{\pgfqpoint{8.577473in}{3.033015in}}%
\pgfpathlineto{\pgfqpoint{8.585079in}{3.033723in}}%
\pgfpathlineto{\pgfqpoint{8.592686in}{3.034474in}}%
\pgfpathlineto{\pgfqpoint{8.600293in}{3.035116in}}%
\pgfpathlineto{\pgfqpoint{8.607899in}{3.035768in}}%
\pgfpathlineto{\pgfqpoint{8.615506in}{3.036457in}}%
\pgfpathlineto{\pgfqpoint{8.623113in}{3.037114in}}%
\pgfpathlineto{\pgfqpoint{8.630719in}{3.037749in}}%
\pgfpathlineto{\pgfqpoint{8.638326in}{3.038309in}}%
\pgfpathlineto{\pgfqpoint{8.645932in}{3.039013in}}%
\pgfpathlineto{\pgfqpoint{8.653539in}{3.039747in}}%
\pgfpathlineto{\pgfqpoint{8.661146in}{3.040344in}}%
\pgfpathlineto{\pgfqpoint{8.668752in}{3.040974in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{3.041667in}}%
\pgfpathlineto{\pgfqpoint{8.683966in}{3.042316in}}%
\pgfpathlineto{\pgfqpoint{8.691572in}{3.042971in}}%
\pgfpathlineto{\pgfqpoint{8.699179in}{3.043672in}}%
\pgfpathlineto{\pgfqpoint{8.706785in}{3.044303in}}%
\pgfpathlineto{\pgfqpoint{8.714392in}{3.045042in}}%
\pgfpathlineto{\pgfqpoint{8.721999in}{3.045595in}}%
\pgfpathlineto{\pgfqpoint{8.729605in}{3.046227in}}%
\pgfpathlineto{\pgfqpoint{8.737212in}{3.046903in}}%
\pgfpathlineto{\pgfqpoint{8.744819in}{3.047546in}}%
\pgfpathlineto{\pgfqpoint{8.752425in}{3.048160in}}%
\pgfpathlineto{\pgfqpoint{8.760032in}{3.048804in}}%
\pgfpathlineto{\pgfqpoint{8.767638in}{3.049477in}}%
\pgfpathlineto{\pgfqpoint{8.775245in}{3.050102in}}%
\pgfpathlineto{\pgfqpoint{8.782852in}{3.050849in}}%
\pgfpathlineto{\pgfqpoint{8.790458in}{3.051478in}}%
\pgfpathlineto{\pgfqpoint{8.798065in}{3.052206in}}%
\pgfpathlineto{\pgfqpoint{8.805672in}{3.052793in}}%
\pgfpathlineto{\pgfqpoint{8.813278in}{3.053409in}}%
\pgfpathlineto{\pgfqpoint{8.820885in}{3.054030in}}%
\pgfpathlineto{\pgfqpoint{8.828491in}{3.054620in}}%
\pgfpathlineto{\pgfqpoint{8.836098in}{3.055232in}}%
\pgfpathlineto{\pgfqpoint{8.843705in}{3.055802in}}%
\pgfpathlineto{\pgfqpoint{8.851311in}{3.056420in}}%
\pgfpathlineto{\pgfqpoint{8.858918in}{3.057013in}}%
\pgfpathlineto{\pgfqpoint{8.866525in}{3.057789in}}%
\pgfpathlineto{\pgfqpoint{8.874131in}{3.058394in}}%
\pgfpathlineto{\pgfqpoint{8.881738in}{3.058901in}}%
\pgfpathlineto{\pgfqpoint{8.889344in}{3.059453in}}%
\pgfpathlineto{\pgfqpoint{8.896951in}{3.060011in}}%
\pgfpathlineto{\pgfqpoint{8.904558in}{3.060699in}}%
\pgfpathlineto{\pgfqpoint{8.912164in}{3.061248in}}%
\pgfpathlineto{\pgfqpoint{8.919771in}{3.061979in}}%
\pgfpathlineto{\pgfqpoint{8.927378in}{3.062419in}}%
\pgfpathlineto{\pgfqpoint{8.934984in}{3.063017in}}%
\pgfpathlineto{\pgfqpoint{8.942591in}{3.063584in}}%
\pgfpathlineto{\pgfqpoint{8.950197in}{3.064112in}}%
\pgfpathlineto{\pgfqpoint{8.957804in}{3.064711in}}%
\pgfpathlineto{\pgfqpoint{8.965411in}{3.065286in}}%
\pgfpathlineto{\pgfqpoint{8.973017in}{3.065890in}}%
\pgfpathlineto{\pgfqpoint{8.980624in}{3.066473in}}%
\pgfpathlineto{\pgfqpoint{8.988231in}{3.067130in}}%
\pgfpathlineto{\pgfqpoint{8.995837in}{3.067771in}}%
\pgfpathlineto{\pgfqpoint{9.003444in}{3.068372in}}%
\pgfpathlineto{\pgfqpoint{9.011050in}{3.068957in}}%
\pgfpathlineto{\pgfqpoint{9.018657in}{3.069505in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{3.070121in}}%
\pgfpathlineto{\pgfqpoint{9.033870in}{3.070763in}}%
\pgfpathlineto{\pgfqpoint{9.041477in}{3.071321in}}%
\pgfpathlineto{\pgfqpoint{9.049084in}{3.071796in}}%
\pgfpathlineto{\pgfqpoint{9.056690in}{3.072357in}}%
\pgfpathlineto{\pgfqpoint{9.064297in}{3.072857in}}%
\pgfpathlineto{\pgfqpoint{9.071903in}{3.073334in}}%
\pgfpathlineto{\pgfqpoint{9.079510in}{3.073882in}}%
\pgfpathlineto{\pgfqpoint{9.087117in}{3.074326in}}%
\pgfpathlineto{\pgfqpoint{9.094723in}{3.074943in}}%
\pgfpathlineto{\pgfqpoint{9.102330in}{3.075510in}}%
\pgfpathlineto{\pgfqpoint{9.109937in}{3.076008in}}%
\pgfpathlineto{\pgfqpoint{9.117543in}{3.076597in}}%
\pgfpathlineto{\pgfqpoint{9.125150in}{3.077142in}}%
\pgfpathlineto{\pgfqpoint{9.132756in}{3.077761in}}%
\pgfpathlineto{\pgfqpoint{9.140363in}{3.078297in}}%
\pgfpathlineto{\pgfqpoint{9.147970in}{3.078902in}}%
\pgfpathlineto{\pgfqpoint{9.155576in}{3.079554in}}%
\pgfpathlineto{\pgfqpoint{9.163183in}{3.080085in}}%
\pgfpathlineto{\pgfqpoint{9.170790in}{3.080577in}}%
\pgfpathlineto{\pgfqpoint{9.178396in}{3.081227in}}%
\pgfpathlineto{\pgfqpoint{9.186003in}{3.081768in}}%
\pgfpathlineto{\pgfqpoint{9.193609in}{3.082331in}}%
\pgfpathlineto{\pgfqpoint{9.201216in}{3.082840in}}%
\pgfpathlineto{\pgfqpoint{9.208823in}{3.083330in}}%
\pgfpathlineto{\pgfqpoint{9.216429in}{3.083848in}}%
\pgfpathlineto{\pgfqpoint{9.224036in}{3.084478in}}%
\pgfpathlineto{\pgfqpoint{9.231643in}{3.084879in}}%
\pgfpathlineto{\pgfqpoint{9.239249in}{3.085415in}}%
\pgfpathlineto{\pgfqpoint{9.246856in}{3.085936in}}%
\pgfpathlineto{\pgfqpoint{9.254463in}{3.086533in}}%
\pgfpathlineto{\pgfqpoint{9.262069in}{3.086985in}}%
\pgfpathlineto{\pgfqpoint{9.269676in}{3.087569in}}%
\pgfpathlineto{\pgfqpoint{9.277282in}{3.088043in}}%
\pgfpathlineto{\pgfqpoint{9.284889in}{3.088519in}}%
\pgfpathlineto{\pgfqpoint{9.292496in}{3.089004in}}%
\pgfpathlineto{\pgfqpoint{9.300102in}{3.089528in}}%
\pgfpathlineto{\pgfqpoint{9.307709in}{3.090156in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{3.090745in}}%
\pgfpathlineto{\pgfqpoint{9.322922in}{3.091259in}}%
\pgfpathlineto{\pgfqpoint{9.330529in}{3.091801in}}%
\pgfpathlineto{\pgfqpoint{9.338135in}{3.092357in}}%
\pgfpathlineto{\pgfqpoint{9.345742in}{3.092872in}}%
\pgfpathlineto{\pgfqpoint{9.353349in}{3.093349in}}%
\pgfpathlineto{\pgfqpoint{9.360955in}{3.093955in}}%
\pgfpathlineto{\pgfqpoint{9.368562in}{3.094629in}}%
\pgfpathlineto{\pgfqpoint{9.376169in}{3.095179in}}%
\pgfpathlineto{\pgfqpoint{9.383775in}{3.095713in}}%
\pgfpathlineto{\pgfqpoint{9.391382in}{3.096175in}}%
\pgfpathlineto{\pgfqpoint{9.398988in}{3.096656in}}%
\pgfpathlineto{\pgfqpoint{9.406595in}{3.097117in}}%
\pgfpathlineto{\pgfqpoint{9.414202in}{3.097639in}}%
\pgfpathlineto{\pgfqpoint{9.421808in}{3.098139in}}%
\pgfpathlineto{\pgfqpoint{9.429415in}{3.098708in}}%
\pgfpathlineto{\pgfqpoint{9.437022in}{3.099297in}}%
\pgfpathlineto{\pgfqpoint{9.444628in}{3.099786in}}%
\pgfpathlineto{\pgfqpoint{9.452235in}{3.100347in}}%
\pgfpathlineto{\pgfqpoint{9.459841in}{3.100836in}}%
\pgfpathlineto{\pgfqpoint{9.467448in}{3.101404in}}%
\pgfpathlineto{\pgfqpoint{9.475055in}{3.101949in}}%
\pgfpathlineto{\pgfqpoint{9.482661in}{3.102509in}}%
\pgfpathlineto{\pgfqpoint{9.490268in}{3.103046in}}%
\pgfpathlineto{\pgfqpoint{9.497875in}{3.103622in}}%
\pgfpathlineto{\pgfqpoint{9.505481in}{3.104219in}}%
\pgfpathlineto{\pgfqpoint{9.513088in}{3.104724in}}%
\pgfpathlineto{\pgfqpoint{9.520694in}{3.105182in}}%
\pgfpathlineto{\pgfqpoint{9.528301in}{3.105721in}}%
\pgfpathlineto{\pgfqpoint{9.535908in}{3.106230in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{3.106720in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{3.111814in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{3.111814in}}%
\pgfpathlineto{\pgfqpoint{9.535908in}{3.111353in}}%
\pgfpathlineto{\pgfqpoint{9.528301in}{3.110925in}}%
\pgfpathlineto{\pgfqpoint{9.520694in}{3.110461in}}%
\pgfpathlineto{\pgfqpoint{9.513088in}{3.109999in}}%
\pgfpathlineto{\pgfqpoint{9.505481in}{3.109575in}}%
\pgfpathlineto{\pgfqpoint{9.497875in}{3.109151in}}%
\pgfpathlineto{\pgfqpoint{9.490268in}{3.108620in}}%
\pgfpathlineto{\pgfqpoint{9.482661in}{3.108148in}}%
\pgfpathlineto{\pgfqpoint{9.475055in}{3.107537in}}%
\pgfpathlineto{\pgfqpoint{9.467448in}{3.107041in}}%
\pgfpathlineto{\pgfqpoint{9.459841in}{3.106452in}}%
\pgfpathlineto{\pgfqpoint{9.452235in}{3.105948in}}%
\pgfpathlineto{\pgfqpoint{9.444628in}{3.105517in}}%
\pgfpathlineto{\pgfqpoint{9.437022in}{3.104984in}}%
\pgfpathlineto{\pgfqpoint{9.429415in}{3.104399in}}%
\pgfpathlineto{\pgfqpoint{9.421808in}{3.103951in}}%
\pgfpathlineto{\pgfqpoint{9.414202in}{3.103483in}}%
\pgfpathlineto{\pgfqpoint{9.406595in}{3.103001in}}%
\pgfpathlineto{\pgfqpoint{9.398988in}{3.102600in}}%
\pgfpathlineto{\pgfqpoint{9.391382in}{3.101981in}}%
\pgfpathlineto{\pgfqpoint{9.383775in}{3.101498in}}%
\pgfpathlineto{\pgfqpoint{9.376169in}{3.101018in}}%
\pgfpathlineto{\pgfqpoint{9.368562in}{3.100610in}}%
\pgfpathlineto{\pgfqpoint{9.360955in}{3.100122in}}%
\pgfpathlineto{\pgfqpoint{9.353349in}{3.099535in}}%
\pgfpathlineto{\pgfqpoint{9.345742in}{3.098988in}}%
\pgfpathlineto{\pgfqpoint{9.338135in}{3.098424in}}%
\pgfpathlineto{\pgfqpoint{9.330529in}{3.097830in}}%
\pgfpathlineto{\pgfqpoint{9.322922in}{3.097255in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{3.096724in}}%
\pgfpathlineto{\pgfqpoint{9.307709in}{3.096188in}}%
\pgfpathlineto{\pgfqpoint{9.300102in}{3.095614in}}%
\pgfpathlineto{\pgfqpoint{9.292496in}{3.095071in}}%
\pgfpathlineto{\pgfqpoint{9.284889in}{3.094618in}}%
\pgfpathlineto{\pgfqpoint{9.277282in}{3.094036in}}%
\pgfpathlineto{\pgfqpoint{9.269676in}{3.093584in}}%
\pgfpathlineto{\pgfqpoint{9.262069in}{3.093101in}}%
\pgfpathlineto{\pgfqpoint{9.254463in}{3.092585in}}%
\pgfpathlineto{\pgfqpoint{9.246856in}{3.092153in}}%
\pgfpathlineto{\pgfqpoint{9.239249in}{3.091627in}}%
\pgfpathlineto{\pgfqpoint{9.231643in}{3.091056in}}%
\pgfpathlineto{\pgfqpoint{9.224036in}{3.090507in}}%
\pgfpathlineto{\pgfqpoint{9.216429in}{3.090078in}}%
\pgfpathlineto{\pgfqpoint{9.208823in}{3.089549in}}%
\pgfpathlineto{\pgfqpoint{9.201216in}{3.088887in}}%
\pgfpathlineto{\pgfqpoint{9.193609in}{3.088399in}}%
\pgfpathlineto{\pgfqpoint{9.186003in}{3.087960in}}%
\pgfpathlineto{\pgfqpoint{9.178396in}{3.087381in}}%
\pgfpathlineto{\pgfqpoint{9.170790in}{3.086944in}}%
\pgfpathlineto{\pgfqpoint{9.163183in}{3.086441in}}%
\pgfpathlineto{\pgfqpoint{9.155576in}{3.085956in}}%
\pgfpathlineto{\pgfqpoint{9.147970in}{3.085458in}}%
\pgfpathlineto{\pgfqpoint{9.140363in}{3.084860in}}%
\pgfpathlineto{\pgfqpoint{9.132756in}{3.084304in}}%
\pgfpathlineto{\pgfqpoint{9.125150in}{3.083768in}}%
\pgfpathlineto{\pgfqpoint{9.117543in}{3.083209in}}%
\pgfpathlineto{\pgfqpoint{9.109937in}{3.082693in}}%
\pgfpathlineto{\pgfqpoint{9.102330in}{3.082108in}}%
\pgfpathlineto{\pgfqpoint{9.094723in}{3.081621in}}%
\pgfpathlineto{\pgfqpoint{9.087117in}{3.081061in}}%
\pgfpathlineto{\pgfqpoint{9.079510in}{3.080529in}}%
\pgfpathlineto{\pgfqpoint{9.071903in}{3.080004in}}%
\pgfpathlineto{\pgfqpoint{9.064297in}{3.079418in}}%
\pgfpathlineto{\pgfqpoint{9.056690in}{3.078885in}}%
\pgfpathlineto{\pgfqpoint{9.049084in}{3.078338in}}%
\pgfpathlineto{\pgfqpoint{9.041477in}{3.077834in}}%
\pgfpathlineto{\pgfqpoint{9.033870in}{3.077282in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{3.076779in}}%
\pgfpathlineto{\pgfqpoint{9.018657in}{3.076148in}}%
\pgfpathlineto{\pgfqpoint{9.011050in}{3.075683in}}%
\pgfpathlineto{\pgfqpoint{9.003444in}{3.075185in}}%
\pgfpathlineto{\pgfqpoint{8.995837in}{3.074607in}}%
\pgfpathlineto{\pgfqpoint{8.988231in}{3.073991in}}%
\pgfpathlineto{\pgfqpoint{8.980624in}{3.073351in}}%
\pgfpathlineto{\pgfqpoint{8.973017in}{3.072777in}}%
\pgfpathlineto{\pgfqpoint{8.965411in}{3.072168in}}%
\pgfpathlineto{\pgfqpoint{8.957804in}{3.071660in}}%
\pgfpathlineto{\pgfqpoint{8.950197in}{3.071016in}}%
\pgfpathlineto{\pgfqpoint{8.942591in}{3.070455in}}%
\pgfpathlineto{\pgfqpoint{8.934984in}{3.069805in}}%
\pgfpathlineto{\pgfqpoint{8.927378in}{3.069202in}}%
\pgfpathlineto{\pgfqpoint{8.919771in}{3.068758in}}%
\pgfpathlineto{\pgfqpoint{8.912164in}{3.068178in}}%
\pgfpathlineto{\pgfqpoint{8.904558in}{3.067724in}}%
\pgfpathlineto{\pgfqpoint{8.896951in}{3.067122in}}%
\pgfpathlineto{\pgfqpoint{8.889344in}{3.066672in}}%
\pgfpathlineto{\pgfqpoint{8.881738in}{3.066172in}}%
\pgfpathlineto{\pgfqpoint{8.874131in}{3.065581in}}%
\pgfpathlineto{\pgfqpoint{8.866525in}{3.065019in}}%
\pgfpathlineto{\pgfqpoint{8.858918in}{3.064403in}}%
\pgfpathlineto{\pgfqpoint{8.851311in}{3.063880in}}%
\pgfpathlineto{\pgfqpoint{8.843705in}{3.063255in}}%
\pgfpathlineto{\pgfqpoint{8.836098in}{3.062664in}}%
\pgfpathlineto{\pgfqpoint{8.828491in}{3.062002in}}%
\pgfpathlineto{\pgfqpoint{8.820885in}{3.061396in}}%
\pgfpathlineto{\pgfqpoint{8.813278in}{3.060745in}}%
\pgfpathlineto{\pgfqpoint{8.805672in}{3.060180in}}%
\pgfpathlineto{\pgfqpoint{8.798065in}{3.059573in}}%
\pgfpathlineto{\pgfqpoint{8.790458in}{3.059017in}}%
\pgfpathlineto{\pgfqpoint{8.782852in}{3.058433in}}%
\pgfpathlineto{\pgfqpoint{8.775245in}{3.057742in}}%
\pgfpathlineto{\pgfqpoint{8.767638in}{3.057120in}}%
\pgfpathlineto{\pgfqpoint{8.760032in}{3.056478in}}%
\pgfpathlineto{\pgfqpoint{8.752425in}{3.055804in}}%
\pgfpathlineto{\pgfqpoint{8.744819in}{3.055038in}}%
\pgfpathlineto{\pgfqpoint{8.737212in}{3.054410in}}%
\pgfpathlineto{\pgfqpoint{8.729605in}{3.053909in}}%
\pgfpathlineto{\pgfqpoint{8.721999in}{3.053257in}}%
\pgfpathlineto{\pgfqpoint{8.714392in}{3.052542in}}%
\pgfpathlineto{\pgfqpoint{8.706785in}{3.051913in}}%
\pgfpathlineto{\pgfqpoint{8.699179in}{3.051274in}}%
\pgfpathlineto{\pgfqpoint{8.691572in}{3.050642in}}%
\pgfpathlineto{\pgfqpoint{8.683966in}{3.049851in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{3.049195in}}%
\pgfpathlineto{\pgfqpoint{8.668752in}{3.048593in}}%
\pgfpathlineto{\pgfqpoint{8.661146in}{3.048002in}}%
\pgfpathlineto{\pgfqpoint{8.653539in}{3.047353in}}%
\pgfpathlineto{\pgfqpoint{8.645932in}{3.046599in}}%
\pgfpathlineto{\pgfqpoint{8.638326in}{3.045962in}}%
\pgfpathlineto{\pgfqpoint{8.630719in}{3.045347in}}%
\pgfpathlineto{\pgfqpoint{8.623113in}{3.044675in}}%
\pgfpathlineto{\pgfqpoint{8.615506in}{3.043998in}}%
\pgfpathlineto{\pgfqpoint{8.607899in}{3.043407in}}%
\pgfpathlineto{\pgfqpoint{8.600293in}{3.042717in}}%
\pgfpathlineto{\pgfqpoint{8.592686in}{3.042078in}}%
\pgfpathlineto{\pgfqpoint{8.585079in}{3.041449in}}%
\pgfpathlineto{\pgfqpoint{8.577473in}{3.040762in}}%
\pgfpathlineto{\pgfqpoint{8.569866in}{3.040003in}}%
\pgfpathlineto{\pgfqpoint{8.562260in}{3.039334in}}%
\pgfpathlineto{\pgfqpoint{8.554653in}{3.038775in}}%
\pgfpathlineto{\pgfqpoint{8.547046in}{3.038049in}}%
\pgfpathlineto{\pgfqpoint{8.539440in}{3.037296in}}%
\pgfpathlineto{\pgfqpoint{8.531833in}{3.036556in}}%
\pgfpathlineto{\pgfqpoint{8.524226in}{3.035887in}}%
\pgfpathlineto{\pgfqpoint{8.516620in}{3.035000in}}%
\pgfpathlineto{\pgfqpoint{8.509013in}{3.034308in}}%
\pgfpathlineto{\pgfqpoint{8.501407in}{3.033745in}}%
\pgfpathlineto{\pgfqpoint{8.493800in}{3.033036in}}%
\pgfpathlineto{\pgfqpoint{8.486193in}{3.032313in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{3.031498in}}%
\pgfpathlineto{\pgfqpoint{8.470980in}{3.030847in}}%
\pgfpathlineto{\pgfqpoint{8.463373in}{3.030160in}}%
\pgfpathlineto{\pgfqpoint{8.455767in}{3.029575in}}%
\pgfpathlineto{\pgfqpoint{8.448160in}{3.028984in}}%
\pgfpathlineto{\pgfqpoint{8.440554in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{8.432947in}{3.027547in}}%
\pgfpathlineto{\pgfqpoint{8.425340in}{3.026703in}}%
\pgfpathlineto{\pgfqpoint{8.417734in}{3.025964in}}%
\pgfpathlineto{\pgfqpoint{8.410127in}{3.025192in}}%
\pgfpathlineto{\pgfqpoint{8.402520in}{3.024473in}}%
\pgfpathlineto{\pgfqpoint{8.394914in}{3.023918in}}%
\pgfpathlineto{\pgfqpoint{8.387307in}{3.023143in}}%
\pgfpathlineto{\pgfqpoint{8.379700in}{3.022470in}}%
\pgfpathlineto{\pgfqpoint{8.372094in}{3.021697in}}%
\pgfpathlineto{\pgfqpoint{8.364487in}{3.021005in}}%
\pgfpathlineto{\pgfqpoint{8.356881in}{3.020342in}}%
\pgfpathlineto{\pgfqpoint{8.349274in}{3.019599in}}%
\pgfpathlineto{\pgfqpoint{8.341667in}{3.018889in}}%
\pgfpathlineto{\pgfqpoint{8.334061in}{3.018126in}}%
\pgfpathlineto{\pgfqpoint{8.326454in}{3.017371in}}%
\pgfpathlineto{\pgfqpoint{8.318847in}{3.016572in}}%
\pgfpathlineto{\pgfqpoint{8.311241in}{3.015874in}}%
\pgfpathlineto{\pgfqpoint{8.303634in}{3.015079in}}%
\pgfpathlineto{\pgfqpoint{8.296028in}{3.014378in}}%
\pgfpathlineto{\pgfqpoint{8.288421in}{3.013665in}}%
\pgfpathlineto{\pgfqpoint{8.280814in}{3.012893in}}%
\pgfpathlineto{\pgfqpoint{8.273208in}{3.012157in}}%
\pgfpathlineto{\pgfqpoint{8.265601in}{3.011463in}}%
\pgfpathlineto{\pgfqpoint{8.257994in}{3.010762in}}%
\pgfpathlineto{\pgfqpoint{8.250388in}{3.009978in}}%
\pgfpathlineto{\pgfqpoint{8.242781in}{3.009263in}}%
\pgfpathlineto{\pgfqpoint{8.235175in}{3.008469in}}%
\pgfpathlineto{\pgfqpoint{8.227568in}{3.007750in}}%
\pgfpathlineto{\pgfqpoint{8.219961in}{3.006814in}}%
\pgfpathlineto{\pgfqpoint{8.212355in}{3.006033in}}%
\pgfpathlineto{\pgfqpoint{8.204748in}{3.005394in}}%
\pgfpathlineto{\pgfqpoint{8.197141in}{3.004625in}}%
\pgfpathlineto{\pgfqpoint{8.189535in}{3.003856in}}%
\pgfpathlineto{\pgfqpoint{8.181928in}{3.003006in}}%
\pgfpathlineto{\pgfqpoint{8.174322in}{3.002119in}}%
\pgfpathlineto{\pgfqpoint{8.166715in}{3.001285in}}%
\pgfpathlineto{\pgfqpoint{8.159108in}{3.000507in}}%
\pgfpathlineto{\pgfqpoint{8.151502in}{2.999712in}}%
\pgfpathlineto{\pgfqpoint{8.143895in}{2.999040in}}%
\pgfpathlineto{\pgfqpoint{8.136288in}{2.998148in}}%
\pgfpathlineto{\pgfqpoint{8.128682in}{2.997419in}}%
\pgfpathlineto{\pgfqpoint{8.121075in}{2.996486in}}%
\pgfpathlineto{\pgfqpoint{8.113469in}{2.995735in}}%
\pgfpathlineto{\pgfqpoint{8.105862in}{2.994910in}}%
\pgfpathlineto{\pgfqpoint{8.098255in}{2.994025in}}%
\pgfpathlineto{\pgfqpoint{8.090649in}{2.993224in}}%
\pgfpathlineto{\pgfqpoint{8.083042in}{2.992286in}}%
\pgfpathlineto{\pgfqpoint{8.075435in}{2.991446in}}%
\pgfpathlineto{\pgfqpoint{8.067829in}{2.990510in}}%
\pgfpathlineto{\pgfqpoint{8.060222in}{2.989812in}}%
\pgfpathlineto{\pgfqpoint{8.052616in}{2.988923in}}%
\pgfpathlineto{\pgfqpoint{8.045009in}{2.988177in}}%
\pgfpathlineto{\pgfqpoint{8.037402in}{2.987389in}}%
\pgfpathlineto{\pgfqpoint{8.029796in}{2.986455in}}%
\pgfpathlineto{\pgfqpoint{8.022189in}{2.985515in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{2.984773in}}%
\pgfpathlineto{\pgfqpoint{8.006976in}{2.983882in}}%
\pgfpathlineto{\pgfqpoint{7.999369in}{2.983022in}}%
\pgfpathlineto{\pgfqpoint{7.991763in}{2.982186in}}%
\pgfpathlineto{\pgfqpoint{7.984156in}{2.981393in}}%
\pgfpathlineto{\pgfqpoint{7.976549in}{2.980651in}}%
\pgfpathlineto{\pgfqpoint{7.968943in}{2.979903in}}%
\pgfpathlineto{\pgfqpoint{7.961336in}{2.979169in}}%
\pgfpathlineto{\pgfqpoint{7.953729in}{2.978134in}}%
\pgfpathlineto{\pgfqpoint{7.946123in}{2.977347in}}%
\pgfpathlineto{\pgfqpoint{7.938516in}{2.976601in}}%
\pgfpathlineto{\pgfqpoint{7.930910in}{2.975901in}}%
\pgfpathlineto{\pgfqpoint{7.923303in}{2.974970in}}%
\pgfpathlineto{\pgfqpoint{7.915696in}{2.974246in}}%
\pgfpathlineto{\pgfqpoint{7.908090in}{2.973355in}}%
\pgfpathlineto{\pgfqpoint{7.900483in}{2.972412in}}%
\pgfpathlineto{\pgfqpoint{7.892876in}{2.971611in}}%
\pgfpathlineto{\pgfqpoint{7.885270in}{2.970673in}}%
\pgfpathlineto{\pgfqpoint{7.877663in}{2.969837in}}%
\pgfpathlineto{\pgfqpoint{7.870057in}{2.968975in}}%
\pgfpathlineto{\pgfqpoint{7.862450in}{2.968094in}}%
\pgfpathlineto{\pgfqpoint{7.854843in}{2.967298in}}%
\pgfpathlineto{\pgfqpoint{7.847237in}{2.966489in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{2.965680in}}%
\pgfpathlineto{\pgfqpoint{7.832023in}{2.964910in}}%
\pgfpathlineto{\pgfqpoint{7.824417in}{2.964010in}}%
\pgfpathlineto{\pgfqpoint{7.816810in}{2.963386in}}%
\pgfpathlineto{\pgfqpoint{7.809204in}{2.962606in}}%
\pgfpathlineto{\pgfqpoint{7.801597in}{2.961757in}}%
\pgfpathlineto{\pgfqpoint{7.793990in}{2.960872in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{2.960278in}}%
\pgfpathlineto{\pgfqpoint{7.778777in}{2.959634in}}%
\pgfpathlineto{\pgfqpoint{7.771170in}{2.959012in}}%
\pgfpathlineto{\pgfqpoint{7.763564in}{2.958231in}}%
\pgfpathlineto{\pgfqpoint{7.755957in}{2.957337in}}%
\pgfpathlineto{\pgfqpoint{7.748351in}{2.956628in}}%
\pgfpathlineto{\pgfqpoint{7.740744in}{2.955677in}}%
\pgfpathlineto{\pgfqpoint{7.733137in}{2.954894in}}%
\pgfpathlineto{\pgfqpoint{7.725531in}{2.953845in}}%
\pgfpathlineto{\pgfqpoint{7.717924in}{2.952848in}}%
\pgfpathlineto{\pgfqpoint{7.710317in}{2.951964in}}%
\pgfpathlineto{\pgfqpoint{7.702711in}{2.950967in}}%
\pgfpathlineto{\pgfqpoint{7.695104in}{2.950034in}}%
\pgfpathlineto{\pgfqpoint{7.687498in}{2.948969in}}%
\pgfpathlineto{\pgfqpoint{7.679891in}{2.947880in}}%
\pgfpathlineto{\pgfqpoint{7.672284in}{2.946748in}}%
\pgfpathlineto{\pgfqpoint{7.664678in}{2.945771in}}%
\pgfpathlineto{\pgfqpoint{7.657071in}{2.944720in}}%
\pgfpathlineto{\pgfqpoint{7.649464in}{2.943798in}}%
\pgfpathlineto{\pgfqpoint{7.641858in}{2.942877in}}%
\pgfpathlineto{\pgfqpoint{7.634251in}{2.941851in}}%
\pgfpathlineto{\pgfqpoint{7.626644in}{2.940919in}}%
\pgfpathlineto{\pgfqpoint{7.619038in}{2.939996in}}%
\pgfpathlineto{\pgfqpoint{7.611431in}{2.939048in}}%
\pgfpathlineto{\pgfqpoint{7.603825in}{2.938140in}}%
\pgfpathlineto{\pgfqpoint{7.596218in}{2.937355in}}%
\pgfpathlineto{\pgfqpoint{7.588611in}{2.936213in}}%
\pgfpathlineto{\pgfqpoint{7.581005in}{2.935336in}}%
\pgfpathlineto{\pgfqpoint{7.573398in}{2.934446in}}%
\pgfpathlineto{\pgfqpoint{7.565791in}{2.933311in}}%
\pgfpathlineto{\pgfqpoint{7.558185in}{2.932142in}}%
\pgfpathlineto{\pgfqpoint{7.550578in}{2.931160in}}%
\pgfpathlineto{\pgfqpoint{7.542972in}{2.930147in}}%
\pgfpathlineto{\pgfqpoint{7.535365in}{2.929361in}}%
\pgfpathlineto{\pgfqpoint{7.527758in}{2.928388in}}%
\pgfpathlineto{\pgfqpoint{7.520152in}{2.927350in}}%
\pgfpathlineto{\pgfqpoint{7.512545in}{2.926162in}}%
\pgfpathlineto{\pgfqpoint{7.504938in}{2.924878in}}%
\pgfpathlineto{\pgfqpoint{7.497332in}{2.923779in}}%
\pgfpathlineto{\pgfqpoint{7.489725in}{2.922858in}}%
\pgfpathlineto{\pgfqpoint{7.482119in}{2.921880in}}%
\pgfpathlineto{\pgfqpoint{7.474512in}{2.920669in}}%
\pgfpathlineto{\pgfqpoint{7.466905in}{2.919466in}}%
\pgfpathlineto{\pgfqpoint{7.459299in}{2.918137in}}%
\pgfpathlineto{\pgfqpoint{7.451692in}{2.916953in}}%
\pgfpathlineto{\pgfqpoint{7.444085in}{2.915901in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{2.914646in}}%
\pgfpathlineto{\pgfqpoint{7.428872in}{2.913707in}}%
\pgfpathlineto{\pgfqpoint{7.421266in}{2.912766in}}%
\pgfpathlineto{\pgfqpoint{7.413659in}{2.911627in}}%
\pgfpathlineto{\pgfqpoint{7.406052in}{2.910632in}}%
\pgfpathlineto{\pgfqpoint{7.398446in}{2.909497in}}%
\pgfpathlineto{\pgfqpoint{7.390839in}{2.908470in}}%
\pgfpathlineto{\pgfqpoint{7.383232in}{2.907210in}}%
\pgfpathlineto{\pgfqpoint{7.375626in}{2.906230in}}%
\pgfpathlineto{\pgfqpoint{7.368019in}{2.905061in}}%
\pgfpathlineto{\pgfqpoint{7.360413in}{2.903775in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{2.902710in}}%
\pgfpathlineto{\pgfqpoint{7.345199in}{2.901553in}}%
\pgfpathlineto{\pgfqpoint{7.337593in}{2.900482in}}%
\pgfpathlineto{\pgfqpoint{7.329986in}{2.899323in}}%
\pgfpathlineto{\pgfqpoint{7.322379in}{2.897884in}}%
\pgfpathlineto{\pgfqpoint{7.314773in}{2.896725in}}%
\pgfpathlineto{\pgfqpoint{7.307166in}{2.895540in}}%
\pgfpathlineto{\pgfqpoint{7.299560in}{2.894632in}}%
\pgfpathlineto{\pgfqpoint{7.291953in}{2.893482in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{2.892138in}}%
\pgfpathlineto{\pgfqpoint{7.276740in}{2.891089in}}%
\pgfpathlineto{\pgfqpoint{7.269133in}{2.889966in}}%
\pgfpathlineto{\pgfqpoint{7.261526in}{2.888875in}}%
\pgfpathlineto{\pgfqpoint{7.253920in}{2.887570in}}%
\pgfpathlineto{\pgfqpoint{7.246313in}{2.886327in}}%
\pgfpathlineto{\pgfqpoint{7.238707in}{2.884914in}}%
\pgfpathlineto{\pgfqpoint{7.231100in}{2.883600in}}%
\pgfpathlineto{\pgfqpoint{7.223493in}{2.882122in}}%
\pgfpathlineto{\pgfqpoint{7.215887in}{2.880937in}}%
\pgfpathlineto{\pgfqpoint{7.208280in}{2.879542in}}%
\pgfpathlineto{\pgfqpoint{7.200673in}{2.878342in}}%
\pgfpathlineto{\pgfqpoint{7.193067in}{2.877042in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{2.875592in}}%
\pgfpathlineto{\pgfqpoint{7.177854in}{2.874337in}}%
\pgfpathlineto{\pgfqpoint{7.170247in}{2.873094in}}%
\pgfpathlineto{\pgfqpoint{7.162640in}{2.871938in}}%
\pgfpathlineto{\pgfqpoint{7.155034in}{2.870766in}}%
\pgfpathlineto{\pgfqpoint{7.147427in}{2.869668in}}%
\pgfpathlineto{\pgfqpoint{7.139820in}{2.868446in}}%
\pgfpathlineto{\pgfqpoint{7.132214in}{2.866899in}}%
\pgfpathlineto{\pgfqpoint{7.124607in}{2.865728in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{2.864421in}}%
\pgfpathlineto{\pgfqpoint{7.109394in}{2.863074in}}%
\pgfpathlineto{\pgfqpoint{7.101787in}{2.861935in}}%
\pgfpathlineto{\pgfqpoint{7.094181in}{2.860438in}}%
\pgfpathlineto{\pgfqpoint{7.086574in}{2.859088in}}%
\pgfpathlineto{\pgfqpoint{7.078967in}{2.857687in}}%
\pgfpathlineto{\pgfqpoint{7.071361in}{2.856337in}}%
\pgfpathlineto{\pgfqpoint{7.063754in}{2.854823in}}%
\pgfpathlineto{\pgfqpoint{7.056148in}{2.853455in}}%
\pgfpathlineto{\pgfqpoint{7.048541in}{2.851828in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{2.850227in}}%
\pgfpathlineto{\pgfqpoint{7.033328in}{2.848606in}}%
\pgfpathlineto{\pgfqpoint{7.025721in}{2.847432in}}%
\pgfpathlineto{\pgfqpoint{7.018114in}{2.846249in}}%
\pgfpathlineto{\pgfqpoint{7.010508in}{2.844686in}}%
\pgfpathlineto{\pgfqpoint{7.002901in}{2.843328in}}%
\pgfpathlineto{\pgfqpoint{6.995295in}{2.841902in}}%
\pgfpathlineto{\pgfqpoint{6.987688in}{2.840371in}}%
\pgfpathlineto{\pgfqpoint{6.980081in}{2.838990in}}%
\pgfpathlineto{\pgfqpoint{6.972475in}{2.837536in}}%
\pgfpathlineto{\pgfqpoint{6.964868in}{2.835971in}}%
\pgfpathlineto{\pgfqpoint{6.957261in}{2.834900in}}%
\pgfpathlineto{\pgfqpoint{6.949655in}{2.833420in}}%
\pgfpathlineto{\pgfqpoint{6.942048in}{2.831733in}}%
\pgfpathlineto{\pgfqpoint{6.934442in}{2.829974in}}%
\pgfpathlineto{\pgfqpoint{6.926835in}{2.828496in}}%
\pgfpathlineto{\pgfqpoint{6.919228in}{2.826574in}}%
\pgfpathlineto{\pgfqpoint{6.911622in}{2.825056in}}%
\pgfpathlineto{\pgfqpoint{6.904015in}{2.823547in}}%
\pgfpathlineto{\pgfqpoint{6.896408in}{2.821871in}}%
\pgfpathlineto{\pgfqpoint{6.888802in}{2.820382in}}%
\pgfpathlineto{\pgfqpoint{6.881195in}{2.818816in}}%
\pgfpathlineto{\pgfqpoint{6.873589in}{2.817297in}}%
\pgfpathlineto{\pgfqpoint{6.865982in}{2.815741in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{2.814081in}}%
\pgfpathlineto{\pgfqpoint{6.850769in}{2.812277in}}%
\pgfpathlineto{\pgfqpoint{6.843162in}{2.810459in}}%
\pgfpathlineto{\pgfqpoint{6.835555in}{2.808420in}}%
\pgfpathlineto{\pgfqpoint{6.827949in}{2.806795in}}%
\pgfpathlineto{\pgfqpoint{6.820342in}{2.805075in}}%
\pgfpathlineto{\pgfqpoint{6.812735in}{2.803391in}}%
\pgfpathlineto{\pgfqpoint{6.805129in}{2.801561in}}%
\pgfpathlineto{\pgfqpoint{6.797522in}{2.800115in}}%
\pgfpathlineto{\pgfqpoint{6.789916in}{2.798817in}}%
\pgfpathlineto{\pgfqpoint{6.782309in}{2.797416in}}%
\pgfpathlineto{\pgfqpoint{6.774702in}{2.796173in}}%
\pgfpathlineto{\pgfqpoint{6.767096in}{2.794185in}}%
\pgfpathlineto{\pgfqpoint{6.759489in}{2.792384in}}%
\pgfpathlineto{\pgfqpoint{6.751882in}{2.790361in}}%
\pgfpathlineto{\pgfqpoint{6.744276in}{2.788473in}}%
\pgfpathlineto{\pgfqpoint{6.736669in}{2.786711in}}%
\pgfpathlineto{\pgfqpoint{6.729063in}{2.784758in}}%
\pgfpathlineto{\pgfqpoint{6.721456in}{2.782876in}}%
\pgfpathlineto{\pgfqpoint{6.713849in}{2.781134in}}%
\pgfpathlineto{\pgfqpoint{6.706243in}{2.779526in}}%
\pgfpathlineto{\pgfqpoint{6.698636in}{2.777678in}}%
\pgfpathlineto{\pgfqpoint{6.691029in}{2.776126in}}%
\pgfpathlineto{\pgfqpoint{6.683423in}{2.774068in}}%
\pgfpathlineto{\pgfqpoint{6.675816in}{2.772500in}}%
\pgfpathlineto{\pgfqpoint{6.668210in}{2.770761in}}%
\pgfpathlineto{\pgfqpoint{6.660603in}{2.769041in}}%
\pgfpathlineto{\pgfqpoint{6.652996in}{2.767366in}}%
\pgfpathlineto{\pgfqpoint{6.645390in}{2.765257in}}%
\pgfpathlineto{\pgfqpoint{6.637783in}{2.763003in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{2.760895in}}%
\pgfpathlineto{\pgfqpoint{6.622570in}{2.758838in}}%
\pgfpathlineto{\pgfqpoint{6.614963in}{2.756587in}}%
\pgfpathlineto{\pgfqpoint{6.607357in}{2.754755in}}%
\pgfpathlineto{\pgfqpoint{6.599750in}{2.752511in}}%
\pgfpathlineto{\pgfqpoint{6.592143in}{2.750437in}}%
\pgfpathlineto{\pgfqpoint{6.584537in}{2.748616in}}%
\pgfpathlineto{\pgfqpoint{6.576930in}{2.746604in}}%
\pgfpathlineto{\pgfqpoint{6.569323in}{2.744518in}}%
\pgfpathlineto{\pgfqpoint{6.561717in}{2.742798in}}%
\pgfpathlineto{\pgfqpoint{6.554110in}{2.740337in}}%
\pgfpathlineto{\pgfqpoint{6.546504in}{2.738365in}}%
\pgfpathlineto{\pgfqpoint{6.538897in}{2.736280in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{2.734214in}}%
\pgfpathlineto{\pgfqpoint{6.523684in}{2.732008in}}%
\pgfpathlineto{\pgfqpoint{6.516077in}{2.729625in}}%
\pgfpathlineto{\pgfqpoint{6.508470in}{2.727441in}}%
\pgfpathlineto{\pgfqpoint{6.500864in}{2.725157in}}%
\pgfpathlineto{\pgfqpoint{6.493257in}{2.722362in}}%
\pgfpathlineto{\pgfqpoint{6.485651in}{2.719957in}}%
\pgfpathlineto{\pgfqpoint{6.478044in}{2.716649in}}%
\pgfpathlineto{\pgfqpoint{6.470437in}{2.714232in}}%
\pgfpathlineto{\pgfqpoint{6.462831in}{2.712002in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{2.709551in}}%
\pgfpathlineto{\pgfqpoint{6.447617in}{2.706792in}}%
\pgfpathlineto{\pgfqpoint{6.440011in}{2.704809in}}%
\pgfpathlineto{\pgfqpoint{6.432404in}{2.701838in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{2.699145in}}%
\pgfpathlineto{\pgfqpoint{6.417191in}{2.696297in}}%
\pgfpathlineto{\pgfqpoint{6.409584in}{2.693016in}}%
\pgfpathlineto{\pgfqpoint{6.401978in}{2.690780in}}%
\pgfpathlineto{\pgfqpoint{6.394371in}{2.687893in}}%
\pgfpathlineto{\pgfqpoint{6.386764in}{2.684878in}}%
\pgfpathlineto{\pgfqpoint{6.379158in}{2.682445in}}%
\pgfpathlineto{\pgfqpoint{6.371551in}{2.680262in}}%
\pgfpathlineto{\pgfqpoint{6.363945in}{2.676416in}}%
\pgfpathlineto{\pgfqpoint{6.356338in}{2.672953in}}%
\pgfpathlineto{\pgfqpoint{6.348731in}{2.670490in}}%
\pgfpathlineto{\pgfqpoint{6.341125in}{2.667416in}}%
\pgfpathlineto{\pgfqpoint{6.333518in}{2.664383in}}%
\pgfpathlineto{\pgfqpoint{6.325911in}{2.661084in}}%
\pgfpathlineto{\pgfqpoint{6.318305in}{2.658133in}}%
\pgfpathlineto{\pgfqpoint{6.310698in}{2.655100in}}%
\pgfpathlineto{\pgfqpoint{6.303092in}{2.651835in}}%
\pgfpathlineto{\pgfqpoint{6.295485in}{2.648343in}}%
\pgfpathlineto{\pgfqpoint{6.287878in}{2.645112in}}%
\pgfpathlineto{\pgfqpoint{6.280272in}{2.642316in}}%
\pgfpathlineto{\pgfqpoint{6.272665in}{2.639530in}}%
\pgfpathlineto{\pgfqpoint{6.265058in}{2.637108in}}%
\pgfpathlineto{\pgfqpoint{6.257452in}{2.633794in}}%
\pgfpathlineto{\pgfqpoint{6.249845in}{2.630491in}}%
\pgfpathlineto{\pgfqpoint{6.242239in}{2.625811in}}%
\pgfpathlineto{\pgfqpoint{6.234632in}{2.621962in}}%
\pgfpathlineto{\pgfqpoint{6.227025in}{2.617811in}}%
\pgfpathlineto{\pgfqpoint{6.219419in}{2.614418in}}%
\pgfpathlineto{\pgfqpoint{6.211812in}{2.611010in}}%
\pgfpathlineto{\pgfqpoint{6.204205in}{2.606704in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{2.602435in}}%
\pgfpathlineto{\pgfqpoint{6.188992in}{2.598316in}}%
\pgfpathlineto{\pgfqpoint{6.181386in}{2.594066in}}%
\pgfpathlineto{\pgfqpoint{6.173779in}{2.591349in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{2.587514in}}%
\pgfpathlineto{\pgfqpoint{6.158566in}{2.583238in}}%
\pgfpathlineto{\pgfqpoint{6.150959in}{2.578256in}}%
\pgfpathlineto{\pgfqpoint{6.143352in}{2.573286in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{2.569378in}}%
\pgfpathlineto{\pgfqpoint{6.128139in}{2.564048in}}%
\pgfpathlineto{\pgfqpoint{6.120533in}{2.558655in}}%
\pgfpathlineto{\pgfqpoint{6.112926in}{2.554487in}}%
\pgfpathlineto{\pgfqpoint{6.105319in}{2.550592in}}%
\pgfpathlineto{\pgfqpoint{6.097713in}{2.545281in}}%
\pgfpathlineto{\pgfqpoint{6.090106in}{2.540179in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{2.534627in}}%
\pgfpathlineto{\pgfqpoint{6.074893in}{2.528594in}}%
\pgfpathlineto{\pgfqpoint{6.067286in}{2.523595in}}%
\pgfpathlineto{\pgfqpoint{6.059679in}{2.517262in}}%
\pgfpathlineto{\pgfqpoint{6.052073in}{2.511723in}}%
\pgfpathlineto{\pgfqpoint{6.044466in}{2.505490in}}%
\pgfpathlineto{\pgfqpoint{6.036860in}{2.499905in}}%
\pgfpathlineto{\pgfqpoint{6.029253in}{2.493526in}}%
\pgfpathlineto{\pgfqpoint{6.021646in}{2.488125in}}%
\pgfpathlineto{\pgfqpoint{6.014040in}{2.482425in}}%
\pgfpathlineto{\pgfqpoint{6.006433in}{2.476295in}}%
\pgfpathlineto{\pgfqpoint{5.998826in}{2.469409in}}%
\pgfpathlineto{\pgfqpoint{5.991220in}{2.461592in}}%
\pgfpathlineto{\pgfqpoint{5.983613in}{2.454718in}}%
\pgfpathlineto{\pgfqpoint{5.976007in}{2.449663in}}%
\pgfpathlineto{\pgfqpoint{5.968400in}{2.445074in}}%
\pgfpathlineto{\pgfqpoint{5.960793in}{2.437917in}}%
\pgfpathlineto{\pgfqpoint{5.953187in}{2.430683in}}%
\pgfpathlineto{\pgfqpoint{5.945580in}{2.420933in}}%
\pgfpathlineto{\pgfqpoint{5.937973in}{2.410845in}}%
\pgfpathlineto{\pgfqpoint{5.930367in}{2.402543in}}%
\pgfpathlineto{\pgfqpoint{5.922760in}{2.394516in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{2.383363in}}%
\pgfpathlineto{\pgfqpoint{5.907547in}{2.372714in}}%
\pgfpathlineto{\pgfqpoint{5.899940in}{2.361739in}}%
\pgfpathlineto{\pgfqpoint{5.892334in}{2.348150in}}%
\pgfpathlineto{\pgfqpoint{5.884727in}{2.338041in}}%
\pgfpathlineto{\pgfqpoint{5.877120in}{2.325580in}}%
\pgfpathlineto{\pgfqpoint{5.869514in}{2.309409in}}%
\pgfpathlineto{\pgfqpoint{5.861907in}{2.295109in}}%
\pgfpathlineto{\pgfqpoint{5.854301in}{2.278905in}}%
\pgfpathlineto{\pgfqpoint{5.846694in}{2.261309in}}%
\pgfpathlineto{\pgfqpoint{5.839087in}{2.244344in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{2.228578in}}%
\pgfpathlineto{\pgfqpoint{5.823874in}{2.211829in}}%
\pgfpathlineto{\pgfqpoint{5.816267in}{2.189202in}}%
\pgfpathlineto{\pgfqpoint{5.808661in}{2.166868in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{2.137242in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{2.111228in}}%
\pgfpathlineto{\pgfqpoint{5.785841in}{2.073310in}}%
\pgfpathlineto{\pgfqpoint{5.778234in}{2.019774in}}%
\pgfpathlineto{\pgfqpoint{5.770628in}{1.948176in}}%
\pgfpathlineto{\pgfqpoint{5.763021in}{1.867446in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{1.736808in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.503919in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.503919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747808in}{0.535053in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{1.605242in}}%
\pgfpathlineto{\pgfqpoint{5.763021in}{1.813915in}}%
\pgfpathlineto{\pgfqpoint{5.770628in}{1.939900in}}%
\pgfpathlineto{\pgfqpoint{5.778234in}{2.010660in}}%
\pgfpathlineto{\pgfqpoint{5.785841in}{2.060860in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{2.095890in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{2.137285in}}%
\pgfpathlineto{\pgfqpoint{5.808661in}{2.169092in}}%
\pgfpathlineto{\pgfqpoint{5.816267in}{2.195563in}}%
\pgfpathlineto{\pgfqpoint{5.823874in}{2.218926in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{2.240881in}}%
\pgfpathlineto{\pgfqpoint{5.839087in}{2.266716in}}%
\pgfpathlineto{\pgfqpoint{5.846694in}{2.283820in}}%
\pgfpathlineto{\pgfqpoint{5.854301in}{2.303027in}}%
\pgfpathlineto{\pgfqpoint{5.861907in}{2.316479in}}%
\pgfpathlineto{\pgfqpoint{5.869514in}{2.331109in}}%
\pgfpathlineto{\pgfqpoint{5.877120in}{2.345141in}}%
\pgfpathlineto{\pgfqpoint{5.884727in}{2.358025in}}%
\pgfpathlineto{\pgfqpoint{5.892334in}{2.371923in}}%
\pgfpathlineto{\pgfqpoint{5.899940in}{2.381581in}}%
\pgfpathlineto{\pgfqpoint{5.907547in}{2.393863in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{2.405369in}}%
\pgfpathlineto{\pgfqpoint{5.922760in}{2.416264in}}%
\pgfpathlineto{\pgfqpoint{5.930367in}{2.426236in}}%
\pgfpathlineto{\pgfqpoint{5.937973in}{2.435389in}}%
\pgfpathlineto{\pgfqpoint{5.945580in}{2.445681in}}%
\pgfpathlineto{\pgfqpoint{5.953187in}{2.451996in}}%
\pgfpathlineto{\pgfqpoint{5.960793in}{2.459381in}}%
\pgfpathlineto{\pgfqpoint{5.968400in}{2.466334in}}%
\pgfpathlineto{\pgfqpoint{5.976007in}{2.476325in}}%
\pgfpathlineto{\pgfqpoint{5.983613in}{2.484267in}}%
\pgfpathlineto{\pgfqpoint{5.991220in}{2.490634in}}%
\pgfpathlineto{\pgfqpoint{5.998826in}{2.497064in}}%
\pgfpathlineto{\pgfqpoint{6.006433in}{2.505143in}}%
\pgfpathlineto{\pgfqpoint{6.014040in}{2.512318in}}%
\pgfpathlineto{\pgfqpoint{6.021646in}{2.519284in}}%
\pgfpathlineto{\pgfqpoint{6.029253in}{2.526180in}}%
\pgfpathlineto{\pgfqpoint{6.036860in}{2.533814in}}%
\pgfpathlineto{\pgfqpoint{6.044466in}{2.540786in}}%
\pgfpathlineto{\pgfqpoint{6.052073in}{2.546722in}}%
\pgfpathlineto{\pgfqpoint{6.059679in}{2.551627in}}%
\pgfpathlineto{\pgfqpoint{6.067286in}{2.557387in}}%
\pgfpathlineto{\pgfqpoint{6.074893in}{2.561563in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{2.566786in}}%
\pgfpathlineto{\pgfqpoint{6.090106in}{2.572464in}}%
\pgfpathlineto{\pgfqpoint{6.097713in}{2.577946in}}%
\pgfpathlineto{\pgfqpoint{6.105319in}{2.582623in}}%
\pgfpathlineto{\pgfqpoint{6.112926in}{2.587801in}}%
\pgfpathlineto{\pgfqpoint{6.120533in}{2.591788in}}%
\pgfpathlineto{\pgfqpoint{6.128139in}{2.595544in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{2.599064in}}%
\pgfpathlineto{\pgfqpoint{6.143352in}{2.603433in}}%
\pgfpathlineto{\pgfqpoint{6.150959in}{2.607829in}}%
\pgfpathlineto{\pgfqpoint{6.158566in}{2.611998in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{2.617297in}}%
\pgfpathlineto{\pgfqpoint{6.173779in}{2.621297in}}%
\pgfpathlineto{\pgfqpoint{6.181386in}{2.624513in}}%
\pgfpathlineto{\pgfqpoint{6.188992in}{2.628531in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{2.632988in}}%
\pgfpathlineto{\pgfqpoint{6.204205in}{2.636302in}}%
\pgfpathlineto{\pgfqpoint{6.211812in}{2.641098in}}%
\pgfpathlineto{\pgfqpoint{6.219419in}{2.644685in}}%
\pgfpathlineto{\pgfqpoint{6.227025in}{2.647894in}}%
\pgfpathlineto{\pgfqpoint{6.234632in}{2.651875in}}%
\pgfpathlineto{\pgfqpoint{6.242239in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{6.249845in}{2.659162in}}%
\pgfpathlineto{\pgfqpoint{6.257452in}{2.661840in}}%
\pgfpathlineto{\pgfqpoint{6.265058in}{2.664561in}}%
\pgfpathlineto{\pgfqpoint{6.272665in}{2.668129in}}%
\pgfpathlineto{\pgfqpoint{6.280272in}{2.671383in}}%
\pgfpathlineto{\pgfqpoint{6.287878in}{2.673223in}}%
\pgfpathlineto{\pgfqpoint{6.295485in}{2.676790in}}%
\pgfpathlineto{\pgfqpoint{6.303092in}{2.679536in}}%
\pgfpathlineto{\pgfqpoint{6.310698in}{2.682459in}}%
\pgfpathlineto{\pgfqpoint{6.318305in}{2.685037in}}%
\pgfpathlineto{\pgfqpoint{6.325911in}{2.688438in}}%
\pgfpathlineto{\pgfqpoint{6.333518in}{2.690809in}}%
\pgfpathlineto{\pgfqpoint{6.341125in}{2.693621in}}%
\pgfpathlineto{\pgfqpoint{6.348731in}{2.696095in}}%
\pgfpathlineto{\pgfqpoint{6.356338in}{2.698716in}}%
\pgfpathlineto{\pgfqpoint{6.363945in}{2.701268in}}%
\pgfpathlineto{\pgfqpoint{6.371551in}{2.704045in}}%
\pgfpathlineto{\pgfqpoint{6.379158in}{2.706802in}}%
\pgfpathlineto{\pgfqpoint{6.386764in}{2.709173in}}%
\pgfpathlineto{\pgfqpoint{6.394371in}{2.711885in}}%
\pgfpathlineto{\pgfqpoint{6.401978in}{2.714564in}}%
\pgfpathlineto{\pgfqpoint{6.409584in}{2.716931in}}%
\pgfpathlineto{\pgfqpoint{6.417191in}{2.719445in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{2.721638in}}%
\pgfpathlineto{\pgfqpoint{6.432404in}{2.724392in}}%
\pgfpathlineto{\pgfqpoint{6.440011in}{2.726709in}}%
\pgfpathlineto{\pgfqpoint{6.447617in}{2.729062in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{2.731585in}}%
\pgfpathlineto{\pgfqpoint{6.462831in}{2.733770in}}%
\pgfpathlineto{\pgfqpoint{6.470437in}{2.735794in}}%
\pgfpathlineto{\pgfqpoint{6.478044in}{2.737926in}}%
\pgfpathlineto{\pgfqpoint{6.485651in}{2.739620in}}%
\pgfpathlineto{\pgfqpoint{6.493257in}{2.740952in}}%
\pgfpathlineto{\pgfqpoint{6.500864in}{2.742130in}}%
\pgfpathlineto{\pgfqpoint{6.508470in}{2.743911in}}%
\pgfpathlineto{\pgfqpoint{6.516077in}{2.745380in}}%
\pgfpathlineto{\pgfqpoint{6.523684in}{2.747478in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{2.749061in}}%
\pgfpathlineto{\pgfqpoint{6.538897in}{2.750729in}}%
\pgfpathlineto{\pgfqpoint{6.546504in}{2.752157in}}%
\pgfpathlineto{\pgfqpoint{6.554110in}{2.754154in}}%
\pgfpathlineto{\pgfqpoint{6.561717in}{2.755609in}}%
\pgfpathlineto{\pgfqpoint{6.569323in}{2.757512in}}%
\pgfpathlineto{\pgfqpoint{6.576930in}{2.758894in}}%
\pgfpathlineto{\pgfqpoint{6.584537in}{2.760098in}}%
\pgfpathlineto{\pgfqpoint{6.592143in}{2.761474in}}%
\pgfpathlineto{\pgfqpoint{6.599750in}{2.762757in}}%
\pgfpathlineto{\pgfqpoint{6.607357in}{2.764377in}}%
\pgfpathlineto{\pgfqpoint{6.614963in}{2.765617in}}%
\pgfpathlineto{\pgfqpoint{6.622570in}{2.766785in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{2.768463in}}%
\pgfpathlineto{\pgfqpoint{6.637783in}{2.769983in}}%
\pgfpathlineto{\pgfqpoint{6.645390in}{2.771135in}}%
\pgfpathlineto{\pgfqpoint{6.652996in}{2.772155in}}%
\pgfpathlineto{\pgfqpoint{6.660603in}{2.773514in}}%
\pgfpathlineto{\pgfqpoint{6.668210in}{2.774372in}}%
\pgfpathlineto{\pgfqpoint{6.675816in}{2.776084in}}%
\pgfpathlineto{\pgfqpoint{6.683423in}{2.777881in}}%
\pgfpathlineto{\pgfqpoint{6.691029in}{2.779551in}}%
\pgfpathlineto{\pgfqpoint{6.698636in}{2.780772in}}%
\pgfpathlineto{\pgfqpoint{6.706243in}{2.782960in}}%
\pgfpathlineto{\pgfqpoint{6.713849in}{2.784113in}}%
\pgfpathlineto{\pgfqpoint{6.721456in}{2.785075in}}%
\pgfpathlineto{\pgfqpoint{6.729063in}{2.786362in}}%
\pgfpathlineto{\pgfqpoint{6.736669in}{2.787168in}}%
\pgfpathlineto{\pgfqpoint{6.744276in}{2.788957in}}%
\pgfpathlineto{\pgfqpoint{6.751882in}{2.789636in}}%
\pgfpathlineto{\pgfqpoint{6.759489in}{2.790792in}}%
\pgfpathlineto{\pgfqpoint{6.767096in}{2.792414in}}%
\pgfpathlineto{\pgfqpoint{6.774702in}{2.793143in}}%
\pgfpathlineto{\pgfqpoint{6.782309in}{2.794267in}}%
\pgfpathlineto{\pgfqpoint{6.789916in}{2.795199in}}%
\pgfpathlineto{\pgfqpoint{6.797522in}{2.796382in}}%
\pgfpathlineto{\pgfqpoint{6.805129in}{2.797449in}}%
\pgfpathlineto{\pgfqpoint{6.812735in}{2.798501in}}%
\pgfpathlineto{\pgfqpoint{6.820342in}{2.799147in}}%
\pgfpathlineto{\pgfqpoint{6.827949in}{2.799800in}}%
\pgfpathlineto{\pgfqpoint{6.835555in}{2.800725in}}%
\pgfpathlineto{\pgfqpoint{6.843162in}{2.801903in}}%
\pgfpathlineto{\pgfqpoint{6.850769in}{2.803017in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{2.803817in}}%
\pgfpathlineto{\pgfqpoint{6.865982in}{2.804990in}}%
\pgfpathlineto{\pgfqpoint{6.873589in}{2.806047in}}%
\pgfpathlineto{\pgfqpoint{6.881195in}{2.807478in}}%
\pgfpathlineto{\pgfqpoint{6.888802in}{2.808369in}}%
\pgfpathlineto{\pgfqpoint{6.896408in}{2.808736in}}%
\pgfpathlineto{\pgfqpoint{6.904015in}{2.809489in}}%
\pgfpathlineto{\pgfqpoint{6.911622in}{2.810179in}}%
\pgfpathlineto{\pgfqpoint{6.919228in}{2.811177in}}%
\pgfpathlineto{\pgfqpoint{6.926835in}{2.812370in}}%
\pgfpathlineto{\pgfqpoint{6.934442in}{2.813197in}}%
\pgfpathlineto{\pgfqpoint{6.942048in}{2.814185in}}%
\pgfpathlineto{\pgfqpoint{6.949655in}{2.815049in}}%
\pgfpathlineto{\pgfqpoint{6.957261in}{2.815621in}}%
\pgfpathlineto{\pgfqpoint{6.964868in}{2.816248in}}%
\pgfpathlineto{\pgfqpoint{6.972475in}{2.817043in}}%
\pgfpathlineto{\pgfqpoint{6.980081in}{2.818170in}}%
\pgfpathlineto{\pgfqpoint{6.987688in}{2.818760in}}%
\pgfpathlineto{\pgfqpoint{6.995295in}{2.819736in}}%
\pgfpathlineto{\pgfqpoint{7.002901in}{2.820606in}}%
\pgfpathlineto{\pgfqpoint{7.010508in}{2.821337in}}%
\pgfpathlineto{\pgfqpoint{7.018114in}{2.821986in}}%
\pgfpathlineto{\pgfqpoint{7.025721in}{2.822845in}}%
\pgfpathlineto{\pgfqpoint{7.033328in}{2.823208in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{2.823815in}}%
\pgfpathlineto{\pgfqpoint{7.048541in}{2.824417in}}%
\pgfpathlineto{\pgfqpoint{7.056148in}{2.824998in}}%
\pgfpathlineto{\pgfqpoint{7.063754in}{2.825467in}}%
\pgfpathlineto{\pgfqpoint{7.071361in}{2.825926in}}%
\pgfpathlineto{\pgfqpoint{7.078967in}{2.826099in}}%
\pgfpathlineto{\pgfqpoint{7.086574in}{2.826467in}}%
\pgfpathlineto{\pgfqpoint{7.094181in}{2.826689in}}%
\pgfpathlineto{\pgfqpoint{7.101787in}{2.826967in}}%
\pgfpathlineto{\pgfqpoint{7.109394in}{2.827120in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{2.827781in}}%
\pgfpathlineto{\pgfqpoint{7.124607in}{2.828482in}}%
\pgfpathlineto{\pgfqpoint{7.132214in}{2.829040in}}%
\pgfpathlineto{\pgfqpoint{7.139820in}{2.829420in}}%
\pgfpathlineto{\pgfqpoint{7.147427in}{2.829889in}}%
\pgfpathlineto{\pgfqpoint{7.155034in}{2.830293in}}%
\pgfpathlineto{\pgfqpoint{7.162640in}{2.830536in}}%
\pgfpathlineto{\pgfqpoint{7.170247in}{2.830898in}}%
\pgfpathlineto{\pgfqpoint{7.177854in}{2.831292in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{2.831944in}}%
\pgfpathlineto{\pgfqpoint{7.193067in}{2.832449in}}%
\pgfpathlineto{\pgfqpoint{7.200673in}{2.832908in}}%
\pgfpathlineto{\pgfqpoint{7.208280in}{2.833536in}}%
\pgfpathlineto{\pgfqpoint{7.215887in}{2.833996in}}%
\pgfpathlineto{\pgfqpoint{7.223493in}{2.834405in}}%
\pgfpathlineto{\pgfqpoint{7.231100in}{2.834670in}}%
\pgfpathlineto{\pgfqpoint{7.238707in}{2.835473in}}%
\pgfpathlineto{\pgfqpoint{7.246313in}{2.836203in}}%
\pgfpathlineto{\pgfqpoint{7.253920in}{2.836810in}}%
\pgfpathlineto{\pgfqpoint{7.261526in}{2.837552in}}%
\pgfpathlineto{\pgfqpoint{7.269133in}{2.838135in}}%
\pgfpathlineto{\pgfqpoint{7.276740in}{2.838509in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{2.838859in}}%
\pgfpathlineto{\pgfqpoint{7.291953in}{2.839308in}}%
\pgfpathlineto{\pgfqpoint{7.299560in}{2.839782in}}%
\pgfpathlineto{\pgfqpoint{7.307166in}{2.840171in}}%
\pgfpathlineto{\pgfqpoint{7.314773in}{2.840791in}}%
\pgfpathlineto{\pgfqpoint{7.322379in}{2.841343in}}%
\pgfpathlineto{\pgfqpoint{7.329986in}{2.841991in}}%
\pgfpathlineto{\pgfqpoint{7.337593in}{2.842236in}}%
\pgfpathlineto{\pgfqpoint{7.345199in}{2.842494in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{2.843023in}}%
\pgfpathlineto{\pgfqpoint{7.360413in}{2.843468in}}%
\pgfpathlineto{\pgfqpoint{7.368019in}{2.843922in}}%
\pgfpathlineto{\pgfqpoint{7.375626in}{2.844245in}}%
\pgfpathlineto{\pgfqpoint{7.383232in}{2.844367in}}%
\pgfpathlineto{\pgfqpoint{7.390839in}{2.844759in}}%
\pgfpathlineto{\pgfqpoint{7.398446in}{2.845171in}}%
\pgfpathlineto{\pgfqpoint{7.406052in}{2.845970in}}%
\pgfpathlineto{\pgfqpoint{7.413659in}{2.846237in}}%
\pgfpathlineto{\pgfqpoint{7.421266in}{2.846750in}}%
\pgfpathlineto{\pgfqpoint{7.428872in}{2.847093in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{2.847342in}}%
\pgfpathlineto{\pgfqpoint{7.444085in}{2.847932in}}%
\pgfpathlineto{\pgfqpoint{7.451692in}{2.848393in}}%
\pgfpathlineto{\pgfqpoint{7.459299in}{2.848290in}}%
\pgfpathlineto{\pgfqpoint{7.466905in}{2.848457in}}%
\pgfpathlineto{\pgfqpoint{7.474512in}{2.848943in}}%
\pgfpathlineto{\pgfqpoint{7.482119in}{2.849216in}}%
\pgfpathlineto{\pgfqpoint{7.489725in}{2.849338in}}%
\pgfpathlineto{\pgfqpoint{7.497332in}{2.849670in}}%
\pgfpathlineto{\pgfqpoint{7.504938in}{2.849936in}}%
\pgfpathlineto{\pgfqpoint{7.512545in}{2.850308in}}%
\pgfpathlineto{\pgfqpoint{7.520152in}{2.850764in}}%
\pgfpathlineto{\pgfqpoint{7.527758in}{2.851130in}}%
\pgfpathlineto{\pgfqpoint{7.535365in}{2.851168in}}%
\pgfpathlineto{\pgfqpoint{7.542972in}{2.851740in}}%
\pgfpathlineto{\pgfqpoint{7.550578in}{2.852134in}}%
\pgfpathlineto{\pgfqpoint{7.558185in}{2.852559in}}%
\pgfpathlineto{\pgfqpoint{7.565791in}{2.853002in}}%
\pgfpathlineto{\pgfqpoint{7.573398in}{2.853076in}}%
\pgfpathlineto{\pgfqpoint{7.581005in}{2.853475in}}%
\pgfpathlineto{\pgfqpoint{7.588611in}{2.853436in}}%
\pgfpathlineto{\pgfqpoint{7.596218in}{2.853960in}}%
\pgfpathlineto{\pgfqpoint{7.603825in}{2.854182in}}%
\pgfpathlineto{\pgfqpoint{7.611431in}{2.854628in}}%
\pgfpathlineto{\pgfqpoint{7.619038in}{2.854760in}}%
\pgfpathlineto{\pgfqpoint{7.626644in}{2.855391in}}%
\pgfpathlineto{\pgfqpoint{7.634251in}{2.855815in}}%
\pgfpathlineto{\pgfqpoint{7.641858in}{2.856084in}}%
\pgfpathlineto{\pgfqpoint{7.649464in}{2.856372in}}%
\pgfpathlineto{\pgfqpoint{7.657071in}{2.856872in}}%
\pgfpathlineto{\pgfqpoint{7.664678in}{2.857142in}}%
\pgfpathlineto{\pgfqpoint{7.672284in}{2.857489in}}%
\pgfpathlineto{\pgfqpoint{7.679891in}{2.857507in}}%
\pgfpathlineto{\pgfqpoint{7.687498in}{2.857903in}}%
\pgfpathlineto{\pgfqpoint{7.695104in}{2.858339in}}%
\pgfpathlineto{\pgfqpoint{7.702711in}{2.858485in}}%
\pgfpathlineto{\pgfqpoint{7.710317in}{2.858480in}}%
\pgfpathlineto{\pgfqpoint{7.717924in}{2.858920in}}%
\pgfpathlineto{\pgfqpoint{7.725531in}{2.859325in}}%
\pgfpathlineto{\pgfqpoint{7.733137in}{2.859454in}}%
\pgfpathlineto{\pgfqpoint{7.740744in}{2.859554in}}%
\pgfpathlineto{\pgfqpoint{7.748351in}{2.860066in}}%
\pgfpathlineto{\pgfqpoint{7.755957in}{2.860121in}}%
\pgfpathlineto{\pgfqpoint{7.763564in}{2.860407in}}%
\pgfpathlineto{\pgfqpoint{7.771170in}{2.860833in}}%
\pgfpathlineto{\pgfqpoint{7.778777in}{2.861295in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{2.861543in}}%
\pgfpathlineto{\pgfqpoint{7.793990in}{2.861618in}}%
\pgfpathlineto{\pgfqpoint{7.801597in}{2.861980in}}%
\pgfpathlineto{\pgfqpoint{7.809204in}{2.862602in}}%
\pgfpathlineto{\pgfqpoint{7.816810in}{2.862850in}}%
\pgfpathlineto{\pgfqpoint{7.824417in}{2.863168in}}%
\pgfpathlineto{\pgfqpoint{7.832023in}{2.862983in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{2.863064in}}%
\pgfpathlineto{\pgfqpoint{7.847237in}{2.862957in}}%
\pgfpathlineto{\pgfqpoint{7.854843in}{2.863415in}}%
\pgfpathlineto{\pgfqpoint{7.862450in}{2.863544in}}%
\pgfpathlineto{\pgfqpoint{7.870057in}{2.863339in}}%
\pgfpathlineto{\pgfqpoint{7.877663in}{2.863291in}}%
\pgfpathlineto{\pgfqpoint{7.885270in}{2.862840in}}%
\pgfpathlineto{\pgfqpoint{7.892876in}{2.862594in}}%
\pgfpathlineto{\pgfqpoint{7.900483in}{2.862468in}}%
\pgfpathlineto{\pgfqpoint{7.908090in}{2.862942in}}%
\pgfpathlineto{\pgfqpoint{7.915696in}{2.863101in}}%
\pgfpathlineto{\pgfqpoint{7.923303in}{2.863211in}}%
\pgfpathlineto{\pgfqpoint{7.930910in}{2.863462in}}%
\pgfpathlineto{\pgfqpoint{7.938516in}{2.863749in}}%
\pgfpathlineto{\pgfqpoint{7.946123in}{2.864126in}}%
\pgfpathlineto{\pgfqpoint{7.953729in}{2.864002in}}%
\pgfpathlineto{\pgfqpoint{7.961336in}{2.864277in}}%
\pgfpathlineto{\pgfqpoint{7.968943in}{2.864495in}}%
\pgfpathlineto{\pgfqpoint{7.976549in}{2.864565in}}%
\pgfpathlineto{\pgfqpoint{7.984156in}{2.864729in}}%
\pgfpathlineto{\pgfqpoint{7.991763in}{2.864763in}}%
\pgfpathlineto{\pgfqpoint{7.999369in}{2.864970in}}%
\pgfpathlineto{\pgfqpoint{8.006976in}{2.865350in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{2.865398in}}%
\pgfpathlineto{\pgfqpoint{8.022189in}{2.865287in}}%
\pgfpathlineto{\pgfqpoint{8.029796in}{2.865324in}}%
\pgfpathlineto{\pgfqpoint{8.037402in}{2.865449in}}%
\pgfpathlineto{\pgfqpoint{8.045009in}{2.865372in}}%
\pgfpathlineto{\pgfqpoint{8.052616in}{2.865359in}}%
\pgfpathlineto{\pgfqpoint{8.060222in}{2.865317in}}%
\pgfpathlineto{\pgfqpoint{8.067829in}{2.865154in}}%
\pgfpathlineto{\pgfqpoint{8.075435in}{2.865307in}}%
\pgfpathlineto{\pgfqpoint{8.083042in}{2.865379in}}%
\pgfpathlineto{\pgfqpoint{8.090649in}{2.864985in}}%
\pgfpathlineto{\pgfqpoint{8.098255in}{2.865184in}}%
\pgfpathlineto{\pgfqpoint{8.105862in}{2.865520in}}%
\pgfpathlineto{\pgfqpoint{8.113469in}{2.865361in}}%
\pgfpathlineto{\pgfqpoint{8.121075in}{2.865506in}}%
\pgfpathlineto{\pgfqpoint{8.128682in}{2.865599in}}%
\pgfpathlineto{\pgfqpoint{8.136288in}{2.865455in}}%
\pgfpathlineto{\pgfqpoint{8.143895in}{2.865862in}}%
\pgfpathlineto{\pgfqpoint{8.151502in}{2.865973in}}%
\pgfpathlineto{\pgfqpoint{8.159108in}{2.865891in}}%
\pgfpathlineto{\pgfqpoint{8.166715in}{2.865461in}}%
\pgfpathlineto{\pgfqpoint{8.174322in}{2.865235in}}%
\pgfpathlineto{\pgfqpoint{8.181928in}{2.864975in}}%
\pgfpathlineto{\pgfqpoint{8.189535in}{2.865093in}}%
\pgfpathlineto{\pgfqpoint{8.197141in}{2.865523in}}%
\pgfpathlineto{\pgfqpoint{8.204748in}{2.865598in}}%
\pgfpathlineto{\pgfqpoint{8.212355in}{2.865873in}}%
\pgfpathlineto{\pgfqpoint{8.219961in}{2.866041in}}%
\pgfpathlineto{\pgfqpoint{8.227568in}{2.866240in}}%
\pgfpathlineto{\pgfqpoint{8.235175in}{2.866129in}}%
\pgfpathlineto{\pgfqpoint{8.242781in}{2.866118in}}%
\pgfpathlineto{\pgfqpoint{8.250388in}{2.866002in}}%
\pgfpathlineto{\pgfqpoint{8.257994in}{2.866059in}}%
\pgfpathlineto{\pgfqpoint{8.265601in}{2.866245in}}%
\pgfpathlineto{\pgfqpoint{8.273208in}{2.866039in}}%
\pgfpathlineto{\pgfqpoint{8.280814in}{2.865982in}}%
\pgfpathlineto{\pgfqpoint{8.288421in}{2.865999in}}%
\pgfpathlineto{\pgfqpoint{8.296028in}{2.865812in}}%
\pgfpathlineto{\pgfqpoint{8.303634in}{2.865665in}}%
\pgfpathlineto{\pgfqpoint{8.311241in}{2.865602in}}%
\pgfpathlineto{\pgfqpoint{8.318847in}{2.865806in}}%
\pgfpathlineto{\pgfqpoint{8.326454in}{2.866349in}}%
\pgfpathlineto{\pgfqpoint{8.334061in}{2.866664in}}%
\pgfpathlineto{\pgfqpoint{8.341667in}{2.866544in}}%
\pgfpathlineto{\pgfqpoint{8.349274in}{2.866056in}}%
\pgfpathlineto{\pgfqpoint{8.356881in}{2.865795in}}%
\pgfpathlineto{\pgfqpoint{8.364487in}{2.865304in}}%
\pgfpathlineto{\pgfqpoint{8.372094in}{2.865333in}}%
\pgfpathlineto{\pgfqpoint{8.379700in}{2.865258in}}%
\pgfpathlineto{\pgfqpoint{8.387307in}{2.864807in}}%
\pgfpathlineto{\pgfqpoint{8.394914in}{2.864821in}}%
\pgfpathlineto{\pgfqpoint{8.402520in}{2.864811in}}%
\pgfpathlineto{\pgfqpoint{8.410127in}{2.864686in}}%
\pgfpathlineto{\pgfqpoint{8.417734in}{2.864613in}}%
\pgfpathlineto{\pgfqpoint{8.425340in}{2.864408in}}%
\pgfpathlineto{\pgfqpoint{8.432947in}{2.864300in}}%
\pgfpathlineto{\pgfqpoint{8.440554in}{2.864428in}}%
\pgfpathlineto{\pgfqpoint{8.448160in}{2.864607in}}%
\pgfpathlineto{\pgfqpoint{8.455767in}{2.864582in}}%
\pgfpathlineto{\pgfqpoint{8.463373in}{2.864346in}}%
\pgfpathlineto{\pgfqpoint{8.470980in}{2.864162in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{2.864189in}}%
\pgfpathlineto{\pgfqpoint{8.486193in}{2.864212in}}%
\pgfpathlineto{\pgfqpoint{8.493800in}{2.864325in}}%
\pgfpathlineto{\pgfqpoint{8.501407in}{2.864515in}}%
\pgfpathlineto{\pgfqpoint{8.509013in}{2.864372in}}%
\pgfpathlineto{\pgfqpoint{8.516620in}{2.864498in}}%
\pgfpathlineto{\pgfqpoint{8.524226in}{2.864328in}}%
\pgfpathlineto{\pgfqpoint{8.531833in}{2.864303in}}%
\pgfpathlineto{\pgfqpoint{8.539440in}{2.864222in}}%
\pgfpathlineto{\pgfqpoint{8.547046in}{2.864361in}}%
\pgfpathlineto{\pgfqpoint{8.554653in}{2.864400in}}%
\pgfpathlineto{\pgfqpoint{8.562260in}{2.864072in}}%
\pgfpathlineto{\pgfqpoint{8.569866in}{2.864146in}}%
\pgfpathlineto{\pgfqpoint{8.577473in}{2.864006in}}%
\pgfpathlineto{\pgfqpoint{8.585079in}{2.864055in}}%
\pgfpathlineto{\pgfqpoint{8.592686in}{2.864144in}}%
\pgfpathlineto{\pgfqpoint{8.600293in}{2.864131in}}%
\pgfpathlineto{\pgfqpoint{8.607899in}{2.863868in}}%
\pgfpathlineto{\pgfqpoint{8.615506in}{2.863935in}}%
\pgfpathlineto{\pgfqpoint{8.623113in}{2.863746in}}%
\pgfpathlineto{\pgfqpoint{8.630719in}{2.863625in}}%
\pgfpathlineto{\pgfqpoint{8.638326in}{2.863643in}}%
\pgfpathlineto{\pgfqpoint{8.645932in}{2.863707in}}%
\pgfpathlineto{\pgfqpoint{8.653539in}{2.863729in}}%
\pgfpathlineto{\pgfqpoint{8.661146in}{2.863725in}}%
\pgfpathlineto{\pgfqpoint{8.668752in}{2.863757in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{2.863771in}}%
\pgfpathlineto{\pgfqpoint{8.683966in}{2.863521in}}%
\pgfpathlineto{\pgfqpoint{8.691572in}{2.863649in}}%
\pgfpathlineto{\pgfqpoint{8.699179in}{2.863550in}}%
\pgfpathlineto{\pgfqpoint{8.706785in}{2.863449in}}%
\pgfpathlineto{\pgfqpoint{8.714392in}{2.863408in}}%
\pgfpathlineto{\pgfqpoint{8.721999in}{2.863254in}}%
\pgfpathlineto{\pgfqpoint{8.729605in}{2.863169in}}%
\pgfpathlineto{\pgfqpoint{8.737212in}{2.863417in}}%
\pgfpathlineto{\pgfqpoint{8.744819in}{2.863472in}}%
\pgfpathlineto{\pgfqpoint{8.752425in}{2.863506in}}%
\pgfpathlineto{\pgfqpoint{8.760032in}{2.863661in}}%
\pgfpathlineto{\pgfqpoint{8.767638in}{2.863394in}}%
\pgfpathlineto{\pgfqpoint{8.775245in}{2.863243in}}%
\pgfpathlineto{\pgfqpoint{8.782852in}{2.863475in}}%
\pgfpathlineto{\pgfqpoint{8.790458in}{2.863763in}}%
\pgfpathlineto{\pgfqpoint{8.798065in}{2.863548in}}%
\pgfpathlineto{\pgfqpoint{8.805672in}{2.863410in}}%
\pgfpathlineto{\pgfqpoint{8.813278in}{2.863952in}}%
\pgfpathlineto{\pgfqpoint{8.820885in}{2.863786in}}%
\pgfpathlineto{\pgfqpoint{8.828491in}{2.863772in}}%
\pgfpathlineto{\pgfqpoint{8.836098in}{2.864038in}}%
\pgfpathlineto{\pgfqpoint{8.843705in}{2.863753in}}%
\pgfpathlineto{\pgfqpoint{8.851311in}{2.863542in}}%
\pgfpathlineto{\pgfqpoint{8.858918in}{2.863639in}}%
\pgfpathlineto{\pgfqpoint{8.866525in}{2.863468in}}%
\pgfpathlineto{\pgfqpoint{8.874131in}{2.863178in}}%
\pgfpathlineto{\pgfqpoint{8.881738in}{2.863059in}}%
\pgfpathlineto{\pgfqpoint{8.889344in}{2.863194in}}%
\pgfpathlineto{\pgfqpoint{8.896951in}{2.863237in}}%
\pgfpathlineto{\pgfqpoint{8.904558in}{2.862666in}}%
\pgfpathlineto{\pgfqpoint{8.912164in}{2.862682in}}%
\pgfpathlineto{\pgfqpoint{8.919771in}{2.862433in}}%
\pgfpathlineto{\pgfqpoint{8.927378in}{2.861949in}}%
\pgfpathlineto{\pgfqpoint{8.934984in}{2.861868in}}%
\pgfpathlineto{\pgfqpoint{8.942591in}{2.861636in}}%
\pgfpathlineto{\pgfqpoint{8.950197in}{2.861295in}}%
\pgfpathlineto{\pgfqpoint{8.957804in}{2.860898in}}%
\pgfpathlineto{\pgfqpoint{8.965411in}{2.860663in}}%
\pgfpathlineto{\pgfqpoint{8.973017in}{2.860544in}}%
\pgfpathlineto{\pgfqpoint{8.980624in}{2.860323in}}%
\pgfpathlineto{\pgfqpoint{8.988231in}{2.860241in}}%
\pgfpathlineto{\pgfqpoint{8.995837in}{2.860206in}}%
\pgfpathlineto{\pgfqpoint{9.003444in}{2.859776in}}%
\pgfpathlineto{\pgfqpoint{9.011050in}{2.859493in}}%
\pgfpathlineto{\pgfqpoint{9.018657in}{2.859438in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{2.859549in}}%
\pgfpathlineto{\pgfqpoint{9.033870in}{2.859293in}}%
\pgfpathlineto{\pgfqpoint{9.041477in}{2.858987in}}%
\pgfpathlineto{\pgfqpoint{9.049084in}{2.858687in}}%
\pgfpathlineto{\pgfqpoint{9.056690in}{2.858728in}}%
\pgfpathlineto{\pgfqpoint{9.064297in}{2.858693in}}%
\pgfpathlineto{\pgfqpoint{9.071903in}{2.858495in}}%
\pgfpathlineto{\pgfqpoint{9.079510in}{2.858226in}}%
\pgfpathlineto{\pgfqpoint{9.087117in}{2.857852in}}%
\pgfpathlineto{\pgfqpoint{9.094723in}{2.857760in}}%
\pgfpathlineto{\pgfqpoint{9.102330in}{2.858126in}}%
\pgfpathlineto{\pgfqpoint{9.109937in}{2.858142in}}%
\pgfpathlineto{\pgfqpoint{9.117543in}{2.858051in}}%
\pgfpathlineto{\pgfqpoint{9.125150in}{2.857968in}}%
\pgfpathlineto{\pgfqpoint{9.132756in}{2.857760in}}%
\pgfpathlineto{\pgfqpoint{9.140363in}{2.857680in}}%
\pgfpathlineto{\pgfqpoint{9.147970in}{2.857479in}}%
\pgfpathlineto{\pgfqpoint{9.155576in}{2.857221in}}%
\pgfpathlineto{\pgfqpoint{9.163183in}{2.856910in}}%
\pgfpathlineto{\pgfqpoint{9.170790in}{2.856724in}}%
\pgfpathlineto{\pgfqpoint{9.178396in}{2.856890in}}%
\pgfpathlineto{\pgfqpoint{9.186003in}{2.856505in}}%
\pgfpathlineto{\pgfqpoint{9.193609in}{2.856211in}}%
\pgfpathlineto{\pgfqpoint{9.201216in}{2.856192in}}%
\pgfpathlineto{\pgfqpoint{9.208823in}{2.855667in}}%
\pgfpathlineto{\pgfqpoint{9.216429in}{2.855613in}}%
\pgfpathlineto{\pgfqpoint{9.224036in}{2.855580in}}%
\pgfpathlineto{\pgfqpoint{9.231643in}{2.855303in}}%
\pgfpathlineto{\pgfqpoint{9.239249in}{2.855054in}}%
\pgfpathlineto{\pgfqpoint{9.246856in}{2.854778in}}%
\pgfpathlineto{\pgfqpoint{9.254463in}{2.854726in}}%
\pgfpathlineto{\pgfqpoint{9.262069in}{2.854510in}}%
\pgfpathlineto{\pgfqpoint{9.269676in}{2.854527in}}%
\pgfpathlineto{\pgfqpoint{9.277282in}{2.854309in}}%
\pgfpathlineto{\pgfqpoint{9.284889in}{2.854537in}}%
\pgfpathlineto{\pgfqpoint{9.292496in}{2.854408in}}%
\pgfpathlineto{\pgfqpoint{9.300102in}{2.854342in}}%
\pgfpathlineto{\pgfqpoint{9.307709in}{2.854066in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{2.853566in}}%
\pgfpathlineto{\pgfqpoint{9.322922in}{2.853167in}}%
\pgfpathlineto{\pgfqpoint{9.330529in}{2.853022in}}%
\pgfpathlineto{\pgfqpoint{9.338135in}{2.852720in}}%
\pgfpathlineto{\pgfqpoint{9.345742in}{2.852321in}}%
\pgfpathlineto{\pgfqpoint{9.353349in}{2.852447in}}%
\pgfpathlineto{\pgfqpoint{9.360955in}{2.852367in}}%
\pgfpathlineto{\pgfqpoint{9.368562in}{2.852551in}}%
\pgfpathlineto{\pgfqpoint{9.376169in}{2.852135in}}%
\pgfpathlineto{\pgfqpoint{9.383775in}{2.851944in}}%
\pgfpathlineto{\pgfqpoint{9.391382in}{2.851902in}}%
\pgfpathlineto{\pgfqpoint{9.398988in}{2.851547in}}%
\pgfpathlineto{\pgfqpoint{9.406595in}{2.851183in}}%
\pgfpathlineto{\pgfqpoint{9.414202in}{2.850837in}}%
\pgfpathlineto{\pgfqpoint{9.421808in}{2.850837in}}%
\pgfpathlineto{\pgfqpoint{9.429415in}{2.850344in}}%
\pgfpathlineto{\pgfqpoint{9.437022in}{2.850444in}}%
\pgfpathlineto{\pgfqpoint{9.444628in}{2.850134in}}%
\pgfpathlineto{\pgfqpoint{9.452235in}{2.849709in}}%
\pgfpathlineto{\pgfqpoint{9.459841in}{2.849071in}}%
\pgfpathlineto{\pgfqpoint{9.467448in}{2.848773in}}%
\pgfpathlineto{\pgfqpoint{9.475055in}{2.848848in}}%
\pgfpathlineto{\pgfqpoint{9.482661in}{2.848748in}}%
\pgfpathlineto{\pgfqpoint{9.490268in}{2.848812in}}%
\pgfpathlineto{\pgfqpoint{9.497875in}{2.848613in}}%
\pgfpathlineto{\pgfqpoint{9.505481in}{2.848582in}}%
\pgfpathlineto{\pgfqpoint{9.513088in}{2.848154in}}%
\pgfpathlineto{\pgfqpoint{9.520694in}{2.847774in}}%
\pgfpathlineto{\pgfqpoint{9.528301in}{2.847690in}}%
\pgfpathlineto{\pgfqpoint{9.535908in}{2.847628in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.847592in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.970021in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.970021in}}%
\pgfpathlineto{\pgfqpoint{9.535908in}{2.969775in}}%
\pgfpathlineto{\pgfqpoint{9.528301in}{2.969605in}}%
\pgfpathlineto{\pgfqpoint{9.520694in}{2.969397in}}%
\pgfpathlineto{\pgfqpoint{9.513088in}{2.969176in}}%
\pgfpathlineto{\pgfqpoint{9.505481in}{2.968659in}}%
\pgfpathlineto{\pgfqpoint{9.497875in}{2.968522in}}%
\pgfpathlineto{\pgfqpoint{9.490268in}{2.968333in}}%
\pgfpathlineto{\pgfqpoint{9.482661in}{2.968044in}}%
\pgfpathlineto{\pgfqpoint{9.475055in}{2.967804in}}%
\pgfpathlineto{\pgfqpoint{9.467448in}{2.967422in}}%
\pgfpathlineto{\pgfqpoint{9.459841in}{2.967303in}}%
\pgfpathlineto{\pgfqpoint{9.452235in}{2.967135in}}%
\pgfpathlineto{\pgfqpoint{9.444628in}{2.966941in}}%
\pgfpathlineto{\pgfqpoint{9.437022in}{2.966557in}}%
\pgfpathlineto{\pgfqpoint{9.429415in}{2.966313in}}%
\pgfpathlineto{\pgfqpoint{9.421808in}{2.965891in}}%
\pgfpathlineto{\pgfqpoint{9.414202in}{2.965869in}}%
\pgfpathlineto{\pgfqpoint{9.406595in}{2.965633in}}%
\pgfpathlineto{\pgfqpoint{9.398988in}{2.965194in}}%
\pgfpathlineto{\pgfqpoint{9.391382in}{2.965044in}}%
\pgfpathlineto{\pgfqpoint{9.383775in}{2.964674in}}%
\pgfpathlineto{\pgfqpoint{9.376169in}{2.964441in}}%
\pgfpathlineto{\pgfqpoint{9.368562in}{2.964033in}}%
\pgfpathlineto{\pgfqpoint{9.360955in}{2.963830in}}%
\pgfpathlineto{\pgfqpoint{9.353349in}{2.963716in}}%
\pgfpathlineto{\pgfqpoint{9.345742in}{2.963403in}}%
\pgfpathlineto{\pgfqpoint{9.338135in}{2.962987in}}%
\pgfpathlineto{\pgfqpoint{9.330529in}{2.962613in}}%
\pgfpathlineto{\pgfqpoint{9.322922in}{2.962321in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{2.962053in}}%
\pgfpathlineto{\pgfqpoint{9.307709in}{2.961720in}}%
\pgfpathlineto{\pgfqpoint{9.300102in}{2.961579in}}%
\pgfpathlineto{\pgfqpoint{9.292496in}{2.961250in}}%
\pgfpathlineto{\pgfqpoint{9.284889in}{2.961154in}}%
\pgfpathlineto{\pgfqpoint{9.277282in}{2.960932in}}%
\pgfpathlineto{\pgfqpoint{9.269676in}{2.960606in}}%
\pgfpathlineto{\pgfqpoint{9.262069in}{2.960279in}}%
\pgfpathlineto{\pgfqpoint{9.254463in}{2.959856in}}%
\pgfpathlineto{\pgfqpoint{9.246856in}{2.959643in}}%
\pgfpathlineto{\pgfqpoint{9.239249in}{2.959162in}}%
\pgfpathlineto{\pgfqpoint{9.231643in}{2.959010in}}%
\pgfpathlineto{\pgfqpoint{9.224036in}{2.958741in}}%
\pgfpathlineto{\pgfqpoint{9.216429in}{2.958362in}}%
\pgfpathlineto{\pgfqpoint{9.208823in}{2.957879in}}%
\pgfpathlineto{\pgfqpoint{9.201216in}{2.957839in}}%
\pgfpathlineto{\pgfqpoint{9.193609in}{2.957532in}}%
\pgfpathlineto{\pgfqpoint{9.186003in}{2.957373in}}%
\pgfpathlineto{\pgfqpoint{9.178396in}{2.957360in}}%
\pgfpathlineto{\pgfqpoint{9.170790in}{2.957077in}}%
\pgfpathlineto{\pgfqpoint{9.163183in}{2.956736in}}%
\pgfpathlineto{\pgfqpoint{9.155576in}{2.956464in}}%
\pgfpathlineto{\pgfqpoint{9.147970in}{2.956107in}}%
\pgfpathlineto{\pgfqpoint{9.140363in}{2.956001in}}%
\pgfpathlineto{\pgfqpoint{9.132756in}{2.955808in}}%
\pgfpathlineto{\pgfqpoint{9.125150in}{2.955609in}}%
\pgfpathlineto{\pgfqpoint{9.117543in}{2.955476in}}%
\pgfpathlineto{\pgfqpoint{9.109937in}{2.955331in}}%
\pgfpathlineto{\pgfqpoint{9.102330in}{2.955218in}}%
\pgfpathlineto{\pgfqpoint{9.094723in}{2.955067in}}%
\pgfpathlineto{\pgfqpoint{9.087117in}{2.954633in}}%
\pgfpathlineto{\pgfqpoint{9.079510in}{2.954420in}}%
\pgfpathlineto{\pgfqpoint{9.071903in}{2.954060in}}%
\pgfpathlineto{\pgfqpoint{9.064297in}{2.953879in}}%
\pgfpathlineto{\pgfqpoint{9.056690in}{2.953482in}}%
\pgfpathlineto{\pgfqpoint{9.049084in}{2.953305in}}%
\pgfpathlineto{\pgfqpoint{9.041477in}{2.953234in}}%
\pgfpathlineto{\pgfqpoint{9.033870in}{2.952941in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{2.952485in}}%
\pgfpathlineto{\pgfqpoint{9.018657in}{2.952252in}}%
\pgfpathlineto{\pgfqpoint{9.011050in}{2.951847in}}%
\pgfpathlineto{\pgfqpoint{9.003444in}{2.951603in}}%
\pgfpathlineto{\pgfqpoint{8.995837in}{2.951184in}}%
\pgfpathlineto{\pgfqpoint{8.988231in}{2.950866in}}%
\pgfpathlineto{\pgfqpoint{8.980624in}{2.950676in}}%
\pgfpathlineto{\pgfqpoint{8.973017in}{2.950308in}}%
\pgfpathlineto{\pgfqpoint{8.965411in}{2.949896in}}%
\pgfpathlineto{\pgfqpoint{8.957804in}{2.949513in}}%
\pgfpathlineto{\pgfqpoint{8.950197in}{2.949661in}}%
\pgfpathlineto{\pgfqpoint{8.942591in}{2.949574in}}%
\pgfpathlineto{\pgfqpoint{8.934984in}{2.949331in}}%
\pgfpathlineto{\pgfqpoint{8.927378in}{2.948975in}}%
\pgfpathlineto{\pgfqpoint{8.919771in}{2.948467in}}%
\pgfpathlineto{\pgfqpoint{8.912164in}{2.948086in}}%
\pgfpathlineto{\pgfqpoint{8.904558in}{2.947897in}}%
\pgfpathlineto{\pgfqpoint{8.896951in}{2.947861in}}%
\pgfpathlineto{\pgfqpoint{8.889344in}{2.947555in}}%
\pgfpathlineto{\pgfqpoint{8.881738in}{2.947168in}}%
\pgfpathlineto{\pgfqpoint{8.874131in}{2.946585in}}%
\pgfpathlineto{\pgfqpoint{8.866525in}{2.946461in}}%
\pgfpathlineto{\pgfqpoint{8.858918in}{2.946272in}}%
\pgfpathlineto{\pgfqpoint{8.851311in}{2.946109in}}%
\pgfpathlineto{\pgfqpoint{8.843705in}{2.945741in}}%
\pgfpathlineto{\pgfqpoint{8.836098in}{2.945451in}}%
\pgfpathlineto{\pgfqpoint{8.828491in}{2.945369in}}%
\pgfpathlineto{\pgfqpoint{8.820885in}{2.945124in}}%
\pgfpathlineto{\pgfqpoint{8.813278in}{2.944601in}}%
\pgfpathlineto{\pgfqpoint{8.805672in}{2.944339in}}%
\pgfpathlineto{\pgfqpoint{8.798065in}{2.944111in}}%
\pgfpathlineto{\pgfqpoint{8.790458in}{2.943802in}}%
\pgfpathlineto{\pgfqpoint{8.782852in}{2.943426in}}%
\pgfpathlineto{\pgfqpoint{8.775245in}{2.943241in}}%
\pgfpathlineto{\pgfqpoint{8.767638in}{2.942948in}}%
\pgfpathlineto{\pgfqpoint{8.760032in}{2.942753in}}%
\pgfpathlineto{\pgfqpoint{8.752425in}{2.942480in}}%
\pgfpathlineto{\pgfqpoint{8.744819in}{2.942068in}}%
\pgfpathlineto{\pgfqpoint{8.737212in}{2.941697in}}%
\pgfpathlineto{\pgfqpoint{8.729605in}{2.941421in}}%
\pgfpathlineto{\pgfqpoint{8.721999in}{2.940925in}}%
\pgfpathlineto{\pgfqpoint{8.714392in}{2.940614in}}%
\pgfpathlineto{\pgfqpoint{8.706785in}{2.940237in}}%
\pgfpathlineto{\pgfqpoint{8.699179in}{2.939937in}}%
\pgfpathlineto{\pgfqpoint{8.691572in}{2.939676in}}%
\pgfpathlineto{\pgfqpoint{8.683966in}{2.939401in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{2.939096in}}%
\pgfpathlineto{\pgfqpoint{8.668752in}{2.938882in}}%
\pgfpathlineto{\pgfqpoint{8.661146in}{2.938379in}}%
\pgfpathlineto{\pgfqpoint{8.653539in}{2.937904in}}%
\pgfpathlineto{\pgfqpoint{8.645932in}{2.937658in}}%
\pgfpathlineto{\pgfqpoint{8.638326in}{2.937342in}}%
\pgfpathlineto{\pgfqpoint{8.630719in}{2.937074in}}%
\pgfpathlineto{\pgfqpoint{8.623113in}{2.936886in}}%
\pgfpathlineto{\pgfqpoint{8.615506in}{2.936722in}}%
\pgfpathlineto{\pgfqpoint{8.607899in}{2.936667in}}%
\pgfpathlineto{\pgfqpoint{8.600293in}{2.936362in}}%
\pgfpathlineto{\pgfqpoint{8.592686in}{2.936197in}}%
\pgfpathlineto{\pgfqpoint{8.585079in}{2.935977in}}%
\pgfpathlineto{\pgfqpoint{8.577473in}{2.935663in}}%
\pgfpathlineto{\pgfqpoint{8.569866in}{2.935398in}}%
\pgfpathlineto{\pgfqpoint{8.562260in}{2.935226in}}%
\pgfpathlineto{\pgfqpoint{8.554653in}{2.935109in}}%
\pgfpathlineto{\pgfqpoint{8.547046in}{2.934672in}}%
\pgfpathlineto{\pgfqpoint{8.539440in}{2.934406in}}%
\pgfpathlineto{\pgfqpoint{8.531833in}{2.934376in}}%
\pgfpathlineto{\pgfqpoint{8.524226in}{2.933931in}}%
\pgfpathlineto{\pgfqpoint{8.516620in}{2.933450in}}%
\pgfpathlineto{\pgfqpoint{8.509013in}{2.933301in}}%
\pgfpathlineto{\pgfqpoint{8.501407in}{2.933184in}}%
\pgfpathlineto{\pgfqpoint{8.493800in}{2.932881in}}%
\pgfpathlineto{\pgfqpoint{8.486193in}{2.932369in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{2.931924in}}%
\pgfpathlineto{\pgfqpoint{8.470980in}{2.931809in}}%
\pgfpathlineto{\pgfqpoint{8.463373in}{2.931804in}}%
\pgfpathlineto{\pgfqpoint{8.455767in}{2.931624in}}%
\pgfpathlineto{\pgfqpoint{8.448160in}{2.931317in}}%
\pgfpathlineto{\pgfqpoint{8.440554in}{2.931013in}}%
\pgfpathlineto{\pgfqpoint{8.432947in}{2.930796in}}%
\pgfpathlineto{\pgfqpoint{8.425340in}{2.930539in}}%
\pgfpathlineto{\pgfqpoint{8.417734in}{2.930050in}}%
\pgfpathlineto{\pgfqpoint{8.410127in}{2.929793in}}%
\pgfpathlineto{\pgfqpoint{8.402520in}{2.929686in}}%
\pgfpathlineto{\pgfqpoint{8.394914in}{2.929294in}}%
\pgfpathlineto{\pgfqpoint{8.387307in}{2.928948in}}%
\pgfpathlineto{\pgfqpoint{8.379700in}{2.928782in}}%
\pgfpathlineto{\pgfqpoint{8.372094in}{2.928349in}}%
\pgfpathlineto{\pgfqpoint{8.364487in}{2.928006in}}%
\pgfpathlineto{\pgfqpoint{8.356881in}{2.927851in}}%
\pgfpathlineto{\pgfqpoint{8.349274in}{2.927692in}}%
\pgfpathlineto{\pgfqpoint{8.341667in}{2.927481in}}%
\pgfpathlineto{\pgfqpoint{8.334061in}{2.927252in}}%
\pgfpathlineto{\pgfqpoint{8.326454in}{2.927149in}}%
\pgfpathlineto{\pgfqpoint{8.318847in}{2.926821in}}%
\pgfpathlineto{\pgfqpoint{8.311241in}{2.926334in}}%
\pgfpathlineto{\pgfqpoint{8.303634in}{2.926199in}}%
\pgfpathlineto{\pgfqpoint{8.296028in}{2.926030in}}%
\pgfpathlineto{\pgfqpoint{8.288421in}{2.925778in}}%
\pgfpathlineto{\pgfqpoint{8.280814in}{2.925547in}}%
\pgfpathlineto{\pgfqpoint{8.273208in}{2.925459in}}%
\pgfpathlineto{\pgfqpoint{8.265601in}{2.925186in}}%
\pgfpathlineto{\pgfqpoint{8.257994in}{2.924908in}}%
\pgfpathlineto{\pgfqpoint{8.250388in}{2.924638in}}%
\pgfpathlineto{\pgfqpoint{8.242781in}{2.924231in}}%
\pgfpathlineto{\pgfqpoint{8.235175in}{2.924102in}}%
\pgfpathlineto{\pgfqpoint{8.227568in}{2.923790in}}%
\pgfpathlineto{\pgfqpoint{8.219961in}{2.923478in}}%
\pgfpathlineto{\pgfqpoint{8.212355in}{2.923120in}}%
\pgfpathlineto{\pgfqpoint{8.204748in}{2.923053in}}%
\pgfpathlineto{\pgfqpoint{8.197141in}{2.922833in}}%
\pgfpathlineto{\pgfqpoint{8.189535in}{2.922348in}}%
\pgfpathlineto{\pgfqpoint{8.181928in}{2.922127in}}%
\pgfpathlineto{\pgfqpoint{8.174322in}{2.921829in}}%
\pgfpathlineto{\pgfqpoint{8.166715in}{2.921694in}}%
\pgfpathlineto{\pgfqpoint{8.159108in}{2.921717in}}%
\pgfpathlineto{\pgfqpoint{8.151502in}{2.921196in}}%
\pgfpathlineto{\pgfqpoint{8.143895in}{2.920781in}}%
\pgfpathlineto{\pgfqpoint{8.136288in}{2.920455in}}%
\pgfpathlineto{\pgfqpoint{8.128682in}{2.920356in}}%
\pgfpathlineto{\pgfqpoint{8.121075in}{2.919811in}}%
\pgfpathlineto{\pgfqpoint{8.113469in}{2.919505in}}%
\pgfpathlineto{\pgfqpoint{8.105862in}{2.919256in}}%
\pgfpathlineto{\pgfqpoint{8.098255in}{2.919104in}}%
\pgfpathlineto{\pgfqpoint{8.090649in}{2.918897in}}%
\pgfpathlineto{\pgfqpoint{8.083042in}{2.918793in}}%
\pgfpathlineto{\pgfqpoint{8.075435in}{2.918612in}}%
\pgfpathlineto{\pgfqpoint{8.067829in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{8.060222in}{2.918377in}}%
\pgfpathlineto{\pgfqpoint{8.052616in}{2.917765in}}%
\pgfpathlineto{\pgfqpoint{8.045009in}{2.917618in}}%
\pgfpathlineto{\pgfqpoint{8.037402in}{2.917717in}}%
\pgfpathlineto{\pgfqpoint{8.029796in}{2.917253in}}%
\pgfpathlineto{\pgfqpoint{8.022189in}{2.916718in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{2.916277in}}%
\pgfpathlineto{\pgfqpoint{8.006976in}{2.915956in}}%
\pgfpathlineto{\pgfqpoint{7.999369in}{2.915801in}}%
\pgfpathlineto{\pgfqpoint{7.991763in}{2.915591in}}%
\pgfpathlineto{\pgfqpoint{7.984156in}{2.915454in}}%
\pgfpathlineto{\pgfqpoint{7.976549in}{2.915076in}}%
\pgfpathlineto{\pgfqpoint{7.968943in}{2.914710in}}%
\pgfpathlineto{\pgfqpoint{7.961336in}{2.913933in}}%
\pgfpathlineto{\pgfqpoint{7.953729in}{2.913668in}}%
\pgfpathlineto{\pgfqpoint{7.946123in}{2.913375in}}%
\pgfpathlineto{\pgfqpoint{7.938516in}{2.912930in}}%
\pgfpathlineto{\pgfqpoint{7.930910in}{2.912537in}}%
\pgfpathlineto{\pgfqpoint{7.923303in}{2.912140in}}%
\pgfpathlineto{\pgfqpoint{7.915696in}{2.911832in}}%
\pgfpathlineto{\pgfqpoint{7.908090in}{2.911395in}}%
\pgfpathlineto{\pgfqpoint{7.900483in}{2.910998in}}%
\pgfpathlineto{\pgfqpoint{7.892876in}{2.910464in}}%
\pgfpathlineto{\pgfqpoint{7.885270in}{2.910061in}}%
\pgfpathlineto{\pgfqpoint{7.877663in}{2.909794in}}%
\pgfpathlineto{\pgfqpoint{7.870057in}{2.909253in}}%
\pgfpathlineto{\pgfqpoint{7.862450in}{2.908635in}}%
\pgfpathlineto{\pgfqpoint{7.854843in}{2.908395in}}%
\pgfpathlineto{\pgfqpoint{7.847237in}{2.907951in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{2.907643in}}%
\pgfpathlineto{\pgfqpoint{7.832023in}{2.907012in}}%
\pgfpathlineto{\pgfqpoint{7.824417in}{2.906726in}}%
\pgfpathlineto{\pgfqpoint{7.816810in}{2.906048in}}%
\pgfpathlineto{\pgfqpoint{7.809204in}{2.905646in}}%
\pgfpathlineto{\pgfqpoint{7.801597in}{2.905326in}}%
\pgfpathlineto{\pgfqpoint{7.793990in}{2.904894in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{2.904602in}}%
\pgfpathlineto{\pgfqpoint{7.778777in}{2.903986in}}%
\pgfpathlineto{\pgfqpoint{7.771170in}{2.903732in}}%
\pgfpathlineto{\pgfqpoint{7.763564in}{2.903043in}}%
\pgfpathlineto{\pgfqpoint{7.755957in}{2.902631in}}%
\pgfpathlineto{\pgfqpoint{7.748351in}{2.902096in}}%
\pgfpathlineto{\pgfqpoint{7.740744in}{2.901661in}}%
\pgfpathlineto{\pgfqpoint{7.733137in}{2.901341in}}%
\pgfpathlineto{\pgfqpoint{7.725531in}{2.900710in}}%
\pgfpathlineto{\pgfqpoint{7.717924in}{2.900152in}}%
\pgfpathlineto{\pgfqpoint{7.710317in}{2.899966in}}%
\pgfpathlineto{\pgfqpoint{7.702711in}{2.899474in}}%
\pgfpathlineto{\pgfqpoint{7.695104in}{2.898734in}}%
\pgfpathlineto{\pgfqpoint{7.687498in}{2.898332in}}%
\pgfpathlineto{\pgfqpoint{7.679891in}{2.897807in}}%
\pgfpathlineto{\pgfqpoint{7.672284in}{2.897557in}}%
\pgfpathlineto{\pgfqpoint{7.664678in}{2.897234in}}%
\pgfpathlineto{\pgfqpoint{7.657071in}{2.896800in}}%
\pgfpathlineto{\pgfqpoint{7.649464in}{2.896206in}}%
\pgfpathlineto{\pgfqpoint{7.641858in}{2.895782in}}%
\pgfpathlineto{\pgfqpoint{7.634251in}{2.895560in}}%
\pgfpathlineto{\pgfqpoint{7.626644in}{2.895255in}}%
\pgfpathlineto{\pgfqpoint{7.619038in}{2.894857in}}%
\pgfpathlineto{\pgfqpoint{7.611431in}{2.894333in}}%
\pgfpathlineto{\pgfqpoint{7.603825in}{2.894038in}}%
\pgfpathlineto{\pgfqpoint{7.596218in}{2.893106in}}%
\pgfpathlineto{\pgfqpoint{7.588611in}{2.892637in}}%
\pgfpathlineto{\pgfqpoint{7.581005in}{2.892233in}}%
\pgfpathlineto{\pgfqpoint{7.573398in}{2.891853in}}%
\pgfpathlineto{\pgfqpoint{7.565791in}{2.891281in}}%
\pgfpathlineto{\pgfqpoint{7.558185in}{2.890624in}}%
\pgfpathlineto{\pgfqpoint{7.550578in}{2.890599in}}%
\pgfpathlineto{\pgfqpoint{7.542972in}{2.890208in}}%
\pgfpathlineto{\pgfqpoint{7.535365in}{2.889838in}}%
\pgfpathlineto{\pgfqpoint{7.527758in}{2.889221in}}%
\pgfpathlineto{\pgfqpoint{7.520152in}{2.888761in}}%
\pgfpathlineto{\pgfqpoint{7.512545in}{2.888138in}}%
\pgfpathlineto{\pgfqpoint{7.504938in}{2.887778in}}%
\pgfpathlineto{\pgfqpoint{7.497332in}{2.887324in}}%
\pgfpathlineto{\pgfqpoint{7.489725in}{2.887060in}}%
\pgfpathlineto{\pgfqpoint{7.482119in}{2.886268in}}%
\pgfpathlineto{\pgfqpoint{7.474512in}{2.885537in}}%
\pgfpathlineto{\pgfqpoint{7.466905in}{2.884891in}}%
\pgfpathlineto{\pgfqpoint{7.459299in}{2.884337in}}%
\pgfpathlineto{\pgfqpoint{7.451692in}{2.883982in}}%
\pgfpathlineto{\pgfqpoint{7.444085in}{2.883811in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{2.883249in}}%
\pgfpathlineto{\pgfqpoint{7.428872in}{2.882862in}}%
\pgfpathlineto{\pgfqpoint{7.421266in}{2.882525in}}%
\pgfpathlineto{\pgfqpoint{7.413659in}{2.882384in}}%
\pgfpathlineto{\pgfqpoint{7.406052in}{2.881966in}}%
\pgfpathlineto{\pgfqpoint{7.398446in}{2.881497in}}%
\pgfpathlineto{\pgfqpoint{7.390839in}{2.880791in}}%
\pgfpathlineto{\pgfqpoint{7.383232in}{2.879916in}}%
\pgfpathlineto{\pgfqpoint{7.375626in}{2.879303in}}%
\pgfpathlineto{\pgfqpoint{7.368019in}{2.878900in}}%
\pgfpathlineto{\pgfqpoint{7.360413in}{2.878333in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{2.878123in}}%
\pgfpathlineto{\pgfqpoint{7.345199in}{2.877743in}}%
\pgfpathlineto{\pgfqpoint{7.337593in}{2.877504in}}%
\pgfpathlineto{\pgfqpoint{7.329986in}{2.876940in}}%
\pgfpathlineto{\pgfqpoint{7.322379in}{2.876183in}}%
\pgfpathlineto{\pgfqpoint{7.314773in}{2.875405in}}%
\pgfpathlineto{\pgfqpoint{7.307166in}{2.874593in}}%
\pgfpathlineto{\pgfqpoint{7.299560in}{2.873838in}}%
\pgfpathlineto{\pgfqpoint{7.291953in}{2.873208in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{2.872516in}}%
\pgfpathlineto{\pgfqpoint{7.276740in}{2.871550in}}%
\pgfpathlineto{\pgfqpoint{7.269133in}{2.870757in}}%
\pgfpathlineto{\pgfqpoint{7.261526in}{2.869858in}}%
\pgfpathlineto{\pgfqpoint{7.253920in}{2.869161in}}%
\pgfpathlineto{\pgfqpoint{7.246313in}{2.868188in}}%
\pgfpathlineto{\pgfqpoint{7.238707in}{2.867173in}}%
\pgfpathlineto{\pgfqpoint{7.231100in}{2.866620in}}%
\pgfpathlineto{\pgfqpoint{7.223493in}{2.865723in}}%
\pgfpathlineto{\pgfqpoint{7.215887in}{2.864970in}}%
\pgfpathlineto{\pgfqpoint{7.208280in}{2.864405in}}%
\pgfpathlineto{\pgfqpoint{7.200673in}{2.863461in}}%
\pgfpathlineto{\pgfqpoint{7.193067in}{2.862821in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{2.862072in}}%
\pgfpathlineto{\pgfqpoint{7.177854in}{2.861415in}}%
\pgfpathlineto{\pgfqpoint{7.170247in}{2.860540in}}%
\pgfpathlineto{\pgfqpoint{7.162640in}{2.859937in}}%
\pgfpathlineto{\pgfqpoint{7.155034in}{2.859265in}}%
\pgfpathlineto{\pgfqpoint{7.147427in}{2.858944in}}%
\pgfpathlineto{\pgfqpoint{7.139820in}{2.857981in}}%
\pgfpathlineto{\pgfqpoint{7.132214in}{2.857073in}}%
\pgfpathlineto{\pgfqpoint{7.124607in}{2.856112in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{2.855279in}}%
\pgfpathlineto{\pgfqpoint{7.109394in}{2.853959in}}%
\pgfpathlineto{\pgfqpoint{7.101787in}{2.853070in}}%
\pgfpathlineto{\pgfqpoint{7.094181in}{2.852110in}}%
\pgfpathlineto{\pgfqpoint{7.086574in}{2.851597in}}%
\pgfpathlineto{\pgfqpoint{7.078967in}{2.850767in}}%
\pgfpathlineto{\pgfqpoint{7.071361in}{2.849920in}}%
\pgfpathlineto{\pgfqpoint{7.063754in}{2.849125in}}%
\pgfpathlineto{\pgfqpoint{7.056148in}{2.848366in}}%
\pgfpathlineto{\pgfqpoint{7.048541in}{2.847406in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{2.846534in}}%
\pgfpathlineto{\pgfqpoint{7.033328in}{2.845888in}}%
\pgfpathlineto{\pgfqpoint{7.025721in}{2.844678in}}%
\pgfpathlineto{\pgfqpoint{7.018114in}{2.843342in}}%
\pgfpathlineto{\pgfqpoint{7.010508in}{2.842300in}}%
\pgfpathlineto{\pgfqpoint{7.002901in}{2.841168in}}%
\pgfpathlineto{\pgfqpoint{6.995295in}{2.840334in}}%
\pgfpathlineto{\pgfqpoint{6.987688in}{2.838945in}}%
\pgfpathlineto{\pgfqpoint{6.980081in}{2.837803in}}%
\pgfpathlineto{\pgfqpoint{6.972475in}{2.836929in}}%
\pgfpathlineto{\pgfqpoint{6.964868in}{2.835815in}}%
\pgfpathlineto{\pgfqpoint{6.957261in}{2.835159in}}%
\pgfpathlineto{\pgfqpoint{6.949655in}{2.834174in}}%
\pgfpathlineto{\pgfqpoint{6.942048in}{2.833002in}}%
\pgfpathlineto{\pgfqpoint{6.934442in}{2.832082in}}%
\pgfpathlineto{\pgfqpoint{6.926835in}{2.831203in}}%
\pgfpathlineto{\pgfqpoint{6.919228in}{2.830200in}}%
\pgfpathlineto{\pgfqpoint{6.911622in}{2.829257in}}%
\pgfpathlineto{\pgfqpoint{6.904015in}{2.827888in}}%
\pgfpathlineto{\pgfqpoint{6.896408in}{2.826814in}}%
\pgfpathlineto{\pgfqpoint{6.888802in}{2.825921in}}%
\pgfpathlineto{\pgfqpoint{6.881195in}{2.824858in}}%
\pgfpathlineto{\pgfqpoint{6.873589in}{2.823595in}}%
\pgfpathlineto{\pgfqpoint{6.865982in}{2.822609in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{2.821385in}}%
\pgfpathlineto{\pgfqpoint{6.850769in}{2.820391in}}%
\pgfpathlineto{\pgfqpoint{6.843162in}{2.819001in}}%
\pgfpathlineto{\pgfqpoint{6.835555in}{2.818380in}}%
\pgfpathlineto{\pgfqpoint{6.827949in}{2.817063in}}%
\pgfpathlineto{\pgfqpoint{6.820342in}{2.815858in}}%
\pgfpathlineto{\pgfqpoint{6.812735in}{2.814232in}}%
\pgfpathlineto{\pgfqpoint{6.805129in}{2.812663in}}%
\pgfpathlineto{\pgfqpoint{6.797522in}{2.811448in}}%
\pgfpathlineto{\pgfqpoint{6.789916in}{2.810022in}}%
\pgfpathlineto{\pgfqpoint{6.782309in}{2.809256in}}%
\pgfpathlineto{\pgfqpoint{6.774702in}{2.807784in}}%
\pgfpathlineto{\pgfqpoint{6.767096in}{2.806120in}}%
\pgfpathlineto{\pgfqpoint{6.759489in}{2.805138in}}%
\pgfpathlineto{\pgfqpoint{6.751882in}{2.803639in}}%
\pgfpathlineto{\pgfqpoint{6.744276in}{2.802265in}}%
\pgfpathlineto{\pgfqpoint{6.736669in}{2.800835in}}%
\pgfpathlineto{\pgfqpoint{6.729063in}{2.799535in}}%
\pgfpathlineto{\pgfqpoint{6.721456in}{2.798056in}}%
\pgfpathlineto{\pgfqpoint{6.713849in}{2.796697in}}%
\pgfpathlineto{\pgfqpoint{6.706243in}{2.795118in}}%
\pgfpathlineto{\pgfqpoint{6.698636in}{2.793714in}}%
\pgfpathlineto{\pgfqpoint{6.691029in}{2.792102in}}%
\pgfpathlineto{\pgfqpoint{6.683423in}{2.790798in}}%
\pgfpathlineto{\pgfqpoint{6.675816in}{2.789748in}}%
\pgfpathlineto{\pgfqpoint{6.668210in}{2.788314in}}%
\pgfpathlineto{\pgfqpoint{6.660603in}{2.786720in}}%
\pgfpathlineto{\pgfqpoint{6.652996in}{2.785266in}}%
\pgfpathlineto{\pgfqpoint{6.645390in}{2.783781in}}%
\pgfpathlineto{\pgfqpoint{6.637783in}{2.782190in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{2.780772in}}%
\pgfpathlineto{\pgfqpoint{6.622570in}{2.779509in}}%
\pgfpathlineto{\pgfqpoint{6.614963in}{2.778148in}}%
\pgfpathlineto{\pgfqpoint{6.607357in}{2.776519in}}%
\pgfpathlineto{\pgfqpoint{6.599750in}{2.774870in}}%
\pgfpathlineto{\pgfqpoint{6.592143in}{2.773474in}}%
\pgfpathlineto{\pgfqpoint{6.584537in}{2.771738in}}%
\pgfpathlineto{\pgfqpoint{6.576930in}{2.769671in}}%
\pgfpathlineto{\pgfqpoint{6.569323in}{2.767801in}}%
\pgfpathlineto{\pgfqpoint{6.561717in}{2.766428in}}%
\pgfpathlineto{\pgfqpoint{6.554110in}{2.765519in}}%
\pgfpathlineto{\pgfqpoint{6.546504in}{2.763727in}}%
\pgfpathlineto{\pgfqpoint{6.538897in}{2.761712in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{2.759481in}}%
\pgfpathlineto{\pgfqpoint{6.523684in}{2.758350in}}%
\pgfpathlineto{\pgfqpoint{6.516077in}{2.756598in}}%
\pgfpathlineto{\pgfqpoint{6.508470in}{2.754533in}}%
\pgfpathlineto{\pgfqpoint{6.500864in}{2.752848in}}%
\pgfpathlineto{\pgfqpoint{6.493257in}{2.751202in}}%
\pgfpathlineto{\pgfqpoint{6.485651in}{2.749505in}}%
\pgfpathlineto{\pgfqpoint{6.478044in}{2.747137in}}%
\pgfpathlineto{\pgfqpoint{6.470437in}{2.744781in}}%
\pgfpathlineto{\pgfqpoint{6.462831in}{2.743292in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{2.740999in}}%
\pgfpathlineto{\pgfqpoint{6.447617in}{2.738752in}}%
\pgfpathlineto{\pgfqpoint{6.440011in}{2.737299in}}%
\pgfpathlineto{\pgfqpoint{6.432404in}{2.735284in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{2.732950in}}%
\pgfpathlineto{\pgfqpoint{6.417191in}{2.731181in}}%
\pgfpathlineto{\pgfqpoint{6.409584in}{2.728393in}}%
\pgfpathlineto{\pgfqpoint{6.401978in}{2.726150in}}%
\pgfpathlineto{\pgfqpoint{6.394371in}{2.724236in}}%
\pgfpathlineto{\pgfqpoint{6.386764in}{2.721961in}}%
\pgfpathlineto{\pgfqpoint{6.379158in}{2.720150in}}%
\pgfpathlineto{\pgfqpoint{6.371551in}{2.718141in}}%
\pgfpathlineto{\pgfqpoint{6.363945in}{2.715377in}}%
\pgfpathlineto{\pgfqpoint{6.356338in}{2.712972in}}%
\pgfpathlineto{\pgfqpoint{6.348731in}{2.710945in}}%
\pgfpathlineto{\pgfqpoint{6.341125in}{2.708255in}}%
\pgfpathlineto{\pgfqpoint{6.333518in}{2.705585in}}%
\pgfpathlineto{\pgfqpoint{6.325911in}{2.702678in}}%
\pgfpathlineto{\pgfqpoint{6.318305in}{2.699139in}}%
\pgfpathlineto{\pgfqpoint{6.310698in}{2.696295in}}%
\pgfpathlineto{\pgfqpoint{6.303092in}{2.693582in}}%
\pgfpathlineto{\pgfqpoint{6.295485in}{2.691237in}}%
\pgfpathlineto{\pgfqpoint{6.287878in}{2.687852in}}%
\pgfpathlineto{\pgfqpoint{6.280272in}{2.685319in}}%
\pgfpathlineto{\pgfqpoint{6.272665in}{2.682032in}}%
\pgfpathlineto{\pgfqpoint{6.265058in}{2.679402in}}%
\pgfpathlineto{\pgfqpoint{6.257452in}{2.677134in}}%
\pgfpathlineto{\pgfqpoint{6.249845in}{2.673309in}}%
\pgfpathlineto{\pgfqpoint{6.242239in}{2.668902in}}%
\pgfpathlineto{\pgfqpoint{6.234632in}{2.665628in}}%
\pgfpathlineto{\pgfqpoint{6.227025in}{2.662023in}}%
\pgfpathlineto{\pgfqpoint{6.219419in}{2.658273in}}%
\pgfpathlineto{\pgfqpoint{6.211812in}{2.655418in}}%
\pgfpathlineto{\pgfqpoint{6.204205in}{2.651269in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{2.647392in}}%
\pgfpathlineto{\pgfqpoint{6.188992in}{2.644095in}}%
\pgfpathlineto{\pgfqpoint{6.181386in}{2.640791in}}%
\pgfpathlineto{\pgfqpoint{6.173779in}{2.637136in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{2.633108in}}%
\pgfpathlineto{\pgfqpoint{6.158566in}{2.628515in}}%
\pgfpathlineto{\pgfqpoint{6.150959in}{2.623922in}}%
\pgfpathlineto{\pgfqpoint{6.143352in}{2.619537in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{2.615351in}}%
\pgfpathlineto{\pgfqpoint{6.128139in}{2.611026in}}%
\pgfpathlineto{\pgfqpoint{6.120533in}{2.606603in}}%
\pgfpathlineto{\pgfqpoint{6.112926in}{2.603177in}}%
\pgfpathlineto{\pgfqpoint{6.105319in}{2.599226in}}%
\pgfpathlineto{\pgfqpoint{6.097713in}{2.593998in}}%
\pgfpathlineto{\pgfqpoint{6.090106in}{2.589677in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{2.584270in}}%
\pgfpathlineto{\pgfqpoint{6.074893in}{2.579814in}}%
\pgfpathlineto{\pgfqpoint{6.067286in}{2.574736in}}%
\pgfpathlineto{\pgfqpoint{6.059679in}{2.568636in}}%
\pgfpathlineto{\pgfqpoint{6.052073in}{2.563665in}}%
\pgfpathlineto{\pgfqpoint{6.044466in}{2.558576in}}%
\pgfpathlineto{\pgfqpoint{6.036860in}{2.552635in}}%
\pgfpathlineto{\pgfqpoint{6.029253in}{2.546226in}}%
\pgfpathlineto{\pgfqpoint{6.021646in}{2.540009in}}%
\pgfpathlineto{\pgfqpoint{6.014040in}{2.533709in}}%
\pgfpathlineto{\pgfqpoint{6.006433in}{2.527906in}}%
\pgfpathlineto{\pgfqpoint{5.998826in}{2.520805in}}%
\pgfpathlineto{\pgfqpoint{5.991220in}{2.515594in}}%
\pgfpathlineto{\pgfqpoint{5.983613in}{2.508317in}}%
\pgfpathlineto{\pgfqpoint{5.976007in}{2.499734in}}%
\pgfpathlineto{\pgfqpoint{5.968400in}{2.493224in}}%
\pgfpathlineto{\pgfqpoint{5.960793in}{2.486665in}}%
\pgfpathlineto{\pgfqpoint{5.953187in}{2.477122in}}%
\pgfpathlineto{\pgfqpoint{5.945580in}{2.469207in}}%
\pgfpathlineto{\pgfqpoint{5.937973in}{2.459356in}}%
\pgfpathlineto{\pgfqpoint{5.930367in}{2.450854in}}%
\pgfpathlineto{\pgfqpoint{5.922760in}{2.444494in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{2.434778in}}%
\pgfpathlineto{\pgfqpoint{5.907547in}{2.424146in}}%
\pgfpathlineto{\pgfqpoint{5.899940in}{2.411143in}}%
\pgfpathlineto{\pgfqpoint{5.892334in}{2.403233in}}%
\pgfpathlineto{\pgfqpoint{5.884727in}{2.390112in}}%
\pgfpathlineto{\pgfqpoint{5.877120in}{2.377423in}}%
\pgfpathlineto{\pgfqpoint{5.869514in}{2.363469in}}%
\pgfpathlineto{\pgfqpoint{5.861907in}{2.349805in}}%
\pgfpathlineto{\pgfqpoint{5.854301in}{2.334638in}}%
\pgfpathlineto{\pgfqpoint{5.846694in}{2.318874in}}%
\pgfpathlineto{\pgfqpoint{5.839087in}{2.303438in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{2.286900in}}%
\pgfpathlineto{\pgfqpoint{5.823874in}{2.262362in}}%
\pgfpathlineto{\pgfqpoint{5.816267in}{2.238422in}}%
\pgfpathlineto{\pgfqpoint{5.808661in}{2.211046in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{2.179894in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{2.147043in}}%
\pgfpathlineto{\pgfqpoint{5.785841in}{2.117228in}}%
\pgfpathlineto{\pgfqpoint{5.778234in}{2.070288in}}%
\pgfpathlineto{\pgfqpoint{5.770628in}{2.013574in}}%
\pgfpathlineto{\pgfqpoint{5.763021in}{1.913487in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{1.782575in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.535053in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{0.535053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747808in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{5.747808in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747808in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.747808in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508470in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{6.508470in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508470in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.508470in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.269133in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{7.269133in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.269133in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.269133in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.029796in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.029796in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029796in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.029796in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.790458in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{8.790458in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.790458in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.790458in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.551121in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.551121in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.551121in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.551121in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.645661in,y=0.346944in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Time slots}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558022in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.733300in}{0.684930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558022in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181983in, y=0.612638in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558022in}{1.338931in}}%
\pgfpathlineto{\pgfqpoint{9.733300in}{1.338931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558022in}{1.338931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181983in, y=1.266639in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558022in}{1.860244in}}%
\pgfpathlineto{\pgfqpoint{9.733300in}{1.860244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558022in}{1.860244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181983in, y=1.787952in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558022in}{2.381557in}}%
\pgfpathlineto{\pgfqpoint{9.733300in}{2.381557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558022in}{2.381557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181983in, y=2.309265in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558022in}{2.902870in}}%
\pgfpathlineto{\pgfqpoint{9.733300in}{2.902870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558022in}{2.902870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181983in, y=2.830578in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558022in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{9.733300in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558022in}{3.424183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.181983in, y=3.351891in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747808in}{0.436341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.128139in}{0.542534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508470in}{0.566669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.888802in}{0.566669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.269133in}{0.590804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.649464in}{0.590804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029796in}{0.552188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.410127in}{0.540121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.790458in}{0.585977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.170790in}{0.576323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748696in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{2.057642in}}%
\pgfpathlineto{\pgfqpoint{5.763021in}{2.210147in}}%
\pgfpathlineto{\pgfqpoint{5.770628in}{2.301014in}}%
\pgfpathlineto{\pgfqpoint{5.778234in}{2.365467in}}%
\pgfpathlineto{\pgfqpoint{5.785841in}{2.415541in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{2.456722in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{2.491283in}}%
\pgfpathlineto{\pgfqpoint{5.808661in}{2.521380in}}%
\pgfpathlineto{\pgfqpoint{5.816267in}{2.540200in}}%
\pgfpathlineto{\pgfqpoint{5.823874in}{2.530282in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{2.520040in}}%
\pgfpathlineto{\pgfqpoint{5.839087in}{2.509108in}}%
\pgfpathlineto{\pgfqpoint{5.846694in}{2.497611in}}%
\pgfpathlineto{\pgfqpoint{5.861907in}{2.472681in}}%
\pgfpathlineto{\pgfqpoint{5.869514in}{2.464853in}}%
\pgfpathlineto{\pgfqpoint{5.877120in}{2.470836in}}%
\pgfpathlineto{\pgfqpoint{5.884727in}{2.471456in}}%
\pgfpathlineto{\pgfqpoint{5.899940in}{2.449623in}}%
\pgfpathlineto{\pgfqpoint{5.907547in}{2.437514in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{2.424910in}}%
\pgfpathlineto{\pgfqpoint{5.922760in}{2.411295in}}%
\pgfpathlineto{\pgfqpoint{5.930367in}{2.397051in}}%
\pgfpathlineto{\pgfqpoint{5.937973in}{2.401403in}}%
\pgfpathlineto{\pgfqpoint{5.945580in}{2.415979in}}%
\pgfpathlineto{\pgfqpoint{5.953187in}{2.406788in}}%
\pgfpathlineto{\pgfqpoint{5.960793in}{2.398276in}}%
\pgfpathlineto{\pgfqpoint{5.968400in}{2.389112in}}%
\pgfpathlineto{\pgfqpoint{5.976007in}{2.380312in}}%
\pgfpathlineto{\pgfqpoint{5.983613in}{2.370321in}}%
\pgfpathlineto{\pgfqpoint{5.991220in}{2.359939in}}%
\pgfpathlineto{\pgfqpoint{5.998826in}{2.359469in}}%
\pgfpathlineto{\pgfqpoint{6.006433in}{2.376086in}}%
\pgfpathlineto{\pgfqpoint{6.014040in}{2.382073in}}%
\pgfpathlineto{\pgfqpoint{6.029253in}{2.358174in}}%
\pgfpathlineto{\pgfqpoint{6.036860in}{2.345834in}}%
\pgfpathlineto{\pgfqpoint{6.044466in}{2.331592in}}%
\pgfpathlineto{\pgfqpoint{6.052073in}{2.316887in}}%
\pgfpathlineto{\pgfqpoint{6.059679in}{2.302774in}}%
\pgfpathlineto{\pgfqpoint{6.067286in}{2.313342in}}%
\pgfpathlineto{\pgfqpoint{6.074893in}{2.337886in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{2.317160in}}%
\pgfpathlineto{\pgfqpoint{6.090106in}{2.302466in}}%
\pgfpathlineto{\pgfqpoint{6.097713in}{2.287065in}}%
\pgfpathlineto{\pgfqpoint{6.105319in}{2.271203in}}%
\pgfpathlineto{\pgfqpoint{6.112926in}{2.253289in}}%
\pgfpathlineto{\pgfqpoint{6.120533in}{2.234400in}}%
\pgfpathlineto{\pgfqpoint{6.128139in}{2.223119in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{2.237814in}}%
\pgfpathlineto{\pgfqpoint{6.143352in}{2.247385in}}%
\pgfpathlineto{\pgfqpoint{6.150959in}{2.228998in}}%
\pgfpathlineto{\pgfqpoint{6.158566in}{2.222731in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{2.217052in}}%
\pgfpathlineto{\pgfqpoint{6.173779in}{2.213017in}}%
\pgfpathlineto{\pgfqpoint{6.181386in}{2.206881in}}%
\pgfpathlineto{\pgfqpoint{6.188992in}{2.204308in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{2.220471in}}%
\pgfpathlineto{\pgfqpoint{6.204205in}{2.244642in}}%
\pgfpathlineto{\pgfqpoint{6.211812in}{2.241623in}}%
\pgfpathlineto{\pgfqpoint{6.219419in}{2.246177in}}%
\pgfpathlineto{\pgfqpoint{6.227025in}{2.251249in}}%
\pgfpathlineto{\pgfqpoint{6.242239in}{2.262540in}}%
\pgfpathlineto{\pgfqpoint{6.249845in}{2.267046in}}%
\pgfpathlineto{\pgfqpoint{6.257452in}{2.276308in}}%
\pgfpathlineto{\pgfqpoint{6.265058in}{2.299775in}}%
\pgfpathlineto{\pgfqpoint{6.272665in}{2.316932in}}%
\pgfpathlineto{\pgfqpoint{6.280272in}{2.299837in}}%
\pgfpathlineto{\pgfqpoint{6.287878in}{2.286348in}}%
\pgfpathlineto{\pgfqpoint{6.295485in}{2.273778in}}%
\pgfpathlineto{\pgfqpoint{6.303092in}{2.260732in}}%
\pgfpathlineto{\pgfqpoint{6.310698in}{2.245875in}}%
\pgfpathlineto{\pgfqpoint{6.318305in}{2.229685in}}%
\pgfpathlineto{\pgfqpoint{6.325911in}{2.236286in}}%
\pgfpathlineto{\pgfqpoint{6.333518in}{2.256144in}}%
\pgfpathlineto{\pgfqpoint{6.341125in}{2.255344in}}%
\pgfpathlineto{\pgfqpoint{6.348731in}{2.247450in}}%
\pgfpathlineto{\pgfqpoint{6.356338in}{2.244109in}}%
\pgfpathlineto{\pgfqpoint{6.363945in}{2.241886in}}%
\pgfpathlineto{\pgfqpoint{6.371551in}{2.237889in}}%
\pgfpathlineto{\pgfqpoint{6.379158in}{2.233480in}}%
\pgfpathlineto{\pgfqpoint{6.386764in}{2.231962in}}%
\pgfpathlineto{\pgfqpoint{6.394371in}{2.252677in}}%
\pgfpathlineto{\pgfqpoint{6.401978in}{2.277513in}}%
\pgfpathlineto{\pgfqpoint{6.409584in}{2.258703in}}%
\pgfpathlineto{\pgfqpoint{6.417191in}{2.255703in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{2.253322in}}%
\pgfpathlineto{\pgfqpoint{6.440011in}{2.250122in}}%
\pgfpathlineto{\pgfqpoint{6.447617in}{2.248005in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{2.257401in}}%
\pgfpathlineto{\pgfqpoint{6.462831in}{2.278588in}}%
\pgfpathlineto{\pgfqpoint{6.470437in}{2.283698in}}%
\pgfpathlineto{\pgfqpoint{6.478044in}{2.272614in}}%
\pgfpathlineto{\pgfqpoint{6.485651in}{2.265888in}}%
\pgfpathlineto{\pgfqpoint{6.493257in}{2.258433in}}%
\pgfpathlineto{\pgfqpoint{6.500864in}{2.250092in}}%
\pgfpathlineto{\pgfqpoint{6.508470in}{2.242619in}}%
\pgfpathlineto{\pgfqpoint{6.516077in}{2.235690in}}%
\pgfpathlineto{\pgfqpoint{6.523684in}{2.252326in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{2.281246in}}%
\pgfpathlineto{\pgfqpoint{6.538897in}{2.262326in}}%
\pgfpathlineto{\pgfqpoint{6.546504in}{2.256789in}}%
\pgfpathlineto{\pgfqpoint{6.554110in}{2.252577in}}%
\pgfpathlineto{\pgfqpoint{6.561717in}{2.247824in}}%
\pgfpathlineto{\pgfqpoint{6.569323in}{2.244462in}}%
\pgfpathlineto{\pgfqpoint{6.576930in}{2.240803in}}%
\pgfpathlineto{\pgfqpoint{6.584537in}{2.244465in}}%
\pgfpathlineto{\pgfqpoint{6.592143in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{6.599750in}{2.278463in}}%
\pgfpathlineto{\pgfqpoint{6.607357in}{2.270782in}}%
\pgfpathlineto{\pgfqpoint{6.614963in}{2.269064in}}%
\pgfpathlineto{\pgfqpoint{6.622570in}{2.267064in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{2.266463in}}%
\pgfpathlineto{\pgfqpoint{6.637783in}{2.264453in}}%
\pgfpathlineto{\pgfqpoint{6.645390in}{2.264583in}}%
\pgfpathlineto{\pgfqpoint{6.652996in}{2.283308in}}%
\pgfpathlineto{\pgfqpoint{6.660603in}{2.309593in}}%
\pgfpathlineto{\pgfqpoint{6.668210in}{2.299648in}}%
\pgfpathlineto{\pgfqpoint{6.675816in}{2.293073in}}%
\pgfpathlineto{\pgfqpoint{6.683423in}{2.287259in}}%
\pgfpathlineto{\pgfqpoint{6.698636in}{2.274844in}}%
\pgfpathlineto{\pgfqpoint{6.706243in}{2.270341in}}%
\pgfpathlineto{\pgfqpoint{6.713849in}{2.271184in}}%
\pgfpathlineto{\pgfqpoint{6.721456in}{2.292894in}}%
\pgfpathlineto{\pgfqpoint{6.729063in}{2.309769in}}%
\pgfpathlineto{\pgfqpoint{6.736669in}{2.296494in}}%
\pgfpathlineto{\pgfqpoint{6.744276in}{2.290114in}}%
\pgfpathlineto{\pgfqpoint{6.751882in}{2.284927in}}%
\pgfpathlineto{\pgfqpoint{6.759489in}{2.278880in}}%
\pgfpathlineto{\pgfqpoint{6.767096in}{2.271721in}}%
\pgfpathlineto{\pgfqpoint{6.774702in}{2.264927in}}%
\pgfpathlineto{\pgfqpoint{6.782309in}{2.274517in}}%
\pgfpathlineto{\pgfqpoint{6.789916in}{2.294773in}}%
\pgfpathlineto{\pgfqpoint{6.797522in}{2.293789in}}%
\pgfpathlineto{\pgfqpoint{6.805129in}{2.284330in}}%
\pgfpathlineto{\pgfqpoint{6.812735in}{2.277094in}}%
\pgfpathlineto{\pgfqpoint{6.820342in}{2.270273in}}%
\pgfpathlineto{\pgfqpoint{6.827949in}{2.263965in}}%
\pgfpathlineto{\pgfqpoint{6.835555in}{2.254357in}}%
\pgfpathlineto{\pgfqpoint{6.843162in}{2.251027in}}%
\pgfpathlineto{\pgfqpoint{6.850769in}{2.272343in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{2.295930in}}%
\pgfpathlineto{\pgfqpoint{6.865982in}{2.284710in}}%
\pgfpathlineto{\pgfqpoint{6.873589in}{2.284380in}}%
\pgfpathlineto{\pgfqpoint{6.881195in}{2.285723in}}%
\pgfpathlineto{\pgfqpoint{6.888802in}{2.286247in}}%
\pgfpathlineto{\pgfqpoint{6.904015in}{2.288444in}}%
\pgfpathlineto{\pgfqpoint{6.911622in}{2.302234in}}%
\pgfpathlineto{\pgfqpoint{6.919228in}{2.324184in}}%
\pgfpathlineto{\pgfqpoint{6.926835in}{2.325253in}}%
\pgfpathlineto{\pgfqpoint{6.934442in}{2.310119in}}%
\pgfpathlineto{\pgfqpoint{6.942048in}{2.296013in}}%
\pgfpathlineto{\pgfqpoint{6.957261in}{2.265161in}}%
\pgfpathlineto{\pgfqpoint{6.964868in}{2.247374in}}%
\pgfpathlineto{\pgfqpoint{6.972475in}{2.231571in}}%
\pgfpathlineto{\pgfqpoint{6.980081in}{2.246331in}}%
\pgfpathlineto{\pgfqpoint{6.987688in}{2.272822in}}%
\pgfpathlineto{\pgfqpoint{6.995295in}{2.255634in}}%
\pgfpathlineto{\pgfqpoint{7.002901in}{2.255812in}}%
\pgfpathlineto{\pgfqpoint{7.018114in}{2.259477in}}%
\pgfpathlineto{\pgfqpoint{7.025721in}{2.259390in}}%
\pgfpathlineto{\pgfqpoint{7.033328in}{2.260832in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{2.271061in}}%
\pgfpathlineto{\pgfqpoint{7.048541in}{2.293694in}}%
\pgfpathlineto{\pgfqpoint{7.056148in}{2.304045in}}%
\pgfpathlineto{\pgfqpoint{7.063754in}{2.291402in}}%
\pgfpathlineto{\pgfqpoint{7.071361in}{2.285591in}}%
\pgfpathlineto{\pgfqpoint{7.078967in}{2.279247in}}%
\pgfpathlineto{\pgfqpoint{7.101787in}{2.258927in}}%
\pgfpathlineto{\pgfqpoint{7.109394in}{2.276266in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{2.304175in}}%
\pgfpathlineto{\pgfqpoint{7.124607in}{2.289809in}}%
\pgfpathlineto{\pgfqpoint{7.132214in}{2.283939in}}%
\pgfpathlineto{\pgfqpoint{7.147427in}{2.269070in}}%
\pgfpathlineto{\pgfqpoint{7.155034in}{2.262191in}}%
\pgfpathlineto{\pgfqpoint{7.162640in}{2.255595in}}%
\pgfpathlineto{\pgfqpoint{7.170247in}{2.254460in}}%
\pgfpathlineto{\pgfqpoint{7.177854in}{2.276764in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{2.291517in}}%
\pgfpathlineto{\pgfqpoint{7.193067in}{2.277918in}}%
\pgfpathlineto{\pgfqpoint{7.200673in}{2.273389in}}%
\pgfpathlineto{\pgfqpoint{7.208280in}{2.268306in}}%
\pgfpathlineto{\pgfqpoint{7.223493in}{2.258791in}}%
\pgfpathlineto{\pgfqpoint{7.231100in}{2.252780in}}%
\pgfpathlineto{\pgfqpoint{7.238707in}{2.267008in}}%
\pgfpathlineto{\pgfqpoint{7.246313in}{2.290428in}}%
\pgfpathlineto{\pgfqpoint{7.253920in}{2.287888in}}%
\pgfpathlineto{\pgfqpoint{7.261526in}{2.282961in}}%
\pgfpathlineto{\pgfqpoint{7.269133in}{2.281847in}}%
\pgfpathlineto{\pgfqpoint{7.276740in}{2.280227in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{2.279976in}}%
\pgfpathlineto{\pgfqpoint{7.291953in}{2.277638in}}%
\pgfpathlineto{\pgfqpoint{7.299560in}{2.280389in}}%
\pgfpathlineto{\pgfqpoint{7.307166in}{2.299742in}}%
\pgfpathlineto{\pgfqpoint{7.314773in}{2.318121in}}%
\pgfpathlineto{\pgfqpoint{7.322379in}{2.304480in}}%
\pgfpathlineto{\pgfqpoint{7.329986in}{2.297492in}}%
\pgfpathlineto{\pgfqpoint{7.337593in}{2.291343in}}%
\pgfpathlineto{\pgfqpoint{7.345199in}{2.283471in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{2.276131in}}%
\pgfpathlineto{\pgfqpoint{7.360413in}{2.268263in}}%
\pgfpathlineto{\pgfqpoint{7.368019in}{2.279846in}}%
\pgfpathlineto{\pgfqpoint{7.375626in}{2.302014in}}%
\pgfpathlineto{\pgfqpoint{7.383232in}{2.303038in}}%
\pgfpathlineto{\pgfqpoint{7.390839in}{2.292070in}}%
\pgfpathlineto{\pgfqpoint{7.398446in}{2.285077in}}%
\pgfpathlineto{\pgfqpoint{7.406052in}{2.276399in}}%
\pgfpathlineto{\pgfqpoint{7.413659in}{2.268300in}}%
\pgfpathlineto{\pgfqpoint{7.421266in}{2.259885in}}%
\pgfpathlineto{\pgfqpoint{7.428872in}{2.252296in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{2.272294in}}%
\pgfpathlineto{\pgfqpoint{7.444085in}{2.298586in}}%
\pgfpathlineto{\pgfqpoint{7.451692in}{2.281472in}}%
\pgfpathlineto{\pgfqpoint{7.459299in}{2.275547in}}%
\pgfpathlineto{\pgfqpoint{7.489725in}{2.256121in}}%
\pgfpathlineto{\pgfqpoint{7.497332in}{2.262150in}}%
\pgfpathlineto{\pgfqpoint{7.504938in}{2.282462in}}%
\pgfpathlineto{\pgfqpoint{7.512545in}{2.290966in}}%
\pgfpathlineto{\pgfqpoint{7.520152in}{2.284043in}}%
\pgfpathlineto{\pgfqpoint{7.527758in}{2.281348in}}%
\pgfpathlineto{\pgfqpoint{7.535365in}{2.279624in}}%
\pgfpathlineto{\pgfqpoint{7.542972in}{2.278148in}}%
\pgfpathlineto{\pgfqpoint{7.550578in}{2.275963in}}%
\pgfpathlineto{\pgfqpoint{7.558185in}{2.274829in}}%
\pgfpathlineto{\pgfqpoint{7.565791in}{2.293730in}}%
\pgfpathlineto{\pgfqpoint{7.573398in}{2.322263in}}%
\pgfpathlineto{\pgfqpoint{7.581005in}{2.306189in}}%
\pgfpathlineto{\pgfqpoint{7.588611in}{2.297120in}}%
\pgfpathlineto{\pgfqpoint{7.596218in}{2.288737in}}%
\pgfpathlineto{\pgfqpoint{7.603825in}{2.281542in}}%
\pgfpathlineto{\pgfqpoint{7.611431in}{2.273385in}}%
\pgfpathlineto{\pgfqpoint{7.619038in}{2.263994in}}%
\pgfpathlineto{\pgfqpoint{7.626644in}{2.266353in}}%
\pgfpathlineto{\pgfqpoint{7.634251in}{2.287548in}}%
\pgfpathlineto{\pgfqpoint{7.641858in}{2.298624in}}%
\pgfpathlineto{\pgfqpoint{7.649464in}{2.280657in}}%
\pgfpathlineto{\pgfqpoint{7.657071in}{2.269884in}}%
\pgfpathlineto{\pgfqpoint{7.664678in}{2.258105in}}%
\pgfpathlineto{\pgfqpoint{7.687498in}{2.216102in}}%
\pgfpathlineto{\pgfqpoint{7.695104in}{2.227911in}}%
\pgfpathlineto{\pgfqpoint{7.702711in}{2.254059in}}%
\pgfpathlineto{\pgfqpoint{7.710317in}{2.242246in}}%
\pgfpathlineto{\pgfqpoint{7.717924in}{2.235988in}}%
\pgfpathlineto{\pgfqpoint{7.733137in}{2.230790in}}%
\pgfpathlineto{\pgfqpoint{7.740744in}{2.227483in}}%
\pgfpathlineto{\pgfqpoint{7.748351in}{2.224954in}}%
\pgfpathlineto{\pgfqpoint{7.755957in}{2.229420in}}%
\pgfpathlineto{\pgfqpoint{7.763564in}{2.250449in}}%
\pgfpathlineto{\pgfqpoint{7.771170in}{2.267580in}}%
\pgfpathlineto{\pgfqpoint{7.778777in}{2.250193in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{2.244123in}}%
\pgfpathlineto{\pgfqpoint{7.801597in}{2.229638in}}%
\pgfpathlineto{\pgfqpoint{7.809204in}{2.221323in}}%
\pgfpathlineto{\pgfqpoint{7.816810in}{2.215230in}}%
\pgfpathlineto{\pgfqpoint{7.824417in}{2.229264in}}%
\pgfpathlineto{\pgfqpoint{7.832023in}{2.249508in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{2.248304in}}%
\pgfpathlineto{\pgfqpoint{7.847237in}{2.243231in}}%
\pgfpathlineto{\pgfqpoint{7.854843in}{2.243283in}}%
\pgfpathlineto{\pgfqpoint{7.862450in}{2.242322in}}%
\pgfpathlineto{\pgfqpoint{7.870057in}{2.243221in}}%
\pgfpathlineto{\pgfqpoint{7.877663in}{2.243783in}}%
\pgfpathlineto{\pgfqpoint{7.885270in}{2.244576in}}%
\pgfpathlineto{\pgfqpoint{7.892876in}{2.265454in}}%
\pgfpathlineto{\pgfqpoint{7.900483in}{2.290769in}}%
\pgfpathlineto{\pgfqpoint{7.908090in}{2.278966in}}%
\pgfpathlineto{\pgfqpoint{7.915696in}{2.279040in}}%
\pgfpathlineto{\pgfqpoint{7.923303in}{2.280173in}}%
\pgfpathlineto{\pgfqpoint{7.930910in}{2.279591in}}%
\pgfpathlineto{\pgfqpoint{7.946123in}{2.279727in}}%
\pgfpathlineto{\pgfqpoint{7.953729in}{2.290898in}}%
\pgfpathlineto{\pgfqpoint{7.961336in}{2.313841in}}%
\pgfpathlineto{\pgfqpoint{7.968943in}{2.319421in}}%
\pgfpathlineto{\pgfqpoint{7.976549in}{2.309043in}}%
\pgfpathlineto{\pgfqpoint{7.984156in}{2.301566in}}%
\pgfpathlineto{\pgfqpoint{7.991763in}{2.294967in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{2.273586in}}%
\pgfpathlineto{\pgfqpoint{8.022189in}{2.296098in}}%
\pgfpathlineto{\pgfqpoint{8.029796in}{2.323192in}}%
\pgfpathlineto{\pgfqpoint{8.037402in}{2.308866in}}%
\pgfpathlineto{\pgfqpoint{8.045009in}{2.301974in}}%
\pgfpathlineto{\pgfqpoint{8.052616in}{2.297150in}}%
\pgfpathlineto{\pgfqpoint{8.060222in}{2.292906in}}%
\pgfpathlineto{\pgfqpoint{8.067829in}{2.287762in}}%
\pgfpathlineto{\pgfqpoint{8.075435in}{2.281319in}}%
\pgfpathlineto{\pgfqpoint{8.083042in}{2.286904in}}%
\pgfpathlineto{\pgfqpoint{8.090649in}{2.307766in}}%
\pgfpathlineto{\pgfqpoint{8.098255in}{2.319001in}}%
\pgfpathlineto{\pgfqpoint{8.105862in}{2.309191in}}%
\pgfpathlineto{\pgfqpoint{8.113469in}{2.304348in}}%
\pgfpathlineto{\pgfqpoint{8.121075in}{2.298945in}}%
\pgfpathlineto{\pgfqpoint{8.128682in}{2.294469in}}%
\pgfpathlineto{\pgfqpoint{8.143895in}{2.284177in}}%
\pgfpathlineto{\pgfqpoint{8.151502in}{2.298499in}}%
\pgfpathlineto{\pgfqpoint{8.159108in}{2.324754in}}%
\pgfpathlineto{\pgfqpoint{8.166715in}{2.313770in}}%
\pgfpathlineto{\pgfqpoint{8.174322in}{2.307227in}}%
\pgfpathlineto{\pgfqpoint{8.181928in}{2.301265in}}%
\pgfpathlineto{\pgfqpoint{8.197141in}{2.287580in}}%
\pgfpathlineto{\pgfqpoint{8.204748in}{2.281545in}}%
\pgfpathlineto{\pgfqpoint{8.212355in}{2.280483in}}%
\pgfpathlineto{\pgfqpoint{8.219961in}{2.300370in}}%
\pgfpathlineto{\pgfqpoint{8.227568in}{2.314570in}}%
\pgfpathlineto{\pgfqpoint{8.235175in}{2.298923in}}%
\pgfpathlineto{\pgfqpoint{8.242781in}{2.290430in}}%
\pgfpathlineto{\pgfqpoint{8.250388in}{2.281445in}}%
\pgfpathlineto{\pgfqpoint{8.257994in}{2.271645in}}%
\pgfpathlineto{\pgfqpoint{8.265601in}{2.262437in}}%
\pgfpathlineto{\pgfqpoint{8.273208in}{2.252326in}}%
\pgfpathlineto{\pgfqpoint{8.280814in}{2.261948in}}%
\pgfpathlineto{\pgfqpoint{8.288421in}{2.281686in}}%
\pgfpathlineto{\pgfqpoint{8.296028in}{2.279736in}}%
\pgfpathlineto{\pgfqpoint{8.303634in}{2.274184in}}%
\pgfpathlineto{\pgfqpoint{8.311241in}{2.273075in}}%
\pgfpathlineto{\pgfqpoint{8.334061in}{2.268574in}}%
\pgfpathlineto{\pgfqpoint{8.341667in}{2.272502in}}%
\pgfpathlineto{\pgfqpoint{8.349274in}{2.294646in}}%
\pgfpathlineto{\pgfqpoint{8.356881in}{2.314240in}}%
\pgfpathlineto{\pgfqpoint{8.364487in}{2.296398in}}%
\pgfpathlineto{\pgfqpoint{8.372094in}{2.286718in}}%
\pgfpathlineto{\pgfqpoint{8.379700in}{2.276510in}}%
\pgfpathlineto{\pgfqpoint{8.387307in}{2.265929in}}%
\pgfpathlineto{\pgfqpoint{8.402520in}{2.242939in}}%
\pgfpathlineto{\pgfqpoint{8.410127in}{2.247122in}}%
\pgfpathlineto{\pgfqpoint{8.417734in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{8.425340in}{2.270874in}}%
\pgfpathlineto{\pgfqpoint{8.432947in}{2.264215in}}%
\pgfpathlineto{\pgfqpoint{8.440554in}{2.261442in}}%
\pgfpathlineto{\pgfqpoint{8.448160in}{2.259591in}}%
\pgfpathlineto{\pgfqpoint{8.455767in}{2.258407in}}%
\pgfpathlineto{\pgfqpoint{8.463373in}{2.257508in}}%
\pgfpathlineto{\pgfqpoint{8.470980in}{2.258131in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{2.278600in}}%
\pgfpathlineto{\pgfqpoint{8.486193in}{2.305243in}}%
\pgfpathlineto{\pgfqpoint{8.493800in}{2.286534in}}%
\pgfpathlineto{\pgfqpoint{8.501407in}{2.276390in}}%
\pgfpathlineto{\pgfqpoint{8.509013in}{2.267708in}}%
\pgfpathlineto{\pgfqpoint{8.516620in}{2.260459in}}%
\pgfpathlineto{\pgfqpoint{8.524226in}{2.251905in}}%
\pgfpathlineto{\pgfqpoint{8.531833in}{2.243901in}}%
\pgfpathlineto{\pgfqpoint{8.539440in}{2.247269in}}%
\pgfpathlineto{\pgfqpoint{8.547046in}{2.269219in}}%
\pgfpathlineto{\pgfqpoint{8.554653in}{2.276110in}}%
\pgfpathlineto{\pgfqpoint{8.562260in}{2.263409in}}%
\pgfpathlineto{\pgfqpoint{8.569866in}{2.256753in}}%
\pgfpathlineto{\pgfqpoint{8.577473in}{2.250758in}}%
\pgfpathlineto{\pgfqpoint{8.585079in}{2.243620in}}%
\pgfpathlineto{\pgfqpoint{8.592686in}{2.236926in}}%
\pgfpathlineto{\pgfqpoint{8.600293in}{2.228709in}}%
\pgfpathlineto{\pgfqpoint{8.607899in}{2.246005in}}%
\pgfpathlineto{\pgfqpoint{8.615506in}{2.276540in}}%
\pgfpathlineto{\pgfqpoint{8.623113in}{2.260600in}}%
\pgfpathlineto{\pgfqpoint{8.638326in}{2.257522in}}%
\pgfpathlineto{\pgfqpoint{8.645932in}{2.258030in}}%
\pgfpathlineto{\pgfqpoint{8.653539in}{2.255697in}}%
\pgfpathlineto{\pgfqpoint{8.661146in}{2.254357in}}%
\pgfpathlineto{\pgfqpoint{8.668752in}{2.259785in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{2.281844in}}%
\pgfpathlineto{\pgfqpoint{8.683966in}{2.296854in}}%
\pgfpathlineto{\pgfqpoint{8.691572in}{2.287105in}}%
\pgfpathlineto{\pgfqpoint{8.699179in}{2.286054in}}%
\pgfpathlineto{\pgfqpoint{8.706785in}{2.283869in}}%
\pgfpathlineto{\pgfqpoint{8.721999in}{2.280386in}}%
\pgfpathlineto{\pgfqpoint{8.729605in}{2.279476in}}%
\pgfpathlineto{\pgfqpoint{8.737212in}{2.297037in}}%
\pgfpathlineto{\pgfqpoint{8.744819in}{2.322999in}}%
\pgfpathlineto{\pgfqpoint{8.752425in}{2.313467in}}%
\pgfpathlineto{\pgfqpoint{8.767638in}{2.290157in}}%
\pgfpathlineto{\pgfqpoint{8.775245in}{2.277987in}}%
\pgfpathlineto{\pgfqpoint{8.782852in}{2.265192in}}%
\pgfpathlineto{\pgfqpoint{8.790458in}{2.251848in}}%
\pgfpathlineto{\pgfqpoint{8.798065in}{2.244078in}}%
\pgfpathlineto{\pgfqpoint{8.805672in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{8.813278in}{2.283831in}}%
\pgfpathlineto{\pgfqpoint{8.820885in}{2.262092in}}%
\pgfpathlineto{\pgfqpoint{8.828491in}{2.251329in}}%
\pgfpathlineto{\pgfqpoint{8.843705in}{2.230852in}}%
\pgfpathlineto{\pgfqpoint{8.851311in}{2.219481in}}%
\pgfpathlineto{\pgfqpoint{8.858918in}{2.207277in}}%
\pgfpathlineto{\pgfqpoint{8.866525in}{2.216478in}}%
\pgfpathlineto{\pgfqpoint{8.874131in}{2.235704in}}%
\pgfpathlineto{\pgfqpoint{8.881738in}{2.236433in}}%
\pgfpathlineto{\pgfqpoint{8.889344in}{2.228617in}}%
\pgfpathlineto{\pgfqpoint{8.896951in}{2.226684in}}%
\pgfpathlineto{\pgfqpoint{8.904558in}{2.224327in}}%
\pgfpathlineto{\pgfqpoint{8.912164in}{2.223218in}}%
\pgfpathlineto{\pgfqpoint{8.919771in}{2.221747in}}%
\pgfpathlineto{\pgfqpoint{8.927378in}{2.222137in}}%
\pgfpathlineto{\pgfqpoint{8.934984in}{2.243759in}}%
\pgfpathlineto{\pgfqpoint{8.942591in}{2.270326in}}%
\pgfpathlineto{\pgfqpoint{8.950197in}{2.251751in}}%
\pgfpathlineto{\pgfqpoint{8.965411in}{2.241182in}}%
\pgfpathlineto{\pgfqpoint{8.973017in}{2.236604in}}%
\pgfpathlineto{\pgfqpoint{8.980624in}{2.229759in}}%
\pgfpathlineto{\pgfqpoint{8.988231in}{2.222430in}}%
\pgfpathlineto{\pgfqpoint{8.995837in}{2.231362in}}%
\pgfpathlineto{\pgfqpoint{9.003444in}{2.252253in}}%
\pgfpathlineto{\pgfqpoint{9.011050in}{2.257848in}}%
\pgfpathlineto{\pgfqpoint{9.018657in}{2.255104in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{2.253459in}}%
\pgfpathlineto{\pgfqpoint{9.033870in}{2.252620in}}%
\pgfpathlineto{\pgfqpoint{9.041477in}{2.251547in}}%
\pgfpathlineto{\pgfqpoint{9.049084in}{2.250119in}}%
\pgfpathlineto{\pgfqpoint{9.056690in}{2.250125in}}%
\pgfpathlineto{\pgfqpoint{9.064297in}{2.270674in}}%
\pgfpathlineto{\pgfqpoint{9.071903in}{2.300040in}}%
\pgfpathlineto{\pgfqpoint{9.079510in}{2.283701in}}%
\pgfpathlineto{\pgfqpoint{9.087117in}{2.275095in}}%
\pgfpathlineto{\pgfqpoint{9.102330in}{2.261311in}}%
\pgfpathlineto{\pgfqpoint{9.117543in}{2.248644in}}%
\pgfpathlineto{\pgfqpoint{9.125150in}{2.251554in}}%
\pgfpathlineto{\pgfqpoint{9.132756in}{2.273407in}}%
\pgfpathlineto{\pgfqpoint{9.140363in}{2.285985in}}%
\pgfpathlineto{\pgfqpoint{9.147970in}{2.280545in}}%
\pgfpathlineto{\pgfqpoint{9.155576in}{2.280100in}}%
\pgfpathlineto{\pgfqpoint{9.163183in}{2.278755in}}%
\pgfpathlineto{\pgfqpoint{9.170790in}{2.276296in}}%
\pgfpathlineto{\pgfqpoint{9.178396in}{2.275170in}}%
\pgfpathlineto{\pgfqpoint{9.186003in}{2.274853in}}%
\pgfpathlineto{\pgfqpoint{9.193609in}{2.292254in}}%
\pgfpathlineto{\pgfqpoint{9.201216in}{2.318493in}}%
\pgfpathlineto{\pgfqpoint{9.208823in}{2.312379in}}%
\pgfpathlineto{\pgfqpoint{9.216429in}{2.309759in}}%
\pgfpathlineto{\pgfqpoint{9.224036in}{2.305092in}}%
\pgfpathlineto{\pgfqpoint{9.231643in}{2.302910in}}%
\pgfpathlineto{\pgfqpoint{9.239249in}{2.300119in}}%
\pgfpathlineto{\pgfqpoint{9.246856in}{2.297098in}}%
\pgfpathlineto{\pgfqpoint{9.254463in}{2.299192in}}%
\pgfpathlineto{\pgfqpoint{9.262069in}{2.321376in}}%
\pgfpathlineto{\pgfqpoint{9.269676in}{2.336615in}}%
\pgfpathlineto{\pgfqpoint{9.277282in}{2.321637in}}%
\pgfpathlineto{\pgfqpoint{9.284889in}{2.313342in}}%
\pgfpathlineto{\pgfqpoint{9.292496in}{2.305792in}}%
\pgfpathlineto{\pgfqpoint{9.300102in}{2.297705in}}%
\pgfpathlineto{\pgfqpoint{9.307709in}{2.288720in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{2.279117in}}%
\pgfpathlineto{\pgfqpoint{9.322922in}{2.290340in}}%
\pgfpathlineto{\pgfqpoint{9.330529in}{2.311439in}}%
\pgfpathlineto{\pgfqpoint{9.338135in}{2.311007in}}%
\pgfpathlineto{\pgfqpoint{9.345742in}{2.301477in}}%
\pgfpathlineto{\pgfqpoint{9.353349in}{2.293861in}}%
\pgfpathlineto{\pgfqpoint{9.368562in}{2.277736in}}%
\pgfpathlineto{\pgfqpoint{9.376169in}{2.268446in}}%
\pgfpathlineto{\pgfqpoint{9.383775in}{2.265170in}}%
\pgfpathlineto{\pgfqpoint{9.391382in}{2.284915in}}%
\pgfpathlineto{\pgfqpoint{9.398988in}{2.306016in}}%
\pgfpathlineto{\pgfqpoint{9.406595in}{2.289410in}}%
\pgfpathlineto{\pgfqpoint{9.421808in}{2.277312in}}%
\pgfpathlineto{\pgfqpoint{9.429415in}{2.269680in}}%
\pgfpathlineto{\pgfqpoint{9.437022in}{2.263218in}}%
\pgfpathlineto{\pgfqpoint{9.444628in}{2.255664in}}%
\pgfpathlineto{\pgfqpoint{9.452235in}{2.265009in}}%
\pgfpathlineto{\pgfqpoint{9.459841in}{2.286057in}}%
\pgfpathlineto{\pgfqpoint{9.467448in}{2.290179in}}%
\pgfpathlineto{\pgfqpoint{9.475055in}{2.282354in}}%
\pgfpathlineto{\pgfqpoint{9.482661in}{2.278692in}}%
\pgfpathlineto{\pgfqpoint{9.490268in}{2.274436in}}%
\pgfpathlineto{\pgfqpoint{9.505481in}{2.267483in}}%
\pgfpathlineto{\pgfqpoint{9.513088in}{2.265139in}}%
\pgfpathlineto{\pgfqpoint{9.520694in}{2.284342in}}%
\pgfpathlineto{\pgfqpoint{9.528301in}{2.310623in}}%
\pgfpathlineto{\pgfqpoint{9.535908in}{2.294158in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.287925in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.287925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747808in}{0.501505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.128139in}{2.223119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508470in}{2.242619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.888802in}{2.286247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.269133in}{2.281847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.649464in}{2.280657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029796in}{2.323192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.410127in}{2.247122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.790458in}{2.251848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.170790in}{2.276296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748965in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{1.911036in}}%
\pgfpathlineto{\pgfqpoint{5.763021in}{2.063090in}}%
\pgfpathlineto{\pgfqpoint{5.770628in}{2.152073in}}%
\pgfpathlineto{\pgfqpoint{5.778234in}{2.215560in}}%
\pgfpathlineto{\pgfqpoint{5.785841in}{2.265816in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{2.306161in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{2.340945in}}%
\pgfpathlineto{\pgfqpoint{5.808661in}{2.370727in}}%
\pgfpathlineto{\pgfqpoint{5.816267in}{2.395571in}}%
\pgfpathlineto{\pgfqpoint{5.823874in}{2.415730in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{2.434059in}}%
\pgfpathlineto{\pgfqpoint{5.839087in}{2.451298in}}%
\pgfpathlineto{\pgfqpoint{5.846694in}{2.467275in}}%
\pgfpathlineto{\pgfqpoint{5.854301in}{2.482235in}}%
\pgfpathlineto{\pgfqpoint{5.861907in}{2.495965in}}%
\pgfpathlineto{\pgfqpoint{5.877120in}{2.526396in}}%
\pgfpathlineto{\pgfqpoint{5.884727in}{2.538800in}}%
\pgfpathlineto{\pgfqpoint{5.899940in}{2.561727in}}%
\pgfpathlineto{\pgfqpoint{5.907547in}{2.572161in}}%
\pgfpathlineto{\pgfqpoint{5.922760in}{2.592101in}}%
\pgfpathlineto{\pgfqpoint{5.930367in}{2.601508in}}%
\pgfpathlineto{\pgfqpoint{5.937973in}{2.611783in}}%
\pgfpathlineto{\pgfqpoint{5.945580in}{2.620038in}}%
\pgfpathlineto{\pgfqpoint{5.953187in}{2.624140in}}%
\pgfpathlineto{\pgfqpoint{5.960793in}{2.628716in}}%
\pgfpathlineto{\pgfqpoint{5.991220in}{2.645474in}}%
\pgfpathlineto{\pgfqpoint{5.998826in}{2.650887in}}%
\pgfpathlineto{\pgfqpoint{6.006433in}{2.657949in}}%
\pgfpathlineto{\pgfqpoint{6.014040in}{2.662861in}}%
\pgfpathlineto{\pgfqpoint{6.036860in}{2.675704in}}%
\pgfpathlineto{\pgfqpoint{6.044466in}{2.680015in}}%
\pgfpathlineto{\pgfqpoint{6.052073in}{2.683891in}}%
\pgfpathlineto{\pgfqpoint{6.059679in}{2.688058in}}%
\pgfpathlineto{\pgfqpoint{6.074893in}{2.699380in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{2.704254in}}%
\pgfpathlineto{\pgfqpoint{6.097713in}{2.713353in}}%
\pgfpathlineto{\pgfqpoint{6.105319in}{2.717808in}}%
\pgfpathlineto{\pgfqpoint{6.112926in}{2.722024in}}%
\pgfpathlineto{\pgfqpoint{6.128139in}{2.731003in}}%
\pgfpathlineto{\pgfqpoint{6.158566in}{2.749592in}}%
\pgfpathlineto{\pgfqpoint{6.173779in}{2.758422in}}%
\pgfpathlineto{\pgfqpoint{6.204205in}{2.776269in}}%
\pgfpathlineto{\pgfqpoint{6.227025in}{2.783500in}}%
\pgfpathlineto{\pgfqpoint{6.234632in}{2.785707in}}%
\pgfpathlineto{\pgfqpoint{6.257452in}{2.793122in}}%
\pgfpathlineto{\pgfqpoint{6.303092in}{2.808505in}}%
\pgfpathlineto{\pgfqpoint{6.318305in}{2.813516in}}%
\pgfpathlineto{\pgfqpoint{6.333518in}{2.818729in}}%
\pgfpathlineto{\pgfqpoint{6.386764in}{2.838881in}}%
\pgfpathlineto{\pgfqpoint{6.394371in}{2.842594in}}%
\pgfpathlineto{\pgfqpoint{6.401978in}{2.845687in}}%
\pgfpathlineto{\pgfqpoint{6.432404in}{2.854588in}}%
\pgfpathlineto{\pgfqpoint{6.447617in}{2.858933in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{2.861251in}}%
\pgfpathlineto{\pgfqpoint{6.493257in}{2.874778in}}%
\pgfpathlineto{\pgfqpoint{6.508470in}{2.880064in}}%
\pgfpathlineto{\pgfqpoint{6.523684in}{2.885672in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{2.888225in}}%
\pgfpathlineto{\pgfqpoint{6.569323in}{2.895624in}}%
\pgfpathlineto{\pgfqpoint{6.607357in}{2.902575in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{2.906560in}}%
\pgfpathlineto{\pgfqpoint{6.645390in}{2.909642in}}%
\pgfpathlineto{\pgfqpoint{6.660603in}{2.913235in}}%
\pgfpathlineto{\pgfqpoint{6.721456in}{2.923404in}}%
\pgfpathlineto{\pgfqpoint{6.729063in}{2.924440in}}%
\pgfpathlineto{\pgfqpoint{6.782309in}{2.930119in}}%
\pgfpathlineto{\pgfqpoint{6.789916in}{2.931106in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{2.937741in}}%
\pgfpathlineto{\pgfqpoint{6.919228in}{2.932495in}}%
\pgfpathlineto{\pgfqpoint{6.926835in}{2.932167in}}%
\pgfpathlineto{\pgfqpoint{6.980081in}{2.928078in}}%
\pgfpathlineto{\pgfqpoint{6.987688in}{2.927728in}}%
\pgfpathlineto{\pgfqpoint{7.010508in}{2.925101in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{2.921985in}}%
\pgfpathlineto{\pgfqpoint{7.048541in}{2.921257in}}%
\pgfpathlineto{\pgfqpoint{7.063754in}{2.920373in}}%
\pgfpathlineto{\pgfqpoint{7.109394in}{2.917145in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{2.916845in}}%
\pgfpathlineto{\pgfqpoint{7.132214in}{2.914556in}}%
\pgfpathlineto{\pgfqpoint{7.155034in}{2.910889in}}%
\pgfpathlineto{\pgfqpoint{7.162640in}{2.909680in}}%
\pgfpathlineto{\pgfqpoint{7.177854in}{2.907886in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{2.907446in}}%
\pgfpathlineto{\pgfqpoint{7.200673in}{2.905726in}}%
\pgfpathlineto{\pgfqpoint{7.238707in}{2.901398in}}%
\pgfpathlineto{\pgfqpoint{7.246313in}{2.900781in}}%
\pgfpathlineto{\pgfqpoint{7.253920in}{2.899755in}}%
\pgfpathlineto{\pgfqpoint{7.276740in}{2.895477in}}%
\pgfpathlineto{\pgfqpoint{7.291953in}{2.893002in}}%
\pgfpathlineto{\pgfqpoint{7.314773in}{2.889952in}}%
\pgfpathlineto{\pgfqpoint{7.360413in}{2.881648in}}%
\pgfpathlineto{\pgfqpoint{7.383232in}{2.878066in}}%
\pgfpathlineto{\pgfqpoint{7.398446in}{2.874489in}}%
\pgfpathlineto{\pgfqpoint{7.428872in}{2.867179in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{2.865572in}}%
\pgfpathlineto{\pgfqpoint{7.444085in}{2.864551in}}%
\pgfpathlineto{\pgfqpoint{7.489725in}{2.855509in}}%
\pgfpathlineto{\pgfqpoint{7.504938in}{2.852942in}}%
\pgfpathlineto{\pgfqpoint{7.512545in}{2.851573in}}%
\pgfpathlineto{\pgfqpoint{7.542972in}{2.841289in}}%
\pgfpathlineto{\pgfqpoint{7.565791in}{2.833263in}}%
\pgfpathlineto{\pgfqpoint{7.573398in}{2.831464in}}%
\pgfpathlineto{\pgfqpoint{7.596218in}{2.822781in}}%
\pgfpathlineto{\pgfqpoint{7.603825in}{2.819692in}}%
\pgfpathlineto{\pgfqpoint{7.634251in}{2.808118in}}%
\pgfpathlineto{\pgfqpoint{7.641858in}{2.806810in}}%
\pgfpathlineto{\pgfqpoint{7.664678in}{2.801035in}}%
\pgfpathlineto{\pgfqpoint{7.679891in}{2.797606in}}%
\pgfpathlineto{\pgfqpoint{7.687498in}{2.795614in}}%
\pgfpathlineto{\pgfqpoint{7.695104in}{2.793829in}}%
\pgfpathlineto{\pgfqpoint{7.702711in}{2.792845in}}%
\pgfpathlineto{\pgfqpoint{7.710317in}{2.791011in}}%
\pgfpathlineto{\pgfqpoint{7.725531in}{2.786601in}}%
\pgfpathlineto{\pgfqpoint{7.740744in}{2.782763in}}%
\pgfpathlineto{\pgfqpoint{7.748351in}{2.781025in}}%
\pgfpathlineto{\pgfqpoint{7.771170in}{2.777402in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{2.770840in}}%
\pgfpathlineto{\pgfqpoint{7.793990in}{2.767491in}}%
\pgfpathlineto{\pgfqpoint{7.801597in}{2.763936in}}%
\pgfpathlineto{\pgfqpoint{7.832023in}{2.751368in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{2.749201in}}%
\pgfpathlineto{\pgfqpoint{7.854843in}{2.741523in}}%
\pgfpathlineto{\pgfqpoint{7.885270in}{2.725454in}}%
\pgfpathlineto{\pgfqpoint{7.892876in}{2.721961in}}%
\pgfpathlineto{\pgfqpoint{7.900483in}{2.720000in}}%
\pgfpathlineto{\pgfqpoint{7.908090in}{2.715453in}}%
\pgfpathlineto{\pgfqpoint{7.915696in}{2.711201in}}%
\pgfpathlineto{\pgfqpoint{7.930910in}{2.703107in}}%
\pgfpathlineto{\pgfqpoint{7.953729in}{2.690838in}}%
\pgfpathlineto{\pgfqpoint{7.961336in}{2.687021in}}%
\pgfpathlineto{\pgfqpoint{7.968943in}{2.684915in}}%
\pgfpathlineto{\pgfqpoint{7.991763in}{2.672094in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{2.658051in}}%
\pgfpathlineto{\pgfqpoint{8.022189in}{2.654038in}}%
\pgfpathlineto{\pgfqpoint{8.029796in}{2.652608in}}%
\pgfpathlineto{\pgfqpoint{8.060222in}{2.637951in}}%
\pgfpathlineto{\pgfqpoint{8.067829in}{2.635182in}}%
\pgfpathlineto{\pgfqpoint{8.083042in}{2.630404in}}%
\pgfpathlineto{\pgfqpoint{8.090649in}{2.629302in}}%
\pgfpathlineto{\pgfqpoint{8.098255in}{2.627528in}}%
\pgfpathlineto{\pgfqpoint{8.105862in}{2.622193in}}%
\pgfpathlineto{\pgfqpoint{8.113469in}{2.617921in}}%
\pgfpathlineto{\pgfqpoint{8.121075in}{2.613938in}}%
\pgfpathlineto{\pgfqpoint{8.143895in}{2.603581in}}%
\pgfpathlineto{\pgfqpoint{8.151502in}{2.601198in}}%
\pgfpathlineto{\pgfqpoint{8.159108in}{2.601503in}}%
\pgfpathlineto{\pgfqpoint{8.166715in}{2.597869in}}%
\pgfpathlineto{\pgfqpoint{8.174322in}{2.593052in}}%
\pgfpathlineto{\pgfqpoint{8.181928in}{2.589261in}}%
\pgfpathlineto{\pgfqpoint{8.189535in}{2.586507in}}%
\pgfpathlineto{\pgfqpoint{8.204748in}{2.582972in}}%
\pgfpathlineto{\pgfqpoint{8.212355in}{2.582101in}}%
\pgfpathlineto{\pgfqpoint{8.219961in}{2.582179in}}%
\pgfpathlineto{\pgfqpoint{8.227568in}{2.581899in}}%
\pgfpathlineto{\pgfqpoint{8.235175in}{2.575497in}}%
\pgfpathlineto{\pgfqpoint{8.242781in}{2.569354in}}%
\pgfpathlineto{\pgfqpoint{8.250388in}{2.564782in}}%
\pgfpathlineto{\pgfqpoint{8.265601in}{2.556419in}}%
\pgfpathlineto{\pgfqpoint{8.273208in}{2.552657in}}%
\pgfpathlineto{\pgfqpoint{8.280814in}{2.551712in}}%
\pgfpathlineto{\pgfqpoint{8.288421in}{2.552652in}}%
\pgfpathlineto{\pgfqpoint{8.296028in}{2.550198in}}%
\pgfpathlineto{\pgfqpoint{8.303634in}{2.547493in}}%
\pgfpathlineto{\pgfqpoint{8.311241in}{2.545098in}}%
\pgfpathlineto{\pgfqpoint{8.318847in}{2.543855in}}%
\pgfpathlineto{\pgfqpoint{8.326454in}{2.543484in}}%
\pgfpathlineto{\pgfqpoint{8.334061in}{2.542839in}}%
\pgfpathlineto{\pgfqpoint{8.341667in}{2.543788in}}%
\pgfpathlineto{\pgfqpoint{8.349274in}{2.546244in}}%
\pgfpathlineto{\pgfqpoint{8.356881in}{2.548421in}}%
\pgfpathlineto{\pgfqpoint{8.372094in}{2.538939in}}%
\pgfpathlineto{\pgfqpoint{8.379700in}{2.534172in}}%
\pgfpathlineto{\pgfqpoint{8.394914in}{2.525702in}}%
\pgfpathlineto{\pgfqpoint{8.402520in}{2.523207in}}%
\pgfpathlineto{\pgfqpoint{8.410127in}{2.523217in}}%
\pgfpathlineto{\pgfqpoint{8.417734in}{2.525388in}}%
\pgfpathlineto{\pgfqpoint{8.425340in}{2.524997in}}%
\pgfpathlineto{\pgfqpoint{8.440554in}{2.515428in}}%
\pgfpathlineto{\pgfqpoint{8.448160in}{2.510981in}}%
\pgfpathlineto{\pgfqpoint{8.463373in}{2.501683in}}%
\pgfpathlineto{\pgfqpoint{8.470980in}{2.497887in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{2.498310in}}%
\pgfpathlineto{\pgfqpoint{8.486193in}{2.501382in}}%
\pgfpathlineto{\pgfqpoint{8.493800in}{2.496635in}}%
\pgfpathlineto{\pgfqpoint{8.501407in}{2.493151in}}%
\pgfpathlineto{\pgfqpoint{8.509013in}{2.489251in}}%
\pgfpathlineto{\pgfqpoint{8.531833in}{2.480725in}}%
\pgfpathlineto{\pgfqpoint{8.539440in}{2.479594in}}%
\pgfpathlineto{\pgfqpoint{8.547046in}{2.482126in}}%
\pgfpathlineto{\pgfqpoint{8.554653in}{2.483111in}}%
\pgfpathlineto{\pgfqpoint{8.562260in}{2.479643in}}%
\pgfpathlineto{\pgfqpoint{8.569866in}{2.476814in}}%
\pgfpathlineto{\pgfqpoint{8.577473in}{2.474787in}}%
\pgfpathlineto{\pgfqpoint{8.592686in}{2.471443in}}%
\pgfpathlineto{\pgfqpoint{8.600293in}{2.470563in}}%
\pgfpathlineto{\pgfqpoint{8.607899in}{2.473017in}}%
\pgfpathlineto{\pgfqpoint{8.615506in}{2.480488in}}%
\pgfpathlineto{\pgfqpoint{8.623113in}{2.473996in}}%
\pgfpathlineto{\pgfqpoint{8.630719in}{2.469311in}}%
\pgfpathlineto{\pgfqpoint{8.638326in}{2.464019in}}%
\pgfpathlineto{\pgfqpoint{8.645932in}{2.459483in}}%
\pgfpathlineto{\pgfqpoint{8.653539in}{2.456112in}}%
\pgfpathlineto{\pgfqpoint{8.661146in}{2.451924in}}%
\pgfpathlineto{\pgfqpoint{8.668752in}{2.449546in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{2.452918in}}%
\pgfpathlineto{\pgfqpoint{8.683966in}{2.453149in}}%
\pgfpathlineto{\pgfqpoint{8.691572in}{2.443729in}}%
\pgfpathlineto{\pgfqpoint{8.699179in}{2.435149in}}%
\pgfpathlineto{\pgfqpoint{8.706785in}{2.426905in}}%
\pgfpathlineto{\pgfqpoint{8.714392in}{2.419418in}}%
\pgfpathlineto{\pgfqpoint{8.721999in}{2.413566in}}%
\pgfpathlineto{\pgfqpoint{8.729605in}{2.409701in}}%
\pgfpathlineto{\pgfqpoint{8.737212in}{2.411617in}}%
\pgfpathlineto{\pgfqpoint{8.744819in}{2.418144in}}%
\pgfpathlineto{\pgfqpoint{8.752425in}{2.414116in}}%
\pgfpathlineto{\pgfqpoint{8.760032in}{2.406769in}}%
\pgfpathlineto{\pgfqpoint{8.775245in}{2.393096in}}%
\pgfpathlineto{\pgfqpoint{8.782852in}{2.389015in}}%
\pgfpathlineto{\pgfqpoint{8.790458in}{2.385979in}}%
\pgfpathlineto{\pgfqpoint{8.798065in}{2.384024in}}%
\pgfpathlineto{\pgfqpoint{8.805672in}{2.391643in}}%
\pgfpathlineto{\pgfqpoint{8.813278in}{2.396587in}}%
\pgfpathlineto{\pgfqpoint{8.820885in}{2.395717in}}%
\pgfpathlineto{\pgfqpoint{8.843705in}{2.403514in}}%
\pgfpathlineto{\pgfqpoint{8.851311in}{2.407174in}}%
\pgfpathlineto{\pgfqpoint{8.858918in}{2.411050in}}%
\pgfpathlineto{\pgfqpoint{8.866525in}{2.418892in}}%
\pgfpathlineto{\pgfqpoint{8.874131in}{2.428565in}}%
\pgfpathlineto{\pgfqpoint{8.881738in}{2.433014in}}%
\pgfpathlineto{\pgfqpoint{8.889344in}{2.433945in}}%
\pgfpathlineto{\pgfqpoint{8.896951in}{2.435223in}}%
\pgfpathlineto{\pgfqpoint{8.904558in}{2.436209in}}%
\pgfpathlineto{\pgfqpoint{8.912164in}{2.437632in}}%
\pgfpathlineto{\pgfqpoint{8.919771in}{2.439909in}}%
\pgfpathlineto{\pgfqpoint{8.927378in}{2.441939in}}%
\pgfpathlineto{\pgfqpoint{8.934984in}{2.451160in}}%
\pgfpathlineto{\pgfqpoint{8.942591in}{2.459197in}}%
\pgfpathlineto{\pgfqpoint{8.957804in}{2.441169in}}%
\pgfpathlineto{\pgfqpoint{8.965411in}{2.432492in}}%
\pgfpathlineto{\pgfqpoint{8.980624in}{2.414242in}}%
\pgfpathlineto{\pgfqpoint{8.988231in}{2.406489in}}%
\pgfpathlineto{\pgfqpoint{8.995837in}{2.402747in}}%
\pgfpathlineto{\pgfqpoint{9.003444in}{2.408350in}}%
\pgfpathlineto{\pgfqpoint{9.011050in}{2.406763in}}%
\pgfpathlineto{\pgfqpoint{9.018657in}{2.396495in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{2.387405in}}%
\pgfpathlineto{\pgfqpoint{9.033870in}{2.377375in}}%
\pgfpathlineto{\pgfqpoint{9.041477in}{2.366560in}}%
\pgfpathlineto{\pgfqpoint{9.049084in}{2.355419in}}%
\pgfpathlineto{\pgfqpoint{9.056690in}{2.345041in}}%
\pgfpathlineto{\pgfqpoint{9.064297in}{2.351491in}}%
\pgfpathlineto{\pgfqpoint{9.071903in}{2.364203in}}%
\pgfpathlineto{\pgfqpoint{9.079510in}{2.355141in}}%
\pgfpathlineto{\pgfqpoint{9.094723in}{2.347351in}}%
\pgfpathlineto{\pgfqpoint{9.102330in}{2.342977in}}%
\pgfpathlineto{\pgfqpoint{9.109937in}{2.338870in}}%
\pgfpathlineto{\pgfqpoint{9.117543in}{2.334202in}}%
\pgfpathlineto{\pgfqpoint{9.125150in}{2.335790in}}%
\pgfpathlineto{\pgfqpoint{9.132756in}{2.348995in}}%
\pgfpathlineto{\pgfqpoint{9.140363in}{2.356302in}}%
\pgfpathlineto{\pgfqpoint{9.147970in}{2.356178in}}%
\pgfpathlineto{\pgfqpoint{9.155576in}{2.356452in}}%
\pgfpathlineto{\pgfqpoint{9.163183in}{2.355852in}}%
\pgfpathlineto{\pgfqpoint{9.178396in}{2.356182in}}%
\pgfpathlineto{\pgfqpoint{9.186003in}{2.355973in}}%
\pgfpathlineto{\pgfqpoint{9.193609in}{2.361836in}}%
\pgfpathlineto{\pgfqpoint{9.201216in}{2.375109in}}%
\pgfpathlineto{\pgfqpoint{9.208823in}{2.367774in}}%
\pgfpathlineto{\pgfqpoint{9.216429in}{2.361270in}}%
\pgfpathlineto{\pgfqpoint{9.224036in}{2.354091in}}%
\pgfpathlineto{\pgfqpoint{9.246856in}{2.337735in}}%
\pgfpathlineto{\pgfqpoint{9.254463in}{2.335165in}}%
\pgfpathlineto{\pgfqpoint{9.262069in}{2.346764in}}%
\pgfpathlineto{\pgfqpoint{9.269676in}{2.354294in}}%
\pgfpathlineto{\pgfqpoint{9.277282in}{2.347256in}}%
\pgfpathlineto{\pgfqpoint{9.284889in}{2.341822in}}%
\pgfpathlineto{\pgfqpoint{9.292496in}{2.336758in}}%
\pgfpathlineto{\pgfqpoint{9.307709in}{2.325519in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{2.323178in}}%
\pgfpathlineto{\pgfqpoint{9.322922in}{2.327533in}}%
\pgfpathlineto{\pgfqpoint{9.330529in}{2.337911in}}%
\pgfpathlineto{\pgfqpoint{9.338135in}{2.337808in}}%
\pgfpathlineto{\pgfqpoint{9.345742in}{2.341038in}}%
\pgfpathlineto{\pgfqpoint{9.353349in}{2.345227in}}%
\pgfpathlineto{\pgfqpoint{9.360955in}{2.349193in}}%
\pgfpathlineto{\pgfqpoint{9.368562in}{2.352735in}}%
\pgfpathlineto{\pgfqpoint{9.376169in}{2.357638in}}%
\pgfpathlineto{\pgfqpoint{9.383775in}{2.366092in}}%
\pgfpathlineto{\pgfqpoint{9.391382in}{2.381428in}}%
\pgfpathlineto{\pgfqpoint{9.398988in}{2.392146in}}%
\pgfpathlineto{\pgfqpoint{9.406595in}{2.384050in}}%
\pgfpathlineto{\pgfqpoint{9.414202in}{2.377665in}}%
\pgfpathlineto{\pgfqpoint{9.429415in}{2.363953in}}%
\pgfpathlineto{\pgfqpoint{9.437022in}{2.357226in}}%
\pgfpathlineto{\pgfqpoint{9.444628in}{2.351299in}}%
\pgfpathlineto{\pgfqpoint{9.452235in}{2.353959in}}%
\pgfpathlineto{\pgfqpoint{9.459841in}{2.363622in}}%
\pgfpathlineto{\pgfqpoint{9.467448in}{2.367588in}}%
\pgfpathlineto{\pgfqpoint{9.475055in}{2.367265in}}%
\pgfpathlineto{\pgfqpoint{9.482661in}{2.367486in}}%
\pgfpathlineto{\pgfqpoint{9.497875in}{2.367232in}}%
\pgfpathlineto{\pgfqpoint{9.505481in}{2.368109in}}%
\pgfpathlineto{\pgfqpoint{9.513088in}{2.368475in}}%
\pgfpathlineto{\pgfqpoint{9.520694in}{2.378114in}}%
\pgfpathlineto{\pgfqpoint{9.528301in}{2.390873in}}%
\pgfpathlineto{\pgfqpoint{9.535908in}{2.384563in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.382069in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.382069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747808in}{0.462889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.128139in}{2.731003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508470in}{2.880064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.888802in}{2.935052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.269133in}{2.896839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.649464in}{2.804892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029796in}{2.652608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.410127in}{2.523217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.790458in}{2.385979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.170790in}{2.356009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748629in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{2.145297in}}%
\pgfpathlineto{\pgfqpoint{5.763021in}{2.301609in}}%
\pgfpathlineto{\pgfqpoint{5.770628in}{2.392779in}}%
\pgfpathlineto{\pgfqpoint{5.778234in}{2.458085in}}%
\pgfpathlineto{\pgfqpoint{5.785841in}{2.508460in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{2.549623in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{2.584524in}}%
\pgfpathlineto{\pgfqpoint{5.808661in}{2.614768in}}%
\pgfpathlineto{\pgfqpoint{5.816267in}{2.629201in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{2.613758in}}%
\pgfpathlineto{\pgfqpoint{5.846694in}{2.596877in}}%
\pgfpathlineto{\pgfqpoint{5.861907in}{2.578311in}}%
\pgfpathlineto{\pgfqpoint{5.869514in}{2.573769in}}%
\pgfpathlineto{\pgfqpoint{5.877120in}{2.575719in}}%
\pgfpathlineto{\pgfqpoint{5.884727in}{2.572838in}}%
\pgfpathlineto{\pgfqpoint{5.907547in}{2.552865in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{2.545672in}}%
\pgfpathlineto{\pgfqpoint{5.930367in}{2.531695in}}%
\pgfpathlineto{\pgfqpoint{5.937973in}{2.535690in}}%
\pgfpathlineto{\pgfqpoint{5.945580in}{2.540791in}}%
\pgfpathlineto{\pgfqpoint{5.968400in}{2.522293in}}%
\pgfpathlineto{\pgfqpoint{5.991220in}{2.501557in}}%
\pgfpathlineto{\pgfqpoint{5.998826in}{2.498841in}}%
\pgfpathlineto{\pgfqpoint{6.006433in}{2.508251in}}%
\pgfpathlineto{\pgfqpoint{6.014040in}{2.506881in}}%
\pgfpathlineto{\pgfqpoint{6.029253in}{2.489996in}}%
\pgfpathlineto{\pgfqpoint{6.044466in}{2.471959in}}%
\pgfpathlineto{\pgfqpoint{6.052073in}{2.462750in}}%
\pgfpathlineto{\pgfqpoint{6.059679in}{2.453094in}}%
\pgfpathlineto{\pgfqpoint{6.067286in}{2.456755in}}%
\pgfpathlineto{\pgfqpoint{6.074893in}{2.464121in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{2.451946in}}%
\pgfpathlineto{\pgfqpoint{6.090106in}{2.438695in}}%
\pgfpathlineto{\pgfqpoint{6.097713in}{2.424483in}}%
\pgfpathlineto{\pgfqpoint{6.105319in}{2.409220in}}%
\pgfpathlineto{\pgfqpoint{6.112926in}{2.393035in}}%
\pgfpathlineto{\pgfqpoint{6.120533in}{2.375296in}}%
\pgfpathlineto{\pgfqpoint{6.128139in}{2.363708in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{2.372153in}}%
\pgfpathlineto{\pgfqpoint{6.143352in}{2.373103in}}%
\pgfpathlineto{\pgfqpoint{6.150959in}{2.372013in}}%
\pgfpathlineto{\pgfqpoint{6.158566in}{2.372008in}}%
\pgfpathlineto{\pgfqpoint{6.173779in}{2.372911in}}%
\pgfpathlineto{\pgfqpoint{6.181386in}{2.373228in}}%
\pgfpathlineto{\pgfqpoint{6.188992in}{2.374310in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{2.385816in}}%
\pgfpathlineto{\pgfqpoint{6.204205in}{2.400310in}}%
\pgfpathlineto{\pgfqpoint{6.211812in}{2.402014in}}%
\pgfpathlineto{\pgfqpoint{6.234632in}{2.421229in}}%
\pgfpathlineto{\pgfqpoint{6.242239in}{2.427395in}}%
\pgfpathlineto{\pgfqpoint{6.249845in}{2.434002in}}%
\pgfpathlineto{\pgfqpoint{6.257452in}{2.441205in}}%
\pgfpathlineto{\pgfqpoint{6.265058in}{2.452916in}}%
\pgfpathlineto{\pgfqpoint{6.272665in}{2.458731in}}%
\pgfpathlineto{\pgfqpoint{6.280272in}{2.457976in}}%
\pgfpathlineto{\pgfqpoint{6.287878in}{2.457511in}}%
\pgfpathlineto{\pgfqpoint{6.295485in}{2.457705in}}%
\pgfpathlineto{\pgfqpoint{6.303092in}{2.457708in}}%
\pgfpathlineto{\pgfqpoint{6.310698in}{2.457515in}}%
\pgfpathlineto{\pgfqpoint{6.318305in}{2.457917in}}%
\pgfpathlineto{\pgfqpoint{6.325911in}{2.461386in}}%
\pgfpathlineto{\pgfqpoint{6.333518in}{2.467198in}}%
\pgfpathlineto{\pgfqpoint{6.341125in}{2.468865in}}%
\pgfpathlineto{\pgfqpoint{6.356338in}{2.470389in}}%
\pgfpathlineto{\pgfqpoint{6.371551in}{2.471568in}}%
\pgfpathlineto{\pgfqpoint{6.379158in}{2.472426in}}%
\pgfpathlineto{\pgfqpoint{6.386764in}{2.473754in}}%
\pgfpathlineto{\pgfqpoint{6.394371in}{2.479625in}}%
\pgfpathlineto{\pgfqpoint{6.401978in}{2.486040in}}%
\pgfpathlineto{\pgfqpoint{6.409584in}{2.482993in}}%
\pgfpathlineto{\pgfqpoint{6.417191in}{2.478897in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{2.474020in}}%
\pgfpathlineto{\pgfqpoint{6.447617in}{2.460780in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{2.462043in}}%
\pgfpathlineto{\pgfqpoint{6.462831in}{2.471470in}}%
\pgfpathlineto{\pgfqpoint{6.470437in}{2.471398in}}%
\pgfpathlineto{\pgfqpoint{6.478044in}{2.461562in}}%
\pgfpathlineto{\pgfqpoint{6.485651in}{2.451090in}}%
\pgfpathlineto{\pgfqpoint{6.500864in}{2.428516in}}%
\pgfpathlineto{\pgfqpoint{6.516077in}{2.403618in}}%
\pgfpathlineto{\pgfqpoint{6.523684in}{2.406032in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{2.417307in}}%
\pgfpathlineto{\pgfqpoint{6.538897in}{2.407528in}}%
\pgfpathlineto{\pgfqpoint{6.546504in}{2.399661in}}%
\pgfpathlineto{\pgfqpoint{6.554110in}{2.390454in}}%
\pgfpathlineto{\pgfqpoint{6.561717in}{2.382289in}}%
\pgfpathlineto{\pgfqpoint{6.569323in}{2.373551in}}%
\pgfpathlineto{\pgfqpoint{6.576930in}{2.365922in}}%
\pgfpathlineto{\pgfqpoint{6.584537in}{2.365285in}}%
\pgfpathlineto{\pgfqpoint{6.592143in}{2.379453in}}%
\pgfpathlineto{\pgfqpoint{6.599750in}{2.385314in}}%
\pgfpathlineto{\pgfqpoint{6.607357in}{2.375898in}}%
\pgfpathlineto{\pgfqpoint{6.614963in}{2.367766in}}%
\pgfpathlineto{\pgfqpoint{6.622570in}{2.358857in}}%
\pgfpathlineto{\pgfqpoint{6.637783in}{2.340242in}}%
\pgfpathlineto{\pgfqpoint{6.645390in}{2.331954in}}%
\pgfpathlineto{\pgfqpoint{6.652996in}{2.338770in}}%
\pgfpathlineto{\pgfqpoint{6.660603in}{2.358073in}}%
\pgfpathlineto{\pgfqpoint{6.668210in}{2.348495in}}%
\pgfpathlineto{\pgfqpoint{6.683423in}{2.327183in}}%
\pgfpathlineto{\pgfqpoint{6.691029in}{2.314961in}}%
\pgfpathlineto{\pgfqpoint{6.706243in}{2.289322in}}%
\pgfpathlineto{\pgfqpoint{6.713849in}{2.283005in}}%
\pgfpathlineto{\pgfqpoint{6.721456in}{2.301641in}}%
\pgfpathlineto{\pgfqpoint{6.729063in}{2.314988in}}%
\pgfpathlineto{\pgfqpoint{6.736669in}{2.302718in}}%
\pgfpathlineto{\pgfqpoint{6.744276in}{2.296299in}}%
\pgfpathlineto{\pgfqpoint{6.751882in}{2.289438in}}%
\pgfpathlineto{\pgfqpoint{6.759489in}{2.282131in}}%
\pgfpathlineto{\pgfqpoint{6.767096in}{2.275553in}}%
\pgfpathlineto{\pgfqpoint{6.774702in}{2.269315in}}%
\pgfpathlineto{\pgfqpoint{6.782309in}{2.279111in}}%
\pgfpathlineto{\pgfqpoint{6.789916in}{2.299780in}}%
\pgfpathlineto{\pgfqpoint{6.797522in}{2.293497in}}%
\pgfpathlineto{\pgfqpoint{6.820342in}{2.263018in}}%
\pgfpathlineto{\pgfqpoint{6.827949in}{2.251684in}}%
\pgfpathlineto{\pgfqpoint{6.835555in}{2.240947in}}%
\pgfpathlineto{\pgfqpoint{6.843162in}{2.232360in}}%
\pgfpathlineto{\pgfqpoint{6.850769in}{2.249311in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{2.267571in}}%
\pgfpathlineto{\pgfqpoint{6.865982in}{2.251286in}}%
\pgfpathlineto{\pgfqpoint{6.873589in}{2.244095in}}%
\pgfpathlineto{\pgfqpoint{6.881195in}{2.237205in}}%
\pgfpathlineto{\pgfqpoint{6.896408in}{2.226834in}}%
\pgfpathlineto{\pgfqpoint{6.904015in}{2.219693in}}%
\pgfpathlineto{\pgfqpoint{6.911622in}{2.225676in}}%
\pgfpathlineto{\pgfqpoint{6.919228in}{2.244562in}}%
\pgfpathlineto{\pgfqpoint{6.926835in}{2.243558in}}%
\pgfpathlineto{\pgfqpoint{6.934442in}{2.236185in}}%
\pgfpathlineto{\pgfqpoint{6.942048in}{2.230514in}}%
\pgfpathlineto{\pgfqpoint{6.949655in}{2.224086in}}%
\pgfpathlineto{\pgfqpoint{6.957261in}{2.218805in}}%
\pgfpathlineto{\pgfqpoint{6.964868in}{2.212472in}}%
\pgfpathlineto{\pgfqpoint{6.972475in}{2.207118in}}%
\pgfpathlineto{\pgfqpoint{6.980081in}{2.229294in}}%
\pgfpathlineto{\pgfqpoint{6.987688in}{2.258053in}}%
\pgfpathlineto{\pgfqpoint{6.995295in}{2.247886in}}%
\pgfpathlineto{\pgfqpoint{7.002901in}{2.247518in}}%
\pgfpathlineto{\pgfqpoint{7.010508in}{2.248807in}}%
\pgfpathlineto{\pgfqpoint{7.018114in}{2.251624in}}%
\pgfpathlineto{\pgfqpoint{7.025721in}{2.254681in}}%
\pgfpathlineto{\pgfqpoint{7.033328in}{2.256809in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{2.267452in}}%
\pgfpathlineto{\pgfqpoint{7.048541in}{2.291368in}}%
\pgfpathlineto{\pgfqpoint{7.056148in}{2.297163in}}%
\pgfpathlineto{\pgfqpoint{7.078967in}{2.256780in}}%
\pgfpathlineto{\pgfqpoint{7.086574in}{2.242448in}}%
\pgfpathlineto{\pgfqpoint{7.094181in}{2.225894in}}%
\pgfpathlineto{\pgfqpoint{7.101787in}{2.210838in}}%
\pgfpathlineto{\pgfqpoint{7.109394in}{2.226482in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{2.256183in}}%
\pgfpathlineto{\pgfqpoint{7.124607in}{2.242141in}}%
\pgfpathlineto{\pgfqpoint{7.132214in}{2.242887in}}%
\pgfpathlineto{\pgfqpoint{7.139820in}{2.242720in}}%
\pgfpathlineto{\pgfqpoint{7.147427in}{2.243071in}}%
\pgfpathlineto{\pgfqpoint{7.155034in}{2.243943in}}%
\pgfpathlineto{\pgfqpoint{7.162640in}{2.244144in}}%
\pgfpathlineto{\pgfqpoint{7.170247in}{2.251232in}}%
\pgfpathlineto{\pgfqpoint{7.177854in}{2.274284in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{2.286546in}}%
\pgfpathlineto{\pgfqpoint{7.193067in}{2.272340in}}%
\pgfpathlineto{\pgfqpoint{7.200673in}{2.263295in}}%
\pgfpathlineto{\pgfqpoint{7.208280in}{2.253479in}}%
\pgfpathlineto{\pgfqpoint{7.215887in}{2.244628in}}%
\pgfpathlineto{\pgfqpoint{7.223493in}{2.234793in}}%
\pgfpathlineto{\pgfqpoint{7.231100in}{2.223502in}}%
\pgfpathlineto{\pgfqpoint{7.238707in}{2.235923in}}%
\pgfpathlineto{\pgfqpoint{7.246313in}{2.259584in}}%
\pgfpathlineto{\pgfqpoint{7.253920in}{2.252713in}}%
\pgfpathlineto{\pgfqpoint{7.261526in}{2.249612in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{2.235866in}}%
\pgfpathlineto{\pgfqpoint{7.291953in}{2.232203in}}%
\pgfpathlineto{\pgfqpoint{7.299560in}{2.233233in}}%
\pgfpathlineto{\pgfqpoint{7.307166in}{2.255598in}}%
\pgfpathlineto{\pgfqpoint{7.314773in}{2.275309in}}%
\pgfpathlineto{\pgfqpoint{7.322379in}{2.266017in}}%
\pgfpathlineto{\pgfqpoint{7.329986in}{2.265873in}}%
\pgfpathlineto{\pgfqpoint{7.337593in}{2.265151in}}%
\pgfpathlineto{\pgfqpoint{7.345199in}{2.264978in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{2.265863in}}%
\pgfpathlineto{\pgfqpoint{7.360413in}{2.265970in}}%
\pgfpathlineto{\pgfqpoint{7.368019in}{2.280256in}}%
\pgfpathlineto{\pgfqpoint{7.375626in}{2.303396in}}%
\pgfpathlineto{\pgfqpoint{7.383232in}{2.303960in}}%
\pgfpathlineto{\pgfqpoint{7.390839in}{2.294604in}}%
\pgfpathlineto{\pgfqpoint{7.398446in}{2.287237in}}%
\pgfpathlineto{\pgfqpoint{7.406052in}{2.279046in}}%
\pgfpathlineto{\pgfqpoint{7.413659in}{2.271654in}}%
\pgfpathlineto{\pgfqpoint{7.421266in}{2.266052in}}%
\pgfpathlineto{\pgfqpoint{7.428872in}{2.260912in}}%
\pgfpathlineto{\pgfqpoint{7.436479in}{2.282359in}}%
\pgfpathlineto{\pgfqpoint{7.444085in}{2.305768in}}%
\pgfpathlineto{\pgfqpoint{7.451692in}{2.288663in}}%
\pgfpathlineto{\pgfqpoint{7.474512in}{2.270874in}}%
\pgfpathlineto{\pgfqpoint{7.482119in}{2.265951in}}%
\pgfpathlineto{\pgfqpoint{7.489725in}{2.259222in}}%
\pgfpathlineto{\pgfqpoint{7.497332in}{2.266902in}}%
\pgfpathlineto{\pgfqpoint{7.504938in}{2.289432in}}%
\pgfpathlineto{\pgfqpoint{7.512545in}{2.292126in}}%
\pgfpathlineto{\pgfqpoint{7.520152in}{2.279919in}}%
\pgfpathlineto{\pgfqpoint{7.527758in}{2.270935in}}%
\pgfpathlineto{\pgfqpoint{7.535365in}{2.260932in}}%
\pgfpathlineto{\pgfqpoint{7.550578in}{2.241844in}}%
\pgfpathlineto{\pgfqpoint{7.558185in}{2.232217in}}%
\pgfpathlineto{\pgfqpoint{7.565791in}{2.250906in}}%
\pgfpathlineto{\pgfqpoint{7.573398in}{2.278517in}}%
\pgfpathlineto{\pgfqpoint{7.581005in}{2.267973in}}%
\pgfpathlineto{\pgfqpoint{7.588611in}{2.272581in}}%
\pgfpathlineto{\pgfqpoint{7.596218in}{2.277901in}}%
\pgfpathlineto{\pgfqpoint{7.603825in}{2.282868in}}%
\pgfpathlineto{\pgfqpoint{7.611431in}{2.288703in}}%
\pgfpathlineto{\pgfqpoint{7.619038in}{2.293157in}}%
\pgfpathlineto{\pgfqpoint{7.626644in}{2.303308in}}%
\pgfpathlineto{\pgfqpoint{7.634251in}{2.326674in}}%
\pgfpathlineto{\pgfqpoint{7.641858in}{2.334655in}}%
\pgfpathlineto{\pgfqpoint{7.649464in}{2.317639in}}%
\pgfpathlineto{\pgfqpoint{7.657071in}{2.301092in}}%
\pgfpathlineto{\pgfqpoint{7.672284in}{2.264548in}}%
\pgfpathlineto{\pgfqpoint{7.679891in}{2.243905in}}%
\pgfpathlineto{\pgfqpoint{7.687498in}{2.220329in}}%
\pgfpathlineto{\pgfqpoint{7.695104in}{2.229888in}}%
\pgfpathlineto{\pgfqpoint{7.702711in}{2.254039in}}%
\pgfpathlineto{\pgfqpoint{7.710317in}{2.239616in}}%
\pgfpathlineto{\pgfqpoint{7.717924in}{2.233150in}}%
\pgfpathlineto{\pgfqpoint{7.725531in}{2.227829in}}%
\pgfpathlineto{\pgfqpoint{7.733137in}{2.221950in}}%
\pgfpathlineto{\pgfqpoint{7.740744in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{7.748351in}{2.211838in}}%
\pgfpathlineto{\pgfqpoint{7.755957in}{2.211690in}}%
\pgfpathlineto{\pgfqpoint{7.763564in}{2.232713in}}%
\pgfpathlineto{\pgfqpoint{7.771170in}{2.250098in}}%
\pgfpathlineto{\pgfqpoint{7.778777in}{2.241753in}}%
\pgfpathlineto{\pgfqpoint{7.793990in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{7.801597in}{2.250277in}}%
\pgfpathlineto{\pgfqpoint{7.809204in}{2.254476in}}%
\pgfpathlineto{\pgfqpoint{7.816810in}{2.258417in}}%
\pgfpathlineto{\pgfqpoint{7.824417in}{2.275836in}}%
\pgfpathlineto{\pgfqpoint{7.832023in}{2.298874in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{2.296082in}}%
\pgfpathlineto{\pgfqpoint{7.870057in}{2.252169in}}%
\pgfpathlineto{\pgfqpoint{7.877663in}{2.240117in}}%
\pgfpathlineto{\pgfqpoint{7.885270in}{2.229508in}}%
\pgfpathlineto{\pgfqpoint{7.900483in}{2.274974in}}%
\pgfpathlineto{\pgfqpoint{7.908090in}{2.261529in}}%
\pgfpathlineto{\pgfqpoint{7.915696in}{2.260214in}}%
\pgfpathlineto{\pgfqpoint{7.923303in}{2.258683in}}%
\pgfpathlineto{\pgfqpoint{7.946123in}{2.255440in}}%
\pgfpathlineto{\pgfqpoint{7.953729in}{2.265233in}}%
\pgfpathlineto{\pgfqpoint{7.961336in}{2.289032in}}%
\pgfpathlineto{\pgfqpoint{7.968943in}{2.292769in}}%
\pgfpathlineto{\pgfqpoint{7.976549in}{2.284325in}}%
\pgfpathlineto{\pgfqpoint{7.984156in}{2.277701in}}%
\pgfpathlineto{\pgfqpoint{7.991763in}{2.269915in}}%
\pgfpathlineto{\pgfqpoint{7.999369in}{2.264794in}}%
\pgfpathlineto{\pgfqpoint{8.006976in}{2.259380in}}%
\pgfpathlineto{\pgfqpoint{8.014582in}{2.253665in}}%
\pgfpathlineto{\pgfqpoint{8.022189in}{2.275590in}}%
\pgfpathlineto{\pgfqpoint{8.029796in}{2.301442in}}%
\pgfpathlineto{\pgfqpoint{8.037402in}{2.282707in}}%
\pgfpathlineto{\pgfqpoint{8.045009in}{2.271424in}}%
\pgfpathlineto{\pgfqpoint{8.052616in}{2.261654in}}%
\pgfpathlineto{\pgfqpoint{8.060222in}{2.250641in}}%
\pgfpathlineto{\pgfqpoint{8.067829in}{2.238837in}}%
\pgfpathlineto{\pgfqpoint{8.075435in}{2.227732in}}%
\pgfpathlineto{\pgfqpoint{8.083042in}{2.229346in}}%
\pgfpathlineto{\pgfqpoint{8.090649in}{2.251014in}}%
\pgfpathlineto{\pgfqpoint{8.098255in}{2.256803in}}%
\pgfpathlineto{\pgfqpoint{8.105862in}{2.243801in}}%
\pgfpathlineto{\pgfqpoint{8.113469in}{2.237814in}}%
\pgfpathlineto{\pgfqpoint{8.121075in}{2.230474in}}%
\pgfpathlineto{\pgfqpoint{8.136288in}{2.217270in}}%
\pgfpathlineto{\pgfqpoint{8.143895in}{2.209684in}}%
\pgfpathlineto{\pgfqpoint{8.151502in}{2.224539in}}%
\pgfpathlineto{\pgfqpoint{8.159108in}{2.252183in}}%
\pgfpathlineto{\pgfqpoint{8.166715in}{2.240933in}}%
\pgfpathlineto{\pgfqpoint{8.174322in}{2.242022in}}%
\pgfpathlineto{\pgfqpoint{8.181928in}{2.245524in}}%
\pgfpathlineto{\pgfqpoint{8.189535in}{2.247743in}}%
\pgfpathlineto{\pgfqpoint{8.197141in}{2.250277in}}%
\pgfpathlineto{\pgfqpoint{8.204748in}{2.251208in}}%
\pgfpathlineto{\pgfqpoint{8.212355in}{2.259549in}}%
\pgfpathlineto{\pgfqpoint{8.219961in}{2.282123in}}%
\pgfpathlineto{\pgfqpoint{8.227568in}{2.294208in}}%
\pgfpathlineto{\pgfqpoint{8.235175in}{2.278193in}}%
\pgfpathlineto{\pgfqpoint{8.250388in}{2.258320in}}%
\pgfpathlineto{\pgfqpoint{8.257994in}{2.245063in}}%
\pgfpathlineto{\pgfqpoint{8.265601in}{2.234299in}}%
\pgfpathlineto{\pgfqpoint{8.273208in}{2.222095in}}%
\pgfpathlineto{\pgfqpoint{8.280814in}{2.232982in}}%
\pgfpathlineto{\pgfqpoint{8.288421in}{2.253814in}}%
\pgfpathlineto{\pgfqpoint{8.296028in}{2.248691in}}%
\pgfpathlineto{\pgfqpoint{8.303634in}{2.244292in}}%
\pgfpathlineto{\pgfqpoint{8.311241in}{2.241802in}}%
\pgfpathlineto{\pgfqpoint{8.318847in}{2.239831in}}%
\pgfpathlineto{\pgfqpoint{8.326454in}{2.237654in}}%
\pgfpathlineto{\pgfqpoint{8.334061in}{2.233774in}}%
\pgfpathlineto{\pgfqpoint{8.341667in}{2.236085in}}%
\pgfpathlineto{\pgfqpoint{8.349274in}{2.259241in}}%
\pgfpathlineto{\pgfqpoint{8.356881in}{2.280014in}}%
\pgfpathlineto{\pgfqpoint{8.364487in}{2.266137in}}%
\pgfpathlineto{\pgfqpoint{8.372094in}{2.259991in}}%
\pgfpathlineto{\pgfqpoint{8.379700in}{2.252807in}}%
\pgfpathlineto{\pgfqpoint{8.387307in}{2.244963in}}%
\pgfpathlineto{\pgfqpoint{8.394914in}{2.237790in}}%
\pgfpathlineto{\pgfqpoint{8.402520in}{2.230242in}}%
\pgfpathlineto{\pgfqpoint{8.410127in}{2.242437in}}%
\pgfpathlineto{\pgfqpoint{8.417734in}{2.264431in}}%
\pgfpathlineto{\pgfqpoint{8.425340in}{2.268949in}}%
\pgfpathlineto{\pgfqpoint{8.432947in}{2.266375in}}%
\pgfpathlineto{\pgfqpoint{8.448160in}{2.267133in}}%
\pgfpathlineto{\pgfqpoint{8.455767in}{2.266265in}}%
\pgfpathlineto{\pgfqpoint{8.463373in}{2.266447in}}%
\pgfpathlineto{\pgfqpoint{8.470980in}{2.267105in}}%
\pgfpathlineto{\pgfqpoint{8.478587in}{2.289619in}}%
\pgfpathlineto{\pgfqpoint{8.486193in}{2.313324in}}%
\pgfpathlineto{\pgfqpoint{8.493800in}{2.296834in}}%
\pgfpathlineto{\pgfqpoint{8.501407in}{2.288791in}}%
\pgfpathlineto{\pgfqpoint{8.509013in}{2.281519in}}%
\pgfpathlineto{\pgfqpoint{8.516620in}{2.273562in}}%
\pgfpathlineto{\pgfqpoint{8.524226in}{2.265879in}}%
\pgfpathlineto{\pgfqpoint{8.531833in}{2.258950in}}%
\pgfpathlineto{\pgfqpoint{8.539440in}{2.263590in}}%
\pgfpathlineto{\pgfqpoint{8.547046in}{2.285092in}}%
\pgfpathlineto{\pgfqpoint{8.554653in}{2.292224in}}%
\pgfpathlineto{\pgfqpoint{8.562260in}{2.285210in}}%
\pgfpathlineto{\pgfqpoint{8.569866in}{2.284525in}}%
\pgfpathlineto{\pgfqpoint{8.577473in}{2.283293in}}%
\pgfpathlineto{\pgfqpoint{8.585079in}{2.282970in}}%
\pgfpathlineto{\pgfqpoint{8.592686in}{2.282038in}}%
\pgfpathlineto{\pgfqpoint{8.600293in}{2.280849in}}%
\pgfpathlineto{\pgfqpoint{8.607899in}{2.299504in}}%
\pgfpathlineto{\pgfqpoint{8.615506in}{2.327404in}}%
\pgfpathlineto{\pgfqpoint{8.623113in}{2.310313in}}%
\pgfpathlineto{\pgfqpoint{8.630719in}{2.299417in}}%
\pgfpathlineto{\pgfqpoint{8.638326in}{2.288899in}}%
\pgfpathlineto{\pgfqpoint{8.645932in}{2.277527in}}%
\pgfpathlineto{\pgfqpoint{8.653539in}{2.267458in}}%
\pgfpathlineto{\pgfqpoint{8.661146in}{2.255766in}}%
\pgfpathlineto{\pgfqpoint{8.668752in}{2.253883in}}%
\pgfpathlineto{\pgfqpoint{8.676359in}{2.275077in}}%
\pgfpathlineto{\pgfqpoint{8.683966in}{2.286103in}}%
\pgfpathlineto{\pgfqpoint{8.691572in}{2.277300in}}%
\pgfpathlineto{\pgfqpoint{8.706785in}{2.267646in}}%
\pgfpathlineto{\pgfqpoint{8.714392in}{2.261580in}}%
\pgfpathlineto{\pgfqpoint{8.721999in}{2.256419in}}%
\pgfpathlineto{\pgfqpoint{8.729605in}{2.250604in}}%
\pgfpathlineto{\pgfqpoint{8.737212in}{2.266262in}}%
\pgfpathlineto{\pgfqpoint{8.744819in}{2.290710in}}%
\pgfpathlineto{\pgfqpoint{8.752425in}{2.280589in}}%
\pgfpathlineto{\pgfqpoint{8.760032in}{2.270886in}}%
\pgfpathlineto{\pgfqpoint{8.767638in}{2.263921in}}%
\pgfpathlineto{\pgfqpoint{8.782852in}{2.249088in}}%
\pgfpathlineto{\pgfqpoint{8.790458in}{2.242109in}}%
\pgfpathlineto{\pgfqpoint{8.798065in}{2.238529in}}%
\pgfpathlineto{\pgfqpoint{8.805672in}{2.260385in}}%
\pgfpathlineto{\pgfqpoint{8.813278in}{2.276326in}}%
\pgfpathlineto{\pgfqpoint{8.820885in}{2.255933in}}%
\pgfpathlineto{\pgfqpoint{8.828491in}{2.245383in}}%
\pgfpathlineto{\pgfqpoint{8.836098in}{2.236332in}}%
\pgfpathlineto{\pgfqpoint{8.843705in}{2.224637in}}%
\pgfpathlineto{\pgfqpoint{8.858918in}{2.202130in}}%
\pgfpathlineto{\pgfqpoint{8.866525in}{2.211994in}}%
\pgfpathlineto{\pgfqpoint{8.874131in}{2.232009in}}%
\pgfpathlineto{\pgfqpoint{8.881738in}{2.228516in}}%
\pgfpathlineto{\pgfqpoint{8.889344in}{2.218417in}}%
\pgfpathlineto{\pgfqpoint{8.904558in}{2.212619in}}%
\pgfpathlineto{\pgfqpoint{8.912164in}{2.208459in}}%
\pgfpathlineto{\pgfqpoint{8.919771in}{2.203969in}}%
\pgfpathlineto{\pgfqpoint{8.927378in}{2.201984in}}%
\pgfpathlineto{\pgfqpoint{8.934984in}{2.222727in}}%
\pgfpathlineto{\pgfqpoint{8.942591in}{2.247750in}}%
\pgfpathlineto{\pgfqpoint{8.950197in}{2.235888in}}%
\pgfpathlineto{\pgfqpoint{8.957804in}{2.236225in}}%
\pgfpathlineto{\pgfqpoint{8.965411in}{2.235690in}}%
\pgfpathlineto{\pgfqpoint{8.973017in}{2.237012in}}%
\pgfpathlineto{\pgfqpoint{8.988231in}{2.237287in}}%
\pgfpathlineto{\pgfqpoint{8.995837in}{2.252143in}}%
\pgfpathlineto{\pgfqpoint{9.003444in}{2.275016in}}%
\pgfpathlineto{\pgfqpoint{9.011050in}{2.285945in}}%
\pgfpathlineto{\pgfqpoint{9.026264in}{2.289648in}}%
\pgfpathlineto{\pgfqpoint{9.033870in}{2.292878in}}%
\pgfpathlineto{\pgfqpoint{9.041477in}{2.295324in}}%
\pgfpathlineto{\pgfqpoint{9.049084in}{2.298213in}}%
\pgfpathlineto{\pgfqpoint{9.056690in}{2.301861in}}%
\pgfpathlineto{\pgfqpoint{9.064297in}{2.325106in}}%
\pgfpathlineto{\pgfqpoint{9.071903in}{2.351452in}}%
\pgfpathlineto{\pgfqpoint{9.079510in}{2.338738in}}%
\pgfpathlineto{\pgfqpoint{9.087117in}{2.327973in}}%
\pgfpathlineto{\pgfqpoint{9.102330in}{2.307852in}}%
\pgfpathlineto{\pgfqpoint{9.109937in}{2.297210in}}%
\pgfpathlineto{\pgfqpoint{9.117543in}{2.285014in}}%
\pgfpathlineto{\pgfqpoint{9.125150in}{2.284950in}}%
\pgfpathlineto{\pgfqpoint{9.132756in}{2.307656in}}%
\pgfpathlineto{\pgfqpoint{9.140363in}{2.315767in}}%
\pgfpathlineto{\pgfqpoint{9.147970in}{2.302541in}}%
\pgfpathlineto{\pgfqpoint{9.155576in}{2.292934in}}%
\pgfpathlineto{\pgfqpoint{9.163183in}{2.283628in}}%
\pgfpathlineto{\pgfqpoint{9.170790in}{2.272373in}}%
\pgfpathlineto{\pgfqpoint{9.178396in}{2.259878in}}%
\pgfpathlineto{\pgfqpoint{9.186003in}{2.246882in}}%
\pgfpathlineto{\pgfqpoint{9.193609in}{2.260832in}}%
\pgfpathlineto{\pgfqpoint{9.201216in}{2.287070in}}%
\pgfpathlineto{\pgfqpoint{9.208823in}{2.274720in}}%
\pgfpathlineto{\pgfqpoint{9.216429in}{2.269943in}}%
\pgfpathlineto{\pgfqpoint{9.231643in}{2.262897in}}%
\pgfpathlineto{\pgfqpoint{9.239249in}{2.258943in}}%
\pgfpathlineto{\pgfqpoint{9.246856in}{2.254400in}}%
\pgfpathlineto{\pgfqpoint{9.254463in}{2.256734in}}%
\pgfpathlineto{\pgfqpoint{9.262069in}{2.278440in}}%
\pgfpathlineto{\pgfqpoint{9.269676in}{2.294161in}}%
\pgfpathlineto{\pgfqpoint{9.277282in}{2.281912in}}%
\pgfpathlineto{\pgfqpoint{9.284889in}{2.277100in}}%
\pgfpathlineto{\pgfqpoint{9.292496in}{2.270908in}}%
\pgfpathlineto{\pgfqpoint{9.300102in}{2.265457in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{2.252179in}}%
\pgfpathlineto{\pgfqpoint{9.322922in}{2.266545in}}%
\pgfpathlineto{\pgfqpoint{9.330529in}{2.287880in}}%
\pgfpathlineto{\pgfqpoint{9.338135in}{2.285233in}}%
\pgfpathlineto{\pgfqpoint{9.345742in}{2.278630in}}%
\pgfpathlineto{\pgfqpoint{9.360955in}{2.266262in}}%
\pgfpathlineto{\pgfqpoint{9.368562in}{2.259604in}}%
\pgfpathlineto{\pgfqpoint{9.376169in}{2.255489in}}%
\pgfpathlineto{\pgfqpoint{9.383775in}{2.254132in}}%
\pgfpathlineto{\pgfqpoint{9.391382in}{2.276239in}}%
\pgfpathlineto{\pgfqpoint{9.398988in}{2.295892in}}%
\pgfpathlineto{\pgfqpoint{9.406595in}{2.283220in}}%
\pgfpathlineto{\pgfqpoint{9.414202in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{9.421808in}{2.273364in}}%
\pgfpathlineto{\pgfqpoint{9.429415in}{2.267418in}}%
\pgfpathlineto{\pgfqpoint{9.437022in}{2.262204in}}%
\pgfpathlineto{\pgfqpoint{9.444628in}{2.255749in}}%
\pgfpathlineto{\pgfqpoint{9.452235in}{2.264108in}}%
\pgfpathlineto{\pgfqpoint{9.459841in}{2.286270in}}%
\pgfpathlineto{\pgfqpoint{9.467448in}{2.285962in}}%
\pgfpathlineto{\pgfqpoint{9.475055in}{2.270409in}}%
\pgfpathlineto{\pgfqpoint{9.482661in}{2.260977in}}%
\pgfpathlineto{\pgfqpoint{9.497875in}{2.240233in}}%
\pgfpathlineto{\pgfqpoint{9.505481in}{2.230422in}}%
\pgfpathlineto{\pgfqpoint{9.513088in}{2.221858in}}%
\pgfpathlineto{\pgfqpoint{9.520694in}{2.242977in}}%
\pgfpathlineto{\pgfqpoint{9.528301in}{2.269225in}}%
\pgfpathlineto{\pgfqpoint{9.535908in}{2.255881in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.256891in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.256891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747808in}{0.506332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.128139in}{2.363708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508470in}{2.416029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.888802in}{2.231911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.269133in}{2.244987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.649464in}{2.317639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029796in}{2.301442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.410127in}{2.242437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.790458in}{2.242109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.170790in}{2.272373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749204in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{1.695910in}}%
\pgfpathlineto{\pgfqpoint{5.763021in}{1.840688in}}%
\pgfpathlineto{\pgfqpoint{5.770628in}{1.927011in}}%
\pgfpathlineto{\pgfqpoint{5.778234in}{1.991003in}}%
\pgfpathlineto{\pgfqpoint{5.785841in}{2.041371in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{2.079702in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{2.113173in}}%
\pgfpathlineto{\pgfqpoint{5.808661in}{2.142549in}}%
\pgfpathlineto{\pgfqpoint{5.816267in}{2.169242in}}%
\pgfpathlineto{\pgfqpoint{5.823874in}{2.191879in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{2.213164in}}%
\pgfpathlineto{\pgfqpoint{5.839087in}{2.231494in}}%
\pgfpathlineto{\pgfqpoint{5.846694in}{2.248277in}}%
\pgfpathlineto{\pgfqpoint{5.854301in}{2.263762in}}%
\pgfpathlineto{\pgfqpoint{5.861907in}{2.278799in}}%
\pgfpathlineto{\pgfqpoint{5.869514in}{2.294646in}}%
\pgfpathlineto{\pgfqpoint{5.877120in}{2.309645in}}%
\pgfpathlineto{\pgfqpoint{5.884727in}{2.322853in}}%
\pgfpathlineto{\pgfqpoint{5.899940in}{2.346828in}}%
\pgfpathlineto{\pgfqpoint{5.907547in}{2.358172in}}%
\pgfpathlineto{\pgfqpoint{5.922760in}{2.379256in}}%
\pgfpathlineto{\pgfqpoint{5.945580in}{2.407568in}}%
\pgfpathlineto{\pgfqpoint{5.953187in}{2.416323in}}%
\pgfpathlineto{\pgfqpoint{5.976007in}{2.439113in}}%
\pgfpathlineto{\pgfqpoint{6.006433in}{2.467134in}}%
\pgfpathlineto{\pgfqpoint{6.014040in}{2.473592in}}%
\pgfpathlineto{\pgfqpoint{6.029253in}{2.485549in}}%
\pgfpathlineto{\pgfqpoint{6.067286in}{2.516065in}}%
\pgfpathlineto{\pgfqpoint{6.082499in}{2.526913in}}%
\pgfpathlineto{\pgfqpoint{6.097713in}{2.537224in}}%
\pgfpathlineto{\pgfqpoint{6.112926in}{2.547529in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{2.561869in}}%
\pgfpathlineto{\pgfqpoint{6.166172in}{2.579454in}}%
\pgfpathlineto{\pgfqpoint{6.188992in}{2.591662in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{2.595703in}}%
\pgfpathlineto{\pgfqpoint{6.204205in}{2.599973in}}%
\pgfpathlineto{\pgfqpoint{6.219419in}{2.607499in}}%
\pgfpathlineto{\pgfqpoint{6.242239in}{2.618118in}}%
\pgfpathlineto{\pgfqpoint{6.249845in}{2.621959in}}%
\pgfpathlineto{\pgfqpoint{6.265058in}{2.629030in}}%
\pgfpathlineto{\pgfqpoint{6.318305in}{2.650773in}}%
\pgfpathlineto{\pgfqpoint{6.341125in}{2.660484in}}%
\pgfpathlineto{\pgfqpoint{6.371551in}{2.672824in}}%
\pgfpathlineto{\pgfqpoint{6.401978in}{2.684360in}}%
\pgfpathlineto{\pgfqpoint{6.417191in}{2.689678in}}%
\pgfpathlineto{\pgfqpoint{6.440011in}{2.697790in}}%
\pgfpathlineto{\pgfqpoint{6.447617in}{2.700325in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{2.703068in}}%
\pgfpathlineto{\pgfqpoint{6.462831in}{2.705510in}}%
\pgfpathlineto{\pgfqpoint{6.478044in}{2.710714in}}%
\pgfpathlineto{\pgfqpoint{6.531290in}{2.727543in}}%
\pgfpathlineto{\pgfqpoint{6.554110in}{2.734360in}}%
\pgfpathlineto{\pgfqpoint{6.599750in}{2.747430in}}%
\pgfpathlineto{\pgfqpoint{6.614963in}{2.751576in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{2.755994in}}%
\pgfpathlineto{\pgfqpoint{6.668210in}{2.765770in}}%
\pgfpathlineto{\pgfqpoint{6.729063in}{2.780431in}}%
\pgfpathlineto{\pgfqpoint{6.744276in}{2.784001in}}%
\pgfpathlineto{\pgfqpoint{6.751882in}{2.786009in}}%
\pgfpathlineto{\pgfqpoint{6.774702in}{2.791097in}}%
\pgfpathlineto{\pgfqpoint{6.820342in}{2.800474in}}%
\pgfpathlineto{\pgfqpoint{6.843162in}{2.805326in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{2.808668in}}%
\pgfpathlineto{\pgfqpoint{6.881195in}{2.813472in}}%
\pgfpathlineto{\pgfqpoint{6.896408in}{2.816787in}}%
\pgfpathlineto{\pgfqpoint{6.934442in}{2.824877in}}%
\pgfpathlineto{\pgfqpoint{6.949655in}{2.827959in}}%
\pgfpathlineto{\pgfqpoint{6.972475in}{2.832618in}}%
\pgfpathlineto{\pgfqpoint{7.040934in}{2.846105in}}%
\pgfpathlineto{\pgfqpoint{7.094181in}{2.856193in}}%
\pgfpathlineto{\pgfqpoint{7.117001in}{2.860226in}}%
\pgfpathlineto{\pgfqpoint{7.132214in}{2.862916in}}%
\pgfpathlineto{\pgfqpoint{7.147427in}{2.865770in}}%
\pgfpathlineto{\pgfqpoint{7.170247in}{2.869795in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{2.872369in}}%
\pgfpathlineto{\pgfqpoint{7.223493in}{2.878910in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{2.888788in}}%
\pgfpathlineto{\pgfqpoint{7.406052in}{2.907336in}}%
\pgfpathlineto{\pgfqpoint{7.527758in}{2.924414in}}%
\pgfpathlineto{\pgfqpoint{7.565791in}{2.929515in}}%
\pgfpathlineto{\pgfqpoint{7.611431in}{2.935512in}}%
\pgfpathlineto{\pgfqpoint{7.641858in}{2.939391in}}%
\pgfpathlineto{\pgfqpoint{7.755957in}{2.953455in}}%
\pgfpathlineto{\pgfqpoint{7.801597in}{2.957976in}}%
\pgfpathlineto{\pgfqpoint{7.839630in}{2.961868in}}%
\pgfpathlineto{\pgfqpoint{7.885270in}{2.966798in}}%
\pgfpathlineto{\pgfqpoint{7.946123in}{2.973563in}}%
\pgfpathlineto{\pgfqpoint{7.984156in}{2.977853in}}%
\pgfpathlineto{\pgfqpoint{8.060222in}{2.986351in}}%
\pgfpathlineto{\pgfqpoint{8.265601in}{3.007850in}}%
\pgfpathlineto{\pgfqpoint{8.410127in}{3.021859in}}%
\pgfpathlineto{\pgfqpoint{8.501407in}{3.030319in}}%
\pgfpathlineto{\pgfqpoint{8.531833in}{3.032975in}}%
\pgfpathlineto{\pgfqpoint{8.562260in}{3.035740in}}%
\pgfpathlineto{\pgfqpoint{8.653539in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{8.691572in}{3.047044in}}%
\pgfpathlineto{\pgfqpoint{8.851311in}{3.060177in}}%
\pgfpathlineto{\pgfqpoint{9.041477in}{3.074574in}}%
\pgfpathlineto{\pgfqpoint{9.246856in}{3.089249in}}%
\pgfpathlineto{\pgfqpoint{9.383775in}{3.098487in}}%
\pgfpathlineto{\pgfqpoint{9.444628in}{3.102441in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{3.108865in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{3.108865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747808in}{0.455649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.128139in}{2.557254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508470in}{2.720477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.888802in}{2.815200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.269133in}{2.886331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.649464in}{2.940334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029796in}{2.982985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.410127in}{3.021859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.790458in}{3.055224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.170790in}{3.083897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749213in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{5.755414in}{1.730348in}}%
\pgfpathlineto{\pgfqpoint{5.763021in}{1.878974in}}%
\pgfpathlineto{\pgfqpoint{5.770628in}{1.975466in}}%
\pgfpathlineto{\pgfqpoint{5.778234in}{2.039498in}}%
\pgfpathlineto{\pgfqpoint{5.785841in}{2.089328in}}%
\pgfpathlineto{\pgfqpoint{5.793448in}{2.126857in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{2.162949in}}%
\pgfpathlineto{\pgfqpoint{5.808661in}{2.191372in}}%
\pgfpathlineto{\pgfqpoint{5.816267in}{2.217313in}}%
\pgfpathlineto{\pgfqpoint{5.823874in}{2.241756in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{2.264174in}}%
\pgfpathlineto{\pgfqpoint{5.839087in}{2.285158in}}%
\pgfpathlineto{\pgfqpoint{5.846694in}{2.302835in}}%
\pgfpathlineto{\pgfqpoint{5.854301in}{2.319068in}}%
\pgfpathlineto{\pgfqpoint{5.869514in}{2.348150in}}%
\pgfpathlineto{\pgfqpoint{5.884727in}{2.375532in}}%
\pgfpathlineto{\pgfqpoint{5.907547in}{2.409814in}}%
\pgfpathlineto{\pgfqpoint{5.915154in}{2.420478in}}%
\pgfpathlineto{\pgfqpoint{5.922760in}{2.430757in}}%
\pgfpathlineto{\pgfqpoint{5.945580in}{2.457604in}}%
\pgfpathlineto{\pgfqpoint{5.953187in}{2.465849in}}%
\pgfpathlineto{\pgfqpoint{5.960793in}{2.474711in}}%
\pgfpathlineto{\pgfqpoint{5.968400in}{2.482747in}}%
\pgfpathlineto{\pgfqpoint{5.976007in}{2.490478in}}%
\pgfpathlineto{\pgfqpoint{5.998826in}{2.512238in}}%
\pgfpathlineto{\pgfqpoint{6.006433in}{2.519329in}}%
\pgfpathlineto{\pgfqpoint{6.021646in}{2.532299in}}%
\pgfpathlineto{\pgfqpoint{6.029253in}{2.538557in}}%
\pgfpathlineto{\pgfqpoint{6.036860in}{2.544498in}}%
\pgfpathlineto{\pgfqpoint{6.044466in}{2.549926in}}%
\pgfpathlineto{\pgfqpoint{6.052073in}{2.555767in}}%
\pgfpathlineto{\pgfqpoint{6.059679in}{2.560977in}}%
\pgfpathlineto{\pgfqpoint{6.067286in}{2.566654in}}%
\pgfpathlineto{\pgfqpoint{6.097713in}{2.586540in}}%
\pgfpathlineto{\pgfqpoint{6.105319in}{2.591309in}}%
\pgfpathlineto{\pgfqpoint{6.135746in}{2.609334in}}%
\pgfpathlineto{\pgfqpoint{6.143352in}{2.613299in}}%
\pgfpathlineto{\pgfqpoint{6.158566in}{2.622009in}}%
\pgfpathlineto{\pgfqpoint{6.173779in}{2.630686in}}%
\pgfpathlineto{\pgfqpoint{6.196599in}{2.642511in}}%
\pgfpathlineto{\pgfqpoint{6.211812in}{2.649912in}}%
\pgfpathlineto{\pgfqpoint{6.227025in}{2.656902in}}%
\pgfpathlineto{\pgfqpoint{6.242239in}{2.664126in}}%
\pgfpathlineto{\pgfqpoint{6.249845in}{2.667739in}}%
\pgfpathlineto{\pgfqpoint{6.257452in}{2.671030in}}%
\pgfpathlineto{\pgfqpoint{6.272665in}{2.677025in}}%
\pgfpathlineto{\pgfqpoint{6.280272in}{2.680196in}}%
\pgfpathlineto{\pgfqpoint{6.287878in}{2.683049in}}%
\pgfpathlineto{\pgfqpoint{6.295485in}{2.686323in}}%
\pgfpathlineto{\pgfqpoint{6.348731in}{2.705725in}}%
\pgfpathlineto{\pgfqpoint{6.363945in}{2.710668in}}%
\pgfpathlineto{\pgfqpoint{6.371551in}{2.713239in}}%
\pgfpathlineto{\pgfqpoint{6.386764in}{2.717972in}}%
\pgfpathlineto{\pgfqpoint{6.409584in}{2.724776in}}%
\pgfpathlineto{\pgfqpoint{6.440011in}{2.732910in}}%
\pgfpathlineto{\pgfqpoint{6.455224in}{2.736701in}}%
\pgfpathlineto{\pgfqpoint{6.470437in}{2.740912in}}%
\pgfpathlineto{\pgfqpoint{6.493257in}{2.746610in}}%
\pgfpathlineto{\pgfqpoint{6.546504in}{2.758676in}}%
\pgfpathlineto{\pgfqpoint{6.576930in}{2.764933in}}%
\pgfpathlineto{\pgfqpoint{6.592143in}{2.767940in}}%
\pgfpathlineto{\pgfqpoint{6.614963in}{2.772158in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{2.774846in}}%
\pgfpathlineto{\pgfqpoint{6.645390in}{2.777782in}}%
\pgfpathlineto{\pgfqpoint{6.691029in}{2.785674in}}%
\pgfpathlineto{\pgfqpoint{6.759489in}{2.796311in}}%
\pgfpathlineto{\pgfqpoint{6.782309in}{2.799865in}}%
\pgfpathlineto{\pgfqpoint{6.797522in}{2.801952in}}%
\pgfpathlineto{\pgfqpoint{6.850769in}{2.809252in}}%
\pgfpathlineto{\pgfqpoint{6.858375in}{2.810130in}}%
\pgfpathlineto{\pgfqpoint{6.881195in}{2.813215in}}%
\pgfpathlineto{\pgfqpoint{6.896408in}{2.814940in}}%
\pgfpathlineto{\pgfqpoint{6.911622in}{2.816484in}}%
\pgfpathlineto{\pgfqpoint{6.949655in}{2.820958in}}%
\pgfpathlineto{\pgfqpoint{7.018114in}{2.828431in}}%
\pgfpathlineto{\pgfqpoint{7.086574in}{2.834858in}}%
\pgfpathlineto{\pgfqpoint{7.109394in}{2.836640in}}%
\pgfpathlineto{\pgfqpoint{7.132214in}{2.838772in}}%
\pgfpathlineto{\pgfqpoint{7.238707in}{2.847463in}}%
\pgfpathlineto{\pgfqpoint{7.360413in}{2.856380in}}%
\pgfpathlineto{\pgfqpoint{7.390839in}{2.858221in}}%
\pgfpathlineto{\pgfqpoint{7.406052in}{2.859264in}}%
\pgfpathlineto{\pgfqpoint{7.581005in}{2.868782in}}%
\pgfpathlineto{\pgfqpoint{7.596218in}{2.869560in}}%
\pgfpathlineto{\pgfqpoint{7.641858in}{2.871642in}}%
\pgfpathlineto{\pgfqpoint{7.679891in}{2.873375in}}%
\pgfpathlineto{\pgfqpoint{7.717924in}{2.875053in}}%
\pgfpathlineto{\pgfqpoint{7.748351in}{2.876569in}}%
\pgfpathlineto{\pgfqpoint{7.786384in}{2.878491in}}%
\pgfpathlineto{\pgfqpoint{7.877663in}{2.882118in}}%
\pgfpathlineto{\pgfqpoint{7.930910in}{2.884092in}}%
\pgfpathlineto{\pgfqpoint{7.991763in}{2.886500in}}%
\pgfpathlineto{\pgfqpoint{8.060222in}{2.889001in}}%
\pgfpathlineto{\pgfqpoint{8.075435in}{2.889454in}}%
\pgfpathlineto{\pgfqpoint{8.128682in}{2.891119in}}%
\pgfpathlineto{\pgfqpoint{8.143895in}{2.891541in}}%
\pgfpathlineto{\pgfqpoint{8.166715in}{2.892139in}}%
\pgfpathlineto{\pgfqpoint{8.181928in}{2.892486in}}%
\pgfpathlineto{\pgfqpoint{8.227568in}{2.894099in}}%
\pgfpathlineto{\pgfqpoint{8.311241in}{2.896443in}}%
\pgfpathlineto{\pgfqpoint{8.425340in}{2.899293in}}%
\pgfpathlineto{\pgfqpoint{8.737212in}{2.905441in}}%
\pgfpathlineto{\pgfqpoint{8.843705in}{2.906977in}}%
\pgfpathlineto{\pgfqpoint{8.912164in}{2.907501in}}%
\pgfpathlineto{\pgfqpoint{8.950197in}{2.907916in}}%
\pgfpathlineto{\pgfqpoint{8.973017in}{2.908102in}}%
\pgfpathlineto{\pgfqpoint{9.109937in}{2.909590in}}%
\pgfpathlineto{\pgfqpoint{9.132756in}{2.909883in}}%
\pgfpathlineto{\pgfqpoint{9.147970in}{2.909896in}}%
\pgfpathlineto{\pgfqpoint{9.178396in}{2.910224in}}%
\pgfpathlineto{\pgfqpoint{9.193609in}{2.910313in}}%
\pgfpathlineto{\pgfqpoint{9.208823in}{2.910450in}}%
\pgfpathlineto{\pgfqpoint{9.231643in}{2.910414in}}%
\pgfpathlineto{\pgfqpoint{9.292496in}{2.910962in}}%
\pgfpathlineto{\pgfqpoint{9.315316in}{2.910939in}}%
\pgfpathlineto{\pgfqpoint{9.421808in}{2.911642in}}%
\pgfpathlineto{\pgfqpoint{9.437022in}{2.911845in}}%
\pgfpathlineto{\pgfqpoint{9.490268in}{2.911836in}}%
\pgfpathlineto{\pgfqpoint{9.505481in}{2.911917in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.912035in}}%
\pgfpathlineto{\pgfqpoint{9.543514in}{2.912035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.558022in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.747808in}{0.445995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.128139in}{2.605110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508470in}{2.750096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.888802in}{2.814143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.269133in}{2.849798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.649464in}{2.871957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.029796in}{2.888079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.410127in}{2.898945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.790458in}{2.906297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.170790in}{2.910174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558022in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{5.558022in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.733300in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.733300in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558022in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{9.733300in}{0.684930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558022in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{9.733300in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.645661in,y=3.507516in,,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Mid: 8x8 system}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331395in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{14.506672in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{14.506672in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{10.331395in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{10.331395in}{0.684930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.521180in}{0.399837in}}%
\pgfpathlineto{\pgfqpoint{10.521180in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.525931in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.530681in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.535432in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.540182in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.549683in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.554434in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.559185in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.563935in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.568686in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.573436in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.578187in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.582937in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.587688in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.592439in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.597189in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.601940in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.606690in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.611441in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.616191in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.620942in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.625693in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.630443in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.635194in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.639944in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.644695in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.649445in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.654196in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.658947in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.668448in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.673198in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.677949in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.682699in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.687450in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.692201in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.696951in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.701702in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.706452in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.711203in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.715953in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.720704in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.725455in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.730205in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.734956in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.739706in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.744457in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.749207in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.753958in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.758709in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.763459in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.768210in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.772960in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.777711in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.782461in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.787212in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.791963in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.796713in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.801464in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.806214in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.810965in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.815715in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.820466in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.825217in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.829967in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.834718in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.839468in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.844219in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.848969in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.853720in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.858471in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.863221in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.867972in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.872722in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.877473in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.882223in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.886974in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.891725in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.896475in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.901226in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.905976in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.910727in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.915477in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.920228in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.924979in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.929729in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.934480in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.939230in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.943981in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.948731in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.953482in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.958233in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.962983in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.967734in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.972484in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.977235in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.981985in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.986736in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.991487in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.996237in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.000988in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.005738in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.010489in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.015239in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.019990in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.024741in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.029491in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.034242in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.038992in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.043743in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.048493in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.053244in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.057995in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.062745in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.067496in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.072246in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.076997in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.081747in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.086498in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.091249in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.095999in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.100750in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.105500in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.110251in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.115001in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.119752in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.124503in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.129253in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.134004in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.138754in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.143505in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.148255in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.153006in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.157757in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.162507in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.167258in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.172008in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.176759in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.181509in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.186260in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.191011in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.195761in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.200512in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.205262in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.210013in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.214763in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.219514in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.224265in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.229015in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.233766in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.238516in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.243267in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.248017in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.252768in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.257519in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.262269in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.267020in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.271770in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.276521in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.281271in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.286022in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.290773in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.300274in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.305024in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.309775in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.314525in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.319276in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.324027in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.328777in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.333528in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.338278in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.343029in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.347779in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.352530in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.357281in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.362031in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.366782in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.371532in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.376283in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.381033in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.385784in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.390535in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.395285in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.400036in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.404786in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.409537in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.414287in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.419038in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.423789in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.428539in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.433290in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.438040in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.442791in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.447541in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.452292in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.457043in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.461793in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.466544in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.471294in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.476045in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.480795in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.485546in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.490297in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.495047in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.499798in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.504548in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.509299in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.514049in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.518800in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.523551in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.528301in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.533052in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.537802in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.542553in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.547303in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.552054in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.556805in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.561555in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.566306in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.571056in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.575807in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.580557in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.585308in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.590059in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.594809in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.599560in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.604310in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.609061in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.613811in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.618562in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.623313in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.628063in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.632814in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.637564in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.642315in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.647065in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.651816in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.656567in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.661317in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.666068in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.670818in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.675569in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.680319in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.685070in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.689821in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.694571in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.699322in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.704072in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.708823in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.713573in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.718324in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.723075in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.727825in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.732576in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.737326in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.742077in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.746827in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.751578in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.756329in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.761079in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.765830in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.770580in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.775331in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.780081in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.784832in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.789583in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.794333in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.799084in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.803834in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.808585in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.813335in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.818086in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.822837in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.827587in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.832338in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.837088in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.841839in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.846589in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.851340in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.856091in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.860841in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.865592in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.870342in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.875093in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.879843in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.884594in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.889345in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.894095in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.898846in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.903596in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.908347in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.913097in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.917848in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.922599in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.927349in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.932100in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.936850in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.941601in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.946351in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.951102in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.955853in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.960603in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.965354in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.970104in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.974855in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.979605in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.984356in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.989107in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.993857in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{11.998608in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.003358in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.008109in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.012859in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.017610in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.022361in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.027111in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.031862in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.036612in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.041363in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.046113in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.050864in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.055615in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.060365in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.065116in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.069866in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.074617in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.079367in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.084118in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.088869in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.093619in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.098370in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.103120in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.107871in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.112621in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.117372in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.122123in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.126873in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.131624in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.136374in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.141125in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.145875in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.150626in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.155377in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.160127in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.164878in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.169628in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.174379in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.179129in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.183880in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.188631in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.193381in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.198132in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.202882in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.207633in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.212383in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.217134in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.221885in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.226635in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.231386in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.236136in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.240887in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.245637in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.250388in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.255139in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.259889in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.264640in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.269390in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.274141in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.278891in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.283642in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.288393in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.293143in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.297894in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.302644in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.307395in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.312145in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.316896in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.321647in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.326397in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.331148in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.335898in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.340649in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.345399in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.350150in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.354901in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.359651in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.364402in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.369152in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.373903in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.378653in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.383404in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.388155in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.392905in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.397656in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.402406in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.407157in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.411907in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.416658in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.421409in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.426159in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.430910in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.435660in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.440411in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.445161in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.449912in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.454663in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.459413in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.464164in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.468914in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.473665in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.478415in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.483166in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.487917in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.492667in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.497418in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.502168in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.506919in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.511669in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.516420in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.521171in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.525921in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.530672in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.535422in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.540173in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.544923in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.549674in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.554425in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.559175in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.563926in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.568676in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.573427in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.578177in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.582928in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.587679in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.592429in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.597180in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.601930in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.606681in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.611431in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.616182in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.620933in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.625683in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.630434in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.635184in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.639935in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.644685in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.649436in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.654187in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.658937in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.663688in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.668438in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.673189in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.677939in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.682690in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.687441in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.692191in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.696942in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.701692in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.706443in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.711193in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.715944in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.720695in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.725445in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.730196in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.734946in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.739697in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.744447in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.749198in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.753949in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.758699in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.763450in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.768200in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.772951in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.777701in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.782452in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.787203in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.791953in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.796704in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.801454in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.806205in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.810955in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.815706in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.820457in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.825207in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.829958in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.834708in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.839459in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.844209in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.848960in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.853711in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.858461in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.863212in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.867962in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.872713in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.877463in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.882214in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.886965in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.891715in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.896466in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.901216in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.905967in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.910717in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.915468in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.920219in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.924969in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.929720in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.934470in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.939221in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.943971in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.948722in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.953473in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.958223in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.962974in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.967724in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.972475in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.977225in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.981976in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.986727in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.991477in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{12.996228in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.000978in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.005729in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.010479in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.015230in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.019981in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.024731in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.029482in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.034232in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.038983in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.043733in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.048484in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.053235in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.057985in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.062736in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.067486in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.072237in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.076987in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.081738in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.086489in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.091239in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.095990in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.100740in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.105491in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.110241in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.114992in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.119743in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.124493in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.129244in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.133994in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.138745in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.143495in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.148246in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.152997in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.157747in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.162498in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.167248in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.171999in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.176749in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.181500in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.186251in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.191001in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.195752in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.200502in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.205253in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.210003in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.214754in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.219505in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.224255in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.229006in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.233756in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.238507in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.243257in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.248008in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.252759in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.257509in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.262260in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.267010in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.271761in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.276511in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.281262in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.286013in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.290763in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.295514in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.300264in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.305015in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.309765in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.314516in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.319267in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.324017in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.328768in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.333518in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.338269in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.343019in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.347770in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.352521in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.357271in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.362022in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.366772in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.371523in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.376273in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.381024in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.385775in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.390525in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.395276in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.400026in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.404777in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.409527in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.414278in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.419029in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.423779in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.428530in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.433280in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.438031in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.442781in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.447532in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.452283in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.457033in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.461784in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.466534in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.471285in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.476035in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.480786in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.485537in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.490287in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.495038in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.499788in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.504539in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.509289in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.514040in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.518791in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.523541in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.528292in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.533042in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.537793in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.542543in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.547294in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.552045in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.556795in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.561546in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.566296in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.571047in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.575797in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.580548in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.585299in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.590049in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.594800in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.599550in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.604301in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.609051in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.613802in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.618553in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.623303in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.628054in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.632804in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.637555in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.642305in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.647056in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.651807in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.656557in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.661308in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.666058in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.670809in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.675559in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.680310in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.685061in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.689811in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.694562in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.699312in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.704063in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.708813in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.713564in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.718315in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.723065in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.727816in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.732566in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.737317in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.742067in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.746818in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.751569in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.756319in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.761070in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.765820in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.770571in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.775321in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.780072in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.784823in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.789573in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.794324in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.799074in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.803825in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.808575in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.813326in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.818077in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.822827in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.827578in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.832328in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.837079in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.841829in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.846580in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.851331in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.856081in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.860832in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.865582in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.870333in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.875083in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.879834in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.884585in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.889335in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.894086in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.898836in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.903587in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.908337in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.913088in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.917839in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.922589in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.927340in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.932090in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.936841in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.941591in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.946342in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.951093in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.955843in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.960594in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.965344in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.970095in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.974845in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.979596in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.984347in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.989097in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.993848in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{13.998598in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.003349in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.008099in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.012850in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.017601in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.022351in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.027102in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.031852in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.036603in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.041353in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.046104in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.050855in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.055605in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.060356in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.065106in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.069857in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.074607in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.079358in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.084109in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.088859in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.093610in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.098360in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.103111in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.107861in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.112612in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.117363in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.122113in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.126864in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.131614in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.136365in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.141115in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.145866in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.150617in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.155367in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.160118in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.164868in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.169619in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.174369in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.179120in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.183871in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.188621in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.193372in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.198122in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.202873in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.207623in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.212374in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.217125in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.221875in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.226626in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.231376in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.236127in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.240877in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.245628in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.250379in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.255129in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.259880in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.264630in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.269381in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.274131in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.278882in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.283633in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.288383in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.293134in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.297884in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.302635in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.307385in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.312136in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{14.312136in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{14.307385in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{14.302635in}{0.419929in}}%
\pgfpathlineto{\pgfqpoint{14.297884in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{14.293134in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{14.288383in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{14.283633in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{14.278882in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{14.274131in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{14.269381in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{14.264630in}{0.407621in}}%
\pgfpathlineto{\pgfqpoint{14.259880in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{14.255129in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{14.250379in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{14.245628in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{14.240877in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{14.236127in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{14.231376in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{14.226626in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{14.221875in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{14.217125in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{14.212374in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{14.207623in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{14.202873in}{0.411512in}}%
\pgfpathlineto{\pgfqpoint{14.198122in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{14.193372in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{14.188621in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{14.183871in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{14.179120in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{14.174369in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{14.169619in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{14.164868in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{14.160118in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{14.155367in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{14.150617in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{14.145866in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{14.141115in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{14.136365in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{14.131614in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{14.126864in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{14.122113in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{14.117363in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{14.112612in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{14.107861in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{14.103111in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{14.098360in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{14.093610in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{14.088859in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{14.084109in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{14.079358in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{14.074607in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{14.069857in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{14.065106in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{14.060356in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{14.055605in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{14.050855in}{0.399837in}}%
\pgfpathlineto{\pgfqpoint{14.046104in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{14.041353in}{0.421196in}}%
\pgfpathlineto{\pgfqpoint{14.036603in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{14.031852in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{14.027102in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{14.022351in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{14.017601in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{14.012850in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{14.008099in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{14.003349in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.998598in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{13.993848in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{13.989097in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.984347in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{13.979596in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.974845in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.970095in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.965344in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.960594in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.955843in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{13.951093in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.946342in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{13.941591in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.936841in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{13.932090in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.927340in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.922589in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.917839in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.913088in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.908337in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.903587in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{13.898836in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{13.894086in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{13.889335in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{13.884585in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.879834in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.875083in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.870333in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{13.865582in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{13.860832in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.856081in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.851331in}{0.421196in}}%
\pgfpathlineto{\pgfqpoint{13.846580in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{13.841829in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.837079in}{0.417938in}}%
\pgfpathlineto{\pgfqpoint{13.832328in}{0.422464in}}%
\pgfpathlineto{\pgfqpoint{13.827578in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.822827in}{0.421830in}}%
\pgfpathlineto{\pgfqpoint{13.818077in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.813326in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{13.808575in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.803825in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{13.799074in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.794324in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.789573in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.784823in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.780072in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.775321in}{0.419929in}}%
\pgfpathlineto{\pgfqpoint{13.770571in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.765820in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.761070in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.756319in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.751569in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.746818in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.742067in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.737317in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.732566in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.727816in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{13.723065in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.718315in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.713564in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.708813in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.704063in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.699312in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{13.694562in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.689811in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.685061in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{13.680310in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{13.675559in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.670809in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.666058in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.661308in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{13.656557in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.651807in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.647056in}{0.417938in}}%
\pgfpathlineto{\pgfqpoint{13.642305in}{0.428980in}}%
\pgfpathlineto{\pgfqpoint{13.637555in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{13.632804in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{13.628054in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.623303in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.618553in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.613802in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.609051in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.604301in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.599550in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.594800in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{13.590049in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{13.585299in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.580548in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.575797in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.571047in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.566296in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.561546in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{13.556795in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.552045in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.547294in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{13.542543in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{13.537793in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.533042in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{13.528292in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.523541in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.518791in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{13.514040in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{13.509289in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.504539in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.499788in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.495038in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.490287in}{0.399837in}}%
\pgfpathlineto{\pgfqpoint{13.485537in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.480786in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.476035in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.471285in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.466534in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.461784in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.457033in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{13.452283in}{0.423821in}}%
\pgfpathlineto{\pgfqpoint{13.447532in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.442781in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.438031in}{0.411512in}}%
\pgfpathlineto{\pgfqpoint{13.433280in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.428530in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.423779in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.419029in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.414278in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.409527in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.404777in}{0.421196in}}%
\pgfpathlineto{\pgfqpoint{13.400026in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{13.395276in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.390525in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.385775in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.381024in}{0.399837in}}%
\pgfpathlineto{\pgfqpoint{13.376273in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.371523in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.366772in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{13.362022in}{0.407621in}}%
\pgfpathlineto{\pgfqpoint{13.357271in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{13.352521in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.347770in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.343019in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.338269in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{13.333518in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.328768in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.324017in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{13.319267in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{13.314516in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.309765in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{13.305015in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.300264in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{13.295514in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.290763in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.286013in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.281262in}{0.419929in}}%
\pgfpathlineto{\pgfqpoint{13.276511in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.271761in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.267010in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{13.262260in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.257509in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.252759in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.248008in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.243257in}{0.407621in}}%
\pgfpathlineto{\pgfqpoint{13.238507in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.233756in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.229006in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{13.224255in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.219505in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.214754in}{0.423188in}}%
\pgfpathlineto{\pgfqpoint{13.210003in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.205253in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.200502in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{13.195752in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.191001in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.186251in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.181500in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.176749in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.171999in}{0.417938in}}%
\pgfpathlineto{\pgfqpoint{13.167248in}{0.417938in}}%
\pgfpathlineto{\pgfqpoint{13.162498in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.157747in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.152997in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{13.148246in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{13.143495in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{13.138745in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{13.133994in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.129244in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{13.124493in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{13.119743in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.114992in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{13.110241in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{13.105491in}{0.427713in}}%
\pgfpathlineto{\pgfqpoint{13.100740in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.095990in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{13.091239in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.086489in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.081738in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.076987in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{13.072237in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.067486in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.062736in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{13.057985in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{13.053235in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{13.048484in}{0.435496in}}%
\pgfpathlineto{\pgfqpoint{13.043733in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{13.038983in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{13.034232in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{13.029482in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{13.024731in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.019981in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{13.015230in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{13.010479in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{13.005729in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{13.000978in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.996228in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{12.991477in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{12.986727in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{12.981976in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{12.977225in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.972475in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.967724in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.962974in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.958223in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{12.953473in}{0.407621in}}%
\pgfpathlineto{\pgfqpoint{12.948722in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{12.943971in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{12.939221in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.934470in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.929720in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.924969in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{12.920219in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.915468in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.910717in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.905967in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.901216in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.896466in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.891715in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.886965in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.882214in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{12.877463in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.872713in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.867962in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{12.863212in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{12.858461in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.853711in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.848960in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.844209in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.839459in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{12.834708in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{12.829958in}{0.426355in}}%
\pgfpathlineto{\pgfqpoint{12.825207in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.820457in}{0.419929in}}%
\pgfpathlineto{\pgfqpoint{12.815706in}{0.407621in}}%
\pgfpathlineto{\pgfqpoint{12.810955in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.806205in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{12.801454in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.796704in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.791953in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.787203in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.782452in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{12.777701in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.772951in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{12.768200in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{12.763450in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{12.758699in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.753949in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{12.749198in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.744447in}{0.419929in}}%
\pgfpathlineto{\pgfqpoint{12.739697in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.734946in}{0.411512in}}%
\pgfpathlineto{\pgfqpoint{12.730196in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{12.725445in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.720695in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.715944in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{12.711193in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.706443in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.701692in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.696942in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.692191in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.687441in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{12.682690in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.677939in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.673189in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.668438in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.663688in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.658937in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.654187in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.649436in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{12.644685in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.639935in}{0.421196in}}%
\pgfpathlineto{\pgfqpoint{12.635184in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.630434in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{12.625683in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.620933in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.616182in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{12.611431in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{12.606681in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.601930in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.597180in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.592429in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{12.587679in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{12.582928in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.578177in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.573427in}{0.419929in}}%
\pgfpathlineto{\pgfqpoint{12.568676in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.563926in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.559175in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.554425in}{0.419929in}}%
\pgfpathlineto{\pgfqpoint{12.549674in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.544923in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.540173in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{12.535422in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{12.530672in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.525921in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.521171in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.516420in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.511669in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{12.506919in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.502168in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.497418in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.492667in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.487917in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{12.483166in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.478415in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.473665in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{12.468914in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.464164in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.459413in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.454663in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.449912in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.445161in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.440411in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.435660in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.430910in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{12.426159in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{12.421409in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.416658in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.411907in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.407157in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.402406in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.397656in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.392905in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.388155in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.383404in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{12.378653in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.373903in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.369152in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{12.364402in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.359651in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.354901in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.350150in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{12.345399in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.340649in}{0.407621in}}%
\pgfpathlineto{\pgfqpoint{12.335898in}{0.399837in}}%
\pgfpathlineto{\pgfqpoint{12.331148in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.326397in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.321647in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.316896in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.312145in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.307395in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.302644in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{12.297894in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.293143in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.288393in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.283642in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.278891in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.274141in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.269390in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{12.264640in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{12.259889in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.255139in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.250388in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.245637in}{0.421830in}}%
\pgfpathlineto{\pgfqpoint{12.240887in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.236136in}{0.417938in}}%
\pgfpathlineto{\pgfqpoint{12.231386in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.226635in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.221885in}{0.425088in}}%
\pgfpathlineto{\pgfqpoint{12.217134in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.212383in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.207633in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.202882in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.198132in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.193381in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.188631in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.183880in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.179129in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.174379in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.169628in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.164878in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.160127in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.155377in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{12.150626in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.145875in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.141125in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.136374in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.131624in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.126873in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.122123in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{12.117372in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{12.112621in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{12.107871in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.103120in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.098370in}{0.422464in}}%
\pgfpathlineto{\pgfqpoint{12.093619in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.088869in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.084118in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.079367in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{12.074617in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{12.069866in}{0.423821in}}%
\pgfpathlineto{\pgfqpoint{12.065116in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{12.060365in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{12.055615in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.050864in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.046113in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.041363in}{0.407621in}}%
\pgfpathlineto{\pgfqpoint{12.036612in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{12.031862in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{12.027111in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.022361in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{12.017610in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{12.012859in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.008109in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{12.003358in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{11.998608in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.993857in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{11.989107in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{11.984356in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{11.979605in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{11.974855in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.970104in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{11.965354in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{11.960603in}{0.407621in}}%
\pgfpathlineto{\pgfqpoint{11.955853in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{11.951102in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.946351in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.941601in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.936850in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.932100in}{0.425088in}}%
\pgfpathlineto{\pgfqpoint{11.927349in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.922599in}{0.428346in}}%
\pgfpathlineto{\pgfqpoint{11.917848in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.913097in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.908347in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.903596in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.898846in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{11.894095in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{11.889345in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.884594in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.879843in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{11.875093in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.870342in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{11.865592in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.860841in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.856091in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.851340in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{11.846589in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.841839in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.837088in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.832338in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.827587in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.822837in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{11.818086in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.813335in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{11.808585in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{11.803834in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{11.799084in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{11.794333in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.789583in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.784832in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{11.780081in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.775331in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.770580in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.765830in}{0.421830in}}%
\pgfpathlineto{\pgfqpoint{11.761079in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.756329in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{11.751578in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.746827in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.742077in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.737326in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.732576in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.727825in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.723075in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.718324in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.713573in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.708823in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.704072in}{0.417938in}}%
\pgfpathlineto{\pgfqpoint{11.699322in}{0.411512in}}%
\pgfpathlineto{\pgfqpoint{11.694571in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{11.689821in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.685070in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.680319in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{11.675569in}{0.417938in}}%
\pgfpathlineto{\pgfqpoint{11.670818in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.666068in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.661317in}{0.411512in}}%
\pgfpathlineto{\pgfqpoint{11.656567in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.651816in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.647065in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.642315in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{11.637564in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.632814in}{0.427713in}}%
\pgfpathlineto{\pgfqpoint{11.628063in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.623313in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.618562in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.613811in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{11.609061in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.604310in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.599560in}{0.419929in}}%
\pgfpathlineto{\pgfqpoint{11.594809in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.590059in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{11.585308in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.580557in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.575807in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{11.571056in}{0.407621in}}%
\pgfpathlineto{\pgfqpoint{11.566306in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.561555in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.556805in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.552054in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{11.547303in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{11.542553in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.537802in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.533052in}{0.423188in}}%
\pgfpathlineto{\pgfqpoint{11.528301in}{0.399837in}}%
\pgfpathlineto{\pgfqpoint{11.523551in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.518800in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.514049in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{11.509299in}{0.421830in}}%
\pgfpathlineto{\pgfqpoint{11.504548in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{11.499798in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{11.495047in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{11.490297in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{11.485546in}{0.439388in}}%
\pgfpathlineto{\pgfqpoint{11.480795in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{11.476045in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{11.471294in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{11.466544in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.461793in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.457043in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.452292in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.447541in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.442791in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{11.438040in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{11.433290in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.428539in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{11.423789in}{0.419929in}}%
\pgfpathlineto{\pgfqpoint{11.419038in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.414287in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.409537in}{0.419296in}}%
\pgfpathlineto{\pgfqpoint{11.404786in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.400036in}{0.421196in}}%
\pgfpathlineto{\pgfqpoint{11.395285in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{11.390535in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{11.385784in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{11.381033in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.376283in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.371532in}{0.422464in}}%
\pgfpathlineto{\pgfqpoint{11.366782in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.362031in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.357281in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{11.352530in}{0.423188in}}%
\pgfpathlineto{\pgfqpoint{11.347779in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.343029in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.338278in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{11.333528in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{11.328777in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{11.324027in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.319276in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.314525in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.309775in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.305024in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.300274in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{11.290773in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.286022in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{11.281271in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{11.276521in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{11.271770in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.267020in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.262269in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.257519in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.252768in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.248017in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.243267in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.238516in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{11.233766in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.229015in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{11.224265in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.219514in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.214763in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{11.210013in}{0.399837in}}%
\pgfpathlineto{\pgfqpoint{11.205262in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{11.200512in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.195761in}{0.417938in}}%
\pgfpathlineto{\pgfqpoint{11.191011in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.186260in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.181509in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.176759in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.172008in}{0.399837in}}%
\pgfpathlineto{\pgfqpoint{11.167258in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.162507in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.157757in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.153006in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{11.148255in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{11.143505in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{11.138754in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.134004in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.129253in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{11.124503in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.119752in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.115001in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.110251in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.105500in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.100750in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{11.095999in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.091249in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{11.086498in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.081747in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.076997in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.072246in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{11.067496in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.062745in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{11.057995in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.053244in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{11.048493in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{11.043743in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{11.038992in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.034242in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.029491in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.024741in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{11.019990in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{11.015239in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.010489in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.005738in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{11.000988in}{0.417938in}}%
\pgfpathlineto{\pgfqpoint{10.996237in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{10.991487in}{0.417938in}}%
\pgfpathlineto{\pgfqpoint{10.986736in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{10.981985in}{0.421196in}}%
\pgfpathlineto{\pgfqpoint{10.977235in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{10.972484in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.967734in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{10.962983in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{10.958233in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{10.953482in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{10.948731in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.943981in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{10.939230in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{10.934480in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.929729in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{10.924979in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.920228in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{10.915477in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.910727in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.905976in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{10.901226in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.896475in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{10.891725in}{0.421196in}}%
\pgfpathlineto{\pgfqpoint{10.886974in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{10.882223in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.877473in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.872722in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{10.867972in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{10.863221in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.858471in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{10.853720in}{0.407621in}}%
\pgfpathlineto{\pgfqpoint{10.848969in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{10.844219in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.839468in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{10.834718in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{10.829967in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.825217in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.820466in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.815715in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{10.810965in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{10.806214in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{10.801464in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{10.796713in}{0.419929in}}%
\pgfpathlineto{\pgfqpoint{10.791963in}{0.419929in}}%
\pgfpathlineto{\pgfqpoint{10.787212in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{10.782461in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{10.777711in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{10.772960in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{10.768210in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{10.763459in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.758709in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.753958in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.749207in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.744457in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{10.739706in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.734956in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.730205in}{0.417938in}}%
\pgfpathlineto{\pgfqpoint{10.725455in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{10.720704in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{10.715953in}{0.399837in}}%
\pgfpathlineto{\pgfqpoint{10.711203in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.706452in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{10.701702in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.696951in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.692201in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.687450in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{10.682699in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{10.677949in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.673198in}{0.407621in}}%
\pgfpathlineto{\pgfqpoint{10.668448in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{10.658947in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{10.654196in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.649445in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{10.644695in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{10.639944in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{10.635194in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{10.630443in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{10.625693in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.620942in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{10.616191in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.611441in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{10.606690in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.601940in}{0.411512in}}%
\pgfpathlineto{\pgfqpoint{10.597189in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.592439in}{0.416038in}}%
\pgfpathlineto{\pgfqpoint{10.587688in}{0.404362in}}%
\pgfpathlineto{\pgfqpoint{10.582937in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.578187in}{0.411512in}}%
\pgfpathlineto{\pgfqpoint{10.573436in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{10.568686in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{10.563935in}{0.399837in}}%
\pgfpathlineto{\pgfqpoint{10.559185in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{10.554434in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{10.549683in}{0.408254in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{0.417305in}}%
\pgfpathlineto{\pgfqpoint{10.540182in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.535432in}{0.412779in}}%
\pgfpathlineto{\pgfqpoint{10.530681in}{0.420563in}}%
\pgfpathlineto{\pgfqpoint{10.525931in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{10.521180in}{0.399837in}}%
\pgfpathlineto{\pgfqpoint{10.521180in}{0.399837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.521180in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.521180in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.525931in}{1.214992in}}%
\pgfpathlineto{\pgfqpoint{10.530681in}{1.285069in}}%
\pgfpathlineto{\pgfqpoint{10.535432in}{1.297307in}}%
\pgfpathlineto{\pgfqpoint{10.540182in}{1.301461in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{1.317143in}}%
\pgfpathlineto{\pgfqpoint{10.549683in}{1.334768in}}%
\pgfpathlineto{\pgfqpoint{10.554434in}{1.358493in}}%
\pgfpathlineto{\pgfqpoint{10.559185in}{1.362972in}}%
\pgfpathlineto{\pgfqpoint{10.563935in}{1.352423in}}%
\pgfpathlineto{\pgfqpoint{10.568686in}{1.365364in}}%
\pgfpathlineto{\pgfqpoint{10.573436in}{1.376332in}}%
\pgfpathlineto{\pgfqpoint{10.578187in}{1.383957in}}%
\pgfpathlineto{\pgfqpoint{10.582937in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{10.587688in}{1.386884in}}%
\pgfpathlineto{\pgfqpoint{10.592439in}{1.399297in}}%
\pgfpathlineto{\pgfqpoint{10.597189in}{1.422834in}}%
\pgfpathlineto{\pgfqpoint{10.601940in}{1.390546in}}%
\pgfpathlineto{\pgfqpoint{10.606690in}{1.386058in}}%
\pgfpathlineto{\pgfqpoint{10.611441in}{1.408385in}}%
\pgfpathlineto{\pgfqpoint{10.616191in}{1.395422in}}%
\pgfpathlineto{\pgfqpoint{10.620942in}{1.376374in}}%
\pgfpathlineto{\pgfqpoint{10.625693in}{1.378570in}}%
\pgfpathlineto{\pgfqpoint{10.630443in}{1.389587in}}%
\pgfpathlineto{\pgfqpoint{10.635194in}{1.406188in}}%
\pgfpathlineto{\pgfqpoint{10.639944in}{1.375905in}}%
\pgfpathlineto{\pgfqpoint{10.644695in}{1.395494in}}%
\pgfpathlineto{\pgfqpoint{10.649445in}{1.385206in}}%
\pgfpathlineto{\pgfqpoint{10.654196in}{1.391249in}}%
\pgfpathlineto{\pgfqpoint{10.658947in}{1.379074in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{1.401095in}}%
\pgfpathlineto{\pgfqpoint{10.668448in}{1.424212in}}%
\pgfpathlineto{\pgfqpoint{10.673198in}{1.389474in}}%
\pgfpathlineto{\pgfqpoint{10.677949in}{1.388396in}}%
\pgfpathlineto{\pgfqpoint{10.682699in}{1.405482in}}%
\pgfpathlineto{\pgfqpoint{10.687450in}{1.407032in}}%
\pgfpathlineto{\pgfqpoint{10.692201in}{1.382427in}}%
\pgfpathlineto{\pgfqpoint{10.696951in}{1.368869in}}%
\pgfpathlineto{\pgfqpoint{10.701702in}{1.391053in}}%
\pgfpathlineto{\pgfqpoint{10.706452in}{1.399026in}}%
\pgfpathlineto{\pgfqpoint{10.711203in}{1.369679in}}%
\pgfpathlineto{\pgfqpoint{10.715953in}{1.382590in}}%
\pgfpathlineto{\pgfqpoint{10.720704in}{1.400815in}}%
\pgfpathlineto{\pgfqpoint{10.725455in}{1.419250in}}%
\pgfpathlineto{\pgfqpoint{10.730205in}{1.366482in}}%
\pgfpathlineto{\pgfqpoint{10.734956in}{1.379423in}}%
\pgfpathlineto{\pgfqpoint{10.739706in}{1.409952in}}%
\pgfpathlineto{\pgfqpoint{10.744457in}{1.412092in}}%
\pgfpathlineto{\pgfqpoint{10.749207in}{1.366920in}}%
\pgfpathlineto{\pgfqpoint{10.753958in}{1.363137in}}%
\pgfpathlineto{\pgfqpoint{10.758709in}{1.379506in}}%
\pgfpathlineto{\pgfqpoint{10.763459in}{1.409284in}}%
\pgfpathlineto{\pgfqpoint{10.768210in}{1.384409in}}%
\pgfpathlineto{\pgfqpoint{10.772960in}{1.401186in}}%
\pgfpathlineto{\pgfqpoint{10.777711in}{1.402883in}}%
\pgfpathlineto{\pgfqpoint{10.782461in}{1.394782in}}%
\pgfpathlineto{\pgfqpoint{10.787212in}{1.365301in}}%
\pgfpathlineto{\pgfqpoint{10.791963in}{1.349397in}}%
\pgfpathlineto{\pgfqpoint{10.796713in}{1.408499in}}%
\pgfpathlineto{\pgfqpoint{10.801464in}{1.393496in}}%
\pgfpathlineto{\pgfqpoint{10.806214in}{1.378671in}}%
\pgfpathlineto{\pgfqpoint{10.810965in}{1.390456in}}%
\pgfpathlineto{\pgfqpoint{10.815715in}{1.387621in}}%
\pgfpathlineto{\pgfqpoint{10.820466in}{1.393357in}}%
\pgfpathlineto{\pgfqpoint{10.825217in}{1.372234in}}%
\pgfpathlineto{\pgfqpoint{10.829967in}{1.384802in}}%
\pgfpathlineto{\pgfqpoint{10.834718in}{1.405213in}}%
\pgfpathlineto{\pgfqpoint{10.839468in}{1.379642in}}%
\pgfpathlineto{\pgfqpoint{10.844219in}{1.386964in}}%
\pgfpathlineto{\pgfqpoint{10.848969in}{1.399828in}}%
\pgfpathlineto{\pgfqpoint{10.853720in}{1.399124in}}%
\pgfpathlineto{\pgfqpoint{10.858471in}{1.381332in}}%
\pgfpathlineto{\pgfqpoint{10.863221in}{1.390321in}}%
\pgfpathlineto{\pgfqpoint{10.867972in}{1.401884in}}%
\pgfpathlineto{\pgfqpoint{10.872722in}{1.415684in}}%
\pgfpathlineto{\pgfqpoint{10.877473in}{1.375635in}}%
\pgfpathlineto{\pgfqpoint{10.882223in}{1.373932in}}%
\pgfpathlineto{\pgfqpoint{10.886974in}{1.393962in}}%
\pgfpathlineto{\pgfqpoint{10.891725in}{1.403331in}}%
\pgfpathlineto{\pgfqpoint{10.896475in}{1.395433in}}%
\pgfpathlineto{\pgfqpoint{10.901226in}{1.382146in}}%
\pgfpathlineto{\pgfqpoint{10.905976in}{1.398548in}}%
\pgfpathlineto{\pgfqpoint{10.910727in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{10.915477in}{1.397628in}}%
\pgfpathlineto{\pgfqpoint{10.920228in}{1.376931in}}%
\pgfpathlineto{\pgfqpoint{10.924979in}{1.419369in}}%
\pgfpathlineto{\pgfqpoint{10.929729in}{1.400120in}}%
\pgfpathlineto{\pgfqpoint{10.934480in}{1.381062in}}%
\pgfpathlineto{\pgfqpoint{10.939230in}{1.393407in}}%
\pgfpathlineto{\pgfqpoint{10.943981in}{1.407226in}}%
\pgfpathlineto{\pgfqpoint{10.948731in}{1.395973in}}%
\pgfpathlineto{\pgfqpoint{10.953482in}{1.370487in}}%
\pgfpathlineto{\pgfqpoint{10.958233in}{1.403230in}}%
\pgfpathlineto{\pgfqpoint{10.962983in}{1.398760in}}%
\pgfpathlineto{\pgfqpoint{10.967734in}{1.386064in}}%
\pgfpathlineto{\pgfqpoint{10.972484in}{1.361587in}}%
\pgfpathlineto{\pgfqpoint{10.977235in}{1.384438in}}%
\pgfpathlineto{\pgfqpoint{10.981985in}{1.404065in}}%
\pgfpathlineto{\pgfqpoint{10.986736in}{1.370899in}}%
\pgfpathlineto{\pgfqpoint{10.991487in}{1.380209in}}%
\pgfpathlineto{\pgfqpoint{10.996237in}{1.390727in}}%
\pgfpathlineto{\pgfqpoint{11.000988in}{1.426972in}}%
\pgfpathlineto{\pgfqpoint{11.005738in}{1.368267in}}%
\pgfpathlineto{\pgfqpoint{11.010489in}{1.378973in}}%
\pgfpathlineto{\pgfqpoint{11.015239in}{1.408312in}}%
\pgfpathlineto{\pgfqpoint{11.019990in}{1.421172in}}%
\pgfpathlineto{\pgfqpoint{11.024741in}{1.367407in}}%
\pgfpathlineto{\pgfqpoint{11.029491in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{11.034242in}{1.389881in}}%
\pgfpathlineto{\pgfqpoint{11.038992in}{1.412594in}}%
\pgfpathlineto{\pgfqpoint{11.043743in}{1.366282in}}%
\pgfpathlineto{\pgfqpoint{11.048493in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{11.053244in}{1.387992in}}%
\pgfpathlineto{\pgfqpoint{11.057995in}{1.371898in}}%
\pgfpathlineto{\pgfqpoint{11.062745in}{1.378510in}}%
\pgfpathlineto{\pgfqpoint{11.067496in}{1.397824in}}%
\pgfpathlineto{\pgfqpoint{11.072246in}{1.383748in}}%
\pgfpathlineto{\pgfqpoint{11.076997in}{1.411230in}}%
\pgfpathlineto{\pgfqpoint{11.081747in}{1.371770in}}%
\pgfpathlineto{\pgfqpoint{11.086498in}{1.403858in}}%
\pgfpathlineto{\pgfqpoint{11.091249in}{1.392101in}}%
\pgfpathlineto{\pgfqpoint{11.095999in}{1.401299in}}%
\pgfpathlineto{\pgfqpoint{11.100750in}{1.369939in}}%
\pgfpathlineto{\pgfqpoint{11.105500in}{1.400675in}}%
\pgfpathlineto{\pgfqpoint{11.110251in}{1.403592in}}%
\pgfpathlineto{\pgfqpoint{11.115001in}{1.403629in}}%
\pgfpathlineto{\pgfqpoint{11.119752in}{1.354850in}}%
\pgfpathlineto{\pgfqpoint{11.124503in}{1.388720in}}%
\pgfpathlineto{\pgfqpoint{11.129253in}{1.407973in}}%
\pgfpathlineto{\pgfqpoint{11.134004in}{1.387769in}}%
\pgfpathlineto{\pgfqpoint{11.138754in}{1.354209in}}%
\pgfpathlineto{\pgfqpoint{11.143505in}{1.396966in}}%
\pgfpathlineto{\pgfqpoint{11.148255in}{1.411060in}}%
\pgfpathlineto{\pgfqpoint{11.153006in}{1.379689in}}%
\pgfpathlineto{\pgfqpoint{11.157757in}{1.360779in}}%
\pgfpathlineto{\pgfqpoint{11.162507in}{1.375803in}}%
\pgfpathlineto{\pgfqpoint{11.167258in}{1.412670in}}%
\pgfpathlineto{\pgfqpoint{11.172008in}{1.354401in}}%
\pgfpathlineto{\pgfqpoint{11.176759in}{1.373531in}}%
\pgfpathlineto{\pgfqpoint{11.181509in}{1.398950in}}%
\pgfpathlineto{\pgfqpoint{11.186260in}{1.404547in}}%
\pgfpathlineto{\pgfqpoint{11.191011in}{1.373659in}}%
\pgfpathlineto{\pgfqpoint{11.195761in}{1.359775in}}%
\pgfpathlineto{\pgfqpoint{11.200512in}{1.403990in}}%
\pgfpathlineto{\pgfqpoint{11.205262in}{1.422032in}}%
\pgfpathlineto{\pgfqpoint{11.210013in}{1.377910in}}%
\pgfpathlineto{\pgfqpoint{11.214763in}{1.370893in}}%
\pgfpathlineto{\pgfqpoint{11.219514in}{1.413466in}}%
\pgfpathlineto{\pgfqpoint{11.224265in}{1.392928in}}%
\pgfpathlineto{\pgfqpoint{11.229015in}{1.367245in}}%
\pgfpathlineto{\pgfqpoint{11.233766in}{1.391698in}}%
\pgfpathlineto{\pgfqpoint{11.238516in}{1.411066in}}%
\pgfpathlineto{\pgfqpoint{11.243267in}{1.409460in}}%
\pgfpathlineto{\pgfqpoint{11.248017in}{1.377026in}}%
\pgfpathlineto{\pgfqpoint{11.252768in}{1.375641in}}%
\pgfpathlineto{\pgfqpoint{11.257519in}{1.414573in}}%
\pgfpathlineto{\pgfqpoint{11.262269in}{1.423434in}}%
\pgfpathlineto{\pgfqpoint{11.267020in}{1.367869in}}%
\pgfpathlineto{\pgfqpoint{11.271770in}{1.389117in}}%
\pgfpathlineto{\pgfqpoint{11.276521in}{1.400950in}}%
\pgfpathlineto{\pgfqpoint{11.281271in}{1.388646in}}%
\pgfpathlineto{\pgfqpoint{11.286022in}{1.378938in}}%
\pgfpathlineto{\pgfqpoint{11.290773in}{1.388305in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{1.402915in}}%
\pgfpathlineto{\pgfqpoint{11.300274in}{1.385206in}}%
\pgfpathlineto{\pgfqpoint{11.305024in}{1.367943in}}%
\pgfpathlineto{\pgfqpoint{11.309775in}{1.404515in}}%
\pgfpathlineto{\pgfqpoint{11.314525in}{1.412829in}}%
\pgfpathlineto{\pgfqpoint{11.319276in}{1.375539in}}%
\pgfpathlineto{\pgfqpoint{11.324027in}{1.371335in}}%
\pgfpathlineto{\pgfqpoint{11.328777in}{1.415170in}}%
\pgfpathlineto{\pgfqpoint{11.333528in}{1.414978in}}%
\pgfpathlineto{\pgfqpoint{11.338278in}{1.383667in}}%
\pgfpathlineto{\pgfqpoint{11.343029in}{1.376637in}}%
\pgfpathlineto{\pgfqpoint{11.347779in}{1.421512in}}%
\pgfpathlineto{\pgfqpoint{11.352530in}{1.418236in}}%
\pgfpathlineto{\pgfqpoint{11.357281in}{1.376823in}}%
\pgfpathlineto{\pgfqpoint{11.362031in}{1.384762in}}%
\pgfpathlineto{\pgfqpoint{11.366782in}{1.395306in}}%
\pgfpathlineto{\pgfqpoint{11.371532in}{1.385517in}}%
\pgfpathlineto{\pgfqpoint{11.376283in}{1.370739in}}%
\pgfpathlineto{\pgfqpoint{11.381033in}{1.371972in}}%
\pgfpathlineto{\pgfqpoint{11.385784in}{1.401771in}}%
\pgfpathlineto{\pgfqpoint{11.390535in}{1.398053in}}%
\pgfpathlineto{\pgfqpoint{11.395285in}{1.357805in}}%
\pgfpathlineto{\pgfqpoint{11.400036in}{1.378772in}}%
\pgfpathlineto{\pgfqpoint{11.404786in}{1.399833in}}%
\pgfpathlineto{\pgfqpoint{11.409537in}{1.403139in}}%
\pgfpathlineto{\pgfqpoint{11.414287in}{1.375436in}}%
\pgfpathlineto{\pgfqpoint{11.419038in}{1.390005in}}%
\pgfpathlineto{\pgfqpoint{11.423789in}{1.433136in}}%
\pgfpathlineto{\pgfqpoint{11.428539in}{1.389485in}}%
\pgfpathlineto{\pgfqpoint{11.433290in}{1.368335in}}%
\pgfpathlineto{\pgfqpoint{11.438040in}{1.396972in}}%
\pgfpathlineto{\pgfqpoint{11.442791in}{1.413974in}}%
\pgfpathlineto{\pgfqpoint{11.447541in}{1.387638in}}%
\pgfpathlineto{\pgfqpoint{11.452292in}{1.377498in}}%
\pgfpathlineto{\pgfqpoint{11.457043in}{1.401793in}}%
\pgfpathlineto{\pgfqpoint{11.461793in}{1.419290in}}%
\pgfpathlineto{\pgfqpoint{11.466544in}{1.386724in}}%
\pgfpathlineto{\pgfqpoint{11.471294in}{1.386827in}}%
\pgfpathlineto{\pgfqpoint{11.476045in}{1.390135in}}%
\pgfpathlineto{\pgfqpoint{11.480795in}{1.422516in}}%
\pgfpathlineto{\pgfqpoint{11.485546in}{1.390434in}}%
\pgfpathlineto{\pgfqpoint{11.490297in}{1.397900in}}%
\pgfpathlineto{\pgfqpoint{11.495047in}{1.390129in}}%
\pgfpathlineto{\pgfqpoint{11.499798in}{1.408098in}}%
\pgfpathlineto{\pgfqpoint{11.504548in}{1.389841in}}%
\pgfpathlineto{\pgfqpoint{11.509299in}{1.392247in}}%
\pgfpathlineto{\pgfqpoint{11.514049in}{1.407435in}}%
\pgfpathlineto{\pgfqpoint{11.518800in}{1.407121in}}%
\pgfpathlineto{\pgfqpoint{11.523551in}{1.380268in}}%
\pgfpathlineto{\pgfqpoint{11.528301in}{1.395532in}}%
\pgfpathlineto{\pgfqpoint{11.533052in}{1.400298in}}%
\pgfpathlineto{\pgfqpoint{11.537802in}{1.379133in}}%
\pgfpathlineto{\pgfqpoint{11.542553in}{1.372478in}}%
\pgfpathlineto{\pgfqpoint{11.547303in}{1.400363in}}%
\pgfpathlineto{\pgfqpoint{11.552054in}{1.399260in}}%
\pgfpathlineto{\pgfqpoint{11.556805in}{1.382887in}}%
\pgfpathlineto{\pgfqpoint{11.561555in}{1.355475in}}%
\pgfpathlineto{\pgfqpoint{11.566306in}{1.404139in}}%
\pgfpathlineto{\pgfqpoint{11.571056in}{1.402659in}}%
\pgfpathlineto{\pgfqpoint{11.575807in}{1.384588in}}%
\pgfpathlineto{\pgfqpoint{11.580557in}{1.362781in}}%
\pgfpathlineto{\pgfqpoint{11.585308in}{1.390135in}}%
\pgfpathlineto{\pgfqpoint{11.590059in}{1.429144in}}%
\pgfpathlineto{\pgfqpoint{11.594809in}{1.385673in}}%
\pgfpathlineto{\pgfqpoint{11.599560in}{1.354724in}}%
\pgfpathlineto{\pgfqpoint{11.604310in}{1.405118in}}%
\pgfpathlineto{\pgfqpoint{11.609061in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{11.613811in}{1.363595in}}%
\pgfpathlineto{\pgfqpoint{11.618562in}{1.385200in}}%
\pgfpathlineto{\pgfqpoint{11.623313in}{1.401750in}}%
\pgfpathlineto{\pgfqpoint{11.628063in}{1.417332in}}%
\pgfpathlineto{\pgfqpoint{11.632814in}{1.396555in}}%
\pgfpathlineto{\pgfqpoint{11.637564in}{1.381027in}}%
\pgfpathlineto{\pgfqpoint{11.642315in}{1.389836in}}%
\pgfpathlineto{\pgfqpoint{11.647065in}{1.414142in}}%
\pgfpathlineto{\pgfqpoint{11.651816in}{1.377987in}}%
\pgfpathlineto{\pgfqpoint{11.656567in}{1.393123in}}%
\pgfpathlineto{\pgfqpoint{11.661317in}{1.407017in}}%
\pgfpathlineto{\pgfqpoint{11.666068in}{1.408203in}}%
\pgfpathlineto{\pgfqpoint{11.670818in}{1.374374in}}%
\pgfpathlineto{\pgfqpoint{11.675569in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{11.680319in}{1.411795in}}%
\pgfpathlineto{\pgfqpoint{11.685070in}{1.389536in}}%
\pgfpathlineto{\pgfqpoint{11.689821in}{1.381713in}}%
\pgfpathlineto{\pgfqpoint{11.694571in}{1.388054in}}%
\pgfpathlineto{\pgfqpoint{11.699322in}{1.406907in}}%
\pgfpathlineto{\pgfqpoint{11.704072in}{1.384235in}}%
\pgfpathlineto{\pgfqpoint{11.708823in}{1.380939in}}%
\pgfpathlineto{\pgfqpoint{11.713573in}{1.390321in}}%
\pgfpathlineto{\pgfqpoint{11.718324in}{1.398249in}}%
\pgfpathlineto{\pgfqpoint{11.723075in}{1.377993in}}%
\pgfpathlineto{\pgfqpoint{11.727825in}{1.362424in}}%
\pgfpathlineto{\pgfqpoint{11.732576in}{1.393751in}}%
\pgfpathlineto{\pgfqpoint{11.737326in}{1.414608in}}%
\pgfpathlineto{\pgfqpoint{11.742077in}{1.380927in}}%
\pgfpathlineto{\pgfqpoint{11.746827in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{11.751578in}{1.374942in}}%
\pgfpathlineto{\pgfqpoint{11.756329in}{1.422135in}}%
\pgfpathlineto{\pgfqpoint{11.761079in}{1.385402in}}%
\pgfpathlineto{\pgfqpoint{11.765830in}{1.383173in}}%
\pgfpathlineto{\pgfqpoint{11.770580in}{1.382870in}}%
\pgfpathlineto{\pgfqpoint{11.775331in}{1.409957in}}%
\pgfpathlineto{\pgfqpoint{11.780081in}{1.389321in}}%
\pgfpathlineto{\pgfqpoint{11.784832in}{1.369618in}}%
\pgfpathlineto{\pgfqpoint{11.789583in}{1.405972in}}%
\pgfpathlineto{\pgfqpoint{11.794333in}{1.407733in}}%
\pgfpathlineto{\pgfqpoint{11.799084in}{1.363734in}}%
\pgfpathlineto{\pgfqpoint{11.803834in}{1.377086in}}%
\pgfpathlineto{\pgfqpoint{11.808585in}{1.402301in}}%
\pgfpathlineto{\pgfqpoint{11.813335in}{1.411780in}}%
\pgfpathlineto{\pgfqpoint{11.818086in}{1.377110in}}%
\pgfpathlineto{\pgfqpoint{11.822837in}{1.395510in}}%
\pgfpathlineto{\pgfqpoint{11.827587in}{1.404568in}}%
\pgfpathlineto{\pgfqpoint{11.832338in}{1.391945in}}%
\pgfpathlineto{\pgfqpoint{11.837088in}{1.361856in}}%
\pgfpathlineto{\pgfqpoint{11.841839in}{1.387587in}}%
\pgfpathlineto{\pgfqpoint{11.846589in}{1.393000in}}%
\pgfpathlineto{\pgfqpoint{11.851340in}{1.394306in}}%
\pgfpathlineto{\pgfqpoint{11.856091in}{1.358006in}}%
\pgfpathlineto{\pgfqpoint{11.860841in}{1.389123in}}%
\pgfpathlineto{\pgfqpoint{11.865592in}{1.397125in}}%
\pgfpathlineto{\pgfqpoint{11.870342in}{1.395841in}}%
\pgfpathlineto{\pgfqpoint{11.875093in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{11.879843in}{1.393295in}}%
\pgfpathlineto{\pgfqpoint{11.884594in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{11.889345in}{1.383963in}}%
\pgfpathlineto{\pgfqpoint{11.894095in}{1.382070in}}%
\pgfpathlineto{\pgfqpoint{11.898846in}{1.386293in}}%
\pgfpathlineto{\pgfqpoint{11.903596in}{1.410251in}}%
\pgfpathlineto{\pgfqpoint{11.908347in}{1.380280in}}%
\pgfpathlineto{\pgfqpoint{11.913097in}{1.387581in}}%
\pgfpathlineto{\pgfqpoint{11.917848in}{1.392604in}}%
\pgfpathlineto{\pgfqpoint{11.922599in}{1.423848in}}%
\pgfpathlineto{\pgfqpoint{11.927349in}{1.375225in}}%
\pgfpathlineto{\pgfqpoint{11.932100in}{1.382058in}}%
\pgfpathlineto{\pgfqpoint{11.936850in}{1.411220in}}%
\pgfpathlineto{\pgfqpoint{11.941601in}{1.420655in}}%
\pgfpathlineto{\pgfqpoint{11.946351in}{1.372552in}}%
\pgfpathlineto{\pgfqpoint{11.951102in}{1.387655in}}%
\pgfpathlineto{\pgfqpoint{11.955853in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{11.960603in}{1.394566in}}%
\pgfpathlineto{\pgfqpoint{11.965354in}{1.362686in}}%
\pgfpathlineto{\pgfqpoint{11.970104in}{1.369321in}}%
\pgfpathlineto{\pgfqpoint{11.974855in}{1.410762in}}%
\pgfpathlineto{\pgfqpoint{11.979605in}{1.397021in}}%
\pgfpathlineto{\pgfqpoint{11.984356in}{1.357348in}}%
\pgfpathlineto{\pgfqpoint{11.989107in}{1.397786in}}%
\pgfpathlineto{\pgfqpoint{11.993857in}{1.415815in}}%
\pgfpathlineto{\pgfqpoint{11.998608in}{1.386918in}}%
\pgfpathlineto{\pgfqpoint{12.003358in}{1.364424in}}%
\pgfpathlineto{\pgfqpoint{12.008109in}{1.402718in}}%
\pgfpathlineto{\pgfqpoint{12.012859in}{1.397043in}}%
\pgfpathlineto{\pgfqpoint{12.017610in}{1.392627in}}%
\pgfpathlineto{\pgfqpoint{12.022361in}{1.372741in}}%
\pgfpathlineto{\pgfqpoint{12.027111in}{1.407660in}}%
\pgfpathlineto{\pgfqpoint{12.031862in}{1.401337in}}%
\pgfpathlineto{\pgfqpoint{12.036612in}{1.407352in}}%
\pgfpathlineto{\pgfqpoint{12.041363in}{1.371181in}}%
\pgfpathlineto{\pgfqpoint{12.046113in}{1.389723in}}%
\pgfpathlineto{\pgfqpoint{12.050864in}{1.406240in}}%
\pgfpathlineto{\pgfqpoint{12.055615in}{1.384871in}}%
\pgfpathlineto{\pgfqpoint{12.060365in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{12.065116in}{1.393712in}}%
\pgfpathlineto{\pgfqpoint{12.069866in}{1.404346in}}%
\pgfpathlineto{\pgfqpoint{12.074617in}{1.379743in}}%
\pgfpathlineto{\pgfqpoint{12.079367in}{1.377140in}}%
\pgfpathlineto{\pgfqpoint{12.084118in}{1.415861in}}%
\pgfpathlineto{\pgfqpoint{12.088869in}{1.401750in}}%
\pgfpathlineto{\pgfqpoint{12.093619in}{1.374700in}}%
\pgfpathlineto{\pgfqpoint{12.098370in}{1.377618in}}%
\pgfpathlineto{\pgfqpoint{12.103120in}{1.410695in}}%
\pgfpathlineto{\pgfqpoint{12.107871in}{1.408468in}}%
\pgfpathlineto{\pgfqpoint{12.112621in}{1.364481in}}%
\pgfpathlineto{\pgfqpoint{12.117372in}{1.366676in}}%
\pgfpathlineto{\pgfqpoint{12.122123in}{1.406776in}}%
\pgfpathlineto{\pgfqpoint{12.126873in}{1.408946in}}%
\pgfpathlineto{\pgfqpoint{12.131624in}{1.377707in}}%
\pgfpathlineto{\pgfqpoint{12.136374in}{1.377653in}}%
\pgfpathlineto{\pgfqpoint{12.141125in}{1.398543in}}%
\pgfpathlineto{\pgfqpoint{12.145875in}{1.410530in}}%
\pgfpathlineto{\pgfqpoint{12.150626in}{1.360991in}}%
\pgfpathlineto{\pgfqpoint{12.155377in}{1.386672in}}%
\pgfpathlineto{\pgfqpoint{12.160127in}{1.402478in}}%
\pgfpathlineto{\pgfqpoint{12.164878in}{1.404949in}}%
\pgfpathlineto{\pgfqpoint{12.169628in}{1.366118in}}%
\pgfpathlineto{\pgfqpoint{12.174379in}{1.386167in}}%
\pgfpathlineto{\pgfqpoint{12.179129in}{1.396911in}}%
\pgfpathlineto{\pgfqpoint{12.183880in}{1.392163in}}%
\pgfpathlineto{\pgfqpoint{12.188631in}{1.368105in}}%
\pgfpathlineto{\pgfqpoint{12.193381in}{1.392710in}}%
\pgfpathlineto{\pgfqpoint{12.198132in}{1.394239in}}%
\pgfpathlineto{\pgfqpoint{12.202882in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{12.207633in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{12.212383in}{1.411379in}}%
\pgfpathlineto{\pgfqpoint{12.217134in}{1.405862in}}%
\pgfpathlineto{\pgfqpoint{12.221885in}{1.383551in}}%
\pgfpathlineto{\pgfqpoint{12.226635in}{1.380827in}}%
\pgfpathlineto{\pgfqpoint{12.231386in}{1.404144in}}%
\pgfpathlineto{\pgfqpoint{12.236136in}{1.407101in}}%
\pgfpathlineto{\pgfqpoint{12.240887in}{1.379352in}}%
\pgfpathlineto{\pgfqpoint{12.245637in}{1.361145in}}%
\pgfpathlineto{\pgfqpoint{12.250388in}{1.401138in}}%
\pgfpathlineto{\pgfqpoint{12.255139in}{1.406660in}}%
\pgfpathlineto{\pgfqpoint{12.259889in}{1.367893in}}%
\pgfpathlineto{\pgfqpoint{12.264640in}{1.382462in}}%
\pgfpathlineto{\pgfqpoint{12.269390in}{1.395940in}}%
\pgfpathlineto{\pgfqpoint{12.274141in}{1.391620in}}%
\pgfpathlineto{\pgfqpoint{12.278891in}{1.378926in}}%
\pgfpathlineto{\pgfqpoint{12.283642in}{1.389576in}}%
\pgfpathlineto{\pgfqpoint{12.288393in}{1.385966in}}%
\pgfpathlineto{\pgfqpoint{12.293143in}{1.386179in}}%
\pgfpathlineto{\pgfqpoint{12.297894in}{1.362016in}}%
\pgfpathlineto{\pgfqpoint{12.302644in}{1.396873in}}%
\pgfpathlineto{\pgfqpoint{12.307395in}{1.400336in}}%
\pgfpathlineto{\pgfqpoint{12.312145in}{1.389264in}}%
\pgfpathlineto{\pgfqpoint{12.316896in}{1.359639in}}%
\pgfpathlineto{\pgfqpoint{12.321647in}{1.391435in}}%
\pgfpathlineto{\pgfqpoint{12.326397in}{1.406812in}}%
\pgfpathlineto{\pgfqpoint{12.331148in}{1.399492in}}%
\pgfpathlineto{\pgfqpoint{12.335898in}{1.380903in}}%
\pgfpathlineto{\pgfqpoint{12.340649in}{1.401712in}}%
\pgfpathlineto{\pgfqpoint{12.345399in}{1.432206in}}%
\pgfpathlineto{\pgfqpoint{12.350150in}{1.390152in}}%
\pgfpathlineto{\pgfqpoint{12.354901in}{1.376547in}}%
\pgfpathlineto{\pgfqpoint{12.359651in}{1.395692in}}%
\pgfpathlineto{\pgfqpoint{12.364402in}{1.424397in}}%
\pgfpathlineto{\pgfqpoint{12.369152in}{1.392180in}}%
\pgfpathlineto{\pgfqpoint{12.373903in}{1.367887in}}%
\pgfpathlineto{\pgfqpoint{12.378653in}{1.411071in}}%
\pgfpathlineto{\pgfqpoint{12.383404in}{1.423278in}}%
\pgfpathlineto{\pgfqpoint{12.388155in}{1.380397in}}%
\pgfpathlineto{\pgfqpoint{12.392905in}{1.400341in}}%
\pgfpathlineto{\pgfqpoint{12.397656in}{1.428215in}}%
\pgfpathlineto{\pgfqpoint{12.402406in}{1.424634in}}%
\pgfpathlineto{\pgfqpoint{12.407157in}{1.364424in}}%
\pgfpathlineto{\pgfqpoint{12.411907in}{1.405930in}}%
\pgfpathlineto{\pgfqpoint{12.416658in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{12.421409in}{1.400411in}}%
\pgfpathlineto{\pgfqpoint{12.426159in}{1.368037in}}%
\pgfpathlineto{\pgfqpoint{12.430910in}{1.392922in}}%
\pgfpathlineto{\pgfqpoint{12.435660in}{1.403767in}}%
\pgfpathlineto{\pgfqpoint{12.440411in}{1.424159in}}%
\pgfpathlineto{\pgfqpoint{12.445161in}{1.375521in}}%
\pgfpathlineto{\pgfqpoint{12.449912in}{1.386041in}}%
\pgfpathlineto{\pgfqpoint{12.454663in}{1.402237in}}%
\pgfpathlineto{\pgfqpoint{12.459413in}{1.385995in}}%
\pgfpathlineto{\pgfqpoint{12.464164in}{1.381508in}}%
\pgfpathlineto{\pgfqpoint{12.468914in}{1.400103in}}%
\pgfpathlineto{\pgfqpoint{12.473665in}{1.421266in}}%
\pgfpathlineto{\pgfqpoint{12.478415in}{1.383615in}}%
\pgfpathlineto{\pgfqpoint{12.483166in}{1.366914in}}%
\pgfpathlineto{\pgfqpoint{12.487917in}{1.409071in}}%
\pgfpathlineto{\pgfqpoint{12.492667in}{1.402333in}}%
\pgfpathlineto{\pgfqpoint{12.497418in}{1.390287in}}%
\pgfpathlineto{\pgfqpoint{12.502168in}{1.370524in}}%
\pgfpathlineto{\pgfqpoint{12.506919in}{1.404753in}}%
\pgfpathlineto{\pgfqpoint{12.511669in}{1.416384in}}%
\pgfpathlineto{\pgfqpoint{12.516420in}{1.393679in}}%
\pgfpathlineto{\pgfqpoint{12.521171in}{1.369086in}}%
\pgfpathlineto{\pgfqpoint{12.525921in}{1.379707in}}%
\pgfpathlineto{\pgfqpoint{12.530672in}{1.442309in}}%
\pgfpathlineto{\pgfqpoint{12.535422in}{1.386912in}}%
\pgfpathlineto{\pgfqpoint{12.540173in}{1.376865in}}%
\pgfpathlineto{\pgfqpoint{12.544923in}{1.373938in}}%
\pgfpathlineto{\pgfqpoint{12.549674in}{1.405303in}}%
\pgfpathlineto{\pgfqpoint{12.554425in}{1.365817in}}%
\pgfpathlineto{\pgfqpoint{12.559175in}{1.371929in}}%
\pgfpathlineto{\pgfqpoint{12.563926in}{1.380868in}}%
\pgfpathlineto{\pgfqpoint{12.568676in}{1.424266in}}%
\pgfpathlineto{\pgfqpoint{12.573427in}{1.382094in}}%
\pgfpathlineto{\pgfqpoint{12.578177in}{1.383306in}}%
\pgfpathlineto{\pgfqpoint{12.582928in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{12.587679in}{1.394870in}}%
\pgfpathlineto{\pgfqpoint{12.592429in}{1.358610in}}%
\pgfpathlineto{\pgfqpoint{12.597180in}{1.390963in}}%
\pgfpathlineto{\pgfqpoint{12.601930in}{1.409548in}}%
\pgfpathlineto{\pgfqpoint{12.606681in}{1.388100in}}%
\pgfpathlineto{\pgfqpoint{12.611431in}{1.361363in}}%
\pgfpathlineto{\pgfqpoint{12.616182in}{1.396582in}}%
\pgfpathlineto{\pgfqpoint{12.620933in}{1.396270in}}%
\pgfpathlineto{\pgfqpoint{12.625683in}{1.396132in}}%
\pgfpathlineto{\pgfqpoint{12.630434in}{1.356198in}}%
\pgfpathlineto{\pgfqpoint{12.635184in}{1.405482in}}%
\pgfpathlineto{\pgfqpoint{12.639935in}{1.401921in}}%
\pgfpathlineto{\pgfqpoint{12.644685in}{1.388572in}}%
\pgfpathlineto{\pgfqpoint{12.649436in}{1.378807in}}%
\pgfpathlineto{\pgfqpoint{12.654187in}{1.394655in}}%
\pgfpathlineto{\pgfqpoint{12.658937in}{1.421502in}}%
\pgfpathlineto{\pgfqpoint{12.663688in}{1.388964in}}%
\pgfpathlineto{\pgfqpoint{12.668438in}{1.376907in}}%
\pgfpathlineto{\pgfqpoint{12.673189in}{1.396407in}}%
\pgfpathlineto{\pgfqpoint{12.677939in}{1.420975in}}%
\pgfpathlineto{\pgfqpoint{12.682690in}{1.387986in}}%
\pgfpathlineto{\pgfqpoint{12.687441in}{1.394826in}}%
\pgfpathlineto{\pgfqpoint{12.692191in}{1.388202in}}%
\pgfpathlineto{\pgfqpoint{12.696942in}{1.409040in}}%
\pgfpathlineto{\pgfqpoint{12.701692in}{1.363918in}}%
\pgfpathlineto{\pgfqpoint{12.706443in}{1.364803in}}%
\pgfpathlineto{\pgfqpoint{12.711193in}{1.373252in}}%
\pgfpathlineto{\pgfqpoint{12.715944in}{1.411132in}}%
\pgfpathlineto{\pgfqpoint{12.720695in}{1.359394in}}%
\pgfpathlineto{\pgfqpoint{12.725445in}{1.386792in}}%
\pgfpathlineto{\pgfqpoint{12.730196in}{1.390800in}}%
\pgfpathlineto{\pgfqpoint{12.734946in}{1.410736in}}%
\pgfpathlineto{\pgfqpoint{12.739697in}{1.365585in}}%
\pgfpathlineto{\pgfqpoint{12.744447in}{1.393557in}}%
\pgfpathlineto{\pgfqpoint{12.749198in}{1.394550in}}%
\pgfpathlineto{\pgfqpoint{12.753949in}{1.401702in}}%
\pgfpathlineto{\pgfqpoint{12.758699in}{1.365490in}}%
\pgfpathlineto{\pgfqpoint{12.763450in}{1.375839in}}%
\pgfpathlineto{\pgfqpoint{12.768200in}{1.412312in}}%
\pgfpathlineto{\pgfqpoint{12.772951in}{1.396077in}}%
\pgfpathlineto{\pgfqpoint{12.777701in}{1.361945in}}%
\pgfpathlineto{\pgfqpoint{12.782452in}{1.391614in}}%
\pgfpathlineto{\pgfqpoint{12.787203in}{1.399005in}}%
\pgfpathlineto{\pgfqpoint{12.791953in}{1.382257in}}%
\pgfpathlineto{\pgfqpoint{12.796704in}{1.376086in}}%
\pgfpathlineto{\pgfqpoint{12.801454in}{1.382672in}}%
\pgfpathlineto{\pgfqpoint{12.806205in}{1.411974in}}%
\pgfpathlineto{\pgfqpoint{12.810955in}{1.381297in}}%
\pgfpathlineto{\pgfqpoint{12.815706in}{1.395185in}}%
\pgfpathlineto{\pgfqpoint{12.820457in}{1.382584in}}%
\pgfpathlineto{\pgfqpoint{12.825207in}{1.410096in}}%
\pgfpathlineto{\pgfqpoint{12.829958in}{1.376332in}}%
\pgfpathlineto{\pgfqpoint{12.834708in}{1.366839in}}%
\pgfpathlineto{\pgfqpoint{12.839459in}{1.388311in}}%
\pgfpathlineto{\pgfqpoint{12.844209in}{1.407210in}}%
\pgfpathlineto{\pgfqpoint{12.848960in}{1.387101in}}%
\pgfpathlineto{\pgfqpoint{12.853711in}{1.376476in}}%
\pgfpathlineto{\pgfqpoint{12.858461in}{1.375171in}}%
\pgfpathlineto{\pgfqpoint{12.863212in}{1.400368in}}%
\pgfpathlineto{\pgfqpoint{12.867962in}{1.360676in}}%
\pgfpathlineto{\pgfqpoint{12.872713in}{1.389903in}}%
\pgfpathlineto{\pgfqpoint{12.877463in}{1.388049in}}%
\pgfpathlineto{\pgfqpoint{12.882214in}{1.396445in}}%
\pgfpathlineto{\pgfqpoint{12.886965in}{1.353673in}}%
\pgfpathlineto{\pgfqpoint{12.891715in}{1.390952in}}%
\pgfpathlineto{\pgfqpoint{12.896466in}{1.394483in}}%
\pgfpathlineto{\pgfqpoint{12.901216in}{1.401036in}}%
\pgfpathlineto{\pgfqpoint{12.905967in}{1.363169in}}%
\pgfpathlineto{\pgfqpoint{12.910717in}{1.392146in}}%
\pgfpathlineto{\pgfqpoint{12.915468in}{1.399563in}}%
\pgfpathlineto{\pgfqpoint{12.920219in}{1.405735in}}%
\pgfpathlineto{\pgfqpoint{12.924969in}{1.365761in}}%
\pgfpathlineto{\pgfqpoint{12.929720in}{1.394422in}}%
\pgfpathlineto{\pgfqpoint{12.934470in}{1.403895in}}%
\pgfpathlineto{\pgfqpoint{12.939221in}{1.405609in}}%
\pgfpathlineto{\pgfqpoint{12.943971in}{1.371175in}}%
\pgfpathlineto{\pgfqpoint{12.948722in}{1.385010in}}%
\pgfpathlineto{\pgfqpoint{12.953473in}{1.400330in}}%
\pgfpathlineto{\pgfqpoint{12.958223in}{1.397223in}}%
\pgfpathlineto{\pgfqpoint{12.962974in}{1.381080in}}%
\pgfpathlineto{\pgfqpoint{12.967724in}{1.382637in}}%
\pgfpathlineto{\pgfqpoint{12.972475in}{1.405150in}}%
\pgfpathlineto{\pgfqpoint{12.977225in}{1.380733in}}%
\pgfpathlineto{\pgfqpoint{12.981976in}{1.365049in}}%
\pgfpathlineto{\pgfqpoint{12.986727in}{1.395180in}}%
\pgfpathlineto{\pgfqpoint{12.991477in}{1.414492in}}%
\pgfpathlineto{\pgfqpoint{12.996228in}{1.376404in}}%
\pgfpathlineto{\pgfqpoint{13.000978in}{1.392822in}}%
\pgfpathlineto{\pgfqpoint{13.005729in}{1.399010in}}%
\pgfpathlineto{\pgfqpoint{13.010479in}{1.403326in}}%
\pgfpathlineto{\pgfqpoint{13.015230in}{1.374392in}}%
\pgfpathlineto{\pgfqpoint{13.019981in}{1.390879in}}%
\pgfpathlineto{\pgfqpoint{13.024731in}{1.398178in}}%
\pgfpathlineto{\pgfqpoint{13.029482in}{1.392928in}}%
\pgfpathlineto{\pgfqpoint{13.034232in}{1.359788in}}%
\pgfpathlineto{\pgfqpoint{13.038983in}{1.395560in}}%
\pgfpathlineto{\pgfqpoint{13.043733in}{1.414238in}}%
\pgfpathlineto{\pgfqpoint{13.048484in}{1.386804in}}%
\pgfpathlineto{\pgfqpoint{13.053235in}{1.375159in}}%
\pgfpathlineto{\pgfqpoint{13.057985in}{1.374549in}}%
\pgfpathlineto{\pgfqpoint{13.062736in}{1.403081in}}%
\pgfpathlineto{\pgfqpoint{13.067486in}{1.397119in}}%
\pgfpathlineto{\pgfqpoint{13.072237in}{1.371972in}}%
\pgfpathlineto{\pgfqpoint{13.076987in}{1.392414in}}%
\pgfpathlineto{\pgfqpoint{13.081738in}{1.395516in}}%
\pgfpathlineto{\pgfqpoint{13.086489in}{1.388759in}}%
\pgfpathlineto{\pgfqpoint{13.091239in}{1.376434in}}%
\pgfpathlineto{\pgfqpoint{13.095990in}{1.393723in}}%
\pgfpathlineto{\pgfqpoint{13.100740in}{1.406019in}}%
\pgfpathlineto{\pgfqpoint{13.105491in}{1.377427in}}%
\pgfpathlineto{\pgfqpoint{13.110241in}{1.390704in}}%
\pgfpathlineto{\pgfqpoint{13.114992in}{1.393990in}}%
\pgfpathlineto{\pgfqpoint{13.119743in}{1.417122in}}%
\pgfpathlineto{\pgfqpoint{13.124493in}{1.363677in}}%
\pgfpathlineto{\pgfqpoint{13.129244in}{1.389762in}}%
\pgfpathlineto{\pgfqpoint{13.133994in}{1.417332in}}%
\pgfpathlineto{\pgfqpoint{13.138745in}{1.422458in}}%
\pgfpathlineto{\pgfqpoint{13.143495in}{1.367064in}}%
\pgfpathlineto{\pgfqpoint{13.148246in}{1.367488in}}%
\pgfpathlineto{\pgfqpoint{13.152997in}{1.419845in}}%
\pgfpathlineto{\pgfqpoint{13.157747in}{1.419096in}}%
\pgfpathlineto{\pgfqpoint{13.162498in}{1.370481in}}%
\pgfpathlineto{\pgfqpoint{13.167248in}{1.390563in}}%
\pgfpathlineto{\pgfqpoint{13.171999in}{1.395813in}}%
\pgfpathlineto{\pgfqpoint{13.176749in}{1.414466in}}%
\pgfpathlineto{\pgfqpoint{13.181500in}{1.369593in}}%
\pgfpathlineto{\pgfqpoint{13.186251in}{1.377749in}}%
\pgfpathlineto{\pgfqpoint{13.191001in}{1.366826in}}%
\pgfpathlineto{\pgfqpoint{13.195752in}{1.395384in}}%
\pgfpathlineto{\pgfqpoint{13.200502in}{1.378308in}}%
\pgfpathlineto{\pgfqpoint{13.205253in}{1.381262in}}%
\pgfpathlineto{\pgfqpoint{13.210003in}{1.385102in}}%
\pgfpathlineto{\pgfqpoint{13.214754in}{1.397791in}}%
\pgfpathlineto{\pgfqpoint{13.219505in}{1.389032in}}%
\pgfpathlineto{\pgfqpoint{13.224255in}{1.394284in}}%
\pgfpathlineto{\pgfqpoint{13.229006in}{1.396231in}}%
\pgfpathlineto{\pgfqpoint{13.233756in}{1.403964in}}%
\pgfpathlineto{\pgfqpoint{13.238507in}{1.394760in}}%
\pgfpathlineto{\pgfqpoint{13.243257in}{1.397589in}}%
\pgfpathlineto{\pgfqpoint{13.248008in}{1.404330in}}%
\pgfpathlineto{\pgfqpoint{13.252759in}{1.416434in}}%
\pgfpathlineto{\pgfqpoint{13.257509in}{1.399232in}}%
\pgfpathlineto{\pgfqpoint{13.262260in}{1.391249in}}%
\pgfpathlineto{\pgfqpoint{13.267010in}{1.410530in}}%
\pgfpathlineto{\pgfqpoint{13.271761in}{1.390338in}}%
\pgfpathlineto{\pgfqpoint{13.276511in}{1.405582in}}%
\pgfpathlineto{\pgfqpoint{13.281262in}{1.394156in}}%
\pgfpathlineto{\pgfqpoint{13.286013in}{1.412880in}}%
\pgfpathlineto{\pgfqpoint{13.290763in}{1.370604in}}%
\pgfpathlineto{\pgfqpoint{13.295514in}{1.393918in}}%
\pgfpathlineto{\pgfqpoint{13.300264in}{1.386701in}}%
\pgfpathlineto{\pgfqpoint{13.305015in}{1.409662in}}%
\pgfpathlineto{\pgfqpoint{13.309765in}{1.369265in}}%
\pgfpathlineto{\pgfqpoint{13.314516in}{1.401299in}}%
\pgfpathlineto{\pgfqpoint{13.319267in}{1.393151in}}%
\pgfpathlineto{\pgfqpoint{13.324017in}{1.419062in}}%
\pgfpathlineto{\pgfqpoint{13.328768in}{1.370173in}}%
\pgfpathlineto{\pgfqpoint{13.333518in}{1.384536in}}%
\pgfpathlineto{\pgfqpoint{13.338269in}{1.384998in}}%
\pgfpathlineto{\pgfqpoint{13.343019in}{1.416761in}}%
\pgfpathlineto{\pgfqpoint{13.347770in}{1.362596in}}%
\pgfpathlineto{\pgfqpoint{13.352521in}{1.383463in}}%
\pgfpathlineto{\pgfqpoint{13.357271in}{1.381180in}}%
\pgfpathlineto{\pgfqpoint{13.362022in}{1.393962in}}%
\pgfpathlineto{\pgfqpoint{13.366772in}{1.375286in}}%
\pgfpathlineto{\pgfqpoint{13.371523in}{1.374555in}}%
\pgfpathlineto{\pgfqpoint{13.376273in}{1.401133in}}%
\pgfpathlineto{\pgfqpoint{13.381024in}{1.397081in}}%
\pgfpathlineto{\pgfqpoint{13.385775in}{1.374622in}}%
\pgfpathlineto{\pgfqpoint{13.390525in}{1.377427in}}%
\pgfpathlineto{\pgfqpoint{13.395276in}{1.383132in}}%
\pgfpathlineto{\pgfqpoint{13.400026in}{1.400071in}}%
\pgfpathlineto{\pgfqpoint{13.404777in}{1.381760in}}%
\pgfpathlineto{\pgfqpoint{13.409527in}{1.397491in}}%
\pgfpathlineto{\pgfqpoint{13.414278in}{1.396835in}}%
\pgfpathlineto{\pgfqpoint{13.419029in}{1.376805in}}%
\pgfpathlineto{\pgfqpoint{13.423779in}{1.384646in}}%
\pgfpathlineto{\pgfqpoint{13.428530in}{1.392101in}}%
\pgfpathlineto{\pgfqpoint{13.433280in}{1.411204in}}%
\pgfpathlineto{\pgfqpoint{13.438031in}{1.378154in}}%
\pgfpathlineto{\pgfqpoint{13.442781in}{1.382070in}}%
\pgfpathlineto{\pgfqpoint{13.447532in}{1.402739in}}%
\pgfpathlineto{\pgfqpoint{13.452283in}{1.399866in}}%
\pgfpathlineto{\pgfqpoint{13.457033in}{1.368434in}}%
\pgfpathlineto{\pgfqpoint{13.461784in}{1.362143in}}%
\pgfpathlineto{\pgfqpoint{13.466534in}{1.397387in}}%
\pgfpathlineto{\pgfqpoint{13.471285in}{1.404579in}}%
\pgfpathlineto{\pgfqpoint{13.476035in}{1.377933in}}%
\pgfpathlineto{\pgfqpoint{13.480786in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{13.485537in}{1.391176in}}%
\pgfpathlineto{\pgfqpoint{13.490287in}{1.389445in}}%
\pgfpathlineto{\pgfqpoint{13.495038in}{1.338916in}}%
\pgfpathlineto{\pgfqpoint{13.499788in}{1.404727in}}%
\pgfpathlineto{\pgfqpoint{13.504539in}{1.411066in}}%
\pgfpathlineto{\pgfqpoint{13.509289in}{1.382462in}}%
\pgfpathlineto{\pgfqpoint{13.514040in}{1.350401in}}%
\pgfpathlineto{\pgfqpoint{13.518791in}{1.390361in}}%
\pgfpathlineto{\pgfqpoint{13.523541in}{1.402504in}}%
\pgfpathlineto{\pgfqpoint{13.528292in}{1.391620in}}%
\pgfpathlineto{\pgfqpoint{13.533042in}{1.351367in}}%
\pgfpathlineto{\pgfqpoint{13.537793in}{1.404446in}}%
\pgfpathlineto{\pgfqpoint{13.542543in}{1.405914in}}%
\pgfpathlineto{\pgfqpoint{13.547294in}{1.384496in}}%
\pgfpathlineto{\pgfqpoint{13.552045in}{1.381332in}}%
\pgfpathlineto{\pgfqpoint{13.556795in}{1.405993in}}%
\pgfpathlineto{\pgfqpoint{13.561546in}{1.416213in}}%
\pgfpathlineto{\pgfqpoint{13.566296in}{1.382462in}}%
\pgfpathlineto{\pgfqpoint{13.571047in}{1.387216in}}%
\pgfpathlineto{\pgfqpoint{13.575797in}{1.391351in}}%
\pgfpathlineto{\pgfqpoint{13.580548in}{1.423317in}}%
\pgfpathlineto{\pgfqpoint{13.585299in}{1.380232in}}%
\pgfpathlineto{\pgfqpoint{13.590049in}{1.377128in}}%
\pgfpathlineto{\pgfqpoint{13.594800in}{1.404192in}}%
\pgfpathlineto{\pgfqpoint{13.599550in}{1.435388in}}%
\pgfpathlineto{\pgfqpoint{13.604301in}{1.382672in}}%
\pgfpathlineto{\pgfqpoint{13.609051in}{1.400400in}}%
\pgfpathlineto{\pgfqpoint{13.613802in}{1.399265in}}%
\pgfpathlineto{\pgfqpoint{13.618553in}{1.409822in}}%
\pgfpathlineto{\pgfqpoint{13.623303in}{1.360972in}}%
\pgfpathlineto{\pgfqpoint{13.628054in}{1.364285in}}%
\pgfpathlineto{\pgfqpoint{13.632804in}{1.414061in}}%
\pgfpathlineto{\pgfqpoint{13.637555in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{13.642305in}{1.371702in}}%
\pgfpathlineto{\pgfqpoint{13.647056in}{1.382088in}}%
\pgfpathlineto{\pgfqpoint{13.651807in}{1.400352in}}%
\pgfpathlineto{\pgfqpoint{13.656557in}{1.420275in}}%
\pgfpathlineto{\pgfqpoint{13.661308in}{1.376524in}}%
\pgfpathlineto{\pgfqpoint{13.666058in}{1.387570in}}%
\pgfpathlineto{\pgfqpoint{13.670809in}{1.423814in}}%
\pgfpathlineto{\pgfqpoint{13.675559in}{1.393440in}}%
\pgfpathlineto{\pgfqpoint{13.680310in}{1.373209in}}%
\pgfpathlineto{\pgfqpoint{13.685061in}{1.390078in}}%
\pgfpathlineto{\pgfqpoint{13.689811in}{1.417832in}}%
\pgfpathlineto{\pgfqpoint{13.694562in}{1.383562in}}%
\pgfpathlineto{\pgfqpoint{13.699312in}{1.358305in}}%
\pgfpathlineto{\pgfqpoint{13.704063in}{1.393418in}}%
\pgfpathlineto{\pgfqpoint{13.708813in}{1.424159in}}%
\pgfpathlineto{\pgfqpoint{13.713564in}{1.384426in}}%
\pgfpathlineto{\pgfqpoint{13.718315in}{1.373629in}}%
\pgfpathlineto{\pgfqpoint{13.723065in}{1.402739in}}%
\pgfpathlineto{\pgfqpoint{13.727816in}{1.421752in}}%
\pgfpathlineto{\pgfqpoint{13.732566in}{1.371506in}}%
\pgfpathlineto{\pgfqpoint{13.737317in}{1.382736in}}%
\pgfpathlineto{\pgfqpoint{13.742067in}{1.399059in}}%
\pgfpathlineto{\pgfqpoint{13.746818in}{1.403342in}}%
\pgfpathlineto{\pgfqpoint{13.751569in}{1.389162in}}%
\pgfpathlineto{\pgfqpoint{13.756319in}{1.380238in}}%
\pgfpathlineto{\pgfqpoint{13.761070in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{13.765820in}{1.409631in}}%
\pgfpathlineto{\pgfqpoint{13.770571in}{1.365943in}}%
\pgfpathlineto{\pgfqpoint{13.775321in}{1.392498in}}%
\pgfpathlineto{\pgfqpoint{13.780072in}{1.388589in}}%
\pgfpathlineto{\pgfqpoint{13.784823in}{1.394079in}}%
\pgfpathlineto{\pgfqpoint{13.789573in}{1.360058in}}%
\pgfpathlineto{\pgfqpoint{13.794324in}{1.396248in}}%
\pgfpathlineto{\pgfqpoint{13.799074in}{1.405240in}}%
\pgfpathlineto{\pgfqpoint{13.803825in}{1.404981in}}%
\pgfpathlineto{\pgfqpoint{13.808575in}{1.380656in}}%
\pgfpathlineto{\pgfqpoint{13.813326in}{1.378522in}}%
\pgfpathlineto{\pgfqpoint{13.818077in}{1.389247in}}%
\pgfpathlineto{\pgfqpoint{13.822827in}{1.410050in}}%
\pgfpathlineto{\pgfqpoint{13.827578in}{1.375352in}}%
\pgfpathlineto{\pgfqpoint{13.832328in}{1.381965in}}%
\pgfpathlineto{\pgfqpoint{13.837079in}{1.396099in}}%
\pgfpathlineto{\pgfqpoint{13.841829in}{1.390625in}}%
\pgfpathlineto{\pgfqpoint{13.846580in}{1.381050in}}%
\pgfpathlineto{\pgfqpoint{13.851331in}{1.386305in}}%
\pgfpathlineto{\pgfqpoint{13.856081in}{1.401878in}}%
\pgfpathlineto{\pgfqpoint{13.860832in}{1.394129in}}%
\pgfpathlineto{\pgfqpoint{13.865582in}{1.386706in}}%
\pgfpathlineto{\pgfqpoint{13.870333in}{1.374700in}}%
\pgfpathlineto{\pgfqpoint{13.875083in}{1.443200in}}%
\pgfpathlineto{\pgfqpoint{13.879834in}{1.379032in}}%
\pgfpathlineto{\pgfqpoint{13.884585in}{1.373780in}}%
\pgfpathlineto{\pgfqpoint{13.889335in}{1.400449in}}%
\pgfpathlineto{\pgfqpoint{13.894086in}{1.410793in}}%
\pgfpathlineto{\pgfqpoint{13.898836in}{1.391637in}}%
\pgfpathlineto{\pgfqpoint{13.903587in}{1.377582in}}%
\pgfpathlineto{\pgfqpoint{13.908337in}{1.395857in}}%
\pgfpathlineto{\pgfqpoint{13.913088in}{1.394323in}}%
\pgfpathlineto{\pgfqpoint{13.917839in}{1.382637in}}%
\pgfpathlineto{\pgfqpoint{13.922589in}{1.374471in}}%
\pgfpathlineto{\pgfqpoint{13.927340in}{1.397540in}}%
\pgfpathlineto{\pgfqpoint{13.932090in}{1.409693in}}%
\pgfpathlineto{\pgfqpoint{13.936841in}{1.390011in}}%
\pgfpathlineto{\pgfqpoint{13.941591in}{1.367351in}}%
\pgfpathlineto{\pgfqpoint{13.946342in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{13.951093in}{1.399129in}}%
\pgfpathlineto{\pgfqpoint{13.955843in}{1.366062in}}%
\pgfpathlineto{\pgfqpoint{13.960594in}{1.372002in}}%
\pgfpathlineto{\pgfqpoint{13.965344in}{1.414203in}}%
\pgfpathlineto{\pgfqpoint{13.970095in}{1.392359in}}%
\pgfpathlineto{\pgfqpoint{13.974845in}{1.367918in}}%
\pgfpathlineto{\pgfqpoint{13.979596in}{1.406203in}}%
\pgfpathlineto{\pgfqpoint{13.984347in}{1.410607in}}%
\pgfpathlineto{\pgfqpoint{13.989097in}{1.361715in}}%
\pgfpathlineto{\pgfqpoint{13.993848in}{1.385655in}}%
\pgfpathlineto{\pgfqpoint{13.998598in}{1.414380in}}%
\pgfpathlineto{\pgfqpoint{14.003349in}{1.405482in}}%
\pgfpathlineto{\pgfqpoint{14.008099in}{1.370419in}}%
\pgfpathlineto{\pgfqpoint{14.012850in}{1.348476in}}%
\pgfpathlineto{\pgfqpoint{14.017601in}{1.371273in}}%
\pgfpathlineto{\pgfqpoint{14.022351in}{1.419592in}}%
\pgfpathlineto{\pgfqpoint{14.027102in}{1.392409in}}%
\pgfpathlineto{\pgfqpoint{14.031852in}{1.359400in}}%
\pgfpathlineto{\pgfqpoint{14.036603in}{1.387570in}}%
\pgfpathlineto{\pgfqpoint{14.041353in}{1.426737in}}%
\pgfpathlineto{\pgfqpoint{14.046104in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{14.050855in}{1.385408in}}%
\pgfpathlineto{\pgfqpoint{14.055605in}{1.389745in}}%
\pgfpathlineto{\pgfqpoint{14.060356in}{1.431924in}}%
\pgfpathlineto{\pgfqpoint{14.065106in}{1.373883in}}%
\pgfpathlineto{\pgfqpoint{14.069857in}{1.387359in}}%
\pgfpathlineto{\pgfqpoint{14.074607in}{1.407174in}}%
\pgfpathlineto{\pgfqpoint{14.079358in}{1.417937in}}%
\pgfpathlineto{\pgfqpoint{14.084109in}{1.370567in}}%
\pgfpathlineto{\pgfqpoint{14.088859in}{1.372460in}}%
\pgfpathlineto{\pgfqpoint{14.093610in}{1.412236in}}%
\pgfpathlineto{\pgfqpoint{14.098360in}{1.404579in}}%
\pgfpathlineto{\pgfqpoint{14.103111in}{1.374652in}}%
\pgfpathlineto{\pgfqpoint{14.107861in}{1.380268in}}%
\pgfpathlineto{\pgfqpoint{14.112612in}{1.423463in}}%
\pgfpathlineto{\pgfqpoint{14.117363in}{1.402430in}}%
\pgfpathlineto{\pgfqpoint{14.122113in}{1.376206in}}%
\pgfpathlineto{\pgfqpoint{14.126864in}{1.388572in}}%
\pgfpathlineto{\pgfqpoint{14.131614in}{1.420665in}}%
\pgfpathlineto{\pgfqpoint{14.136365in}{1.401584in}}%
\pgfpathlineto{\pgfqpoint{14.141115in}{1.373258in}}%
\pgfpathlineto{\pgfqpoint{14.145866in}{1.398950in}}%
\pgfpathlineto{\pgfqpoint{14.150617in}{1.413979in}}%
\pgfpathlineto{\pgfqpoint{14.155367in}{1.380815in}}%
\pgfpathlineto{\pgfqpoint{14.160118in}{1.385690in}}%
\pgfpathlineto{\pgfqpoint{14.164868in}{1.402809in}}%
\pgfpathlineto{\pgfqpoint{14.169619in}{1.409915in}}%
\pgfpathlineto{\pgfqpoint{14.174369in}{1.372295in}}%
\pgfpathlineto{\pgfqpoint{14.179120in}{1.389060in}}%
\pgfpathlineto{\pgfqpoint{14.183871in}{1.409884in}}%
\pgfpathlineto{\pgfqpoint{14.188621in}{1.416007in}}%
\pgfpathlineto{\pgfqpoint{14.193372in}{1.375141in}}%
\pgfpathlineto{\pgfqpoint{14.198122in}{1.389293in}}%
\pgfpathlineto{\pgfqpoint{14.202873in}{1.388396in}}%
\pgfpathlineto{\pgfqpoint{14.207623in}{1.405751in}}%
\pgfpathlineto{\pgfqpoint{14.212374in}{1.381596in}}%
\pgfpathlineto{\pgfqpoint{14.217125in}{1.400314in}}%
\pgfpathlineto{\pgfqpoint{14.221875in}{1.384310in}}%
\pgfpathlineto{\pgfqpoint{14.226626in}{1.387575in}}%
\pgfpathlineto{\pgfqpoint{14.231376in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{14.236127in}{1.394732in}}%
\pgfpathlineto{\pgfqpoint{14.240877in}{1.395769in}}%
\pgfpathlineto{\pgfqpoint{14.245628in}{1.399741in}}%
\pgfpathlineto{\pgfqpoint{14.250379in}{1.374398in}}%
\pgfpathlineto{\pgfqpoint{14.255129in}{1.384026in}}%
\pgfpathlineto{\pgfqpoint{14.259880in}{1.398091in}}%
\pgfpathlineto{\pgfqpoint{14.264630in}{1.423420in}}%
\pgfpathlineto{\pgfqpoint{14.269381in}{1.384328in}}%
\pgfpathlineto{\pgfqpoint{14.274131in}{1.376967in}}%
\pgfpathlineto{\pgfqpoint{14.278882in}{1.417727in}}%
\pgfpathlineto{\pgfqpoint{14.283633in}{1.390884in}}%
\pgfpathlineto{\pgfqpoint{14.288383in}{1.384952in}}%
\pgfpathlineto{\pgfqpoint{14.293134in}{1.394638in}}%
\pgfpathlineto{\pgfqpoint{14.297884in}{1.407373in}}%
\pgfpathlineto{\pgfqpoint{14.302635in}{1.377128in}}%
\pgfpathlineto{\pgfqpoint{14.307385in}{1.385033in}}%
\pgfpathlineto{\pgfqpoint{14.312136in}{1.390710in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{1.419478in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{1.482446in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{1.482446in}}%
\pgfpathlineto{\pgfqpoint{14.312136in}{1.458162in}}%
\pgfpathlineto{\pgfqpoint{14.307385in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{14.302635in}{1.472863in}}%
\pgfpathlineto{\pgfqpoint{14.297884in}{1.484155in}}%
\pgfpathlineto{\pgfqpoint{14.293134in}{1.448167in}}%
\pgfpathlineto{\pgfqpoint{14.288383in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{14.283633in}{1.471378in}}%
\pgfpathlineto{\pgfqpoint{14.278882in}{1.471003in}}%
\pgfpathlineto{\pgfqpoint{14.274131in}{1.442981in}}%
\pgfpathlineto{\pgfqpoint{14.269381in}{1.446321in}}%
\pgfpathlineto{\pgfqpoint{14.264630in}{1.478172in}}%
\pgfpathlineto{\pgfqpoint{14.259880in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{14.255129in}{1.455839in}}%
\pgfpathlineto{\pgfqpoint{14.250379in}{1.454582in}}%
\pgfpathlineto{\pgfqpoint{14.245628in}{1.480857in}}%
\pgfpathlineto{\pgfqpoint{14.240877in}{1.464222in}}%
\pgfpathlineto{\pgfqpoint{14.236127in}{1.450188in}}%
\pgfpathlineto{\pgfqpoint{14.231376in}{1.451651in}}%
\pgfpathlineto{\pgfqpoint{14.226626in}{1.487590in}}%
\pgfpathlineto{\pgfqpoint{14.221875in}{1.474089in}}%
\pgfpathlineto{\pgfqpoint{14.217125in}{1.451694in}}%
\pgfpathlineto{\pgfqpoint{14.212374in}{1.465638in}}%
\pgfpathlineto{\pgfqpoint{14.207623in}{1.492494in}}%
\pgfpathlineto{\pgfqpoint{14.202873in}{1.460279in}}%
\pgfpathlineto{\pgfqpoint{14.198122in}{1.445853in}}%
\pgfpathlineto{\pgfqpoint{14.193372in}{1.459611in}}%
\pgfpathlineto{\pgfqpoint{14.188621in}{1.489250in}}%
\pgfpathlineto{\pgfqpoint{14.183871in}{1.451251in}}%
\pgfpathlineto{\pgfqpoint{14.179120in}{1.440501in}}%
\pgfpathlineto{\pgfqpoint{14.174369in}{1.459383in}}%
\pgfpathlineto{\pgfqpoint{14.169619in}{1.480842in}}%
\pgfpathlineto{\pgfqpoint{14.164868in}{1.463497in}}%
\pgfpathlineto{\pgfqpoint{14.160118in}{1.452158in}}%
\pgfpathlineto{\pgfqpoint{14.155367in}{1.464799in}}%
\pgfpathlineto{\pgfqpoint{14.150617in}{1.470489in}}%
\pgfpathlineto{\pgfqpoint{14.145866in}{1.446681in}}%
\pgfpathlineto{\pgfqpoint{14.141115in}{1.447068in}}%
\pgfpathlineto{\pgfqpoint{14.136365in}{1.473367in}}%
\pgfpathlineto{\pgfqpoint{14.131614in}{1.479732in}}%
\pgfpathlineto{\pgfqpoint{14.126864in}{1.448790in}}%
\pgfpathlineto{\pgfqpoint{14.122113in}{1.427518in}}%
\pgfpathlineto{\pgfqpoint{14.117363in}{1.476356in}}%
\pgfpathlineto{\pgfqpoint{14.112612in}{1.471783in}}%
\pgfpathlineto{\pgfqpoint{14.107861in}{1.446642in}}%
\pgfpathlineto{\pgfqpoint{14.103111in}{1.447843in}}%
\pgfpathlineto{\pgfqpoint{14.098360in}{1.476078in}}%
\pgfpathlineto{\pgfqpoint{14.093610in}{1.468106in}}%
\pgfpathlineto{\pgfqpoint{14.088859in}{1.451728in}}%
\pgfpathlineto{\pgfqpoint{14.084109in}{1.451070in}}%
\pgfpathlineto{\pgfqpoint{14.079358in}{1.488673in}}%
\pgfpathlineto{\pgfqpoint{14.074607in}{1.482405in}}%
\pgfpathlineto{\pgfqpoint{14.069857in}{1.439713in}}%
\pgfpathlineto{\pgfqpoint{14.065106in}{1.457068in}}%
\pgfpathlineto{\pgfqpoint{14.060356in}{1.493232in}}%
\pgfpathlineto{\pgfqpoint{14.055605in}{1.462483in}}%
\pgfpathlineto{\pgfqpoint{14.050855in}{1.446180in}}%
\pgfpathlineto{\pgfqpoint{14.046104in}{1.453027in}}%
\pgfpathlineto{\pgfqpoint{14.041353in}{1.491954in}}%
\pgfpathlineto{\pgfqpoint{14.036603in}{1.454229in}}%
\pgfpathlineto{\pgfqpoint{14.031852in}{1.436030in}}%
\pgfpathlineto{\pgfqpoint{14.027102in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{14.022351in}{1.494709in}}%
\pgfpathlineto{\pgfqpoint{14.017601in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{14.012850in}{1.441011in}}%
\pgfpathlineto{\pgfqpoint{14.008099in}{1.449304in}}%
\pgfpathlineto{\pgfqpoint{14.003349in}{1.477295in}}%
\pgfpathlineto{\pgfqpoint{13.998598in}{1.462778in}}%
\pgfpathlineto{\pgfqpoint{13.993848in}{1.443284in}}%
\pgfpathlineto{\pgfqpoint{13.989097in}{1.462806in}}%
\pgfpathlineto{\pgfqpoint{13.984347in}{1.478379in}}%
\pgfpathlineto{\pgfqpoint{13.979596in}{1.472780in}}%
\pgfpathlineto{\pgfqpoint{13.974845in}{1.439100in}}%
\pgfpathlineto{\pgfqpoint{13.970095in}{1.465192in}}%
\pgfpathlineto{\pgfqpoint{13.965344in}{1.466324in}}%
\pgfpathlineto{\pgfqpoint{13.960594in}{1.439400in}}%
\pgfpathlineto{\pgfqpoint{13.955843in}{1.448607in}}%
\pgfpathlineto{\pgfqpoint{13.951093in}{1.478906in}}%
\pgfpathlineto{\pgfqpoint{13.946342in}{1.468346in}}%
\pgfpathlineto{\pgfqpoint{13.941591in}{1.449725in}}%
\pgfpathlineto{\pgfqpoint{13.936841in}{1.430371in}}%
\pgfpathlineto{\pgfqpoint{13.932090in}{1.480989in}}%
\pgfpathlineto{\pgfqpoint{13.927340in}{1.468026in}}%
\pgfpathlineto{\pgfqpoint{13.922589in}{1.443369in}}%
\pgfpathlineto{\pgfqpoint{13.917839in}{1.456926in}}%
\pgfpathlineto{\pgfqpoint{13.913088in}{1.491918in}}%
\pgfpathlineto{\pgfqpoint{13.908337in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{13.903587in}{1.438741in}}%
\pgfpathlineto{\pgfqpoint{13.898836in}{1.460923in}}%
\pgfpathlineto{\pgfqpoint{13.894086in}{1.505173in}}%
\pgfpathlineto{\pgfqpoint{13.889335in}{1.463986in}}%
\pgfpathlineto{\pgfqpoint{13.884585in}{1.438709in}}%
\pgfpathlineto{\pgfqpoint{13.879834in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{13.875083in}{1.493797in}}%
\pgfpathlineto{\pgfqpoint{13.870333in}{1.451788in}}%
\pgfpathlineto{\pgfqpoint{13.865582in}{1.459466in}}%
\pgfpathlineto{\pgfqpoint{13.860832in}{1.483147in}}%
\pgfpathlineto{\pgfqpoint{13.856081in}{1.487329in}}%
\pgfpathlineto{\pgfqpoint{13.851331in}{1.453927in}}%
\pgfpathlineto{\pgfqpoint{13.846580in}{1.457769in}}%
\pgfpathlineto{\pgfqpoint{13.841829in}{1.476294in}}%
\pgfpathlineto{\pgfqpoint{13.837079in}{1.469704in}}%
\pgfpathlineto{\pgfqpoint{13.832328in}{1.457526in}}%
\pgfpathlineto{\pgfqpoint{13.827578in}{1.439078in}}%
\pgfpathlineto{\pgfqpoint{13.822827in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{13.818077in}{1.469112in}}%
\pgfpathlineto{\pgfqpoint{13.813326in}{1.445217in}}%
\pgfpathlineto{\pgfqpoint{13.808575in}{1.436172in}}%
\pgfpathlineto{\pgfqpoint{13.803825in}{1.483932in}}%
\pgfpathlineto{\pgfqpoint{13.799074in}{1.481623in}}%
\pgfpathlineto{\pgfqpoint{13.794324in}{1.441456in}}%
\pgfpathlineto{\pgfqpoint{13.789573in}{1.434643in}}%
\pgfpathlineto{\pgfqpoint{13.784823in}{1.483319in}}%
\pgfpathlineto{\pgfqpoint{13.780072in}{1.474940in}}%
\pgfpathlineto{\pgfqpoint{13.775321in}{1.451956in}}%
\pgfpathlineto{\pgfqpoint{13.770571in}{1.451022in}}%
\pgfpathlineto{\pgfqpoint{13.765820in}{1.485233in}}%
\pgfpathlineto{\pgfqpoint{13.761070in}{1.480853in}}%
\pgfpathlineto{\pgfqpoint{13.756319in}{1.447191in}}%
\pgfpathlineto{\pgfqpoint{13.751569in}{1.450041in}}%
\pgfpathlineto{\pgfqpoint{13.746818in}{1.485355in}}%
\pgfpathlineto{\pgfqpoint{13.742067in}{1.466992in}}%
\pgfpathlineto{\pgfqpoint{13.737317in}{1.441650in}}%
\pgfpathlineto{\pgfqpoint{13.732566in}{1.469843in}}%
\pgfpathlineto{\pgfqpoint{13.727816in}{1.472878in}}%
\pgfpathlineto{\pgfqpoint{13.723065in}{1.468078in}}%
\pgfpathlineto{\pgfqpoint{13.718315in}{1.449134in}}%
\pgfpathlineto{\pgfqpoint{13.713564in}{1.464836in}}%
\pgfpathlineto{\pgfqpoint{13.708813in}{1.474661in}}%
\pgfpathlineto{\pgfqpoint{13.704063in}{1.453995in}}%
\pgfpathlineto{\pgfqpoint{13.699312in}{1.454242in}}%
\pgfpathlineto{\pgfqpoint{13.694562in}{1.470786in}}%
\pgfpathlineto{\pgfqpoint{13.689811in}{1.468741in}}%
\pgfpathlineto{\pgfqpoint{13.685061in}{1.444903in}}%
\pgfpathlineto{\pgfqpoint{13.680310in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{13.675559in}{1.465290in}}%
\pgfpathlineto{\pgfqpoint{13.670809in}{1.466694in}}%
\pgfpathlineto{\pgfqpoint{13.666058in}{1.445160in}}%
\pgfpathlineto{\pgfqpoint{13.661308in}{1.438796in}}%
\pgfpathlineto{\pgfqpoint{13.656557in}{1.481570in}}%
\pgfpathlineto{\pgfqpoint{13.651807in}{1.483390in}}%
\pgfpathlineto{\pgfqpoint{13.647056in}{1.467141in}}%
\pgfpathlineto{\pgfqpoint{13.642305in}{1.442887in}}%
\pgfpathlineto{\pgfqpoint{13.637555in}{1.489129in}}%
\pgfpathlineto{\pgfqpoint{13.632804in}{1.472953in}}%
\pgfpathlineto{\pgfqpoint{13.628054in}{1.439155in}}%
\pgfpathlineto{\pgfqpoint{13.623303in}{1.448027in}}%
\pgfpathlineto{\pgfqpoint{13.618553in}{1.496137in}}%
\pgfpathlineto{\pgfqpoint{13.613802in}{1.468849in}}%
\pgfpathlineto{\pgfqpoint{13.609051in}{1.435827in}}%
\pgfpathlineto{\pgfqpoint{13.604301in}{1.458775in}}%
\pgfpathlineto{\pgfqpoint{13.599550in}{1.481412in}}%
\pgfpathlineto{\pgfqpoint{13.594800in}{1.468130in}}%
\pgfpathlineto{\pgfqpoint{13.590049in}{1.458713in}}%
\pgfpathlineto{\pgfqpoint{13.585299in}{1.469183in}}%
\pgfpathlineto{\pgfqpoint{13.580548in}{1.477579in}}%
\pgfpathlineto{\pgfqpoint{13.575797in}{1.461146in}}%
\pgfpathlineto{\pgfqpoint{13.571047in}{1.445124in}}%
\pgfpathlineto{\pgfqpoint{13.566296in}{1.473734in}}%
\pgfpathlineto{\pgfqpoint{13.561546in}{1.473469in}}%
\pgfpathlineto{\pgfqpoint{13.556795in}{1.466013in}}%
\pgfpathlineto{\pgfqpoint{13.552045in}{1.446136in}}%
\pgfpathlineto{\pgfqpoint{13.547294in}{1.457098in}}%
\pgfpathlineto{\pgfqpoint{13.542543in}{1.464100in}}%
\pgfpathlineto{\pgfqpoint{13.537793in}{1.461422in}}%
\pgfpathlineto{\pgfqpoint{13.533042in}{1.435841in}}%
\pgfpathlineto{\pgfqpoint{13.528292in}{1.472098in}}%
\pgfpathlineto{\pgfqpoint{13.523541in}{1.479914in}}%
\pgfpathlineto{\pgfqpoint{13.518791in}{1.451879in}}%
\pgfpathlineto{\pgfqpoint{13.514040in}{1.456467in}}%
\pgfpathlineto{\pgfqpoint{13.509289in}{1.473723in}}%
\pgfpathlineto{\pgfqpoint{13.504539in}{1.486424in}}%
\pgfpathlineto{\pgfqpoint{13.499788in}{1.443833in}}%
\pgfpathlineto{\pgfqpoint{13.495038in}{1.436720in}}%
\pgfpathlineto{\pgfqpoint{13.490287in}{1.483954in}}%
\pgfpathlineto{\pgfqpoint{13.485537in}{1.462872in}}%
\pgfpathlineto{\pgfqpoint{13.480786in}{1.454102in}}%
\pgfpathlineto{\pgfqpoint{13.476035in}{1.445142in}}%
\pgfpathlineto{\pgfqpoint{13.471285in}{1.484382in}}%
\pgfpathlineto{\pgfqpoint{13.466534in}{1.463945in}}%
\pgfpathlineto{\pgfqpoint{13.461784in}{1.444672in}}%
\pgfpathlineto{\pgfqpoint{13.457033in}{1.459918in}}%
\pgfpathlineto{\pgfqpoint{13.452283in}{1.501148in}}%
\pgfpathlineto{\pgfqpoint{13.447532in}{1.446919in}}%
\pgfpathlineto{\pgfqpoint{13.442781in}{1.436030in}}%
\pgfpathlineto{\pgfqpoint{13.438031in}{1.445655in}}%
\pgfpathlineto{\pgfqpoint{13.433280in}{1.483678in}}%
\pgfpathlineto{\pgfqpoint{13.428530in}{1.445800in}}%
\pgfpathlineto{\pgfqpoint{13.423779in}{1.437870in}}%
\pgfpathlineto{\pgfqpoint{13.419029in}{1.473715in}}%
\pgfpathlineto{\pgfqpoint{13.414278in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{13.409527in}{1.446162in}}%
\pgfpathlineto{\pgfqpoint{13.404777in}{1.447226in}}%
\pgfpathlineto{\pgfqpoint{13.400026in}{1.473656in}}%
\pgfpathlineto{\pgfqpoint{13.395276in}{1.478833in}}%
\pgfpathlineto{\pgfqpoint{13.390525in}{1.448990in}}%
\pgfpathlineto{\pgfqpoint{13.385775in}{1.440356in}}%
\pgfpathlineto{\pgfqpoint{13.381024in}{1.486954in}}%
\pgfpathlineto{\pgfqpoint{13.376273in}{1.456118in}}%
\pgfpathlineto{\pgfqpoint{13.371523in}{1.448084in}}%
\pgfpathlineto{\pgfqpoint{13.366772in}{1.456846in}}%
\pgfpathlineto{\pgfqpoint{13.362022in}{1.478700in}}%
\pgfpathlineto{\pgfqpoint{13.357271in}{1.459374in}}%
\pgfpathlineto{\pgfqpoint{13.352521in}{1.434281in}}%
\pgfpathlineto{\pgfqpoint{13.347770in}{1.445792in}}%
\pgfpathlineto{\pgfqpoint{13.343019in}{1.477314in}}%
\pgfpathlineto{\pgfqpoint{13.338269in}{1.463076in}}%
\pgfpathlineto{\pgfqpoint{13.333518in}{1.445893in}}%
\pgfpathlineto{\pgfqpoint{13.328768in}{1.448367in}}%
\pgfpathlineto{\pgfqpoint{13.324017in}{1.478062in}}%
\pgfpathlineto{\pgfqpoint{13.319267in}{1.464949in}}%
\pgfpathlineto{\pgfqpoint{13.314516in}{1.445345in}}%
\pgfpathlineto{\pgfqpoint{13.309765in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{13.305015in}{1.481954in}}%
\pgfpathlineto{\pgfqpoint{13.300264in}{1.462491in}}%
\pgfpathlineto{\pgfqpoint{13.295514in}{1.451319in}}%
\pgfpathlineto{\pgfqpoint{13.290763in}{1.448877in}}%
\pgfpathlineto{\pgfqpoint{13.286013in}{1.493314in}}%
\pgfpathlineto{\pgfqpoint{13.281262in}{1.461179in}}%
\pgfpathlineto{\pgfqpoint{13.276511in}{1.442864in}}%
\pgfpathlineto{\pgfqpoint{13.271761in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{13.267010in}{1.481947in}}%
\pgfpathlineto{\pgfqpoint{13.262260in}{1.455082in}}%
\pgfpathlineto{\pgfqpoint{13.257509in}{1.449099in}}%
\pgfpathlineto{\pgfqpoint{13.252759in}{1.477782in}}%
\pgfpathlineto{\pgfqpoint{13.248008in}{1.471429in}}%
\pgfpathlineto{\pgfqpoint{13.243257in}{1.451556in}}%
\pgfpathlineto{\pgfqpoint{13.238507in}{1.440157in}}%
\pgfpathlineto{\pgfqpoint{13.233756in}{1.468825in}}%
\pgfpathlineto{\pgfqpoint{13.229006in}{1.466610in}}%
\pgfpathlineto{\pgfqpoint{13.224255in}{1.452745in}}%
\pgfpathlineto{\pgfqpoint{13.219505in}{1.448629in}}%
\pgfpathlineto{\pgfqpoint{13.214754in}{1.475099in}}%
\pgfpathlineto{\pgfqpoint{13.210003in}{1.472929in}}%
\pgfpathlineto{\pgfqpoint{13.205253in}{1.443735in}}%
\pgfpathlineto{\pgfqpoint{13.200502in}{1.456896in}}%
\pgfpathlineto{\pgfqpoint{13.195752in}{1.459162in}}%
\pgfpathlineto{\pgfqpoint{13.191001in}{1.468618in}}%
\pgfpathlineto{\pgfqpoint{13.186251in}{1.447856in}}%
\pgfpathlineto{\pgfqpoint{13.181500in}{1.452085in}}%
\pgfpathlineto{\pgfqpoint{13.176749in}{1.467153in}}%
\pgfpathlineto{\pgfqpoint{13.171999in}{1.455653in}}%
\pgfpathlineto{\pgfqpoint{13.167248in}{1.453356in}}%
\pgfpathlineto{\pgfqpoint{13.162498in}{1.479062in}}%
\pgfpathlineto{\pgfqpoint{13.157747in}{1.473937in}}%
\pgfpathlineto{\pgfqpoint{13.152997in}{1.461492in}}%
\pgfpathlineto{\pgfqpoint{13.148246in}{1.450828in}}%
\pgfpathlineto{\pgfqpoint{13.143495in}{1.444641in}}%
\pgfpathlineto{\pgfqpoint{13.138745in}{1.485607in}}%
\pgfpathlineto{\pgfqpoint{13.133994in}{1.451341in}}%
\pgfpathlineto{\pgfqpoint{13.129244in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{13.124493in}{1.452792in}}%
\pgfpathlineto{\pgfqpoint{13.119743in}{1.473797in}}%
\pgfpathlineto{\pgfqpoint{13.114992in}{1.458921in}}%
\pgfpathlineto{\pgfqpoint{13.110241in}{1.448886in}}%
\pgfpathlineto{\pgfqpoint{13.105491in}{1.469227in}}%
\pgfpathlineto{\pgfqpoint{13.100740in}{1.484869in}}%
\pgfpathlineto{\pgfqpoint{13.095990in}{1.453326in}}%
\pgfpathlineto{\pgfqpoint{13.091239in}{1.452693in}}%
\pgfpathlineto{\pgfqpoint{13.086489in}{1.464336in}}%
\pgfpathlineto{\pgfqpoint{13.081738in}{1.482138in}}%
\pgfpathlineto{\pgfqpoint{13.076987in}{1.458295in}}%
\pgfpathlineto{\pgfqpoint{13.072237in}{1.430342in}}%
\pgfpathlineto{\pgfqpoint{13.067486in}{1.463485in}}%
\pgfpathlineto{\pgfqpoint{13.062736in}{1.460700in}}%
\pgfpathlineto{\pgfqpoint{13.057985in}{1.453411in}}%
\pgfpathlineto{\pgfqpoint{13.053235in}{1.433103in}}%
\pgfpathlineto{\pgfqpoint{13.048484in}{1.463052in}}%
\pgfpathlineto{\pgfqpoint{13.043733in}{1.458771in}}%
\pgfpathlineto{\pgfqpoint{13.038983in}{1.450275in}}%
\pgfpathlineto{\pgfqpoint{13.034232in}{1.461332in}}%
\pgfpathlineto{\pgfqpoint{13.029482in}{1.484338in}}%
\pgfpathlineto{\pgfqpoint{13.024731in}{1.465423in}}%
\pgfpathlineto{\pgfqpoint{13.019981in}{1.448694in}}%
\pgfpathlineto{\pgfqpoint{13.015230in}{1.446637in}}%
\pgfpathlineto{\pgfqpoint{13.010479in}{1.485463in}}%
\pgfpathlineto{\pgfqpoint{13.005729in}{1.456362in}}%
\pgfpathlineto{\pgfqpoint{13.000978in}{1.438034in}}%
\pgfpathlineto{\pgfqpoint{12.996228in}{1.438818in}}%
\pgfpathlineto{\pgfqpoint{12.991477in}{1.487751in}}%
\pgfpathlineto{\pgfqpoint{12.986727in}{1.462204in}}%
\pgfpathlineto{\pgfqpoint{12.981976in}{1.445544in}}%
\pgfpathlineto{\pgfqpoint{12.977225in}{1.454624in}}%
\pgfpathlineto{\pgfqpoint{12.972475in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{12.967724in}{1.443739in}}%
\pgfpathlineto{\pgfqpoint{12.962974in}{1.438386in}}%
\pgfpathlineto{\pgfqpoint{12.958223in}{1.467149in}}%
\pgfpathlineto{\pgfqpoint{12.953473in}{1.481174in}}%
\pgfpathlineto{\pgfqpoint{12.948722in}{1.442838in}}%
\pgfpathlineto{\pgfqpoint{12.943971in}{1.441344in}}%
\pgfpathlineto{\pgfqpoint{12.939221in}{1.469072in}}%
\pgfpathlineto{\pgfqpoint{12.934470in}{1.464336in}}%
\pgfpathlineto{\pgfqpoint{12.929720in}{1.453313in}}%
\pgfpathlineto{\pgfqpoint{12.924969in}{1.445827in}}%
\pgfpathlineto{\pgfqpoint{12.920219in}{1.472298in}}%
\pgfpathlineto{\pgfqpoint{12.915468in}{1.479861in}}%
\pgfpathlineto{\pgfqpoint{12.910717in}{1.442040in}}%
\pgfpathlineto{\pgfqpoint{12.905967in}{1.450707in}}%
\pgfpathlineto{\pgfqpoint{12.901216in}{1.476410in}}%
\pgfpathlineto{\pgfqpoint{12.896466in}{1.477602in}}%
\pgfpathlineto{\pgfqpoint{12.891715in}{1.448668in}}%
\pgfpathlineto{\pgfqpoint{12.886965in}{1.447348in}}%
\pgfpathlineto{\pgfqpoint{12.882214in}{1.481023in}}%
\pgfpathlineto{\pgfqpoint{12.877463in}{1.471433in}}%
\pgfpathlineto{\pgfqpoint{12.872713in}{1.446637in}}%
\pgfpathlineto{\pgfqpoint{12.867962in}{1.444206in}}%
\pgfpathlineto{\pgfqpoint{12.863212in}{1.490383in}}%
\pgfpathlineto{\pgfqpoint{12.858461in}{1.466537in}}%
\pgfpathlineto{\pgfqpoint{12.853711in}{1.453172in}}%
\pgfpathlineto{\pgfqpoint{12.848960in}{1.464495in}}%
\pgfpathlineto{\pgfqpoint{12.844209in}{1.487564in}}%
\pgfpathlineto{\pgfqpoint{12.839459in}{1.456358in}}%
\pgfpathlineto{\pgfqpoint{12.834708in}{1.452166in}}%
\pgfpathlineto{\pgfqpoint{12.829958in}{1.452753in}}%
\pgfpathlineto{\pgfqpoint{12.825207in}{1.477640in}}%
\pgfpathlineto{\pgfqpoint{12.820457in}{1.456934in}}%
\pgfpathlineto{\pgfqpoint{12.815706in}{1.424828in}}%
\pgfpathlineto{\pgfqpoint{12.810955in}{1.449017in}}%
\pgfpathlineto{\pgfqpoint{12.806205in}{1.487223in}}%
\pgfpathlineto{\pgfqpoint{12.801454in}{1.444996in}}%
\pgfpathlineto{\pgfqpoint{12.796704in}{1.440379in}}%
\pgfpathlineto{\pgfqpoint{12.791953in}{1.463334in}}%
\pgfpathlineto{\pgfqpoint{12.787203in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{12.782452in}{1.453569in}}%
\pgfpathlineto{\pgfqpoint{12.777701in}{1.441020in}}%
\pgfpathlineto{\pgfqpoint{12.772951in}{1.459827in}}%
\pgfpathlineto{\pgfqpoint{12.768200in}{1.486921in}}%
\pgfpathlineto{\pgfqpoint{12.763450in}{1.445093in}}%
\pgfpathlineto{\pgfqpoint{12.758699in}{1.456391in}}%
\pgfpathlineto{\pgfqpoint{12.753949in}{1.483072in}}%
\pgfpathlineto{\pgfqpoint{12.749198in}{1.469938in}}%
\pgfpathlineto{\pgfqpoint{12.744447in}{1.444694in}}%
\pgfpathlineto{\pgfqpoint{12.739697in}{1.447050in}}%
\pgfpathlineto{\pgfqpoint{12.734946in}{1.474591in}}%
\pgfpathlineto{\pgfqpoint{12.730196in}{1.464937in}}%
\pgfpathlineto{\pgfqpoint{12.725445in}{1.443168in}}%
\pgfpathlineto{\pgfqpoint{12.720695in}{1.436324in}}%
\pgfpathlineto{\pgfqpoint{12.715944in}{1.483715in}}%
\pgfpathlineto{\pgfqpoint{12.711193in}{1.469533in}}%
\pgfpathlineto{\pgfqpoint{12.706443in}{1.464169in}}%
\pgfpathlineto{\pgfqpoint{12.701692in}{1.450560in}}%
\pgfpathlineto{\pgfqpoint{12.696942in}{1.490836in}}%
\pgfpathlineto{\pgfqpoint{12.692191in}{1.460791in}}%
\pgfpathlineto{\pgfqpoint{12.687441in}{1.436324in}}%
\pgfpathlineto{\pgfqpoint{12.682690in}{1.455370in}}%
\pgfpathlineto{\pgfqpoint{12.677939in}{1.491266in}}%
\pgfpathlineto{\pgfqpoint{12.673189in}{1.458203in}}%
\pgfpathlineto{\pgfqpoint{12.668438in}{1.438404in}}%
\pgfpathlineto{\pgfqpoint{12.663688in}{1.479697in}}%
\pgfpathlineto{\pgfqpoint{12.658937in}{1.470275in}}%
\pgfpathlineto{\pgfqpoint{12.654187in}{1.455332in}}%
\pgfpathlineto{\pgfqpoint{12.649436in}{1.443253in}}%
\pgfpathlineto{\pgfqpoint{12.644685in}{1.480967in}}%
\pgfpathlineto{\pgfqpoint{12.639935in}{1.476271in}}%
\pgfpathlineto{\pgfqpoint{12.635184in}{1.445443in}}%
\pgfpathlineto{\pgfqpoint{12.630434in}{1.449138in}}%
\pgfpathlineto{\pgfqpoint{12.625683in}{1.480951in}}%
\pgfpathlineto{\pgfqpoint{12.620933in}{1.472639in}}%
\pgfpathlineto{\pgfqpoint{12.616182in}{1.446382in}}%
\pgfpathlineto{\pgfqpoint{12.611431in}{1.466791in}}%
\pgfpathlineto{\pgfqpoint{12.606681in}{1.456665in}}%
\pgfpathlineto{\pgfqpoint{12.601930in}{1.470410in}}%
\pgfpathlineto{\pgfqpoint{12.597180in}{1.446224in}}%
\pgfpathlineto{\pgfqpoint{12.592429in}{1.436587in}}%
\pgfpathlineto{\pgfqpoint{12.587679in}{1.466702in}}%
\pgfpathlineto{\pgfqpoint{12.582928in}{1.466082in}}%
\pgfpathlineto{\pgfqpoint{12.578177in}{1.454739in}}%
\pgfpathlineto{\pgfqpoint{12.573427in}{1.461047in}}%
\pgfpathlineto{\pgfqpoint{12.568676in}{1.486951in}}%
\pgfpathlineto{\pgfqpoint{12.563926in}{1.461315in}}%
\pgfpathlineto{\pgfqpoint{12.559175in}{1.446008in}}%
\pgfpathlineto{\pgfqpoint{12.554425in}{1.453245in}}%
\pgfpathlineto{\pgfqpoint{12.549674in}{1.497293in}}%
\pgfpathlineto{\pgfqpoint{12.544923in}{1.461768in}}%
\pgfpathlineto{\pgfqpoint{12.540173in}{1.440266in}}%
\pgfpathlineto{\pgfqpoint{12.535422in}{1.472581in}}%
\pgfpathlineto{\pgfqpoint{12.530672in}{1.488765in}}%
\pgfpathlineto{\pgfqpoint{12.525921in}{1.463195in}}%
\pgfpathlineto{\pgfqpoint{12.521171in}{1.448119in}}%
\pgfpathlineto{\pgfqpoint{12.516420in}{1.472522in}}%
\pgfpathlineto{\pgfqpoint{12.511669in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{12.506919in}{1.465625in}}%
\pgfpathlineto{\pgfqpoint{12.502168in}{1.446069in}}%
\pgfpathlineto{\pgfqpoint{12.497418in}{1.471283in}}%
\pgfpathlineto{\pgfqpoint{12.492667in}{1.470999in}}%
\pgfpathlineto{\pgfqpoint{12.487917in}{1.462704in}}%
\pgfpathlineto{\pgfqpoint{12.483166in}{1.438987in}}%
\pgfpathlineto{\pgfqpoint{12.478415in}{1.460589in}}%
\pgfpathlineto{\pgfqpoint{12.473665in}{1.486328in}}%
\pgfpathlineto{\pgfqpoint{12.468914in}{1.455002in}}%
\pgfpathlineto{\pgfqpoint{12.464164in}{1.430191in}}%
\pgfpathlineto{\pgfqpoint{12.459413in}{1.483106in}}%
\pgfpathlineto{\pgfqpoint{12.454663in}{1.486534in}}%
\pgfpathlineto{\pgfqpoint{12.449912in}{1.453608in}}%
\pgfpathlineto{\pgfqpoint{12.445161in}{1.452591in}}%
\pgfpathlineto{\pgfqpoint{12.440411in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{12.435660in}{1.479111in}}%
\pgfpathlineto{\pgfqpoint{12.430910in}{1.452651in}}%
\pgfpathlineto{\pgfqpoint{12.426159in}{1.441749in}}%
\pgfpathlineto{\pgfqpoint{12.421409in}{1.475661in}}%
\pgfpathlineto{\pgfqpoint{12.416658in}{1.467377in}}%
\pgfpathlineto{\pgfqpoint{12.411907in}{1.470643in}}%
\pgfpathlineto{\pgfqpoint{12.407157in}{1.465767in}}%
\pgfpathlineto{\pgfqpoint{12.402406in}{1.480012in}}%
\pgfpathlineto{\pgfqpoint{12.397656in}{1.469585in}}%
\pgfpathlineto{\pgfqpoint{12.392905in}{1.474606in}}%
\pgfpathlineto{\pgfqpoint{12.388155in}{1.471401in}}%
\pgfpathlineto{\pgfqpoint{12.383404in}{1.494961in}}%
\pgfpathlineto{\pgfqpoint{12.378653in}{1.466646in}}%
\pgfpathlineto{\pgfqpoint{12.373903in}{1.440496in}}%
\pgfpathlineto{\pgfqpoint{12.369152in}{1.452693in}}%
\pgfpathlineto{\pgfqpoint{12.364402in}{1.495011in}}%
\pgfpathlineto{\pgfqpoint{12.359651in}{1.465791in}}%
\pgfpathlineto{\pgfqpoint{12.354901in}{1.436995in}}%
\pgfpathlineto{\pgfqpoint{12.350150in}{1.458800in}}%
\pgfpathlineto{\pgfqpoint{12.345399in}{1.486932in}}%
\pgfpathlineto{\pgfqpoint{12.340649in}{1.453352in}}%
\pgfpathlineto{\pgfqpoint{12.335898in}{1.438987in}}%
\pgfpathlineto{\pgfqpoint{12.331148in}{1.465585in}}%
\pgfpathlineto{\pgfqpoint{12.326397in}{1.492849in}}%
\pgfpathlineto{\pgfqpoint{12.321647in}{1.451186in}}%
\pgfpathlineto{\pgfqpoint{12.316896in}{1.446844in}}%
\pgfpathlineto{\pgfqpoint{12.312145in}{1.484103in}}%
\pgfpathlineto{\pgfqpoint{12.307395in}{1.458416in}}%
\pgfpathlineto{\pgfqpoint{12.302644in}{1.453833in}}%
\pgfpathlineto{\pgfqpoint{12.297894in}{1.446712in}}%
\pgfpathlineto{\pgfqpoint{12.293143in}{1.496187in}}%
\pgfpathlineto{\pgfqpoint{12.288393in}{1.459187in}}%
\pgfpathlineto{\pgfqpoint{12.283642in}{1.437568in}}%
\pgfpathlineto{\pgfqpoint{12.278891in}{1.456724in}}%
\pgfpathlineto{\pgfqpoint{12.274141in}{1.479462in}}%
\pgfpathlineto{\pgfqpoint{12.269390in}{1.454756in}}%
\pgfpathlineto{\pgfqpoint{12.264640in}{1.446448in}}%
\pgfpathlineto{\pgfqpoint{12.259889in}{1.460084in}}%
\pgfpathlineto{\pgfqpoint{12.255139in}{1.470212in}}%
\pgfpathlineto{\pgfqpoint{12.250388in}{1.457366in}}%
\pgfpathlineto{\pgfqpoint{12.245637in}{1.447953in}}%
\pgfpathlineto{\pgfqpoint{12.240887in}{1.437312in}}%
\pgfpathlineto{\pgfqpoint{12.236136in}{1.472294in}}%
\pgfpathlineto{\pgfqpoint{12.231386in}{1.457165in}}%
\pgfpathlineto{\pgfqpoint{12.226635in}{1.452136in}}%
\pgfpathlineto{\pgfqpoint{12.221885in}{1.467682in}}%
\pgfpathlineto{\pgfqpoint{12.217134in}{1.466324in}}%
\pgfpathlineto{\pgfqpoint{12.212383in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{12.207633in}{1.429277in}}%
\pgfpathlineto{\pgfqpoint{12.202882in}{1.477395in}}%
\pgfpathlineto{\pgfqpoint{12.198132in}{1.481612in}}%
\pgfpathlineto{\pgfqpoint{12.193381in}{1.449907in}}%
\pgfpathlineto{\pgfqpoint{12.188631in}{1.437856in}}%
\pgfpathlineto{\pgfqpoint{12.183880in}{1.455543in}}%
\pgfpathlineto{\pgfqpoint{12.179129in}{1.471681in}}%
\pgfpathlineto{\pgfqpoint{12.174379in}{1.458233in}}%
\pgfpathlineto{\pgfqpoint{12.169628in}{1.452398in}}%
\pgfpathlineto{\pgfqpoint{12.164878in}{1.469072in}}%
\pgfpathlineto{\pgfqpoint{12.160127in}{1.467750in}}%
\pgfpathlineto{\pgfqpoint{12.155377in}{1.454726in}}%
\pgfpathlineto{\pgfqpoint{12.150626in}{1.454454in}}%
\pgfpathlineto{\pgfqpoint{12.145875in}{1.483786in}}%
\pgfpathlineto{\pgfqpoint{12.141125in}{1.468574in}}%
\pgfpathlineto{\pgfqpoint{12.136374in}{1.446514in}}%
\pgfpathlineto{\pgfqpoint{12.131624in}{1.439881in}}%
\pgfpathlineto{\pgfqpoint{12.126873in}{1.476472in}}%
\pgfpathlineto{\pgfqpoint{12.122123in}{1.471831in}}%
\pgfpathlineto{\pgfqpoint{12.117372in}{1.452535in}}%
\pgfpathlineto{\pgfqpoint{12.112621in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{12.107871in}{1.488852in}}%
\pgfpathlineto{\pgfqpoint{12.103120in}{1.464279in}}%
\pgfpathlineto{\pgfqpoint{12.098370in}{1.443133in}}%
\pgfpathlineto{\pgfqpoint{12.093619in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{12.088869in}{1.484409in}}%
\pgfpathlineto{\pgfqpoint{12.084118in}{1.457429in}}%
\pgfpathlineto{\pgfqpoint{12.079367in}{1.446853in}}%
\pgfpathlineto{\pgfqpoint{12.074617in}{1.459599in}}%
\pgfpathlineto{\pgfqpoint{12.069866in}{1.488626in}}%
\pgfpathlineto{\pgfqpoint{12.065116in}{1.461356in}}%
\pgfpathlineto{\pgfqpoint{12.060365in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{12.055615in}{1.446052in}}%
\pgfpathlineto{\pgfqpoint{12.050864in}{1.490944in}}%
\pgfpathlineto{\pgfqpoint{12.046113in}{1.454925in}}%
\pgfpathlineto{\pgfqpoint{12.041363in}{1.418515in}}%
\pgfpathlineto{\pgfqpoint{12.036612in}{1.465326in}}%
\pgfpathlineto{\pgfqpoint{12.031862in}{1.484505in}}%
\pgfpathlineto{\pgfqpoint{12.027111in}{1.455281in}}%
\pgfpathlineto{\pgfqpoint{12.022361in}{1.436136in}}%
\pgfpathlineto{\pgfqpoint{12.017610in}{1.465981in}}%
\pgfpathlineto{\pgfqpoint{12.012859in}{1.474108in}}%
\pgfpathlineto{\pgfqpoint{12.008109in}{1.460142in}}%
\pgfpathlineto{\pgfqpoint{12.003358in}{1.451857in}}%
\pgfpathlineto{\pgfqpoint{11.998608in}{1.467602in}}%
\pgfpathlineto{\pgfqpoint{11.993857in}{1.461076in}}%
\pgfpathlineto{\pgfqpoint{11.989107in}{1.450811in}}%
\pgfpathlineto{\pgfqpoint{11.984356in}{1.463933in}}%
\pgfpathlineto{\pgfqpoint{11.979605in}{1.482105in}}%
\pgfpathlineto{\pgfqpoint{11.974855in}{1.456694in}}%
\pgfpathlineto{\pgfqpoint{11.970104in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{11.965354in}{1.443137in}}%
\pgfpathlineto{\pgfqpoint{11.960603in}{1.489588in}}%
\pgfpathlineto{\pgfqpoint{11.955853in}{1.463778in}}%
\pgfpathlineto{\pgfqpoint{11.951102in}{1.454925in}}%
\pgfpathlineto{\pgfqpoint{11.946351in}{1.448555in}}%
\pgfpathlineto{\pgfqpoint{11.941601in}{1.491475in}}%
\pgfpathlineto{\pgfqpoint{11.936850in}{1.467426in}}%
\pgfpathlineto{\pgfqpoint{11.932100in}{1.455543in}}%
\pgfpathlineto{\pgfqpoint{11.927349in}{1.470592in}}%
\pgfpathlineto{\pgfqpoint{11.922599in}{1.495844in}}%
\pgfpathlineto{\pgfqpoint{11.917848in}{1.461743in}}%
\pgfpathlineto{\pgfqpoint{11.913097in}{1.456105in}}%
\pgfpathlineto{\pgfqpoint{11.908347in}{1.473738in}}%
\pgfpathlineto{\pgfqpoint{11.903596in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{11.898846in}{1.451711in}}%
\pgfpathlineto{\pgfqpoint{11.894095in}{1.442958in}}%
\pgfpathlineto{\pgfqpoint{11.889345in}{1.460047in}}%
\pgfpathlineto{\pgfqpoint{11.884594in}{1.476526in}}%
\pgfpathlineto{\pgfqpoint{11.879843in}{1.448027in}}%
\pgfpathlineto{\pgfqpoint{11.875093in}{1.439586in}}%
\pgfpathlineto{\pgfqpoint{11.870342in}{1.461307in}}%
\pgfpathlineto{\pgfqpoint{11.865592in}{1.469156in}}%
\pgfpathlineto{\pgfqpoint{11.860841in}{1.451440in}}%
\pgfpathlineto{\pgfqpoint{11.856091in}{1.431511in}}%
\pgfpathlineto{\pgfqpoint{11.851340in}{1.476914in}}%
\pgfpathlineto{\pgfqpoint{11.846589in}{1.470109in}}%
\pgfpathlineto{\pgfqpoint{11.841839in}{1.434745in}}%
\pgfpathlineto{\pgfqpoint{11.837088in}{1.446567in}}%
\pgfpathlineto{\pgfqpoint{11.832338in}{1.458504in}}%
\pgfpathlineto{\pgfqpoint{11.827587in}{1.462216in}}%
\pgfpathlineto{\pgfqpoint{11.822837in}{1.440207in}}%
\pgfpathlineto{\pgfqpoint{11.818086in}{1.467818in}}%
\pgfpathlineto{\pgfqpoint{11.813335in}{1.471354in}}%
\pgfpathlineto{\pgfqpoint{11.808585in}{1.461982in}}%
\pgfpathlineto{\pgfqpoint{11.803834in}{1.461233in}}%
\pgfpathlineto{\pgfqpoint{11.799084in}{1.461924in}}%
\pgfpathlineto{\pgfqpoint{11.794333in}{1.480418in}}%
\pgfpathlineto{\pgfqpoint{11.789583in}{1.449351in}}%
\pgfpathlineto{\pgfqpoint{11.784832in}{1.441038in}}%
\pgfpathlineto{\pgfqpoint{11.780081in}{1.462158in}}%
\pgfpathlineto{\pgfqpoint{11.775331in}{1.489166in}}%
\pgfpathlineto{\pgfqpoint{11.770580in}{1.459017in}}%
\pgfpathlineto{\pgfqpoint{11.765830in}{1.443360in}}%
\pgfpathlineto{\pgfqpoint{11.761079in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{11.756329in}{1.490467in}}%
\pgfpathlineto{\pgfqpoint{11.751578in}{1.454170in}}%
\pgfpathlineto{\pgfqpoint{11.746827in}{1.432917in}}%
\pgfpathlineto{\pgfqpoint{11.742077in}{1.453475in}}%
\pgfpathlineto{\pgfqpoint{11.737326in}{1.479237in}}%
\pgfpathlineto{\pgfqpoint{11.732576in}{1.449173in}}%
\pgfpathlineto{\pgfqpoint{11.727825in}{1.442864in}}%
\pgfpathlineto{\pgfqpoint{11.723075in}{1.472773in}}%
\pgfpathlineto{\pgfqpoint{11.718324in}{1.469418in}}%
\pgfpathlineto{\pgfqpoint{11.713573in}{1.464876in}}%
\pgfpathlineto{\pgfqpoint{11.708823in}{1.432982in}}%
\pgfpathlineto{\pgfqpoint{11.704072in}{1.460080in}}%
\pgfpathlineto{\pgfqpoint{11.699322in}{1.477172in}}%
\pgfpathlineto{\pgfqpoint{11.694571in}{1.440623in}}%
\pgfpathlineto{\pgfqpoint{11.689821in}{1.444508in}}%
\pgfpathlineto{\pgfqpoint{11.685070in}{1.467169in}}%
\pgfpathlineto{\pgfqpoint{11.680319in}{1.476078in}}%
\pgfpathlineto{\pgfqpoint{11.675569in}{1.443908in}}%
\pgfpathlineto{\pgfqpoint{11.670818in}{1.461258in}}%
\pgfpathlineto{\pgfqpoint{11.666068in}{1.484814in}}%
\pgfpathlineto{\pgfqpoint{11.661317in}{1.468110in}}%
\pgfpathlineto{\pgfqpoint{11.656567in}{1.455184in}}%
\pgfpathlineto{\pgfqpoint{11.651816in}{1.454908in}}%
\pgfpathlineto{\pgfqpoint{11.647065in}{1.488366in}}%
\pgfpathlineto{\pgfqpoint{11.642315in}{1.469923in}}%
\pgfpathlineto{\pgfqpoint{11.637564in}{1.435578in}}%
\pgfpathlineto{\pgfqpoint{11.632814in}{1.454212in}}%
\pgfpathlineto{\pgfqpoint{11.628063in}{1.477897in}}%
\pgfpathlineto{\pgfqpoint{11.623313in}{1.465371in}}%
\pgfpathlineto{\pgfqpoint{11.618562in}{1.436407in}}%
\pgfpathlineto{\pgfqpoint{11.613811in}{1.447524in}}%
\pgfpathlineto{\pgfqpoint{11.609061in}{1.482086in}}%
\pgfpathlineto{\pgfqpoint{11.604310in}{1.462544in}}%
\pgfpathlineto{\pgfqpoint{11.599560in}{1.432861in}}%
\pgfpathlineto{\pgfqpoint{11.594809in}{1.467554in}}%
\pgfpathlineto{\pgfqpoint{11.590059in}{1.498415in}}%
\pgfpathlineto{\pgfqpoint{11.585308in}{1.470738in}}%
\pgfpathlineto{\pgfqpoint{11.580557in}{1.448001in}}%
\pgfpathlineto{\pgfqpoint{11.575807in}{1.477391in}}%
\pgfpathlineto{\pgfqpoint{11.571056in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{11.566306in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{11.561555in}{1.458896in}}%
\pgfpathlineto{\pgfqpoint{11.556805in}{1.482161in}}%
\pgfpathlineto{\pgfqpoint{11.552054in}{1.468222in}}%
\pgfpathlineto{\pgfqpoint{11.547303in}{1.445208in}}%
\pgfpathlineto{\pgfqpoint{11.542553in}{1.457530in}}%
\pgfpathlineto{\pgfqpoint{11.537802in}{1.464880in}}%
\pgfpathlineto{\pgfqpoint{11.533052in}{1.476132in}}%
\pgfpathlineto{\pgfqpoint{11.528301in}{1.459839in}}%
\pgfpathlineto{\pgfqpoint{11.523551in}{1.448594in}}%
\pgfpathlineto{\pgfqpoint{11.518800in}{1.458683in}}%
\pgfpathlineto{\pgfqpoint{11.514049in}{1.476055in}}%
\pgfpathlineto{\pgfqpoint{11.509299in}{1.457014in}}%
\pgfpathlineto{\pgfqpoint{11.504548in}{1.465354in}}%
\pgfpathlineto{\pgfqpoint{11.499798in}{1.488436in}}%
\pgfpathlineto{\pgfqpoint{11.495047in}{1.472784in}}%
\pgfpathlineto{\pgfqpoint{11.490297in}{1.455940in}}%
\pgfpathlineto{\pgfqpoint{11.485546in}{1.474186in}}%
\pgfpathlineto{\pgfqpoint{11.480795in}{1.489537in}}%
\pgfpathlineto{\pgfqpoint{11.476045in}{1.463399in}}%
\pgfpathlineto{\pgfqpoint{11.471294in}{1.436660in}}%
\pgfpathlineto{\pgfqpoint{11.466544in}{1.462917in}}%
\pgfpathlineto{\pgfqpoint{11.461793in}{1.485811in}}%
\pgfpathlineto{\pgfqpoint{11.457043in}{1.461060in}}%
\pgfpathlineto{\pgfqpoint{11.452292in}{1.443810in}}%
\pgfpathlineto{\pgfqpoint{11.447541in}{1.462601in}}%
\pgfpathlineto{\pgfqpoint{11.442791in}{1.484368in}}%
\pgfpathlineto{\pgfqpoint{11.438040in}{1.452903in}}%
\pgfpathlineto{\pgfqpoint{11.433290in}{1.435106in}}%
\pgfpathlineto{\pgfqpoint{11.428539in}{1.466485in}}%
\pgfpathlineto{\pgfqpoint{11.423789in}{1.482784in}}%
\pgfpathlineto{\pgfqpoint{11.419038in}{1.455150in}}%
\pgfpathlineto{\pgfqpoint{11.414287in}{1.439486in}}%
\pgfpathlineto{\pgfqpoint{11.409537in}{1.474058in}}%
\pgfpathlineto{\pgfqpoint{11.404786in}{1.473324in}}%
\pgfpathlineto{\pgfqpoint{11.400036in}{1.442489in}}%
\pgfpathlineto{\pgfqpoint{11.395285in}{1.439505in}}%
\pgfpathlineto{\pgfqpoint{11.390535in}{1.486641in}}%
\pgfpathlineto{\pgfqpoint{11.385784in}{1.471882in}}%
\pgfpathlineto{\pgfqpoint{11.381033in}{1.447138in}}%
\pgfpathlineto{\pgfqpoint{11.376283in}{1.455463in}}%
\pgfpathlineto{\pgfqpoint{11.371532in}{1.478913in}}%
\pgfpathlineto{\pgfqpoint{11.366782in}{1.486302in}}%
\pgfpathlineto{\pgfqpoint{11.362031in}{1.440726in}}%
\pgfpathlineto{\pgfqpoint{11.357281in}{1.444428in}}%
\pgfpathlineto{\pgfqpoint{11.352530in}{1.487990in}}%
\pgfpathlineto{\pgfqpoint{11.347779in}{1.470829in}}%
\pgfpathlineto{\pgfqpoint{11.343029in}{1.454238in}}%
\pgfpathlineto{\pgfqpoint{11.338278in}{1.451883in}}%
\pgfpathlineto{\pgfqpoint{11.333528in}{1.487502in}}%
\pgfpathlineto{\pgfqpoint{11.328777in}{1.461739in}}%
\pgfpathlineto{\pgfqpoint{11.324027in}{1.466392in}}%
\pgfpathlineto{\pgfqpoint{11.319276in}{1.467706in}}%
\pgfpathlineto{\pgfqpoint{11.314525in}{1.478478in}}%
\pgfpathlineto{\pgfqpoint{11.309775in}{1.461908in}}%
\pgfpathlineto{\pgfqpoint{11.305024in}{1.442197in}}%
\pgfpathlineto{\pgfqpoint{11.300274in}{1.468074in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{1.484758in}}%
\pgfpathlineto{\pgfqpoint{11.290773in}{1.459478in}}%
\pgfpathlineto{\pgfqpoint{11.286022in}{1.429841in}}%
\pgfpathlineto{\pgfqpoint{11.281271in}{1.466791in}}%
\pgfpathlineto{\pgfqpoint{11.276521in}{1.470224in}}%
\pgfpathlineto{\pgfqpoint{11.271770in}{1.447112in}}%
\pgfpathlineto{\pgfqpoint{11.267020in}{1.433719in}}%
\pgfpathlineto{\pgfqpoint{11.262269in}{1.469585in}}%
\pgfpathlineto{\pgfqpoint{11.257519in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{11.252768in}{1.446448in}}%
\pgfpathlineto{\pgfqpoint{11.248017in}{1.437568in}}%
\pgfpathlineto{\pgfqpoint{11.243267in}{1.460672in}}%
\pgfpathlineto{\pgfqpoint{11.238516in}{1.469788in}}%
\pgfpathlineto{\pgfqpoint{11.233766in}{1.455835in}}%
\pgfpathlineto{\pgfqpoint{11.229015in}{1.455818in}}%
\pgfpathlineto{\pgfqpoint{11.224265in}{1.469490in}}%
\pgfpathlineto{\pgfqpoint{11.219514in}{1.465439in}}%
\pgfpathlineto{\pgfqpoint{11.214763in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{11.210013in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{11.205262in}{1.474081in}}%
\pgfpathlineto{\pgfqpoint{11.200512in}{1.482082in}}%
\pgfpathlineto{\pgfqpoint{11.195761in}{1.439368in}}%
\pgfpathlineto{\pgfqpoint{11.191011in}{1.475703in}}%
\pgfpathlineto{\pgfqpoint{11.186260in}{1.484137in}}%
\pgfpathlineto{\pgfqpoint{11.181509in}{1.464377in}}%
\pgfpathlineto{\pgfqpoint{11.176759in}{1.445822in}}%
\pgfpathlineto{\pgfqpoint{11.172008in}{1.466316in}}%
\pgfpathlineto{\pgfqpoint{11.167258in}{1.474151in}}%
\pgfpathlineto{\pgfqpoint{11.162507in}{1.456210in}}%
\pgfpathlineto{\pgfqpoint{11.157757in}{1.454849in}}%
\pgfpathlineto{\pgfqpoint{11.153006in}{1.461476in}}%
\pgfpathlineto{\pgfqpoint{11.148255in}{1.472561in}}%
\pgfpathlineto{\pgfqpoint{11.143505in}{1.456341in}}%
\pgfpathlineto{\pgfqpoint{11.138754in}{1.450543in}}%
\pgfpathlineto{\pgfqpoint{11.134004in}{1.465516in}}%
\pgfpathlineto{\pgfqpoint{11.129253in}{1.483704in}}%
\pgfpathlineto{\pgfqpoint{11.124503in}{1.447887in}}%
\pgfpathlineto{\pgfqpoint{11.119752in}{1.454514in}}%
\pgfpathlineto{\pgfqpoint{11.115001in}{1.476826in}}%
\pgfpathlineto{\pgfqpoint{11.110251in}{1.484505in}}%
\pgfpathlineto{\pgfqpoint{11.105500in}{1.449156in}}%
\pgfpathlineto{\pgfqpoint{11.100750in}{1.446765in}}%
\pgfpathlineto{\pgfqpoint{11.095999in}{1.476433in}}%
\pgfpathlineto{\pgfqpoint{11.091249in}{1.472910in}}%
\pgfpathlineto{\pgfqpoint{11.086498in}{1.462228in}}%
\pgfpathlineto{\pgfqpoint{11.081747in}{1.454425in}}%
\pgfpathlineto{\pgfqpoint{11.076997in}{1.482206in}}%
\pgfpathlineto{\pgfqpoint{11.072246in}{1.481894in}}%
\pgfpathlineto{\pgfqpoint{11.067496in}{1.441303in}}%
\pgfpathlineto{\pgfqpoint{11.062745in}{1.462872in}}%
\pgfpathlineto{\pgfqpoint{11.057995in}{1.474381in}}%
\pgfpathlineto{\pgfqpoint{11.053244in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{11.048493in}{1.446615in}}%
\pgfpathlineto{\pgfqpoint{11.043743in}{1.451548in}}%
\pgfpathlineto{\pgfqpoint{11.038992in}{1.470489in}}%
\pgfpathlineto{\pgfqpoint{11.034242in}{1.462204in}}%
\pgfpathlineto{\pgfqpoint{11.029491in}{1.436628in}}%
\pgfpathlineto{\pgfqpoint{11.024741in}{1.454972in}}%
\pgfpathlineto{\pgfqpoint{11.019990in}{1.478134in}}%
\pgfpathlineto{\pgfqpoint{11.015239in}{1.456770in}}%
\pgfpathlineto{\pgfqpoint{11.010489in}{1.447874in}}%
\pgfpathlineto{\pgfqpoint{11.005738in}{1.454433in}}%
\pgfpathlineto{\pgfqpoint{11.000988in}{1.475444in}}%
\pgfpathlineto{\pgfqpoint{10.996237in}{1.470948in}}%
\pgfpathlineto{\pgfqpoint{10.991487in}{1.435702in}}%
\pgfpathlineto{\pgfqpoint{10.986736in}{1.446180in}}%
\pgfpathlineto{\pgfqpoint{10.981985in}{1.478765in}}%
\pgfpathlineto{\pgfqpoint{10.977235in}{1.463725in}}%
\pgfpathlineto{\pgfqpoint{10.972484in}{1.442547in}}%
\pgfpathlineto{\pgfqpoint{10.967734in}{1.470141in}}%
\pgfpathlineto{\pgfqpoint{10.962983in}{1.468418in}}%
\pgfpathlineto{\pgfqpoint{10.958233in}{1.451281in}}%
\pgfpathlineto{\pgfqpoint{10.953482in}{1.453091in}}%
\pgfpathlineto{\pgfqpoint{10.948731in}{1.469498in}}%
\pgfpathlineto{\pgfqpoint{10.943981in}{1.479306in}}%
\pgfpathlineto{\pgfqpoint{10.939230in}{1.463138in}}%
\pgfpathlineto{\pgfqpoint{10.934480in}{1.451328in}}%
\pgfpathlineto{\pgfqpoint{10.929729in}{1.477908in}}%
\pgfpathlineto{\pgfqpoint{10.924979in}{1.466582in}}%
\pgfpathlineto{\pgfqpoint{10.920228in}{1.445602in}}%
\pgfpathlineto{\pgfqpoint{10.915477in}{1.449212in}}%
\pgfpathlineto{\pgfqpoint{10.910727in}{1.489242in}}%
\pgfpathlineto{\pgfqpoint{10.905976in}{1.466960in}}%
\pgfpathlineto{\pgfqpoint{10.901226in}{1.450560in}}%
\pgfpathlineto{\pgfqpoint{10.896475in}{1.455641in}}%
\pgfpathlineto{\pgfqpoint{10.891725in}{1.501511in}}%
\pgfpathlineto{\pgfqpoint{10.886974in}{1.468877in}}%
\pgfpathlineto{\pgfqpoint{10.882223in}{1.465650in}}%
\pgfpathlineto{\pgfqpoint{10.877473in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{10.872722in}{1.490796in}}%
\pgfpathlineto{\pgfqpoint{10.867972in}{1.468194in}}%
\pgfpathlineto{\pgfqpoint{10.863221in}{1.450612in}}%
\pgfpathlineto{\pgfqpoint{10.858471in}{1.468262in}}%
\pgfpathlineto{\pgfqpoint{10.853720in}{1.484438in}}%
\pgfpathlineto{\pgfqpoint{10.848969in}{1.454161in}}%
\pgfpathlineto{\pgfqpoint{10.844219in}{1.428768in}}%
\pgfpathlineto{\pgfqpoint{10.839468in}{1.459100in}}%
\pgfpathlineto{\pgfqpoint{10.834718in}{1.494954in}}%
\pgfpathlineto{\pgfqpoint{10.829967in}{1.465524in}}%
\pgfpathlineto{\pgfqpoint{10.825217in}{1.440510in}}%
\pgfpathlineto{\pgfqpoint{10.820466in}{1.465091in}}%
\pgfpathlineto{\pgfqpoint{10.815715in}{1.478860in}}%
\pgfpathlineto{\pgfqpoint{10.810965in}{1.460204in}}%
\pgfpathlineto{\pgfqpoint{10.806214in}{1.451737in}}%
\pgfpathlineto{\pgfqpoint{10.801464in}{1.480566in}}%
\pgfpathlineto{\pgfqpoint{10.796713in}{1.483917in}}%
\pgfpathlineto{\pgfqpoint{10.791963in}{1.447020in}}%
\pgfpathlineto{\pgfqpoint{10.787212in}{1.434411in}}%
\pgfpathlineto{\pgfqpoint{10.782461in}{1.478704in}}%
\pgfpathlineto{\pgfqpoint{10.777711in}{1.454807in}}%
\pgfpathlineto{\pgfqpoint{10.772960in}{1.445818in}}%
\pgfpathlineto{\pgfqpoint{10.768210in}{1.437568in}}%
\pgfpathlineto{\pgfqpoint{10.763459in}{1.475843in}}%
\pgfpathlineto{\pgfqpoint{10.758709in}{1.470928in}}%
\pgfpathlineto{\pgfqpoint{10.753958in}{1.445058in}}%
\pgfpathlineto{\pgfqpoint{10.749207in}{1.436669in}}%
\pgfpathlineto{\pgfqpoint{10.744457in}{1.471137in}}%
\pgfpathlineto{\pgfqpoint{10.739706in}{1.460593in}}%
\pgfpathlineto{\pgfqpoint{10.734956in}{1.448075in}}%
\pgfpathlineto{\pgfqpoint{10.730205in}{1.455658in}}%
\pgfpathlineto{\pgfqpoint{10.725455in}{1.461641in}}%
\pgfpathlineto{\pgfqpoint{10.720704in}{1.456501in}}%
\pgfpathlineto{\pgfqpoint{10.715953in}{1.448022in}}%
\pgfpathlineto{\pgfqpoint{10.711203in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{10.706452in}{1.488644in}}%
\pgfpathlineto{\pgfqpoint{10.701702in}{1.461023in}}%
\pgfpathlineto{\pgfqpoint{10.696951in}{1.433654in}}%
\pgfpathlineto{\pgfqpoint{10.692201in}{1.458483in}}%
\pgfpathlineto{\pgfqpoint{10.687450in}{1.499556in}}%
\pgfpathlineto{\pgfqpoint{10.682699in}{1.460237in}}%
\pgfpathlineto{\pgfqpoint{10.677949in}{1.438832in}}%
\pgfpathlineto{\pgfqpoint{10.673198in}{1.462060in}}%
\pgfpathlineto{\pgfqpoint{10.668448in}{1.479226in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{1.453936in}}%
\pgfpathlineto{\pgfqpoint{10.658947in}{1.450677in}}%
\pgfpathlineto{\pgfqpoint{10.654196in}{1.484036in}}%
\pgfpathlineto{\pgfqpoint{10.649445in}{1.486232in}}%
\pgfpathlineto{\pgfqpoint{10.644695in}{1.445376in}}%
\pgfpathlineto{\pgfqpoint{10.639944in}{1.438609in}}%
\pgfpathlineto{\pgfqpoint{10.635194in}{1.474466in}}%
\pgfpathlineto{\pgfqpoint{10.630443in}{1.480653in}}%
\pgfpathlineto{\pgfqpoint{10.625693in}{1.443970in}}%
\pgfpathlineto{\pgfqpoint{10.620942in}{1.460423in}}%
\pgfpathlineto{\pgfqpoint{10.616191in}{1.483547in}}%
\pgfpathlineto{\pgfqpoint{10.611441in}{1.461126in}}%
\pgfpathlineto{\pgfqpoint{10.606690in}{1.447015in}}%
\pgfpathlineto{\pgfqpoint{10.601940in}{1.441465in}}%
\pgfpathlineto{\pgfqpoint{10.597189in}{1.488374in}}%
\pgfpathlineto{\pgfqpoint{10.592439in}{1.461101in}}%
\pgfpathlineto{\pgfqpoint{10.587688in}{1.454025in}}%
\pgfpathlineto{\pgfqpoint{10.582937in}{1.459329in}}%
\pgfpathlineto{\pgfqpoint{10.578187in}{1.484442in}}%
\pgfpathlineto{\pgfqpoint{10.573436in}{1.446246in}}%
\pgfpathlineto{\pgfqpoint{10.568686in}{1.446712in}}%
\pgfpathlineto{\pgfqpoint{10.563935in}{1.459087in}}%
\pgfpathlineto{\pgfqpoint{10.559185in}{1.456177in}}%
\pgfpathlineto{\pgfqpoint{10.554434in}{1.431262in}}%
\pgfpathlineto{\pgfqpoint{10.549683in}{1.405382in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{1.433933in}}%
\pgfpathlineto{\pgfqpoint{10.540182in}{1.397933in}}%
\pgfpathlineto{\pgfqpoint{10.535432in}{1.366733in}}%
\pgfpathlineto{\pgfqpoint{10.530681in}{1.363753in}}%
\pgfpathlineto{\pgfqpoint{10.525931in}{1.435370in}}%
\pgfpathlineto{\pgfqpoint{10.521180in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.521180in}{0.408888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.521180in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{10.521180in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.525931in}{1.379429in}}%
\pgfpathlineto{\pgfqpoint{10.530681in}{1.554692in}}%
\pgfpathlineto{\pgfqpoint{10.535432in}{1.643675in}}%
\pgfpathlineto{\pgfqpoint{10.540182in}{1.731420in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{1.764208in}}%
\pgfpathlineto{\pgfqpoint{10.549683in}{1.818443in}}%
\pgfpathlineto{\pgfqpoint{10.554434in}{1.868513in}}%
\pgfpathlineto{\pgfqpoint{10.559185in}{1.907166in}}%
\pgfpathlineto{\pgfqpoint{10.563935in}{1.939265in}}%
\pgfpathlineto{\pgfqpoint{10.568686in}{1.967545in}}%
\pgfpathlineto{\pgfqpoint{10.573436in}{1.985301in}}%
\pgfpathlineto{\pgfqpoint{10.578187in}{2.001753in}}%
\pgfpathlineto{\pgfqpoint{10.582937in}{2.022623in}}%
\pgfpathlineto{\pgfqpoint{10.587688in}{2.043487in}}%
\pgfpathlineto{\pgfqpoint{10.592439in}{2.062615in}}%
\pgfpathlineto{\pgfqpoint{10.597189in}{2.077981in}}%
\pgfpathlineto{\pgfqpoint{10.601940in}{2.091438in}}%
\pgfpathlineto{\pgfqpoint{10.606690in}{2.101193in}}%
\pgfpathlineto{\pgfqpoint{10.611441in}{2.115630in}}%
\pgfpathlineto{\pgfqpoint{10.616191in}{2.128122in}}%
\pgfpathlineto{\pgfqpoint{10.620942in}{2.139307in}}%
\pgfpathlineto{\pgfqpoint{10.625693in}{2.147299in}}%
\pgfpathlineto{\pgfqpoint{10.630443in}{2.155903in}}%
\pgfpathlineto{\pgfqpoint{10.635194in}{2.166168in}}%
\pgfpathlineto{\pgfqpoint{10.639944in}{2.176823in}}%
\pgfpathlineto{\pgfqpoint{10.644695in}{2.182572in}}%
\pgfpathlineto{\pgfqpoint{10.649445in}{2.191997in}}%
\pgfpathlineto{\pgfqpoint{10.654196in}{2.200769in}}%
\pgfpathlineto{\pgfqpoint{10.658947in}{2.207952in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{2.214669in}}%
\pgfpathlineto{\pgfqpoint{10.668448in}{2.223592in}}%
\pgfpathlineto{\pgfqpoint{10.673198in}{2.231691in}}%
\pgfpathlineto{\pgfqpoint{10.677949in}{2.239662in}}%
\pgfpathlineto{\pgfqpoint{10.682699in}{2.247811in}}%
\pgfpathlineto{\pgfqpoint{10.687450in}{2.254768in}}%
\pgfpathlineto{\pgfqpoint{10.692201in}{2.257806in}}%
\pgfpathlineto{\pgfqpoint{10.696951in}{2.264689in}}%
\pgfpathlineto{\pgfqpoint{10.701702in}{2.269653in}}%
\pgfpathlineto{\pgfqpoint{10.706452in}{2.276158in}}%
\pgfpathlineto{\pgfqpoint{10.711203in}{2.279679in}}%
\pgfpathlineto{\pgfqpoint{10.715953in}{2.285873in}}%
\pgfpathlineto{\pgfqpoint{10.720704in}{2.290880in}}%
\pgfpathlineto{\pgfqpoint{10.725455in}{2.296263in}}%
\pgfpathlineto{\pgfqpoint{10.730205in}{2.302341in}}%
\pgfpathlineto{\pgfqpoint{10.734956in}{2.307629in}}%
\pgfpathlineto{\pgfqpoint{10.739706in}{2.310168in}}%
\pgfpathlineto{\pgfqpoint{10.744457in}{2.312880in}}%
\pgfpathlineto{\pgfqpoint{10.749207in}{2.315899in}}%
\pgfpathlineto{\pgfqpoint{10.753958in}{2.321442in}}%
\pgfpathlineto{\pgfqpoint{10.758709in}{2.325846in}}%
\pgfpathlineto{\pgfqpoint{10.763459in}{2.330870in}}%
\pgfpathlineto{\pgfqpoint{10.768210in}{2.334603in}}%
\pgfpathlineto{\pgfqpoint{10.772960in}{2.335352in}}%
\pgfpathlineto{\pgfqpoint{10.777711in}{2.337815in}}%
\pgfpathlineto{\pgfqpoint{10.782461in}{2.341119in}}%
\pgfpathlineto{\pgfqpoint{10.787212in}{2.345035in}}%
\pgfpathlineto{\pgfqpoint{10.791963in}{2.348200in}}%
\pgfpathlineto{\pgfqpoint{10.796713in}{2.351565in}}%
\pgfpathlineto{\pgfqpoint{10.801464in}{2.355985in}}%
\pgfpathlineto{\pgfqpoint{10.806214in}{2.358587in}}%
\pgfpathlineto{\pgfqpoint{10.810965in}{2.360497in}}%
\pgfpathlineto{\pgfqpoint{10.815715in}{2.362883in}}%
\pgfpathlineto{\pgfqpoint{10.820466in}{2.365384in}}%
\pgfpathlineto{\pgfqpoint{10.825217in}{2.367981in}}%
\pgfpathlineto{\pgfqpoint{10.829967in}{2.370525in}}%
\pgfpathlineto{\pgfqpoint{10.834718in}{2.374077in}}%
\pgfpathlineto{\pgfqpoint{10.839468in}{2.376218in}}%
\pgfpathlineto{\pgfqpoint{10.844219in}{2.378558in}}%
\pgfpathlineto{\pgfqpoint{10.848969in}{2.382554in}}%
\pgfpathlineto{\pgfqpoint{10.853720in}{2.385764in}}%
\pgfpathlineto{\pgfqpoint{10.858471in}{2.387041in}}%
\pgfpathlineto{\pgfqpoint{10.863221in}{2.389880in}}%
\pgfpathlineto{\pgfqpoint{10.867972in}{2.392976in}}%
\pgfpathlineto{\pgfqpoint{10.872722in}{2.395950in}}%
\pgfpathlineto{\pgfqpoint{10.877473in}{2.397250in}}%
\pgfpathlineto{\pgfqpoint{10.882223in}{2.401034in}}%
\pgfpathlineto{\pgfqpoint{10.886974in}{2.402831in}}%
\pgfpathlineto{\pgfqpoint{10.891725in}{2.405964in}}%
\pgfpathlineto{\pgfqpoint{10.896475in}{2.408345in}}%
\pgfpathlineto{\pgfqpoint{10.901226in}{2.411293in}}%
\pgfpathlineto{\pgfqpoint{10.905976in}{2.412057in}}%
\pgfpathlineto{\pgfqpoint{10.910727in}{2.414818in}}%
\pgfpathlineto{\pgfqpoint{10.915477in}{2.416772in}}%
\pgfpathlineto{\pgfqpoint{10.920228in}{2.419828in}}%
\pgfpathlineto{\pgfqpoint{10.924979in}{2.420327in}}%
\pgfpathlineto{\pgfqpoint{10.929729in}{2.422845in}}%
\pgfpathlineto{\pgfqpoint{10.934480in}{2.424244in}}%
\pgfpathlineto{\pgfqpoint{10.939230in}{2.426812in}}%
\pgfpathlineto{\pgfqpoint{10.943981in}{2.427762in}}%
\pgfpathlineto{\pgfqpoint{10.948731in}{2.429229in}}%
\pgfpathlineto{\pgfqpoint{10.953482in}{2.431294in}}%
\pgfpathlineto{\pgfqpoint{10.958233in}{2.433800in}}%
\pgfpathlineto{\pgfqpoint{10.962983in}{2.433410in}}%
\pgfpathlineto{\pgfqpoint{10.967734in}{2.435914in}}%
\pgfpathlineto{\pgfqpoint{10.972484in}{2.437991in}}%
\pgfpathlineto{\pgfqpoint{10.977235in}{2.440377in}}%
\pgfpathlineto{\pgfqpoint{10.981985in}{2.442773in}}%
\pgfpathlineto{\pgfqpoint{10.986736in}{2.444498in}}%
\pgfpathlineto{\pgfqpoint{10.991487in}{2.446595in}}%
\pgfpathlineto{\pgfqpoint{10.996237in}{2.447351in}}%
\pgfpathlineto{\pgfqpoint{11.000988in}{2.449142in}}%
\pgfpathlineto{\pgfqpoint{11.005738in}{2.450216in}}%
\pgfpathlineto{\pgfqpoint{11.010489in}{2.451059in}}%
\pgfpathlineto{\pgfqpoint{11.015239in}{2.450774in}}%
\pgfpathlineto{\pgfqpoint{11.019990in}{2.450890in}}%
\pgfpathlineto{\pgfqpoint{11.024741in}{2.453114in}}%
\pgfpathlineto{\pgfqpoint{11.029491in}{2.453791in}}%
\pgfpathlineto{\pgfqpoint{11.034242in}{2.454987in}}%
\pgfpathlineto{\pgfqpoint{11.038992in}{2.456910in}}%
\pgfpathlineto{\pgfqpoint{11.043743in}{2.458952in}}%
\pgfpathlineto{\pgfqpoint{11.048493in}{2.460547in}}%
\pgfpathlineto{\pgfqpoint{11.053244in}{2.460146in}}%
\pgfpathlineto{\pgfqpoint{11.057995in}{2.461422in}}%
\pgfpathlineto{\pgfqpoint{11.062745in}{2.462060in}}%
\pgfpathlineto{\pgfqpoint{11.067496in}{2.463428in}}%
\pgfpathlineto{\pgfqpoint{11.072246in}{2.465355in}}%
\pgfpathlineto{\pgfqpoint{11.076997in}{2.465979in}}%
\pgfpathlineto{\pgfqpoint{11.081747in}{2.467972in}}%
\pgfpathlineto{\pgfqpoint{11.086498in}{2.469657in}}%
\pgfpathlineto{\pgfqpoint{11.091249in}{2.469902in}}%
\pgfpathlineto{\pgfqpoint{11.095999in}{2.471812in}}%
\pgfpathlineto{\pgfqpoint{11.100750in}{2.474184in}}%
\pgfpathlineto{\pgfqpoint{11.105500in}{2.474534in}}%
\pgfpathlineto{\pgfqpoint{11.110251in}{2.476058in}}%
\pgfpathlineto{\pgfqpoint{11.115001in}{2.477134in}}%
\pgfpathlineto{\pgfqpoint{11.119752in}{2.478796in}}%
\pgfpathlineto{\pgfqpoint{11.124503in}{2.480171in}}%
\pgfpathlineto{\pgfqpoint{11.129253in}{2.482157in}}%
\pgfpathlineto{\pgfqpoint{11.134004in}{2.483259in}}%
\pgfpathlineto{\pgfqpoint{11.138754in}{2.483060in}}%
\pgfpathlineto{\pgfqpoint{11.143505in}{2.483016in}}%
\pgfpathlineto{\pgfqpoint{11.148255in}{2.484243in}}%
\pgfpathlineto{\pgfqpoint{11.153006in}{2.485365in}}%
\pgfpathlineto{\pgfqpoint{11.157757in}{2.486054in}}%
\pgfpathlineto{\pgfqpoint{11.162507in}{2.486138in}}%
\pgfpathlineto{\pgfqpoint{11.167258in}{2.486362in}}%
\pgfpathlineto{\pgfqpoint{11.172008in}{2.487467in}}%
\pgfpathlineto{\pgfqpoint{11.176759in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{11.181509in}{2.489576in}}%
\pgfpathlineto{\pgfqpoint{11.186260in}{2.490661in}}%
\pgfpathlineto{\pgfqpoint{11.191011in}{2.491814in}}%
\pgfpathlineto{\pgfqpoint{11.195761in}{2.492300in}}%
\pgfpathlineto{\pgfqpoint{11.200512in}{2.492913in}}%
\pgfpathlineto{\pgfqpoint{11.205262in}{2.494798in}}%
\pgfpathlineto{\pgfqpoint{11.210013in}{2.494415in}}%
\pgfpathlineto{\pgfqpoint{11.214763in}{2.495614in}}%
\pgfpathlineto{\pgfqpoint{11.219514in}{2.496924in}}%
\pgfpathlineto{\pgfqpoint{11.224265in}{2.496706in}}%
\pgfpathlineto{\pgfqpoint{11.229015in}{2.496621in}}%
\pgfpathlineto{\pgfqpoint{11.233766in}{2.496804in}}%
\pgfpathlineto{\pgfqpoint{11.238516in}{2.496429in}}%
\pgfpathlineto{\pgfqpoint{11.243267in}{2.495800in}}%
\pgfpathlineto{\pgfqpoint{11.248017in}{2.495179in}}%
\pgfpathlineto{\pgfqpoint{11.252768in}{2.495235in}}%
\pgfpathlineto{\pgfqpoint{11.257519in}{2.496081in}}%
\pgfpathlineto{\pgfqpoint{11.262269in}{2.495714in}}%
\pgfpathlineto{\pgfqpoint{11.267020in}{2.496958in}}%
\pgfpathlineto{\pgfqpoint{11.271770in}{2.496785in}}%
\pgfpathlineto{\pgfqpoint{11.276521in}{2.496310in}}%
\pgfpathlineto{\pgfqpoint{11.281271in}{2.497532in}}%
\pgfpathlineto{\pgfqpoint{11.286022in}{2.497214in}}%
\pgfpathlineto{\pgfqpoint{11.290773in}{2.497505in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{2.498018in}}%
\pgfpathlineto{\pgfqpoint{11.300274in}{2.498261in}}%
\pgfpathlineto{\pgfqpoint{11.305024in}{2.499409in}}%
\pgfpathlineto{\pgfqpoint{11.309775in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{11.314525in}{2.499905in}}%
\pgfpathlineto{\pgfqpoint{11.319276in}{2.500746in}}%
\pgfpathlineto{\pgfqpoint{11.324027in}{2.501584in}}%
\pgfpathlineto{\pgfqpoint{11.328777in}{2.500780in}}%
\pgfpathlineto{\pgfqpoint{11.333528in}{2.502254in}}%
\pgfpathlineto{\pgfqpoint{11.338278in}{2.501637in}}%
\pgfpathlineto{\pgfqpoint{11.343029in}{2.502793in}}%
\pgfpathlineto{\pgfqpoint{11.347779in}{2.503408in}}%
\pgfpathlineto{\pgfqpoint{11.352530in}{2.504534in}}%
\pgfpathlineto{\pgfqpoint{11.357281in}{2.503790in}}%
\pgfpathlineto{\pgfqpoint{11.362031in}{2.503179in}}%
\pgfpathlineto{\pgfqpoint{11.366782in}{2.503446in}}%
\pgfpathlineto{\pgfqpoint{11.371532in}{2.503800in}}%
\pgfpathlineto{\pgfqpoint{11.376283in}{2.505367in}}%
\pgfpathlineto{\pgfqpoint{11.381033in}{2.506008in}}%
\pgfpathlineto{\pgfqpoint{11.385784in}{2.506585in}}%
\pgfpathlineto{\pgfqpoint{11.390535in}{2.507056in}}%
\pgfpathlineto{\pgfqpoint{11.395285in}{2.508319in}}%
\pgfpathlineto{\pgfqpoint{11.400036in}{2.509395in}}%
\pgfpathlineto{\pgfqpoint{11.404786in}{2.510746in}}%
\pgfpathlineto{\pgfqpoint{11.409537in}{2.511911in}}%
\pgfpathlineto{\pgfqpoint{11.414287in}{2.512229in}}%
\pgfpathlineto{\pgfqpoint{11.419038in}{2.512378in}}%
\pgfpathlineto{\pgfqpoint{11.423789in}{2.514318in}}%
\pgfpathlineto{\pgfqpoint{11.428539in}{2.513929in}}%
\pgfpathlineto{\pgfqpoint{11.433290in}{2.514441in}}%
\pgfpathlineto{\pgfqpoint{11.438040in}{2.515322in}}%
\pgfpathlineto{\pgfqpoint{11.442791in}{2.515717in}}%
\pgfpathlineto{\pgfqpoint{11.447541in}{2.515686in}}%
\pgfpathlineto{\pgfqpoint{11.452292in}{2.516301in}}%
\pgfpathlineto{\pgfqpoint{11.457043in}{2.515837in}}%
\pgfpathlineto{\pgfqpoint{11.461793in}{2.516747in}}%
\pgfpathlineto{\pgfqpoint{11.466544in}{2.516572in}}%
\pgfpathlineto{\pgfqpoint{11.471294in}{2.517301in}}%
\pgfpathlineto{\pgfqpoint{11.476045in}{2.516646in}}%
\pgfpathlineto{\pgfqpoint{11.480795in}{2.515534in}}%
\pgfpathlineto{\pgfqpoint{11.485546in}{2.515161in}}%
\pgfpathlineto{\pgfqpoint{11.490297in}{2.516002in}}%
\pgfpathlineto{\pgfqpoint{11.495047in}{2.517285in}}%
\pgfpathlineto{\pgfqpoint{11.499798in}{2.517235in}}%
\pgfpathlineto{\pgfqpoint{11.504548in}{2.516526in}}%
\pgfpathlineto{\pgfqpoint{11.509299in}{2.516786in}}%
\pgfpathlineto{\pgfqpoint{11.514049in}{2.517827in}}%
\pgfpathlineto{\pgfqpoint{11.518800in}{2.517644in}}%
\pgfpathlineto{\pgfqpoint{11.523551in}{2.517433in}}%
\pgfpathlineto{\pgfqpoint{11.528301in}{2.518174in}}%
\pgfpathlineto{\pgfqpoint{11.533052in}{2.519355in}}%
\pgfpathlineto{\pgfqpoint{11.537802in}{2.520840in}}%
\pgfpathlineto{\pgfqpoint{11.542553in}{2.521491in}}%
\pgfpathlineto{\pgfqpoint{11.547303in}{2.521704in}}%
\pgfpathlineto{\pgfqpoint{11.552054in}{2.521085in}}%
\pgfpathlineto{\pgfqpoint{11.556805in}{2.522040in}}%
\pgfpathlineto{\pgfqpoint{11.561555in}{2.523745in}}%
\pgfpathlineto{\pgfqpoint{11.566306in}{2.523906in}}%
\pgfpathlineto{\pgfqpoint{11.571056in}{2.523383in}}%
\pgfpathlineto{\pgfqpoint{11.575807in}{2.524891in}}%
\pgfpathlineto{\pgfqpoint{11.580557in}{2.526016in}}%
\pgfpathlineto{\pgfqpoint{11.585308in}{2.526380in}}%
\pgfpathlineto{\pgfqpoint{11.590059in}{2.526131in}}%
\pgfpathlineto{\pgfqpoint{11.594809in}{2.527637in}}%
\pgfpathlineto{\pgfqpoint{11.599560in}{2.527562in}}%
\pgfpathlineto{\pgfqpoint{11.604310in}{2.527769in}}%
\pgfpathlineto{\pgfqpoint{11.609061in}{2.528182in}}%
\pgfpathlineto{\pgfqpoint{11.613811in}{2.527650in}}%
\pgfpathlineto{\pgfqpoint{11.618562in}{2.527994in}}%
\pgfpathlineto{\pgfqpoint{11.623313in}{2.527599in}}%
\pgfpathlineto{\pgfqpoint{11.628063in}{2.527749in}}%
\pgfpathlineto{\pgfqpoint{11.632814in}{2.527544in}}%
\pgfpathlineto{\pgfqpoint{11.637564in}{2.528014in}}%
\pgfpathlineto{\pgfqpoint{11.642315in}{2.527511in}}%
\pgfpathlineto{\pgfqpoint{11.647065in}{2.528028in}}%
\pgfpathlineto{\pgfqpoint{11.651816in}{2.528219in}}%
\pgfpathlineto{\pgfqpoint{11.656567in}{2.528630in}}%
\pgfpathlineto{\pgfqpoint{11.661317in}{2.527506in}}%
\pgfpathlineto{\pgfqpoint{11.666068in}{2.526828in}}%
\pgfpathlineto{\pgfqpoint{11.670818in}{2.526487in}}%
\pgfpathlineto{\pgfqpoint{11.675569in}{2.526006in}}%
\pgfpathlineto{\pgfqpoint{11.680319in}{2.525765in}}%
\pgfpathlineto{\pgfqpoint{11.685070in}{2.527363in}}%
\pgfpathlineto{\pgfqpoint{11.689821in}{2.526573in}}%
\pgfpathlineto{\pgfqpoint{11.694571in}{2.525647in}}%
\pgfpathlineto{\pgfqpoint{11.699322in}{2.524797in}}%
\pgfpathlineto{\pgfqpoint{11.704072in}{2.524915in}}%
\pgfpathlineto{\pgfqpoint{11.708823in}{2.525134in}}%
\pgfpathlineto{\pgfqpoint{11.713573in}{2.525344in}}%
\pgfpathlineto{\pgfqpoint{11.718324in}{2.526282in}}%
\pgfpathlineto{\pgfqpoint{11.723075in}{2.525303in}}%
\pgfpathlineto{\pgfqpoint{11.727825in}{2.526072in}}%
\pgfpathlineto{\pgfqpoint{11.732576in}{2.527145in}}%
\pgfpathlineto{\pgfqpoint{11.737326in}{2.527221in}}%
\pgfpathlineto{\pgfqpoint{11.742077in}{2.526307in}}%
\pgfpathlineto{\pgfqpoint{11.746827in}{2.526160in}}%
\pgfpathlineto{\pgfqpoint{11.751578in}{2.526624in}}%
\pgfpathlineto{\pgfqpoint{11.756329in}{2.527929in}}%
\pgfpathlineto{\pgfqpoint{11.761079in}{2.527113in}}%
\pgfpathlineto{\pgfqpoint{11.765830in}{2.526847in}}%
\pgfpathlineto{\pgfqpoint{11.770580in}{2.526287in}}%
\pgfpathlineto{\pgfqpoint{11.775331in}{2.525534in}}%
\pgfpathlineto{\pgfqpoint{11.780081in}{2.525630in}}%
\pgfpathlineto{\pgfqpoint{11.784832in}{2.525076in}}%
\pgfpathlineto{\pgfqpoint{11.789583in}{2.524312in}}%
\pgfpathlineto{\pgfqpoint{11.794333in}{2.523615in}}%
\pgfpathlineto{\pgfqpoint{11.799084in}{2.523626in}}%
\pgfpathlineto{\pgfqpoint{11.803834in}{2.523740in}}%
\pgfpathlineto{\pgfqpoint{11.808585in}{2.523060in}}%
\pgfpathlineto{\pgfqpoint{11.813335in}{2.522479in}}%
\pgfpathlineto{\pgfqpoint{11.818086in}{2.522445in}}%
\pgfpathlineto{\pgfqpoint{11.822837in}{2.522411in}}%
\pgfpathlineto{\pgfqpoint{11.827587in}{2.522070in}}%
\pgfpathlineto{\pgfqpoint{11.832338in}{2.522364in}}%
\pgfpathlineto{\pgfqpoint{11.837088in}{2.521428in}}%
\pgfpathlineto{\pgfqpoint{11.841839in}{2.521114in}}%
\pgfpathlineto{\pgfqpoint{11.846589in}{2.520508in}}%
\pgfpathlineto{\pgfqpoint{11.851340in}{2.519739in}}%
\pgfpathlineto{\pgfqpoint{11.856091in}{2.520352in}}%
\pgfpathlineto{\pgfqpoint{11.860841in}{2.519885in}}%
\pgfpathlineto{\pgfqpoint{11.865592in}{2.519723in}}%
\pgfpathlineto{\pgfqpoint{11.870342in}{2.518645in}}%
\pgfpathlineto{\pgfqpoint{11.875093in}{2.518440in}}%
\pgfpathlineto{\pgfqpoint{11.879843in}{2.517916in}}%
\pgfpathlineto{\pgfqpoint{11.884594in}{2.517482in}}%
\pgfpathlineto{\pgfqpoint{11.889345in}{2.517133in}}%
\pgfpathlineto{\pgfqpoint{11.894095in}{2.516467in}}%
\pgfpathlineto{\pgfqpoint{11.898846in}{2.516760in}}%
\pgfpathlineto{\pgfqpoint{11.903596in}{2.517289in}}%
\pgfpathlineto{\pgfqpoint{11.908347in}{2.518148in}}%
\pgfpathlineto{\pgfqpoint{11.913097in}{2.517447in}}%
\pgfpathlineto{\pgfqpoint{11.917848in}{2.516884in}}%
\pgfpathlineto{\pgfqpoint{11.922599in}{2.517651in}}%
\pgfpathlineto{\pgfqpoint{11.927349in}{2.517310in}}%
\pgfpathlineto{\pgfqpoint{11.932100in}{2.518874in}}%
\pgfpathlineto{\pgfqpoint{11.936850in}{2.520307in}}%
\pgfpathlineto{\pgfqpoint{11.941601in}{2.520698in}}%
\pgfpathlineto{\pgfqpoint{11.946351in}{2.520943in}}%
\pgfpathlineto{\pgfqpoint{11.951102in}{2.520170in}}%
\pgfpathlineto{\pgfqpoint{11.955853in}{2.520785in}}%
\pgfpathlineto{\pgfqpoint{11.960603in}{2.521663in}}%
\pgfpathlineto{\pgfqpoint{11.965354in}{2.520978in}}%
\pgfpathlineto{\pgfqpoint{11.970104in}{2.521947in}}%
\pgfpathlineto{\pgfqpoint{11.974855in}{2.521742in}}%
\pgfpathlineto{\pgfqpoint{11.979605in}{2.522875in}}%
\pgfpathlineto{\pgfqpoint{11.984356in}{2.522883in}}%
\pgfpathlineto{\pgfqpoint{11.989107in}{2.522925in}}%
\pgfpathlineto{\pgfqpoint{11.993857in}{2.521846in}}%
\pgfpathlineto{\pgfqpoint{11.998608in}{2.522054in}}%
\pgfpathlineto{\pgfqpoint{12.003358in}{2.522457in}}%
\pgfpathlineto{\pgfqpoint{12.008109in}{2.522350in}}%
\pgfpathlineto{\pgfqpoint{12.012859in}{2.522819in}}%
\pgfpathlineto{\pgfqpoint{12.017610in}{2.521739in}}%
\pgfpathlineto{\pgfqpoint{12.022361in}{2.521434in}}%
\pgfpathlineto{\pgfqpoint{12.027111in}{2.520807in}}%
\pgfpathlineto{\pgfqpoint{12.031862in}{2.520172in}}%
\pgfpathlineto{\pgfqpoint{12.036612in}{2.519728in}}%
\pgfpathlineto{\pgfqpoint{12.041363in}{2.520436in}}%
\pgfpathlineto{\pgfqpoint{12.046113in}{2.519315in}}%
\pgfpathlineto{\pgfqpoint{12.050864in}{2.518992in}}%
\pgfpathlineto{\pgfqpoint{12.055615in}{2.519702in}}%
\pgfpathlineto{\pgfqpoint{12.060365in}{2.520304in}}%
\pgfpathlineto{\pgfqpoint{12.065116in}{2.519518in}}%
\pgfpathlineto{\pgfqpoint{12.069866in}{2.519034in}}%
\pgfpathlineto{\pgfqpoint{12.074617in}{2.519531in}}%
\pgfpathlineto{\pgfqpoint{12.079367in}{2.518988in}}%
\pgfpathlineto{\pgfqpoint{12.084118in}{2.518069in}}%
\pgfpathlineto{\pgfqpoint{12.088869in}{2.517364in}}%
\pgfpathlineto{\pgfqpoint{12.093619in}{2.516198in}}%
\pgfpathlineto{\pgfqpoint{12.098370in}{2.516280in}}%
\pgfpathlineto{\pgfqpoint{12.103120in}{2.516076in}}%
\pgfpathlineto{\pgfqpoint{12.107871in}{2.516374in}}%
\pgfpathlineto{\pgfqpoint{12.112621in}{2.515007in}}%
\pgfpathlineto{\pgfqpoint{12.117372in}{2.513421in}}%
\pgfpathlineto{\pgfqpoint{12.122123in}{2.512281in}}%
\pgfpathlineto{\pgfqpoint{12.126873in}{2.512179in}}%
\pgfpathlineto{\pgfqpoint{12.131624in}{2.512014in}}%
\pgfpathlineto{\pgfqpoint{12.136374in}{2.512637in}}%
\pgfpathlineto{\pgfqpoint{12.141125in}{2.514325in}}%
\pgfpathlineto{\pgfqpoint{12.145875in}{2.515724in}}%
\pgfpathlineto{\pgfqpoint{12.150626in}{2.516360in}}%
\pgfpathlineto{\pgfqpoint{12.155377in}{2.515752in}}%
\pgfpathlineto{\pgfqpoint{12.160127in}{2.515357in}}%
\pgfpathlineto{\pgfqpoint{12.164878in}{2.513814in}}%
\pgfpathlineto{\pgfqpoint{12.169628in}{2.513136in}}%
\pgfpathlineto{\pgfqpoint{12.174379in}{2.513165in}}%
\pgfpathlineto{\pgfqpoint{12.179129in}{2.511994in}}%
\pgfpathlineto{\pgfqpoint{12.183880in}{2.511408in}}%
\pgfpathlineto{\pgfqpoint{12.188631in}{2.511381in}}%
\pgfpathlineto{\pgfqpoint{12.193381in}{2.510787in}}%
\pgfpathlineto{\pgfqpoint{12.198132in}{2.510129in}}%
\pgfpathlineto{\pgfqpoint{12.202882in}{2.511409in}}%
\pgfpathlineto{\pgfqpoint{12.207633in}{2.511968in}}%
\pgfpathlineto{\pgfqpoint{12.212383in}{2.510791in}}%
\pgfpathlineto{\pgfqpoint{12.217134in}{2.511780in}}%
\pgfpathlineto{\pgfqpoint{12.221885in}{2.511307in}}%
\pgfpathlineto{\pgfqpoint{12.226635in}{2.510526in}}%
\pgfpathlineto{\pgfqpoint{12.231386in}{2.508896in}}%
\pgfpathlineto{\pgfqpoint{12.236136in}{2.508369in}}%
\pgfpathlineto{\pgfqpoint{12.240887in}{2.507378in}}%
\pgfpathlineto{\pgfqpoint{12.245637in}{2.506651in}}%
\pgfpathlineto{\pgfqpoint{12.250388in}{2.505919in}}%
\pgfpathlineto{\pgfqpoint{12.255139in}{2.505095in}}%
\pgfpathlineto{\pgfqpoint{12.259889in}{2.503983in}}%
\pgfpathlineto{\pgfqpoint{12.264640in}{2.504140in}}%
\pgfpathlineto{\pgfqpoint{12.269390in}{2.504830in}}%
\pgfpathlineto{\pgfqpoint{12.274141in}{2.504116in}}%
\pgfpathlineto{\pgfqpoint{12.278891in}{2.503090in}}%
\pgfpathlineto{\pgfqpoint{12.283642in}{2.502084in}}%
\pgfpathlineto{\pgfqpoint{12.288393in}{2.500630in}}%
\pgfpathlineto{\pgfqpoint{12.293143in}{2.501565in}}%
\pgfpathlineto{\pgfqpoint{12.297894in}{2.501161in}}%
\pgfpathlineto{\pgfqpoint{12.302644in}{2.501950in}}%
\pgfpathlineto{\pgfqpoint{12.307395in}{2.500727in}}%
\pgfpathlineto{\pgfqpoint{12.312145in}{2.500726in}}%
\pgfpathlineto{\pgfqpoint{12.316896in}{2.501263in}}%
\pgfpathlineto{\pgfqpoint{12.321647in}{2.500895in}}%
\pgfpathlineto{\pgfqpoint{12.326397in}{2.501524in}}%
\pgfpathlineto{\pgfqpoint{12.331148in}{2.501422in}}%
\pgfpathlineto{\pgfqpoint{12.335898in}{2.500425in}}%
\pgfpathlineto{\pgfqpoint{12.340649in}{2.499595in}}%
\pgfpathlineto{\pgfqpoint{12.345399in}{2.500083in}}%
\pgfpathlineto{\pgfqpoint{12.350150in}{2.500422in}}%
\pgfpathlineto{\pgfqpoint{12.354901in}{2.500287in}}%
\pgfpathlineto{\pgfqpoint{12.359651in}{2.500908in}}%
\pgfpathlineto{\pgfqpoint{12.364402in}{2.500754in}}%
\pgfpathlineto{\pgfqpoint{12.369152in}{2.499847in}}%
\pgfpathlineto{\pgfqpoint{12.373903in}{2.499005in}}%
\pgfpathlineto{\pgfqpoint{12.378653in}{2.499694in}}%
\pgfpathlineto{\pgfqpoint{12.383404in}{2.498435in}}%
\pgfpathlineto{\pgfqpoint{12.388155in}{2.498095in}}%
\pgfpathlineto{\pgfqpoint{12.392905in}{2.498017in}}%
\pgfpathlineto{\pgfqpoint{12.397656in}{2.498570in}}%
\pgfpathlineto{\pgfqpoint{12.402406in}{2.497567in}}%
\pgfpathlineto{\pgfqpoint{12.407157in}{2.496114in}}%
\pgfpathlineto{\pgfqpoint{12.411907in}{2.495300in}}%
\pgfpathlineto{\pgfqpoint{12.416658in}{2.494060in}}%
\pgfpathlineto{\pgfqpoint{12.421409in}{2.493435in}}%
\pgfpathlineto{\pgfqpoint{12.426159in}{2.493994in}}%
\pgfpathlineto{\pgfqpoint{12.430910in}{2.493145in}}%
\pgfpathlineto{\pgfqpoint{12.435660in}{2.492118in}}%
\pgfpathlineto{\pgfqpoint{12.440411in}{2.491090in}}%
\pgfpathlineto{\pgfqpoint{12.445161in}{2.490589in}}%
\pgfpathlineto{\pgfqpoint{12.449912in}{2.490746in}}%
\pgfpathlineto{\pgfqpoint{12.454663in}{2.489427in}}%
\pgfpathlineto{\pgfqpoint{12.459413in}{2.488768in}}%
\pgfpathlineto{\pgfqpoint{12.464164in}{2.488702in}}%
\pgfpathlineto{\pgfqpoint{12.468914in}{2.488364in}}%
\pgfpathlineto{\pgfqpoint{12.473665in}{2.487535in}}%
\pgfpathlineto{\pgfqpoint{12.478415in}{2.487249in}}%
\pgfpathlineto{\pgfqpoint{12.483166in}{2.485537in}}%
\pgfpathlineto{\pgfqpoint{12.487917in}{2.484081in}}%
\pgfpathlineto{\pgfqpoint{12.492667in}{2.483809in}}%
\pgfpathlineto{\pgfqpoint{12.497418in}{2.484581in}}%
\pgfpathlineto{\pgfqpoint{12.502168in}{2.485437in}}%
\pgfpathlineto{\pgfqpoint{12.506919in}{2.484249in}}%
\pgfpathlineto{\pgfqpoint{12.511669in}{2.483020in}}%
\pgfpathlineto{\pgfqpoint{12.516420in}{2.483123in}}%
\pgfpathlineto{\pgfqpoint{12.521171in}{2.482533in}}%
\pgfpathlineto{\pgfqpoint{12.525921in}{2.481950in}}%
\pgfpathlineto{\pgfqpoint{12.530672in}{2.480547in}}%
\pgfpathlineto{\pgfqpoint{12.535422in}{2.480880in}}%
\pgfpathlineto{\pgfqpoint{12.540173in}{2.480850in}}%
\pgfpathlineto{\pgfqpoint{12.544923in}{2.482052in}}%
\pgfpathlineto{\pgfqpoint{12.549674in}{2.480778in}}%
\pgfpathlineto{\pgfqpoint{12.554425in}{2.481197in}}%
\pgfpathlineto{\pgfqpoint{12.559175in}{2.479611in}}%
\pgfpathlineto{\pgfqpoint{12.563926in}{2.479966in}}%
\pgfpathlineto{\pgfqpoint{12.568676in}{2.479258in}}%
\pgfpathlineto{\pgfqpoint{12.573427in}{2.479378in}}%
\pgfpathlineto{\pgfqpoint{12.578177in}{2.478639in}}%
\pgfpathlineto{\pgfqpoint{12.582928in}{2.478244in}}%
\pgfpathlineto{\pgfqpoint{12.587679in}{2.476977in}}%
\pgfpathlineto{\pgfqpoint{12.592429in}{2.475717in}}%
\pgfpathlineto{\pgfqpoint{12.597180in}{2.475406in}}%
\pgfpathlineto{\pgfqpoint{12.601930in}{2.474829in}}%
\pgfpathlineto{\pgfqpoint{12.606681in}{2.473512in}}%
\pgfpathlineto{\pgfqpoint{12.611431in}{2.472478in}}%
\pgfpathlineto{\pgfqpoint{12.616182in}{2.471964in}}%
\pgfpathlineto{\pgfqpoint{12.620933in}{2.471180in}}%
\pgfpathlineto{\pgfqpoint{12.625683in}{2.469862in}}%
\pgfpathlineto{\pgfqpoint{12.630434in}{2.469198in}}%
\pgfpathlineto{\pgfqpoint{12.635184in}{2.467746in}}%
\pgfpathlineto{\pgfqpoint{12.639935in}{2.467898in}}%
\pgfpathlineto{\pgfqpoint{12.644685in}{2.467811in}}%
\pgfpathlineto{\pgfqpoint{12.649436in}{2.465849in}}%
\pgfpathlineto{\pgfqpoint{12.654187in}{2.464688in}}%
\pgfpathlineto{\pgfqpoint{12.658937in}{2.463658in}}%
\pgfpathlineto{\pgfqpoint{12.663688in}{2.462114in}}%
\pgfpathlineto{\pgfqpoint{12.668438in}{2.460775in}}%
\pgfpathlineto{\pgfqpoint{12.673189in}{2.459470in}}%
\pgfpathlineto{\pgfqpoint{12.677939in}{2.458201in}}%
\pgfpathlineto{\pgfqpoint{12.682690in}{2.459025in}}%
\pgfpathlineto{\pgfqpoint{12.687441in}{2.460097in}}%
\pgfpathlineto{\pgfqpoint{12.692191in}{2.458183in}}%
\pgfpathlineto{\pgfqpoint{12.696942in}{2.457088in}}%
\pgfpathlineto{\pgfqpoint{12.701692in}{2.457248in}}%
\pgfpathlineto{\pgfqpoint{12.706443in}{2.456485in}}%
\pgfpathlineto{\pgfqpoint{12.711193in}{2.455711in}}%
\pgfpathlineto{\pgfqpoint{12.715944in}{2.456325in}}%
\pgfpathlineto{\pgfqpoint{12.720695in}{2.455983in}}%
\pgfpathlineto{\pgfqpoint{12.725445in}{2.454935in}}%
\pgfpathlineto{\pgfqpoint{12.730196in}{2.454251in}}%
\pgfpathlineto{\pgfqpoint{12.734946in}{2.453400in}}%
\pgfpathlineto{\pgfqpoint{12.739697in}{2.453448in}}%
\pgfpathlineto{\pgfqpoint{12.744447in}{2.455426in}}%
\pgfpathlineto{\pgfqpoint{12.749198in}{2.455010in}}%
\pgfpathlineto{\pgfqpoint{12.753949in}{2.454010in}}%
\pgfpathlineto{\pgfqpoint{12.758699in}{2.452179in}}%
\pgfpathlineto{\pgfqpoint{12.763450in}{2.451603in}}%
\pgfpathlineto{\pgfqpoint{12.768200in}{2.450716in}}%
\pgfpathlineto{\pgfqpoint{12.772951in}{2.450331in}}%
\pgfpathlineto{\pgfqpoint{12.777701in}{2.449396in}}%
\pgfpathlineto{\pgfqpoint{12.782452in}{2.448894in}}%
\pgfpathlineto{\pgfqpoint{12.787203in}{2.449001in}}%
\pgfpathlineto{\pgfqpoint{12.791953in}{2.448481in}}%
\pgfpathlineto{\pgfqpoint{12.796704in}{2.447394in}}%
\pgfpathlineto{\pgfqpoint{12.801454in}{2.445663in}}%
\pgfpathlineto{\pgfqpoint{12.806205in}{2.445609in}}%
\pgfpathlineto{\pgfqpoint{12.810955in}{2.444623in}}%
\pgfpathlineto{\pgfqpoint{12.815706in}{2.443936in}}%
\pgfpathlineto{\pgfqpoint{12.820457in}{2.444419in}}%
\pgfpathlineto{\pgfqpoint{12.825207in}{2.443683in}}%
\pgfpathlineto{\pgfqpoint{12.829958in}{2.443887in}}%
\pgfpathlineto{\pgfqpoint{12.834708in}{2.442855in}}%
\pgfpathlineto{\pgfqpoint{12.839459in}{2.442720in}}%
\pgfpathlineto{\pgfqpoint{12.844209in}{2.441123in}}%
\pgfpathlineto{\pgfqpoint{12.848960in}{2.441204in}}%
\pgfpathlineto{\pgfqpoint{12.853711in}{2.441408in}}%
\pgfpathlineto{\pgfqpoint{12.858461in}{2.440712in}}%
\pgfpathlineto{\pgfqpoint{12.863212in}{2.441175in}}%
\pgfpathlineto{\pgfqpoint{12.867962in}{2.440042in}}%
\pgfpathlineto{\pgfqpoint{12.872713in}{2.439400in}}%
\pgfpathlineto{\pgfqpoint{12.877463in}{2.440659in}}%
\pgfpathlineto{\pgfqpoint{12.882214in}{2.440773in}}%
\pgfpathlineto{\pgfqpoint{12.886965in}{2.439074in}}%
\pgfpathlineto{\pgfqpoint{12.891715in}{2.437471in}}%
\pgfpathlineto{\pgfqpoint{12.896466in}{2.435730in}}%
\pgfpathlineto{\pgfqpoint{12.901216in}{2.435952in}}%
\pgfpathlineto{\pgfqpoint{12.905967in}{2.435884in}}%
\pgfpathlineto{\pgfqpoint{12.910717in}{2.434729in}}%
\pgfpathlineto{\pgfqpoint{12.915468in}{2.433764in}}%
\pgfpathlineto{\pgfqpoint{12.920219in}{2.431981in}}%
\pgfpathlineto{\pgfqpoint{12.924969in}{2.431413in}}%
\pgfpathlineto{\pgfqpoint{12.929720in}{2.430278in}}%
\pgfpathlineto{\pgfqpoint{12.934470in}{2.428473in}}%
\pgfpathlineto{\pgfqpoint{12.939221in}{2.426734in}}%
\pgfpathlineto{\pgfqpoint{12.943971in}{2.426632in}}%
\pgfpathlineto{\pgfqpoint{12.948722in}{2.426932in}}%
\pgfpathlineto{\pgfqpoint{12.953473in}{2.428620in}}%
\pgfpathlineto{\pgfqpoint{12.958223in}{2.426634in}}%
\pgfpathlineto{\pgfqpoint{12.962974in}{2.426994in}}%
\pgfpathlineto{\pgfqpoint{12.967724in}{2.427702in}}%
\pgfpathlineto{\pgfqpoint{12.972475in}{2.425744in}}%
\pgfpathlineto{\pgfqpoint{12.977225in}{2.424022in}}%
\pgfpathlineto{\pgfqpoint{12.981976in}{2.423121in}}%
\pgfpathlineto{\pgfqpoint{12.986727in}{2.422217in}}%
\pgfpathlineto{\pgfqpoint{12.991477in}{2.422276in}}%
\pgfpathlineto{\pgfqpoint{12.996228in}{2.420123in}}%
\pgfpathlineto{\pgfqpoint{13.000978in}{2.418687in}}%
\pgfpathlineto{\pgfqpoint{13.005729in}{2.417092in}}%
\pgfpathlineto{\pgfqpoint{13.010479in}{2.416322in}}%
\pgfpathlineto{\pgfqpoint{13.015230in}{2.417575in}}%
\pgfpathlineto{\pgfqpoint{13.019981in}{2.417394in}}%
\pgfpathlineto{\pgfqpoint{13.024731in}{2.415909in}}%
\pgfpathlineto{\pgfqpoint{13.029482in}{2.413844in}}%
\pgfpathlineto{\pgfqpoint{13.034232in}{2.412076in}}%
\pgfpathlineto{\pgfqpoint{13.038983in}{2.411063in}}%
\pgfpathlineto{\pgfqpoint{13.043733in}{2.408587in}}%
\pgfpathlineto{\pgfqpoint{13.048484in}{2.406246in}}%
\pgfpathlineto{\pgfqpoint{13.053235in}{2.405122in}}%
\pgfpathlineto{\pgfqpoint{13.057985in}{2.404401in}}%
\pgfpathlineto{\pgfqpoint{13.062736in}{2.402258in}}%
\pgfpathlineto{\pgfqpoint{13.067486in}{2.400687in}}%
\pgfpathlineto{\pgfqpoint{13.072237in}{2.399294in}}%
\pgfpathlineto{\pgfqpoint{13.076987in}{2.399478in}}%
\pgfpathlineto{\pgfqpoint{13.081738in}{2.397088in}}%
\pgfpathlineto{\pgfqpoint{13.086489in}{2.396833in}}%
\pgfpathlineto{\pgfqpoint{13.091239in}{2.394956in}}%
\pgfpathlineto{\pgfqpoint{13.095990in}{2.393176in}}%
\pgfpathlineto{\pgfqpoint{13.100740in}{2.392491in}}%
\pgfpathlineto{\pgfqpoint{13.105491in}{2.390144in}}%
\pgfpathlineto{\pgfqpoint{13.110241in}{2.388485in}}%
\pgfpathlineto{\pgfqpoint{13.114992in}{2.388003in}}%
\pgfpathlineto{\pgfqpoint{13.119743in}{2.386479in}}%
\pgfpathlineto{\pgfqpoint{13.124493in}{2.384559in}}%
\pgfpathlineto{\pgfqpoint{13.129244in}{2.382463in}}%
\pgfpathlineto{\pgfqpoint{13.133994in}{2.381931in}}%
\pgfpathlineto{\pgfqpoint{13.138745in}{2.383562in}}%
\pgfpathlineto{\pgfqpoint{13.143495in}{2.381822in}}%
\pgfpathlineto{\pgfqpoint{13.148246in}{2.379644in}}%
\pgfpathlineto{\pgfqpoint{13.152997in}{2.377154in}}%
\pgfpathlineto{\pgfqpoint{13.157747in}{2.375453in}}%
\pgfpathlineto{\pgfqpoint{13.162498in}{2.372931in}}%
\pgfpathlineto{\pgfqpoint{13.167248in}{2.370635in}}%
\pgfpathlineto{\pgfqpoint{13.171999in}{2.369141in}}%
\pgfpathlineto{\pgfqpoint{13.176749in}{2.366833in}}%
\pgfpathlineto{\pgfqpoint{13.181500in}{2.365123in}}%
\pgfpathlineto{\pgfqpoint{13.186251in}{2.365582in}}%
\pgfpathlineto{\pgfqpoint{13.191001in}{2.366282in}}%
\pgfpathlineto{\pgfqpoint{13.195752in}{2.364753in}}%
\pgfpathlineto{\pgfqpoint{13.200502in}{2.362070in}}%
\pgfpathlineto{\pgfqpoint{13.205253in}{2.360263in}}%
\pgfpathlineto{\pgfqpoint{13.210003in}{2.357978in}}%
\pgfpathlineto{\pgfqpoint{13.214754in}{2.355967in}}%
\pgfpathlineto{\pgfqpoint{13.219505in}{2.353174in}}%
\pgfpathlineto{\pgfqpoint{13.224255in}{2.351766in}}%
\pgfpathlineto{\pgfqpoint{13.229006in}{2.348659in}}%
\pgfpathlineto{\pgfqpoint{13.233756in}{2.346826in}}%
\pgfpathlineto{\pgfqpoint{13.238507in}{2.344516in}}%
\pgfpathlineto{\pgfqpoint{13.243257in}{2.342249in}}%
\pgfpathlineto{\pgfqpoint{13.248008in}{2.343040in}}%
\pgfpathlineto{\pgfqpoint{13.252759in}{2.342058in}}%
\pgfpathlineto{\pgfqpoint{13.257509in}{2.341913in}}%
\pgfpathlineto{\pgfqpoint{13.262260in}{2.341391in}}%
\pgfpathlineto{\pgfqpoint{13.267010in}{2.339470in}}%
\pgfpathlineto{\pgfqpoint{13.271761in}{2.336572in}}%
\pgfpathlineto{\pgfqpoint{13.276511in}{2.334699in}}%
\pgfpathlineto{\pgfqpoint{13.281262in}{2.333825in}}%
\pgfpathlineto{\pgfqpoint{13.286013in}{2.331643in}}%
\pgfpathlineto{\pgfqpoint{13.290763in}{2.332464in}}%
\pgfpathlineto{\pgfqpoint{13.295514in}{2.330760in}}%
\pgfpathlineto{\pgfqpoint{13.300264in}{2.328140in}}%
\pgfpathlineto{\pgfqpoint{13.305015in}{2.327962in}}%
\pgfpathlineto{\pgfqpoint{13.309765in}{2.326209in}}%
\pgfpathlineto{\pgfqpoint{13.314516in}{2.325046in}}%
\pgfpathlineto{\pgfqpoint{13.319267in}{2.324008in}}%
\pgfpathlineto{\pgfqpoint{13.324017in}{2.326414in}}%
\pgfpathlineto{\pgfqpoint{13.328768in}{2.324552in}}%
\pgfpathlineto{\pgfqpoint{13.333518in}{2.322953in}}%
\pgfpathlineto{\pgfqpoint{13.338269in}{2.320896in}}%
\pgfpathlineto{\pgfqpoint{13.343019in}{2.319007in}}%
\pgfpathlineto{\pgfqpoint{13.347770in}{2.316234in}}%
\pgfpathlineto{\pgfqpoint{13.352521in}{2.313771in}}%
\pgfpathlineto{\pgfqpoint{13.357271in}{2.310406in}}%
\pgfpathlineto{\pgfqpoint{13.362022in}{2.306753in}}%
\pgfpathlineto{\pgfqpoint{13.366772in}{2.304630in}}%
\pgfpathlineto{\pgfqpoint{13.371523in}{2.303356in}}%
\pgfpathlineto{\pgfqpoint{13.376273in}{2.301650in}}%
\pgfpathlineto{\pgfqpoint{13.381024in}{2.299945in}}%
\pgfpathlineto{\pgfqpoint{13.385775in}{2.296773in}}%
\pgfpathlineto{\pgfqpoint{13.390525in}{2.293913in}}%
\pgfpathlineto{\pgfqpoint{13.395276in}{2.291438in}}%
\pgfpathlineto{\pgfqpoint{13.400026in}{2.288213in}}%
\pgfpathlineto{\pgfqpoint{13.404777in}{2.287128in}}%
\pgfpathlineto{\pgfqpoint{13.409527in}{2.282733in}}%
\pgfpathlineto{\pgfqpoint{13.414278in}{2.280081in}}%
\pgfpathlineto{\pgfqpoint{13.419029in}{2.277217in}}%
\pgfpathlineto{\pgfqpoint{13.423779in}{2.276002in}}%
\pgfpathlineto{\pgfqpoint{13.428530in}{2.274286in}}%
\pgfpathlineto{\pgfqpoint{13.433280in}{2.271391in}}%
\pgfpathlineto{\pgfqpoint{13.438031in}{2.272665in}}%
\pgfpathlineto{\pgfqpoint{13.442781in}{2.270339in}}%
\pgfpathlineto{\pgfqpoint{13.447532in}{2.267950in}}%
\pgfpathlineto{\pgfqpoint{13.452283in}{2.265232in}}%
\pgfpathlineto{\pgfqpoint{13.457033in}{2.270270in}}%
\pgfpathlineto{\pgfqpoint{13.461784in}{2.270986in}}%
\pgfpathlineto{\pgfqpoint{13.466534in}{2.267174in}}%
\pgfpathlineto{\pgfqpoint{13.471285in}{2.265326in}}%
\pgfpathlineto{\pgfqpoint{13.476035in}{2.261208in}}%
\pgfpathlineto{\pgfqpoint{13.480786in}{2.258557in}}%
\pgfpathlineto{\pgfqpoint{13.485537in}{2.254446in}}%
\pgfpathlineto{\pgfqpoint{13.490287in}{2.250308in}}%
\pgfpathlineto{\pgfqpoint{13.495038in}{2.248167in}}%
\pgfpathlineto{\pgfqpoint{13.499788in}{2.247502in}}%
\pgfpathlineto{\pgfqpoint{13.504539in}{2.246670in}}%
\pgfpathlineto{\pgfqpoint{13.509289in}{2.247075in}}%
\pgfpathlineto{\pgfqpoint{13.514040in}{2.244029in}}%
\pgfpathlineto{\pgfqpoint{13.518791in}{2.241189in}}%
\pgfpathlineto{\pgfqpoint{13.523541in}{2.237053in}}%
\pgfpathlineto{\pgfqpoint{13.528292in}{2.233815in}}%
\pgfpathlineto{\pgfqpoint{13.533042in}{2.233431in}}%
\pgfpathlineto{\pgfqpoint{13.537793in}{2.228917in}}%
\pgfpathlineto{\pgfqpoint{13.542543in}{2.224389in}}%
\pgfpathlineto{\pgfqpoint{13.547294in}{2.221636in}}%
\pgfpathlineto{\pgfqpoint{13.552045in}{2.216114in}}%
\pgfpathlineto{\pgfqpoint{13.556795in}{2.213082in}}%
\pgfpathlineto{\pgfqpoint{13.561546in}{2.208307in}}%
\pgfpathlineto{\pgfqpoint{13.566296in}{2.202236in}}%
\pgfpathlineto{\pgfqpoint{13.571047in}{2.197383in}}%
\pgfpathlineto{\pgfqpoint{13.575797in}{2.193872in}}%
\pgfpathlineto{\pgfqpoint{13.580548in}{2.191246in}}%
\pgfpathlineto{\pgfqpoint{13.585299in}{2.191467in}}%
\pgfpathlineto{\pgfqpoint{13.590049in}{2.185865in}}%
\pgfpathlineto{\pgfqpoint{13.594800in}{2.183496in}}%
\pgfpathlineto{\pgfqpoint{13.599550in}{2.181128in}}%
\pgfpathlineto{\pgfqpoint{13.604301in}{2.175678in}}%
\pgfpathlineto{\pgfqpoint{13.609051in}{2.178395in}}%
\pgfpathlineto{\pgfqpoint{13.613802in}{2.177247in}}%
\pgfpathlineto{\pgfqpoint{13.618553in}{2.171746in}}%
\pgfpathlineto{\pgfqpoint{13.623303in}{2.165012in}}%
\pgfpathlineto{\pgfqpoint{13.628054in}{2.157302in}}%
\pgfpathlineto{\pgfqpoint{13.632804in}{2.152308in}}%
\pgfpathlineto{\pgfqpoint{13.637555in}{2.153825in}}%
\pgfpathlineto{\pgfqpoint{13.642305in}{2.152315in}}%
\pgfpathlineto{\pgfqpoint{13.647056in}{2.145683in}}%
\pgfpathlineto{\pgfqpoint{13.651807in}{2.136921in}}%
\pgfpathlineto{\pgfqpoint{13.656557in}{2.137501in}}%
\pgfpathlineto{\pgfqpoint{13.661308in}{2.135198in}}%
\pgfpathlineto{\pgfqpoint{13.666058in}{2.133146in}}%
\pgfpathlineto{\pgfqpoint{13.670809in}{2.128144in}}%
\pgfpathlineto{\pgfqpoint{13.675559in}{2.128023in}}%
\pgfpathlineto{\pgfqpoint{13.680310in}{2.127092in}}%
\pgfpathlineto{\pgfqpoint{13.685061in}{2.123392in}}%
\pgfpathlineto{\pgfqpoint{13.689811in}{2.117919in}}%
\pgfpathlineto{\pgfqpoint{13.694562in}{2.110215in}}%
\pgfpathlineto{\pgfqpoint{13.699312in}{2.103799in}}%
\pgfpathlineto{\pgfqpoint{13.704063in}{2.103853in}}%
\pgfpathlineto{\pgfqpoint{13.708813in}{2.098457in}}%
\pgfpathlineto{\pgfqpoint{13.713564in}{2.102535in}}%
\pgfpathlineto{\pgfqpoint{13.718315in}{2.105248in}}%
\pgfpathlineto{\pgfqpoint{13.723065in}{2.106030in}}%
\pgfpathlineto{\pgfqpoint{13.727816in}{2.106178in}}%
\pgfpathlineto{\pgfqpoint{13.732566in}{2.101235in}}%
\pgfpathlineto{\pgfqpoint{13.737317in}{2.097610in}}%
\pgfpathlineto{\pgfqpoint{13.742067in}{2.090336in}}%
\pgfpathlineto{\pgfqpoint{13.746818in}{2.091884in}}%
\pgfpathlineto{\pgfqpoint{13.751569in}{2.086271in}}%
\pgfpathlineto{\pgfqpoint{13.756319in}{2.085583in}}%
\pgfpathlineto{\pgfqpoint{13.761070in}{2.080851in}}%
\pgfpathlineto{\pgfqpoint{13.765820in}{2.072214in}}%
\pgfpathlineto{\pgfqpoint{13.770571in}{2.063132in}}%
\pgfpathlineto{\pgfqpoint{13.775321in}{2.054782in}}%
\pgfpathlineto{\pgfqpoint{13.780072in}{2.049704in}}%
\pgfpathlineto{\pgfqpoint{13.784823in}{2.042321in}}%
\pgfpathlineto{\pgfqpoint{13.789573in}{2.035060in}}%
\pgfpathlineto{\pgfqpoint{13.794324in}{2.030318in}}%
\pgfpathlineto{\pgfqpoint{13.799074in}{2.020332in}}%
\pgfpathlineto{\pgfqpoint{13.803825in}{2.024175in}}%
\pgfpathlineto{\pgfqpoint{13.808575in}{2.012637in}}%
\pgfpathlineto{\pgfqpoint{13.813326in}{2.005525in}}%
\pgfpathlineto{\pgfqpoint{13.818077in}{2.007315in}}%
\pgfpathlineto{\pgfqpoint{13.822827in}{2.014482in}}%
\pgfpathlineto{\pgfqpoint{13.827578in}{2.009933in}}%
\pgfpathlineto{\pgfqpoint{13.832328in}{1.998176in}}%
\pgfpathlineto{\pgfqpoint{13.837079in}{1.982370in}}%
\pgfpathlineto{\pgfqpoint{13.841829in}{1.968141in}}%
\pgfpathlineto{\pgfqpoint{13.846580in}{1.953479in}}%
\pgfpathlineto{\pgfqpoint{13.851331in}{1.938548in}}%
\pgfpathlineto{\pgfqpoint{13.856081in}{1.933587in}}%
\pgfpathlineto{\pgfqpoint{13.860832in}{1.937338in}}%
\pgfpathlineto{\pgfqpoint{13.865582in}{1.918118in}}%
\pgfpathlineto{\pgfqpoint{13.870333in}{1.902217in}}%
\pgfpathlineto{\pgfqpoint{13.875083in}{1.881617in}}%
\pgfpathlineto{\pgfqpoint{13.879834in}{1.879523in}}%
\pgfpathlineto{\pgfqpoint{13.884585in}{1.873144in}}%
\pgfpathlineto{\pgfqpoint{13.889335in}{1.872390in}}%
\pgfpathlineto{\pgfqpoint{13.894086in}{1.858736in}}%
\pgfpathlineto{\pgfqpoint{13.898836in}{1.845781in}}%
\pgfpathlineto{\pgfqpoint{13.903587in}{1.842399in}}%
\pgfpathlineto{\pgfqpoint{13.908337in}{1.830982in}}%
\pgfpathlineto{\pgfqpoint{13.913088in}{1.830745in}}%
\pgfpathlineto{\pgfqpoint{13.917839in}{1.825067in}}%
\pgfpathlineto{\pgfqpoint{13.922589in}{1.838865in}}%
\pgfpathlineto{\pgfqpoint{13.927340in}{1.824290in}}%
\pgfpathlineto{\pgfqpoint{13.932090in}{1.847150in}}%
\pgfpathlineto{\pgfqpoint{13.936841in}{1.844210in}}%
\pgfpathlineto{\pgfqpoint{13.941591in}{1.815890in}}%
\pgfpathlineto{\pgfqpoint{13.946342in}{1.802947in}}%
\pgfpathlineto{\pgfqpoint{13.951093in}{1.795802in}}%
\pgfpathlineto{\pgfqpoint{13.955843in}{1.776214in}}%
\pgfpathlineto{\pgfqpoint{13.960594in}{1.773502in}}%
\pgfpathlineto{\pgfqpoint{13.965344in}{1.759667in}}%
\pgfpathlineto{\pgfqpoint{13.970095in}{1.749782in}}%
\pgfpathlineto{\pgfqpoint{13.974845in}{1.731375in}}%
\pgfpathlineto{\pgfqpoint{13.979596in}{1.728517in}}%
\pgfpathlineto{\pgfqpoint{13.984347in}{1.737438in}}%
\pgfpathlineto{\pgfqpoint{13.989097in}{1.738631in}}%
\pgfpathlineto{\pgfqpoint{13.993848in}{1.703420in}}%
\pgfpathlineto{\pgfqpoint{13.998598in}{1.715291in}}%
\pgfpathlineto{\pgfqpoint{14.003349in}{1.700251in}}%
\pgfpathlineto{\pgfqpoint{14.008099in}{1.706493in}}%
\pgfpathlineto{\pgfqpoint{14.012850in}{1.694592in}}%
\pgfpathlineto{\pgfqpoint{14.017601in}{1.679852in}}%
\pgfpathlineto{\pgfqpoint{14.022351in}{1.687889in}}%
\pgfpathlineto{\pgfqpoint{14.027102in}{1.698181in}}%
\pgfpathlineto{\pgfqpoint{14.031852in}{1.659340in}}%
\pgfpathlineto{\pgfqpoint{14.036603in}{1.656487in}}%
\pgfpathlineto{\pgfqpoint{14.041353in}{1.654454in}}%
\pgfpathlineto{\pgfqpoint{14.046104in}{1.634414in}}%
\pgfpathlineto{\pgfqpoint{14.050855in}{1.661754in}}%
\pgfpathlineto{\pgfqpoint{14.055605in}{1.642231in}}%
\pgfpathlineto{\pgfqpoint{14.060356in}{1.641648in}}%
\pgfpathlineto{\pgfqpoint{14.065106in}{1.607020in}}%
\pgfpathlineto{\pgfqpoint{14.069857in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{14.074607in}{1.592418in}}%
\pgfpathlineto{\pgfqpoint{14.079358in}{1.608747in}}%
\pgfpathlineto{\pgfqpoint{14.084109in}{1.577532in}}%
\pgfpathlineto{\pgfqpoint{14.088859in}{1.580640in}}%
\pgfpathlineto{\pgfqpoint{14.093610in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{14.098360in}{1.563963in}}%
\pgfpathlineto{\pgfqpoint{14.103111in}{1.599739in}}%
\pgfpathlineto{\pgfqpoint{14.107861in}{1.608244in}}%
\pgfpathlineto{\pgfqpoint{14.112612in}{1.596551in}}%
\pgfpathlineto{\pgfqpoint{14.117363in}{1.577176in}}%
\pgfpathlineto{\pgfqpoint{14.122113in}{1.557496in}}%
\pgfpathlineto{\pgfqpoint{14.126864in}{1.576914in}}%
\pgfpathlineto{\pgfqpoint{14.131614in}{1.573003in}}%
\pgfpathlineto{\pgfqpoint{14.136365in}{1.547666in}}%
\pgfpathlineto{\pgfqpoint{14.141115in}{1.525051in}}%
\pgfpathlineto{\pgfqpoint{14.145866in}{1.538975in}}%
\pgfpathlineto{\pgfqpoint{14.150617in}{1.537846in}}%
\pgfpathlineto{\pgfqpoint{14.155367in}{1.559574in}}%
\pgfpathlineto{\pgfqpoint{14.160118in}{1.627402in}}%
\pgfpathlineto{\pgfqpoint{14.164868in}{1.614812in}}%
\pgfpathlineto{\pgfqpoint{14.169619in}{1.617549in}}%
\pgfpathlineto{\pgfqpoint{14.174369in}{1.583538in}}%
\pgfpathlineto{\pgfqpoint{14.179120in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{14.183871in}{1.597903in}}%
\pgfpathlineto{\pgfqpoint{14.188621in}{1.586554in}}%
\pgfpathlineto{\pgfqpoint{14.193372in}{1.602172in}}%
\pgfpathlineto{\pgfqpoint{14.198122in}{1.567824in}}%
\pgfpathlineto{\pgfqpoint{14.202873in}{1.574213in}}%
\pgfpathlineto{\pgfqpoint{14.207623in}{1.571858in}}%
\pgfpathlineto{\pgfqpoint{14.212374in}{1.576375in}}%
\pgfpathlineto{\pgfqpoint{14.217125in}{1.558667in}}%
\pgfpathlineto{\pgfqpoint{14.221875in}{1.570096in}}%
\pgfpathlineto{\pgfqpoint{14.226626in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{14.231376in}{1.533712in}}%
\pgfpathlineto{\pgfqpoint{14.236127in}{1.528593in}}%
\pgfpathlineto{\pgfqpoint{14.240877in}{1.520938in}}%
\pgfpathlineto{\pgfqpoint{14.245628in}{1.567149in}}%
\pgfpathlineto{\pgfqpoint{14.250379in}{1.508352in}}%
\pgfpathlineto{\pgfqpoint{14.255129in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{14.259880in}{1.489588in}}%
\pgfpathlineto{\pgfqpoint{14.264630in}{1.529498in}}%
\pgfpathlineto{\pgfqpoint{14.269381in}{1.539661in}}%
\pgfpathlineto{\pgfqpoint{14.274131in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{14.278882in}{1.542719in}}%
\pgfpathlineto{\pgfqpoint{14.283633in}{1.561549in}}%
\pgfpathlineto{\pgfqpoint{14.288383in}{1.550768in}}%
\pgfpathlineto{\pgfqpoint{14.293134in}{1.522198in}}%
\pgfpathlineto{\pgfqpoint{14.297884in}{1.563790in}}%
\pgfpathlineto{\pgfqpoint{14.302635in}{1.532659in}}%
\pgfpathlineto{\pgfqpoint{14.307385in}{1.506962in}}%
\pgfpathlineto{\pgfqpoint{14.312136in}{1.524544in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{1.533239in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{1.988458in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{1.988458in}}%
\pgfpathlineto{\pgfqpoint{14.312136in}{1.984086in}}%
\pgfpathlineto{\pgfqpoint{14.307385in}{1.984999in}}%
\pgfpathlineto{\pgfqpoint{14.302635in}{1.996876in}}%
\pgfpathlineto{\pgfqpoint{14.297884in}{2.008518in}}%
\pgfpathlineto{\pgfqpoint{14.293134in}{2.019042in}}%
\pgfpathlineto{\pgfqpoint{14.288383in}{2.032334in}}%
\pgfpathlineto{\pgfqpoint{14.283633in}{2.043760in}}%
\pgfpathlineto{\pgfqpoint{14.278882in}{2.052977in}}%
\pgfpathlineto{\pgfqpoint{14.274131in}{2.060495in}}%
\pgfpathlineto{\pgfqpoint{14.269381in}{2.063639in}}%
\pgfpathlineto{\pgfqpoint{14.264630in}{2.072752in}}%
\pgfpathlineto{\pgfqpoint{14.259880in}{2.072114in}}%
\pgfpathlineto{\pgfqpoint{14.255129in}{2.081952in}}%
\pgfpathlineto{\pgfqpoint{14.250379in}{2.087011in}}%
\pgfpathlineto{\pgfqpoint{14.245628in}{2.096236in}}%
\pgfpathlineto{\pgfqpoint{14.240877in}{2.096654in}}%
\pgfpathlineto{\pgfqpoint{14.236127in}{2.098363in}}%
\pgfpathlineto{\pgfqpoint{14.231376in}{2.103260in}}%
\pgfpathlineto{\pgfqpoint{14.226626in}{2.106048in}}%
\pgfpathlineto{\pgfqpoint{14.221875in}{2.104878in}}%
\pgfpathlineto{\pgfqpoint{14.217125in}{2.112883in}}%
\pgfpathlineto{\pgfqpoint{14.212374in}{2.121661in}}%
\pgfpathlineto{\pgfqpoint{14.207623in}{2.129361in}}%
\pgfpathlineto{\pgfqpoint{14.202873in}{2.131119in}}%
\pgfpathlineto{\pgfqpoint{14.198122in}{2.135517in}}%
\pgfpathlineto{\pgfqpoint{14.193372in}{2.139265in}}%
\pgfpathlineto{\pgfqpoint{14.188621in}{2.144636in}}%
\pgfpathlineto{\pgfqpoint{14.183871in}{2.144378in}}%
\pgfpathlineto{\pgfqpoint{14.179120in}{2.145922in}}%
\pgfpathlineto{\pgfqpoint{14.174369in}{2.153220in}}%
\pgfpathlineto{\pgfqpoint{14.169619in}{2.150205in}}%
\pgfpathlineto{\pgfqpoint{14.164868in}{2.156189in}}%
\pgfpathlineto{\pgfqpoint{14.160118in}{2.164006in}}%
\pgfpathlineto{\pgfqpoint{14.155367in}{2.171453in}}%
\pgfpathlineto{\pgfqpoint{14.150617in}{2.177689in}}%
\pgfpathlineto{\pgfqpoint{14.145866in}{2.182998in}}%
\pgfpathlineto{\pgfqpoint{14.141115in}{2.187923in}}%
\pgfpathlineto{\pgfqpoint{14.136365in}{2.191998in}}%
\pgfpathlineto{\pgfqpoint{14.131614in}{2.192846in}}%
\pgfpathlineto{\pgfqpoint{14.126864in}{2.198434in}}%
\pgfpathlineto{\pgfqpoint{14.122113in}{2.203027in}}%
\pgfpathlineto{\pgfqpoint{14.117363in}{2.207156in}}%
\pgfpathlineto{\pgfqpoint{14.112612in}{2.210971in}}%
\pgfpathlineto{\pgfqpoint{14.107861in}{2.216075in}}%
\pgfpathlineto{\pgfqpoint{14.103111in}{2.219837in}}%
\pgfpathlineto{\pgfqpoint{14.098360in}{2.222979in}}%
\pgfpathlineto{\pgfqpoint{14.093610in}{2.221171in}}%
\pgfpathlineto{\pgfqpoint{14.088859in}{2.222850in}}%
\pgfpathlineto{\pgfqpoint{14.084109in}{2.226615in}}%
\pgfpathlineto{\pgfqpoint{14.079358in}{2.231953in}}%
\pgfpathlineto{\pgfqpoint{14.074607in}{2.232016in}}%
\pgfpathlineto{\pgfqpoint{14.069857in}{2.236170in}}%
\pgfpathlineto{\pgfqpoint{14.065106in}{2.238655in}}%
\pgfpathlineto{\pgfqpoint{14.060356in}{2.243777in}}%
\pgfpathlineto{\pgfqpoint{14.055605in}{2.247746in}}%
\pgfpathlineto{\pgfqpoint{14.050855in}{2.252182in}}%
\pgfpathlineto{\pgfqpoint{14.046104in}{2.255406in}}%
\pgfpathlineto{\pgfqpoint{14.041353in}{2.260489in}}%
\pgfpathlineto{\pgfqpoint{14.036603in}{2.259121in}}%
\pgfpathlineto{\pgfqpoint{14.031852in}{2.259087in}}%
\pgfpathlineto{\pgfqpoint{14.027102in}{2.260109in}}%
\pgfpathlineto{\pgfqpoint{14.022351in}{2.263366in}}%
\pgfpathlineto{\pgfqpoint{14.017601in}{2.266423in}}%
\pgfpathlineto{\pgfqpoint{14.012850in}{2.269737in}}%
\pgfpathlineto{\pgfqpoint{14.008099in}{2.270865in}}%
\pgfpathlineto{\pgfqpoint{14.003349in}{2.269302in}}%
\pgfpathlineto{\pgfqpoint{13.998598in}{2.271210in}}%
\pgfpathlineto{\pgfqpoint{13.993848in}{2.272951in}}%
\pgfpathlineto{\pgfqpoint{13.989097in}{2.275741in}}%
\pgfpathlineto{\pgfqpoint{13.984347in}{2.279618in}}%
\pgfpathlineto{\pgfqpoint{13.979596in}{2.278090in}}%
\pgfpathlineto{\pgfqpoint{13.974845in}{2.277957in}}%
\pgfpathlineto{\pgfqpoint{13.970095in}{2.278794in}}%
\pgfpathlineto{\pgfqpoint{13.965344in}{2.282349in}}%
\pgfpathlineto{\pgfqpoint{13.960594in}{2.285196in}}%
\pgfpathlineto{\pgfqpoint{13.955843in}{2.287005in}}%
\pgfpathlineto{\pgfqpoint{13.951093in}{2.285828in}}%
\pgfpathlineto{\pgfqpoint{13.946342in}{2.288926in}}%
\pgfpathlineto{\pgfqpoint{13.941591in}{2.291400in}}%
\pgfpathlineto{\pgfqpoint{13.936841in}{2.292676in}}%
\pgfpathlineto{\pgfqpoint{13.932090in}{2.296645in}}%
\pgfpathlineto{\pgfqpoint{13.927340in}{2.299778in}}%
\pgfpathlineto{\pgfqpoint{13.922589in}{2.302697in}}%
\pgfpathlineto{\pgfqpoint{13.917839in}{2.306397in}}%
\pgfpathlineto{\pgfqpoint{13.913088in}{2.309944in}}%
\pgfpathlineto{\pgfqpoint{13.908337in}{2.312795in}}%
\pgfpathlineto{\pgfqpoint{13.903587in}{2.313401in}}%
\pgfpathlineto{\pgfqpoint{13.898836in}{2.317208in}}%
\pgfpathlineto{\pgfqpoint{13.894086in}{2.316839in}}%
\pgfpathlineto{\pgfqpoint{13.889335in}{2.318230in}}%
\pgfpathlineto{\pgfqpoint{13.884585in}{2.320560in}}%
\pgfpathlineto{\pgfqpoint{13.879834in}{2.323060in}}%
\pgfpathlineto{\pgfqpoint{13.875083in}{2.324449in}}%
\pgfpathlineto{\pgfqpoint{13.870333in}{2.326472in}}%
\pgfpathlineto{\pgfqpoint{13.865582in}{2.325936in}}%
\pgfpathlineto{\pgfqpoint{13.860832in}{2.326674in}}%
\pgfpathlineto{\pgfqpoint{13.856081in}{2.328149in}}%
\pgfpathlineto{\pgfqpoint{13.851331in}{2.330549in}}%
\pgfpathlineto{\pgfqpoint{13.846580in}{2.330635in}}%
\pgfpathlineto{\pgfqpoint{13.841829in}{2.332570in}}%
\pgfpathlineto{\pgfqpoint{13.837079in}{2.334216in}}%
\pgfpathlineto{\pgfqpoint{13.832328in}{2.336673in}}%
\pgfpathlineto{\pgfqpoint{13.827578in}{2.336432in}}%
\pgfpathlineto{\pgfqpoint{13.822827in}{2.337720in}}%
\pgfpathlineto{\pgfqpoint{13.818077in}{2.340370in}}%
\pgfpathlineto{\pgfqpoint{13.813326in}{2.342268in}}%
\pgfpathlineto{\pgfqpoint{13.808575in}{2.345232in}}%
\pgfpathlineto{\pgfqpoint{13.803825in}{2.347749in}}%
\pgfpathlineto{\pgfqpoint{13.799074in}{2.349826in}}%
\pgfpathlineto{\pgfqpoint{13.794324in}{2.352547in}}%
\pgfpathlineto{\pgfqpoint{13.789573in}{2.355048in}}%
\pgfpathlineto{\pgfqpoint{13.784823in}{2.358123in}}%
\pgfpathlineto{\pgfqpoint{13.780072in}{2.358410in}}%
\pgfpathlineto{\pgfqpoint{13.775321in}{2.361499in}}%
\pgfpathlineto{\pgfqpoint{13.770571in}{2.361567in}}%
\pgfpathlineto{\pgfqpoint{13.765820in}{2.363388in}}%
\pgfpathlineto{\pgfqpoint{13.761070in}{2.365526in}}%
\pgfpathlineto{\pgfqpoint{13.756319in}{2.367050in}}%
\pgfpathlineto{\pgfqpoint{13.751569in}{2.369264in}}%
\pgfpathlineto{\pgfqpoint{13.746818in}{2.369958in}}%
\pgfpathlineto{\pgfqpoint{13.742067in}{2.369521in}}%
\pgfpathlineto{\pgfqpoint{13.737317in}{2.368605in}}%
\pgfpathlineto{\pgfqpoint{13.732566in}{2.369817in}}%
\pgfpathlineto{\pgfqpoint{13.727816in}{2.372309in}}%
\pgfpathlineto{\pgfqpoint{13.723065in}{2.374293in}}%
\pgfpathlineto{\pgfqpoint{13.718315in}{2.375986in}}%
\pgfpathlineto{\pgfqpoint{13.713564in}{2.377012in}}%
\pgfpathlineto{\pgfqpoint{13.708813in}{2.375417in}}%
\pgfpathlineto{\pgfqpoint{13.704063in}{2.378030in}}%
\pgfpathlineto{\pgfqpoint{13.699312in}{2.380315in}}%
\pgfpathlineto{\pgfqpoint{13.694562in}{2.382929in}}%
\pgfpathlineto{\pgfqpoint{13.689811in}{2.382522in}}%
\pgfpathlineto{\pgfqpoint{13.685061in}{2.382261in}}%
\pgfpathlineto{\pgfqpoint{13.680310in}{2.382115in}}%
\pgfpathlineto{\pgfqpoint{13.675559in}{2.384441in}}%
\pgfpathlineto{\pgfqpoint{13.670809in}{2.386435in}}%
\pgfpathlineto{\pgfqpoint{13.666058in}{2.387227in}}%
\pgfpathlineto{\pgfqpoint{13.661308in}{2.389291in}}%
\pgfpathlineto{\pgfqpoint{13.656557in}{2.390214in}}%
\pgfpathlineto{\pgfqpoint{13.651807in}{2.390340in}}%
\pgfpathlineto{\pgfqpoint{13.647056in}{2.389691in}}%
\pgfpathlineto{\pgfqpoint{13.642305in}{2.391329in}}%
\pgfpathlineto{\pgfqpoint{13.637555in}{2.393868in}}%
\pgfpathlineto{\pgfqpoint{13.632804in}{2.395810in}}%
\pgfpathlineto{\pgfqpoint{13.628054in}{2.395091in}}%
\pgfpathlineto{\pgfqpoint{13.623303in}{2.395277in}}%
\pgfpathlineto{\pgfqpoint{13.618553in}{2.396285in}}%
\pgfpathlineto{\pgfqpoint{13.613802in}{2.398373in}}%
\pgfpathlineto{\pgfqpoint{13.609051in}{2.399083in}}%
\pgfpathlineto{\pgfqpoint{13.604301in}{2.400393in}}%
\pgfpathlineto{\pgfqpoint{13.599550in}{2.402965in}}%
\pgfpathlineto{\pgfqpoint{13.594800in}{2.402297in}}%
\pgfpathlineto{\pgfqpoint{13.590049in}{2.402714in}}%
\pgfpathlineto{\pgfqpoint{13.585299in}{2.404079in}}%
\pgfpathlineto{\pgfqpoint{13.580548in}{2.404641in}}%
\pgfpathlineto{\pgfqpoint{13.575797in}{2.406654in}}%
\pgfpathlineto{\pgfqpoint{13.571047in}{2.407977in}}%
\pgfpathlineto{\pgfqpoint{13.566296in}{2.410048in}}%
\pgfpathlineto{\pgfqpoint{13.561546in}{2.411646in}}%
\pgfpathlineto{\pgfqpoint{13.556795in}{2.411327in}}%
\pgfpathlineto{\pgfqpoint{13.552045in}{2.412949in}}%
\pgfpathlineto{\pgfqpoint{13.547294in}{2.414637in}}%
\pgfpathlineto{\pgfqpoint{13.542543in}{2.416234in}}%
\pgfpathlineto{\pgfqpoint{13.537793in}{2.416793in}}%
\pgfpathlineto{\pgfqpoint{13.533042in}{2.419009in}}%
\pgfpathlineto{\pgfqpoint{13.528292in}{2.420355in}}%
\pgfpathlineto{\pgfqpoint{13.523541in}{2.421794in}}%
\pgfpathlineto{\pgfqpoint{13.518791in}{2.423293in}}%
\pgfpathlineto{\pgfqpoint{13.514040in}{2.424979in}}%
\pgfpathlineto{\pgfqpoint{13.509289in}{2.426943in}}%
\pgfpathlineto{\pgfqpoint{13.504539in}{2.428951in}}%
\pgfpathlineto{\pgfqpoint{13.499788in}{2.430709in}}%
\pgfpathlineto{\pgfqpoint{13.495038in}{2.432817in}}%
\pgfpathlineto{\pgfqpoint{13.490287in}{2.432170in}}%
\pgfpathlineto{\pgfqpoint{13.485537in}{2.433277in}}%
\pgfpathlineto{\pgfqpoint{13.480786in}{2.434672in}}%
\pgfpathlineto{\pgfqpoint{13.476035in}{2.436423in}}%
\pgfpathlineto{\pgfqpoint{13.471285in}{2.438085in}}%
\pgfpathlineto{\pgfqpoint{13.466534in}{2.438712in}}%
\pgfpathlineto{\pgfqpoint{13.461784in}{2.437741in}}%
\pgfpathlineto{\pgfqpoint{13.457033in}{2.438209in}}%
\pgfpathlineto{\pgfqpoint{13.452283in}{2.439596in}}%
\pgfpathlineto{\pgfqpoint{13.447532in}{2.441523in}}%
\pgfpathlineto{\pgfqpoint{13.442781in}{2.442292in}}%
\pgfpathlineto{\pgfqpoint{13.438031in}{2.442838in}}%
\pgfpathlineto{\pgfqpoint{13.433280in}{2.443051in}}%
\pgfpathlineto{\pgfqpoint{13.428530in}{2.443680in}}%
\pgfpathlineto{\pgfqpoint{13.423779in}{2.444784in}}%
\pgfpathlineto{\pgfqpoint{13.419029in}{2.445931in}}%
\pgfpathlineto{\pgfqpoint{13.414278in}{2.447092in}}%
\pgfpathlineto{\pgfqpoint{13.409527in}{2.448162in}}%
\pgfpathlineto{\pgfqpoint{13.404777in}{2.448618in}}%
\pgfpathlineto{\pgfqpoint{13.400026in}{2.450131in}}%
\pgfpathlineto{\pgfqpoint{13.395276in}{2.451577in}}%
\pgfpathlineto{\pgfqpoint{13.390525in}{2.453273in}}%
\pgfpathlineto{\pgfqpoint{13.385775in}{2.454658in}}%
\pgfpathlineto{\pgfqpoint{13.381024in}{2.455879in}}%
\pgfpathlineto{\pgfqpoint{13.376273in}{2.457373in}}%
\pgfpathlineto{\pgfqpoint{13.371523in}{2.456758in}}%
\pgfpathlineto{\pgfqpoint{13.366772in}{2.458040in}}%
\pgfpathlineto{\pgfqpoint{13.362022in}{2.459772in}}%
\pgfpathlineto{\pgfqpoint{13.357271in}{2.461450in}}%
\pgfpathlineto{\pgfqpoint{13.352521in}{2.463208in}}%
\pgfpathlineto{\pgfqpoint{13.347770in}{2.463767in}}%
\pgfpathlineto{\pgfqpoint{13.343019in}{2.462708in}}%
\pgfpathlineto{\pgfqpoint{13.338269in}{2.462379in}}%
\pgfpathlineto{\pgfqpoint{13.333518in}{2.463252in}}%
\pgfpathlineto{\pgfqpoint{13.328768in}{2.464286in}}%
\pgfpathlineto{\pgfqpoint{13.324017in}{2.465586in}}%
\pgfpathlineto{\pgfqpoint{13.319267in}{2.465995in}}%
\pgfpathlineto{\pgfqpoint{13.314516in}{2.466407in}}%
\pgfpathlineto{\pgfqpoint{13.309765in}{2.465760in}}%
\pgfpathlineto{\pgfqpoint{13.305015in}{2.466367in}}%
\pgfpathlineto{\pgfqpoint{13.300264in}{2.467055in}}%
\pgfpathlineto{\pgfqpoint{13.295514in}{2.467119in}}%
\pgfpathlineto{\pgfqpoint{13.290763in}{2.467646in}}%
\pgfpathlineto{\pgfqpoint{13.286013in}{2.467142in}}%
\pgfpathlineto{\pgfqpoint{13.281262in}{2.468783in}}%
\pgfpathlineto{\pgfqpoint{13.276511in}{2.469538in}}%
\pgfpathlineto{\pgfqpoint{13.271761in}{2.469098in}}%
\pgfpathlineto{\pgfqpoint{13.267010in}{2.467366in}}%
\pgfpathlineto{\pgfqpoint{13.262260in}{2.468861in}}%
\pgfpathlineto{\pgfqpoint{13.257509in}{2.469351in}}%
\pgfpathlineto{\pgfqpoint{13.252759in}{2.470595in}}%
\pgfpathlineto{\pgfqpoint{13.248008in}{2.472416in}}%
\pgfpathlineto{\pgfqpoint{13.243257in}{2.473832in}}%
\pgfpathlineto{\pgfqpoint{13.238507in}{2.474705in}}%
\pgfpathlineto{\pgfqpoint{13.233756in}{2.476499in}}%
\pgfpathlineto{\pgfqpoint{13.229006in}{2.477329in}}%
\pgfpathlineto{\pgfqpoint{13.224255in}{2.478119in}}%
\pgfpathlineto{\pgfqpoint{13.219505in}{2.478606in}}%
\pgfpathlineto{\pgfqpoint{13.214754in}{2.479828in}}%
\pgfpathlineto{\pgfqpoint{13.210003in}{2.479454in}}%
\pgfpathlineto{\pgfqpoint{13.205253in}{2.480513in}}%
\pgfpathlineto{\pgfqpoint{13.200502in}{2.481389in}}%
\pgfpathlineto{\pgfqpoint{13.195752in}{2.481166in}}%
\pgfpathlineto{\pgfqpoint{13.191001in}{2.482510in}}%
\pgfpathlineto{\pgfqpoint{13.186251in}{2.482686in}}%
\pgfpathlineto{\pgfqpoint{13.181500in}{2.481537in}}%
\pgfpathlineto{\pgfqpoint{13.176749in}{2.482580in}}%
\pgfpathlineto{\pgfqpoint{13.171999in}{2.483983in}}%
\pgfpathlineto{\pgfqpoint{13.167248in}{2.484234in}}%
\pgfpathlineto{\pgfqpoint{13.162498in}{2.484581in}}%
\pgfpathlineto{\pgfqpoint{13.157747in}{2.485020in}}%
\pgfpathlineto{\pgfqpoint{13.152997in}{2.484990in}}%
\pgfpathlineto{\pgfqpoint{13.148246in}{2.485980in}}%
\pgfpathlineto{\pgfqpoint{13.143495in}{2.487513in}}%
\pgfpathlineto{\pgfqpoint{13.138745in}{2.488253in}}%
\pgfpathlineto{\pgfqpoint{13.133994in}{2.489780in}}%
\pgfpathlineto{\pgfqpoint{13.129244in}{2.490622in}}%
\pgfpathlineto{\pgfqpoint{13.124493in}{2.490193in}}%
\pgfpathlineto{\pgfqpoint{13.119743in}{2.491400in}}%
\pgfpathlineto{\pgfqpoint{13.114992in}{2.492015in}}%
\pgfpathlineto{\pgfqpoint{13.110241in}{2.491572in}}%
\pgfpathlineto{\pgfqpoint{13.105491in}{2.492419in}}%
\pgfpathlineto{\pgfqpoint{13.100740in}{2.493985in}}%
\pgfpathlineto{\pgfqpoint{13.095990in}{2.493294in}}%
\pgfpathlineto{\pgfqpoint{13.091239in}{2.492498in}}%
\pgfpathlineto{\pgfqpoint{13.086489in}{2.493107in}}%
\pgfpathlineto{\pgfqpoint{13.081738in}{2.493310in}}%
\pgfpathlineto{\pgfqpoint{13.076987in}{2.493425in}}%
\pgfpathlineto{\pgfqpoint{13.072237in}{2.493720in}}%
\pgfpathlineto{\pgfqpoint{13.067486in}{2.494632in}}%
\pgfpathlineto{\pgfqpoint{13.062736in}{2.493979in}}%
\pgfpathlineto{\pgfqpoint{13.057985in}{2.494311in}}%
\pgfpathlineto{\pgfqpoint{13.053235in}{2.495174in}}%
\pgfpathlineto{\pgfqpoint{13.048484in}{2.494452in}}%
\pgfpathlineto{\pgfqpoint{13.043733in}{2.495643in}}%
\pgfpathlineto{\pgfqpoint{13.038983in}{2.496581in}}%
\pgfpathlineto{\pgfqpoint{13.034232in}{2.496544in}}%
\pgfpathlineto{\pgfqpoint{13.029482in}{2.497407in}}%
\pgfpathlineto{\pgfqpoint{13.024731in}{2.498704in}}%
\pgfpathlineto{\pgfqpoint{13.019981in}{2.499433in}}%
\pgfpathlineto{\pgfqpoint{13.015230in}{2.499511in}}%
\pgfpathlineto{\pgfqpoint{13.010479in}{2.500666in}}%
\pgfpathlineto{\pgfqpoint{13.005729in}{2.501666in}}%
\pgfpathlineto{\pgfqpoint{13.000978in}{2.502761in}}%
\pgfpathlineto{\pgfqpoint{12.996228in}{2.504178in}}%
\pgfpathlineto{\pgfqpoint{12.991477in}{2.504000in}}%
\pgfpathlineto{\pgfqpoint{12.986727in}{2.504870in}}%
\pgfpathlineto{\pgfqpoint{12.981976in}{2.506083in}}%
\pgfpathlineto{\pgfqpoint{12.977225in}{2.507073in}}%
\pgfpathlineto{\pgfqpoint{12.972475in}{2.507446in}}%
\pgfpathlineto{\pgfqpoint{12.967724in}{2.508325in}}%
\pgfpathlineto{\pgfqpoint{12.962974in}{2.508645in}}%
\pgfpathlineto{\pgfqpoint{12.958223in}{2.509406in}}%
\pgfpathlineto{\pgfqpoint{12.953473in}{2.509816in}}%
\pgfpathlineto{\pgfqpoint{12.948722in}{2.510706in}}%
\pgfpathlineto{\pgfqpoint{12.943971in}{2.511277in}}%
\pgfpathlineto{\pgfqpoint{12.939221in}{2.512610in}}%
\pgfpathlineto{\pgfqpoint{12.934470in}{2.513897in}}%
\pgfpathlineto{\pgfqpoint{12.929720in}{2.515375in}}%
\pgfpathlineto{\pgfqpoint{12.924969in}{2.516327in}}%
\pgfpathlineto{\pgfqpoint{12.920219in}{2.517343in}}%
\pgfpathlineto{\pgfqpoint{12.915468in}{2.518046in}}%
\pgfpathlineto{\pgfqpoint{12.910717in}{2.518123in}}%
\pgfpathlineto{\pgfqpoint{12.905967in}{2.518647in}}%
\pgfpathlineto{\pgfqpoint{12.901216in}{2.519764in}}%
\pgfpathlineto{\pgfqpoint{12.896466in}{2.520151in}}%
\pgfpathlineto{\pgfqpoint{12.891715in}{2.520350in}}%
\pgfpathlineto{\pgfqpoint{12.886965in}{2.520209in}}%
\pgfpathlineto{\pgfqpoint{12.882214in}{2.519488in}}%
\pgfpathlineto{\pgfqpoint{12.877463in}{2.520080in}}%
\pgfpathlineto{\pgfqpoint{12.872713in}{2.520430in}}%
\pgfpathlineto{\pgfqpoint{12.867962in}{2.521284in}}%
\pgfpathlineto{\pgfqpoint{12.863212in}{2.521794in}}%
\pgfpathlineto{\pgfqpoint{12.858461in}{2.521186in}}%
\pgfpathlineto{\pgfqpoint{12.853711in}{2.522486in}}%
\pgfpathlineto{\pgfqpoint{12.848960in}{2.523490in}}%
\pgfpathlineto{\pgfqpoint{12.844209in}{2.523770in}}%
\pgfpathlineto{\pgfqpoint{12.839459in}{2.525168in}}%
\pgfpathlineto{\pgfqpoint{12.834708in}{2.525674in}}%
\pgfpathlineto{\pgfqpoint{12.829958in}{2.525224in}}%
\pgfpathlineto{\pgfqpoint{12.825207in}{2.525764in}}%
\pgfpathlineto{\pgfqpoint{12.820457in}{2.526947in}}%
\pgfpathlineto{\pgfqpoint{12.815706in}{2.527968in}}%
\pgfpathlineto{\pgfqpoint{12.810955in}{2.528716in}}%
\pgfpathlineto{\pgfqpoint{12.806205in}{2.529041in}}%
\pgfpathlineto{\pgfqpoint{12.801454in}{2.530017in}}%
\pgfpathlineto{\pgfqpoint{12.796704in}{2.530061in}}%
\pgfpathlineto{\pgfqpoint{12.791953in}{2.530273in}}%
\pgfpathlineto{\pgfqpoint{12.787203in}{2.531250in}}%
\pgfpathlineto{\pgfqpoint{12.782452in}{2.531665in}}%
\pgfpathlineto{\pgfqpoint{12.777701in}{2.531560in}}%
\pgfpathlineto{\pgfqpoint{12.772951in}{2.531943in}}%
\pgfpathlineto{\pgfqpoint{12.768200in}{2.531324in}}%
\pgfpathlineto{\pgfqpoint{12.763450in}{2.531214in}}%
\pgfpathlineto{\pgfqpoint{12.758699in}{2.532203in}}%
\pgfpathlineto{\pgfqpoint{12.753949in}{2.531797in}}%
\pgfpathlineto{\pgfqpoint{12.749198in}{2.532441in}}%
\pgfpathlineto{\pgfqpoint{12.744447in}{2.532605in}}%
\pgfpathlineto{\pgfqpoint{12.739697in}{2.532637in}}%
\pgfpathlineto{\pgfqpoint{12.734946in}{2.533465in}}%
\pgfpathlineto{\pgfqpoint{12.730196in}{2.534709in}}%
\pgfpathlineto{\pgfqpoint{12.725445in}{2.535556in}}%
\pgfpathlineto{\pgfqpoint{12.720695in}{2.536862in}}%
\pgfpathlineto{\pgfqpoint{12.715944in}{2.536850in}}%
\pgfpathlineto{\pgfqpoint{12.711193in}{2.537612in}}%
\pgfpathlineto{\pgfqpoint{12.706443in}{2.537096in}}%
\pgfpathlineto{\pgfqpoint{12.701692in}{2.537942in}}%
\pgfpathlineto{\pgfqpoint{12.696942in}{2.538064in}}%
\pgfpathlineto{\pgfqpoint{12.692191in}{2.538997in}}%
\pgfpathlineto{\pgfqpoint{12.687441in}{2.539128in}}%
\pgfpathlineto{\pgfqpoint{12.682690in}{2.539450in}}%
\pgfpathlineto{\pgfqpoint{12.677939in}{2.539919in}}%
\pgfpathlineto{\pgfqpoint{12.673189in}{2.540590in}}%
\pgfpathlineto{\pgfqpoint{12.668438in}{2.541432in}}%
\pgfpathlineto{\pgfqpoint{12.663688in}{2.542056in}}%
\pgfpathlineto{\pgfqpoint{12.658937in}{2.542868in}}%
\pgfpathlineto{\pgfqpoint{12.654187in}{2.543813in}}%
\pgfpathlineto{\pgfqpoint{12.649436in}{2.544366in}}%
\pgfpathlineto{\pgfqpoint{12.644685in}{2.545229in}}%
\pgfpathlineto{\pgfqpoint{12.639935in}{2.545862in}}%
\pgfpathlineto{\pgfqpoint{12.635184in}{2.544948in}}%
\pgfpathlineto{\pgfqpoint{12.630434in}{2.545070in}}%
\pgfpathlineto{\pgfqpoint{12.625683in}{2.545673in}}%
\pgfpathlineto{\pgfqpoint{12.620933in}{2.546545in}}%
\pgfpathlineto{\pgfqpoint{12.616182in}{2.546368in}}%
\pgfpathlineto{\pgfqpoint{12.611431in}{2.546091in}}%
\pgfpathlineto{\pgfqpoint{12.606681in}{2.546094in}}%
\pgfpathlineto{\pgfqpoint{12.601930in}{2.544915in}}%
\pgfpathlineto{\pgfqpoint{12.597180in}{2.545684in}}%
\pgfpathlineto{\pgfqpoint{12.592429in}{2.546886in}}%
\pgfpathlineto{\pgfqpoint{12.587679in}{2.547834in}}%
\pgfpathlineto{\pgfqpoint{12.582928in}{2.547484in}}%
\pgfpathlineto{\pgfqpoint{12.578177in}{2.547360in}}%
\pgfpathlineto{\pgfqpoint{12.573427in}{2.547015in}}%
\pgfpathlineto{\pgfqpoint{12.568676in}{2.547635in}}%
\pgfpathlineto{\pgfqpoint{12.563926in}{2.548214in}}%
\pgfpathlineto{\pgfqpoint{12.559175in}{2.548556in}}%
\pgfpathlineto{\pgfqpoint{12.554425in}{2.549102in}}%
\pgfpathlineto{\pgfqpoint{12.549674in}{2.550052in}}%
\pgfpathlineto{\pgfqpoint{12.544923in}{2.550713in}}%
\pgfpathlineto{\pgfqpoint{12.540173in}{2.551327in}}%
\pgfpathlineto{\pgfqpoint{12.535422in}{2.552181in}}%
\pgfpathlineto{\pgfqpoint{12.530672in}{2.551978in}}%
\pgfpathlineto{\pgfqpoint{12.525921in}{2.552733in}}%
\pgfpathlineto{\pgfqpoint{12.521171in}{2.553145in}}%
\pgfpathlineto{\pgfqpoint{12.516420in}{2.552170in}}%
\pgfpathlineto{\pgfqpoint{12.511669in}{2.551395in}}%
\pgfpathlineto{\pgfqpoint{12.506919in}{2.550633in}}%
\pgfpathlineto{\pgfqpoint{12.502168in}{2.551770in}}%
\pgfpathlineto{\pgfqpoint{12.497418in}{2.552287in}}%
\pgfpathlineto{\pgfqpoint{12.492667in}{2.552376in}}%
\pgfpathlineto{\pgfqpoint{12.487917in}{2.553001in}}%
\pgfpathlineto{\pgfqpoint{12.483166in}{2.552631in}}%
\pgfpathlineto{\pgfqpoint{12.478415in}{2.551673in}}%
\pgfpathlineto{\pgfqpoint{12.473665in}{2.551979in}}%
\pgfpathlineto{\pgfqpoint{12.468914in}{2.552676in}}%
\pgfpathlineto{\pgfqpoint{12.464164in}{2.552329in}}%
\pgfpathlineto{\pgfqpoint{12.459413in}{2.553055in}}%
\pgfpathlineto{\pgfqpoint{12.454663in}{2.552693in}}%
\pgfpathlineto{\pgfqpoint{12.449912in}{2.553335in}}%
\pgfpathlineto{\pgfqpoint{12.445161in}{2.553966in}}%
\pgfpathlineto{\pgfqpoint{12.440411in}{2.554285in}}%
\pgfpathlineto{\pgfqpoint{12.435660in}{2.554083in}}%
\pgfpathlineto{\pgfqpoint{12.430910in}{2.554078in}}%
\pgfpathlineto{\pgfqpoint{12.426159in}{2.553086in}}%
\pgfpathlineto{\pgfqpoint{12.421409in}{2.552831in}}%
\pgfpathlineto{\pgfqpoint{12.416658in}{2.552419in}}%
\pgfpathlineto{\pgfqpoint{12.411907in}{2.552879in}}%
\pgfpathlineto{\pgfqpoint{12.407157in}{2.553311in}}%
\pgfpathlineto{\pgfqpoint{12.402406in}{2.553056in}}%
\pgfpathlineto{\pgfqpoint{12.397656in}{2.553604in}}%
\pgfpathlineto{\pgfqpoint{12.392905in}{2.553166in}}%
\pgfpathlineto{\pgfqpoint{12.388155in}{2.552923in}}%
\pgfpathlineto{\pgfqpoint{12.383404in}{2.552969in}}%
\pgfpathlineto{\pgfqpoint{12.378653in}{2.552895in}}%
\pgfpathlineto{\pgfqpoint{12.373903in}{2.553299in}}%
\pgfpathlineto{\pgfqpoint{12.369152in}{2.554544in}}%
\pgfpathlineto{\pgfqpoint{12.364402in}{2.554167in}}%
\pgfpathlineto{\pgfqpoint{12.359651in}{2.553697in}}%
\pgfpathlineto{\pgfqpoint{12.354901in}{2.553879in}}%
\pgfpathlineto{\pgfqpoint{12.350150in}{2.553875in}}%
\pgfpathlineto{\pgfqpoint{12.345399in}{2.553378in}}%
\pgfpathlineto{\pgfqpoint{12.340649in}{2.553771in}}%
\pgfpathlineto{\pgfqpoint{12.335898in}{2.553714in}}%
\pgfpathlineto{\pgfqpoint{12.331148in}{2.554822in}}%
\pgfpathlineto{\pgfqpoint{12.326397in}{2.554961in}}%
\pgfpathlineto{\pgfqpoint{12.321647in}{2.555227in}}%
\pgfpathlineto{\pgfqpoint{12.316896in}{2.555478in}}%
\pgfpathlineto{\pgfqpoint{12.312145in}{2.556010in}}%
\pgfpathlineto{\pgfqpoint{12.307395in}{2.556535in}}%
\pgfpathlineto{\pgfqpoint{12.302644in}{2.557420in}}%
\pgfpathlineto{\pgfqpoint{12.297894in}{2.557646in}}%
\pgfpathlineto{\pgfqpoint{12.293143in}{2.557947in}}%
\pgfpathlineto{\pgfqpoint{12.288393in}{2.558113in}}%
\pgfpathlineto{\pgfqpoint{12.283642in}{2.557761in}}%
\pgfpathlineto{\pgfqpoint{12.278891in}{2.558313in}}%
\pgfpathlineto{\pgfqpoint{12.274141in}{2.558043in}}%
\pgfpathlineto{\pgfqpoint{12.269390in}{2.558107in}}%
\pgfpathlineto{\pgfqpoint{12.264640in}{2.559323in}}%
\pgfpathlineto{\pgfqpoint{12.259889in}{2.559596in}}%
\pgfpathlineto{\pgfqpoint{12.255139in}{2.559429in}}%
\pgfpathlineto{\pgfqpoint{12.250388in}{2.558747in}}%
\pgfpathlineto{\pgfqpoint{12.245637in}{2.558294in}}%
\pgfpathlineto{\pgfqpoint{12.240887in}{2.558028in}}%
\pgfpathlineto{\pgfqpoint{12.236136in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{12.231386in}{2.559261in}}%
\pgfpathlineto{\pgfqpoint{12.226635in}{2.558786in}}%
\pgfpathlineto{\pgfqpoint{12.221885in}{2.559433in}}%
\pgfpathlineto{\pgfqpoint{12.217134in}{2.560583in}}%
\pgfpathlineto{\pgfqpoint{12.212383in}{2.561044in}}%
\pgfpathlineto{\pgfqpoint{12.207633in}{2.561136in}}%
\pgfpathlineto{\pgfqpoint{12.202882in}{2.560803in}}%
\pgfpathlineto{\pgfqpoint{12.198132in}{2.561123in}}%
\pgfpathlineto{\pgfqpoint{12.193381in}{2.560466in}}%
\pgfpathlineto{\pgfqpoint{12.188631in}{2.560983in}}%
\pgfpathlineto{\pgfqpoint{12.183880in}{2.561299in}}%
\pgfpathlineto{\pgfqpoint{12.179129in}{2.560495in}}%
\pgfpathlineto{\pgfqpoint{12.174379in}{2.560965in}}%
\pgfpathlineto{\pgfqpoint{12.169628in}{2.560292in}}%
\pgfpathlineto{\pgfqpoint{12.164878in}{2.559531in}}%
\pgfpathlineto{\pgfqpoint{12.160127in}{2.558947in}}%
\pgfpathlineto{\pgfqpoint{12.155377in}{2.558806in}}%
\pgfpathlineto{\pgfqpoint{12.150626in}{2.559033in}}%
\pgfpathlineto{\pgfqpoint{12.145875in}{2.559061in}}%
\pgfpathlineto{\pgfqpoint{12.141125in}{2.559795in}}%
\pgfpathlineto{\pgfqpoint{12.136374in}{2.560096in}}%
\pgfpathlineto{\pgfqpoint{12.131624in}{2.560843in}}%
\pgfpathlineto{\pgfqpoint{12.126873in}{2.561098in}}%
\pgfpathlineto{\pgfqpoint{12.122123in}{2.562078in}}%
\pgfpathlineto{\pgfqpoint{12.117372in}{2.562015in}}%
\pgfpathlineto{\pgfqpoint{12.112621in}{2.562147in}}%
\pgfpathlineto{\pgfqpoint{12.107871in}{2.562371in}}%
\pgfpathlineto{\pgfqpoint{12.103120in}{2.562769in}}%
\pgfpathlineto{\pgfqpoint{12.098370in}{2.563176in}}%
\pgfpathlineto{\pgfqpoint{12.093619in}{2.562513in}}%
\pgfpathlineto{\pgfqpoint{12.088869in}{2.562140in}}%
\pgfpathlineto{\pgfqpoint{12.084118in}{2.561624in}}%
\pgfpathlineto{\pgfqpoint{12.079367in}{2.561669in}}%
\pgfpathlineto{\pgfqpoint{12.074617in}{2.562281in}}%
\pgfpathlineto{\pgfqpoint{12.069866in}{2.562425in}}%
\pgfpathlineto{\pgfqpoint{12.065116in}{2.563358in}}%
\pgfpathlineto{\pgfqpoint{12.060365in}{2.563540in}}%
\pgfpathlineto{\pgfqpoint{12.055615in}{2.563915in}}%
\pgfpathlineto{\pgfqpoint{12.050864in}{2.564063in}}%
\pgfpathlineto{\pgfqpoint{12.046113in}{2.564490in}}%
\pgfpathlineto{\pgfqpoint{12.041363in}{2.563711in}}%
\pgfpathlineto{\pgfqpoint{12.036612in}{2.563942in}}%
\pgfpathlineto{\pgfqpoint{12.031862in}{2.564277in}}%
\pgfpathlineto{\pgfqpoint{12.027111in}{2.564662in}}%
\pgfpathlineto{\pgfqpoint{12.022361in}{2.565458in}}%
\pgfpathlineto{\pgfqpoint{12.017610in}{2.565038in}}%
\pgfpathlineto{\pgfqpoint{12.012859in}{2.563678in}}%
\pgfpathlineto{\pgfqpoint{12.008109in}{2.563208in}}%
\pgfpathlineto{\pgfqpoint{12.003358in}{2.563769in}}%
\pgfpathlineto{\pgfqpoint{11.998608in}{2.563716in}}%
\pgfpathlineto{\pgfqpoint{11.993857in}{2.564734in}}%
\pgfpathlineto{\pgfqpoint{11.989107in}{2.563985in}}%
\pgfpathlineto{\pgfqpoint{11.984356in}{2.563942in}}%
\pgfpathlineto{\pgfqpoint{11.979605in}{2.564699in}}%
\pgfpathlineto{\pgfqpoint{11.974855in}{2.563871in}}%
\pgfpathlineto{\pgfqpoint{11.970104in}{2.563021in}}%
\pgfpathlineto{\pgfqpoint{11.965354in}{2.562147in}}%
\pgfpathlineto{\pgfqpoint{11.960603in}{2.562244in}}%
\pgfpathlineto{\pgfqpoint{11.955853in}{2.561360in}}%
\pgfpathlineto{\pgfqpoint{11.951102in}{2.562016in}}%
\pgfpathlineto{\pgfqpoint{11.946351in}{2.562682in}}%
\pgfpathlineto{\pgfqpoint{11.941601in}{2.563054in}}%
\pgfpathlineto{\pgfqpoint{11.936850in}{2.563756in}}%
\pgfpathlineto{\pgfqpoint{11.932100in}{2.564516in}}%
\pgfpathlineto{\pgfqpoint{11.927349in}{2.564398in}}%
\pgfpathlineto{\pgfqpoint{11.922599in}{2.564985in}}%
\pgfpathlineto{\pgfqpoint{11.917848in}{2.564177in}}%
\pgfpathlineto{\pgfqpoint{11.913097in}{2.564245in}}%
\pgfpathlineto{\pgfqpoint{11.908347in}{2.564083in}}%
\pgfpathlineto{\pgfqpoint{11.903596in}{2.562869in}}%
\pgfpathlineto{\pgfqpoint{11.898846in}{2.563706in}}%
\pgfpathlineto{\pgfqpoint{11.894095in}{2.564079in}}%
\pgfpathlineto{\pgfqpoint{11.889345in}{2.563842in}}%
\pgfpathlineto{\pgfqpoint{11.884594in}{2.564441in}}%
\pgfpathlineto{\pgfqpoint{11.879843in}{2.564152in}}%
\pgfpathlineto{\pgfqpoint{11.875093in}{2.563432in}}%
\pgfpathlineto{\pgfqpoint{11.870342in}{2.563655in}}%
\pgfpathlineto{\pgfqpoint{11.865592in}{2.563574in}}%
\pgfpathlineto{\pgfqpoint{11.860841in}{2.562997in}}%
\pgfpathlineto{\pgfqpoint{11.856091in}{2.563013in}}%
\pgfpathlineto{\pgfqpoint{11.851340in}{2.562395in}}%
\pgfpathlineto{\pgfqpoint{11.846589in}{2.563334in}}%
\pgfpathlineto{\pgfqpoint{11.841839in}{2.563447in}}%
\pgfpathlineto{\pgfqpoint{11.837088in}{2.563569in}}%
\pgfpathlineto{\pgfqpoint{11.832338in}{2.563466in}}%
\pgfpathlineto{\pgfqpoint{11.827587in}{2.564169in}}%
\pgfpathlineto{\pgfqpoint{11.822837in}{2.564591in}}%
\pgfpathlineto{\pgfqpoint{11.818086in}{2.564265in}}%
\pgfpathlineto{\pgfqpoint{11.813335in}{2.564103in}}%
\pgfpathlineto{\pgfqpoint{11.808585in}{2.563033in}}%
\pgfpathlineto{\pgfqpoint{11.803834in}{2.562574in}}%
\pgfpathlineto{\pgfqpoint{11.799084in}{2.562202in}}%
\pgfpathlineto{\pgfqpoint{11.794333in}{2.561929in}}%
\pgfpathlineto{\pgfqpoint{11.789583in}{2.560795in}}%
\pgfpathlineto{\pgfqpoint{11.784832in}{2.561459in}}%
\pgfpathlineto{\pgfqpoint{11.780081in}{2.562025in}}%
\pgfpathlineto{\pgfqpoint{11.775331in}{2.561955in}}%
\pgfpathlineto{\pgfqpoint{11.770580in}{2.561640in}}%
\pgfpathlineto{\pgfqpoint{11.765830in}{2.562140in}}%
\pgfpathlineto{\pgfqpoint{11.761079in}{2.562360in}}%
\pgfpathlineto{\pgfqpoint{11.756329in}{2.561974in}}%
\pgfpathlineto{\pgfqpoint{11.751578in}{2.562080in}}%
\pgfpathlineto{\pgfqpoint{11.746827in}{2.562060in}}%
\pgfpathlineto{\pgfqpoint{11.742077in}{2.561143in}}%
\pgfpathlineto{\pgfqpoint{11.737326in}{2.561702in}}%
\pgfpathlineto{\pgfqpoint{11.732576in}{2.561886in}}%
\pgfpathlineto{\pgfqpoint{11.727825in}{2.562410in}}%
\pgfpathlineto{\pgfqpoint{11.723075in}{2.562714in}}%
\pgfpathlineto{\pgfqpoint{11.718324in}{2.562466in}}%
\pgfpathlineto{\pgfqpoint{11.713573in}{2.562557in}}%
\pgfpathlineto{\pgfqpoint{11.708823in}{2.562114in}}%
\pgfpathlineto{\pgfqpoint{11.704072in}{2.562069in}}%
\pgfpathlineto{\pgfqpoint{11.699322in}{2.561945in}}%
\pgfpathlineto{\pgfqpoint{11.694571in}{2.561408in}}%
\pgfpathlineto{\pgfqpoint{11.689821in}{2.560718in}}%
\pgfpathlineto{\pgfqpoint{11.685070in}{2.560609in}}%
\pgfpathlineto{\pgfqpoint{11.680319in}{2.561463in}}%
\pgfpathlineto{\pgfqpoint{11.675569in}{2.562236in}}%
\pgfpathlineto{\pgfqpoint{11.670818in}{2.562088in}}%
\pgfpathlineto{\pgfqpoint{11.666068in}{2.560583in}}%
\pgfpathlineto{\pgfqpoint{11.661317in}{2.559115in}}%
\pgfpathlineto{\pgfqpoint{11.656567in}{2.558748in}}%
\pgfpathlineto{\pgfqpoint{11.651816in}{2.559001in}}%
\pgfpathlineto{\pgfqpoint{11.647065in}{2.560110in}}%
\pgfpathlineto{\pgfqpoint{11.642315in}{2.559468in}}%
\pgfpathlineto{\pgfqpoint{11.637564in}{2.559521in}}%
\pgfpathlineto{\pgfqpoint{11.632814in}{2.560196in}}%
\pgfpathlineto{\pgfqpoint{11.628063in}{2.560346in}}%
\pgfpathlineto{\pgfqpoint{11.623313in}{2.560770in}}%
\pgfpathlineto{\pgfqpoint{11.618562in}{2.560454in}}%
\pgfpathlineto{\pgfqpoint{11.613811in}{2.561239in}}%
\pgfpathlineto{\pgfqpoint{11.609061in}{2.560096in}}%
\pgfpathlineto{\pgfqpoint{11.604310in}{2.559637in}}%
\pgfpathlineto{\pgfqpoint{11.599560in}{2.559050in}}%
\pgfpathlineto{\pgfqpoint{11.594809in}{2.559610in}}%
\pgfpathlineto{\pgfqpoint{11.590059in}{2.558350in}}%
\pgfpathlineto{\pgfqpoint{11.585308in}{2.558613in}}%
\pgfpathlineto{\pgfqpoint{11.580557in}{2.557480in}}%
\pgfpathlineto{\pgfqpoint{11.575807in}{2.556788in}}%
\pgfpathlineto{\pgfqpoint{11.571056in}{2.556669in}}%
\pgfpathlineto{\pgfqpoint{11.566306in}{2.555936in}}%
\pgfpathlineto{\pgfqpoint{11.561555in}{2.555829in}}%
\pgfpathlineto{\pgfqpoint{11.556805in}{2.556057in}}%
\pgfpathlineto{\pgfqpoint{11.552054in}{2.555365in}}%
\pgfpathlineto{\pgfqpoint{11.547303in}{2.554464in}}%
\pgfpathlineto{\pgfqpoint{11.542553in}{2.555394in}}%
\pgfpathlineto{\pgfqpoint{11.537802in}{2.555797in}}%
\pgfpathlineto{\pgfqpoint{11.533052in}{2.555872in}}%
\pgfpathlineto{\pgfqpoint{11.528301in}{2.554904in}}%
\pgfpathlineto{\pgfqpoint{11.523551in}{2.554740in}}%
\pgfpathlineto{\pgfqpoint{11.518800in}{2.553919in}}%
\pgfpathlineto{\pgfqpoint{11.514049in}{2.554319in}}%
\pgfpathlineto{\pgfqpoint{11.509299in}{2.554867in}}%
\pgfpathlineto{\pgfqpoint{11.504548in}{2.554462in}}%
\pgfpathlineto{\pgfqpoint{11.499798in}{2.554146in}}%
\pgfpathlineto{\pgfqpoint{11.495047in}{2.553270in}}%
\pgfpathlineto{\pgfqpoint{11.490297in}{2.551870in}}%
\pgfpathlineto{\pgfqpoint{11.485546in}{2.551881in}}%
\pgfpathlineto{\pgfqpoint{11.480795in}{2.550902in}}%
\pgfpathlineto{\pgfqpoint{11.476045in}{2.549795in}}%
\pgfpathlineto{\pgfqpoint{11.471294in}{2.549466in}}%
\pgfpathlineto{\pgfqpoint{11.466544in}{2.549487in}}%
\pgfpathlineto{\pgfqpoint{11.461793in}{2.549076in}}%
\pgfpathlineto{\pgfqpoint{11.457043in}{2.547997in}}%
\pgfpathlineto{\pgfqpoint{11.452292in}{2.547416in}}%
\pgfpathlineto{\pgfqpoint{11.447541in}{2.546898in}}%
\pgfpathlineto{\pgfqpoint{11.442791in}{2.546763in}}%
\pgfpathlineto{\pgfqpoint{11.438040in}{2.546576in}}%
\pgfpathlineto{\pgfqpoint{11.433290in}{2.545517in}}%
\pgfpathlineto{\pgfqpoint{11.428539in}{2.545363in}}%
\pgfpathlineto{\pgfqpoint{11.423789in}{2.545022in}}%
\pgfpathlineto{\pgfqpoint{11.419038in}{2.545735in}}%
\pgfpathlineto{\pgfqpoint{11.414287in}{2.544532in}}%
\pgfpathlineto{\pgfqpoint{11.409537in}{2.543440in}}%
\pgfpathlineto{\pgfqpoint{11.404786in}{2.541944in}}%
\pgfpathlineto{\pgfqpoint{11.400036in}{2.540748in}}%
\pgfpathlineto{\pgfqpoint{11.395285in}{2.540659in}}%
\pgfpathlineto{\pgfqpoint{11.390535in}{2.541029in}}%
\pgfpathlineto{\pgfqpoint{11.385784in}{2.539626in}}%
\pgfpathlineto{\pgfqpoint{11.381033in}{2.539447in}}%
\pgfpathlineto{\pgfqpoint{11.376283in}{2.539623in}}%
\pgfpathlineto{\pgfqpoint{11.371532in}{2.540240in}}%
\pgfpathlineto{\pgfqpoint{11.366782in}{2.540314in}}%
\pgfpathlineto{\pgfqpoint{11.362031in}{2.541150in}}%
\pgfpathlineto{\pgfqpoint{11.357281in}{2.541674in}}%
\pgfpathlineto{\pgfqpoint{11.352530in}{2.540328in}}%
\pgfpathlineto{\pgfqpoint{11.347779in}{2.541051in}}%
\pgfpathlineto{\pgfqpoint{11.343029in}{2.541528in}}%
\pgfpathlineto{\pgfqpoint{11.338278in}{2.541776in}}%
\pgfpathlineto{\pgfqpoint{11.333528in}{2.541708in}}%
\pgfpathlineto{\pgfqpoint{11.328777in}{2.541683in}}%
\pgfpathlineto{\pgfqpoint{11.324027in}{2.541294in}}%
\pgfpathlineto{\pgfqpoint{11.319276in}{2.540546in}}%
\pgfpathlineto{\pgfqpoint{11.314525in}{2.540504in}}%
\pgfpathlineto{\pgfqpoint{11.309775in}{2.539165in}}%
\pgfpathlineto{\pgfqpoint{11.305024in}{2.538523in}}%
\pgfpathlineto{\pgfqpoint{11.300274in}{2.537626in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{2.537495in}}%
\pgfpathlineto{\pgfqpoint{11.290773in}{2.536441in}}%
\pgfpathlineto{\pgfqpoint{11.286022in}{2.535733in}}%
\pgfpathlineto{\pgfqpoint{11.281271in}{2.534413in}}%
\pgfpathlineto{\pgfqpoint{11.276521in}{2.534579in}}%
\pgfpathlineto{\pgfqpoint{11.271770in}{2.533721in}}%
\pgfpathlineto{\pgfqpoint{11.267020in}{2.532673in}}%
\pgfpathlineto{\pgfqpoint{11.262269in}{2.532295in}}%
\pgfpathlineto{\pgfqpoint{11.257519in}{2.530611in}}%
\pgfpathlineto{\pgfqpoint{11.252768in}{2.530233in}}%
\pgfpathlineto{\pgfqpoint{11.248017in}{2.529554in}}%
\pgfpathlineto{\pgfqpoint{11.243267in}{2.529829in}}%
\pgfpathlineto{\pgfqpoint{11.238516in}{2.528309in}}%
\pgfpathlineto{\pgfqpoint{11.233766in}{2.528988in}}%
\pgfpathlineto{\pgfqpoint{11.229015in}{2.529826in}}%
\pgfpathlineto{\pgfqpoint{11.224265in}{2.529245in}}%
\pgfpathlineto{\pgfqpoint{11.219514in}{2.527454in}}%
\pgfpathlineto{\pgfqpoint{11.214763in}{2.525949in}}%
\pgfpathlineto{\pgfqpoint{11.210013in}{2.526281in}}%
\pgfpathlineto{\pgfqpoint{11.205262in}{2.524877in}}%
\pgfpathlineto{\pgfqpoint{11.200512in}{2.523686in}}%
\pgfpathlineto{\pgfqpoint{11.195761in}{2.522559in}}%
\pgfpathlineto{\pgfqpoint{11.191011in}{2.522388in}}%
\pgfpathlineto{\pgfqpoint{11.186260in}{2.521778in}}%
\pgfpathlineto{\pgfqpoint{11.181509in}{2.519895in}}%
\pgfpathlineto{\pgfqpoint{11.176759in}{2.518480in}}%
\pgfpathlineto{\pgfqpoint{11.172008in}{2.516429in}}%
\pgfpathlineto{\pgfqpoint{11.167258in}{2.515252in}}%
\pgfpathlineto{\pgfqpoint{11.162507in}{2.514227in}}%
\pgfpathlineto{\pgfqpoint{11.157757in}{2.514159in}}%
\pgfpathlineto{\pgfqpoint{11.153006in}{2.512784in}}%
\pgfpathlineto{\pgfqpoint{11.148255in}{2.511190in}}%
\pgfpathlineto{\pgfqpoint{11.143505in}{2.510522in}}%
\pgfpathlineto{\pgfqpoint{11.138754in}{2.509386in}}%
\pgfpathlineto{\pgfqpoint{11.134004in}{2.509028in}}%
\pgfpathlineto{\pgfqpoint{11.129253in}{2.509332in}}%
\pgfpathlineto{\pgfqpoint{11.124503in}{2.508507in}}%
\pgfpathlineto{\pgfqpoint{11.119752in}{2.506558in}}%
\pgfpathlineto{\pgfqpoint{11.115001in}{2.506015in}}%
\pgfpathlineto{\pgfqpoint{11.110251in}{2.504016in}}%
\pgfpathlineto{\pgfqpoint{11.105500in}{2.503240in}}%
\pgfpathlineto{\pgfqpoint{11.100750in}{2.502061in}}%
\pgfpathlineto{\pgfqpoint{11.095999in}{2.501222in}}%
\pgfpathlineto{\pgfqpoint{11.091249in}{2.499225in}}%
\pgfpathlineto{\pgfqpoint{11.086498in}{2.498383in}}%
\pgfpathlineto{\pgfqpoint{11.081747in}{2.497095in}}%
\pgfpathlineto{\pgfqpoint{11.076997in}{2.496723in}}%
\pgfpathlineto{\pgfqpoint{11.072246in}{2.496618in}}%
\pgfpathlineto{\pgfqpoint{11.067496in}{2.494772in}}%
\pgfpathlineto{\pgfqpoint{11.062745in}{2.493336in}}%
\pgfpathlineto{\pgfqpoint{11.057995in}{2.492047in}}%
\pgfpathlineto{\pgfqpoint{11.053244in}{2.490296in}}%
\pgfpathlineto{\pgfqpoint{11.048493in}{2.488844in}}%
\pgfpathlineto{\pgfqpoint{11.043743in}{2.487881in}}%
\pgfpathlineto{\pgfqpoint{11.038992in}{2.485413in}}%
\pgfpathlineto{\pgfqpoint{11.034242in}{2.483126in}}%
\pgfpathlineto{\pgfqpoint{11.029491in}{2.481160in}}%
\pgfpathlineto{\pgfqpoint{11.024741in}{2.479588in}}%
\pgfpathlineto{\pgfqpoint{11.019990in}{2.478143in}}%
\pgfpathlineto{\pgfqpoint{11.015239in}{2.476760in}}%
\pgfpathlineto{\pgfqpoint{11.010489in}{2.474601in}}%
\pgfpathlineto{\pgfqpoint{11.005738in}{2.473071in}}%
\pgfpathlineto{\pgfqpoint{11.000988in}{2.472034in}}%
\pgfpathlineto{\pgfqpoint{10.996237in}{2.472223in}}%
\pgfpathlineto{\pgfqpoint{10.991487in}{2.471082in}}%
\pgfpathlineto{\pgfqpoint{10.986736in}{2.470007in}}%
\pgfpathlineto{\pgfqpoint{10.981985in}{2.468723in}}%
\pgfpathlineto{\pgfqpoint{10.977235in}{2.466457in}}%
\pgfpathlineto{\pgfqpoint{10.972484in}{2.463799in}}%
\pgfpathlineto{\pgfqpoint{10.967734in}{2.461123in}}%
\pgfpathlineto{\pgfqpoint{10.962983in}{2.458449in}}%
\pgfpathlineto{\pgfqpoint{10.958233in}{2.456343in}}%
\pgfpathlineto{\pgfqpoint{10.953482in}{2.455354in}}%
\pgfpathlineto{\pgfqpoint{10.948731in}{2.453727in}}%
\pgfpathlineto{\pgfqpoint{10.943981in}{2.451063in}}%
\pgfpathlineto{\pgfqpoint{10.939230in}{2.449098in}}%
\pgfpathlineto{\pgfqpoint{10.934480in}{2.447090in}}%
\pgfpathlineto{\pgfqpoint{10.929729in}{2.444963in}}%
\pgfpathlineto{\pgfqpoint{10.924979in}{2.445248in}}%
\pgfpathlineto{\pgfqpoint{10.920228in}{2.444095in}}%
\pgfpathlineto{\pgfqpoint{10.915477in}{2.440797in}}%
\pgfpathlineto{\pgfqpoint{10.910727in}{2.437724in}}%
\pgfpathlineto{\pgfqpoint{10.905976in}{2.437870in}}%
\pgfpathlineto{\pgfqpoint{10.901226in}{2.435041in}}%
\pgfpathlineto{\pgfqpoint{10.896475in}{2.432104in}}%
\pgfpathlineto{\pgfqpoint{10.891725in}{2.429643in}}%
\pgfpathlineto{\pgfqpoint{10.886974in}{2.426765in}}%
\pgfpathlineto{\pgfqpoint{10.882223in}{2.424656in}}%
\pgfpathlineto{\pgfqpoint{10.877473in}{2.422196in}}%
\pgfpathlineto{\pgfqpoint{10.872722in}{2.418937in}}%
\pgfpathlineto{\pgfqpoint{10.867972in}{2.415452in}}%
\pgfpathlineto{\pgfqpoint{10.863221in}{2.412598in}}%
\pgfpathlineto{\pgfqpoint{10.858471in}{2.410674in}}%
\pgfpathlineto{\pgfqpoint{10.853720in}{2.409388in}}%
\pgfpathlineto{\pgfqpoint{10.848969in}{2.408389in}}%
\pgfpathlineto{\pgfqpoint{10.844219in}{2.404700in}}%
\pgfpathlineto{\pgfqpoint{10.839468in}{2.401609in}}%
\pgfpathlineto{\pgfqpoint{10.834718in}{2.398283in}}%
\pgfpathlineto{\pgfqpoint{10.829967in}{2.395972in}}%
\pgfpathlineto{\pgfqpoint{10.825217in}{2.392548in}}%
\pgfpathlineto{\pgfqpoint{10.820466in}{2.389412in}}%
\pgfpathlineto{\pgfqpoint{10.815715in}{2.385778in}}%
\pgfpathlineto{\pgfqpoint{10.810965in}{2.382518in}}%
\pgfpathlineto{\pgfqpoint{10.806214in}{2.380880in}}%
\pgfpathlineto{\pgfqpoint{10.801464in}{2.377322in}}%
\pgfpathlineto{\pgfqpoint{10.796713in}{2.377309in}}%
\pgfpathlineto{\pgfqpoint{10.791963in}{2.373352in}}%
\pgfpathlineto{\pgfqpoint{10.787212in}{2.369196in}}%
\pgfpathlineto{\pgfqpoint{10.782461in}{2.365757in}}%
\pgfpathlineto{\pgfqpoint{10.777711in}{2.362441in}}%
\pgfpathlineto{\pgfqpoint{10.772960in}{2.358091in}}%
\pgfpathlineto{\pgfqpoint{10.768210in}{2.354694in}}%
\pgfpathlineto{\pgfqpoint{10.763459in}{2.350895in}}%
\pgfpathlineto{\pgfqpoint{10.758709in}{2.347555in}}%
\pgfpathlineto{\pgfqpoint{10.753958in}{2.343903in}}%
\pgfpathlineto{\pgfqpoint{10.749207in}{2.338936in}}%
\pgfpathlineto{\pgfqpoint{10.744457in}{2.335159in}}%
\pgfpathlineto{\pgfqpoint{10.739706in}{2.331548in}}%
\pgfpathlineto{\pgfqpoint{10.734956in}{2.327446in}}%
\pgfpathlineto{\pgfqpoint{10.730205in}{2.322060in}}%
\pgfpathlineto{\pgfqpoint{10.725455in}{2.316289in}}%
\pgfpathlineto{\pgfqpoint{10.720704in}{2.310774in}}%
\pgfpathlineto{\pgfqpoint{10.715953in}{2.305321in}}%
\pgfpathlineto{\pgfqpoint{10.711203in}{2.300654in}}%
\pgfpathlineto{\pgfqpoint{10.706452in}{2.296224in}}%
\pgfpathlineto{\pgfqpoint{10.701702in}{2.289919in}}%
\pgfpathlineto{\pgfqpoint{10.696951in}{2.284081in}}%
\pgfpathlineto{\pgfqpoint{10.692201in}{2.277871in}}%
\pgfpathlineto{\pgfqpoint{10.687450in}{2.274086in}}%
\pgfpathlineto{\pgfqpoint{10.682699in}{2.267121in}}%
\pgfpathlineto{\pgfqpoint{10.677949in}{2.260435in}}%
\pgfpathlineto{\pgfqpoint{10.673198in}{2.253603in}}%
\pgfpathlineto{\pgfqpoint{10.668448in}{2.248025in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{2.240084in}}%
\pgfpathlineto{\pgfqpoint{10.658947in}{2.235228in}}%
\pgfpathlineto{\pgfqpoint{10.654196in}{2.227583in}}%
\pgfpathlineto{\pgfqpoint{10.649445in}{2.222401in}}%
\pgfpathlineto{\pgfqpoint{10.644695in}{2.216486in}}%
\pgfpathlineto{\pgfqpoint{10.639944in}{2.208664in}}%
\pgfpathlineto{\pgfqpoint{10.635194in}{2.199980in}}%
\pgfpathlineto{\pgfqpoint{10.630443in}{2.190741in}}%
\pgfpathlineto{\pgfqpoint{10.625693in}{2.182901in}}%
\pgfpathlineto{\pgfqpoint{10.620942in}{2.172077in}}%
\pgfpathlineto{\pgfqpoint{10.616191in}{2.161262in}}%
\pgfpathlineto{\pgfqpoint{10.611441in}{2.151222in}}%
\pgfpathlineto{\pgfqpoint{10.606690in}{2.141303in}}%
\pgfpathlineto{\pgfqpoint{10.601940in}{2.128542in}}%
\pgfpathlineto{\pgfqpoint{10.597189in}{2.117163in}}%
\pgfpathlineto{\pgfqpoint{10.592439in}{2.105108in}}%
\pgfpathlineto{\pgfqpoint{10.587688in}{2.088963in}}%
\pgfpathlineto{\pgfqpoint{10.582937in}{2.072637in}}%
\pgfpathlineto{\pgfqpoint{10.578187in}{2.054340in}}%
\pgfpathlineto{\pgfqpoint{10.573436in}{2.036796in}}%
\pgfpathlineto{\pgfqpoint{10.568686in}{2.016190in}}%
\pgfpathlineto{\pgfqpoint{10.563935in}{1.992386in}}%
\pgfpathlineto{\pgfqpoint{10.559185in}{1.967576in}}%
\pgfpathlineto{\pgfqpoint{10.554434in}{1.938447in}}%
\pgfpathlineto{\pgfqpoint{10.549683in}{1.903163in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{1.861373in}}%
\pgfpathlineto{\pgfqpoint{10.540182in}{1.812189in}}%
\pgfpathlineto{\pgfqpoint{10.535432in}{1.747747in}}%
\pgfpathlineto{\pgfqpoint{10.530681in}{1.658334in}}%
\pgfpathlineto{\pgfqpoint{10.525931in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{10.521180in}{0.412146in}}%
\pgfpathlineto{\pgfqpoint{10.521180in}{0.412146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.521180in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.521180in}{0.395945in}}%
\pgfpathlineto{\pgfqpoint{10.525931in}{1.411066in}}%
\pgfpathlineto{\pgfqpoint{10.530681in}{1.297069in}}%
\pgfpathlineto{\pgfqpoint{10.535432in}{1.285033in}}%
\pgfpathlineto{\pgfqpoint{10.540182in}{1.320452in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{1.337005in}}%
\pgfpathlineto{\pgfqpoint{10.549683in}{1.357726in}}%
\pgfpathlineto{\pgfqpoint{10.554434in}{1.334631in}}%
\pgfpathlineto{\pgfqpoint{10.559185in}{1.365610in}}%
\pgfpathlineto{\pgfqpoint{10.563935in}{1.351012in}}%
\pgfpathlineto{\pgfqpoint{10.568686in}{1.351207in}}%
\pgfpathlineto{\pgfqpoint{10.573436in}{1.336884in}}%
\pgfpathlineto{\pgfqpoint{10.578187in}{1.349511in}}%
\pgfpathlineto{\pgfqpoint{10.582937in}{1.310967in}}%
\pgfpathlineto{\pgfqpoint{10.587688in}{1.334847in}}%
\pgfpathlineto{\pgfqpoint{10.592439in}{1.333858in}}%
\pgfpathlineto{\pgfqpoint{10.597189in}{1.346281in}}%
\pgfpathlineto{\pgfqpoint{10.601940in}{1.316636in}}%
\pgfpathlineto{\pgfqpoint{10.606690in}{1.322043in}}%
\pgfpathlineto{\pgfqpoint{10.611441in}{1.327102in}}%
\pgfpathlineto{\pgfqpoint{10.616191in}{1.312412in}}%
\pgfpathlineto{\pgfqpoint{10.620942in}{1.276210in}}%
\pgfpathlineto{\pgfqpoint{10.625693in}{1.321486in}}%
\pgfpathlineto{\pgfqpoint{10.630443in}{1.343476in}}%
\pgfpathlineto{\pgfqpoint{10.635194in}{1.324100in}}%
\pgfpathlineto{\pgfqpoint{10.639944in}{1.314210in}}%
\pgfpathlineto{\pgfqpoint{10.644695in}{1.318029in}}%
\pgfpathlineto{\pgfqpoint{10.649445in}{1.337902in}}%
\pgfpathlineto{\pgfqpoint{10.654196in}{1.304973in}}%
\pgfpathlineto{\pgfqpoint{10.658947in}{1.287835in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{1.311767in}}%
\pgfpathlineto{\pgfqpoint{10.668448in}{1.338980in}}%
\pgfpathlineto{\pgfqpoint{10.673198in}{1.311055in}}%
\pgfpathlineto{\pgfqpoint{10.677949in}{1.306301in}}%
\pgfpathlineto{\pgfqpoint{10.682699in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{10.687450in}{1.338094in}}%
\pgfpathlineto{\pgfqpoint{10.692201in}{1.306431in}}%
\pgfpathlineto{\pgfqpoint{10.696951in}{1.309159in}}%
\pgfpathlineto{\pgfqpoint{10.701702in}{1.335415in}}%
\pgfpathlineto{\pgfqpoint{10.706452in}{1.326609in}}%
\pgfpathlineto{\pgfqpoint{10.711203in}{1.309675in}}%
\pgfpathlineto{\pgfqpoint{10.715953in}{1.301009in}}%
\pgfpathlineto{\pgfqpoint{10.720704in}{1.309772in}}%
\pgfpathlineto{\pgfqpoint{10.725455in}{1.378837in}}%
\pgfpathlineto{\pgfqpoint{10.730205in}{1.312388in}}%
\pgfpathlineto{\pgfqpoint{10.734956in}{1.308521in}}%
\pgfpathlineto{\pgfqpoint{10.739706in}{1.334284in}}%
\pgfpathlineto{\pgfqpoint{10.744457in}{1.348957in}}%
\pgfpathlineto{\pgfqpoint{10.749207in}{1.294819in}}%
\pgfpathlineto{\pgfqpoint{10.753958in}{1.301828in}}%
\pgfpathlineto{\pgfqpoint{10.758709in}{1.315218in}}%
\pgfpathlineto{\pgfqpoint{10.763459in}{1.310190in}}%
\pgfpathlineto{\pgfqpoint{10.768210in}{1.308221in}}%
\pgfpathlineto{\pgfqpoint{10.772960in}{1.322036in}}%
\pgfpathlineto{\pgfqpoint{10.777711in}{1.305260in}}%
\pgfpathlineto{\pgfqpoint{10.782461in}{1.343227in}}%
\pgfpathlineto{\pgfqpoint{10.787212in}{1.310350in}}%
\pgfpathlineto{\pgfqpoint{10.791963in}{1.314463in}}%
\pgfpathlineto{\pgfqpoint{10.796713in}{1.308885in}}%
\pgfpathlineto{\pgfqpoint{10.801464in}{1.340980in}}%
\pgfpathlineto{\pgfqpoint{10.806214in}{1.285464in}}%
\pgfpathlineto{\pgfqpoint{10.810965in}{1.312077in}}%
\pgfpathlineto{\pgfqpoint{10.815715in}{1.309361in}}%
\pgfpathlineto{\pgfqpoint{10.820466in}{1.315265in}}%
\pgfpathlineto{\pgfqpoint{10.825217in}{1.291633in}}%
\pgfpathlineto{\pgfqpoint{10.829967in}{1.290426in}}%
\pgfpathlineto{\pgfqpoint{10.834718in}{1.346986in}}%
\pgfpathlineto{\pgfqpoint{10.839468in}{1.284557in}}%
\pgfpathlineto{\pgfqpoint{10.844219in}{1.314904in}}%
\pgfpathlineto{\pgfqpoint{10.848969in}{1.337305in}}%
\pgfpathlineto{\pgfqpoint{10.853720in}{1.329209in}}%
\pgfpathlineto{\pgfqpoint{10.858471in}{1.303662in}}%
\pgfpathlineto{\pgfqpoint{10.863221in}{1.325433in}}%
\pgfpathlineto{\pgfqpoint{10.867972in}{1.356145in}}%
\pgfpathlineto{\pgfqpoint{10.872722in}{1.333365in}}%
\pgfpathlineto{\pgfqpoint{10.877473in}{1.306856in}}%
\pgfpathlineto{\pgfqpoint{10.882223in}{1.298672in}}%
\pgfpathlineto{\pgfqpoint{10.886974in}{1.319336in}}%
\pgfpathlineto{\pgfqpoint{10.891725in}{1.309538in}}%
\pgfpathlineto{\pgfqpoint{10.896475in}{1.315571in}}%
\pgfpathlineto{\pgfqpoint{10.901226in}{1.287417in}}%
\pgfpathlineto{\pgfqpoint{10.905976in}{1.310302in}}%
\pgfpathlineto{\pgfqpoint{10.910727in}{1.299018in}}%
\pgfpathlineto{\pgfqpoint{10.915477in}{1.312093in}}%
\pgfpathlineto{\pgfqpoint{10.920228in}{1.283728in}}%
\pgfpathlineto{\pgfqpoint{10.924979in}{1.308351in}}%
\pgfpathlineto{\pgfqpoint{10.929729in}{1.335415in}}%
\pgfpathlineto{\pgfqpoint{10.934480in}{1.300834in}}%
\pgfpathlineto{\pgfqpoint{10.939230in}{1.308949in}}%
\pgfpathlineto{\pgfqpoint{10.943981in}{1.314904in}}%
\pgfpathlineto{\pgfqpoint{10.948731in}{1.302244in}}%
\pgfpathlineto{\pgfqpoint{10.953482in}{1.304644in}}%
\pgfpathlineto{\pgfqpoint{10.958233in}{1.336877in}}%
\pgfpathlineto{\pgfqpoint{10.962983in}{1.327682in}}%
\pgfpathlineto{\pgfqpoint{10.967734in}{1.293032in}}%
\pgfpathlineto{\pgfqpoint{10.972484in}{1.270185in}}%
\pgfpathlineto{\pgfqpoint{10.977235in}{1.310085in}}%
\pgfpathlineto{\pgfqpoint{10.981985in}{1.325913in}}%
\pgfpathlineto{\pgfqpoint{10.986736in}{1.309377in}}%
\pgfpathlineto{\pgfqpoint{10.991487in}{1.296822in}}%
\pgfpathlineto{\pgfqpoint{10.996237in}{1.310487in}}%
\pgfpathlineto{\pgfqpoint{11.000988in}{1.330659in}}%
\pgfpathlineto{\pgfqpoint{11.005738in}{1.325546in}}%
\pgfpathlineto{\pgfqpoint{11.010489in}{1.281806in}}%
\pgfpathlineto{\pgfqpoint{11.015239in}{1.303951in}}%
\pgfpathlineto{\pgfqpoint{11.019990in}{1.317734in}}%
\pgfpathlineto{\pgfqpoint{11.024741in}{1.310077in}}%
\pgfpathlineto{\pgfqpoint{11.029491in}{1.289794in}}%
\pgfpathlineto{\pgfqpoint{11.034242in}{1.295180in}}%
\pgfpathlineto{\pgfqpoint{11.038992in}{1.327385in}}%
\pgfpathlineto{\pgfqpoint{11.043743in}{1.318579in}}%
\pgfpathlineto{\pgfqpoint{11.048493in}{1.314344in}}%
\pgfpathlineto{\pgfqpoint{11.053244in}{1.318788in}}%
\pgfpathlineto{\pgfqpoint{11.057995in}{1.347695in}}%
\pgfpathlineto{\pgfqpoint{11.062745in}{1.309086in}}%
\pgfpathlineto{\pgfqpoint{11.067496in}{1.308059in}}%
\pgfpathlineto{\pgfqpoint{11.072246in}{1.300146in}}%
\pgfpathlineto{\pgfqpoint{11.076997in}{1.358091in}}%
\pgfpathlineto{\pgfqpoint{11.081747in}{1.272654in}}%
\pgfpathlineto{\pgfqpoint{11.086498in}{1.282714in}}%
\pgfpathlineto{\pgfqpoint{11.091249in}{1.312587in}}%
\pgfpathlineto{\pgfqpoint{11.095999in}{1.352303in}}%
\pgfpathlineto{\pgfqpoint{11.100750in}{1.297732in}}%
\pgfpathlineto{\pgfqpoint{11.105500in}{1.273940in}}%
\pgfpathlineto{\pgfqpoint{11.110251in}{1.339792in}}%
\pgfpathlineto{\pgfqpoint{11.115001in}{1.340292in}}%
\pgfpathlineto{\pgfqpoint{11.119752in}{1.293586in}}%
\pgfpathlineto{\pgfqpoint{11.124503in}{1.293387in}}%
\pgfpathlineto{\pgfqpoint{11.129253in}{1.315524in}}%
\pgfpathlineto{\pgfqpoint{11.134004in}{1.349153in}}%
\pgfpathlineto{\pgfqpoint{11.138754in}{1.309183in}}%
\pgfpathlineto{\pgfqpoint{11.143505in}{1.291554in}}%
\pgfpathlineto{\pgfqpoint{11.148255in}{1.331677in}}%
\pgfpathlineto{\pgfqpoint{11.153006in}{1.301402in}}%
\pgfpathlineto{\pgfqpoint{11.157757in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{11.162507in}{1.266025in}}%
\pgfpathlineto{\pgfqpoint{11.167258in}{1.320206in}}%
\pgfpathlineto{\pgfqpoint{11.172008in}{1.298189in}}%
\pgfpathlineto{\pgfqpoint{11.176759in}{1.282859in}}%
\pgfpathlineto{\pgfqpoint{11.181509in}{1.291598in}}%
\pgfpathlineto{\pgfqpoint{11.186260in}{1.303712in}}%
\pgfpathlineto{\pgfqpoint{11.191011in}{1.293361in}}%
\pgfpathlineto{\pgfqpoint{11.195761in}{1.287053in}}%
\pgfpathlineto{\pgfqpoint{11.200512in}{1.317244in}}%
\pgfpathlineto{\pgfqpoint{11.205262in}{1.323457in}}%
\pgfpathlineto{\pgfqpoint{11.210013in}{1.287648in}}%
\pgfpathlineto{\pgfqpoint{11.214763in}{1.282859in}}%
\pgfpathlineto{\pgfqpoint{11.219514in}{1.322226in}}%
\pgfpathlineto{\pgfqpoint{11.224265in}{1.321249in}}%
\pgfpathlineto{\pgfqpoint{11.229015in}{1.278494in}}%
\pgfpathlineto{\pgfqpoint{11.233766in}{1.310911in}}%
\pgfpathlineto{\pgfqpoint{11.238516in}{1.333749in}}%
\pgfpathlineto{\pgfqpoint{11.243267in}{1.305252in}}%
\pgfpathlineto{\pgfqpoint{11.248017in}{1.236959in}}%
\pgfpathlineto{\pgfqpoint{11.252768in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{11.257519in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{11.262269in}{1.311599in}}%
\pgfpathlineto{\pgfqpoint{11.267020in}{1.262176in}}%
\pgfpathlineto{\pgfqpoint{11.271770in}{1.309191in}}%
\pgfpathlineto{\pgfqpoint{11.276521in}{1.345568in}}%
\pgfpathlineto{\pgfqpoint{11.281271in}{1.296053in}}%
\pgfpathlineto{\pgfqpoint{11.286022in}{1.285544in}}%
\pgfpathlineto{\pgfqpoint{11.290773in}{1.302560in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{1.362246in}}%
\pgfpathlineto{\pgfqpoint{11.300274in}{1.316362in}}%
\pgfpathlineto{\pgfqpoint{11.305024in}{1.280802in}}%
\pgfpathlineto{\pgfqpoint{11.309775in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{11.314525in}{1.312547in}}%
\pgfpathlineto{\pgfqpoint{11.319276in}{1.290654in}}%
\pgfpathlineto{\pgfqpoint{11.324027in}{1.301360in}}%
\pgfpathlineto{\pgfqpoint{11.328777in}{1.308602in}}%
\pgfpathlineto{\pgfqpoint{11.333528in}{1.323260in}}%
\pgfpathlineto{\pgfqpoint{11.338278in}{1.292286in}}%
\pgfpathlineto{\pgfqpoint{11.343029in}{1.300381in}}%
\pgfpathlineto{\pgfqpoint{11.347779in}{1.313348in}}%
\pgfpathlineto{\pgfqpoint{11.352530in}{1.318463in}}%
\pgfpathlineto{\pgfqpoint{11.357281in}{1.297791in}}%
\pgfpathlineto{\pgfqpoint{11.362031in}{1.320790in}}%
\pgfpathlineto{\pgfqpoint{11.366782in}{1.321203in}}%
\pgfpathlineto{\pgfqpoint{11.371532in}{1.309095in}}%
\pgfpathlineto{\pgfqpoint{11.376283in}{1.283917in}}%
\pgfpathlineto{\pgfqpoint{11.381033in}{1.317002in}}%
\pgfpathlineto{\pgfqpoint{11.385784in}{1.304430in}}%
\pgfpathlineto{\pgfqpoint{11.390535in}{1.299852in}}%
\pgfpathlineto{\pgfqpoint{11.395285in}{1.280041in}}%
\pgfpathlineto{\pgfqpoint{11.400036in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{11.404786in}{1.294070in}}%
\pgfpathlineto{\pgfqpoint{11.409537in}{1.297604in}}%
\pgfpathlineto{\pgfqpoint{11.414287in}{1.293396in}}%
\pgfpathlineto{\pgfqpoint{11.419038in}{1.301961in}}%
\pgfpathlineto{\pgfqpoint{11.423789in}{1.297128in}}%
\pgfpathlineto{\pgfqpoint{11.428539in}{1.306831in}}%
\pgfpathlineto{\pgfqpoint{11.433290in}{1.270386in}}%
\pgfpathlineto{\pgfqpoint{11.438040in}{1.284341in}}%
\pgfpathlineto{\pgfqpoint{11.442791in}{1.320652in}}%
\pgfpathlineto{\pgfqpoint{11.447541in}{1.296438in}}%
\pgfpathlineto{\pgfqpoint{11.452292in}{1.276303in}}%
\pgfpathlineto{\pgfqpoint{11.457043in}{1.312920in}}%
\pgfpathlineto{\pgfqpoint{11.461793in}{1.356007in}}%
\pgfpathlineto{\pgfqpoint{11.466544in}{1.276704in}}%
\pgfpathlineto{\pgfqpoint{11.471294in}{1.304611in}}%
\pgfpathlineto{\pgfqpoint{11.476045in}{1.316768in}}%
\pgfpathlineto{\pgfqpoint{11.480795in}{1.322074in}}%
\pgfpathlineto{\pgfqpoint{11.485546in}{1.284908in}}%
\pgfpathlineto{\pgfqpoint{11.490297in}{1.303455in}}%
\pgfpathlineto{\pgfqpoint{11.495047in}{1.324553in}}%
\pgfpathlineto{\pgfqpoint{11.499798in}{1.312332in}}%
\pgfpathlineto{\pgfqpoint{11.504548in}{1.298359in}}%
\pgfpathlineto{\pgfqpoint{11.509299in}{1.295848in}}%
\pgfpathlineto{\pgfqpoint{11.514049in}{1.327370in}}%
\pgfpathlineto{\pgfqpoint{11.518800in}{1.305867in}}%
\pgfpathlineto{\pgfqpoint{11.523551in}{1.299246in}}%
\pgfpathlineto{\pgfqpoint{11.528301in}{1.311319in}}%
\pgfpathlineto{\pgfqpoint{11.533052in}{1.319960in}}%
\pgfpathlineto{\pgfqpoint{11.537802in}{1.312221in}}%
\pgfpathlineto{\pgfqpoint{11.542553in}{1.294931in}}%
\pgfpathlineto{\pgfqpoint{11.547303in}{1.275509in}}%
\pgfpathlineto{\pgfqpoint{11.552054in}{1.352843in}}%
\pgfpathlineto{\pgfqpoint{11.556805in}{1.313649in}}%
\pgfpathlineto{\pgfqpoint{11.561555in}{1.289961in}}%
\pgfpathlineto{\pgfqpoint{11.566306in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{11.571056in}{1.311407in}}%
\pgfpathlineto{\pgfqpoint{11.575807in}{1.300574in}}%
\pgfpathlineto{\pgfqpoint{11.580557in}{1.273355in}}%
\pgfpathlineto{\pgfqpoint{11.585308in}{1.306243in}}%
\pgfpathlineto{\pgfqpoint{11.590059in}{1.320928in}}%
\pgfpathlineto{\pgfqpoint{11.594809in}{1.294535in}}%
\pgfpathlineto{\pgfqpoint{11.599560in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{11.604310in}{1.284503in}}%
\pgfpathlineto{\pgfqpoint{11.609061in}{1.338116in}}%
\pgfpathlineto{\pgfqpoint{11.613811in}{1.294698in}}%
\pgfpathlineto{\pgfqpoint{11.618562in}{1.297681in}}%
\pgfpathlineto{\pgfqpoint{11.623313in}{1.296881in}}%
\pgfpathlineto{\pgfqpoint{11.628063in}{1.311878in}}%
\pgfpathlineto{\pgfqpoint{11.632814in}{1.328676in}}%
\pgfpathlineto{\pgfqpoint{11.637564in}{1.287675in}}%
\pgfpathlineto{\pgfqpoint{11.642315in}{1.303596in}}%
\pgfpathlineto{\pgfqpoint{11.647065in}{1.305457in}}%
\pgfpathlineto{\pgfqpoint{11.651816in}{1.300582in}}%
\pgfpathlineto{\pgfqpoint{11.656567in}{1.311335in}}%
\pgfpathlineto{\pgfqpoint{11.661317in}{1.307401in}}%
\pgfpathlineto{\pgfqpoint{11.666068in}{1.347654in}}%
\pgfpathlineto{\pgfqpoint{11.670818in}{1.300859in}}%
\pgfpathlineto{\pgfqpoint{11.675569in}{1.322782in}}%
\pgfpathlineto{\pgfqpoint{11.680319in}{1.297596in}}%
\pgfpathlineto{\pgfqpoint{11.685070in}{1.313483in}}%
\pgfpathlineto{\pgfqpoint{11.689821in}{1.301118in}}%
\pgfpathlineto{\pgfqpoint{11.694571in}{1.269003in}}%
\pgfpathlineto{\pgfqpoint{11.699322in}{1.303099in}}%
\pgfpathlineto{\pgfqpoint{11.704072in}{1.319552in}}%
\pgfpathlineto{\pgfqpoint{11.708823in}{1.297723in}}%
\pgfpathlineto{\pgfqpoint{11.713573in}{1.310093in}}%
\pgfpathlineto{\pgfqpoint{11.718324in}{1.312237in}}%
\pgfpathlineto{\pgfqpoint{11.723075in}{1.311615in}}%
\pgfpathlineto{\pgfqpoint{11.727825in}{1.286036in}}%
\pgfpathlineto{\pgfqpoint{11.732576in}{1.330549in}}%
\pgfpathlineto{\pgfqpoint{11.737326in}{1.320943in}}%
\pgfpathlineto{\pgfqpoint{11.742077in}{1.299911in}}%
\pgfpathlineto{\pgfqpoint{11.746827in}{1.297783in}}%
\pgfpathlineto{\pgfqpoint{11.751578in}{1.315861in}}%
\pgfpathlineto{\pgfqpoint{11.756329in}{1.354077in}}%
\pgfpathlineto{\pgfqpoint{11.761079in}{1.305621in}}%
\pgfpathlineto{\pgfqpoint{11.765830in}{1.280197in}}%
\pgfpathlineto{\pgfqpoint{11.770580in}{1.296489in}}%
\pgfpathlineto{\pgfqpoint{11.775331in}{1.320897in}}%
\pgfpathlineto{\pgfqpoint{11.780081in}{1.301719in}}%
\pgfpathlineto{\pgfqpoint{11.784832in}{1.283149in}}%
\pgfpathlineto{\pgfqpoint{11.789583in}{1.330945in}}%
\pgfpathlineto{\pgfqpoint{11.794333in}{1.298739in}}%
\pgfpathlineto{\pgfqpoint{11.799084in}{1.294009in}}%
\pgfpathlineto{\pgfqpoint{11.803834in}{1.315045in}}%
\pgfpathlineto{\pgfqpoint{11.808585in}{1.324779in}}%
\pgfpathlineto{\pgfqpoint{11.813335in}{1.313768in}}%
\pgfpathlineto{\pgfqpoint{11.818086in}{1.272170in}}%
\pgfpathlineto{\pgfqpoint{11.822837in}{1.280536in}}%
\pgfpathlineto{\pgfqpoint{11.827587in}{1.335243in}}%
\pgfpathlineto{\pgfqpoint{11.832338in}{1.313713in}}%
\pgfpathlineto{\pgfqpoint{11.837088in}{1.250886in}}%
\pgfpathlineto{\pgfqpoint{11.841839in}{1.298139in}}%
\pgfpathlineto{\pgfqpoint{11.846589in}{1.331830in}}%
\pgfpathlineto{\pgfqpoint{11.851340in}{1.305933in}}%
\pgfpathlineto{\pgfqpoint{11.856091in}{1.278716in}}%
\pgfpathlineto{\pgfqpoint{11.860841in}{1.306006in}}%
\pgfpathlineto{\pgfqpoint{11.865592in}{1.358746in}}%
\pgfpathlineto{\pgfqpoint{11.870342in}{1.296566in}}%
\pgfpathlineto{\pgfqpoint{11.875093in}{1.288702in}}%
\pgfpathlineto{\pgfqpoint{11.879843in}{1.292503in}}%
\pgfpathlineto{\pgfqpoint{11.884594in}{1.321448in}}%
\pgfpathlineto{\pgfqpoint{11.889345in}{1.304356in}}%
\pgfpathlineto{\pgfqpoint{11.894095in}{1.286848in}}%
\pgfpathlineto{\pgfqpoint{11.898846in}{1.276462in}}%
\pgfpathlineto{\pgfqpoint{11.903596in}{1.320820in}}%
\pgfpathlineto{\pgfqpoint{11.908347in}{1.297961in}}%
\pgfpathlineto{\pgfqpoint{11.913097in}{1.300213in}}%
\pgfpathlineto{\pgfqpoint{11.917848in}{1.298841in}}%
\pgfpathlineto{\pgfqpoint{11.922599in}{1.323540in}}%
\pgfpathlineto{\pgfqpoint{11.927349in}{1.292573in}}%
\pgfpathlineto{\pgfqpoint{11.932100in}{1.278319in}}%
\pgfpathlineto{\pgfqpoint{11.936850in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{11.941601in}{1.321547in}}%
\pgfpathlineto{\pgfqpoint{11.946351in}{1.285911in}}%
\pgfpathlineto{\pgfqpoint{11.951102in}{1.308091in}}%
\pgfpathlineto{\pgfqpoint{11.955853in}{1.297545in}}%
\pgfpathlineto{\pgfqpoint{11.960603in}{1.317998in}}%
\pgfpathlineto{\pgfqpoint{11.965354in}{1.278310in}}%
\pgfpathlineto{\pgfqpoint{11.970104in}{1.288605in}}%
\pgfpathlineto{\pgfqpoint{11.974855in}{1.309199in}}%
\pgfpathlineto{\pgfqpoint{11.979605in}{1.345252in}}%
\pgfpathlineto{\pgfqpoint{11.984356in}{1.281414in}}%
\pgfpathlineto{\pgfqpoint{11.989107in}{1.270836in}}%
\pgfpathlineto{\pgfqpoint{11.993857in}{1.314754in}}%
\pgfpathlineto{\pgfqpoint{11.998608in}{1.316690in}}%
\pgfpathlineto{\pgfqpoint{12.003358in}{1.297740in}}%
\pgfpathlineto{\pgfqpoint{12.008109in}{1.297094in}}%
\pgfpathlineto{\pgfqpoint{12.012859in}{1.313055in}}%
\pgfpathlineto{\pgfqpoint{12.017610in}{1.297570in}}%
\pgfpathlineto{\pgfqpoint{12.022361in}{1.266970in}}%
\pgfpathlineto{\pgfqpoint{12.027111in}{1.302684in}}%
\pgfpathlineto{\pgfqpoint{12.031862in}{1.347388in}}%
\pgfpathlineto{\pgfqpoint{12.036612in}{1.301477in}}%
\pgfpathlineto{\pgfqpoint{12.041363in}{1.276341in}}%
\pgfpathlineto{\pgfqpoint{12.046113in}{1.312992in}}%
\pgfpathlineto{\pgfqpoint{12.050864in}{1.327154in}}%
\pgfpathlineto{\pgfqpoint{12.055615in}{1.276713in}}%
\pgfpathlineto{\pgfqpoint{12.060365in}{1.289917in}}%
\pgfpathlineto{\pgfqpoint{12.065116in}{1.308561in}}%
\pgfpathlineto{\pgfqpoint{12.069866in}{1.337703in}}%
\pgfpathlineto{\pgfqpoint{12.074617in}{1.298655in}}%
\pgfpathlineto{\pgfqpoint{12.079367in}{1.282206in}}%
\pgfpathlineto{\pgfqpoint{12.084118in}{1.314636in}}%
\pgfpathlineto{\pgfqpoint{12.088869in}{1.315540in}}%
\pgfpathlineto{\pgfqpoint{12.093619in}{1.295446in}}%
\pgfpathlineto{\pgfqpoint{12.098370in}{1.311463in}}%
\pgfpathlineto{\pgfqpoint{12.103120in}{1.329799in}}%
\pgfpathlineto{\pgfqpoint{12.107871in}{1.332166in}}%
\pgfpathlineto{\pgfqpoint{12.112621in}{1.296881in}}%
\pgfpathlineto{\pgfqpoint{12.117372in}{1.315202in}}%
\pgfpathlineto{\pgfqpoint{12.122123in}{1.314770in}}%
\pgfpathlineto{\pgfqpoint{12.126873in}{1.324688in}}%
\pgfpathlineto{\pgfqpoint{12.131624in}{1.285544in}}%
\pgfpathlineto{\pgfqpoint{12.136374in}{1.320498in}}%
\pgfpathlineto{\pgfqpoint{12.141125in}{1.319128in}}%
\pgfpathlineto{\pgfqpoint{12.145875in}{1.305613in}}%
\pgfpathlineto{\pgfqpoint{12.150626in}{1.297740in}}%
\pgfpathlineto{\pgfqpoint{12.155377in}{1.330012in}}%
\pgfpathlineto{\pgfqpoint{12.160127in}{1.321494in}}%
\pgfpathlineto{\pgfqpoint{12.164878in}{1.304364in}}%
\pgfpathlineto{\pgfqpoint{12.169628in}{1.262731in}}%
\pgfpathlineto{\pgfqpoint{12.174379in}{1.282442in}}%
\pgfpathlineto{\pgfqpoint{12.179129in}{1.330167in}}%
\pgfpathlineto{\pgfqpoint{12.183880in}{1.298596in}}%
\pgfpathlineto{\pgfqpoint{12.188631in}{1.294371in}}%
\pgfpathlineto{\pgfqpoint{12.193381in}{1.303522in}}%
\pgfpathlineto{\pgfqpoint{12.198132in}{1.320352in}}%
\pgfpathlineto{\pgfqpoint{12.202882in}{1.296327in}}%
\pgfpathlineto{\pgfqpoint{12.207633in}{1.265644in}}%
\pgfpathlineto{\pgfqpoint{12.212383in}{1.291798in}}%
\pgfpathlineto{\pgfqpoint{12.217134in}{1.324107in}}%
\pgfpathlineto{\pgfqpoint{12.221885in}{1.304751in}}%
\pgfpathlineto{\pgfqpoint{12.226635in}{1.300775in}}%
\pgfpathlineto{\pgfqpoint{12.231386in}{1.303132in}}%
\pgfpathlineto{\pgfqpoint{12.236136in}{1.321746in}}%
\pgfpathlineto{\pgfqpoint{12.240887in}{1.304866in}}%
\pgfpathlineto{\pgfqpoint{12.245637in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{12.250388in}{1.293975in}}%
\pgfpathlineto{\pgfqpoint{12.255139in}{1.313673in}}%
\pgfpathlineto{\pgfqpoint{12.259889in}{1.301594in}}%
\pgfpathlineto{\pgfqpoint{12.264640in}{1.289134in}}%
\pgfpathlineto{\pgfqpoint{12.269390in}{1.311120in}}%
\pgfpathlineto{\pgfqpoint{12.274141in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{12.278891in}{1.286162in}}%
\pgfpathlineto{\pgfqpoint{12.283642in}{1.301928in}}%
\pgfpathlineto{\pgfqpoint{12.288393in}{1.330108in}}%
\pgfpathlineto{\pgfqpoint{12.293143in}{1.328202in}}%
\pgfpathlineto{\pgfqpoint{12.297894in}{1.284206in}}%
\pgfpathlineto{\pgfqpoint{12.302644in}{1.336441in}}%
\pgfpathlineto{\pgfqpoint{12.307395in}{1.341085in}}%
\pgfpathlineto{\pgfqpoint{12.312145in}{1.310647in}}%
\pgfpathlineto{\pgfqpoint{12.316896in}{1.269436in}}%
\pgfpathlineto{\pgfqpoint{12.321647in}{1.328217in}}%
\pgfpathlineto{\pgfqpoint{12.326397in}{1.323169in}}%
\pgfpathlineto{\pgfqpoint{12.331148in}{1.309973in}}%
\pgfpathlineto{\pgfqpoint{12.335898in}{1.283430in}}%
\pgfpathlineto{\pgfqpoint{12.340649in}{1.307913in}}%
\pgfpathlineto{\pgfqpoint{12.345399in}{1.337810in}}%
\pgfpathlineto{\pgfqpoint{12.350150in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{12.354901in}{1.294604in}}%
\pgfpathlineto{\pgfqpoint{12.359651in}{1.311950in}}%
\pgfpathlineto{\pgfqpoint{12.364402in}{1.311926in}}%
\pgfpathlineto{\pgfqpoint{12.369152in}{1.302784in}}%
\pgfpathlineto{\pgfqpoint{12.373903in}{1.291981in}}%
\pgfpathlineto{\pgfqpoint{12.378653in}{1.319344in}}%
\pgfpathlineto{\pgfqpoint{12.383404in}{1.322478in}}%
\pgfpathlineto{\pgfqpoint{12.388155in}{1.293958in}}%
\pgfpathlineto{\pgfqpoint{12.392905in}{1.270664in}}%
\pgfpathlineto{\pgfqpoint{12.397656in}{1.324032in}}%
\pgfpathlineto{\pgfqpoint{12.402406in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{12.407157in}{1.305556in}}%
\pgfpathlineto{\pgfqpoint{12.411907in}{1.273156in}}%
\pgfpathlineto{\pgfqpoint{12.416658in}{1.323919in}}%
\pgfpathlineto{\pgfqpoint{12.421409in}{1.321715in}}%
\pgfpathlineto{\pgfqpoint{12.426159in}{1.287506in}}%
\pgfpathlineto{\pgfqpoint{12.430910in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{12.435660in}{1.312754in}}%
\pgfpathlineto{\pgfqpoint{12.440411in}{1.297553in}}%
\pgfpathlineto{\pgfqpoint{12.445161in}{1.262046in}}%
\pgfpathlineto{\pgfqpoint{12.449912in}{1.310398in}}%
\pgfpathlineto{\pgfqpoint{12.454663in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{12.459413in}{1.305892in}}%
\pgfpathlineto{\pgfqpoint{12.464164in}{1.292833in}}%
\pgfpathlineto{\pgfqpoint{12.468914in}{1.306301in}}%
\pgfpathlineto{\pgfqpoint{12.473665in}{1.335617in}}%
\pgfpathlineto{\pgfqpoint{12.478415in}{1.287631in}}%
\pgfpathlineto{\pgfqpoint{12.483166in}{1.295531in}}%
\pgfpathlineto{\pgfqpoint{12.487917in}{1.313459in}}%
\pgfpathlineto{\pgfqpoint{12.492667in}{1.334840in}}%
\pgfpathlineto{\pgfqpoint{12.497418in}{1.285634in}}%
\pgfpathlineto{\pgfqpoint{12.502168in}{1.328061in}}%
\pgfpathlineto{\pgfqpoint{12.506919in}{1.309965in}}%
\pgfpathlineto{\pgfqpoint{12.511669in}{1.348469in}}%
\pgfpathlineto{\pgfqpoint{12.516420in}{1.311607in}}%
\pgfpathlineto{\pgfqpoint{12.521171in}{1.327362in}}%
\pgfpathlineto{\pgfqpoint{12.525921in}{1.326833in}}%
\pgfpathlineto{\pgfqpoint{12.530672in}{1.322949in}}%
\pgfpathlineto{\pgfqpoint{12.535422in}{1.295360in}}%
\pgfpathlineto{\pgfqpoint{12.540173in}{1.279637in}}%
\pgfpathlineto{\pgfqpoint{12.544923in}{1.299591in}}%
\pgfpathlineto{\pgfqpoint{12.549674in}{1.315320in}}%
\pgfpathlineto{\pgfqpoint{12.554425in}{1.293958in}}%
\pgfpathlineto{\pgfqpoint{12.559175in}{1.302618in}}%
\pgfpathlineto{\pgfqpoint{12.563926in}{1.294302in}}%
\pgfpathlineto{\pgfqpoint{12.568676in}{1.335782in}}%
\pgfpathlineto{\pgfqpoint{12.573427in}{1.318672in}}%
\pgfpathlineto{\pgfqpoint{12.578177in}{1.287897in}}%
\pgfpathlineto{\pgfqpoint{12.582928in}{1.318347in}}%
\pgfpathlineto{\pgfqpoint{12.587679in}{1.337661in}}%
\pgfpathlineto{\pgfqpoint{12.592429in}{1.293041in}}%
\pgfpathlineto{\pgfqpoint{12.597180in}{1.309062in}}%
\pgfpathlineto{\pgfqpoint{12.601930in}{1.322394in}}%
\pgfpathlineto{\pgfqpoint{12.606681in}{1.293690in}}%
\pgfpathlineto{\pgfqpoint{12.611431in}{1.270979in}}%
\pgfpathlineto{\pgfqpoint{12.616182in}{1.301636in}}%
\pgfpathlineto{\pgfqpoint{12.620933in}{1.329622in}}%
\pgfpathlineto{\pgfqpoint{12.625683in}{1.323396in}}%
\pgfpathlineto{\pgfqpoint{12.630434in}{1.260131in}}%
\pgfpathlineto{\pgfqpoint{12.635184in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{12.639935in}{1.337917in}}%
\pgfpathlineto{\pgfqpoint{12.644685in}{1.317905in}}%
\pgfpathlineto{\pgfqpoint{12.649436in}{1.289627in}}%
\pgfpathlineto{\pgfqpoint{12.654187in}{1.333373in}}%
\pgfpathlineto{\pgfqpoint{12.658937in}{1.336197in}}%
\pgfpathlineto{\pgfqpoint{12.663688in}{1.303604in}}%
\pgfpathlineto{\pgfqpoint{12.668438in}{1.299187in}}%
\pgfpathlineto{\pgfqpoint{12.673189in}{1.310599in}}%
\pgfpathlineto{\pgfqpoint{12.677939in}{1.328847in}}%
\pgfpathlineto{\pgfqpoint{12.682690in}{1.314344in}}%
\pgfpathlineto{\pgfqpoint{12.687441in}{1.304471in}}%
\pgfpathlineto{\pgfqpoint{12.692191in}{1.316284in}}%
\pgfpathlineto{\pgfqpoint{12.696942in}{1.329622in}}%
\pgfpathlineto{\pgfqpoint{12.701692in}{1.292103in}}%
\pgfpathlineto{\pgfqpoint{12.706443in}{1.298731in}}%
\pgfpathlineto{\pgfqpoint{12.711193in}{1.308335in}}%
\pgfpathlineto{\pgfqpoint{12.715944in}{1.319367in}}%
\pgfpathlineto{\pgfqpoint{12.720695in}{1.263404in}}%
\pgfpathlineto{\pgfqpoint{12.725445in}{1.296207in}}%
\pgfpathlineto{\pgfqpoint{12.730196in}{1.320230in}}%
\pgfpathlineto{\pgfqpoint{12.734946in}{1.325621in}}%
\pgfpathlineto{\pgfqpoint{12.739697in}{1.293638in}}%
\pgfpathlineto{\pgfqpoint{12.744447in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{12.749198in}{1.317143in}}%
\pgfpathlineto{\pgfqpoint{12.753949in}{1.320237in}}%
\pgfpathlineto{\pgfqpoint{12.758699in}{1.275031in}}%
\pgfpathlineto{\pgfqpoint{12.763450in}{1.296404in}}%
\pgfpathlineto{\pgfqpoint{12.768200in}{1.309675in}}%
\pgfpathlineto{\pgfqpoint{12.772951in}{1.307483in}}%
\pgfpathlineto{\pgfqpoint{12.777701in}{1.284566in}}%
\pgfpathlineto{\pgfqpoint{12.782452in}{1.298706in}}%
\pgfpathlineto{\pgfqpoint{12.787203in}{1.327176in}}%
\pgfpathlineto{\pgfqpoint{12.791953in}{1.319051in}}%
\pgfpathlineto{\pgfqpoint{12.796704in}{1.284359in}}%
\pgfpathlineto{\pgfqpoint{12.801454in}{1.290672in}}%
\pgfpathlineto{\pgfqpoint{12.806205in}{1.314872in}}%
\pgfpathlineto{\pgfqpoint{12.810955in}{1.320744in}}%
\pgfpathlineto{\pgfqpoint{12.815706in}{1.285482in}}%
\pgfpathlineto{\pgfqpoint{12.820457in}{1.288304in}}%
\pgfpathlineto{\pgfqpoint{12.825207in}{1.327838in}}%
\pgfpathlineto{\pgfqpoint{12.829958in}{1.320399in}}%
\pgfpathlineto{\pgfqpoint{12.834708in}{1.292312in}}%
\pgfpathlineto{\pgfqpoint{12.839459in}{1.303174in}}%
\pgfpathlineto{\pgfqpoint{12.844209in}{1.337952in}}%
\pgfpathlineto{\pgfqpoint{12.848960in}{1.306039in}}%
\pgfpathlineto{\pgfqpoint{12.853711in}{1.307361in}}%
\pgfpathlineto{\pgfqpoint{12.858461in}{1.323298in}}%
\pgfpathlineto{\pgfqpoint{12.863212in}{1.321303in}}%
\pgfpathlineto{\pgfqpoint{12.867962in}{1.292772in}}%
\pgfpathlineto{\pgfqpoint{12.872713in}{1.308172in}}%
\pgfpathlineto{\pgfqpoint{12.877463in}{1.354738in}}%
\pgfpathlineto{\pgfqpoint{12.882214in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{12.886965in}{1.269282in}}%
\pgfpathlineto{\pgfqpoint{12.891715in}{1.307653in}}%
\pgfpathlineto{\pgfqpoint{12.896466in}{1.321540in}}%
\pgfpathlineto{\pgfqpoint{12.901216in}{1.316870in}}%
\pgfpathlineto{\pgfqpoint{12.905967in}{1.263877in}}%
\pgfpathlineto{\pgfqpoint{12.910717in}{1.287799in}}%
\pgfpathlineto{\pgfqpoint{12.915468in}{1.343116in}}%
\pgfpathlineto{\pgfqpoint{12.920219in}{1.311503in}}%
\pgfpathlineto{\pgfqpoint{12.924969in}{1.277021in}}%
\pgfpathlineto{\pgfqpoint{12.929720in}{1.284548in}}%
\pgfpathlineto{\pgfqpoint{12.934470in}{1.326773in}}%
\pgfpathlineto{\pgfqpoint{12.939221in}{1.300196in}}%
\pgfpathlineto{\pgfqpoint{12.943971in}{1.295788in}}%
\pgfpathlineto{\pgfqpoint{12.948722in}{1.298773in}}%
\pgfpathlineto{\pgfqpoint{12.953473in}{1.352510in}}%
\pgfpathlineto{\pgfqpoint{12.958223in}{1.298756in}}%
\pgfpathlineto{\pgfqpoint{12.962974in}{1.280436in}}%
\pgfpathlineto{\pgfqpoint{12.967724in}{1.341092in}}%
\pgfpathlineto{\pgfqpoint{12.972475in}{1.338513in}}%
\pgfpathlineto{\pgfqpoint{12.977225in}{1.290610in}}%
\pgfpathlineto{\pgfqpoint{12.981976in}{1.261340in}}%
\pgfpathlineto{\pgfqpoint{12.986727in}{1.333249in}}%
\pgfpathlineto{\pgfqpoint{12.991477in}{1.348320in}}%
\pgfpathlineto{\pgfqpoint{12.996228in}{1.283972in}}%
\pgfpathlineto{\pgfqpoint{13.000978in}{1.275190in}}%
\pgfpathlineto{\pgfqpoint{13.005729in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{13.010479in}{1.348768in}}%
\pgfpathlineto{\pgfqpoint{13.015230in}{1.293629in}}%
\pgfpathlineto{\pgfqpoint{13.019981in}{1.270855in}}%
\pgfpathlineto{\pgfqpoint{13.024731in}{1.337319in}}%
\pgfpathlineto{\pgfqpoint{13.029482in}{1.343268in}}%
\pgfpathlineto{\pgfqpoint{13.034232in}{1.289328in}}%
\pgfpathlineto{\pgfqpoint{13.038983in}{1.290163in}}%
\pgfpathlineto{\pgfqpoint{13.043733in}{1.328380in}}%
\pgfpathlineto{\pgfqpoint{13.048484in}{1.329880in}}%
\pgfpathlineto{\pgfqpoint{13.053235in}{1.302311in}}%
\pgfpathlineto{\pgfqpoint{13.057985in}{1.291554in}}%
\pgfpathlineto{\pgfqpoint{13.062736in}{1.312420in}}%
\pgfpathlineto{\pgfqpoint{13.067486in}{1.307645in}}%
\pgfpathlineto{\pgfqpoint{13.072237in}{1.273987in}}%
\pgfpathlineto{\pgfqpoint{13.076987in}{1.281469in}}%
\pgfpathlineto{\pgfqpoint{13.081738in}{1.337390in}}%
\pgfpathlineto{\pgfqpoint{13.086489in}{1.284233in}}%
\pgfpathlineto{\pgfqpoint{13.091239in}{1.274232in}}%
\pgfpathlineto{\pgfqpoint{13.095990in}{1.324779in}}%
\pgfpathlineto{\pgfqpoint{13.100740in}{1.333032in}}%
\pgfpathlineto{\pgfqpoint{13.105491in}{1.278651in}}%
\pgfpathlineto{\pgfqpoint{13.110241in}{1.310422in}}%
\pgfpathlineto{\pgfqpoint{13.114992in}{1.327154in}}%
\pgfpathlineto{\pgfqpoint{13.119743in}{1.341540in}}%
\pgfpathlineto{\pgfqpoint{13.124493in}{1.273307in}}%
\pgfpathlineto{\pgfqpoint{13.129244in}{1.309780in}}%
\pgfpathlineto{\pgfqpoint{13.133994in}{1.329755in}}%
\pgfpathlineto{\pgfqpoint{13.138745in}{1.337468in}}%
\pgfpathlineto{\pgfqpoint{13.143495in}{1.277847in}}%
\pgfpathlineto{\pgfqpoint{13.148246in}{1.303786in}}%
\pgfpathlineto{\pgfqpoint{13.152997in}{1.345086in}}%
\pgfpathlineto{\pgfqpoint{13.157747in}{1.328306in}}%
\pgfpathlineto{\pgfqpoint{13.162498in}{1.294035in}}%
\pgfpathlineto{\pgfqpoint{13.167248in}{1.308407in}}%
\pgfpathlineto{\pgfqpoint{13.171999in}{1.324002in}}%
\pgfpathlineto{\pgfqpoint{13.176749in}{1.327414in}}%
\pgfpathlineto{\pgfqpoint{13.181500in}{1.285401in}}%
\pgfpathlineto{\pgfqpoint{13.186251in}{1.306774in}}%
\pgfpathlineto{\pgfqpoint{13.191001in}{1.322173in}}%
\pgfpathlineto{\pgfqpoint{13.195752in}{1.318904in}}%
\pgfpathlineto{\pgfqpoint{13.200502in}{1.283086in}}%
\pgfpathlineto{\pgfqpoint{13.205253in}{1.302019in}}%
\pgfpathlineto{\pgfqpoint{13.210003in}{1.333307in}}%
\pgfpathlineto{\pgfqpoint{13.214754in}{1.308521in}}%
\pgfpathlineto{\pgfqpoint{13.219505in}{1.283421in}}%
\pgfpathlineto{\pgfqpoint{13.224255in}{1.285374in}}%
\pgfpathlineto{\pgfqpoint{13.229006in}{1.323820in}}%
\pgfpathlineto{\pgfqpoint{13.233756in}{1.298333in}}%
\pgfpathlineto{\pgfqpoint{13.238507in}{1.282515in}}%
\pgfpathlineto{\pgfqpoint{13.243257in}{1.306489in}}%
\pgfpathlineto{\pgfqpoint{13.248008in}{1.332872in}}%
\pgfpathlineto{\pgfqpoint{13.252759in}{1.307190in}}%
\pgfpathlineto{\pgfqpoint{13.257509in}{1.307377in}}%
\pgfpathlineto{\pgfqpoint{13.262260in}{1.304924in}}%
\pgfpathlineto{\pgfqpoint{13.267010in}{1.339242in}}%
\pgfpathlineto{\pgfqpoint{13.271761in}{1.289715in}}%
\pgfpathlineto{\pgfqpoint{13.276511in}{1.292789in}}%
\pgfpathlineto{\pgfqpoint{13.281262in}{1.327504in}}%
\pgfpathlineto{\pgfqpoint{13.286013in}{1.320951in}}%
\pgfpathlineto{\pgfqpoint{13.290763in}{1.300691in}}%
\pgfpathlineto{\pgfqpoint{13.295514in}{1.311447in}}%
\pgfpathlineto{\pgfqpoint{13.300264in}{1.321731in}}%
\pgfpathlineto{\pgfqpoint{13.305015in}{1.324794in}}%
\pgfpathlineto{\pgfqpoint{13.309765in}{1.289909in}}%
\pgfpathlineto{\pgfqpoint{13.314516in}{1.294492in}}%
\pgfpathlineto{\pgfqpoint{13.319267in}{1.323722in}}%
\pgfpathlineto{\pgfqpoint{13.324017in}{1.333126in}}%
\pgfpathlineto{\pgfqpoint{13.328768in}{1.289909in}}%
\pgfpathlineto{\pgfqpoint{13.333518in}{1.292972in}}%
\pgfpathlineto{\pgfqpoint{13.338269in}{1.345520in}}%
\pgfpathlineto{\pgfqpoint{13.343019in}{1.317516in}}%
\pgfpathlineto{\pgfqpoint{13.347770in}{1.297859in}}%
\pgfpathlineto{\pgfqpoint{13.352521in}{1.268144in}}%
\pgfpathlineto{\pgfqpoint{13.357271in}{1.327169in}}%
\pgfpathlineto{\pgfqpoint{13.362022in}{1.307417in}}%
\pgfpathlineto{\pgfqpoint{13.366772in}{1.304767in}}%
\pgfpathlineto{\pgfqpoint{13.371523in}{1.294406in}}%
\pgfpathlineto{\pgfqpoint{13.376273in}{1.308164in}}%
\pgfpathlineto{\pgfqpoint{13.381024in}{1.305121in}}%
\pgfpathlineto{\pgfqpoint{13.385775in}{1.293742in}}%
\pgfpathlineto{\pgfqpoint{13.390525in}{1.305908in}}%
\pgfpathlineto{\pgfqpoint{13.395276in}{1.318277in}}%
\pgfpathlineto{\pgfqpoint{13.400026in}{1.275986in}}%
\pgfpathlineto{\pgfqpoint{13.404777in}{1.305843in}}%
\pgfpathlineto{\pgfqpoint{13.409527in}{1.305875in}}%
\pgfpathlineto{\pgfqpoint{13.414278in}{1.358701in}}%
\pgfpathlineto{\pgfqpoint{13.419029in}{1.290409in}}%
\pgfpathlineto{\pgfqpoint{13.423779in}{1.285195in}}%
\pgfpathlineto{\pgfqpoint{13.428530in}{1.316807in}}%
\pgfpathlineto{\pgfqpoint{13.433280in}{1.321066in}}%
\pgfpathlineto{\pgfqpoint{13.438031in}{1.291589in}}%
\pgfpathlineto{\pgfqpoint{13.442781in}{1.314778in}}%
\pgfpathlineto{\pgfqpoint{13.447532in}{1.319074in}}%
\pgfpathlineto{\pgfqpoint{13.452283in}{1.318409in}}%
\pgfpathlineto{\pgfqpoint{13.457033in}{1.286099in}}%
\pgfpathlineto{\pgfqpoint{13.461784in}{1.311790in}}%
\pgfpathlineto{\pgfqpoint{13.466534in}{1.311215in}}%
\pgfpathlineto{\pgfqpoint{13.471285in}{1.325185in}}%
\pgfpathlineto{\pgfqpoint{13.476035in}{1.290654in}}%
\pgfpathlineto{\pgfqpoint{13.480786in}{1.292338in}}%
\pgfpathlineto{\pgfqpoint{13.485537in}{1.309594in}}%
\pgfpathlineto{\pgfqpoint{13.490287in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{13.495038in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{13.499788in}{1.308172in}}%
\pgfpathlineto{\pgfqpoint{13.504539in}{1.322036in}}%
\pgfpathlineto{\pgfqpoint{13.509289in}{1.303629in}}%
\pgfpathlineto{\pgfqpoint{13.514040in}{1.289794in}}%
\pgfpathlineto{\pgfqpoint{13.518791in}{1.298443in}}%
\pgfpathlineto{\pgfqpoint{13.523541in}{1.323449in}}%
\pgfpathlineto{\pgfqpoint{13.528292in}{1.327615in}}%
\pgfpathlineto{\pgfqpoint{13.533042in}{1.294673in}}%
\pgfpathlineto{\pgfqpoint{13.537793in}{1.332049in}}%
\pgfpathlineto{\pgfqpoint{13.542543in}{1.319614in}}%
\pgfpathlineto{\pgfqpoint{13.547294in}{1.316135in}}%
\pgfpathlineto{\pgfqpoint{13.552045in}{1.289522in}}%
\pgfpathlineto{\pgfqpoint{13.556795in}{1.324085in}}%
\pgfpathlineto{\pgfqpoint{13.561546in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{13.566296in}{1.314336in}}%
\pgfpathlineto{\pgfqpoint{13.571047in}{1.278069in}}%
\pgfpathlineto{\pgfqpoint{13.575797in}{1.344293in}}%
\pgfpathlineto{\pgfqpoint{13.580548in}{1.348910in}}%
\pgfpathlineto{\pgfqpoint{13.585299in}{1.283601in}}%
\pgfpathlineto{\pgfqpoint{13.590049in}{1.282814in}}%
\pgfpathlineto{\pgfqpoint{13.594800in}{1.351876in}}%
\pgfpathlineto{\pgfqpoint{13.599550in}{1.344321in}}%
\pgfpathlineto{\pgfqpoint{13.604301in}{1.301502in}}%
\pgfpathlineto{\pgfqpoint{13.609051in}{1.298028in}}%
\pgfpathlineto{\pgfqpoint{13.613802in}{1.329165in}}%
\pgfpathlineto{\pgfqpoint{13.618553in}{1.360046in}}%
\pgfpathlineto{\pgfqpoint{13.623303in}{1.296626in}}%
\pgfpathlineto{\pgfqpoint{13.628054in}{1.298189in}}%
\pgfpathlineto{\pgfqpoint{13.632804in}{1.323457in}}%
\pgfpathlineto{\pgfqpoint{13.637555in}{1.293006in}}%
\pgfpathlineto{\pgfqpoint{13.642305in}{1.271523in}}%
\pgfpathlineto{\pgfqpoint{13.647056in}{1.304899in}}%
\pgfpathlineto{\pgfqpoint{13.651807in}{1.310975in}}%
\pgfpathlineto{\pgfqpoint{13.656557in}{1.300020in}}%
\pgfpathlineto{\pgfqpoint{13.661308in}{1.291668in}}%
\pgfpathlineto{\pgfqpoint{13.666058in}{1.300498in}}%
\pgfpathlineto{\pgfqpoint{13.670809in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{13.675559in}{1.308893in}}%
\pgfpathlineto{\pgfqpoint{13.680310in}{1.267155in}}%
\pgfpathlineto{\pgfqpoint{13.685061in}{1.306358in}}%
\pgfpathlineto{\pgfqpoint{13.689811in}{1.323283in}}%
\pgfpathlineto{\pgfqpoint{13.694562in}{1.292703in}}%
\pgfpathlineto{\pgfqpoint{13.699312in}{1.287106in}}%
\pgfpathlineto{\pgfqpoint{13.704063in}{1.309989in}}%
\pgfpathlineto{\pgfqpoint{13.708813in}{1.340784in}}%
\pgfpathlineto{\pgfqpoint{13.713564in}{1.285893in}}%
\pgfpathlineto{\pgfqpoint{13.718315in}{1.282760in}}%
\pgfpathlineto{\pgfqpoint{13.723065in}{1.311567in}}%
\pgfpathlineto{\pgfqpoint{13.727816in}{1.346213in}}%
\pgfpathlineto{\pgfqpoint{13.732566in}{1.301034in}}%
\pgfpathlineto{\pgfqpoint{13.737317in}{1.288419in}}%
\pgfpathlineto{\pgfqpoint{13.742067in}{1.305302in}}%
\pgfpathlineto{\pgfqpoint{13.746818in}{1.336111in}}%
\pgfpathlineto{\pgfqpoint{13.751569in}{1.307881in}}%
\pgfpathlineto{\pgfqpoint{13.756319in}{1.302626in}}%
\pgfpathlineto{\pgfqpoint{13.761070in}{1.307889in}}%
\pgfpathlineto{\pgfqpoint{13.765820in}{1.311743in}}%
\pgfpathlineto{\pgfqpoint{13.770571in}{1.293534in}}%
\pgfpathlineto{\pgfqpoint{13.775321in}{1.274834in}}%
\pgfpathlineto{\pgfqpoint{13.780072in}{1.305875in}}%
\pgfpathlineto{\pgfqpoint{13.784823in}{1.302102in}}%
\pgfpathlineto{\pgfqpoint{13.789573in}{1.272967in}}%
\pgfpathlineto{\pgfqpoint{13.794324in}{1.289302in}}%
\pgfpathlineto{\pgfqpoint{13.799074in}{1.327623in}}%
\pgfpathlineto{\pgfqpoint{13.803825in}{1.308755in}}%
\pgfpathlineto{\pgfqpoint{13.808575in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{13.813326in}{1.294595in}}%
\pgfpathlineto{\pgfqpoint{13.818077in}{1.350724in}}%
\pgfpathlineto{\pgfqpoint{13.822827in}{1.306635in}}%
\pgfpathlineto{\pgfqpoint{13.827578in}{1.285338in}}%
\pgfpathlineto{\pgfqpoint{13.832328in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{13.837079in}{1.326729in}}%
\pgfpathlineto{\pgfqpoint{13.841829in}{1.302319in}}%
\pgfpathlineto{\pgfqpoint{13.846580in}{1.295908in}}%
\pgfpathlineto{\pgfqpoint{13.851331in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{13.856081in}{1.322234in}}%
\pgfpathlineto{\pgfqpoint{13.860832in}{1.275396in}}%
\pgfpathlineto{\pgfqpoint{13.865582in}{1.308505in}}%
\pgfpathlineto{\pgfqpoint{13.870333in}{1.296626in}}%
\pgfpathlineto{\pgfqpoint{13.875083in}{1.339870in}}%
\pgfpathlineto{\pgfqpoint{13.879834in}{1.304652in}}%
\pgfpathlineto{\pgfqpoint{13.884585in}{1.264615in}}%
\pgfpathlineto{\pgfqpoint{13.889335in}{1.320997in}}%
\pgfpathlineto{\pgfqpoint{13.894086in}{1.324681in}}%
\pgfpathlineto{\pgfqpoint{13.898836in}{1.298249in}}%
\pgfpathlineto{\pgfqpoint{13.903587in}{1.291275in}}%
\pgfpathlineto{\pgfqpoint{13.908337in}{1.318106in}}%
\pgfpathlineto{\pgfqpoint{13.913088in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{13.917839in}{1.282968in}}%
\pgfpathlineto{\pgfqpoint{13.922589in}{1.290733in}}%
\pgfpathlineto{\pgfqpoint{13.927340in}{1.313886in}}%
\pgfpathlineto{\pgfqpoint{13.932090in}{1.329644in}}%
\pgfpathlineto{\pgfqpoint{13.936841in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{13.941591in}{1.299684in}}%
\pgfpathlineto{\pgfqpoint{13.946342in}{1.308925in}}%
\pgfpathlineto{\pgfqpoint{13.951093in}{1.300482in}}%
\pgfpathlineto{\pgfqpoint{13.955843in}{1.325763in}}%
\pgfpathlineto{\pgfqpoint{13.960594in}{1.302626in}}%
\pgfpathlineto{\pgfqpoint{13.965344in}{1.334998in}}%
\pgfpathlineto{\pgfqpoint{13.970095in}{1.298452in}}%
\pgfpathlineto{\pgfqpoint{13.974845in}{1.298045in}}%
\pgfpathlineto{\pgfqpoint{13.979596in}{1.313142in}}%
\pgfpathlineto{\pgfqpoint{13.984347in}{1.324077in}}%
\pgfpathlineto{\pgfqpoint{13.989097in}{1.307799in}}%
\pgfpathlineto{\pgfqpoint{13.993848in}{1.305957in}}%
\pgfpathlineto{\pgfqpoint{13.998598in}{1.306627in}}%
\pgfpathlineto{\pgfqpoint{14.003349in}{1.320759in}}%
\pgfpathlineto{\pgfqpoint{14.008099in}{1.283935in}}%
\pgfpathlineto{\pgfqpoint{14.012850in}{1.293067in}}%
\pgfpathlineto{\pgfqpoint{14.017601in}{1.342218in}}%
\pgfpathlineto{\pgfqpoint{14.022351in}{1.345355in}}%
\pgfpathlineto{\pgfqpoint{14.027102in}{1.284620in}}%
\pgfpathlineto{\pgfqpoint{14.031852in}{1.282624in}}%
\pgfpathlineto{\pgfqpoint{14.036603in}{1.334068in}}%
\pgfpathlineto{\pgfqpoint{14.041353in}{1.352223in}}%
\pgfpathlineto{\pgfqpoint{14.046104in}{1.290400in}}%
\pgfpathlineto{\pgfqpoint{14.050855in}{1.324530in}}%
\pgfpathlineto{\pgfqpoint{14.055605in}{1.318896in}}%
\pgfpathlineto{\pgfqpoint{14.060356in}{1.337297in}}%
\pgfpathlineto{\pgfqpoint{14.065106in}{1.269196in}}%
\pgfpathlineto{\pgfqpoint{14.069857in}{1.314439in}}%
\pgfpathlineto{\pgfqpoint{14.074607in}{1.342775in}}%
\pgfpathlineto{\pgfqpoint{14.079358in}{1.344611in}}%
\pgfpathlineto{\pgfqpoint{14.084109in}{1.276676in}}%
\pgfpathlineto{\pgfqpoint{14.088859in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{14.093610in}{1.326026in}}%
\pgfpathlineto{\pgfqpoint{14.098360in}{1.342914in}}%
\pgfpathlineto{\pgfqpoint{14.103111in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{14.107861in}{1.318865in}}%
\pgfpathlineto{\pgfqpoint{14.112612in}{1.327102in}}%
\pgfpathlineto{\pgfqpoint{14.117363in}{1.318773in}}%
\pgfpathlineto{\pgfqpoint{14.122113in}{1.280207in}}%
\pgfpathlineto{\pgfqpoint{14.126864in}{1.309755in}}%
\pgfpathlineto{\pgfqpoint{14.131614in}{1.314360in}}%
\pgfpathlineto{\pgfqpoint{14.136365in}{1.293983in}}%
\pgfpathlineto{\pgfqpoint{14.141115in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{14.145866in}{1.332770in}}%
\pgfpathlineto{\pgfqpoint{14.150617in}{1.312420in}}%
\pgfpathlineto{\pgfqpoint{14.155367in}{1.292347in}}%
\pgfpathlineto{\pgfqpoint{14.160118in}{1.285473in}}%
\pgfpathlineto{\pgfqpoint{14.164868in}{1.286456in}}%
\pgfpathlineto{\pgfqpoint{14.169619in}{1.331867in}}%
\pgfpathlineto{\pgfqpoint{14.174369in}{1.295831in}}%
\pgfpathlineto{\pgfqpoint{14.179120in}{1.307116in}}%
\pgfpathlineto{\pgfqpoint{14.183871in}{1.307401in}}%
\pgfpathlineto{\pgfqpoint{14.188621in}{1.336219in}}%
\pgfpathlineto{\pgfqpoint{14.193372in}{1.297145in}}%
\pgfpathlineto{\pgfqpoint{14.198122in}{1.313039in}}%
\pgfpathlineto{\pgfqpoint{14.202873in}{1.290523in}}%
\pgfpathlineto{\pgfqpoint{14.207623in}{1.329253in}}%
\pgfpathlineto{\pgfqpoint{14.212374in}{1.284647in}}%
\pgfpathlineto{\pgfqpoint{14.217125in}{1.314825in}}%
\pgfpathlineto{\pgfqpoint{14.221875in}{1.296455in}}%
\pgfpathlineto{\pgfqpoint{14.226626in}{1.311886in}}%
\pgfpathlineto{\pgfqpoint{14.231376in}{1.290532in}}%
\pgfpathlineto{\pgfqpoint{14.236127in}{1.289328in}}%
\pgfpathlineto{\pgfqpoint{14.240877in}{1.326250in}}%
\pgfpathlineto{\pgfqpoint{14.245628in}{1.315571in}}%
\pgfpathlineto{\pgfqpoint{14.250379in}{1.272900in}}%
\pgfpathlineto{\pgfqpoint{14.255129in}{1.306733in}}%
\pgfpathlineto{\pgfqpoint{14.259880in}{1.316456in}}%
\pgfpathlineto{\pgfqpoint{14.264630in}{1.306627in}}%
\pgfpathlineto{\pgfqpoint{14.269381in}{1.305022in}}%
\pgfpathlineto{\pgfqpoint{14.274131in}{1.274185in}}%
\pgfpathlineto{\pgfqpoint{14.278882in}{1.327935in}}%
\pgfpathlineto{\pgfqpoint{14.283633in}{1.313150in}}%
\pgfpathlineto{\pgfqpoint{14.288383in}{1.279057in}}%
\pgfpathlineto{\pgfqpoint{14.293134in}{1.309385in}}%
\pgfpathlineto{\pgfqpoint{14.297884in}{1.353261in}}%
\pgfpathlineto{\pgfqpoint{14.302635in}{1.307344in}}%
\pgfpathlineto{\pgfqpoint{14.307385in}{1.283556in}}%
\pgfpathlineto{\pgfqpoint{14.312136in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{1.344618in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{1.436908in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{1.436908in}}%
\pgfpathlineto{\pgfqpoint{14.312136in}{1.411297in}}%
\pgfpathlineto{\pgfqpoint{14.307385in}{1.374592in}}%
\pgfpathlineto{\pgfqpoint{14.302635in}{1.410210in}}%
\pgfpathlineto{\pgfqpoint{14.297884in}{1.425360in}}%
\pgfpathlineto{\pgfqpoint{14.293134in}{1.414831in}}%
\pgfpathlineto{\pgfqpoint{14.288383in}{1.393646in}}%
\pgfpathlineto{\pgfqpoint{14.283633in}{1.406119in}}%
\pgfpathlineto{\pgfqpoint{14.278882in}{1.438267in}}%
\pgfpathlineto{\pgfqpoint{14.274131in}{1.410184in}}%
\pgfpathlineto{\pgfqpoint{14.269381in}{1.383161in}}%
\pgfpathlineto{\pgfqpoint{14.264630in}{1.435476in}}%
\pgfpathlineto{\pgfqpoint{14.259880in}{1.429443in}}%
\pgfpathlineto{\pgfqpoint{14.255129in}{1.401154in}}%
\pgfpathlineto{\pgfqpoint{14.250379in}{1.399043in}}%
\pgfpathlineto{\pgfqpoint{14.245628in}{1.416665in}}%
\pgfpathlineto{\pgfqpoint{14.240877in}{1.399725in}}%
\pgfpathlineto{\pgfqpoint{14.236127in}{1.402119in}}%
\pgfpathlineto{\pgfqpoint{14.231376in}{1.418266in}}%
\pgfpathlineto{\pgfqpoint{14.226626in}{1.436030in}}%
\pgfpathlineto{\pgfqpoint{14.221875in}{1.403379in}}%
\pgfpathlineto{\pgfqpoint{14.217125in}{1.408905in}}%
\pgfpathlineto{\pgfqpoint{14.212374in}{1.393879in}}%
\pgfpathlineto{\pgfqpoint{14.207623in}{1.429874in}}%
\pgfpathlineto{\pgfqpoint{14.202873in}{1.399254in}}%
\pgfpathlineto{\pgfqpoint{14.198122in}{1.398494in}}%
\pgfpathlineto{\pgfqpoint{14.193372in}{1.402622in}}%
\pgfpathlineto{\pgfqpoint{14.188621in}{1.446387in}}%
\pgfpathlineto{\pgfqpoint{14.183871in}{1.402542in}}%
\pgfpathlineto{\pgfqpoint{14.179120in}{1.396604in}}%
\pgfpathlineto{\pgfqpoint{14.174369in}{1.412481in}}%
\pgfpathlineto{\pgfqpoint{14.169619in}{1.440641in}}%
\pgfpathlineto{\pgfqpoint{14.164868in}{1.382275in}}%
\pgfpathlineto{\pgfqpoint{14.160118in}{1.387181in}}%
\pgfpathlineto{\pgfqpoint{14.155367in}{1.422345in}}%
\pgfpathlineto{\pgfqpoint{14.150617in}{1.434666in}}%
\pgfpathlineto{\pgfqpoint{14.145866in}{1.380450in}}%
\pgfpathlineto{\pgfqpoint{14.141115in}{1.404812in}}%
\pgfpathlineto{\pgfqpoint{14.136365in}{1.434314in}}%
\pgfpathlineto{\pgfqpoint{14.131614in}{1.435675in}}%
\pgfpathlineto{\pgfqpoint{14.126864in}{1.383603in}}%
\pgfpathlineto{\pgfqpoint{14.122113in}{1.401476in}}%
\pgfpathlineto{\pgfqpoint{14.117363in}{1.440284in}}%
\pgfpathlineto{\pgfqpoint{14.112612in}{1.417667in}}%
\pgfpathlineto{\pgfqpoint{14.107861in}{1.392906in}}%
\pgfpathlineto{\pgfqpoint{14.103111in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{14.098360in}{1.430096in}}%
\pgfpathlineto{\pgfqpoint{14.093610in}{1.438422in}}%
\pgfpathlineto{\pgfqpoint{14.088859in}{1.400087in}}%
\pgfpathlineto{\pgfqpoint{14.084109in}{1.382602in}}%
\pgfpathlineto{\pgfqpoint{14.079358in}{1.458542in}}%
\pgfpathlineto{\pgfqpoint{14.074607in}{1.432758in}}%
\pgfpathlineto{\pgfqpoint{14.069857in}{1.419637in}}%
\pgfpathlineto{\pgfqpoint{14.065106in}{1.400998in}}%
\pgfpathlineto{\pgfqpoint{14.060356in}{1.447594in}}%
\pgfpathlineto{\pgfqpoint{14.055605in}{1.419062in}}%
\pgfpathlineto{\pgfqpoint{14.050855in}{1.413725in}}%
\pgfpathlineto{\pgfqpoint{14.046104in}{1.385914in}}%
\pgfpathlineto{\pgfqpoint{14.041353in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{14.036603in}{1.432837in}}%
\pgfpathlineto{\pgfqpoint{14.031852in}{1.420645in}}%
\pgfpathlineto{\pgfqpoint{14.027102in}{1.377558in}}%
\pgfpathlineto{\pgfqpoint{14.022351in}{1.435453in}}%
\pgfpathlineto{\pgfqpoint{14.017601in}{1.423522in}}%
\pgfpathlineto{\pgfqpoint{14.012850in}{1.397267in}}%
\pgfpathlineto{\pgfqpoint{14.008099in}{1.418455in}}%
\pgfpathlineto{\pgfqpoint{14.003349in}{1.408416in}}%
\pgfpathlineto{\pgfqpoint{13.998598in}{1.399758in}}%
\pgfpathlineto{\pgfqpoint{13.993848in}{1.391103in}}%
\pgfpathlineto{\pgfqpoint{13.989097in}{1.426679in}}%
\pgfpathlineto{\pgfqpoint{13.984347in}{1.429727in}}%
\pgfpathlineto{\pgfqpoint{13.979596in}{1.407571in}}%
\pgfpathlineto{\pgfqpoint{13.974845in}{1.413272in}}%
\pgfpathlineto{\pgfqpoint{13.970095in}{1.439754in}}%
\pgfpathlineto{\pgfqpoint{13.965344in}{1.441573in}}%
\pgfpathlineto{\pgfqpoint{13.960594in}{1.393568in}}%
\pgfpathlineto{\pgfqpoint{13.955843in}{1.399005in}}%
\pgfpathlineto{\pgfqpoint{13.951093in}{1.432669in}}%
\pgfpathlineto{\pgfqpoint{13.946342in}{1.421590in}}%
\pgfpathlineto{\pgfqpoint{13.941591in}{1.391457in}}%
\pgfpathlineto{\pgfqpoint{13.936841in}{1.395428in}}%
\pgfpathlineto{\pgfqpoint{13.932090in}{1.451276in}}%
\pgfpathlineto{\pgfqpoint{13.927340in}{1.422296in}}%
\pgfpathlineto{\pgfqpoint{13.922589in}{1.403177in}}%
\pgfpathlineto{\pgfqpoint{13.917839in}{1.412287in}}%
\pgfpathlineto{\pgfqpoint{13.913088in}{1.425490in}}%
\pgfpathlineto{\pgfqpoint{13.908337in}{1.406980in}}%
\pgfpathlineto{\pgfqpoint{13.903587in}{1.397507in}}%
\pgfpathlineto{\pgfqpoint{13.898836in}{1.418878in}}%
\pgfpathlineto{\pgfqpoint{13.894086in}{1.428873in}}%
\pgfpathlineto{\pgfqpoint{13.889335in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{13.884585in}{1.399091in}}%
\pgfpathlineto{\pgfqpoint{13.879834in}{1.419587in}}%
\pgfpathlineto{\pgfqpoint{13.875083in}{1.441686in}}%
\pgfpathlineto{\pgfqpoint{13.870333in}{1.405719in}}%
\pgfpathlineto{\pgfqpoint{13.865582in}{1.406146in}}%
\pgfpathlineto{\pgfqpoint{13.860832in}{1.429148in}}%
\pgfpathlineto{\pgfqpoint{13.856081in}{1.429191in}}%
\pgfpathlineto{\pgfqpoint{13.851331in}{1.402761in}}%
\pgfpathlineto{\pgfqpoint{13.846580in}{1.390727in}}%
\pgfpathlineto{\pgfqpoint{13.841829in}{1.420087in}}%
\pgfpathlineto{\pgfqpoint{13.837079in}{1.431539in}}%
\pgfpathlineto{\pgfqpoint{13.832328in}{1.410700in}}%
\pgfpathlineto{\pgfqpoint{13.827578in}{1.370124in}}%
\pgfpathlineto{\pgfqpoint{13.822827in}{1.403225in}}%
\pgfpathlineto{\pgfqpoint{13.818077in}{1.420847in}}%
\pgfpathlineto{\pgfqpoint{13.813326in}{1.392599in}}%
\pgfpathlineto{\pgfqpoint{13.808575in}{1.409144in}}%
\pgfpathlineto{\pgfqpoint{13.803825in}{1.423751in}}%
\pgfpathlineto{\pgfqpoint{13.799074in}{1.429296in}}%
\pgfpathlineto{\pgfqpoint{13.794324in}{1.377498in}}%
\pgfpathlineto{\pgfqpoint{13.789573in}{1.403501in}}%
\pgfpathlineto{\pgfqpoint{13.784823in}{1.439659in}}%
\pgfpathlineto{\pgfqpoint{13.780072in}{1.407524in}}%
\pgfpathlineto{\pgfqpoint{13.775321in}{1.386844in}}%
\pgfpathlineto{\pgfqpoint{13.770571in}{1.412563in}}%
\pgfpathlineto{\pgfqpoint{13.765820in}{1.442641in}}%
\pgfpathlineto{\pgfqpoint{13.761070in}{1.405767in}}%
\pgfpathlineto{\pgfqpoint{13.756319in}{1.378730in}}%
\pgfpathlineto{\pgfqpoint{13.751569in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{13.746818in}{1.452582in}}%
\pgfpathlineto{\pgfqpoint{13.742067in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{13.737317in}{1.377945in}}%
\pgfpathlineto{\pgfqpoint{13.732566in}{1.416936in}}%
\pgfpathlineto{\pgfqpoint{13.727816in}{1.443775in}}%
\pgfpathlineto{\pgfqpoint{13.723065in}{1.415099in}}%
\pgfpathlineto{\pgfqpoint{13.718315in}{1.355948in}}%
\pgfpathlineto{\pgfqpoint{13.713564in}{1.406587in}}%
\pgfpathlineto{\pgfqpoint{13.708813in}{1.443159in}}%
\pgfpathlineto{\pgfqpoint{13.704063in}{1.407467in}}%
\pgfpathlineto{\pgfqpoint{13.699312in}{1.409450in}}%
\pgfpathlineto{\pgfqpoint{13.694562in}{1.413262in}}%
\pgfpathlineto{\pgfqpoint{13.689811in}{1.444619in}}%
\pgfpathlineto{\pgfqpoint{13.685061in}{1.406408in}}%
\pgfpathlineto{\pgfqpoint{13.680310in}{1.384767in}}%
\pgfpathlineto{\pgfqpoint{13.675559in}{1.423112in}}%
\pgfpathlineto{\pgfqpoint{13.670809in}{1.428958in}}%
\pgfpathlineto{\pgfqpoint{13.666058in}{1.399335in}}%
\pgfpathlineto{\pgfqpoint{13.661308in}{1.369222in}}%
\pgfpathlineto{\pgfqpoint{13.656557in}{1.425770in}}%
\pgfpathlineto{\pgfqpoint{13.651807in}{1.424227in}}%
\pgfpathlineto{\pgfqpoint{13.647056in}{1.396955in}}%
\pgfpathlineto{\pgfqpoint{13.642305in}{1.394986in}}%
\pgfpathlineto{\pgfqpoint{13.637555in}{1.425905in}}%
\pgfpathlineto{\pgfqpoint{13.632804in}{1.415074in}}%
\pgfpathlineto{\pgfqpoint{13.628054in}{1.366476in}}%
\pgfpathlineto{\pgfqpoint{13.623303in}{1.388492in}}%
\pgfpathlineto{\pgfqpoint{13.618553in}{1.428854in}}%
\pgfpathlineto{\pgfqpoint{13.613802in}{1.424032in}}%
\pgfpathlineto{\pgfqpoint{13.609051in}{1.366764in}}%
\pgfpathlineto{\pgfqpoint{13.604301in}{1.404573in}}%
\pgfpathlineto{\pgfqpoint{13.599550in}{1.429471in}}%
\pgfpathlineto{\pgfqpoint{13.594800in}{1.409263in}}%
\pgfpathlineto{\pgfqpoint{13.590049in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{13.585299in}{1.394151in}}%
\pgfpathlineto{\pgfqpoint{13.580548in}{1.428625in}}%
\pgfpathlineto{\pgfqpoint{13.575797in}{1.410705in}}%
\pgfpathlineto{\pgfqpoint{13.571047in}{1.402173in}}%
\pgfpathlineto{\pgfqpoint{13.566296in}{1.379961in}}%
\pgfpathlineto{\pgfqpoint{13.561546in}{1.447948in}}%
\pgfpathlineto{\pgfqpoint{13.556795in}{1.405798in}}%
\pgfpathlineto{\pgfqpoint{13.552045in}{1.401079in}}%
\pgfpathlineto{\pgfqpoint{13.547294in}{1.413618in}}%
\pgfpathlineto{\pgfqpoint{13.542543in}{1.436669in}}%
\pgfpathlineto{\pgfqpoint{13.537793in}{1.421482in}}%
\pgfpathlineto{\pgfqpoint{13.533042in}{1.377134in}}%
\pgfpathlineto{\pgfqpoint{13.528292in}{1.405535in}}%
\pgfpathlineto{\pgfqpoint{13.523541in}{1.439337in}}%
\pgfpathlineto{\pgfqpoint{13.518791in}{1.407738in}}%
\pgfpathlineto{\pgfqpoint{13.514040in}{1.395984in}}%
\pgfpathlineto{\pgfqpoint{13.509289in}{1.427140in}}%
\pgfpathlineto{\pgfqpoint{13.504539in}{1.420443in}}%
\pgfpathlineto{\pgfqpoint{13.499788in}{1.396873in}}%
\pgfpathlineto{\pgfqpoint{13.495038in}{1.376955in}}%
\pgfpathlineto{\pgfqpoint{13.490287in}{1.428297in}}%
\pgfpathlineto{\pgfqpoint{13.485537in}{1.432107in}}%
\pgfpathlineto{\pgfqpoint{13.480786in}{1.399887in}}%
\pgfpathlineto{\pgfqpoint{13.476035in}{1.382117in}}%
\pgfpathlineto{\pgfqpoint{13.471285in}{1.434995in}}%
\pgfpathlineto{\pgfqpoint{13.466534in}{1.409946in}}%
\pgfpathlineto{\pgfqpoint{13.461784in}{1.393034in}}%
\pgfpathlineto{\pgfqpoint{13.457033in}{1.412655in}}%
\pgfpathlineto{\pgfqpoint{13.452283in}{1.424566in}}%
\pgfpathlineto{\pgfqpoint{13.447532in}{1.420255in}}%
\pgfpathlineto{\pgfqpoint{13.442781in}{1.406907in}}%
\pgfpathlineto{\pgfqpoint{13.438031in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{13.433280in}{1.410081in}}%
\pgfpathlineto{\pgfqpoint{13.428530in}{1.409512in}}%
\pgfpathlineto{\pgfqpoint{13.423779in}{1.382724in}}%
\pgfpathlineto{\pgfqpoint{13.419029in}{1.412502in}}%
\pgfpathlineto{\pgfqpoint{13.414278in}{1.452175in}}%
\pgfpathlineto{\pgfqpoint{13.409527in}{1.404785in}}%
\pgfpathlineto{\pgfqpoint{13.404777in}{1.384796in}}%
\pgfpathlineto{\pgfqpoint{13.400026in}{1.415129in}}%
\pgfpathlineto{\pgfqpoint{13.395276in}{1.437458in}}%
\pgfpathlineto{\pgfqpoint{13.390525in}{1.403011in}}%
\pgfpathlineto{\pgfqpoint{13.385775in}{1.363722in}}%
\pgfpathlineto{\pgfqpoint{13.381024in}{1.420995in}}%
\pgfpathlineto{\pgfqpoint{13.376273in}{1.426309in}}%
\pgfpathlineto{\pgfqpoint{13.371523in}{1.391973in}}%
\pgfpathlineto{\pgfqpoint{13.366772in}{1.377468in}}%
\pgfpathlineto{\pgfqpoint{13.362022in}{1.418694in}}%
\pgfpathlineto{\pgfqpoint{13.357271in}{1.443628in}}%
\pgfpathlineto{\pgfqpoint{13.352521in}{1.392157in}}%
\pgfpathlineto{\pgfqpoint{13.347770in}{1.392855in}}%
\pgfpathlineto{\pgfqpoint{13.343019in}{1.444530in}}%
\pgfpathlineto{\pgfqpoint{13.338269in}{1.435993in}}%
\pgfpathlineto{\pgfqpoint{13.333518in}{1.401009in}}%
\pgfpathlineto{\pgfqpoint{13.328768in}{1.400880in}}%
\pgfpathlineto{\pgfqpoint{13.324017in}{1.432271in}}%
\pgfpathlineto{\pgfqpoint{13.319267in}{1.423439in}}%
\pgfpathlineto{\pgfqpoint{13.314516in}{1.384727in}}%
\pgfpathlineto{\pgfqpoint{13.309765in}{1.405783in}}%
\pgfpathlineto{\pgfqpoint{13.305015in}{1.418778in}}%
\pgfpathlineto{\pgfqpoint{13.300264in}{1.417827in}}%
\pgfpathlineto{\pgfqpoint{13.295514in}{1.401412in}}%
\pgfpathlineto{\pgfqpoint{13.290763in}{1.407446in}}%
\pgfpathlineto{\pgfqpoint{13.286013in}{1.442471in}}%
\pgfpathlineto{\pgfqpoint{13.281262in}{1.400276in}}%
\pgfpathlineto{\pgfqpoint{13.276511in}{1.407341in}}%
\pgfpathlineto{\pgfqpoint{13.271761in}{1.390349in}}%
\pgfpathlineto{\pgfqpoint{13.267010in}{1.422360in}}%
\pgfpathlineto{\pgfqpoint{13.262260in}{1.411523in}}%
\pgfpathlineto{\pgfqpoint{13.257509in}{1.396709in}}%
\pgfpathlineto{\pgfqpoint{13.252759in}{1.396720in}}%
\pgfpathlineto{\pgfqpoint{13.248008in}{1.447020in}}%
\pgfpathlineto{\pgfqpoint{13.243257in}{1.401476in}}%
\pgfpathlineto{\pgfqpoint{13.238507in}{1.390912in}}%
\pgfpathlineto{\pgfqpoint{13.233756in}{1.429836in}}%
\pgfpathlineto{\pgfqpoint{13.229006in}{1.428463in}}%
\pgfpathlineto{\pgfqpoint{13.224255in}{1.399167in}}%
\pgfpathlineto{\pgfqpoint{13.219505in}{1.398080in}}%
\pgfpathlineto{\pgfqpoint{13.214754in}{1.414522in}}%
\pgfpathlineto{\pgfqpoint{13.210003in}{1.428854in}}%
\pgfpathlineto{\pgfqpoint{13.205253in}{1.389553in}}%
\pgfpathlineto{\pgfqpoint{13.200502in}{1.369178in}}%
\pgfpathlineto{\pgfqpoint{13.195752in}{1.421089in}}%
\pgfpathlineto{\pgfqpoint{13.191001in}{1.433854in}}%
\pgfpathlineto{\pgfqpoint{13.186251in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{13.181500in}{1.397906in}}%
\pgfpathlineto{\pgfqpoint{13.176749in}{1.409688in}}%
\pgfpathlineto{\pgfqpoint{13.171999in}{1.416941in}}%
\pgfpathlineto{\pgfqpoint{13.167248in}{1.401159in}}%
\pgfpathlineto{\pgfqpoint{13.162498in}{1.415599in}}%
\pgfpathlineto{\pgfqpoint{13.157747in}{1.393429in}}%
\pgfpathlineto{\pgfqpoint{13.152997in}{1.421413in}}%
\pgfpathlineto{\pgfqpoint{13.148246in}{1.399612in}}%
\pgfpathlineto{\pgfqpoint{13.143495in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{13.138745in}{1.420685in}}%
\pgfpathlineto{\pgfqpoint{13.133994in}{1.423716in}}%
\pgfpathlineto{\pgfqpoint{13.129244in}{1.393190in}}%
\pgfpathlineto{\pgfqpoint{13.124493in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{13.119743in}{1.433239in}}%
\pgfpathlineto{\pgfqpoint{13.114992in}{1.398227in}}%
\pgfpathlineto{\pgfqpoint{13.110241in}{1.379210in}}%
\pgfpathlineto{\pgfqpoint{13.105491in}{1.420744in}}%
\pgfpathlineto{\pgfqpoint{13.100740in}{1.427375in}}%
\pgfpathlineto{\pgfqpoint{13.095990in}{1.398489in}}%
\pgfpathlineto{\pgfqpoint{13.091239in}{1.372075in}}%
\pgfpathlineto{\pgfqpoint{13.086489in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{13.081738in}{1.413532in}}%
\pgfpathlineto{\pgfqpoint{13.076987in}{1.407937in}}%
\pgfpathlineto{\pgfqpoint{13.072237in}{1.388237in}}%
\pgfpathlineto{\pgfqpoint{13.067486in}{1.435032in}}%
\pgfpathlineto{\pgfqpoint{13.062736in}{1.441371in}}%
\pgfpathlineto{\pgfqpoint{13.057985in}{1.392107in}}%
\pgfpathlineto{\pgfqpoint{13.053235in}{1.389581in}}%
\pgfpathlineto{\pgfqpoint{13.048484in}{1.417086in}}%
\pgfpathlineto{\pgfqpoint{13.043733in}{1.431309in}}%
\pgfpathlineto{\pgfqpoint{13.038983in}{1.398249in}}%
\pgfpathlineto{\pgfqpoint{13.034232in}{1.394732in}}%
\pgfpathlineto{\pgfqpoint{13.029482in}{1.432412in}}%
\pgfpathlineto{\pgfqpoint{13.024731in}{1.423332in}}%
\pgfpathlineto{\pgfqpoint{13.019981in}{1.390203in}}%
\pgfpathlineto{\pgfqpoint{13.015230in}{1.364393in}}%
\pgfpathlineto{\pgfqpoint{13.010479in}{1.422712in}}%
\pgfpathlineto{\pgfqpoint{13.005729in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{13.000978in}{1.395747in}}%
\pgfpathlineto{\pgfqpoint{12.996228in}{1.385828in}}%
\pgfpathlineto{\pgfqpoint{12.991477in}{1.432861in}}%
\pgfpathlineto{\pgfqpoint{12.986727in}{1.407524in}}%
\pgfpathlineto{\pgfqpoint{12.981976in}{1.380050in}}%
\pgfpathlineto{\pgfqpoint{12.977225in}{1.373258in}}%
\pgfpathlineto{\pgfqpoint{12.972475in}{1.436701in}}%
\pgfpathlineto{\pgfqpoint{12.967724in}{1.410442in}}%
\pgfpathlineto{\pgfqpoint{12.962974in}{1.379157in}}%
\pgfpathlineto{\pgfqpoint{12.958223in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{12.953473in}{1.445337in}}%
\pgfpathlineto{\pgfqpoint{12.948722in}{1.420453in}}%
\pgfpathlineto{\pgfqpoint{12.943971in}{1.398624in}}%
\pgfpathlineto{\pgfqpoint{12.939221in}{1.414015in}}%
\pgfpathlineto{\pgfqpoint{12.934470in}{1.446831in}}%
\pgfpathlineto{\pgfqpoint{12.929720in}{1.403602in}}%
\pgfpathlineto{\pgfqpoint{12.924969in}{1.409138in}}%
\pgfpathlineto{\pgfqpoint{12.920219in}{1.419830in}}%
\pgfpathlineto{\pgfqpoint{12.915468in}{1.410813in}}%
\pgfpathlineto{\pgfqpoint{12.910717in}{1.402344in}}%
\pgfpathlineto{\pgfqpoint{12.905967in}{1.380227in}}%
\pgfpathlineto{\pgfqpoint{12.901216in}{1.426867in}}%
\pgfpathlineto{\pgfqpoint{12.896466in}{1.438655in}}%
\pgfpathlineto{\pgfqpoint{12.891715in}{1.381819in}}%
\pgfpathlineto{\pgfqpoint{12.886965in}{1.381268in}}%
\pgfpathlineto{\pgfqpoint{12.882214in}{1.430276in}}%
\pgfpathlineto{\pgfqpoint{12.877463in}{1.425340in}}%
\pgfpathlineto{\pgfqpoint{12.872713in}{1.420626in}}%
\pgfpathlineto{\pgfqpoint{12.867962in}{1.377504in}}%
\pgfpathlineto{\pgfqpoint{12.863212in}{1.429495in}}%
\pgfpathlineto{\pgfqpoint{12.858461in}{1.418445in}}%
\pgfpathlineto{\pgfqpoint{12.853711in}{1.413430in}}%
\pgfpathlineto{\pgfqpoint{12.848960in}{1.387667in}}%
\pgfpathlineto{\pgfqpoint{12.844209in}{1.434787in}}%
\pgfpathlineto{\pgfqpoint{12.839459in}{1.384837in}}%
\pgfpathlineto{\pgfqpoint{12.834708in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{12.829958in}{1.402515in}}%
\pgfpathlineto{\pgfqpoint{12.825207in}{1.444748in}}%
\pgfpathlineto{\pgfqpoint{12.820457in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{12.815706in}{1.384715in}}%
\pgfpathlineto{\pgfqpoint{12.810955in}{1.402617in}}%
\pgfpathlineto{\pgfqpoint{12.806205in}{1.447532in}}%
\pgfpathlineto{\pgfqpoint{12.801454in}{1.419518in}}%
\pgfpathlineto{\pgfqpoint{12.796704in}{1.401310in}}%
\pgfpathlineto{\pgfqpoint{12.791953in}{1.405793in}}%
\pgfpathlineto{\pgfqpoint{12.787203in}{1.446105in}}%
\pgfpathlineto{\pgfqpoint{12.782452in}{1.405250in}}%
\pgfpathlineto{\pgfqpoint{12.777701in}{1.401444in}}%
\pgfpathlineto{\pgfqpoint{12.772951in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{12.768200in}{1.410453in}}%
\pgfpathlineto{\pgfqpoint{12.763450in}{1.389717in}}%
\pgfpathlineto{\pgfqpoint{12.758699in}{1.417322in}}%
\pgfpathlineto{\pgfqpoint{12.753949in}{1.428039in}}%
\pgfpathlineto{\pgfqpoint{12.749198in}{1.422046in}}%
\pgfpathlineto{\pgfqpoint{12.744447in}{1.382064in}}%
\pgfpathlineto{\pgfqpoint{12.739697in}{1.371384in}}%
\pgfpathlineto{\pgfqpoint{12.734946in}{1.445920in}}%
\pgfpathlineto{\pgfqpoint{12.730196in}{1.421997in}}%
\pgfpathlineto{\pgfqpoint{12.725445in}{1.398048in}}%
\pgfpathlineto{\pgfqpoint{12.720695in}{1.386207in}}%
\pgfpathlineto{\pgfqpoint{12.715944in}{1.449269in}}%
\pgfpathlineto{\pgfqpoint{12.711193in}{1.434249in}}%
\pgfpathlineto{\pgfqpoint{12.706443in}{1.407989in}}%
\pgfpathlineto{\pgfqpoint{12.701692in}{1.418480in}}%
\pgfpathlineto{\pgfqpoint{12.696942in}{1.414659in}}%
\pgfpathlineto{\pgfqpoint{12.692191in}{1.411184in}}%
\pgfpathlineto{\pgfqpoint{12.687441in}{1.404309in}}%
\pgfpathlineto{\pgfqpoint{12.682690in}{1.390439in}}%
\pgfpathlineto{\pgfqpoint{12.677939in}{1.435014in}}%
\pgfpathlineto{\pgfqpoint{12.673189in}{1.405819in}}%
\pgfpathlineto{\pgfqpoint{12.668438in}{1.376955in}}%
\pgfpathlineto{\pgfqpoint{12.663688in}{1.392638in}}%
\pgfpathlineto{\pgfqpoint{12.658937in}{1.439523in}}%
\pgfpathlineto{\pgfqpoint{12.654187in}{1.396264in}}%
\pgfpathlineto{\pgfqpoint{12.649436in}{1.393301in}}%
\pgfpathlineto{\pgfqpoint{12.644685in}{1.397201in}}%
\pgfpathlineto{\pgfqpoint{12.639935in}{1.441263in}}%
\pgfpathlineto{\pgfqpoint{12.635184in}{1.405524in}}%
\pgfpathlineto{\pgfqpoint{12.630434in}{1.375472in}}%
\pgfpathlineto{\pgfqpoint{12.625683in}{1.425113in}}%
\pgfpathlineto{\pgfqpoint{12.620933in}{1.440681in}}%
\pgfpathlineto{\pgfqpoint{12.616182in}{1.399709in}}%
\pgfpathlineto{\pgfqpoint{12.611431in}{1.384160in}}%
\pgfpathlineto{\pgfqpoint{12.606681in}{1.421811in}}%
\pgfpathlineto{\pgfqpoint{12.601930in}{1.438002in}}%
\pgfpathlineto{\pgfqpoint{12.597180in}{1.415861in}}%
\pgfpathlineto{\pgfqpoint{12.592429in}{1.376907in}}%
\pgfpathlineto{\pgfqpoint{12.587679in}{1.442677in}}%
\pgfpathlineto{\pgfqpoint{12.582928in}{1.419568in}}%
\pgfpathlineto{\pgfqpoint{12.578177in}{1.373531in}}%
\pgfpathlineto{\pgfqpoint{12.573427in}{1.385339in}}%
\pgfpathlineto{\pgfqpoint{12.568676in}{1.452038in}}%
\pgfpathlineto{\pgfqpoint{12.563926in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{12.559175in}{1.371519in}}%
\pgfpathlineto{\pgfqpoint{12.554425in}{1.399043in}}%
\pgfpathlineto{\pgfqpoint{12.549674in}{1.432875in}}%
\pgfpathlineto{\pgfqpoint{12.544923in}{1.414192in}}%
\pgfpathlineto{\pgfqpoint{12.540173in}{1.388612in}}%
\pgfpathlineto{\pgfqpoint{12.535422in}{1.417942in}}%
\pgfpathlineto{\pgfqpoint{12.530672in}{1.410076in}}%
\pgfpathlineto{\pgfqpoint{12.525921in}{1.409398in}}%
\pgfpathlineto{\pgfqpoint{12.521171in}{1.385016in}}%
\pgfpathlineto{\pgfqpoint{12.516420in}{1.412665in}}%
\pgfpathlineto{\pgfqpoint{12.511669in}{1.456577in}}%
\pgfpathlineto{\pgfqpoint{12.506919in}{1.399947in}}%
\pgfpathlineto{\pgfqpoint{12.502168in}{1.379382in}}%
\pgfpathlineto{\pgfqpoint{12.497418in}{1.404091in}}%
\pgfpathlineto{\pgfqpoint{12.492667in}{1.442426in}}%
\pgfpathlineto{\pgfqpoint{12.487917in}{1.407263in}}%
\pgfpathlineto{\pgfqpoint{12.483166in}{1.404637in}}%
\pgfpathlineto{\pgfqpoint{12.478415in}{1.427394in}}%
\pgfpathlineto{\pgfqpoint{12.473665in}{1.424018in}}%
\pgfpathlineto{\pgfqpoint{12.468914in}{1.399968in}}%
\pgfpathlineto{\pgfqpoint{12.464164in}{1.382765in}}%
\pgfpathlineto{\pgfqpoint{12.459413in}{1.421845in}}%
\pgfpathlineto{\pgfqpoint{12.454663in}{1.426742in}}%
\pgfpathlineto{\pgfqpoint{12.449912in}{1.392129in}}%
\pgfpathlineto{\pgfqpoint{12.445161in}{1.400950in}}%
\pgfpathlineto{\pgfqpoint{12.440411in}{1.423541in}}%
\pgfpathlineto{\pgfqpoint{12.435660in}{1.426799in}}%
\pgfpathlineto{\pgfqpoint{12.430910in}{1.387821in}}%
\pgfpathlineto{\pgfqpoint{12.426159in}{1.377504in}}%
\pgfpathlineto{\pgfqpoint{12.421409in}{1.433383in}}%
\pgfpathlineto{\pgfqpoint{12.416658in}{1.418196in}}%
\pgfpathlineto{\pgfqpoint{12.411907in}{1.392073in}}%
\pgfpathlineto{\pgfqpoint{12.407157in}{1.420980in}}%
\pgfpathlineto{\pgfqpoint{12.402406in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{12.397656in}{1.397480in}}%
\pgfpathlineto{\pgfqpoint{12.392905in}{1.393006in}}%
\pgfpathlineto{\pgfqpoint{12.388155in}{1.412502in}}%
\pgfpathlineto{\pgfqpoint{12.383404in}{1.417202in}}%
\pgfpathlineto{\pgfqpoint{12.378653in}{1.408759in}}%
\pgfpathlineto{\pgfqpoint{12.373903in}{1.390101in}}%
\pgfpathlineto{\pgfqpoint{12.369152in}{1.413135in}}%
\pgfpathlineto{\pgfqpoint{12.364402in}{1.414715in}}%
\pgfpathlineto{\pgfqpoint{12.359651in}{1.403075in}}%
\pgfpathlineto{\pgfqpoint{12.354901in}{1.397223in}}%
\pgfpathlineto{\pgfqpoint{12.350150in}{1.425321in}}%
\pgfpathlineto{\pgfqpoint{12.345399in}{1.409693in}}%
\pgfpathlineto{\pgfqpoint{12.340649in}{1.413974in}}%
\pgfpathlineto{\pgfqpoint{12.335898in}{1.389281in}}%
\pgfpathlineto{\pgfqpoint{12.331148in}{1.414010in}}%
\pgfpathlineto{\pgfqpoint{12.326397in}{1.422433in}}%
\pgfpathlineto{\pgfqpoint{12.321647in}{1.418992in}}%
\pgfpathlineto{\pgfqpoint{12.316896in}{1.404547in}}%
\pgfpathlineto{\pgfqpoint{12.312145in}{1.400060in}}%
\pgfpathlineto{\pgfqpoint{12.307395in}{1.432800in}}%
\pgfpathlineto{\pgfqpoint{12.302644in}{1.394627in}}%
\pgfpathlineto{\pgfqpoint{12.297894in}{1.380085in}}%
\pgfpathlineto{\pgfqpoint{12.293143in}{1.427413in}}%
\pgfpathlineto{\pgfqpoint{12.288393in}{1.435388in}}%
\pgfpathlineto{\pgfqpoint{12.283642in}{1.409273in}}%
\pgfpathlineto{\pgfqpoint{12.278891in}{1.395411in}}%
\pgfpathlineto{\pgfqpoint{12.274141in}{1.420285in}}%
\pgfpathlineto{\pgfqpoint{12.269390in}{1.420394in}}%
\pgfpathlineto{\pgfqpoint{12.264640in}{1.403480in}}%
\pgfpathlineto{\pgfqpoint{12.259889in}{1.401235in}}%
\pgfpathlineto{\pgfqpoint{12.255139in}{1.448154in}}%
\pgfpathlineto{\pgfqpoint{12.250388in}{1.419230in}}%
\pgfpathlineto{\pgfqpoint{12.245637in}{1.397125in}}%
\pgfpathlineto{\pgfqpoint{12.240887in}{1.416585in}}%
\pgfpathlineto{\pgfqpoint{12.236136in}{1.449317in}}%
\pgfpathlineto{\pgfqpoint{12.231386in}{1.405287in}}%
\pgfpathlineto{\pgfqpoint{12.226635in}{1.363118in}}%
\pgfpathlineto{\pgfqpoint{12.221885in}{1.416741in}}%
\pgfpathlineto{\pgfqpoint{12.217134in}{1.454921in}}%
\pgfpathlineto{\pgfqpoint{12.212383in}{1.396473in}}%
\pgfpathlineto{\pgfqpoint{12.207633in}{1.393657in}}%
\pgfpathlineto{\pgfqpoint{12.202882in}{1.426814in}}%
\pgfpathlineto{\pgfqpoint{12.198132in}{1.433882in}}%
\pgfpathlineto{\pgfqpoint{12.193381in}{1.411774in}}%
\pgfpathlineto{\pgfqpoint{12.188631in}{1.370376in}}%
\pgfpathlineto{\pgfqpoint{12.183880in}{1.411713in}}%
\pgfpathlineto{\pgfqpoint{12.179129in}{1.437408in}}%
\pgfpathlineto{\pgfqpoint{12.174379in}{1.405788in}}%
\pgfpathlineto{\pgfqpoint{12.169628in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{12.164878in}{1.424576in}}%
\pgfpathlineto{\pgfqpoint{12.160127in}{1.436724in}}%
\pgfpathlineto{\pgfqpoint{12.155377in}{1.403868in}}%
\pgfpathlineto{\pgfqpoint{12.150626in}{1.392504in}}%
\pgfpathlineto{\pgfqpoint{12.145875in}{1.418550in}}%
\pgfpathlineto{\pgfqpoint{12.141125in}{1.424649in}}%
\pgfpathlineto{\pgfqpoint{12.136374in}{1.397065in}}%
\pgfpathlineto{\pgfqpoint{12.131624in}{1.412246in}}%
\pgfpathlineto{\pgfqpoint{12.126873in}{1.432248in}}%
\pgfpathlineto{\pgfqpoint{12.122123in}{1.409118in}}%
\pgfpathlineto{\pgfqpoint{12.117372in}{1.398586in}}%
\pgfpathlineto{\pgfqpoint{12.112621in}{1.421600in}}%
\pgfpathlineto{\pgfqpoint{12.107871in}{1.445553in}}%
\pgfpathlineto{\pgfqpoint{12.103120in}{1.409418in}}%
\pgfpathlineto{\pgfqpoint{12.098370in}{1.421399in}}%
\pgfpathlineto{\pgfqpoint{12.093619in}{1.402077in}}%
\pgfpathlineto{\pgfqpoint{12.088869in}{1.449299in}}%
\pgfpathlineto{\pgfqpoint{12.084118in}{1.426626in}}%
\pgfpathlineto{\pgfqpoint{12.079367in}{1.396993in}}%
\pgfpathlineto{\pgfqpoint{12.074617in}{1.396851in}}%
\pgfpathlineto{\pgfqpoint{12.069866in}{1.458300in}}%
\pgfpathlineto{\pgfqpoint{12.065116in}{1.417742in}}%
\pgfpathlineto{\pgfqpoint{12.060365in}{1.403033in}}%
\pgfpathlineto{\pgfqpoint{12.055615in}{1.421059in}}%
\pgfpathlineto{\pgfqpoint{12.050864in}{1.445818in}}%
\pgfpathlineto{\pgfqpoint{12.046113in}{1.420778in}}%
\pgfpathlineto{\pgfqpoint{12.041363in}{1.370493in}}%
\pgfpathlineto{\pgfqpoint{12.036612in}{1.394023in}}%
\pgfpathlineto{\pgfqpoint{12.031862in}{1.441263in}}%
\pgfpathlineto{\pgfqpoint{12.027111in}{1.399162in}}%
\pgfpathlineto{\pgfqpoint{12.022361in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{12.017610in}{1.440094in}}%
\pgfpathlineto{\pgfqpoint{12.012859in}{1.440577in}}%
\pgfpathlineto{\pgfqpoint{12.008109in}{1.399390in}}%
\pgfpathlineto{\pgfqpoint{12.003358in}{1.378219in}}%
\pgfpathlineto{\pgfqpoint{11.998608in}{1.416911in}}%
\pgfpathlineto{\pgfqpoint{11.993857in}{1.430904in}}%
\pgfpathlineto{\pgfqpoint{11.989107in}{1.407582in}}%
\pgfpathlineto{\pgfqpoint{11.984356in}{1.403161in}}%
\pgfpathlineto{\pgfqpoint{11.979605in}{1.421069in}}%
\pgfpathlineto{\pgfqpoint{11.974855in}{1.420364in}}%
\pgfpathlineto{\pgfqpoint{11.970104in}{1.379808in}}%
\pgfpathlineto{\pgfqpoint{11.965354in}{1.404187in}}%
\pgfpathlineto{\pgfqpoint{11.960603in}{1.433728in}}%
\pgfpathlineto{\pgfqpoint{11.955853in}{1.411518in}}%
\pgfpathlineto{\pgfqpoint{11.951102in}{1.376098in}}%
\pgfpathlineto{\pgfqpoint{11.946351in}{1.400584in}}%
\pgfpathlineto{\pgfqpoint{11.941601in}{1.444783in}}%
\pgfpathlineto{\pgfqpoint{11.936850in}{1.408171in}}%
\pgfpathlineto{\pgfqpoint{11.932100in}{1.385120in}}%
\pgfpathlineto{\pgfqpoint{11.927349in}{1.422301in}}%
\pgfpathlineto{\pgfqpoint{11.922599in}{1.450409in}}%
\pgfpathlineto{\pgfqpoint{11.917848in}{1.423712in}}%
\pgfpathlineto{\pgfqpoint{11.913097in}{1.369203in}}%
\pgfpathlineto{\pgfqpoint{11.908347in}{1.415594in}}%
\pgfpathlineto{\pgfqpoint{11.903596in}{1.454578in}}%
\pgfpathlineto{\pgfqpoint{11.898846in}{1.417827in}}%
\pgfpathlineto{\pgfqpoint{11.894095in}{1.386615in}}%
\pgfpathlineto{\pgfqpoint{11.889345in}{1.441910in}}%
\pgfpathlineto{\pgfqpoint{11.884594in}{1.414573in}}%
\pgfpathlineto{\pgfqpoint{11.879843in}{1.408889in}}%
\pgfpathlineto{\pgfqpoint{11.875093in}{1.397677in}}%
\pgfpathlineto{\pgfqpoint{11.870342in}{1.415876in}}%
\pgfpathlineto{\pgfqpoint{11.865592in}{1.400400in}}%
\pgfpathlineto{\pgfqpoint{11.860841in}{1.397475in}}%
\pgfpathlineto{\pgfqpoint{11.856091in}{1.398668in}}%
\pgfpathlineto{\pgfqpoint{11.851340in}{1.416198in}}%
\pgfpathlineto{\pgfqpoint{11.846589in}{1.426054in}}%
\pgfpathlineto{\pgfqpoint{11.841839in}{1.391581in}}%
\pgfpathlineto{\pgfqpoint{11.837088in}{1.397677in}}%
\pgfpathlineto{\pgfqpoint{11.832338in}{1.425476in}}%
\pgfpathlineto{\pgfqpoint{11.827587in}{1.420399in}}%
\pgfpathlineto{\pgfqpoint{11.822837in}{1.405898in}}%
\pgfpathlineto{\pgfqpoint{11.818086in}{1.379713in}}%
\pgfpathlineto{\pgfqpoint{11.813335in}{1.419384in}}%
\pgfpathlineto{\pgfqpoint{11.808585in}{1.426203in}}%
\pgfpathlineto{\pgfqpoint{11.803834in}{1.396467in}}%
\pgfpathlineto{\pgfqpoint{11.799084in}{1.387769in}}%
\pgfpathlineto{\pgfqpoint{11.794333in}{1.427900in}}%
\pgfpathlineto{\pgfqpoint{11.789583in}{1.407707in}}%
\pgfpathlineto{\pgfqpoint{11.784832in}{1.396500in}}%
\pgfpathlineto{\pgfqpoint{11.780081in}{1.432299in}}%
\pgfpathlineto{\pgfqpoint{11.775331in}{1.425423in}}%
\pgfpathlineto{\pgfqpoint{11.770580in}{1.415992in}}%
\pgfpathlineto{\pgfqpoint{11.765830in}{1.385546in}}%
\pgfpathlineto{\pgfqpoint{11.761079in}{1.400492in}}%
\pgfpathlineto{\pgfqpoint{11.756329in}{1.443632in}}%
\pgfpathlineto{\pgfqpoint{11.751578in}{1.411949in}}%
\pgfpathlineto{\pgfqpoint{11.746827in}{1.399606in}}%
\pgfpathlineto{\pgfqpoint{11.742077in}{1.427188in}}%
\pgfpathlineto{\pgfqpoint{11.737326in}{1.420384in}}%
\pgfpathlineto{\pgfqpoint{11.732576in}{1.404833in}}%
\pgfpathlineto{\pgfqpoint{11.727825in}{1.388037in}}%
\pgfpathlineto{\pgfqpoint{11.723075in}{1.434805in}}%
\pgfpathlineto{\pgfqpoint{11.718324in}{1.419325in}}%
\pgfpathlineto{\pgfqpoint{11.713573in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{11.708823in}{1.376949in}}%
\pgfpathlineto{\pgfqpoint{11.704072in}{1.426011in}}%
\pgfpathlineto{\pgfqpoint{11.699322in}{1.428930in}}%
\pgfpathlineto{\pgfqpoint{11.694571in}{1.409154in}}%
\pgfpathlineto{\pgfqpoint{11.689821in}{1.399043in}}%
\pgfpathlineto{\pgfqpoint{11.685070in}{1.422375in}}%
\pgfpathlineto{\pgfqpoint{11.680319in}{1.420719in}}%
\pgfpathlineto{\pgfqpoint{11.675569in}{1.380651in}}%
\pgfpathlineto{\pgfqpoint{11.670818in}{1.387758in}}%
\pgfpathlineto{\pgfqpoint{11.666068in}{1.426766in}}%
\pgfpathlineto{\pgfqpoint{11.661317in}{1.408234in}}%
\pgfpathlineto{\pgfqpoint{11.656567in}{1.374942in}}%
\pgfpathlineto{\pgfqpoint{11.651816in}{1.403757in}}%
\pgfpathlineto{\pgfqpoint{11.647065in}{1.428192in}}%
\pgfpathlineto{\pgfqpoint{11.642315in}{1.415765in}}%
\pgfpathlineto{\pgfqpoint{11.637564in}{1.371727in}}%
\pgfpathlineto{\pgfqpoint{11.632814in}{1.399936in}}%
\pgfpathlineto{\pgfqpoint{11.628063in}{1.444592in}}%
\pgfpathlineto{\pgfqpoint{11.623313in}{1.394045in}}%
\pgfpathlineto{\pgfqpoint{11.618562in}{1.391883in}}%
\pgfpathlineto{\pgfqpoint{11.613811in}{1.389128in}}%
\pgfpathlineto{\pgfqpoint{11.609061in}{1.437463in}}%
\pgfpathlineto{\pgfqpoint{11.604310in}{1.405303in}}%
\pgfpathlineto{\pgfqpoint{11.599560in}{1.372057in}}%
\pgfpathlineto{\pgfqpoint{11.594809in}{1.393401in}}%
\pgfpathlineto{\pgfqpoint{11.590059in}{1.429822in}}%
\pgfpathlineto{\pgfqpoint{11.585308in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{11.580557in}{1.374827in}}%
\pgfpathlineto{\pgfqpoint{11.575807in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{11.571056in}{1.454786in}}%
\pgfpathlineto{\pgfqpoint{11.566306in}{1.401771in}}%
\pgfpathlineto{\pgfqpoint{11.561555in}{1.396270in}}%
\pgfpathlineto{\pgfqpoint{11.556805in}{1.424028in}}%
\pgfpathlineto{\pgfqpoint{11.552054in}{1.446725in}}%
\pgfpathlineto{\pgfqpoint{11.547303in}{1.396308in}}%
\pgfpathlineto{\pgfqpoint{11.542553in}{1.371672in}}%
\pgfpathlineto{\pgfqpoint{11.537802in}{1.434318in}}%
\pgfpathlineto{\pgfqpoint{11.533052in}{1.412328in}}%
\pgfpathlineto{\pgfqpoint{11.528301in}{1.412184in}}%
\pgfpathlineto{\pgfqpoint{11.523551in}{1.402296in}}%
\pgfpathlineto{\pgfqpoint{11.518800in}{1.429182in}}%
\pgfpathlineto{\pgfqpoint{11.514049in}{1.421241in}}%
\pgfpathlineto{\pgfqpoint{11.509299in}{1.397584in}}%
\pgfpathlineto{\pgfqpoint{11.504548in}{1.416032in}}%
\pgfpathlineto{\pgfqpoint{11.499798in}{1.428192in}}%
\pgfpathlineto{\pgfqpoint{11.495047in}{1.402312in}}%
\pgfpathlineto{\pgfqpoint{11.490297in}{1.394345in}}%
\pgfpathlineto{\pgfqpoint{11.485546in}{1.413761in}}%
\pgfpathlineto{\pgfqpoint{11.480795in}{1.443141in}}%
\pgfpathlineto{\pgfqpoint{11.476045in}{1.424304in}}%
\pgfpathlineto{\pgfqpoint{11.471294in}{1.391356in}}%
\pgfpathlineto{\pgfqpoint{11.466544in}{1.392610in}}%
\pgfpathlineto{\pgfqpoint{11.461793in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{11.457043in}{1.412159in}}%
\pgfpathlineto{\pgfqpoint{11.452292in}{1.404393in}}%
\pgfpathlineto{\pgfqpoint{11.447541in}{1.422042in}}%
\pgfpathlineto{\pgfqpoint{11.442791in}{1.440844in}}%
\pgfpathlineto{\pgfqpoint{11.438040in}{1.398614in}}%
\pgfpathlineto{\pgfqpoint{11.433290in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{11.428539in}{1.404997in}}%
\pgfpathlineto{\pgfqpoint{11.423789in}{1.423142in}}%
\pgfpathlineto{\pgfqpoint{11.419038in}{1.399968in}}%
\pgfpathlineto{\pgfqpoint{11.414287in}{1.402226in}}%
\pgfpathlineto{\pgfqpoint{11.409537in}{1.413206in}}%
\pgfpathlineto{\pgfqpoint{11.404786in}{1.432697in}}%
\pgfpathlineto{\pgfqpoint{11.400036in}{1.397720in}}%
\pgfpathlineto{\pgfqpoint{11.395285in}{1.407952in}}%
\pgfpathlineto{\pgfqpoint{11.390535in}{1.436200in}}%
\pgfpathlineto{\pgfqpoint{11.385784in}{1.420576in}}%
\pgfpathlineto{\pgfqpoint{11.381033in}{1.406503in}}%
\pgfpathlineto{\pgfqpoint{11.376283in}{1.420872in}}%
\pgfpathlineto{\pgfqpoint{11.371532in}{1.422771in}}%
\pgfpathlineto{\pgfqpoint{11.366782in}{1.422810in}}%
\pgfpathlineto{\pgfqpoint{11.362031in}{1.401401in}}%
\pgfpathlineto{\pgfqpoint{11.357281in}{1.411513in}}%
\pgfpathlineto{\pgfqpoint{11.352530in}{1.445902in}}%
\pgfpathlineto{\pgfqpoint{11.347779in}{1.411415in}}%
\pgfpathlineto{\pgfqpoint{11.343029in}{1.375833in}}%
\pgfpathlineto{\pgfqpoint{11.338278in}{1.416836in}}%
\pgfpathlineto{\pgfqpoint{11.333528in}{1.447581in}}%
\pgfpathlineto{\pgfqpoint{11.328777in}{1.419037in}}%
\pgfpathlineto{\pgfqpoint{11.324027in}{1.405181in}}%
\pgfpathlineto{\pgfqpoint{11.319276in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{11.314525in}{1.431483in}}%
\pgfpathlineto{\pgfqpoint{11.309775in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{11.305024in}{1.402990in}}%
\pgfpathlineto{\pgfqpoint{11.300274in}{1.400939in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{1.450880in}}%
\pgfpathlineto{\pgfqpoint{11.290773in}{1.414512in}}%
\pgfpathlineto{\pgfqpoint{11.286022in}{1.390287in}}%
\pgfpathlineto{\pgfqpoint{11.281271in}{1.401921in}}%
\pgfpathlineto{\pgfqpoint{11.276521in}{1.431125in}}%
\pgfpathlineto{\pgfqpoint{11.271770in}{1.405956in}}%
\pgfpathlineto{\pgfqpoint{11.267020in}{1.409346in}}%
\pgfpathlineto{\pgfqpoint{11.262269in}{1.431530in}}%
\pgfpathlineto{\pgfqpoint{11.257519in}{1.435088in}}%
\pgfpathlineto{\pgfqpoint{11.252768in}{1.395317in}}%
\pgfpathlineto{\pgfqpoint{11.248017in}{1.408765in}}%
\pgfpathlineto{\pgfqpoint{11.243267in}{1.401557in}}%
\pgfpathlineto{\pgfqpoint{11.238516in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{11.233766in}{1.412803in}}%
\pgfpathlineto{\pgfqpoint{11.229015in}{1.416077in}}%
\pgfpathlineto{\pgfqpoint{11.224265in}{1.417797in}}%
\pgfpathlineto{\pgfqpoint{11.219514in}{1.414456in}}%
\pgfpathlineto{\pgfqpoint{11.214763in}{1.392822in}}%
\pgfpathlineto{\pgfqpoint{11.210013in}{1.402590in}}%
\pgfpathlineto{\pgfqpoint{11.205262in}{1.446677in}}%
\pgfpathlineto{\pgfqpoint{11.200512in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{11.195761in}{1.368130in}}%
\pgfpathlineto{\pgfqpoint{11.191011in}{1.375496in}}%
\pgfpathlineto{\pgfqpoint{11.186260in}{1.447686in}}%
\pgfpathlineto{\pgfqpoint{11.181509in}{1.424988in}}%
\pgfpathlineto{\pgfqpoint{11.176759in}{1.382823in}}%
\pgfpathlineto{\pgfqpoint{11.172008in}{1.382146in}}%
\pgfpathlineto{\pgfqpoint{11.167258in}{1.440650in}}%
\pgfpathlineto{\pgfqpoint{11.162507in}{1.409605in}}%
\pgfpathlineto{\pgfqpoint{11.157757in}{1.399032in}}%
\pgfpathlineto{\pgfqpoint{11.153006in}{1.401014in}}%
\pgfpathlineto{\pgfqpoint{11.148255in}{1.442708in}}%
\pgfpathlineto{\pgfqpoint{11.143505in}{1.399693in}}%
\pgfpathlineto{\pgfqpoint{11.138754in}{1.378908in}}%
\pgfpathlineto{\pgfqpoint{11.134004in}{1.420394in}}%
\pgfpathlineto{\pgfqpoint{11.129253in}{1.422639in}}%
\pgfpathlineto{\pgfqpoint{11.124503in}{1.390755in}}%
\pgfpathlineto{\pgfqpoint{11.119752in}{1.372936in}}%
\pgfpathlineto{\pgfqpoint{11.115001in}{1.415003in}}%
\pgfpathlineto{\pgfqpoint{11.110251in}{1.443485in}}%
\pgfpathlineto{\pgfqpoint{11.105500in}{1.401466in}}%
\pgfpathlineto{\pgfqpoint{11.100750in}{1.394262in}}%
\pgfpathlineto{\pgfqpoint{11.095999in}{1.416931in}}%
\pgfpathlineto{\pgfqpoint{11.091249in}{1.447050in}}%
\pgfpathlineto{\pgfqpoint{11.086498in}{1.380445in}}%
\pgfpathlineto{\pgfqpoint{11.081747in}{1.404690in}}%
\pgfpathlineto{\pgfqpoint{11.076997in}{1.445084in}}%
\pgfpathlineto{\pgfqpoint{11.072246in}{1.416193in}}%
\pgfpathlineto{\pgfqpoint{11.067496in}{1.389847in}}%
\pgfpathlineto{\pgfqpoint{11.062745in}{1.412793in}}%
\pgfpathlineto{\pgfqpoint{11.057995in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{11.053244in}{1.409874in}}%
\pgfpathlineto{\pgfqpoint{11.048493in}{1.397086in}}%
\pgfpathlineto{\pgfqpoint{11.043743in}{1.393023in}}%
\pgfpathlineto{\pgfqpoint{11.038992in}{1.431614in}}%
\pgfpathlineto{\pgfqpoint{11.034242in}{1.422917in}}%
\pgfpathlineto{\pgfqpoint{11.029491in}{1.397928in}}%
\pgfpathlineto{\pgfqpoint{11.024741in}{1.411091in}}%
\pgfpathlineto{\pgfqpoint{11.019990in}{1.444907in}}%
\pgfpathlineto{\pgfqpoint{11.015239in}{1.416299in}}%
\pgfpathlineto{\pgfqpoint{11.010489in}{1.391137in}}%
\pgfpathlineto{\pgfqpoint{11.005738in}{1.399747in}}%
\pgfpathlineto{\pgfqpoint{11.000988in}{1.452076in}}%
\pgfpathlineto{\pgfqpoint{10.996237in}{1.416715in}}%
\pgfpathlineto{\pgfqpoint{10.991487in}{1.386362in}}%
\pgfpathlineto{\pgfqpoint{10.986736in}{1.417602in}}%
\pgfpathlineto{\pgfqpoint{10.981985in}{1.433248in}}%
\pgfpathlineto{\pgfqpoint{10.977235in}{1.409915in}}%
\pgfpathlineto{\pgfqpoint{10.972484in}{1.397562in}}%
\pgfpathlineto{\pgfqpoint{10.967734in}{1.425423in}}%
\pgfpathlineto{\pgfqpoint{10.962983in}{1.435905in}}%
\pgfpathlineto{\pgfqpoint{10.958233in}{1.402039in}}%
\pgfpathlineto{\pgfqpoint{10.953482in}{1.393940in}}%
\pgfpathlineto{\pgfqpoint{10.948731in}{1.395400in}}%
\pgfpathlineto{\pgfqpoint{10.943981in}{1.424983in}}%
\pgfpathlineto{\pgfqpoint{10.939230in}{1.402622in}}%
\pgfpathlineto{\pgfqpoint{10.934480in}{1.400174in}}%
\pgfpathlineto{\pgfqpoint{10.929729in}{1.440144in}}%
\pgfpathlineto{\pgfqpoint{10.924979in}{1.442856in}}%
\pgfpathlineto{\pgfqpoint{10.920228in}{1.388947in}}%
\pgfpathlineto{\pgfqpoint{10.915477in}{1.399015in}}%
\pgfpathlineto{\pgfqpoint{10.910727in}{1.444464in}}%
\pgfpathlineto{\pgfqpoint{10.905976in}{1.419543in}}%
\pgfpathlineto{\pgfqpoint{10.901226in}{1.385391in}}%
\pgfpathlineto{\pgfqpoint{10.896475in}{1.430096in}}%
\pgfpathlineto{\pgfqpoint{10.891725in}{1.426367in}}%
\pgfpathlineto{\pgfqpoint{10.886974in}{1.419845in}}%
\pgfpathlineto{\pgfqpoint{10.882223in}{1.396522in}}%
\pgfpathlineto{\pgfqpoint{10.877473in}{1.422296in}}%
\pgfpathlineto{\pgfqpoint{10.872722in}{1.424552in}}%
\pgfpathlineto{\pgfqpoint{10.867972in}{1.418091in}}%
\pgfpathlineto{\pgfqpoint{10.863221in}{1.389151in}}%
\pgfpathlineto{\pgfqpoint{10.858471in}{1.427523in}}%
\pgfpathlineto{\pgfqpoint{10.853720in}{1.462253in}}%
\pgfpathlineto{\pgfqpoint{10.848969in}{1.423400in}}%
\pgfpathlineto{\pgfqpoint{10.844219in}{1.378789in}}%
\pgfpathlineto{\pgfqpoint{10.839468in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{10.834718in}{1.455877in}}%
\pgfpathlineto{\pgfqpoint{10.829967in}{1.419226in}}%
\pgfpathlineto{\pgfqpoint{10.825217in}{1.373155in}}%
\pgfpathlineto{\pgfqpoint{10.820466in}{1.434796in}}%
\pgfpathlineto{\pgfqpoint{10.815715in}{1.438991in}}%
\pgfpathlineto{\pgfqpoint{10.810965in}{1.417792in}}%
\pgfpathlineto{\pgfqpoint{10.806214in}{1.389864in}}%
\pgfpathlineto{\pgfqpoint{10.801464in}{1.437687in}}%
\pgfpathlineto{\pgfqpoint{10.796713in}{1.445089in}}%
\pgfpathlineto{\pgfqpoint{10.791963in}{1.394095in}}%
\pgfpathlineto{\pgfqpoint{10.787212in}{1.398309in}}%
\pgfpathlineto{\pgfqpoint{10.782461in}{1.426626in}}%
\pgfpathlineto{\pgfqpoint{10.777711in}{1.427442in}}%
\pgfpathlineto{\pgfqpoint{10.772960in}{1.412179in}}%
\pgfpathlineto{\pgfqpoint{10.768210in}{1.408687in}}%
\pgfpathlineto{\pgfqpoint{10.763459in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{10.758709in}{1.392224in}}%
\pgfpathlineto{\pgfqpoint{10.753958in}{1.400260in}}%
\pgfpathlineto{\pgfqpoint{10.749207in}{1.402269in}}%
\pgfpathlineto{\pgfqpoint{10.744457in}{1.450996in}}%
\pgfpathlineto{\pgfqpoint{10.739706in}{1.416710in}}%
\pgfpathlineto{\pgfqpoint{10.734956in}{1.377933in}}%
\pgfpathlineto{\pgfqpoint{10.730205in}{1.408458in}}%
\pgfpathlineto{\pgfqpoint{10.725455in}{1.451647in}}%
\pgfpathlineto{\pgfqpoint{10.720704in}{1.424173in}}%
\pgfpathlineto{\pgfqpoint{10.715953in}{1.403027in}}%
\pgfpathlineto{\pgfqpoint{10.711203in}{1.408609in}}%
\pgfpathlineto{\pgfqpoint{10.706452in}{1.442972in}}%
\pgfpathlineto{\pgfqpoint{10.701702in}{1.414324in}}%
\pgfpathlineto{\pgfqpoint{10.696951in}{1.398527in}}%
\pgfpathlineto{\pgfqpoint{10.692201in}{1.406419in}}%
\pgfpathlineto{\pgfqpoint{10.687450in}{1.456661in}}%
\pgfpathlineto{\pgfqpoint{10.682699in}{1.415715in}}%
\pgfpathlineto{\pgfqpoint{10.677949in}{1.409356in}}%
\pgfpathlineto{\pgfqpoint{10.673198in}{1.426175in}}%
\pgfpathlineto{\pgfqpoint{10.668448in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{1.397458in}}%
\pgfpathlineto{\pgfqpoint{10.658947in}{1.384969in}}%
\pgfpathlineto{\pgfqpoint{10.654196in}{1.430002in}}%
\pgfpathlineto{\pgfqpoint{10.649445in}{1.438240in}}%
\pgfpathlineto{\pgfqpoint{10.644695in}{1.401798in}}%
\pgfpathlineto{\pgfqpoint{10.639944in}{1.415992in}}%
\pgfpathlineto{\pgfqpoint{10.635194in}{1.406655in}}%
\pgfpathlineto{\pgfqpoint{10.630443in}{1.438463in}}%
\pgfpathlineto{\pgfqpoint{10.625693in}{1.415977in}}%
\pgfpathlineto{\pgfqpoint{10.620942in}{1.410746in}}%
\pgfpathlineto{\pgfqpoint{10.616191in}{1.449069in}}%
\pgfpathlineto{\pgfqpoint{10.611441in}{1.418026in}}%
\pgfpathlineto{\pgfqpoint{10.606690in}{1.397480in}}%
\pgfpathlineto{\pgfqpoint{10.601940in}{1.425775in}}%
\pgfpathlineto{\pgfqpoint{10.597189in}{1.444219in}}%
\pgfpathlineto{\pgfqpoint{10.592439in}{1.432739in}}%
\pgfpathlineto{\pgfqpoint{10.587688in}{1.417462in}}%
\pgfpathlineto{\pgfqpoint{10.582937in}{1.417832in}}%
\pgfpathlineto{\pgfqpoint{10.578187in}{1.451530in}}%
\pgfpathlineto{\pgfqpoint{10.573436in}{1.427996in}}%
\pgfpathlineto{\pgfqpoint{10.568686in}{1.404436in}}%
\pgfpathlineto{\pgfqpoint{10.563935in}{1.447274in}}%
\pgfpathlineto{\pgfqpoint{10.559185in}{1.458933in}}%
\pgfpathlineto{\pgfqpoint{10.554434in}{1.430753in}}%
\pgfpathlineto{\pgfqpoint{10.549683in}{1.413022in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{1.429177in}}%
\pgfpathlineto{\pgfqpoint{10.540182in}{1.403974in}}%
\pgfpathlineto{\pgfqpoint{10.535432in}{1.357283in}}%
\pgfpathlineto{\pgfqpoint{10.530681in}{1.341260in}}%
\pgfpathlineto{\pgfqpoint{10.525931in}{1.429926in}}%
\pgfpathlineto{\pgfqpoint{10.521180in}{0.408888in}}%
\pgfpathlineto{\pgfqpoint{10.521180in}{0.408888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.521180in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{10.521180in}{0.395312in}}%
\pgfpathlineto{\pgfqpoint{10.525931in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{10.530681in}{1.604737in}}%
\pgfpathlineto{\pgfqpoint{10.535432in}{1.693542in}}%
\pgfpathlineto{\pgfqpoint{10.540182in}{1.753638in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{1.805410in}}%
\pgfpathlineto{\pgfqpoint{10.549683in}{1.843011in}}%
\pgfpathlineto{\pgfqpoint{10.554434in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{10.559185in}{1.901044in}}%
\pgfpathlineto{\pgfqpoint{10.563935in}{1.927714in}}%
\pgfpathlineto{\pgfqpoint{10.568686in}{1.950994in}}%
\pgfpathlineto{\pgfqpoint{10.573436in}{1.969896in}}%
\pgfpathlineto{\pgfqpoint{10.578187in}{1.985599in}}%
\pgfpathlineto{\pgfqpoint{10.582937in}{1.999411in}}%
\pgfpathlineto{\pgfqpoint{10.587688in}{2.012638in}}%
\pgfpathlineto{\pgfqpoint{10.592439in}{2.025209in}}%
\pgfpathlineto{\pgfqpoint{10.597189in}{2.036730in}}%
\pgfpathlineto{\pgfqpoint{10.601940in}{2.050387in}}%
\pgfpathlineto{\pgfqpoint{10.606690in}{2.064424in}}%
\pgfpathlineto{\pgfqpoint{10.611441in}{2.076656in}}%
\pgfpathlineto{\pgfqpoint{10.616191in}{2.086798in}}%
\pgfpathlineto{\pgfqpoint{10.620942in}{2.095851in}}%
\pgfpathlineto{\pgfqpoint{10.625693in}{2.103522in}}%
\pgfpathlineto{\pgfqpoint{10.630443in}{2.110440in}}%
\pgfpathlineto{\pgfqpoint{10.635194in}{2.116330in}}%
\pgfpathlineto{\pgfqpoint{10.639944in}{2.121633in}}%
\pgfpathlineto{\pgfqpoint{10.644695in}{2.127352in}}%
\pgfpathlineto{\pgfqpoint{10.649445in}{2.132231in}}%
\pgfpathlineto{\pgfqpoint{10.654196in}{2.137579in}}%
\pgfpathlineto{\pgfqpoint{10.658947in}{2.141997in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{2.146495in}}%
\pgfpathlineto{\pgfqpoint{10.668448in}{2.150857in}}%
\pgfpathlineto{\pgfqpoint{10.673198in}{2.155456in}}%
\pgfpathlineto{\pgfqpoint{10.677949in}{2.160981in}}%
\pgfpathlineto{\pgfqpoint{10.682699in}{2.170535in}}%
\pgfpathlineto{\pgfqpoint{10.687450in}{2.178974in}}%
\pgfpathlineto{\pgfqpoint{10.692201in}{2.186179in}}%
\pgfpathlineto{\pgfqpoint{10.696951in}{2.192694in}}%
\pgfpathlineto{\pgfqpoint{10.701702in}{2.198393in}}%
\pgfpathlineto{\pgfqpoint{10.706452in}{2.203465in}}%
\pgfpathlineto{\pgfqpoint{10.711203in}{2.207469in}}%
\pgfpathlineto{\pgfqpoint{10.715953in}{2.210784in}}%
\pgfpathlineto{\pgfqpoint{10.720704in}{2.213892in}}%
\pgfpathlineto{\pgfqpoint{10.725455in}{2.216950in}}%
\pgfpathlineto{\pgfqpoint{10.730205in}{2.219399in}}%
\pgfpathlineto{\pgfqpoint{10.734956in}{2.221965in}}%
\pgfpathlineto{\pgfqpoint{10.739706in}{2.224560in}}%
\pgfpathlineto{\pgfqpoint{10.744457in}{2.227129in}}%
\pgfpathlineto{\pgfqpoint{10.749207in}{2.229393in}}%
\pgfpathlineto{\pgfqpoint{10.753958in}{2.231500in}}%
\pgfpathlineto{\pgfqpoint{10.758709in}{2.233531in}}%
\pgfpathlineto{\pgfqpoint{10.763459in}{2.235337in}}%
\pgfpathlineto{\pgfqpoint{10.768210in}{2.237169in}}%
\pgfpathlineto{\pgfqpoint{10.772960in}{2.238985in}}%
\pgfpathlineto{\pgfqpoint{10.777711in}{2.240733in}}%
\pgfpathlineto{\pgfqpoint{10.782461in}{2.242913in}}%
\pgfpathlineto{\pgfqpoint{10.787212in}{2.244687in}}%
\pgfpathlineto{\pgfqpoint{10.791963in}{2.246907in}}%
\pgfpathlineto{\pgfqpoint{10.796713in}{2.248510in}}%
\pgfpathlineto{\pgfqpoint{10.801464in}{2.250369in}}%
\pgfpathlineto{\pgfqpoint{10.806214in}{2.252343in}}%
\pgfpathlineto{\pgfqpoint{10.810965in}{2.254083in}}%
\pgfpathlineto{\pgfqpoint{10.815715in}{2.255827in}}%
\pgfpathlineto{\pgfqpoint{10.820466in}{2.257801in}}%
\pgfpathlineto{\pgfqpoint{10.825217in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{10.829967in}{2.261324in}}%
\pgfpathlineto{\pgfqpoint{10.834718in}{2.264918in}}%
\pgfpathlineto{\pgfqpoint{10.839468in}{2.270749in}}%
\pgfpathlineto{\pgfqpoint{10.844219in}{2.276369in}}%
\pgfpathlineto{\pgfqpoint{10.848969in}{2.281352in}}%
\pgfpathlineto{\pgfqpoint{10.853720in}{2.286123in}}%
\pgfpathlineto{\pgfqpoint{10.858471in}{2.290265in}}%
\pgfpathlineto{\pgfqpoint{10.863221in}{2.293713in}}%
\pgfpathlineto{\pgfqpoint{10.867972in}{2.296744in}}%
\pgfpathlineto{\pgfqpoint{10.872722in}{2.299452in}}%
\pgfpathlineto{\pgfqpoint{10.877473in}{2.301601in}}%
\pgfpathlineto{\pgfqpoint{10.882223in}{2.303464in}}%
\pgfpathlineto{\pgfqpoint{10.886974in}{2.305550in}}%
\pgfpathlineto{\pgfqpoint{10.891725in}{2.306966in}}%
\pgfpathlineto{\pgfqpoint{10.896475in}{2.308183in}}%
\pgfpathlineto{\pgfqpoint{10.901226in}{2.309591in}}%
\pgfpathlineto{\pgfqpoint{10.905976in}{2.310654in}}%
\pgfpathlineto{\pgfqpoint{10.910727in}{2.311777in}}%
\pgfpathlineto{\pgfqpoint{10.915477in}{2.312938in}}%
\pgfpathlineto{\pgfqpoint{10.920228in}{2.314068in}}%
\pgfpathlineto{\pgfqpoint{10.924979in}{2.314837in}}%
\pgfpathlineto{\pgfqpoint{10.929729in}{2.315970in}}%
\pgfpathlineto{\pgfqpoint{10.934480in}{2.317040in}}%
\pgfpathlineto{\pgfqpoint{10.939230in}{2.318048in}}%
\pgfpathlineto{\pgfqpoint{10.943981in}{2.318796in}}%
\pgfpathlineto{\pgfqpoint{10.948731in}{2.319596in}}%
\pgfpathlineto{\pgfqpoint{10.953482in}{2.320309in}}%
\pgfpathlineto{\pgfqpoint{10.958233in}{2.321039in}}%
\pgfpathlineto{\pgfqpoint{10.962983in}{2.322078in}}%
\pgfpathlineto{\pgfqpoint{10.967734in}{2.322838in}}%
\pgfpathlineto{\pgfqpoint{10.972484in}{2.323653in}}%
\pgfpathlineto{\pgfqpoint{10.977235in}{2.324353in}}%
\pgfpathlineto{\pgfqpoint{10.981985in}{2.325122in}}%
\pgfpathlineto{\pgfqpoint{10.986736in}{2.325676in}}%
\pgfpathlineto{\pgfqpoint{10.991487in}{2.326480in}}%
\pgfpathlineto{\pgfqpoint{10.996237in}{2.327194in}}%
\pgfpathlineto{\pgfqpoint{11.000988in}{2.327729in}}%
\pgfpathlineto{\pgfqpoint{11.005738in}{2.328489in}}%
\pgfpathlineto{\pgfqpoint{11.010489in}{2.329100in}}%
\pgfpathlineto{\pgfqpoint{11.015239in}{2.329932in}}%
\pgfpathlineto{\pgfqpoint{11.019990in}{2.330420in}}%
\pgfpathlineto{\pgfqpoint{11.024741in}{2.331126in}}%
\pgfpathlineto{\pgfqpoint{11.029491in}{2.331938in}}%
\pgfpathlineto{\pgfqpoint{11.034242in}{2.332676in}}%
\pgfpathlineto{\pgfqpoint{11.038992in}{2.333467in}}%
\pgfpathlineto{\pgfqpoint{11.043743in}{2.334269in}}%
\pgfpathlineto{\pgfqpoint{11.048493in}{2.335012in}}%
\pgfpathlineto{\pgfqpoint{11.053244in}{2.335812in}}%
\pgfpathlineto{\pgfqpoint{11.057995in}{2.336526in}}%
\pgfpathlineto{\pgfqpoint{11.062745in}{2.337369in}}%
\pgfpathlineto{\pgfqpoint{11.067496in}{2.338198in}}%
\pgfpathlineto{\pgfqpoint{11.072246in}{2.339357in}}%
\pgfpathlineto{\pgfqpoint{11.076997in}{2.340032in}}%
\pgfpathlineto{\pgfqpoint{11.081747in}{2.340883in}}%
\pgfpathlineto{\pgfqpoint{11.086498in}{2.341748in}}%
\pgfpathlineto{\pgfqpoint{11.091249in}{2.342484in}}%
\pgfpathlineto{\pgfqpoint{11.095999in}{2.343138in}}%
\pgfpathlineto{\pgfqpoint{11.100750in}{2.343975in}}%
\pgfpathlineto{\pgfqpoint{11.105500in}{2.345038in}}%
\pgfpathlineto{\pgfqpoint{11.110251in}{2.345749in}}%
\pgfpathlineto{\pgfqpoint{11.115001in}{2.346565in}}%
\pgfpathlineto{\pgfqpoint{11.119752in}{2.347412in}}%
\pgfpathlineto{\pgfqpoint{11.124503in}{2.348349in}}%
\pgfpathlineto{\pgfqpoint{11.129253in}{2.349154in}}%
\pgfpathlineto{\pgfqpoint{11.134004in}{2.349932in}}%
\pgfpathlineto{\pgfqpoint{11.138754in}{2.350599in}}%
\pgfpathlineto{\pgfqpoint{11.143505in}{2.351444in}}%
\pgfpathlineto{\pgfqpoint{11.148255in}{2.355339in}}%
\pgfpathlineto{\pgfqpoint{11.153006in}{2.359365in}}%
\pgfpathlineto{\pgfqpoint{11.157757in}{2.363234in}}%
\pgfpathlineto{\pgfqpoint{11.162507in}{2.366594in}}%
\pgfpathlineto{\pgfqpoint{11.167258in}{2.369989in}}%
\pgfpathlineto{\pgfqpoint{11.172008in}{2.372869in}}%
\pgfpathlineto{\pgfqpoint{11.176759in}{2.375541in}}%
\pgfpathlineto{\pgfqpoint{11.181509in}{2.378240in}}%
\pgfpathlineto{\pgfqpoint{11.186260in}{2.380427in}}%
\pgfpathlineto{\pgfqpoint{11.191011in}{2.382416in}}%
\pgfpathlineto{\pgfqpoint{11.195761in}{2.384184in}}%
\pgfpathlineto{\pgfqpoint{11.200512in}{2.385660in}}%
\pgfpathlineto{\pgfqpoint{11.205262in}{2.386991in}}%
\pgfpathlineto{\pgfqpoint{11.210013in}{2.388230in}}%
\pgfpathlineto{\pgfqpoint{11.214763in}{2.389356in}}%
\pgfpathlineto{\pgfqpoint{11.219514in}{2.390346in}}%
\pgfpathlineto{\pgfqpoint{11.224265in}{2.391349in}}%
\pgfpathlineto{\pgfqpoint{11.229015in}{2.392098in}}%
\pgfpathlineto{\pgfqpoint{11.233766in}{2.392723in}}%
\pgfpathlineto{\pgfqpoint{11.238516in}{2.393346in}}%
\pgfpathlineto{\pgfqpoint{11.243267in}{2.393888in}}%
\pgfpathlineto{\pgfqpoint{11.248017in}{2.394489in}}%
\pgfpathlineto{\pgfqpoint{11.252768in}{2.394956in}}%
\pgfpathlineto{\pgfqpoint{11.257519in}{2.395476in}}%
\pgfpathlineto{\pgfqpoint{11.262269in}{2.396001in}}%
\pgfpathlineto{\pgfqpoint{11.267020in}{2.396345in}}%
\pgfpathlineto{\pgfqpoint{11.271770in}{2.396686in}}%
\pgfpathlineto{\pgfqpoint{11.276521in}{2.397040in}}%
\pgfpathlineto{\pgfqpoint{11.281271in}{2.397310in}}%
\pgfpathlineto{\pgfqpoint{11.286022in}{2.397720in}}%
\pgfpathlineto{\pgfqpoint{11.290773in}{2.398096in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{2.398430in}}%
\pgfpathlineto{\pgfqpoint{11.300274in}{2.398838in}}%
\pgfpathlineto{\pgfqpoint{11.305024in}{2.399475in}}%
\pgfpathlineto{\pgfqpoint{11.309775in}{2.399871in}}%
\pgfpathlineto{\pgfqpoint{11.314525in}{2.400231in}}%
\pgfpathlineto{\pgfqpoint{11.319276in}{2.400617in}}%
\pgfpathlineto{\pgfqpoint{11.324027in}{2.401113in}}%
\pgfpathlineto{\pgfqpoint{11.328777in}{2.401375in}}%
\pgfpathlineto{\pgfqpoint{11.333528in}{2.401664in}}%
\pgfpathlineto{\pgfqpoint{11.338278in}{2.401995in}}%
\pgfpathlineto{\pgfqpoint{11.343029in}{2.402368in}}%
\pgfpathlineto{\pgfqpoint{11.347779in}{2.402787in}}%
\pgfpathlineto{\pgfqpoint{11.352530in}{2.403195in}}%
\pgfpathlineto{\pgfqpoint{11.357281in}{2.403572in}}%
\pgfpathlineto{\pgfqpoint{11.362031in}{2.404054in}}%
\pgfpathlineto{\pgfqpoint{11.366782in}{2.404444in}}%
\pgfpathlineto{\pgfqpoint{11.371532in}{2.404775in}}%
\pgfpathlineto{\pgfqpoint{11.376283in}{2.405148in}}%
\pgfpathlineto{\pgfqpoint{11.381033in}{2.405484in}}%
\pgfpathlineto{\pgfqpoint{11.385784in}{2.405970in}}%
\pgfpathlineto{\pgfqpoint{11.390535in}{2.406311in}}%
\pgfpathlineto{\pgfqpoint{11.395285in}{2.406430in}}%
\pgfpathlineto{\pgfqpoint{11.400036in}{2.406873in}}%
\pgfpathlineto{\pgfqpoint{11.404786in}{2.407254in}}%
\pgfpathlineto{\pgfqpoint{11.409537in}{2.407656in}}%
\pgfpathlineto{\pgfqpoint{11.414287in}{2.407955in}}%
\pgfpathlineto{\pgfqpoint{11.419038in}{2.408287in}}%
\pgfpathlineto{\pgfqpoint{11.423789in}{2.408755in}}%
\pgfpathlineto{\pgfqpoint{11.428539in}{2.409024in}}%
\pgfpathlineto{\pgfqpoint{11.433290in}{2.409442in}}%
\pgfpathlineto{\pgfqpoint{11.438040in}{2.409826in}}%
\pgfpathlineto{\pgfqpoint{11.442791in}{2.410111in}}%
\pgfpathlineto{\pgfqpoint{11.447541in}{2.410510in}}%
\pgfpathlineto{\pgfqpoint{11.452292in}{2.410656in}}%
\pgfpathlineto{\pgfqpoint{11.457043in}{2.411102in}}%
\pgfpathlineto{\pgfqpoint{11.461793in}{2.411477in}}%
\pgfpathlineto{\pgfqpoint{11.466544in}{2.411856in}}%
\pgfpathlineto{\pgfqpoint{11.471294in}{2.412203in}}%
\pgfpathlineto{\pgfqpoint{11.476045in}{2.412640in}}%
\pgfpathlineto{\pgfqpoint{11.480795in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{11.485546in}{2.413311in}}%
\pgfpathlineto{\pgfqpoint{11.490297in}{2.413564in}}%
\pgfpathlineto{\pgfqpoint{11.495047in}{2.413854in}}%
\pgfpathlineto{\pgfqpoint{11.499798in}{2.414239in}}%
\pgfpathlineto{\pgfqpoint{11.504548in}{2.414568in}}%
\pgfpathlineto{\pgfqpoint{11.509299in}{2.414920in}}%
\pgfpathlineto{\pgfqpoint{11.514049in}{2.415198in}}%
\pgfpathlineto{\pgfqpoint{11.518800in}{2.415543in}}%
\pgfpathlineto{\pgfqpoint{11.523551in}{2.415835in}}%
\pgfpathlineto{\pgfqpoint{11.528301in}{2.416184in}}%
\pgfpathlineto{\pgfqpoint{11.533052in}{2.416576in}}%
\pgfpathlineto{\pgfqpoint{11.537802in}{2.416904in}}%
\pgfpathlineto{\pgfqpoint{11.542553in}{2.417280in}}%
\pgfpathlineto{\pgfqpoint{11.547303in}{2.417716in}}%
\pgfpathlineto{\pgfqpoint{11.552054in}{2.418014in}}%
\pgfpathlineto{\pgfqpoint{11.556805in}{2.418264in}}%
\pgfpathlineto{\pgfqpoint{11.561555in}{2.418514in}}%
\pgfpathlineto{\pgfqpoint{11.566306in}{2.418952in}}%
\pgfpathlineto{\pgfqpoint{11.571056in}{2.419160in}}%
\pgfpathlineto{\pgfqpoint{11.575807in}{2.419332in}}%
\pgfpathlineto{\pgfqpoint{11.580557in}{2.419723in}}%
\pgfpathlineto{\pgfqpoint{11.585308in}{2.419990in}}%
\pgfpathlineto{\pgfqpoint{11.590059in}{2.420165in}}%
\pgfpathlineto{\pgfqpoint{11.594809in}{2.420431in}}%
\pgfpathlineto{\pgfqpoint{11.599560in}{2.420715in}}%
\pgfpathlineto{\pgfqpoint{11.604310in}{2.421124in}}%
\pgfpathlineto{\pgfqpoint{11.609061in}{2.421397in}}%
\pgfpathlineto{\pgfqpoint{11.613811in}{2.421702in}}%
\pgfpathlineto{\pgfqpoint{11.618562in}{2.422127in}}%
\pgfpathlineto{\pgfqpoint{11.623313in}{2.422569in}}%
\pgfpathlineto{\pgfqpoint{11.628063in}{2.422929in}}%
\pgfpathlineto{\pgfqpoint{11.632814in}{2.423274in}}%
\pgfpathlineto{\pgfqpoint{11.637564in}{2.423494in}}%
\pgfpathlineto{\pgfqpoint{11.642315in}{2.423756in}}%
\pgfpathlineto{\pgfqpoint{11.647065in}{2.424103in}}%
\pgfpathlineto{\pgfqpoint{11.651816in}{2.424474in}}%
\pgfpathlineto{\pgfqpoint{11.656567in}{2.424795in}}%
\pgfpathlineto{\pgfqpoint{11.661317in}{2.425026in}}%
\pgfpathlineto{\pgfqpoint{11.666068in}{2.425322in}}%
\pgfpathlineto{\pgfqpoint{11.670818in}{2.425824in}}%
\pgfpathlineto{\pgfqpoint{11.675569in}{2.426187in}}%
\pgfpathlineto{\pgfqpoint{11.680319in}{2.426525in}}%
\pgfpathlineto{\pgfqpoint{11.685070in}{2.426902in}}%
\pgfpathlineto{\pgfqpoint{11.689821in}{2.427275in}}%
\pgfpathlineto{\pgfqpoint{11.694571in}{2.427591in}}%
\pgfpathlineto{\pgfqpoint{11.699322in}{2.428006in}}%
\pgfpathlineto{\pgfqpoint{11.704072in}{2.428289in}}%
\pgfpathlineto{\pgfqpoint{11.708823in}{2.428633in}}%
\pgfpathlineto{\pgfqpoint{11.713573in}{2.429032in}}%
\pgfpathlineto{\pgfqpoint{11.718324in}{2.429324in}}%
\pgfpathlineto{\pgfqpoint{11.723075in}{2.429468in}}%
\pgfpathlineto{\pgfqpoint{11.727825in}{2.429771in}}%
\pgfpathlineto{\pgfqpoint{11.732576in}{2.430042in}}%
\pgfpathlineto{\pgfqpoint{11.737326in}{2.430492in}}%
\pgfpathlineto{\pgfqpoint{11.742077in}{2.430827in}}%
\pgfpathlineto{\pgfqpoint{11.746827in}{2.431335in}}%
\pgfpathlineto{\pgfqpoint{11.751578in}{2.431643in}}%
\pgfpathlineto{\pgfqpoint{11.756329in}{2.431885in}}%
\pgfpathlineto{\pgfqpoint{11.761079in}{2.432279in}}%
\pgfpathlineto{\pgfqpoint{11.765830in}{2.432619in}}%
\pgfpathlineto{\pgfqpoint{11.770580in}{2.435057in}}%
\pgfpathlineto{\pgfqpoint{11.775331in}{2.437880in}}%
\pgfpathlineto{\pgfqpoint{11.780081in}{2.440602in}}%
\pgfpathlineto{\pgfqpoint{11.784832in}{2.443321in}}%
\pgfpathlineto{\pgfqpoint{11.789583in}{2.445865in}}%
\pgfpathlineto{\pgfqpoint{11.794333in}{2.448373in}}%
\pgfpathlineto{\pgfqpoint{11.799084in}{2.450653in}}%
\pgfpathlineto{\pgfqpoint{11.803834in}{2.452878in}}%
\pgfpathlineto{\pgfqpoint{11.808585in}{2.454905in}}%
\pgfpathlineto{\pgfqpoint{11.813335in}{2.456683in}}%
\pgfpathlineto{\pgfqpoint{11.818086in}{2.458537in}}%
\pgfpathlineto{\pgfqpoint{11.822837in}{2.460109in}}%
\pgfpathlineto{\pgfqpoint{11.827587in}{2.461566in}}%
\pgfpathlineto{\pgfqpoint{11.832338in}{2.462842in}}%
\pgfpathlineto{\pgfqpoint{11.837088in}{2.464114in}}%
\pgfpathlineto{\pgfqpoint{11.841839in}{2.465179in}}%
\pgfpathlineto{\pgfqpoint{11.846589in}{2.466240in}}%
\pgfpathlineto{\pgfqpoint{11.851340in}{2.467009in}}%
\pgfpathlineto{\pgfqpoint{11.856091in}{2.467765in}}%
\pgfpathlineto{\pgfqpoint{11.860841in}{2.468405in}}%
\pgfpathlineto{\pgfqpoint{11.865592in}{2.468930in}}%
\pgfpathlineto{\pgfqpoint{11.870342in}{2.469503in}}%
\pgfpathlineto{\pgfqpoint{11.875093in}{2.470003in}}%
\pgfpathlineto{\pgfqpoint{11.879843in}{2.470504in}}%
\pgfpathlineto{\pgfqpoint{11.884594in}{2.470907in}}%
\pgfpathlineto{\pgfqpoint{11.889345in}{2.471243in}}%
\pgfpathlineto{\pgfqpoint{11.894095in}{2.471525in}}%
\pgfpathlineto{\pgfqpoint{11.898846in}{2.471800in}}%
\pgfpathlineto{\pgfqpoint{11.903596in}{2.472097in}}%
\pgfpathlineto{\pgfqpoint{11.908347in}{2.472415in}}%
\pgfpathlineto{\pgfqpoint{11.913097in}{2.472698in}}%
\pgfpathlineto{\pgfqpoint{11.917848in}{2.472990in}}%
\pgfpathlineto{\pgfqpoint{11.922599in}{2.473104in}}%
\pgfpathlineto{\pgfqpoint{11.927349in}{2.473280in}}%
\pgfpathlineto{\pgfqpoint{11.932100in}{2.473455in}}%
\pgfpathlineto{\pgfqpoint{11.936850in}{2.473645in}}%
\pgfpathlineto{\pgfqpoint{11.941601in}{2.473771in}}%
\pgfpathlineto{\pgfqpoint{11.946351in}{2.474041in}}%
\pgfpathlineto{\pgfqpoint{11.951102in}{2.474179in}}%
\pgfpathlineto{\pgfqpoint{11.955853in}{2.474385in}}%
\pgfpathlineto{\pgfqpoint{11.960603in}{2.474604in}}%
\pgfpathlineto{\pgfqpoint{11.965354in}{2.474749in}}%
\pgfpathlineto{\pgfqpoint{11.970104in}{2.474833in}}%
\pgfpathlineto{\pgfqpoint{11.974855in}{2.475079in}}%
\pgfpathlineto{\pgfqpoint{11.979605in}{2.475149in}}%
\pgfpathlineto{\pgfqpoint{11.984356in}{2.475371in}}%
\pgfpathlineto{\pgfqpoint{11.989107in}{2.475546in}}%
\pgfpathlineto{\pgfqpoint{11.993857in}{2.475696in}}%
\pgfpathlineto{\pgfqpoint{11.998608in}{2.475885in}}%
\pgfpathlineto{\pgfqpoint{12.003358in}{2.476066in}}%
\pgfpathlineto{\pgfqpoint{12.008109in}{2.476106in}}%
\pgfpathlineto{\pgfqpoint{12.012859in}{2.476272in}}%
\pgfpathlineto{\pgfqpoint{12.017610in}{2.476449in}}%
\pgfpathlineto{\pgfqpoint{12.022361in}{2.476532in}}%
\pgfpathlineto{\pgfqpoint{12.027111in}{2.476622in}}%
\pgfpathlineto{\pgfqpoint{12.031862in}{2.476722in}}%
\pgfpathlineto{\pgfqpoint{12.036612in}{2.476802in}}%
\pgfpathlineto{\pgfqpoint{12.041363in}{2.477056in}}%
\pgfpathlineto{\pgfqpoint{12.046113in}{2.477252in}}%
\pgfpathlineto{\pgfqpoint{12.050864in}{2.477247in}}%
\pgfpathlineto{\pgfqpoint{12.055615in}{2.477271in}}%
\pgfpathlineto{\pgfqpoint{12.060365in}{2.477431in}}%
\pgfpathlineto{\pgfqpoint{12.065116in}{2.477471in}}%
\pgfpathlineto{\pgfqpoint{12.069866in}{2.477544in}}%
\pgfpathlineto{\pgfqpoint{12.074617in}{2.477604in}}%
\pgfpathlineto{\pgfqpoint{12.079367in}{2.477707in}}%
\pgfpathlineto{\pgfqpoint{12.084118in}{2.477844in}}%
\pgfpathlineto{\pgfqpoint{12.088869in}{2.477896in}}%
\pgfpathlineto{\pgfqpoint{12.093619in}{2.478034in}}%
\pgfpathlineto{\pgfqpoint{12.098370in}{2.478162in}}%
\pgfpathlineto{\pgfqpoint{12.103120in}{2.478314in}}%
\pgfpathlineto{\pgfqpoint{12.107871in}{2.478457in}}%
\pgfpathlineto{\pgfqpoint{12.112621in}{2.478586in}}%
\pgfpathlineto{\pgfqpoint{12.117372in}{2.478648in}}%
\pgfpathlineto{\pgfqpoint{12.122123in}{2.478744in}}%
\pgfpathlineto{\pgfqpoint{12.126873in}{2.478932in}}%
\pgfpathlineto{\pgfqpoint{12.131624in}{2.479085in}}%
\pgfpathlineto{\pgfqpoint{12.136374in}{2.479134in}}%
\pgfpathlineto{\pgfqpoint{12.141125in}{2.479185in}}%
\pgfpathlineto{\pgfqpoint{12.145875in}{2.479255in}}%
\pgfpathlineto{\pgfqpoint{12.150626in}{2.479374in}}%
\pgfpathlineto{\pgfqpoint{12.155377in}{2.479304in}}%
\pgfpathlineto{\pgfqpoint{12.160127in}{2.479422in}}%
\pgfpathlineto{\pgfqpoint{12.164878in}{2.479517in}}%
\pgfpathlineto{\pgfqpoint{12.169628in}{2.479654in}}%
\pgfpathlineto{\pgfqpoint{12.174379in}{2.479899in}}%
\pgfpathlineto{\pgfqpoint{12.179129in}{2.480063in}}%
\pgfpathlineto{\pgfqpoint{12.183880in}{2.480194in}}%
\pgfpathlineto{\pgfqpoint{12.188631in}{2.480344in}}%
\pgfpathlineto{\pgfqpoint{12.193381in}{2.480413in}}%
\pgfpathlineto{\pgfqpoint{12.198132in}{2.480517in}}%
\pgfpathlineto{\pgfqpoint{12.202882in}{2.480522in}}%
\pgfpathlineto{\pgfqpoint{12.207633in}{2.480617in}}%
\pgfpathlineto{\pgfqpoint{12.212383in}{2.480708in}}%
\pgfpathlineto{\pgfqpoint{12.217134in}{2.480893in}}%
\pgfpathlineto{\pgfqpoint{12.221885in}{2.480903in}}%
\pgfpathlineto{\pgfqpoint{12.226635in}{2.481108in}}%
\pgfpathlineto{\pgfqpoint{12.231386in}{2.481312in}}%
\pgfpathlineto{\pgfqpoint{12.236136in}{2.481472in}}%
\pgfpathlineto{\pgfqpoint{12.240887in}{2.481674in}}%
\pgfpathlineto{\pgfqpoint{12.245637in}{2.481695in}}%
\pgfpathlineto{\pgfqpoint{12.250388in}{2.481767in}}%
\pgfpathlineto{\pgfqpoint{12.255139in}{2.481842in}}%
\pgfpathlineto{\pgfqpoint{12.259889in}{2.482001in}}%
\pgfpathlineto{\pgfqpoint{12.264640in}{2.482067in}}%
\pgfpathlineto{\pgfqpoint{12.269390in}{2.482277in}}%
\pgfpathlineto{\pgfqpoint{12.274141in}{2.482352in}}%
\pgfpathlineto{\pgfqpoint{12.278891in}{2.482423in}}%
\pgfpathlineto{\pgfqpoint{12.283642in}{2.482470in}}%
\pgfpathlineto{\pgfqpoint{12.288393in}{2.482675in}}%
\pgfpathlineto{\pgfqpoint{12.293143in}{2.482716in}}%
\pgfpathlineto{\pgfqpoint{12.297894in}{2.482727in}}%
\pgfpathlineto{\pgfqpoint{12.302644in}{2.482837in}}%
\pgfpathlineto{\pgfqpoint{12.307395in}{2.482903in}}%
\pgfpathlineto{\pgfqpoint{12.312145in}{2.482959in}}%
\pgfpathlineto{\pgfqpoint{12.316896in}{2.483111in}}%
\pgfpathlineto{\pgfqpoint{12.321647in}{2.483289in}}%
\pgfpathlineto{\pgfqpoint{12.326397in}{2.483390in}}%
\pgfpathlineto{\pgfqpoint{12.331148in}{2.483542in}}%
\pgfpathlineto{\pgfqpoint{12.335898in}{2.483623in}}%
\pgfpathlineto{\pgfqpoint{12.340649in}{2.483756in}}%
\pgfpathlineto{\pgfqpoint{12.345399in}{2.483875in}}%
\pgfpathlineto{\pgfqpoint{12.350150in}{2.483920in}}%
\pgfpathlineto{\pgfqpoint{12.354901in}{2.484027in}}%
\pgfpathlineto{\pgfqpoint{12.359651in}{2.484253in}}%
\pgfpathlineto{\pgfqpoint{12.364402in}{2.484368in}}%
\pgfpathlineto{\pgfqpoint{12.369152in}{2.484515in}}%
\pgfpathlineto{\pgfqpoint{12.373903in}{2.484648in}}%
\pgfpathlineto{\pgfqpoint{12.378653in}{2.484868in}}%
\pgfpathlineto{\pgfqpoint{12.383404in}{2.485094in}}%
\pgfpathlineto{\pgfqpoint{12.388155in}{2.485267in}}%
\pgfpathlineto{\pgfqpoint{12.392905in}{2.485399in}}%
\pgfpathlineto{\pgfqpoint{12.397656in}{2.485501in}}%
\pgfpathlineto{\pgfqpoint{12.402406in}{2.485525in}}%
\pgfpathlineto{\pgfqpoint{12.407157in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{12.411907in}{2.485756in}}%
\pgfpathlineto{\pgfqpoint{12.416658in}{2.485857in}}%
\pgfpathlineto{\pgfqpoint{12.421409in}{2.485946in}}%
\pgfpathlineto{\pgfqpoint{12.426159in}{2.486160in}}%
\pgfpathlineto{\pgfqpoint{12.430910in}{2.486240in}}%
\pgfpathlineto{\pgfqpoint{12.435660in}{2.486381in}}%
\pgfpathlineto{\pgfqpoint{12.440411in}{2.486550in}}%
\pgfpathlineto{\pgfqpoint{12.445161in}{2.486609in}}%
\pgfpathlineto{\pgfqpoint{12.449912in}{2.486798in}}%
\pgfpathlineto{\pgfqpoint{12.454663in}{2.486915in}}%
\pgfpathlineto{\pgfqpoint{12.459413in}{2.487011in}}%
\pgfpathlineto{\pgfqpoint{12.464164in}{2.487093in}}%
\pgfpathlineto{\pgfqpoint{12.468914in}{2.487250in}}%
\pgfpathlineto{\pgfqpoint{12.473665in}{2.487357in}}%
\pgfpathlineto{\pgfqpoint{12.478415in}{2.487481in}}%
\pgfpathlineto{\pgfqpoint{12.483166in}{2.487640in}}%
\pgfpathlineto{\pgfqpoint{12.487917in}{2.487751in}}%
\pgfpathlineto{\pgfqpoint{12.492667in}{2.487929in}}%
\pgfpathlineto{\pgfqpoint{12.497418in}{2.488169in}}%
\pgfpathlineto{\pgfqpoint{12.502168in}{2.488320in}}%
\pgfpathlineto{\pgfqpoint{12.506919in}{2.488397in}}%
\pgfpathlineto{\pgfqpoint{12.511669in}{2.488534in}}%
\pgfpathlineto{\pgfqpoint{12.516420in}{2.488610in}}%
\pgfpathlineto{\pgfqpoint{12.521171in}{2.488808in}}%
\pgfpathlineto{\pgfqpoint{12.525921in}{2.488933in}}%
\pgfpathlineto{\pgfqpoint{12.530672in}{2.488941in}}%
\pgfpathlineto{\pgfqpoint{12.535422in}{2.489135in}}%
\pgfpathlineto{\pgfqpoint{12.540173in}{2.489302in}}%
\pgfpathlineto{\pgfqpoint{12.544923in}{2.489383in}}%
\pgfpathlineto{\pgfqpoint{12.549674in}{2.489589in}}%
\pgfpathlineto{\pgfqpoint{12.554425in}{2.489624in}}%
\pgfpathlineto{\pgfqpoint{12.559175in}{2.489811in}}%
\pgfpathlineto{\pgfqpoint{12.563926in}{2.489938in}}%
\pgfpathlineto{\pgfqpoint{12.568676in}{2.490040in}}%
\pgfpathlineto{\pgfqpoint{12.573427in}{2.490190in}}%
\pgfpathlineto{\pgfqpoint{12.578177in}{2.490315in}}%
\pgfpathlineto{\pgfqpoint{12.582928in}{2.490449in}}%
\pgfpathlineto{\pgfqpoint{12.587679in}{2.490650in}}%
\pgfpathlineto{\pgfqpoint{12.592429in}{2.490775in}}%
\pgfpathlineto{\pgfqpoint{12.597180in}{2.490875in}}%
\pgfpathlineto{\pgfqpoint{12.601930in}{2.490889in}}%
\pgfpathlineto{\pgfqpoint{12.606681in}{2.491003in}}%
\pgfpathlineto{\pgfqpoint{12.611431in}{2.491110in}}%
\pgfpathlineto{\pgfqpoint{12.616182in}{2.491172in}}%
\pgfpathlineto{\pgfqpoint{12.620933in}{2.491151in}}%
\pgfpathlineto{\pgfqpoint{12.625683in}{2.491327in}}%
\pgfpathlineto{\pgfqpoint{12.630434in}{2.491472in}}%
\pgfpathlineto{\pgfqpoint{12.635184in}{2.491592in}}%
\pgfpathlineto{\pgfqpoint{12.639935in}{2.491784in}}%
\pgfpathlineto{\pgfqpoint{12.644685in}{2.491933in}}%
\pgfpathlineto{\pgfqpoint{12.649436in}{2.491971in}}%
\pgfpathlineto{\pgfqpoint{12.654187in}{2.492035in}}%
\pgfpathlineto{\pgfqpoint{12.658937in}{2.492060in}}%
\pgfpathlineto{\pgfqpoint{12.663688in}{2.492164in}}%
\pgfpathlineto{\pgfqpoint{12.668438in}{2.492349in}}%
\pgfpathlineto{\pgfqpoint{12.673189in}{2.492596in}}%
\pgfpathlineto{\pgfqpoint{12.677939in}{2.492733in}}%
\pgfpathlineto{\pgfqpoint{12.682690in}{2.492826in}}%
\pgfpathlineto{\pgfqpoint{12.687441in}{2.492899in}}%
\pgfpathlineto{\pgfqpoint{12.692191in}{2.492933in}}%
\pgfpathlineto{\pgfqpoint{12.696942in}{2.493000in}}%
\pgfpathlineto{\pgfqpoint{12.701692in}{2.493088in}}%
\pgfpathlineto{\pgfqpoint{12.706443in}{2.493252in}}%
\pgfpathlineto{\pgfqpoint{12.711193in}{2.493402in}}%
\pgfpathlineto{\pgfqpoint{12.715944in}{2.493529in}}%
\pgfpathlineto{\pgfqpoint{12.720695in}{2.493587in}}%
\pgfpathlineto{\pgfqpoint{12.725445in}{2.493694in}}%
\pgfpathlineto{\pgfqpoint{12.730196in}{2.493813in}}%
\pgfpathlineto{\pgfqpoint{12.734946in}{2.494018in}}%
\pgfpathlineto{\pgfqpoint{12.739697in}{2.494075in}}%
\pgfpathlineto{\pgfqpoint{12.744447in}{2.494162in}}%
\pgfpathlineto{\pgfqpoint{12.749198in}{2.494225in}}%
\pgfpathlineto{\pgfqpoint{12.753949in}{2.494234in}}%
\pgfpathlineto{\pgfqpoint{12.758699in}{2.494469in}}%
\pgfpathlineto{\pgfqpoint{12.763450in}{2.494622in}}%
\pgfpathlineto{\pgfqpoint{12.768200in}{2.494736in}}%
\pgfpathlineto{\pgfqpoint{12.772951in}{2.494843in}}%
\pgfpathlineto{\pgfqpoint{12.777701in}{2.494921in}}%
\pgfpathlineto{\pgfqpoint{12.782452in}{2.495006in}}%
\pgfpathlineto{\pgfqpoint{12.787203in}{2.495041in}}%
\pgfpathlineto{\pgfqpoint{12.791953in}{2.495254in}}%
\pgfpathlineto{\pgfqpoint{12.796704in}{2.495259in}}%
\pgfpathlineto{\pgfqpoint{12.801454in}{2.495393in}}%
\pgfpathlineto{\pgfqpoint{12.806205in}{2.495575in}}%
\pgfpathlineto{\pgfqpoint{12.810955in}{2.495711in}}%
\pgfpathlineto{\pgfqpoint{12.815706in}{2.495867in}}%
\pgfpathlineto{\pgfqpoint{12.820457in}{2.496012in}}%
\pgfpathlineto{\pgfqpoint{12.825207in}{2.496133in}}%
\pgfpathlineto{\pgfqpoint{12.829958in}{2.496270in}}%
\pgfpathlineto{\pgfqpoint{12.834708in}{2.496487in}}%
\pgfpathlineto{\pgfqpoint{12.839459in}{2.496661in}}%
\pgfpathlineto{\pgfqpoint{12.844209in}{2.496826in}}%
\pgfpathlineto{\pgfqpoint{12.848960in}{2.496890in}}%
\pgfpathlineto{\pgfqpoint{12.853711in}{2.497124in}}%
\pgfpathlineto{\pgfqpoint{12.858461in}{2.497279in}}%
\pgfpathlineto{\pgfqpoint{12.863212in}{2.497477in}}%
\pgfpathlineto{\pgfqpoint{12.867962in}{2.497505in}}%
\pgfpathlineto{\pgfqpoint{12.872713in}{2.497550in}}%
\pgfpathlineto{\pgfqpoint{12.877463in}{2.497722in}}%
\pgfpathlineto{\pgfqpoint{12.882214in}{2.497775in}}%
\pgfpathlineto{\pgfqpoint{12.886965in}{2.498023in}}%
\pgfpathlineto{\pgfqpoint{12.891715in}{2.498136in}}%
\pgfpathlineto{\pgfqpoint{12.896466in}{2.498209in}}%
\pgfpathlineto{\pgfqpoint{12.901216in}{2.498431in}}%
\pgfpathlineto{\pgfqpoint{12.905967in}{2.498488in}}%
\pgfpathlineto{\pgfqpoint{12.910717in}{2.498711in}}%
\pgfpathlineto{\pgfqpoint{12.915468in}{2.498813in}}%
\pgfpathlineto{\pgfqpoint{12.920219in}{2.498906in}}%
\pgfpathlineto{\pgfqpoint{12.924969in}{2.499051in}}%
\pgfpathlineto{\pgfqpoint{12.929720in}{2.499224in}}%
\pgfpathlineto{\pgfqpoint{12.934470in}{2.499300in}}%
\pgfpathlineto{\pgfqpoint{12.939221in}{2.499327in}}%
\pgfpathlineto{\pgfqpoint{12.943971in}{2.499402in}}%
\pgfpathlineto{\pgfqpoint{12.948722in}{2.499561in}}%
\pgfpathlineto{\pgfqpoint{12.953473in}{2.499700in}}%
\pgfpathlineto{\pgfqpoint{12.958223in}{2.499801in}}%
\pgfpathlineto{\pgfqpoint{12.962974in}{2.499885in}}%
\pgfpathlineto{\pgfqpoint{12.967724in}{2.499996in}}%
\pgfpathlineto{\pgfqpoint{12.972475in}{2.500132in}}%
\pgfpathlineto{\pgfqpoint{12.977225in}{2.500180in}}%
\pgfpathlineto{\pgfqpoint{12.981976in}{2.500288in}}%
\pgfpathlineto{\pgfqpoint{12.986727in}{2.500466in}}%
\pgfpathlineto{\pgfqpoint{12.991477in}{2.500552in}}%
\pgfpathlineto{\pgfqpoint{12.996228in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{13.000978in}{2.500710in}}%
\pgfpathlineto{\pgfqpoint{13.005729in}{2.500870in}}%
\pgfpathlineto{\pgfqpoint{13.010479in}{2.500921in}}%
\pgfpathlineto{\pgfqpoint{13.015230in}{2.502427in}}%
\pgfpathlineto{\pgfqpoint{13.019981in}{2.504480in}}%
\pgfpathlineto{\pgfqpoint{13.024731in}{2.506533in}}%
\pgfpathlineto{\pgfqpoint{13.029482in}{2.508590in}}%
\pgfpathlineto{\pgfqpoint{13.034232in}{2.510584in}}%
\pgfpathlineto{\pgfqpoint{13.038983in}{2.512519in}}%
\pgfpathlineto{\pgfqpoint{13.043733in}{2.514381in}}%
\pgfpathlineto{\pgfqpoint{13.048484in}{2.516235in}}%
\pgfpathlineto{\pgfqpoint{13.053235in}{2.518063in}}%
\pgfpathlineto{\pgfqpoint{13.057985in}{2.519690in}}%
\pgfpathlineto{\pgfqpoint{13.062736in}{2.521202in}}%
\pgfpathlineto{\pgfqpoint{13.067486in}{2.522644in}}%
\pgfpathlineto{\pgfqpoint{13.072237in}{2.524025in}}%
\pgfpathlineto{\pgfqpoint{13.076987in}{2.525393in}}%
\pgfpathlineto{\pgfqpoint{13.081738in}{2.526671in}}%
\pgfpathlineto{\pgfqpoint{13.086489in}{2.527842in}}%
\pgfpathlineto{\pgfqpoint{13.091239in}{2.528940in}}%
\pgfpathlineto{\pgfqpoint{13.095990in}{2.529931in}}%
\pgfpathlineto{\pgfqpoint{13.100740in}{2.530886in}}%
\pgfpathlineto{\pgfqpoint{13.105491in}{2.531789in}}%
\pgfpathlineto{\pgfqpoint{13.110241in}{2.532624in}}%
\pgfpathlineto{\pgfqpoint{13.114992in}{2.533366in}}%
\pgfpathlineto{\pgfqpoint{13.119743in}{2.534037in}}%
\pgfpathlineto{\pgfqpoint{13.124493in}{2.534683in}}%
\pgfpathlineto{\pgfqpoint{13.129244in}{2.535220in}}%
\pgfpathlineto{\pgfqpoint{13.133994in}{2.535768in}}%
\pgfpathlineto{\pgfqpoint{13.138745in}{2.536259in}}%
\pgfpathlineto{\pgfqpoint{13.143495in}{2.536788in}}%
\pgfpathlineto{\pgfqpoint{13.148246in}{2.537225in}}%
\pgfpathlineto{\pgfqpoint{13.152997in}{2.537582in}}%
\pgfpathlineto{\pgfqpoint{13.157747in}{2.537817in}}%
\pgfpathlineto{\pgfqpoint{13.162498in}{2.538085in}}%
\pgfpathlineto{\pgfqpoint{13.167248in}{2.538290in}}%
\pgfpathlineto{\pgfqpoint{13.171999in}{2.538544in}}%
\pgfpathlineto{\pgfqpoint{13.176749in}{2.538678in}}%
\pgfpathlineto{\pgfqpoint{13.181500in}{2.538885in}}%
\pgfpathlineto{\pgfqpoint{13.186251in}{2.539121in}}%
\pgfpathlineto{\pgfqpoint{13.191001in}{2.539352in}}%
\pgfpathlineto{\pgfqpoint{13.195752in}{2.539547in}}%
\pgfpathlineto{\pgfqpoint{13.200502in}{2.539835in}}%
\pgfpathlineto{\pgfqpoint{13.205253in}{2.540038in}}%
\pgfpathlineto{\pgfqpoint{13.210003in}{2.540150in}}%
\pgfpathlineto{\pgfqpoint{13.214754in}{2.540348in}}%
\pgfpathlineto{\pgfqpoint{13.219505in}{2.540340in}}%
\pgfpathlineto{\pgfqpoint{13.224255in}{2.540470in}}%
\pgfpathlineto{\pgfqpoint{13.229006in}{2.540530in}}%
\pgfpathlineto{\pgfqpoint{13.233756in}{2.540612in}}%
\pgfpathlineto{\pgfqpoint{13.238507in}{2.540699in}}%
\pgfpathlineto{\pgfqpoint{13.243257in}{2.540853in}}%
\pgfpathlineto{\pgfqpoint{13.248008in}{2.540969in}}%
\pgfpathlineto{\pgfqpoint{13.252759in}{2.541107in}}%
\pgfpathlineto{\pgfqpoint{13.257509in}{2.541111in}}%
\pgfpathlineto{\pgfqpoint{13.262260in}{2.541219in}}%
\pgfpathlineto{\pgfqpoint{13.267010in}{2.541283in}}%
\pgfpathlineto{\pgfqpoint{13.271761in}{2.541278in}}%
\pgfpathlineto{\pgfqpoint{13.276511in}{2.541343in}}%
\pgfpathlineto{\pgfqpoint{13.281262in}{2.541457in}}%
\pgfpathlineto{\pgfqpoint{13.286013in}{2.541497in}}%
\pgfpathlineto{\pgfqpoint{13.290763in}{2.541504in}}%
\pgfpathlineto{\pgfqpoint{13.295514in}{2.541554in}}%
\pgfpathlineto{\pgfqpoint{13.300264in}{2.541650in}}%
\pgfpathlineto{\pgfqpoint{13.305015in}{2.541706in}}%
\pgfpathlineto{\pgfqpoint{13.309765in}{2.541714in}}%
\pgfpathlineto{\pgfqpoint{13.314516in}{2.541718in}}%
\pgfpathlineto{\pgfqpoint{13.319267in}{2.541810in}}%
\pgfpathlineto{\pgfqpoint{13.324017in}{2.541901in}}%
\pgfpathlineto{\pgfqpoint{13.328768in}{2.541899in}}%
\pgfpathlineto{\pgfqpoint{13.333518in}{2.541865in}}%
\pgfpathlineto{\pgfqpoint{13.338269in}{2.541850in}}%
\pgfpathlineto{\pgfqpoint{13.343019in}{2.541931in}}%
\pgfpathlineto{\pgfqpoint{13.347770in}{2.541907in}}%
\pgfpathlineto{\pgfqpoint{13.352521in}{2.541968in}}%
\pgfpathlineto{\pgfqpoint{13.357271in}{2.541930in}}%
\pgfpathlineto{\pgfqpoint{13.362022in}{2.542008in}}%
\pgfpathlineto{\pgfqpoint{13.366772in}{2.542076in}}%
\pgfpathlineto{\pgfqpoint{13.371523in}{2.542138in}}%
\pgfpathlineto{\pgfqpoint{13.376273in}{2.542220in}}%
\pgfpathlineto{\pgfqpoint{13.381024in}{2.542269in}}%
\pgfpathlineto{\pgfqpoint{13.385775in}{2.542221in}}%
\pgfpathlineto{\pgfqpoint{13.390525in}{2.542283in}}%
\pgfpathlineto{\pgfqpoint{13.395276in}{2.542291in}}%
\pgfpathlineto{\pgfqpoint{13.400026in}{2.542298in}}%
\pgfpathlineto{\pgfqpoint{13.404777in}{2.542372in}}%
\pgfpathlineto{\pgfqpoint{13.409527in}{2.542363in}}%
\pgfpathlineto{\pgfqpoint{13.414278in}{2.542436in}}%
\pgfpathlineto{\pgfqpoint{13.419029in}{2.542533in}}%
\pgfpathlineto{\pgfqpoint{13.423779in}{2.542460in}}%
\pgfpathlineto{\pgfqpoint{13.428530in}{2.542458in}}%
\pgfpathlineto{\pgfqpoint{13.433280in}{2.542441in}}%
\pgfpathlineto{\pgfqpoint{13.438031in}{2.542480in}}%
\pgfpathlineto{\pgfqpoint{13.442781in}{2.542565in}}%
\pgfpathlineto{\pgfqpoint{13.447532in}{2.542526in}}%
\pgfpathlineto{\pgfqpoint{13.452283in}{2.542559in}}%
\pgfpathlineto{\pgfqpoint{13.457033in}{2.542537in}}%
\pgfpathlineto{\pgfqpoint{13.461784in}{2.542554in}}%
\pgfpathlineto{\pgfqpoint{13.466534in}{2.542632in}}%
\pgfpathlineto{\pgfqpoint{13.471285in}{2.542641in}}%
\pgfpathlineto{\pgfqpoint{13.476035in}{2.542672in}}%
\pgfpathlineto{\pgfqpoint{13.480786in}{2.542670in}}%
\pgfpathlineto{\pgfqpoint{13.485537in}{2.542601in}}%
\pgfpathlineto{\pgfqpoint{13.490287in}{2.542595in}}%
\pgfpathlineto{\pgfqpoint{13.495038in}{2.542603in}}%
\pgfpathlineto{\pgfqpoint{13.499788in}{2.542682in}}%
\pgfpathlineto{\pgfqpoint{13.504539in}{2.542770in}}%
\pgfpathlineto{\pgfqpoint{13.509289in}{2.542757in}}%
\pgfpathlineto{\pgfqpoint{13.514040in}{2.542753in}}%
\pgfpathlineto{\pgfqpoint{13.518791in}{2.542735in}}%
\pgfpathlineto{\pgfqpoint{13.523541in}{2.542745in}}%
\pgfpathlineto{\pgfqpoint{13.528292in}{2.542684in}}%
\pgfpathlineto{\pgfqpoint{13.533042in}{2.542603in}}%
\pgfpathlineto{\pgfqpoint{13.537793in}{2.542664in}}%
\pgfpathlineto{\pgfqpoint{13.542543in}{2.542667in}}%
\pgfpathlineto{\pgfqpoint{13.547294in}{2.542691in}}%
\pgfpathlineto{\pgfqpoint{13.552045in}{2.542692in}}%
\pgfpathlineto{\pgfqpoint{13.556795in}{2.542692in}}%
\pgfpathlineto{\pgfqpoint{13.561546in}{2.542706in}}%
\pgfpathlineto{\pgfqpoint{13.566296in}{2.542669in}}%
\pgfpathlineto{\pgfqpoint{13.571047in}{2.542720in}}%
\pgfpathlineto{\pgfqpoint{13.575797in}{2.542737in}}%
\pgfpathlineto{\pgfqpoint{13.580548in}{2.542717in}}%
\pgfpathlineto{\pgfqpoint{13.585299in}{2.542790in}}%
\pgfpathlineto{\pgfqpoint{13.590049in}{2.542848in}}%
\pgfpathlineto{\pgfqpoint{13.594800in}{2.542853in}}%
\pgfpathlineto{\pgfqpoint{13.599550in}{2.542892in}}%
\pgfpathlineto{\pgfqpoint{13.604301in}{2.542906in}}%
\pgfpathlineto{\pgfqpoint{13.609051in}{2.542963in}}%
\pgfpathlineto{\pgfqpoint{13.613802in}{2.542860in}}%
\pgfpathlineto{\pgfqpoint{13.618553in}{2.542857in}}%
\pgfpathlineto{\pgfqpoint{13.623303in}{2.542868in}}%
\pgfpathlineto{\pgfqpoint{13.628054in}{2.542801in}}%
\pgfpathlineto{\pgfqpoint{13.632804in}{2.542855in}}%
\pgfpathlineto{\pgfqpoint{13.637555in}{2.542848in}}%
\pgfpathlineto{\pgfqpoint{13.642305in}{2.542912in}}%
\pgfpathlineto{\pgfqpoint{13.647056in}{2.542867in}}%
\pgfpathlineto{\pgfqpoint{13.651807in}{2.542839in}}%
\pgfpathlineto{\pgfqpoint{13.656557in}{2.542903in}}%
\pgfpathlineto{\pgfqpoint{13.661308in}{2.542944in}}%
\pgfpathlineto{\pgfqpoint{13.666058in}{2.543005in}}%
\pgfpathlineto{\pgfqpoint{13.670809in}{2.543034in}}%
\pgfpathlineto{\pgfqpoint{13.675559in}{2.543078in}}%
\pgfpathlineto{\pgfqpoint{13.680310in}{2.543143in}}%
\pgfpathlineto{\pgfqpoint{13.685061in}{2.543118in}}%
\pgfpathlineto{\pgfqpoint{13.689811in}{2.543139in}}%
\pgfpathlineto{\pgfqpoint{13.694562in}{2.543116in}}%
\pgfpathlineto{\pgfqpoint{13.699312in}{2.543189in}}%
\pgfpathlineto{\pgfqpoint{13.704063in}{2.543200in}}%
\pgfpathlineto{\pgfqpoint{13.708813in}{2.543209in}}%
\pgfpathlineto{\pgfqpoint{13.713564in}{2.543314in}}%
\pgfpathlineto{\pgfqpoint{13.718315in}{2.543324in}}%
\pgfpathlineto{\pgfqpoint{13.723065in}{2.543370in}}%
\pgfpathlineto{\pgfqpoint{13.727816in}{2.543384in}}%
\pgfpathlineto{\pgfqpoint{13.732566in}{2.543340in}}%
\pgfpathlineto{\pgfqpoint{13.737317in}{2.543321in}}%
\pgfpathlineto{\pgfqpoint{13.742067in}{2.543386in}}%
\pgfpathlineto{\pgfqpoint{13.746818in}{2.543340in}}%
\pgfpathlineto{\pgfqpoint{13.751569in}{2.543434in}}%
\pgfpathlineto{\pgfqpoint{13.756319in}{2.543420in}}%
\pgfpathlineto{\pgfqpoint{13.761070in}{2.543434in}}%
\pgfpathlineto{\pgfqpoint{13.765820in}{2.543487in}}%
\pgfpathlineto{\pgfqpoint{13.770571in}{2.543555in}}%
\pgfpathlineto{\pgfqpoint{13.775321in}{2.543599in}}%
\pgfpathlineto{\pgfqpoint{13.780072in}{2.543602in}}%
\pgfpathlineto{\pgfqpoint{13.784823in}{2.543577in}}%
\pgfpathlineto{\pgfqpoint{13.789573in}{2.543599in}}%
\pgfpathlineto{\pgfqpoint{13.794324in}{2.543582in}}%
\pgfpathlineto{\pgfqpoint{13.799074in}{2.543595in}}%
\pgfpathlineto{\pgfqpoint{13.803825in}{2.543647in}}%
\pgfpathlineto{\pgfqpoint{13.808575in}{2.543712in}}%
\pgfpathlineto{\pgfqpoint{13.813326in}{2.543666in}}%
\pgfpathlineto{\pgfqpoint{13.818077in}{2.543596in}}%
\pgfpathlineto{\pgfqpoint{13.822827in}{2.543597in}}%
\pgfpathlineto{\pgfqpoint{13.827578in}{2.543500in}}%
\pgfpathlineto{\pgfqpoint{13.832328in}{2.543538in}}%
\pgfpathlineto{\pgfqpoint{13.837079in}{2.543461in}}%
\pgfpathlineto{\pgfqpoint{13.841829in}{2.543460in}}%
\pgfpathlineto{\pgfqpoint{13.846580in}{2.543409in}}%
\pgfpathlineto{\pgfqpoint{13.851331in}{2.543437in}}%
\pgfpathlineto{\pgfqpoint{13.856081in}{2.543405in}}%
\pgfpathlineto{\pgfqpoint{13.860832in}{2.543480in}}%
\pgfpathlineto{\pgfqpoint{13.865582in}{2.543625in}}%
\pgfpathlineto{\pgfqpoint{13.870333in}{2.543680in}}%
\pgfpathlineto{\pgfqpoint{13.875083in}{2.543717in}}%
\pgfpathlineto{\pgfqpoint{13.879834in}{2.543737in}}%
\pgfpathlineto{\pgfqpoint{13.884585in}{2.543772in}}%
\pgfpathlineto{\pgfqpoint{13.889335in}{2.543762in}}%
\pgfpathlineto{\pgfqpoint{13.894086in}{2.543696in}}%
\pgfpathlineto{\pgfqpoint{13.898836in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{13.903587in}{2.543614in}}%
\pgfpathlineto{\pgfqpoint{13.908337in}{2.543616in}}%
\pgfpathlineto{\pgfqpoint{13.913088in}{2.543648in}}%
\pgfpathlineto{\pgfqpoint{13.917839in}{2.543598in}}%
\pgfpathlineto{\pgfqpoint{13.922589in}{2.543569in}}%
\pgfpathlineto{\pgfqpoint{13.927340in}{2.543602in}}%
\pgfpathlineto{\pgfqpoint{13.932090in}{2.543620in}}%
\pgfpathlineto{\pgfqpoint{13.936841in}{2.543600in}}%
\pgfpathlineto{\pgfqpoint{13.941591in}{2.543605in}}%
\pgfpathlineto{\pgfqpoint{13.946342in}{2.543517in}}%
\pgfpathlineto{\pgfqpoint{13.951093in}{2.543573in}}%
\pgfpathlineto{\pgfqpoint{13.955843in}{2.543536in}}%
\pgfpathlineto{\pgfqpoint{13.960594in}{2.543526in}}%
\pgfpathlineto{\pgfqpoint{13.965344in}{2.543441in}}%
\pgfpathlineto{\pgfqpoint{13.970095in}{2.543495in}}%
\pgfpathlineto{\pgfqpoint{13.974845in}{2.543461in}}%
\pgfpathlineto{\pgfqpoint{13.979596in}{2.543441in}}%
\pgfpathlineto{\pgfqpoint{13.984347in}{2.543355in}}%
\pgfpathlineto{\pgfqpoint{13.989097in}{2.543273in}}%
\pgfpathlineto{\pgfqpoint{13.993848in}{2.543293in}}%
\pgfpathlineto{\pgfqpoint{13.998598in}{2.543272in}}%
\pgfpathlineto{\pgfqpoint{14.003349in}{2.543265in}}%
\pgfpathlineto{\pgfqpoint{14.008099in}{2.543209in}}%
\pgfpathlineto{\pgfqpoint{14.012850in}{2.543164in}}%
\pgfpathlineto{\pgfqpoint{14.017601in}{2.543101in}}%
\pgfpathlineto{\pgfqpoint{14.022351in}{2.543059in}}%
\pgfpathlineto{\pgfqpoint{14.027102in}{2.543026in}}%
\pgfpathlineto{\pgfqpoint{14.031852in}{2.543083in}}%
\pgfpathlineto{\pgfqpoint{14.036603in}{2.543218in}}%
\pgfpathlineto{\pgfqpoint{14.041353in}{2.543280in}}%
\pgfpathlineto{\pgfqpoint{14.046104in}{2.543268in}}%
\pgfpathlineto{\pgfqpoint{14.050855in}{2.543284in}}%
\pgfpathlineto{\pgfqpoint{14.055605in}{2.543274in}}%
\pgfpathlineto{\pgfqpoint{14.060356in}{2.543317in}}%
\pgfpathlineto{\pgfqpoint{14.065106in}{2.543312in}}%
\pgfpathlineto{\pgfqpoint{14.069857in}{2.543264in}}%
\pgfpathlineto{\pgfqpoint{14.074607in}{2.543267in}}%
\pgfpathlineto{\pgfqpoint{14.079358in}{2.543228in}}%
\pgfpathlineto{\pgfqpoint{14.084109in}{2.543235in}}%
\pgfpathlineto{\pgfqpoint{14.088859in}{2.543147in}}%
\pgfpathlineto{\pgfqpoint{14.093610in}{2.543167in}}%
\pgfpathlineto{\pgfqpoint{14.098360in}{2.543183in}}%
\pgfpathlineto{\pgfqpoint{14.103111in}{2.543164in}}%
\pgfpathlineto{\pgfqpoint{14.107861in}{2.543194in}}%
\pgfpathlineto{\pgfqpoint{14.112612in}{2.543071in}}%
\pgfpathlineto{\pgfqpoint{14.117363in}{2.543031in}}%
\pgfpathlineto{\pgfqpoint{14.122113in}{2.543046in}}%
\pgfpathlineto{\pgfqpoint{14.126864in}{2.543011in}}%
\pgfpathlineto{\pgfqpoint{14.131614in}{2.543017in}}%
\pgfpathlineto{\pgfqpoint{14.136365in}{2.543070in}}%
\pgfpathlineto{\pgfqpoint{14.141115in}{2.543040in}}%
\pgfpathlineto{\pgfqpoint{14.145866in}{2.543038in}}%
\pgfpathlineto{\pgfqpoint{14.150617in}{2.543039in}}%
\pgfpathlineto{\pgfqpoint{14.155367in}{2.543039in}}%
\pgfpathlineto{\pgfqpoint{14.160118in}{2.542922in}}%
\pgfpathlineto{\pgfqpoint{14.164868in}{2.542896in}}%
\pgfpathlineto{\pgfqpoint{14.169619in}{2.542966in}}%
\pgfpathlineto{\pgfqpoint{14.174369in}{2.543026in}}%
\pgfpathlineto{\pgfqpoint{14.179120in}{2.543047in}}%
\pgfpathlineto{\pgfqpoint{14.183871in}{2.543017in}}%
\pgfpathlineto{\pgfqpoint{14.188621in}{2.543091in}}%
\pgfpathlineto{\pgfqpoint{14.193372in}{2.543084in}}%
\pgfpathlineto{\pgfqpoint{14.198122in}{2.543048in}}%
\pgfpathlineto{\pgfqpoint{14.202873in}{2.543050in}}%
\pgfpathlineto{\pgfqpoint{14.207623in}{2.543073in}}%
\pgfpathlineto{\pgfqpoint{14.212374in}{2.543051in}}%
\pgfpathlineto{\pgfqpoint{14.217125in}{2.543110in}}%
\pgfpathlineto{\pgfqpoint{14.221875in}{2.543145in}}%
\pgfpathlineto{\pgfqpoint{14.226626in}{2.543157in}}%
\pgfpathlineto{\pgfqpoint{14.231376in}{2.543043in}}%
\pgfpathlineto{\pgfqpoint{14.236127in}{2.543050in}}%
\pgfpathlineto{\pgfqpoint{14.240877in}{2.543005in}}%
\pgfpathlineto{\pgfqpoint{14.245628in}{2.543053in}}%
\pgfpathlineto{\pgfqpoint{14.250379in}{2.542984in}}%
\pgfpathlineto{\pgfqpoint{14.255129in}{2.543041in}}%
\pgfpathlineto{\pgfqpoint{14.259880in}{2.543047in}}%
\pgfpathlineto{\pgfqpoint{14.264630in}{2.543009in}}%
\pgfpathlineto{\pgfqpoint{14.269381in}{2.542965in}}%
\pgfpathlineto{\pgfqpoint{14.274131in}{2.543003in}}%
\pgfpathlineto{\pgfqpoint{14.278882in}{2.542953in}}%
\pgfpathlineto{\pgfqpoint{14.283633in}{2.542851in}}%
\pgfpathlineto{\pgfqpoint{14.288383in}{2.542765in}}%
\pgfpathlineto{\pgfqpoint{14.293134in}{2.542783in}}%
\pgfpathlineto{\pgfqpoint{14.297884in}{2.542747in}}%
\pgfpathlineto{\pgfqpoint{14.302635in}{2.542820in}}%
\pgfpathlineto{\pgfqpoint{14.307385in}{2.542861in}}%
\pgfpathlineto{\pgfqpoint{14.312136in}{2.542872in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{2.542830in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{2.551246in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{2.551246in}}%
\pgfpathlineto{\pgfqpoint{14.312136in}{2.551158in}}%
\pgfpathlineto{\pgfqpoint{14.307385in}{2.551054in}}%
\pgfpathlineto{\pgfqpoint{14.302635in}{2.551033in}}%
\pgfpathlineto{\pgfqpoint{14.297884in}{2.550987in}}%
\pgfpathlineto{\pgfqpoint{14.293134in}{2.550953in}}%
\pgfpathlineto{\pgfqpoint{14.288383in}{2.550888in}}%
\pgfpathlineto{\pgfqpoint{14.283633in}{2.550743in}}%
\pgfpathlineto{\pgfqpoint{14.278882in}{2.550783in}}%
\pgfpathlineto{\pgfqpoint{14.274131in}{2.550752in}}%
\pgfpathlineto{\pgfqpoint{14.269381in}{2.550755in}}%
\pgfpathlineto{\pgfqpoint{14.264630in}{2.550745in}}%
\pgfpathlineto{\pgfqpoint{14.259880in}{2.550758in}}%
\pgfpathlineto{\pgfqpoint{14.255129in}{2.550801in}}%
\pgfpathlineto{\pgfqpoint{14.250379in}{2.550750in}}%
\pgfpathlineto{\pgfqpoint{14.245628in}{2.550816in}}%
\pgfpathlineto{\pgfqpoint{14.240877in}{2.550833in}}%
\pgfpathlineto{\pgfqpoint{14.236127in}{2.550744in}}%
\pgfpathlineto{\pgfqpoint{14.231376in}{2.550753in}}%
\pgfpathlineto{\pgfqpoint{14.226626in}{2.550739in}}%
\pgfpathlineto{\pgfqpoint{14.221875in}{2.550817in}}%
\pgfpathlineto{\pgfqpoint{14.217125in}{2.550809in}}%
\pgfpathlineto{\pgfqpoint{14.212374in}{2.550773in}}%
\pgfpathlineto{\pgfqpoint{14.207623in}{2.550679in}}%
\pgfpathlineto{\pgfqpoint{14.202873in}{2.550566in}}%
\pgfpathlineto{\pgfqpoint{14.198122in}{2.550516in}}%
\pgfpathlineto{\pgfqpoint{14.193372in}{2.550471in}}%
\pgfpathlineto{\pgfqpoint{14.188621in}{2.550407in}}%
\pgfpathlineto{\pgfqpoint{14.183871in}{2.550352in}}%
\pgfpathlineto{\pgfqpoint{14.179120in}{2.550295in}}%
\pgfpathlineto{\pgfqpoint{14.174369in}{2.550318in}}%
\pgfpathlineto{\pgfqpoint{14.169619in}{2.550289in}}%
\pgfpathlineto{\pgfqpoint{14.164868in}{2.550207in}}%
\pgfpathlineto{\pgfqpoint{14.160118in}{2.550183in}}%
\pgfpathlineto{\pgfqpoint{14.155367in}{2.550206in}}%
\pgfpathlineto{\pgfqpoint{14.150617in}{2.550260in}}%
\pgfpathlineto{\pgfqpoint{14.145866in}{2.550168in}}%
\pgfpathlineto{\pgfqpoint{14.141115in}{2.550201in}}%
\pgfpathlineto{\pgfqpoint{14.136365in}{2.550209in}}%
\pgfpathlineto{\pgfqpoint{14.131614in}{2.550194in}}%
\pgfpathlineto{\pgfqpoint{14.126864in}{2.550138in}}%
\pgfpathlineto{\pgfqpoint{14.122113in}{2.550056in}}%
\pgfpathlineto{\pgfqpoint{14.117363in}{2.550093in}}%
\pgfpathlineto{\pgfqpoint{14.112612in}{2.550192in}}%
\pgfpathlineto{\pgfqpoint{14.107861in}{2.550226in}}%
\pgfpathlineto{\pgfqpoint{14.103111in}{2.550096in}}%
\pgfpathlineto{\pgfqpoint{14.098360in}{2.550121in}}%
\pgfpathlineto{\pgfqpoint{14.093610in}{2.550081in}}%
\pgfpathlineto{\pgfqpoint{14.088859in}{2.550063in}}%
\pgfpathlineto{\pgfqpoint{14.084109in}{2.550147in}}%
\pgfpathlineto{\pgfqpoint{14.079358in}{2.550147in}}%
\pgfpathlineto{\pgfqpoint{14.074607in}{2.550183in}}%
\pgfpathlineto{\pgfqpoint{14.069857in}{2.550275in}}%
\pgfpathlineto{\pgfqpoint{14.065106in}{2.550195in}}%
\pgfpathlineto{\pgfqpoint{14.060356in}{2.550187in}}%
\pgfpathlineto{\pgfqpoint{14.055605in}{2.550278in}}%
\pgfpathlineto{\pgfqpoint{14.050855in}{2.550254in}}%
\pgfpathlineto{\pgfqpoint{14.046104in}{2.550284in}}%
\pgfpathlineto{\pgfqpoint{14.041353in}{2.550333in}}%
\pgfpathlineto{\pgfqpoint{14.036603in}{2.550366in}}%
\pgfpathlineto{\pgfqpoint{14.031852in}{2.550289in}}%
\pgfpathlineto{\pgfqpoint{14.027102in}{2.550255in}}%
\pgfpathlineto{\pgfqpoint{14.022351in}{2.550236in}}%
\pgfpathlineto{\pgfqpoint{14.017601in}{2.550189in}}%
\pgfpathlineto{\pgfqpoint{14.012850in}{2.550074in}}%
\pgfpathlineto{\pgfqpoint{14.008099in}{2.550087in}}%
\pgfpathlineto{\pgfqpoint{14.003349in}{2.550158in}}%
\pgfpathlineto{\pgfqpoint{13.998598in}{2.550148in}}%
\pgfpathlineto{\pgfqpoint{13.993848in}{2.550178in}}%
\pgfpathlineto{\pgfqpoint{13.989097in}{2.550174in}}%
\pgfpathlineto{\pgfqpoint{13.984347in}{2.550186in}}%
\pgfpathlineto{\pgfqpoint{13.979596in}{2.550138in}}%
\pgfpathlineto{\pgfqpoint{13.974845in}{2.550129in}}%
\pgfpathlineto{\pgfqpoint{13.970095in}{2.550100in}}%
\pgfpathlineto{\pgfqpoint{13.965344in}{2.550092in}}%
\pgfpathlineto{\pgfqpoint{13.960594in}{2.550039in}}%
\pgfpathlineto{\pgfqpoint{13.955843in}{2.550020in}}%
\pgfpathlineto{\pgfqpoint{13.951093in}{2.549996in}}%
\pgfpathlineto{\pgfqpoint{13.946342in}{2.549939in}}%
\pgfpathlineto{\pgfqpoint{13.941591in}{2.549898in}}%
\pgfpathlineto{\pgfqpoint{13.936841in}{2.549924in}}%
\pgfpathlineto{\pgfqpoint{13.932090in}{2.549916in}}%
\pgfpathlineto{\pgfqpoint{13.927340in}{2.549898in}}%
\pgfpathlineto{\pgfqpoint{13.922589in}{2.549957in}}%
\pgfpathlineto{\pgfqpoint{13.917839in}{2.549836in}}%
\pgfpathlineto{\pgfqpoint{13.913088in}{2.549821in}}%
\pgfpathlineto{\pgfqpoint{13.908337in}{2.549889in}}%
\pgfpathlineto{\pgfqpoint{13.903587in}{2.549916in}}%
\pgfpathlineto{\pgfqpoint{13.898836in}{2.549918in}}%
\pgfpathlineto{\pgfqpoint{13.894086in}{2.549925in}}%
\pgfpathlineto{\pgfqpoint{13.889335in}{2.549858in}}%
\pgfpathlineto{\pgfqpoint{13.884585in}{2.549812in}}%
\pgfpathlineto{\pgfqpoint{13.879834in}{2.549769in}}%
\pgfpathlineto{\pgfqpoint{13.875083in}{2.549745in}}%
\pgfpathlineto{\pgfqpoint{13.870333in}{2.549708in}}%
\pgfpathlineto{\pgfqpoint{13.865582in}{2.549727in}}%
\pgfpathlineto{\pgfqpoint{13.860832in}{2.549723in}}%
\pgfpathlineto{\pgfqpoint{13.856081in}{2.549678in}}%
\pgfpathlineto{\pgfqpoint{13.851331in}{2.549627in}}%
\pgfpathlineto{\pgfqpoint{13.846580in}{2.549635in}}%
\pgfpathlineto{\pgfqpoint{13.841829in}{2.549593in}}%
\pgfpathlineto{\pgfqpoint{13.837079in}{2.549527in}}%
\pgfpathlineto{\pgfqpoint{13.832328in}{2.549498in}}%
\pgfpathlineto{\pgfqpoint{13.827578in}{2.549495in}}%
\pgfpathlineto{\pgfqpoint{13.822827in}{2.549543in}}%
\pgfpathlineto{\pgfqpoint{13.818077in}{2.549476in}}%
\pgfpathlineto{\pgfqpoint{13.813326in}{2.549466in}}%
\pgfpathlineto{\pgfqpoint{13.808575in}{2.549439in}}%
\pgfpathlineto{\pgfqpoint{13.803825in}{2.549399in}}%
\pgfpathlineto{\pgfqpoint{13.799074in}{2.549364in}}%
\pgfpathlineto{\pgfqpoint{13.794324in}{2.549315in}}%
\pgfpathlineto{\pgfqpoint{13.789573in}{2.549324in}}%
\pgfpathlineto{\pgfqpoint{13.784823in}{2.549274in}}%
\pgfpathlineto{\pgfqpoint{13.780072in}{2.549209in}}%
\pgfpathlineto{\pgfqpoint{13.775321in}{2.549216in}}%
\pgfpathlineto{\pgfqpoint{13.770571in}{2.549259in}}%
\pgfpathlineto{\pgfqpoint{13.765820in}{2.549254in}}%
\pgfpathlineto{\pgfqpoint{13.761070in}{2.549168in}}%
\pgfpathlineto{\pgfqpoint{13.756319in}{2.549083in}}%
\pgfpathlineto{\pgfqpoint{13.751569in}{2.549085in}}%
\pgfpathlineto{\pgfqpoint{13.746818in}{2.549069in}}%
\pgfpathlineto{\pgfqpoint{13.742067in}{2.549039in}}%
\pgfpathlineto{\pgfqpoint{13.737317in}{2.549059in}}%
\pgfpathlineto{\pgfqpoint{13.732566in}{2.549123in}}%
\pgfpathlineto{\pgfqpoint{13.727816in}{2.549146in}}%
\pgfpathlineto{\pgfqpoint{13.723065in}{2.549033in}}%
\pgfpathlineto{\pgfqpoint{13.718315in}{2.549027in}}%
\pgfpathlineto{\pgfqpoint{13.713564in}{2.548984in}}%
\pgfpathlineto{\pgfqpoint{13.708813in}{2.549023in}}%
\pgfpathlineto{\pgfqpoint{13.704063in}{2.549008in}}%
\pgfpathlineto{\pgfqpoint{13.699312in}{2.548973in}}%
\pgfpathlineto{\pgfqpoint{13.694562in}{2.548927in}}%
\pgfpathlineto{\pgfqpoint{13.689811in}{2.548993in}}%
\pgfpathlineto{\pgfqpoint{13.685061in}{2.548932in}}%
\pgfpathlineto{\pgfqpoint{13.680310in}{2.548926in}}%
\pgfpathlineto{\pgfqpoint{13.675559in}{2.548946in}}%
\pgfpathlineto{\pgfqpoint{13.670809in}{2.548927in}}%
\pgfpathlineto{\pgfqpoint{13.666058in}{2.548927in}}%
\pgfpathlineto{\pgfqpoint{13.661308in}{2.548866in}}%
\pgfpathlineto{\pgfqpoint{13.656557in}{2.548904in}}%
\pgfpathlineto{\pgfqpoint{13.651807in}{2.548903in}}%
\pgfpathlineto{\pgfqpoint{13.647056in}{2.548881in}}%
\pgfpathlineto{\pgfqpoint{13.642305in}{2.548781in}}%
\pgfpathlineto{\pgfqpoint{13.637555in}{2.548773in}}%
\pgfpathlineto{\pgfqpoint{13.632804in}{2.548738in}}%
\pgfpathlineto{\pgfqpoint{13.628054in}{2.548681in}}%
\pgfpathlineto{\pgfqpoint{13.623303in}{2.548683in}}%
\pgfpathlineto{\pgfqpoint{13.618553in}{2.548674in}}%
\pgfpathlineto{\pgfqpoint{13.613802in}{2.548717in}}%
\pgfpathlineto{\pgfqpoint{13.609051in}{2.548737in}}%
\pgfpathlineto{\pgfqpoint{13.604301in}{2.548696in}}%
\pgfpathlineto{\pgfqpoint{13.599550in}{2.548750in}}%
\pgfpathlineto{\pgfqpoint{13.594800in}{2.548710in}}%
\pgfpathlineto{\pgfqpoint{13.590049in}{2.548683in}}%
\pgfpathlineto{\pgfqpoint{13.585299in}{2.548746in}}%
\pgfpathlineto{\pgfqpoint{13.580548in}{2.548693in}}%
\pgfpathlineto{\pgfqpoint{13.575797in}{2.548634in}}%
\pgfpathlineto{\pgfqpoint{13.571047in}{2.548673in}}%
\pgfpathlineto{\pgfqpoint{13.566296in}{2.548680in}}%
\pgfpathlineto{\pgfqpoint{13.561546in}{2.548712in}}%
\pgfpathlineto{\pgfqpoint{13.556795in}{2.548731in}}%
\pgfpathlineto{\pgfqpoint{13.552045in}{2.548740in}}%
\pgfpathlineto{\pgfqpoint{13.547294in}{2.548719in}}%
\pgfpathlineto{\pgfqpoint{13.542543in}{2.548782in}}%
\pgfpathlineto{\pgfqpoint{13.537793in}{2.548663in}}%
\pgfpathlineto{\pgfqpoint{13.533042in}{2.548617in}}%
\pgfpathlineto{\pgfqpoint{13.528292in}{2.548559in}}%
\pgfpathlineto{\pgfqpoint{13.523541in}{2.548476in}}%
\pgfpathlineto{\pgfqpoint{13.518791in}{2.548439in}}%
\pgfpathlineto{\pgfqpoint{13.514040in}{2.548428in}}%
\pgfpathlineto{\pgfqpoint{13.509289in}{2.548405in}}%
\pgfpathlineto{\pgfqpoint{13.504539in}{2.548271in}}%
\pgfpathlineto{\pgfqpoint{13.499788in}{2.548283in}}%
\pgfpathlineto{\pgfqpoint{13.495038in}{2.548282in}}%
\pgfpathlineto{\pgfqpoint{13.490287in}{2.548252in}}%
\pgfpathlineto{\pgfqpoint{13.485537in}{2.548279in}}%
\pgfpathlineto{\pgfqpoint{13.480786in}{2.548318in}}%
\pgfpathlineto{\pgfqpoint{13.476035in}{2.548327in}}%
\pgfpathlineto{\pgfqpoint{13.471285in}{2.548352in}}%
\pgfpathlineto{\pgfqpoint{13.466534in}{2.548283in}}%
\pgfpathlineto{\pgfqpoint{13.461784in}{2.548100in}}%
\pgfpathlineto{\pgfqpoint{13.457033in}{2.548106in}}%
\pgfpathlineto{\pgfqpoint{13.452283in}{2.548138in}}%
\pgfpathlineto{\pgfqpoint{13.447532in}{2.548101in}}%
\pgfpathlineto{\pgfqpoint{13.442781in}{2.548062in}}%
\pgfpathlineto{\pgfqpoint{13.438031in}{2.547992in}}%
\pgfpathlineto{\pgfqpoint{13.433280in}{2.548074in}}%
\pgfpathlineto{\pgfqpoint{13.428530in}{2.548027in}}%
\pgfpathlineto{\pgfqpoint{13.423779in}{2.548010in}}%
\pgfpathlineto{\pgfqpoint{13.419029in}{2.547943in}}%
\pgfpathlineto{\pgfqpoint{13.414278in}{2.547923in}}%
\pgfpathlineto{\pgfqpoint{13.409527in}{2.547981in}}%
\pgfpathlineto{\pgfqpoint{13.404777in}{2.547988in}}%
\pgfpathlineto{\pgfqpoint{13.400026in}{2.548009in}}%
\pgfpathlineto{\pgfqpoint{13.395276in}{2.548049in}}%
\pgfpathlineto{\pgfqpoint{13.390525in}{2.548016in}}%
\pgfpathlineto{\pgfqpoint{13.385775in}{2.547980in}}%
\pgfpathlineto{\pgfqpoint{13.381024in}{2.547939in}}%
\pgfpathlineto{\pgfqpoint{13.376273in}{2.547973in}}%
\pgfpathlineto{\pgfqpoint{13.371523in}{2.547958in}}%
\pgfpathlineto{\pgfqpoint{13.366772in}{2.547975in}}%
\pgfpathlineto{\pgfqpoint{13.362022in}{2.547945in}}%
\pgfpathlineto{\pgfqpoint{13.357271in}{2.547880in}}%
\pgfpathlineto{\pgfqpoint{13.352521in}{2.547790in}}%
\pgfpathlineto{\pgfqpoint{13.347770in}{2.547769in}}%
\pgfpathlineto{\pgfqpoint{13.343019in}{2.547677in}}%
\pgfpathlineto{\pgfqpoint{13.338269in}{2.547657in}}%
\pgfpathlineto{\pgfqpoint{13.333518in}{2.547555in}}%
\pgfpathlineto{\pgfqpoint{13.328768in}{2.547523in}}%
\pgfpathlineto{\pgfqpoint{13.324017in}{2.547463in}}%
\pgfpathlineto{\pgfqpoint{13.319267in}{2.547468in}}%
\pgfpathlineto{\pgfqpoint{13.314516in}{2.547440in}}%
\pgfpathlineto{\pgfqpoint{13.309765in}{2.547360in}}%
\pgfpathlineto{\pgfqpoint{13.305015in}{2.547373in}}%
\pgfpathlineto{\pgfqpoint{13.300264in}{2.547374in}}%
\pgfpathlineto{\pgfqpoint{13.295514in}{2.547390in}}%
\pgfpathlineto{\pgfqpoint{13.290763in}{2.547302in}}%
\pgfpathlineto{\pgfqpoint{13.286013in}{2.547299in}}%
\pgfpathlineto{\pgfqpoint{13.281262in}{2.547238in}}%
\pgfpathlineto{\pgfqpoint{13.276511in}{2.547170in}}%
\pgfpathlineto{\pgfqpoint{13.271761in}{2.547039in}}%
\pgfpathlineto{\pgfqpoint{13.267010in}{2.546978in}}%
\pgfpathlineto{\pgfqpoint{13.262260in}{2.546915in}}%
\pgfpathlineto{\pgfqpoint{13.257509in}{2.546855in}}%
\pgfpathlineto{\pgfqpoint{13.252759in}{2.546745in}}%
\pgfpathlineto{\pgfqpoint{13.248008in}{2.546647in}}%
\pgfpathlineto{\pgfqpoint{13.243257in}{2.546590in}}%
\pgfpathlineto{\pgfqpoint{13.238507in}{2.546508in}}%
\pgfpathlineto{\pgfqpoint{13.233756in}{2.546433in}}%
\pgfpathlineto{\pgfqpoint{13.229006in}{2.546330in}}%
\pgfpathlineto{\pgfqpoint{13.224255in}{2.546224in}}%
\pgfpathlineto{\pgfqpoint{13.219505in}{2.546161in}}%
\pgfpathlineto{\pgfqpoint{13.214754in}{2.546030in}}%
\pgfpathlineto{\pgfqpoint{13.210003in}{2.545923in}}%
\pgfpathlineto{\pgfqpoint{13.205253in}{2.545777in}}%
\pgfpathlineto{\pgfqpoint{13.200502in}{2.545660in}}%
\pgfpathlineto{\pgfqpoint{13.195752in}{2.545514in}}%
\pgfpathlineto{\pgfqpoint{13.191001in}{2.545398in}}%
\pgfpathlineto{\pgfqpoint{13.186251in}{2.545224in}}%
\pgfpathlineto{\pgfqpoint{13.181500in}{2.545118in}}%
\pgfpathlineto{\pgfqpoint{13.176749in}{2.544887in}}%
\pgfpathlineto{\pgfqpoint{13.171999in}{2.544630in}}%
\pgfpathlineto{\pgfqpoint{13.167248in}{2.544421in}}%
\pgfpathlineto{\pgfqpoint{13.162498in}{2.544239in}}%
\pgfpathlineto{\pgfqpoint{13.157747in}{2.544012in}}%
\pgfpathlineto{\pgfqpoint{13.152997in}{2.543762in}}%
\pgfpathlineto{\pgfqpoint{13.148246in}{2.543449in}}%
\pgfpathlineto{\pgfqpoint{13.143495in}{2.543118in}}%
\pgfpathlineto{\pgfqpoint{13.138745in}{2.542753in}}%
\pgfpathlineto{\pgfqpoint{13.133994in}{2.542287in}}%
\pgfpathlineto{\pgfqpoint{13.129244in}{2.541839in}}%
\pgfpathlineto{\pgfqpoint{13.124493in}{2.541214in}}%
\pgfpathlineto{\pgfqpoint{13.119743in}{2.540584in}}%
\pgfpathlineto{\pgfqpoint{13.114992in}{2.540037in}}%
\pgfpathlineto{\pgfqpoint{13.110241in}{2.539454in}}%
\pgfpathlineto{\pgfqpoint{13.105491in}{2.538785in}}%
\pgfpathlineto{\pgfqpoint{13.100740in}{2.537960in}}%
\pgfpathlineto{\pgfqpoint{13.095990in}{2.537126in}}%
\pgfpathlineto{\pgfqpoint{13.091239in}{2.536097in}}%
\pgfpathlineto{\pgfqpoint{13.086489in}{2.535099in}}%
\pgfpathlineto{\pgfqpoint{13.081738in}{2.533989in}}%
\pgfpathlineto{\pgfqpoint{13.076987in}{2.532696in}}%
\pgfpathlineto{\pgfqpoint{13.072237in}{2.531323in}}%
\pgfpathlineto{\pgfqpoint{13.067486in}{2.530041in}}%
\pgfpathlineto{\pgfqpoint{13.062736in}{2.528546in}}%
\pgfpathlineto{\pgfqpoint{13.057985in}{2.527096in}}%
\pgfpathlineto{\pgfqpoint{13.053235in}{2.525561in}}%
\pgfpathlineto{\pgfqpoint{13.048484in}{2.523874in}}%
\pgfpathlineto{\pgfqpoint{13.043733in}{2.522094in}}%
\pgfpathlineto{\pgfqpoint{13.038983in}{2.520309in}}%
\pgfpathlineto{\pgfqpoint{13.034232in}{2.518419in}}%
\pgfpathlineto{\pgfqpoint{13.029482in}{2.516613in}}%
\pgfpathlineto{\pgfqpoint{13.024731in}{2.514660in}}%
\pgfpathlineto{\pgfqpoint{13.019981in}{2.512609in}}%
\pgfpathlineto{\pgfqpoint{13.015230in}{2.510559in}}%
\pgfpathlineto{\pgfqpoint{13.010479in}{2.509040in}}%
\pgfpathlineto{\pgfqpoint{13.005729in}{2.508898in}}%
\pgfpathlineto{\pgfqpoint{13.000978in}{2.508809in}}%
\pgfpathlineto{\pgfqpoint{12.996228in}{2.508650in}}%
\pgfpathlineto{\pgfqpoint{12.991477in}{2.508528in}}%
\pgfpathlineto{\pgfqpoint{12.986727in}{2.508380in}}%
\pgfpathlineto{\pgfqpoint{12.981976in}{2.508289in}}%
\pgfpathlineto{\pgfqpoint{12.977225in}{2.508270in}}%
\pgfpathlineto{\pgfqpoint{12.972475in}{2.508148in}}%
\pgfpathlineto{\pgfqpoint{12.967724in}{2.508131in}}%
\pgfpathlineto{\pgfqpoint{12.962974in}{2.507938in}}%
\pgfpathlineto{\pgfqpoint{12.958223in}{2.507808in}}%
\pgfpathlineto{\pgfqpoint{12.953473in}{2.507639in}}%
\pgfpathlineto{\pgfqpoint{12.948722in}{2.507579in}}%
\pgfpathlineto{\pgfqpoint{12.943971in}{2.507511in}}%
\pgfpathlineto{\pgfqpoint{12.939221in}{2.507495in}}%
\pgfpathlineto{\pgfqpoint{12.934470in}{2.507322in}}%
\pgfpathlineto{\pgfqpoint{12.929720in}{2.507249in}}%
\pgfpathlineto{\pgfqpoint{12.924969in}{2.507258in}}%
\pgfpathlineto{\pgfqpoint{12.920219in}{2.507171in}}%
\pgfpathlineto{\pgfqpoint{12.915468in}{2.507017in}}%
\pgfpathlineto{\pgfqpoint{12.910717in}{2.506958in}}%
\pgfpathlineto{\pgfqpoint{12.905967in}{2.506827in}}%
\pgfpathlineto{\pgfqpoint{12.901216in}{2.506707in}}%
\pgfpathlineto{\pgfqpoint{12.896466in}{2.506617in}}%
\pgfpathlineto{\pgfqpoint{12.891715in}{2.506556in}}%
\pgfpathlineto{\pgfqpoint{12.886965in}{2.506509in}}%
\pgfpathlineto{\pgfqpoint{12.882214in}{2.506363in}}%
\pgfpathlineto{\pgfqpoint{12.877463in}{2.506280in}}%
\pgfpathlineto{\pgfqpoint{12.872713in}{2.506201in}}%
\pgfpathlineto{\pgfqpoint{12.867962in}{2.506071in}}%
\pgfpathlineto{\pgfqpoint{12.863212in}{2.505947in}}%
\pgfpathlineto{\pgfqpoint{12.858461in}{2.505849in}}%
\pgfpathlineto{\pgfqpoint{12.853711in}{2.505766in}}%
\pgfpathlineto{\pgfqpoint{12.848960in}{2.505643in}}%
\pgfpathlineto{\pgfqpoint{12.844209in}{2.505490in}}%
\pgfpathlineto{\pgfqpoint{12.839459in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{12.834708in}{2.505239in}}%
\pgfpathlineto{\pgfqpoint{12.829958in}{2.505036in}}%
\pgfpathlineto{\pgfqpoint{12.825207in}{2.504842in}}%
\pgfpathlineto{\pgfqpoint{12.820457in}{2.504760in}}%
\pgfpathlineto{\pgfqpoint{12.815706in}{2.504579in}}%
\pgfpathlineto{\pgfqpoint{12.810955in}{2.504421in}}%
\pgfpathlineto{\pgfqpoint{12.806205in}{2.504196in}}%
\pgfpathlineto{\pgfqpoint{12.801454in}{2.504073in}}%
\pgfpathlineto{\pgfqpoint{12.796704in}{2.503860in}}%
\pgfpathlineto{\pgfqpoint{12.791953in}{2.503745in}}%
\pgfpathlineto{\pgfqpoint{12.787203in}{2.503584in}}%
\pgfpathlineto{\pgfqpoint{12.782452in}{2.503451in}}%
\pgfpathlineto{\pgfqpoint{12.777701in}{2.503303in}}%
\pgfpathlineto{\pgfqpoint{12.772951in}{2.503267in}}%
\pgfpathlineto{\pgfqpoint{12.768200in}{2.503158in}}%
\pgfpathlineto{\pgfqpoint{12.763450in}{2.503019in}}%
\pgfpathlineto{\pgfqpoint{12.758699in}{2.502937in}}%
\pgfpathlineto{\pgfqpoint{12.753949in}{2.502728in}}%
\pgfpathlineto{\pgfqpoint{12.749198in}{2.502562in}}%
\pgfpathlineto{\pgfqpoint{12.744447in}{2.502512in}}%
\pgfpathlineto{\pgfqpoint{12.739697in}{2.502449in}}%
\pgfpathlineto{\pgfqpoint{12.734946in}{2.502296in}}%
\pgfpathlineto{\pgfqpoint{12.730196in}{2.502193in}}%
\pgfpathlineto{\pgfqpoint{12.725445in}{2.502037in}}%
\pgfpathlineto{\pgfqpoint{12.720695in}{2.502029in}}%
\pgfpathlineto{\pgfqpoint{12.715944in}{2.501895in}}%
\pgfpathlineto{\pgfqpoint{12.711193in}{2.501817in}}%
\pgfpathlineto{\pgfqpoint{12.706443in}{2.501698in}}%
\pgfpathlineto{\pgfqpoint{12.701692in}{2.501496in}}%
\pgfpathlineto{\pgfqpoint{12.696942in}{2.501453in}}%
\pgfpathlineto{\pgfqpoint{12.692191in}{2.501332in}}%
\pgfpathlineto{\pgfqpoint{12.687441in}{2.501244in}}%
\pgfpathlineto{\pgfqpoint{12.682690in}{2.501132in}}%
\pgfpathlineto{\pgfqpoint{12.677939in}{2.501065in}}%
\pgfpathlineto{\pgfqpoint{12.673189in}{2.500877in}}%
\pgfpathlineto{\pgfqpoint{12.668438in}{2.500741in}}%
\pgfpathlineto{\pgfqpoint{12.663688in}{2.500630in}}%
\pgfpathlineto{\pgfqpoint{12.658937in}{2.500499in}}%
\pgfpathlineto{\pgfqpoint{12.654187in}{2.500442in}}%
\pgfpathlineto{\pgfqpoint{12.649436in}{2.500306in}}%
\pgfpathlineto{\pgfqpoint{12.644685in}{2.500227in}}%
\pgfpathlineto{\pgfqpoint{12.639935in}{2.500083in}}%
\pgfpathlineto{\pgfqpoint{12.635184in}{2.499986in}}%
\pgfpathlineto{\pgfqpoint{12.630434in}{2.499892in}}%
\pgfpathlineto{\pgfqpoint{12.625683in}{2.499662in}}%
\pgfpathlineto{\pgfqpoint{12.620933in}{2.499446in}}%
\pgfpathlineto{\pgfqpoint{12.616182in}{2.499367in}}%
\pgfpathlineto{\pgfqpoint{12.611431in}{2.499230in}}%
\pgfpathlineto{\pgfqpoint{12.606681in}{2.499237in}}%
\pgfpathlineto{\pgfqpoint{12.601930in}{2.499108in}}%
\pgfpathlineto{\pgfqpoint{12.597180in}{2.498994in}}%
\pgfpathlineto{\pgfqpoint{12.592429in}{2.498976in}}%
\pgfpathlineto{\pgfqpoint{12.587679in}{2.498804in}}%
\pgfpathlineto{\pgfqpoint{12.582928in}{2.498594in}}%
\pgfpathlineto{\pgfqpoint{12.578177in}{2.498370in}}%
\pgfpathlineto{\pgfqpoint{12.573427in}{2.498212in}}%
\pgfpathlineto{\pgfqpoint{12.568676in}{2.498007in}}%
\pgfpathlineto{\pgfqpoint{12.563926in}{2.497833in}}%
\pgfpathlineto{\pgfqpoint{12.559175in}{2.497575in}}%
\pgfpathlineto{\pgfqpoint{12.554425in}{2.497376in}}%
\pgfpathlineto{\pgfqpoint{12.549674in}{2.497156in}}%
\pgfpathlineto{\pgfqpoint{12.544923in}{2.497014in}}%
\pgfpathlineto{\pgfqpoint{12.540173in}{2.496822in}}%
\pgfpathlineto{\pgfqpoint{12.535422in}{2.496804in}}%
\pgfpathlineto{\pgfqpoint{12.530672in}{2.496797in}}%
\pgfpathlineto{\pgfqpoint{12.525921in}{2.496587in}}%
\pgfpathlineto{\pgfqpoint{12.521171in}{2.496535in}}%
\pgfpathlineto{\pgfqpoint{12.516420in}{2.496402in}}%
\pgfpathlineto{\pgfqpoint{12.511669in}{2.496366in}}%
\pgfpathlineto{\pgfqpoint{12.506919in}{2.496222in}}%
\pgfpathlineto{\pgfqpoint{12.502168in}{2.496122in}}%
\pgfpathlineto{\pgfqpoint{12.497418in}{2.495959in}}%
\pgfpathlineto{\pgfqpoint{12.492667in}{2.495776in}}%
\pgfpathlineto{\pgfqpoint{12.487917in}{2.495596in}}%
\pgfpathlineto{\pgfqpoint{12.483166in}{2.495548in}}%
\pgfpathlineto{\pgfqpoint{12.478415in}{2.495394in}}%
\pgfpathlineto{\pgfqpoint{12.473665in}{2.495221in}}%
\pgfpathlineto{\pgfqpoint{12.468914in}{2.495149in}}%
\pgfpathlineto{\pgfqpoint{12.464164in}{2.495059in}}%
\pgfpathlineto{\pgfqpoint{12.459413in}{2.495012in}}%
\pgfpathlineto{\pgfqpoint{12.454663in}{2.494987in}}%
\pgfpathlineto{\pgfqpoint{12.449912in}{2.494821in}}%
\pgfpathlineto{\pgfqpoint{12.445161in}{2.494678in}}%
\pgfpathlineto{\pgfqpoint{12.440411in}{2.494431in}}%
\pgfpathlineto{\pgfqpoint{12.435660in}{2.494232in}}%
\pgfpathlineto{\pgfqpoint{12.430910in}{2.494077in}}%
\pgfpathlineto{\pgfqpoint{12.426159in}{2.494010in}}%
\pgfpathlineto{\pgfqpoint{12.421409in}{2.493902in}}%
\pgfpathlineto{\pgfqpoint{12.416658in}{2.493687in}}%
\pgfpathlineto{\pgfqpoint{12.411907in}{2.493568in}}%
\pgfpathlineto{\pgfqpoint{12.407157in}{2.493499in}}%
\pgfpathlineto{\pgfqpoint{12.402406in}{2.493277in}}%
\pgfpathlineto{\pgfqpoint{12.397656in}{2.493118in}}%
\pgfpathlineto{\pgfqpoint{12.392905in}{2.493058in}}%
\pgfpathlineto{\pgfqpoint{12.388155in}{2.492831in}}%
\pgfpathlineto{\pgfqpoint{12.383404in}{2.492711in}}%
\pgfpathlineto{\pgfqpoint{12.378653in}{2.492628in}}%
\pgfpathlineto{\pgfqpoint{12.373903in}{2.492528in}}%
\pgfpathlineto{\pgfqpoint{12.369152in}{2.492436in}}%
\pgfpathlineto{\pgfqpoint{12.364402in}{2.492226in}}%
\pgfpathlineto{\pgfqpoint{12.359651in}{2.492186in}}%
\pgfpathlineto{\pgfqpoint{12.354901in}{2.492078in}}%
\pgfpathlineto{\pgfqpoint{12.350150in}{2.491824in}}%
\pgfpathlineto{\pgfqpoint{12.345399in}{2.491754in}}%
\pgfpathlineto{\pgfqpoint{12.340649in}{2.491527in}}%
\pgfpathlineto{\pgfqpoint{12.335898in}{2.491308in}}%
\pgfpathlineto{\pgfqpoint{12.331148in}{2.491264in}}%
\pgfpathlineto{\pgfqpoint{12.326397in}{2.491188in}}%
\pgfpathlineto{\pgfqpoint{12.321647in}{2.491029in}}%
\pgfpathlineto{\pgfqpoint{12.316896in}{2.490854in}}%
\pgfpathlineto{\pgfqpoint{12.312145in}{2.490808in}}%
\pgfpathlineto{\pgfqpoint{12.307395in}{2.490819in}}%
\pgfpathlineto{\pgfqpoint{12.302644in}{2.490650in}}%
\pgfpathlineto{\pgfqpoint{12.297894in}{2.490559in}}%
\pgfpathlineto{\pgfqpoint{12.293143in}{2.490457in}}%
\pgfpathlineto{\pgfqpoint{12.288393in}{2.490356in}}%
\pgfpathlineto{\pgfqpoint{12.283642in}{2.490174in}}%
\pgfpathlineto{\pgfqpoint{12.278891in}{2.490016in}}%
\pgfpathlineto{\pgfqpoint{12.274141in}{2.489900in}}%
\pgfpathlineto{\pgfqpoint{12.269390in}{2.489828in}}%
\pgfpathlineto{\pgfqpoint{12.264640in}{2.489677in}}%
\pgfpathlineto{\pgfqpoint{12.259889in}{2.489442in}}%
\pgfpathlineto{\pgfqpoint{12.255139in}{2.489291in}}%
\pgfpathlineto{\pgfqpoint{12.250388in}{2.489240in}}%
\pgfpathlineto{\pgfqpoint{12.245637in}{2.489057in}}%
\pgfpathlineto{\pgfqpoint{12.240887in}{2.488870in}}%
\pgfpathlineto{\pgfqpoint{12.236136in}{2.488852in}}%
\pgfpathlineto{\pgfqpoint{12.231386in}{2.488630in}}%
\pgfpathlineto{\pgfqpoint{12.226635in}{2.488528in}}%
\pgfpathlineto{\pgfqpoint{12.221885in}{2.488409in}}%
\pgfpathlineto{\pgfqpoint{12.217134in}{2.488242in}}%
\pgfpathlineto{\pgfqpoint{12.212383in}{2.488151in}}%
\pgfpathlineto{\pgfqpoint{12.207633in}{2.488055in}}%
\pgfpathlineto{\pgfqpoint{12.202882in}{2.487928in}}%
\pgfpathlineto{\pgfqpoint{12.198132in}{2.487819in}}%
\pgfpathlineto{\pgfqpoint{12.193381in}{2.487751in}}%
\pgfpathlineto{\pgfqpoint{12.188631in}{2.487593in}}%
\pgfpathlineto{\pgfqpoint{12.183880in}{2.487428in}}%
\pgfpathlineto{\pgfqpoint{12.179129in}{2.487360in}}%
\pgfpathlineto{\pgfqpoint{12.174379in}{2.487180in}}%
\pgfpathlineto{\pgfqpoint{12.169628in}{2.487153in}}%
\pgfpathlineto{\pgfqpoint{12.164878in}{2.486975in}}%
\pgfpathlineto{\pgfqpoint{12.160127in}{2.486941in}}%
\pgfpathlineto{\pgfqpoint{12.155377in}{2.486752in}}%
\pgfpathlineto{\pgfqpoint{12.150626in}{2.486626in}}%
\pgfpathlineto{\pgfqpoint{12.145875in}{2.486537in}}%
\pgfpathlineto{\pgfqpoint{12.141125in}{2.486374in}}%
\pgfpathlineto{\pgfqpoint{12.136374in}{2.486232in}}%
\pgfpathlineto{\pgfqpoint{12.131624in}{2.486032in}}%
\pgfpathlineto{\pgfqpoint{12.126873in}{2.485902in}}%
\pgfpathlineto{\pgfqpoint{12.122123in}{2.485806in}}%
\pgfpathlineto{\pgfqpoint{12.117372in}{2.485673in}}%
\pgfpathlineto{\pgfqpoint{12.112621in}{2.485622in}}%
\pgfpathlineto{\pgfqpoint{12.107871in}{2.485630in}}%
\pgfpathlineto{\pgfqpoint{12.103120in}{2.485471in}}%
\pgfpathlineto{\pgfqpoint{12.098370in}{2.485430in}}%
\pgfpathlineto{\pgfqpoint{12.093619in}{2.485301in}}%
\pgfpathlineto{\pgfqpoint{12.088869in}{2.485183in}}%
\pgfpathlineto{\pgfqpoint{12.084118in}{2.485019in}}%
\pgfpathlineto{\pgfqpoint{12.079367in}{2.484832in}}%
\pgfpathlineto{\pgfqpoint{12.074617in}{2.484781in}}%
\pgfpathlineto{\pgfqpoint{12.069866in}{2.484677in}}%
\pgfpathlineto{\pgfqpoint{12.065116in}{2.484628in}}%
\pgfpathlineto{\pgfqpoint{12.060365in}{2.484502in}}%
\pgfpathlineto{\pgfqpoint{12.055615in}{2.484355in}}%
\pgfpathlineto{\pgfqpoint{12.050864in}{2.484278in}}%
\pgfpathlineto{\pgfqpoint{12.046113in}{2.484124in}}%
\pgfpathlineto{\pgfqpoint{12.041363in}{2.483996in}}%
\pgfpathlineto{\pgfqpoint{12.036612in}{2.483913in}}%
\pgfpathlineto{\pgfqpoint{12.031862in}{2.483694in}}%
\pgfpathlineto{\pgfqpoint{12.027111in}{2.483617in}}%
\pgfpathlineto{\pgfqpoint{12.022361in}{2.483393in}}%
\pgfpathlineto{\pgfqpoint{12.017610in}{2.483277in}}%
\pgfpathlineto{\pgfqpoint{12.012859in}{2.483255in}}%
\pgfpathlineto{\pgfqpoint{12.008109in}{2.483173in}}%
\pgfpathlineto{\pgfqpoint{12.003358in}{2.483063in}}%
\pgfpathlineto{\pgfqpoint{11.998608in}{2.482954in}}%
\pgfpathlineto{\pgfqpoint{11.993857in}{2.482862in}}%
\pgfpathlineto{\pgfqpoint{11.989107in}{2.482729in}}%
\pgfpathlineto{\pgfqpoint{11.984356in}{2.482705in}}%
\pgfpathlineto{\pgfqpoint{11.979605in}{2.482500in}}%
\pgfpathlineto{\pgfqpoint{11.974855in}{2.482434in}}%
\pgfpathlineto{\pgfqpoint{11.970104in}{2.482275in}}%
\pgfpathlineto{\pgfqpoint{11.965354in}{2.482056in}}%
\pgfpathlineto{\pgfqpoint{11.960603in}{2.481929in}}%
\pgfpathlineto{\pgfqpoint{11.955853in}{2.481737in}}%
\pgfpathlineto{\pgfqpoint{11.951102in}{2.481555in}}%
\pgfpathlineto{\pgfqpoint{11.946351in}{2.481350in}}%
\pgfpathlineto{\pgfqpoint{11.941601in}{2.481013in}}%
\pgfpathlineto{\pgfqpoint{11.936850in}{2.480846in}}%
\pgfpathlineto{\pgfqpoint{11.932100in}{2.480497in}}%
\pgfpathlineto{\pgfqpoint{11.927349in}{2.480384in}}%
\pgfpathlineto{\pgfqpoint{11.922599in}{2.480169in}}%
\pgfpathlineto{\pgfqpoint{11.917848in}{2.479874in}}%
\pgfpathlineto{\pgfqpoint{11.913097in}{2.479619in}}%
\pgfpathlineto{\pgfqpoint{11.908347in}{2.479335in}}%
\pgfpathlineto{\pgfqpoint{11.903596in}{2.479009in}}%
\pgfpathlineto{\pgfqpoint{11.898846in}{2.478787in}}%
\pgfpathlineto{\pgfqpoint{11.894095in}{2.478480in}}%
\pgfpathlineto{\pgfqpoint{11.889345in}{2.478033in}}%
\pgfpathlineto{\pgfqpoint{11.884594in}{2.477653in}}%
\pgfpathlineto{\pgfqpoint{11.879843in}{2.477252in}}%
\pgfpathlineto{\pgfqpoint{11.875093in}{2.476808in}}%
\pgfpathlineto{\pgfqpoint{11.870342in}{2.476251in}}%
\pgfpathlineto{\pgfqpoint{11.865592in}{2.475668in}}%
\pgfpathlineto{\pgfqpoint{11.860841in}{2.475055in}}%
\pgfpathlineto{\pgfqpoint{11.856091in}{2.474434in}}%
\pgfpathlineto{\pgfqpoint{11.851340in}{2.473725in}}%
\pgfpathlineto{\pgfqpoint{11.846589in}{2.472879in}}%
\pgfpathlineto{\pgfqpoint{11.841839in}{2.471869in}}%
\pgfpathlineto{\pgfqpoint{11.837088in}{2.470917in}}%
\pgfpathlineto{\pgfqpoint{11.832338in}{2.469811in}}%
\pgfpathlineto{\pgfqpoint{11.827587in}{2.468542in}}%
\pgfpathlineto{\pgfqpoint{11.822837in}{2.467172in}}%
\pgfpathlineto{\pgfqpoint{11.818086in}{2.465665in}}%
\pgfpathlineto{\pgfqpoint{11.813335in}{2.463868in}}%
\pgfpathlineto{\pgfqpoint{11.808585in}{2.461888in}}%
\pgfpathlineto{\pgfqpoint{11.803834in}{2.459851in}}%
\pgfpathlineto{\pgfqpoint{11.799084in}{2.457806in}}%
\pgfpathlineto{\pgfqpoint{11.794333in}{2.455574in}}%
\pgfpathlineto{\pgfqpoint{11.789583in}{2.453109in}}%
\pgfpathlineto{\pgfqpoint{11.784832in}{2.450723in}}%
\pgfpathlineto{\pgfqpoint{11.780081in}{2.448119in}}%
\pgfpathlineto{\pgfqpoint{11.775331in}{2.445489in}}%
\pgfpathlineto{\pgfqpoint{11.770580in}{2.442738in}}%
\pgfpathlineto{\pgfqpoint{11.765830in}{2.440331in}}%
\pgfpathlineto{\pgfqpoint{11.761079in}{2.439853in}}%
\pgfpathlineto{\pgfqpoint{11.756329in}{2.439711in}}%
\pgfpathlineto{\pgfqpoint{11.751578in}{2.439440in}}%
\pgfpathlineto{\pgfqpoint{11.746827in}{2.439045in}}%
\pgfpathlineto{\pgfqpoint{11.742077in}{2.438771in}}%
\pgfpathlineto{\pgfqpoint{11.737326in}{2.438454in}}%
\pgfpathlineto{\pgfqpoint{11.732576in}{2.438094in}}%
\pgfpathlineto{\pgfqpoint{11.727825in}{2.437835in}}%
\pgfpathlineto{\pgfqpoint{11.723075in}{2.437560in}}%
\pgfpathlineto{\pgfqpoint{11.718324in}{2.437155in}}%
\pgfpathlineto{\pgfqpoint{11.713573in}{2.436771in}}%
\pgfpathlineto{\pgfqpoint{11.708823in}{2.436440in}}%
\pgfpathlineto{\pgfqpoint{11.704072in}{2.436085in}}%
\pgfpathlineto{\pgfqpoint{11.699322in}{2.435737in}}%
\pgfpathlineto{\pgfqpoint{11.694571in}{2.435391in}}%
\pgfpathlineto{\pgfqpoint{11.689821in}{2.435129in}}%
\pgfpathlineto{\pgfqpoint{11.685070in}{2.434949in}}%
\pgfpathlineto{\pgfqpoint{11.680319in}{2.434691in}}%
\pgfpathlineto{\pgfqpoint{11.675569in}{2.434418in}}%
\pgfpathlineto{\pgfqpoint{11.670818in}{2.433947in}}%
\pgfpathlineto{\pgfqpoint{11.666068in}{2.433553in}}%
\pgfpathlineto{\pgfqpoint{11.661317in}{2.433217in}}%
\pgfpathlineto{\pgfqpoint{11.656567in}{2.432809in}}%
\pgfpathlineto{\pgfqpoint{11.651816in}{2.432443in}}%
\pgfpathlineto{\pgfqpoint{11.647065in}{2.432131in}}%
\pgfpathlineto{\pgfqpoint{11.642315in}{2.431877in}}%
\pgfpathlineto{\pgfqpoint{11.637564in}{2.431512in}}%
\pgfpathlineto{\pgfqpoint{11.632814in}{2.431139in}}%
\pgfpathlineto{\pgfqpoint{11.628063in}{2.430993in}}%
\pgfpathlineto{\pgfqpoint{11.623313in}{2.430865in}}%
\pgfpathlineto{\pgfqpoint{11.618562in}{2.430418in}}%
\pgfpathlineto{\pgfqpoint{11.613811in}{2.429963in}}%
\pgfpathlineto{\pgfqpoint{11.609061in}{2.429487in}}%
\pgfpathlineto{\pgfqpoint{11.604310in}{2.429145in}}%
\pgfpathlineto{\pgfqpoint{11.599560in}{2.428842in}}%
\pgfpathlineto{\pgfqpoint{11.594809in}{2.428515in}}%
\pgfpathlineto{\pgfqpoint{11.590059in}{2.428115in}}%
\pgfpathlineto{\pgfqpoint{11.585308in}{2.427973in}}%
\pgfpathlineto{\pgfqpoint{11.580557in}{2.427696in}}%
\pgfpathlineto{\pgfqpoint{11.575807in}{2.427368in}}%
\pgfpathlineto{\pgfqpoint{11.571056in}{2.426979in}}%
\pgfpathlineto{\pgfqpoint{11.566306in}{2.426503in}}%
\pgfpathlineto{\pgfqpoint{11.561555in}{2.426187in}}%
\pgfpathlineto{\pgfqpoint{11.556805in}{2.425807in}}%
\pgfpathlineto{\pgfqpoint{11.552054in}{2.425588in}}%
\pgfpathlineto{\pgfqpoint{11.547303in}{2.425238in}}%
\pgfpathlineto{\pgfqpoint{11.542553in}{2.424948in}}%
\pgfpathlineto{\pgfqpoint{11.537802in}{2.424645in}}%
\pgfpathlineto{\pgfqpoint{11.533052in}{2.424341in}}%
\pgfpathlineto{\pgfqpoint{11.528301in}{2.424141in}}%
\pgfpathlineto{\pgfqpoint{11.523551in}{2.423774in}}%
\pgfpathlineto{\pgfqpoint{11.518800in}{2.423299in}}%
\pgfpathlineto{\pgfqpoint{11.514049in}{2.423055in}}%
\pgfpathlineto{\pgfqpoint{11.509299in}{2.422715in}}%
\pgfpathlineto{\pgfqpoint{11.504548in}{2.422434in}}%
\pgfpathlineto{\pgfqpoint{11.499798in}{2.422064in}}%
\pgfpathlineto{\pgfqpoint{11.495047in}{2.421784in}}%
\pgfpathlineto{\pgfqpoint{11.490297in}{2.421478in}}%
\pgfpathlineto{\pgfqpoint{11.485546in}{2.421173in}}%
\pgfpathlineto{\pgfqpoint{11.480795in}{2.420856in}}%
\pgfpathlineto{\pgfqpoint{11.476045in}{2.420540in}}%
\pgfpathlineto{\pgfqpoint{11.471294in}{2.420144in}}%
\pgfpathlineto{\pgfqpoint{11.466544in}{2.419698in}}%
\pgfpathlineto{\pgfqpoint{11.461793in}{2.419357in}}%
\pgfpathlineto{\pgfqpoint{11.457043in}{2.419112in}}%
\pgfpathlineto{\pgfqpoint{11.452292in}{2.418759in}}%
\pgfpathlineto{\pgfqpoint{11.447541in}{2.418488in}}%
\pgfpathlineto{\pgfqpoint{11.442791in}{2.418245in}}%
\pgfpathlineto{\pgfqpoint{11.438040in}{2.417940in}}%
\pgfpathlineto{\pgfqpoint{11.433290in}{2.417395in}}%
\pgfpathlineto{\pgfqpoint{11.428539in}{2.417062in}}%
\pgfpathlineto{\pgfqpoint{11.423789in}{2.416600in}}%
\pgfpathlineto{\pgfqpoint{11.419038in}{2.416228in}}%
\pgfpathlineto{\pgfqpoint{11.414287in}{2.415866in}}%
\pgfpathlineto{\pgfqpoint{11.409537in}{2.415543in}}%
\pgfpathlineto{\pgfqpoint{11.404786in}{2.415263in}}%
\pgfpathlineto{\pgfqpoint{11.400036in}{2.414923in}}%
\pgfpathlineto{\pgfqpoint{11.395285in}{2.414599in}}%
\pgfpathlineto{\pgfqpoint{11.390535in}{2.414131in}}%
\pgfpathlineto{\pgfqpoint{11.385784in}{2.413900in}}%
\pgfpathlineto{\pgfqpoint{11.381033in}{2.413563in}}%
\pgfpathlineto{\pgfqpoint{11.376283in}{2.413157in}}%
\pgfpathlineto{\pgfqpoint{11.371532in}{2.412789in}}%
\pgfpathlineto{\pgfqpoint{11.366782in}{2.412521in}}%
\pgfpathlineto{\pgfqpoint{11.362031in}{2.412037in}}%
\pgfpathlineto{\pgfqpoint{11.357281in}{2.411601in}}%
\pgfpathlineto{\pgfqpoint{11.352530in}{2.411151in}}%
\pgfpathlineto{\pgfqpoint{11.347779in}{2.410584in}}%
\pgfpathlineto{\pgfqpoint{11.343029in}{2.410160in}}%
\pgfpathlineto{\pgfqpoint{11.338278in}{2.409861in}}%
\pgfpathlineto{\pgfqpoint{11.333528in}{2.409513in}}%
\pgfpathlineto{\pgfqpoint{11.328777in}{2.409065in}}%
\pgfpathlineto{\pgfqpoint{11.324027in}{2.408860in}}%
\pgfpathlineto{\pgfqpoint{11.319276in}{2.408466in}}%
\pgfpathlineto{\pgfqpoint{11.314525in}{2.408195in}}%
\pgfpathlineto{\pgfqpoint{11.309775in}{2.407948in}}%
\pgfpathlineto{\pgfqpoint{11.305024in}{2.407582in}}%
\pgfpathlineto{\pgfqpoint{11.300274in}{2.407164in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{2.406797in}}%
\pgfpathlineto{\pgfqpoint{11.290773in}{2.406237in}}%
\pgfpathlineto{\pgfqpoint{11.286022in}{2.405816in}}%
\pgfpathlineto{\pgfqpoint{11.281271in}{2.405536in}}%
\pgfpathlineto{\pgfqpoint{11.276521in}{2.405247in}}%
\pgfpathlineto{\pgfqpoint{11.271770in}{2.404813in}}%
\pgfpathlineto{\pgfqpoint{11.267020in}{2.404320in}}%
\pgfpathlineto{\pgfqpoint{11.262269in}{2.403959in}}%
\pgfpathlineto{\pgfqpoint{11.257519in}{2.403404in}}%
\pgfpathlineto{\pgfqpoint{11.252768in}{2.402789in}}%
\pgfpathlineto{\pgfqpoint{11.248017in}{2.402251in}}%
\pgfpathlineto{\pgfqpoint{11.243267in}{2.401781in}}%
\pgfpathlineto{\pgfqpoint{11.238516in}{2.401146in}}%
\pgfpathlineto{\pgfqpoint{11.233766in}{2.400470in}}%
\pgfpathlineto{\pgfqpoint{11.229015in}{2.399778in}}%
\pgfpathlineto{\pgfqpoint{11.224265in}{2.398989in}}%
\pgfpathlineto{\pgfqpoint{11.219514in}{2.398076in}}%
\pgfpathlineto{\pgfqpoint{11.214763in}{2.397266in}}%
\pgfpathlineto{\pgfqpoint{11.210013in}{2.396226in}}%
\pgfpathlineto{\pgfqpoint{11.205262in}{2.395124in}}%
\pgfpathlineto{\pgfqpoint{11.200512in}{2.393682in}}%
\pgfpathlineto{\pgfqpoint{11.195761in}{2.392355in}}%
\pgfpathlineto{\pgfqpoint{11.191011in}{2.390640in}}%
\pgfpathlineto{\pgfqpoint{11.186260in}{2.388852in}}%
\pgfpathlineto{\pgfqpoint{11.181509in}{2.386606in}}%
\pgfpathlineto{\pgfqpoint{11.176759in}{2.384195in}}%
\pgfpathlineto{\pgfqpoint{11.172008in}{2.381429in}}%
\pgfpathlineto{\pgfqpoint{11.167258in}{2.378476in}}%
\pgfpathlineto{\pgfqpoint{11.162507in}{2.375343in}}%
\pgfpathlineto{\pgfqpoint{11.157757in}{2.371978in}}%
\pgfpathlineto{\pgfqpoint{11.153006in}{2.368224in}}%
\pgfpathlineto{\pgfqpoint{11.148255in}{2.364458in}}%
\pgfpathlineto{\pgfqpoint{11.143505in}{2.360632in}}%
\pgfpathlineto{\pgfqpoint{11.138754in}{2.359934in}}%
\pgfpathlineto{\pgfqpoint{11.134004in}{2.359287in}}%
\pgfpathlineto{\pgfqpoint{11.129253in}{2.358453in}}%
\pgfpathlineto{\pgfqpoint{11.124503in}{2.357774in}}%
\pgfpathlineto{\pgfqpoint{11.119752in}{2.356952in}}%
\pgfpathlineto{\pgfqpoint{11.115001in}{2.356053in}}%
\pgfpathlineto{\pgfqpoint{11.110251in}{2.355215in}}%
\pgfpathlineto{\pgfqpoint{11.105500in}{2.354416in}}%
\pgfpathlineto{\pgfqpoint{11.100750in}{2.353462in}}%
\pgfpathlineto{\pgfqpoint{11.095999in}{2.352763in}}%
\pgfpathlineto{\pgfqpoint{11.091249in}{2.352158in}}%
\pgfpathlineto{\pgfqpoint{11.086498in}{2.351267in}}%
\pgfpathlineto{\pgfqpoint{11.081747in}{2.350748in}}%
\pgfpathlineto{\pgfqpoint{11.076997in}{2.349917in}}%
\pgfpathlineto{\pgfqpoint{11.072246in}{2.349076in}}%
\pgfpathlineto{\pgfqpoint{11.067496in}{2.348263in}}%
\pgfpathlineto{\pgfqpoint{11.062745in}{2.347443in}}%
\pgfpathlineto{\pgfqpoint{11.057995in}{2.346506in}}%
\pgfpathlineto{\pgfqpoint{11.053244in}{2.345685in}}%
\pgfpathlineto{\pgfqpoint{11.048493in}{2.344876in}}%
\pgfpathlineto{\pgfqpoint{11.043743in}{2.344073in}}%
\pgfpathlineto{\pgfqpoint{11.038992in}{2.343390in}}%
\pgfpathlineto{\pgfqpoint{11.034242in}{2.342666in}}%
\pgfpathlineto{\pgfqpoint{11.029491in}{2.341927in}}%
\pgfpathlineto{\pgfqpoint{11.024741in}{2.341046in}}%
\pgfpathlineto{\pgfqpoint{11.019990in}{2.340215in}}%
\pgfpathlineto{\pgfqpoint{11.015239in}{2.339455in}}%
\pgfpathlineto{\pgfqpoint{11.010489in}{2.338559in}}%
\pgfpathlineto{\pgfqpoint{11.005738in}{2.337816in}}%
\pgfpathlineto{\pgfqpoint{11.000988in}{2.337149in}}%
\pgfpathlineto{\pgfqpoint{10.996237in}{2.336176in}}%
\pgfpathlineto{\pgfqpoint{10.991487in}{2.335424in}}%
\pgfpathlineto{\pgfqpoint{10.986736in}{2.334715in}}%
\pgfpathlineto{\pgfqpoint{10.981985in}{2.334040in}}%
\pgfpathlineto{\pgfqpoint{10.977235in}{2.333494in}}%
\pgfpathlineto{\pgfqpoint{10.972484in}{2.332457in}}%
\pgfpathlineto{\pgfqpoint{10.967734in}{2.331645in}}%
\pgfpathlineto{\pgfqpoint{10.962983in}{2.330839in}}%
\pgfpathlineto{\pgfqpoint{10.958233in}{2.329860in}}%
\pgfpathlineto{\pgfqpoint{10.953482in}{2.328967in}}%
\pgfpathlineto{\pgfqpoint{10.948731in}{2.328318in}}%
\pgfpathlineto{\pgfqpoint{10.943981in}{2.327249in}}%
\pgfpathlineto{\pgfqpoint{10.939230in}{2.326356in}}%
\pgfpathlineto{\pgfqpoint{10.934480in}{2.325306in}}%
\pgfpathlineto{\pgfqpoint{10.929729in}{2.324384in}}%
\pgfpathlineto{\pgfqpoint{10.924979in}{2.323350in}}%
\pgfpathlineto{\pgfqpoint{10.920228in}{2.322390in}}%
\pgfpathlineto{\pgfqpoint{10.915477in}{2.321455in}}%
\pgfpathlineto{\pgfqpoint{10.910727in}{2.320449in}}%
\pgfpathlineto{\pgfqpoint{10.905976in}{2.319394in}}%
\pgfpathlineto{\pgfqpoint{10.901226in}{2.317951in}}%
\pgfpathlineto{\pgfqpoint{10.896475in}{2.316566in}}%
\pgfpathlineto{\pgfqpoint{10.891725in}{2.314999in}}%
\pgfpathlineto{\pgfqpoint{10.886974in}{2.313425in}}%
\pgfpathlineto{\pgfqpoint{10.882223in}{2.311334in}}%
\pgfpathlineto{\pgfqpoint{10.877473in}{2.308999in}}%
\pgfpathlineto{\pgfqpoint{10.872722in}{2.306428in}}%
\pgfpathlineto{\pgfqpoint{10.867972in}{2.303588in}}%
\pgfpathlineto{\pgfqpoint{10.863221in}{2.300603in}}%
\pgfpathlineto{\pgfqpoint{10.858471in}{2.296938in}}%
\pgfpathlineto{\pgfqpoint{10.853720in}{2.292755in}}%
\pgfpathlineto{\pgfqpoint{10.848969in}{2.288265in}}%
\pgfpathlineto{\pgfqpoint{10.844219in}{2.283136in}}%
\pgfpathlineto{\pgfqpoint{10.839468in}{2.277721in}}%
\pgfpathlineto{\pgfqpoint{10.834718in}{2.271835in}}%
\pgfpathlineto{\pgfqpoint{10.829967in}{2.267992in}}%
\pgfpathlineto{\pgfqpoint{10.825217in}{2.266136in}}%
\pgfpathlineto{\pgfqpoint{10.820466in}{2.264261in}}%
\pgfpathlineto{\pgfqpoint{10.815715in}{2.262504in}}%
\pgfpathlineto{\pgfqpoint{10.810965in}{2.260800in}}%
\pgfpathlineto{\pgfqpoint{10.806214in}{2.258996in}}%
\pgfpathlineto{\pgfqpoint{10.801464in}{2.257351in}}%
\pgfpathlineto{\pgfqpoint{10.796713in}{2.255752in}}%
\pgfpathlineto{\pgfqpoint{10.791963in}{2.253728in}}%
\pgfpathlineto{\pgfqpoint{10.787212in}{2.252018in}}%
\pgfpathlineto{\pgfqpoint{10.782461in}{2.250449in}}%
\pgfpathlineto{\pgfqpoint{10.777711in}{2.248852in}}%
\pgfpathlineto{\pgfqpoint{10.772960in}{2.246608in}}%
\pgfpathlineto{\pgfqpoint{10.768210in}{2.244418in}}%
\pgfpathlineto{\pgfqpoint{10.763459in}{2.242427in}}%
\pgfpathlineto{\pgfqpoint{10.758709in}{2.240563in}}%
\pgfpathlineto{\pgfqpoint{10.753958in}{2.238323in}}%
\pgfpathlineto{\pgfqpoint{10.749207in}{2.236318in}}%
\pgfpathlineto{\pgfqpoint{10.744457in}{2.234067in}}%
\pgfpathlineto{\pgfqpoint{10.739706in}{2.231963in}}%
\pgfpathlineto{\pgfqpoint{10.734956in}{2.229451in}}%
\pgfpathlineto{\pgfqpoint{10.730205in}{2.227123in}}%
\pgfpathlineto{\pgfqpoint{10.725455in}{2.224492in}}%
\pgfpathlineto{\pgfqpoint{10.720704in}{2.221810in}}%
\pgfpathlineto{\pgfqpoint{10.715953in}{2.218877in}}%
\pgfpathlineto{\pgfqpoint{10.711203in}{2.215145in}}%
\pgfpathlineto{\pgfqpoint{10.706452in}{2.210984in}}%
\pgfpathlineto{\pgfqpoint{10.701702in}{2.206522in}}%
\pgfpathlineto{\pgfqpoint{10.696951in}{2.201276in}}%
\pgfpathlineto{\pgfqpoint{10.692201in}{2.195521in}}%
\pgfpathlineto{\pgfqpoint{10.687450in}{2.188767in}}%
\pgfpathlineto{\pgfqpoint{10.682699in}{2.180502in}}%
\pgfpathlineto{\pgfqpoint{10.677949in}{2.171468in}}%
\pgfpathlineto{\pgfqpoint{10.673198in}{2.166229in}}%
\pgfpathlineto{\pgfqpoint{10.668448in}{2.162094in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{2.157566in}}%
\pgfpathlineto{\pgfqpoint{10.658947in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{10.654196in}{2.147868in}}%
\pgfpathlineto{\pgfqpoint{10.649445in}{2.142700in}}%
\pgfpathlineto{\pgfqpoint{10.644695in}{2.137891in}}%
\pgfpathlineto{\pgfqpoint{10.639944in}{2.132464in}}%
\pgfpathlineto{\pgfqpoint{10.635194in}{2.126586in}}%
\pgfpathlineto{\pgfqpoint{10.630443in}{2.120419in}}%
\pgfpathlineto{\pgfqpoint{10.625693in}{2.114555in}}%
\pgfpathlineto{\pgfqpoint{10.620942in}{2.106605in}}%
\pgfpathlineto{\pgfqpoint{10.616191in}{2.098026in}}%
\pgfpathlineto{\pgfqpoint{10.611441in}{2.087912in}}%
\pgfpathlineto{\pgfqpoint{10.606690in}{2.075631in}}%
\pgfpathlineto{\pgfqpoint{10.601940in}{2.061917in}}%
\pgfpathlineto{\pgfqpoint{10.597189in}{2.047749in}}%
\pgfpathlineto{\pgfqpoint{10.592439in}{2.037288in}}%
\pgfpathlineto{\pgfqpoint{10.587688in}{2.025727in}}%
\pgfpathlineto{\pgfqpoint{10.582937in}{2.012180in}}%
\pgfpathlineto{\pgfqpoint{10.578187in}{1.997264in}}%
\pgfpathlineto{\pgfqpoint{10.573436in}{1.980700in}}%
\pgfpathlineto{\pgfqpoint{10.568686in}{1.961611in}}%
\pgfpathlineto{\pgfqpoint{10.563935in}{1.938937in}}%
\pgfpathlineto{\pgfqpoint{10.559185in}{1.911660in}}%
\pgfpathlineto{\pgfqpoint{10.554434in}{1.883714in}}%
\pgfpathlineto{\pgfqpoint{10.549683in}{1.854818in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{1.817183in}}%
\pgfpathlineto{\pgfqpoint{10.540182in}{1.767163in}}%
\pgfpathlineto{\pgfqpoint{10.535432in}{1.705267in}}%
\pgfpathlineto{\pgfqpoint{10.530681in}{1.619907in}}%
\pgfpathlineto{\pgfqpoint{10.525931in}{1.478749in}}%
\pgfpathlineto{\pgfqpoint{10.521180in}{0.416671in}}%
\pgfpathlineto{\pgfqpoint{10.521180in}{0.416671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.521180in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{10.521180in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.521180in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.521180in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.471294in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{11.471294in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.471294in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.471294in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.421409in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{12.421409in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.421409in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.421409in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.371523in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{13.371523in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.371523in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.371523in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {600000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.321637in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{14.321637in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.321637in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.321637in,y=0.587708in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {800000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.419033in,y=0.346944in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Time slots}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331395in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{14.506672in}{0.684930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.331395in}{0.684930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.955355in, y=0.612638in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331395in}{1.338931in}}%
\pgfpathlineto{\pgfqpoint{14.506672in}{1.338931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.331395in}{1.338931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.955355in, y=1.266639in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331395in}{1.860244in}}%
\pgfpathlineto{\pgfqpoint{14.506672in}{1.860244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.331395in}{1.860244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.955355in, y=1.787952in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331395in}{2.381557in}}%
\pgfpathlineto{\pgfqpoint{14.506672in}{2.381557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.331395in}{2.381557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.955355in, y=2.309265in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331395in}{2.902870in}}%
\pgfpathlineto{\pgfqpoint{14.506672in}{2.902870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.331395in}{2.902870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.955355in, y=2.830578in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331395in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{14.506672in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.331395in}{3.424183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.955355in, y=3.351891in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.521180in}{0.397122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.758709in}{0.398630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.996237in}{0.399234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.233766in}{0.400139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.471294in}{0.398329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.708823in}{0.401647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.946351in}{0.398027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.183880in}{0.398932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.421409in}{0.398329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.658937in}{0.400440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.896466in}{0.398329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.133994in}{0.400139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.371523in}{0.400742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.609051in}{0.398630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.846580in}{0.400742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.084109in}{0.399535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.522577in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{10.525931in}{1.360980in}}%
\pgfpathlineto{\pgfqpoint{10.530681in}{1.326845in}}%
\pgfpathlineto{\pgfqpoint{10.535432in}{1.324092in}}%
\pgfpathlineto{\pgfqpoint{10.540182in}{1.336917in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{1.376164in}}%
\pgfpathlineto{\pgfqpoint{10.549683in}{1.385512in}}%
\pgfpathlineto{\pgfqpoint{10.554434in}{1.389508in}}%
\pgfpathlineto{\pgfqpoint{10.559185in}{1.405333in}}%
\pgfpathlineto{\pgfqpoint{10.563935in}{1.406666in}}%
\pgfpathlineto{\pgfqpoint{10.568686in}{1.408251in}}%
\pgfpathlineto{\pgfqpoint{10.573436in}{1.415899in}}%
\pgfpathlineto{\pgfqpoint{10.578187in}{1.438031in}}%
\pgfpathlineto{\pgfqpoint{10.582937in}{1.408251in}}%
\pgfpathlineto{\pgfqpoint{10.592439in}{1.434472in}}%
\pgfpathlineto{\pgfqpoint{10.597189in}{1.450384in}}%
\pgfpathlineto{\pgfqpoint{10.601940in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{10.606690in}{1.416737in}}%
\pgfpathlineto{\pgfqpoint{10.611441in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{10.616191in}{1.444322in}}%
\pgfpathlineto{\pgfqpoint{10.620942in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{10.625693in}{1.420946in}}%
\pgfpathlineto{\pgfqpoint{10.630443in}{1.438427in}}%
\pgfpathlineto{\pgfqpoint{10.635194in}{1.437513in}}%
\pgfpathlineto{\pgfqpoint{10.639944in}{1.417255in}}%
\pgfpathlineto{\pgfqpoint{10.644695in}{1.422239in}}%
\pgfpathlineto{\pgfqpoint{10.649445in}{1.430745in}}%
\pgfpathlineto{\pgfqpoint{10.654196in}{1.440364in}}%
\pgfpathlineto{\pgfqpoint{10.658947in}{1.414417in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{1.427547in}}%
\pgfpathlineto{\pgfqpoint{10.668448in}{1.453647in}}%
\pgfpathlineto{\pgfqpoint{10.673198in}{1.423655in}}%
\pgfpathlineto{\pgfqpoint{10.677949in}{1.413757in}}%
\pgfpathlineto{\pgfqpoint{10.682699in}{1.431263in}}%
\pgfpathlineto{\pgfqpoint{10.687450in}{1.456401in}}%
\pgfpathlineto{\pgfqpoint{10.692201in}{1.419909in}}%
\pgfpathlineto{\pgfqpoint{10.696951in}{1.412585in}}%
\pgfpathlineto{\pgfqpoint{10.701702in}{1.433868in}}%
\pgfpathlineto{\pgfqpoint{10.706452in}{1.444025in}}%
\pgfpathlineto{\pgfqpoint{10.711203in}{1.415261in}}%
\pgfpathlineto{\pgfqpoint{10.715953in}{1.411646in}}%
\pgfpathlineto{\pgfqpoint{10.720704in}{1.431028in}}%
\pgfpathlineto{\pgfqpoint{10.725455in}{1.442955in}}%
\pgfpathlineto{\pgfqpoint{10.730205in}{1.406910in}}%
\pgfpathlineto{\pgfqpoint{10.734956in}{1.416218in}}%
\pgfpathlineto{\pgfqpoint{10.739706in}{1.434765in}}%
\pgfpathlineto{\pgfqpoint{10.744457in}{1.447278in}}%
\pgfpathlineto{\pgfqpoint{10.749207in}{1.405403in}}%
\pgfpathlineto{\pgfqpoint{10.753958in}{1.415244in}}%
\pgfpathlineto{\pgfqpoint{10.758709in}{1.438396in}}%
\pgfpathlineto{\pgfqpoint{10.763459in}{1.435028in}}%
\pgfpathlineto{\pgfqpoint{10.768210in}{1.414028in}}%
\pgfpathlineto{\pgfqpoint{10.772960in}{1.426364in}}%
\pgfpathlineto{\pgfqpoint{10.777711in}{1.437345in}}%
\pgfpathlineto{\pgfqpoint{10.782461in}{1.432826in}}%
\pgfpathlineto{\pgfqpoint{10.787212in}{1.405561in}}%
\pgfpathlineto{\pgfqpoint{10.791963in}{1.423265in}}%
\pgfpathlineto{\pgfqpoint{10.796713in}{1.445577in}}%
\pgfpathlineto{\pgfqpoint{10.801464in}{1.439155in}}%
\pgfpathlineto{\pgfqpoint{10.806214in}{1.412857in}}%
\pgfpathlineto{\pgfqpoint{10.810965in}{1.432686in}}%
\pgfpathlineto{\pgfqpoint{10.815715in}{1.445562in}}%
\pgfpathlineto{\pgfqpoint{10.820466in}{1.430603in}}%
\pgfpathlineto{\pgfqpoint{10.825217in}{1.408720in}}%
\pgfpathlineto{\pgfqpoint{10.829967in}{1.431890in}}%
\pgfpathlineto{\pgfqpoint{10.834718in}{1.450269in}}%
\pgfpathlineto{\pgfqpoint{10.839468in}{1.425754in}}%
\pgfpathlineto{\pgfqpoint{10.844219in}{1.414147in}}%
\pgfpathlineto{\pgfqpoint{10.848969in}{1.427690in}}%
\pgfpathlineto{\pgfqpoint{10.853720in}{1.446033in}}%
\pgfpathlineto{\pgfqpoint{10.858471in}{1.426300in}}%
\pgfpathlineto{\pgfqpoint{10.863221in}{1.421896in}}%
\pgfpathlineto{\pgfqpoint{10.867972in}{1.437116in}}%
\pgfpathlineto{\pgfqpoint{10.872722in}{1.450024in}}%
\pgfpathlineto{\pgfqpoint{10.877473in}{1.426924in}}%
\pgfpathlineto{\pgfqpoint{10.882223in}{1.417255in}}%
\pgfpathlineto{\pgfqpoint{10.886974in}{1.431498in}}%
\pgfpathlineto{\pgfqpoint{10.891725in}{1.457018in}}%
\pgfpathlineto{\pgfqpoint{10.896475in}{1.423119in}}%
\pgfpathlineto{\pgfqpoint{10.901226in}{1.415782in}}%
\pgfpathlineto{\pgfqpoint{10.905976in}{1.440077in}}%
\pgfpathlineto{\pgfqpoint{10.910727in}{1.458441in}}%
\pgfpathlineto{\pgfqpoint{10.915477in}{1.423249in}}%
\pgfpathlineto{\pgfqpoint{10.920228in}{1.419563in}}%
\pgfpathlineto{\pgfqpoint{10.924979in}{1.443803in}}%
\pgfpathlineto{\pgfqpoint{10.929729in}{1.449344in}}%
\pgfpathlineto{\pgfqpoint{10.934480in}{1.417505in}}%
\pgfpathlineto{\pgfqpoint{10.939230in}{1.426284in}}%
\pgfpathlineto{\pgfqpoint{10.943981in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{10.948731in}{1.434966in}}%
\pgfpathlineto{\pgfqpoint{10.953482in}{1.412721in}}%
\pgfpathlineto{\pgfqpoint{10.958233in}{1.427897in}}%
\pgfpathlineto{\pgfqpoint{10.962983in}{1.439261in}}%
\pgfpathlineto{\pgfqpoint{10.967734in}{1.423525in}}%
\pgfpathlineto{\pgfqpoint{10.972484in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{10.977235in}{1.431248in}}%
\pgfpathlineto{\pgfqpoint{10.981985in}{1.447074in}}%
\pgfpathlineto{\pgfqpoint{10.986736in}{1.413367in}}%
\pgfpathlineto{\pgfqpoint{10.991487in}{1.414417in}}%
\pgfpathlineto{\pgfqpoint{10.996237in}{1.439488in}}%
\pgfpathlineto{\pgfqpoint{11.000988in}{1.454144in}}%
\pgfpathlineto{\pgfqpoint{11.005738in}{1.413978in}}%
\pgfpathlineto{\pgfqpoint{11.010489in}{1.414384in}}%
\pgfpathlineto{\pgfqpoint{11.015239in}{1.436304in}}%
\pgfpathlineto{\pgfqpoint{11.019990in}{1.450744in}}%
\pgfpathlineto{\pgfqpoint{11.024741in}{1.411270in}}%
\pgfpathlineto{\pgfqpoint{11.029491in}{1.412295in}}%
\pgfpathlineto{\pgfqpoint{11.034242in}{1.436994in}}%
\pgfpathlineto{\pgfqpoint{11.038992in}{1.451707in}}%
\pgfpathlineto{\pgfqpoint{11.043743in}{1.414130in}}%
\pgfpathlineto{\pgfqpoint{11.048493in}{1.414181in}}%
\pgfpathlineto{\pgfqpoint{11.053244in}{1.436718in}}%
\pgfpathlineto{\pgfqpoint{11.057995in}{1.438715in}}%
\pgfpathlineto{\pgfqpoint{11.062745in}{1.411458in}}%
\pgfpathlineto{\pgfqpoint{11.067496in}{1.417689in}}%
\pgfpathlineto{\pgfqpoint{11.072246in}{1.443000in}}%
\pgfpathlineto{\pgfqpoint{11.076997in}{1.446708in}}%
\pgfpathlineto{\pgfqpoint{11.081747in}{1.411424in}}%
\pgfpathlineto{\pgfqpoint{11.086498in}{1.422891in}}%
\pgfpathlineto{\pgfqpoint{11.091249in}{1.433511in}}%
\pgfpathlineto{\pgfqpoint{11.095999in}{1.440815in}}%
\pgfpathlineto{\pgfqpoint{11.100750in}{1.415849in}}%
\pgfpathlineto{\pgfqpoint{11.105500in}{1.427515in}}%
\pgfpathlineto{\pgfqpoint{11.110251in}{1.442747in}}%
\pgfpathlineto{\pgfqpoint{11.115001in}{1.443521in}}%
\pgfpathlineto{\pgfqpoint{11.119752in}{1.416469in}}%
\pgfpathlineto{\pgfqpoint{11.124503in}{1.428724in}}%
\pgfpathlineto{\pgfqpoint{11.129253in}{1.450211in}}%
\pgfpathlineto{\pgfqpoint{11.134004in}{1.431263in}}%
\pgfpathlineto{\pgfqpoint{11.138754in}{1.405104in}}%
\pgfpathlineto{\pgfqpoint{11.143505in}{1.428120in}}%
\pgfpathlineto{\pgfqpoint{11.148255in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{11.153006in}{1.427563in}}%
\pgfpathlineto{\pgfqpoint{11.157757in}{1.410669in}}%
\pgfpathlineto{\pgfqpoint{11.162507in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{11.167258in}{1.442090in}}%
\pgfpathlineto{\pgfqpoint{11.172008in}{1.421241in}}%
\pgfpathlineto{\pgfqpoint{11.176759in}{1.412755in}}%
\pgfpathlineto{\pgfqpoint{11.181509in}{1.435351in}}%
\pgfpathlineto{\pgfqpoint{11.186260in}{1.443342in}}%
\pgfpathlineto{\pgfqpoint{11.191011in}{1.427164in}}%
\pgfpathlineto{\pgfqpoint{11.195761in}{1.413079in}}%
\pgfpathlineto{\pgfqpoint{11.200512in}{1.440213in}}%
\pgfpathlineto{\pgfqpoint{11.205262in}{1.449301in}}%
\pgfpathlineto{\pgfqpoint{11.210013in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{11.214763in}{1.413961in}}%
\pgfpathlineto{\pgfqpoint{11.219514in}{1.440725in}}%
\pgfpathlineto{\pgfqpoint{11.224265in}{1.430635in}}%
\pgfpathlineto{\pgfqpoint{11.229015in}{1.411338in}}%
\pgfpathlineto{\pgfqpoint{11.233766in}{1.423574in}}%
\pgfpathlineto{\pgfqpoint{11.238516in}{1.442000in}}%
\pgfpathlineto{\pgfqpoint{11.243267in}{1.442015in}}%
\pgfpathlineto{\pgfqpoint{11.248017in}{1.408216in}}%
\pgfpathlineto{\pgfqpoint{11.252768in}{1.417988in}}%
\pgfpathlineto{\pgfqpoint{11.257519in}{1.448299in}}%
\pgfpathlineto{\pgfqpoint{11.262269in}{1.444470in}}%
\pgfpathlineto{\pgfqpoint{11.267020in}{1.400084in}}%
\pgfpathlineto{\pgfqpoint{11.271770in}{1.423428in}}%
\pgfpathlineto{\pgfqpoint{11.276521in}{1.438518in}}%
\pgfpathlineto{\pgfqpoint{11.281271in}{1.431577in}}%
\pgfpathlineto{\pgfqpoint{11.286022in}{1.405579in}}%
\pgfpathlineto{\pgfqpoint{11.290773in}{1.431765in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{1.450601in}}%
\pgfpathlineto{\pgfqpoint{11.300274in}{1.419975in}}%
\pgfpathlineto{\pgfqpoint{11.305024in}{1.409981in}}%
\pgfpathlineto{\pgfqpoint{11.309775in}{1.440213in}}%
\pgfpathlineto{\pgfqpoint{11.314525in}{1.448066in}}%
\pgfpathlineto{\pgfqpoint{11.319276in}{1.418420in}}%
\pgfpathlineto{\pgfqpoint{11.324027in}{1.421733in}}%
\pgfpathlineto{\pgfqpoint{11.328777in}{1.441910in}}%
\pgfpathlineto{\pgfqpoint{11.333528in}{1.455487in}}%
\pgfpathlineto{\pgfqpoint{11.338278in}{1.410463in}}%
\pgfpathlineto{\pgfqpoint{11.343029in}{1.417905in}}%
\pgfpathlineto{\pgfqpoint{11.347779in}{1.445827in}}%
\pgfpathlineto{\pgfqpoint{11.352530in}{1.450442in}}%
\pgfpathlineto{\pgfqpoint{11.357281in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{11.362031in}{1.420387in}}%
\pgfpathlineto{\pgfqpoint{11.366782in}{1.440183in}}%
\pgfpathlineto{\pgfqpoint{11.371532in}{1.430478in}}%
\pgfpathlineto{\pgfqpoint{11.376283in}{1.409946in}}%
\pgfpathlineto{\pgfqpoint{11.381033in}{1.424868in}}%
\pgfpathlineto{\pgfqpoint{11.385784in}{1.441506in}}%
\pgfpathlineto{\pgfqpoint{11.390535in}{1.444765in}}%
\pgfpathlineto{\pgfqpoint{11.395285in}{1.406456in}}%
\pgfpathlineto{\pgfqpoint{11.400036in}{1.415731in}}%
\pgfpathlineto{\pgfqpoint{11.404786in}{1.442881in}}%
\pgfpathlineto{\pgfqpoint{11.409537in}{1.440409in}}%
\pgfpathlineto{\pgfqpoint{11.414287in}{1.406701in}}%
\pgfpathlineto{\pgfqpoint{11.419038in}{1.426988in}}%
\pgfpathlineto{\pgfqpoint{11.423789in}{1.454626in}}%
\pgfpathlineto{\pgfqpoint{11.428539in}{1.426556in}}%
\pgfpathlineto{\pgfqpoint{11.433290in}{1.409740in}}%
\pgfpathlineto{\pgfqpoint{11.438040in}{1.436289in}}%
\pgfpathlineto{\pgfqpoint{11.442791in}{1.454923in}}%
\pgfpathlineto{\pgfqpoint{11.447541in}{1.430273in}}%
\pgfpathlineto{\pgfqpoint{11.452292in}{1.414214in}}%
\pgfpathlineto{\pgfqpoint{11.457043in}{1.434765in}}%
\pgfpathlineto{\pgfqpoint{11.461793in}{1.453448in}}%
\pgfpathlineto{\pgfqpoint{11.466544in}{1.427881in}}%
\pgfpathlineto{\pgfqpoint{11.471294in}{1.416587in}}%
\pgfpathlineto{\pgfqpoint{11.476045in}{1.430226in}}%
\pgfpathlineto{\pgfqpoint{11.480795in}{1.458608in}}%
\pgfpathlineto{\pgfqpoint{11.485546in}{1.428977in}}%
\pgfpathlineto{\pgfqpoint{11.490297in}{1.418487in}}%
\pgfpathlineto{\pgfqpoint{11.495047in}{1.437009in}}%
\pgfpathlineto{\pgfqpoint{11.499798in}{1.451592in}}%
\pgfpathlineto{\pgfqpoint{11.504548in}{1.423639in}}%
\pgfpathlineto{\pgfqpoint{11.509299in}{1.424594in}}%
\pgfpathlineto{\pgfqpoint{11.514049in}{1.444307in}}%
\pgfpathlineto{\pgfqpoint{11.518800in}{1.441596in}}%
\pgfpathlineto{\pgfqpoint{11.523551in}{1.414755in}}%
\pgfpathlineto{\pgfqpoint{11.528301in}{1.423476in}}%
\pgfpathlineto{\pgfqpoint{11.533052in}{1.440017in}}%
\pgfpathlineto{\pgfqpoint{11.537802in}{1.436519in}}%
\pgfpathlineto{\pgfqpoint{11.542553in}{1.415429in}}%
\pgfpathlineto{\pgfqpoint{11.547303in}{1.424884in}}%
\pgfpathlineto{\pgfqpoint{11.552054in}{1.435997in}}%
\pgfpathlineto{\pgfqpoint{11.556805in}{1.432093in}}%
\pgfpathlineto{\pgfqpoint{11.561555in}{1.411783in}}%
\pgfpathlineto{\pgfqpoint{11.566306in}{1.435012in}}%
\pgfpathlineto{\pgfqpoint{11.571056in}{1.441026in}}%
\pgfpathlineto{\pgfqpoint{11.580557in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{11.590059in}{1.459025in}}%
\pgfpathlineto{\pgfqpoint{11.594809in}{1.433806in}}%
\pgfpathlineto{\pgfqpoint{11.599560in}{1.405965in}}%
\pgfpathlineto{\pgfqpoint{11.604310in}{1.430493in}}%
\pgfpathlineto{\pgfqpoint{11.609061in}{1.458942in}}%
\pgfpathlineto{\pgfqpoint{11.613811in}{1.422402in}}%
\pgfpathlineto{\pgfqpoint{11.618562in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{11.623313in}{1.438244in}}%
\pgfpathlineto{\pgfqpoint{11.628063in}{1.458608in}}%
\pgfpathlineto{\pgfqpoint{11.632814in}{1.421356in}}%
\pgfpathlineto{\pgfqpoint{11.637564in}{1.413927in}}%
\pgfpathlineto{\pgfqpoint{11.642315in}{1.433604in}}%
\pgfpathlineto{\pgfqpoint{11.647065in}{1.456359in}}%
\pgfpathlineto{\pgfqpoint{11.651816in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{11.656567in}{1.423184in}}%
\pgfpathlineto{\pgfqpoint{11.661317in}{1.440002in}}%
\pgfpathlineto{\pgfqpoint{11.666068in}{1.447731in}}%
\pgfpathlineto{\pgfqpoint{11.670818in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{11.675569in}{1.415731in}}%
\pgfpathlineto{\pgfqpoint{11.680319in}{1.436963in}}%
\pgfpathlineto{\pgfqpoint{11.685070in}{1.439412in}}%
\pgfpathlineto{\pgfqpoint{11.689821in}{1.404116in}}%
\pgfpathlineto{\pgfqpoint{11.694571in}{1.423054in}}%
\pgfpathlineto{\pgfqpoint{11.699322in}{1.430178in}}%
\pgfpathlineto{\pgfqpoint{11.704072in}{1.436810in}}%
\pgfpathlineto{\pgfqpoint{11.708823in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{11.713573in}{1.421159in}}%
\pgfpathlineto{\pgfqpoint{11.718324in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{11.723075in}{1.432920in}}%
\pgfpathlineto{\pgfqpoint{11.727825in}{1.406998in}}%
\pgfpathlineto{\pgfqpoint{11.732576in}{1.422891in}}%
\pgfpathlineto{\pgfqpoint{11.737326in}{1.448488in}}%
\pgfpathlineto{\pgfqpoint{11.742077in}{1.426396in}}%
\pgfpathlineto{\pgfqpoint{11.746827in}{1.411201in}}%
\pgfpathlineto{\pgfqpoint{11.751578in}{1.425126in}}%
\pgfpathlineto{\pgfqpoint{11.756329in}{1.456134in}}%
\pgfpathlineto{\pgfqpoint{11.761079in}{1.427690in}}%
\pgfpathlineto{\pgfqpoint{11.765830in}{1.409826in}}%
\pgfpathlineto{\pgfqpoint{11.770580in}{1.427945in}}%
\pgfpathlineto{\pgfqpoint{11.775331in}{1.447775in}}%
\pgfpathlineto{\pgfqpoint{11.780081in}{1.418337in}}%
\pgfpathlineto{\pgfqpoint{11.784832in}{1.409843in}}%
\pgfpathlineto{\pgfqpoint{11.794333in}{1.450038in}}%
\pgfpathlineto{\pgfqpoint{11.799084in}{1.411663in}}%
\pgfpathlineto{\pgfqpoint{11.803834in}{1.417188in}}%
\pgfpathlineto{\pgfqpoint{11.808585in}{1.435690in}}%
\pgfpathlineto{\pgfqpoint{11.813335in}{1.443223in}}%
\pgfpathlineto{\pgfqpoint{11.818086in}{1.410102in}}%
\pgfpathlineto{\pgfqpoint{11.822837in}{1.417622in}}%
\pgfpathlineto{\pgfqpoint{11.827587in}{1.434472in}}%
\pgfpathlineto{\pgfqpoint{11.832338in}{1.430415in}}%
\pgfpathlineto{\pgfqpoint{11.837088in}{1.407224in}}%
\pgfpathlineto{\pgfqpoint{11.841839in}{1.416252in}}%
\pgfpathlineto{\pgfqpoint{11.846589in}{1.436366in}}%
\pgfpathlineto{\pgfqpoint{11.851340in}{1.441791in}}%
\pgfpathlineto{\pgfqpoint{11.856091in}{1.399579in}}%
\pgfpathlineto{\pgfqpoint{11.860841in}{1.415193in}}%
\pgfpathlineto{\pgfqpoint{11.865592in}{1.441416in}}%
\pgfpathlineto{\pgfqpoint{11.870342in}{1.432499in}}%
\pgfpathlineto{\pgfqpoint{11.875093in}{1.404027in}}%
\pgfpathlineto{\pgfqpoint{11.879843in}{1.420683in}}%
\pgfpathlineto{\pgfqpoint{11.884594in}{1.442598in}}%
\pgfpathlineto{\pgfqpoint{11.889345in}{1.429326in}}%
\pgfpathlineto{\pgfqpoint{11.894095in}{1.411715in}}%
\pgfpathlineto{\pgfqpoint{11.898846in}{1.425352in}}%
\pgfpathlineto{\pgfqpoint{11.903596in}{1.450399in}}%
\pgfpathlineto{\pgfqpoint{11.908347in}{1.433914in}}%
\pgfpathlineto{\pgfqpoint{11.913097in}{1.420650in}}%
\pgfpathlineto{\pgfqpoint{11.917848in}{1.432998in}}%
\pgfpathlineto{\pgfqpoint{11.922599in}{1.458817in}}%
\pgfpathlineto{\pgfqpoint{11.927349in}{1.422745in}}%
\pgfpathlineto{\pgfqpoint{11.932100in}{1.421961in}}%
\pgfpathlineto{\pgfqpoint{11.936850in}{1.439700in}}%
\pgfpathlineto{\pgfqpoint{11.941601in}{1.456092in}}%
\pgfpathlineto{\pgfqpoint{11.946351in}{1.414772in}}%
\pgfpathlineto{\pgfqpoint{11.951102in}{1.416838in}}%
\pgfpathlineto{\pgfqpoint{11.955853in}{1.436473in}}%
\pgfpathlineto{\pgfqpoint{11.960603in}{1.446473in}}%
\pgfpathlineto{\pgfqpoint{11.965354in}{1.410463in}}%
\pgfpathlineto{\pgfqpoint{11.974855in}{1.435490in}}%
\pgfpathlineto{\pgfqpoint{11.979605in}{1.428438in}}%
\pgfpathlineto{\pgfqpoint{11.984356in}{1.407102in}}%
\pgfpathlineto{\pgfqpoint{11.989107in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{11.993857in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{11.998608in}{1.421896in}}%
\pgfpathlineto{\pgfqpoint{12.003358in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{12.008109in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{12.012859in}{1.445120in}}%
\pgfpathlineto{\pgfqpoint{12.017610in}{1.427802in}}%
\pgfpathlineto{\pgfqpoint{12.022361in}{1.399218in}}%
\pgfpathlineto{\pgfqpoint{12.027111in}{1.431295in}}%
\pgfpathlineto{\pgfqpoint{12.031862in}{1.452322in}}%
\pgfpathlineto{\pgfqpoint{12.036612in}{1.432951in}}%
\pgfpathlineto{\pgfqpoint{12.041363in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{12.046113in}{1.426107in}}%
\pgfpathlineto{\pgfqpoint{12.050864in}{1.456752in}}%
\pgfpathlineto{\pgfqpoint{12.055615in}{1.420913in}}%
\pgfpathlineto{\pgfqpoint{12.060365in}{1.403815in}}%
\pgfpathlineto{\pgfqpoint{12.065116in}{1.429800in}}%
\pgfpathlineto{\pgfqpoint{12.069866in}{1.446927in}}%
\pgfpathlineto{\pgfqpoint{12.074617in}{1.416285in}}%
\pgfpathlineto{\pgfqpoint{12.079367in}{1.411817in}}%
\pgfpathlineto{\pgfqpoint{12.084118in}{1.438852in}}%
\pgfpathlineto{\pgfqpoint{12.088869in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{12.093619in}{1.408893in}}%
\pgfpathlineto{\pgfqpoint{12.098370in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{12.103120in}{1.435166in}}%
\pgfpathlineto{\pgfqpoint{12.107871in}{1.451061in}}%
\pgfpathlineto{\pgfqpoint{12.112621in}{1.406945in}}%
\pgfpathlineto{\pgfqpoint{12.117372in}{1.413079in}}%
\pgfpathlineto{\pgfqpoint{12.122123in}{1.440017in}}%
\pgfpathlineto{\pgfqpoint{12.126873in}{1.448721in}}%
\pgfpathlineto{\pgfqpoint{12.131624in}{1.407590in}}%
\pgfpathlineto{\pgfqpoint{12.136374in}{1.420831in}}%
\pgfpathlineto{\pgfqpoint{12.141125in}{1.444381in}}%
\pgfpathlineto{\pgfqpoint{12.145875in}{1.444070in}}%
\pgfpathlineto{\pgfqpoint{12.150626in}{1.400443in}}%
\pgfpathlineto{\pgfqpoint{12.155377in}{1.420700in}}%
\pgfpathlineto{\pgfqpoint{12.160127in}{1.442224in}}%
\pgfpathlineto{\pgfqpoint{12.164878in}{1.439034in}}%
\pgfpathlineto{\pgfqpoint{12.169628in}{1.404593in}}%
\pgfpathlineto{\pgfqpoint{12.174379in}{1.423298in}}%
\pgfpathlineto{\pgfqpoint{12.179129in}{1.437299in}}%
\pgfpathlineto{\pgfqpoint{12.183880in}{1.429183in}}%
\pgfpathlineto{\pgfqpoint{12.188631in}{1.403301in}}%
\pgfpathlineto{\pgfqpoint{12.193381in}{1.429721in}}%
\pgfpathlineto{\pgfqpoint{12.198132in}{1.448706in}}%
\pgfpathlineto{\pgfqpoint{12.202882in}{1.424900in}}%
\pgfpathlineto{\pgfqpoint{12.207633in}{1.405262in}}%
\pgfpathlineto{\pgfqpoint{12.212383in}{1.438487in}}%
\pgfpathlineto{\pgfqpoint{12.217134in}{1.441116in}}%
\pgfpathlineto{\pgfqpoint{12.221885in}{1.419364in}}%
\pgfpathlineto{\pgfqpoint{12.226635in}{1.418503in}}%
\pgfpathlineto{\pgfqpoint{12.231386in}{1.432249in}}%
\pgfpathlineto{\pgfqpoint{12.236136in}{1.445002in}}%
\pgfpathlineto{\pgfqpoint{12.240887in}{1.411252in}}%
\pgfpathlineto{\pgfqpoint{12.250388in}{1.436856in}}%
\pgfpathlineto{\pgfqpoint{12.255139in}{1.439639in}}%
\pgfpathlineto{\pgfqpoint{12.259889in}{1.419744in}}%
\pgfpathlineto{\pgfqpoint{12.264640in}{1.422761in}}%
\pgfpathlineto{\pgfqpoint{12.269390in}{1.434441in}}%
\pgfpathlineto{\pgfqpoint{12.274141in}{1.440665in}}%
\pgfpathlineto{\pgfqpoint{12.278891in}{1.415832in}}%
\pgfpathlineto{\pgfqpoint{12.283642in}{1.421503in}}%
\pgfpathlineto{\pgfqpoint{12.288393in}{1.425609in}}%
\pgfpathlineto{\pgfqpoint{12.293143in}{1.449561in}}%
\pgfpathlineto{\pgfqpoint{12.297894in}{1.417288in}}%
\pgfpathlineto{\pgfqpoint{12.302644in}{1.423655in}}%
\pgfpathlineto{\pgfqpoint{12.307395in}{1.439064in}}%
\pgfpathlineto{\pgfqpoint{12.312145in}{1.443015in}}%
\pgfpathlineto{\pgfqpoint{12.316896in}{1.405227in}}%
\pgfpathlineto{\pgfqpoint{12.321647in}{1.426732in}}%
\pgfpathlineto{\pgfqpoint{12.326397in}{1.446238in}}%
\pgfpathlineto{\pgfqpoint{12.331148in}{1.434642in}}%
\pgfpathlineto{\pgfqpoint{12.335898in}{1.407660in}}%
\pgfpathlineto{\pgfqpoint{12.340649in}{1.429942in}}%
\pgfpathlineto{\pgfqpoint{12.345399in}{1.456612in}}%
\pgfpathlineto{\pgfqpoint{12.350150in}{1.425850in}}%
\pgfpathlineto{\pgfqpoint{12.354901in}{1.409671in}}%
\pgfpathlineto{\pgfqpoint{12.364402in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{12.369152in}{1.419546in}}%
\pgfpathlineto{\pgfqpoint{12.373903in}{1.415513in}}%
\pgfpathlineto{\pgfqpoint{12.378653in}{1.444440in}}%
\pgfpathlineto{\pgfqpoint{12.383404in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{12.388155in}{1.416503in}}%
\pgfpathlineto{\pgfqpoint{12.392905in}{1.425158in}}%
\pgfpathlineto{\pgfqpoint{12.397656in}{1.449879in}}%
\pgfpathlineto{\pgfqpoint{12.402406in}{1.449460in}}%
\pgfpathlineto{\pgfqpoint{12.407157in}{1.413469in}}%
\pgfpathlineto{\pgfqpoint{12.411907in}{1.431858in}}%
\pgfpathlineto{\pgfqpoint{12.421409in}{1.446781in}}%
\pgfpathlineto{\pgfqpoint{12.426159in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{12.435660in}{1.447935in}}%
\pgfpathlineto{\pgfqpoint{12.440411in}{1.448982in}}%
\pgfpathlineto{\pgfqpoint{12.445161in}{1.407973in}}%
\pgfpathlineto{\pgfqpoint{12.449912in}{1.425191in}}%
\pgfpathlineto{\pgfqpoint{12.454663in}{1.449634in}}%
\pgfpathlineto{\pgfqpoint{12.459413in}{1.442836in}}%
\pgfpathlineto{\pgfqpoint{12.464164in}{1.408234in}}%
\pgfpathlineto{\pgfqpoint{12.473665in}{1.449272in}}%
\pgfpathlineto{\pgfqpoint{12.478415in}{1.423639in}}%
\pgfpathlineto{\pgfqpoint{12.483166in}{1.410067in}}%
\pgfpathlineto{\pgfqpoint{12.487917in}{1.431185in}}%
\pgfpathlineto{\pgfqpoint{12.492667in}{1.439836in}}%
\pgfpathlineto{\pgfqpoint{12.497418in}{1.433075in}}%
\pgfpathlineto{\pgfqpoint{12.502168in}{1.408564in}}%
\pgfpathlineto{\pgfqpoint{12.511669in}{1.455473in}}%
\pgfpathlineto{\pgfqpoint{12.516420in}{1.430761in}}%
\pgfpathlineto{\pgfqpoint{12.521171in}{1.411047in}}%
\pgfpathlineto{\pgfqpoint{12.525921in}{1.433060in}}%
\pgfpathlineto{\pgfqpoint{12.530672in}{1.466235in}}%
\pgfpathlineto{\pgfqpoint{12.535422in}{1.427993in}}%
\pgfpathlineto{\pgfqpoint{12.540173in}{1.408702in}}%
\pgfpathlineto{\pgfqpoint{12.544923in}{1.429421in}}%
\pgfpathlineto{\pgfqpoint{12.549674in}{1.454711in}}%
\pgfpathlineto{\pgfqpoint{12.554425in}{1.415731in}}%
\pgfpathlineto{\pgfqpoint{12.559175in}{1.414164in}}%
\pgfpathlineto{\pgfqpoint{12.563926in}{1.431812in}}%
\pgfpathlineto{\pgfqpoint{12.568676in}{1.456626in}}%
\pgfpathlineto{\pgfqpoint{12.573427in}{1.414671in}}%
\pgfpathlineto{\pgfqpoint{12.578177in}{1.421487in}}%
\pgfpathlineto{\pgfqpoint{12.582928in}{1.436749in}}%
\pgfpathlineto{\pgfqpoint{12.587679in}{1.431373in}}%
\pgfpathlineto{\pgfqpoint{12.592429in}{1.410807in}}%
\pgfpathlineto{\pgfqpoint{12.597180in}{1.426252in}}%
\pgfpathlineto{\pgfqpoint{12.601930in}{1.437330in}}%
\pgfpathlineto{\pgfqpoint{12.606681in}{1.422810in}}%
\pgfpathlineto{\pgfqpoint{12.611431in}{1.417322in}}%
\pgfpathlineto{\pgfqpoint{12.616182in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{12.620933in}{1.435598in}}%
\pgfpathlineto{\pgfqpoint{12.625683in}{1.434611in}}%
\pgfpathlineto{\pgfqpoint{12.630434in}{1.409066in}}%
\pgfpathlineto{\pgfqpoint{12.635184in}{1.423947in}}%
\pgfpathlineto{\pgfqpoint{12.639935in}{1.447891in}}%
\pgfpathlineto{\pgfqpoint{12.644685in}{1.433449in}}%
\pgfpathlineto{\pgfqpoint{12.649436in}{1.415664in}}%
\pgfpathlineto{\pgfqpoint{12.654187in}{1.430493in}}%
\pgfpathlineto{\pgfqpoint{12.658937in}{1.449417in}}%
\pgfpathlineto{\pgfqpoint{12.668438in}{1.411047in}}%
\pgfpathlineto{\pgfqpoint{12.673189in}{1.429452in}}%
\pgfpathlineto{\pgfqpoint{12.677939in}{1.461550in}}%
\pgfpathlineto{\pgfqpoint{12.682690in}{1.419464in}}%
\pgfpathlineto{\pgfqpoint{12.687441in}{1.414451in}}%
\pgfpathlineto{\pgfqpoint{12.692191in}{1.428866in}}%
\pgfpathlineto{\pgfqpoint{12.696942in}{1.447629in}}%
\pgfpathlineto{\pgfqpoint{12.701692in}{1.423249in}}%
\pgfpathlineto{\pgfqpoint{12.706443in}{1.416720in}}%
\pgfpathlineto{\pgfqpoint{12.711193in}{1.431436in}}%
\pgfpathlineto{\pgfqpoint{12.715944in}{1.455431in}}%
\pgfpathlineto{\pgfqpoint{12.720695in}{1.414890in}}%
\pgfpathlineto{\pgfqpoint{12.725445in}{1.415614in}}%
\pgfpathlineto{\pgfqpoint{12.730196in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{12.734946in}{1.446678in}}%
\pgfpathlineto{\pgfqpoint{12.739697in}{1.412244in}}%
\pgfpathlineto{\pgfqpoint{12.744447in}{1.419860in}}%
\pgfpathlineto{\pgfqpoint{12.749198in}{1.436749in}}%
\pgfpathlineto{\pgfqpoint{12.753949in}{1.443536in}}%
\pgfpathlineto{\pgfqpoint{12.758699in}{1.408754in}}%
\pgfpathlineto{\pgfqpoint{12.763450in}{1.422614in}}%
\pgfpathlineto{\pgfqpoint{12.768200in}{1.449431in}}%
\pgfpathlineto{\pgfqpoint{12.772951in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{12.777701in}{1.408025in}}%
\pgfpathlineto{\pgfqpoint{12.782452in}{1.421618in}}%
\pgfpathlineto{\pgfqpoint{12.787203in}{1.447249in}}%
\pgfpathlineto{\pgfqpoint{12.791953in}{1.429389in}}%
\pgfpathlineto{\pgfqpoint{12.796704in}{1.407904in}}%
\pgfpathlineto{\pgfqpoint{12.801454in}{1.423930in}}%
\pgfpathlineto{\pgfqpoint{12.806205in}{1.451104in}}%
\pgfpathlineto{\pgfqpoint{12.810955in}{1.419464in}}%
\pgfpathlineto{\pgfqpoint{12.815706in}{1.410807in}}%
\pgfpathlineto{\pgfqpoint{12.825207in}{1.445783in}}%
\pgfpathlineto{\pgfqpoint{12.829958in}{1.420847in}}%
\pgfpathlineto{\pgfqpoint{12.834708in}{1.416252in}}%
\pgfpathlineto{\pgfqpoint{12.839459in}{1.426876in}}%
\pgfpathlineto{\pgfqpoint{12.844209in}{1.445002in}}%
\pgfpathlineto{\pgfqpoint{12.848960in}{1.425110in}}%
\pgfpathlineto{\pgfqpoint{12.853711in}{1.416587in}}%
\pgfpathlineto{\pgfqpoint{12.858461in}{1.428025in}}%
\pgfpathlineto{\pgfqpoint{12.863212in}{1.446752in}}%
\pgfpathlineto{\pgfqpoint{12.867962in}{1.412977in}}%
\pgfpathlineto{\pgfqpoint{12.872713in}{1.414941in}}%
\pgfpathlineto{\pgfqpoint{12.877463in}{1.428056in}}%
\pgfpathlineto{\pgfqpoint{12.882214in}{1.445444in}}%
\pgfpathlineto{\pgfqpoint{12.886965in}{1.415261in}}%
\pgfpathlineto{\pgfqpoint{12.891715in}{1.419216in}}%
\pgfpathlineto{\pgfqpoint{12.896466in}{1.439790in}}%
\pgfpathlineto{\pgfqpoint{12.901216in}{1.446752in}}%
\pgfpathlineto{\pgfqpoint{12.905967in}{1.411338in}}%
\pgfpathlineto{\pgfqpoint{12.910717in}{1.421340in}}%
\pgfpathlineto{\pgfqpoint{12.915468in}{1.443758in}}%
\pgfpathlineto{\pgfqpoint{12.920219in}{1.440710in}}%
\pgfpathlineto{\pgfqpoint{12.924969in}{1.408477in}}%
\pgfpathlineto{\pgfqpoint{12.934470in}{1.441880in}}%
\pgfpathlineto{\pgfqpoint{12.939221in}{1.439003in}}%
\pgfpathlineto{\pgfqpoint{12.943971in}{1.407242in}}%
\pgfpathlineto{\pgfqpoint{12.948722in}{1.419992in}}%
\pgfpathlineto{\pgfqpoint{12.953473in}{1.444188in}}%
\pgfpathlineto{\pgfqpoint{12.958223in}{1.433013in}}%
\pgfpathlineto{\pgfqpoint{12.962974in}{1.406980in}}%
\pgfpathlineto{\pgfqpoint{12.967724in}{1.419827in}}%
\pgfpathlineto{\pgfqpoint{12.972475in}{1.445135in}}%
\pgfpathlineto{\pgfqpoint{12.977225in}{1.422337in}}%
\pgfpathlineto{\pgfqpoint{12.981976in}{1.412415in}}%
\pgfpathlineto{\pgfqpoint{12.986727in}{1.426460in}}%
\pgfpathlineto{\pgfqpoint{12.991477in}{1.447468in}}%
\pgfpathlineto{\pgfqpoint{12.996228in}{1.411783in}}%
\pgfpathlineto{\pgfqpoint{13.000978in}{1.415832in}}%
\pgfpathlineto{\pgfqpoint{13.005729in}{1.431044in}}%
\pgfpathlineto{\pgfqpoint{13.010479in}{1.443491in}}%
\pgfpathlineto{\pgfqpoint{13.015230in}{1.412261in}}%
\pgfpathlineto{\pgfqpoint{13.019981in}{1.417105in}}%
\pgfpathlineto{\pgfqpoint{13.024731in}{1.434332in}}%
\pgfpathlineto{\pgfqpoint{13.029482in}{1.437147in}}%
\pgfpathlineto{\pgfqpoint{13.034232in}{1.411218in}}%
\pgfpathlineto{\pgfqpoint{13.038983in}{1.423947in}}%
\pgfpathlineto{\pgfqpoint{13.043733in}{1.437528in}}%
\pgfpathlineto{\pgfqpoint{13.048484in}{1.429120in}}%
\pgfpathlineto{\pgfqpoint{13.053235in}{1.406158in}}%
\pgfpathlineto{\pgfqpoint{13.057985in}{1.428517in}}%
\pgfpathlineto{\pgfqpoint{13.062736in}{1.433930in}}%
\pgfpathlineto{\pgfqpoint{13.067486in}{1.429816in}}%
\pgfpathlineto{\pgfqpoint{13.072237in}{1.400785in}}%
\pgfpathlineto{\pgfqpoint{13.076987in}{1.424965in}}%
\pgfpathlineto{\pgfqpoint{13.081738in}{1.443550in}}%
\pgfpathlineto{\pgfqpoint{13.086489in}{1.431420in}}%
\pgfpathlineto{\pgfqpoint{13.091239in}{1.409878in}}%
\pgfpathlineto{\pgfqpoint{13.095990in}{1.423493in}}%
\pgfpathlineto{\pgfqpoint{13.100740in}{1.444810in}}%
\pgfpathlineto{\pgfqpoint{13.105491in}{1.420140in}}%
\pgfpathlineto{\pgfqpoint{13.110241in}{1.419926in}}%
\pgfpathlineto{\pgfqpoint{13.114992in}{1.427897in}}%
\pgfpathlineto{\pgfqpoint{13.119743in}{1.442045in}}%
\pgfpathlineto{\pgfqpoint{13.124493in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{13.129244in}{1.413486in}}%
\pgfpathlineto{\pgfqpoint{13.133994in}{1.435767in}}%
\pgfpathlineto{\pgfqpoint{13.138745in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{13.143495in}{1.412755in}}%
\pgfpathlineto{\pgfqpoint{13.148246in}{1.412977in}}%
\pgfpathlineto{\pgfqpoint{13.152997in}{1.441746in}}%
\pgfpathlineto{\pgfqpoint{13.157747in}{1.453491in}}%
\pgfpathlineto{\pgfqpoint{13.162498in}{1.409256in}}%
\pgfpathlineto{\pgfqpoint{13.167248in}{1.414231in}}%
\pgfpathlineto{\pgfqpoint{13.171999in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{13.176749in}{1.441281in}}%
\pgfpathlineto{\pgfqpoint{13.181500in}{1.410686in}}%
\pgfpathlineto{\pgfqpoint{13.191001in}{1.435675in}}%
\pgfpathlineto{\pgfqpoint{13.195752in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{13.200502in}{1.419678in}}%
\pgfpathlineto{\pgfqpoint{13.205253in}{1.420239in}}%
\pgfpathlineto{\pgfqpoint{13.210003in}{1.432795in}}%
\pgfpathlineto{\pgfqpoint{13.214754in}{1.446957in}}%
\pgfpathlineto{\pgfqpoint{13.219505in}{1.422141in}}%
\pgfpathlineto{\pgfqpoint{13.224255in}{1.421814in}}%
\pgfpathlineto{\pgfqpoint{13.229006in}{1.440454in}}%
\pgfpathlineto{\pgfqpoint{13.233756in}{1.436197in}}%
\pgfpathlineto{\pgfqpoint{13.238507in}{1.421863in}}%
\pgfpathlineto{\pgfqpoint{13.243257in}{1.426636in}}%
\pgfpathlineto{\pgfqpoint{13.248008in}{1.441551in}}%
\pgfpathlineto{\pgfqpoint{13.252759in}{1.450816in}}%
\pgfpathlineto{\pgfqpoint{13.257509in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{13.262260in}{1.422810in}}%
\pgfpathlineto{\pgfqpoint{13.267010in}{1.449677in}}%
\pgfpathlineto{\pgfqpoint{13.271761in}{1.434673in}}%
\pgfpathlineto{\pgfqpoint{13.276511in}{1.421340in}}%
\pgfpathlineto{\pgfqpoint{13.281262in}{1.429531in}}%
\pgfpathlineto{\pgfqpoint{13.286013in}{1.446957in}}%
\pgfpathlineto{\pgfqpoint{13.290763in}{1.414738in}}%
\pgfpathlineto{\pgfqpoint{13.295514in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{13.300264in}{1.434131in}}%
\pgfpathlineto{\pgfqpoint{13.305015in}{1.451864in}}%
\pgfpathlineto{\pgfqpoint{13.309765in}{1.413859in}}%
\pgfpathlineto{\pgfqpoint{13.314516in}{1.420552in}}%
\pgfpathlineto{\pgfqpoint{13.324017in}{1.450601in}}%
\pgfpathlineto{\pgfqpoint{13.328768in}{1.417505in}}%
\pgfpathlineto{\pgfqpoint{13.333518in}{1.418121in}}%
\pgfpathlineto{\pgfqpoint{13.338269in}{1.432030in}}%
\pgfpathlineto{\pgfqpoint{13.343019in}{1.450053in}}%
\pgfpathlineto{\pgfqpoint{13.347770in}{1.409584in}}%
\pgfpathlineto{\pgfqpoint{13.352521in}{1.409912in}}%
\pgfpathlineto{\pgfqpoint{13.357271in}{1.429341in}}%
\pgfpathlineto{\pgfqpoint{13.362022in}{1.438442in}}%
\pgfpathlineto{\pgfqpoint{13.366772in}{1.415799in}}%
\pgfpathlineto{\pgfqpoint{13.371523in}{1.427068in}}%
\pgfpathlineto{\pgfqpoint{13.376273in}{1.433759in}}%
\pgfpathlineto{\pgfqpoint{13.381024in}{1.430021in}}%
\pgfpathlineto{\pgfqpoint{13.385775in}{1.413384in}}%
\pgfpathlineto{\pgfqpoint{13.390525in}{1.428454in}}%
\pgfpathlineto{\pgfqpoint{13.395276in}{1.442508in}}%
\pgfpathlineto{\pgfqpoint{13.400026in}{1.438518in}}%
\pgfpathlineto{\pgfqpoint{13.404777in}{1.417805in}}%
\pgfpathlineto{\pgfqpoint{13.409527in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{13.414278in}{1.453960in}}%
\pgfpathlineto{\pgfqpoint{13.419029in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{13.423779in}{1.416419in}}%
\pgfpathlineto{\pgfqpoint{13.428530in}{1.419397in}}%
\pgfpathlineto{\pgfqpoint{13.433280in}{1.450298in}}%
\pgfpathlineto{\pgfqpoint{13.438031in}{1.412755in}}%
\pgfpathlineto{\pgfqpoint{13.442781in}{1.414890in}}%
\pgfpathlineto{\pgfqpoint{13.447532in}{1.429531in}}%
\pgfpathlineto{\pgfqpoint{13.452283in}{1.442389in}}%
\pgfpathlineto{\pgfqpoint{13.457033in}{1.410274in}}%
\pgfpathlineto{\pgfqpoint{13.461784in}{1.415059in}}%
\pgfpathlineto{\pgfqpoint{13.471285in}{1.450960in}}%
\pgfpathlineto{\pgfqpoint{13.476035in}{1.410961in}}%
\pgfpathlineto{\pgfqpoint{13.480786in}{1.407851in}}%
\pgfpathlineto{\pgfqpoint{13.485537in}{1.436657in}}%
\pgfpathlineto{\pgfqpoint{13.490287in}{1.440107in}}%
\pgfpathlineto{\pgfqpoint{13.495038in}{1.397349in}}%
\pgfpathlineto{\pgfqpoint{13.499788in}{1.420140in}}%
\pgfpathlineto{\pgfqpoint{13.504539in}{1.445724in}}%
\pgfpathlineto{\pgfqpoint{13.509289in}{1.435936in}}%
\pgfpathlineto{\pgfqpoint{13.514040in}{1.401394in}}%
\pgfpathlineto{\pgfqpoint{13.518791in}{1.425770in}}%
\pgfpathlineto{\pgfqpoint{13.523541in}{1.441596in}}%
\pgfpathlineto{\pgfqpoint{13.528292in}{1.432109in}}%
\pgfpathlineto{\pgfqpoint{13.533042in}{1.403070in}}%
\pgfpathlineto{\pgfqpoint{13.537793in}{1.432593in}}%
\pgfpathlineto{\pgfqpoint{13.542543in}{1.438685in}}%
\pgfpathlineto{\pgfqpoint{13.547294in}{1.416854in}}%
\pgfpathlineto{\pgfqpoint{13.552045in}{1.412908in}}%
\pgfpathlineto{\pgfqpoint{13.556795in}{1.439594in}}%
\pgfpathlineto{\pgfqpoint{13.561546in}{1.447410in}}%
\pgfpathlineto{\pgfqpoint{13.566296in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{13.571047in}{1.416971in}}%
\pgfpathlineto{\pgfqpoint{13.575797in}{1.433402in}}%
\pgfpathlineto{\pgfqpoint{13.580548in}{1.451821in}}%
\pgfpathlineto{\pgfqpoint{13.585299in}{1.425850in}}%
\pgfpathlineto{\pgfqpoint{13.590049in}{1.420074in}}%
\pgfpathlineto{\pgfqpoint{13.594800in}{1.439518in}}%
\pgfpathlineto{\pgfqpoint{13.599550in}{1.460463in}}%
\pgfpathlineto{\pgfqpoint{13.604301in}{1.426171in}}%
\pgfpathlineto{\pgfqpoint{13.609051in}{1.418818in}}%
\pgfpathlineto{\pgfqpoint{13.613802in}{1.438427in}}%
\pgfpathlineto{\pgfqpoint{13.618553in}{1.455078in}}%
\pgfpathlineto{\pgfqpoint{13.623303in}{1.416319in}}%
\pgfpathlineto{\pgfqpoint{13.628054in}{1.413062in}}%
\pgfpathlineto{\pgfqpoint{13.632804in}{1.446532in}}%
\pgfpathlineto{\pgfqpoint{13.637555in}{1.456738in}}%
\pgfpathlineto{\pgfqpoint{13.642305in}{1.404840in}}%
\pgfpathlineto{\pgfqpoint{13.647056in}{1.421454in}}%
\pgfpathlineto{\pgfqpoint{13.651807in}{1.447731in}}%
\pgfpathlineto{\pgfqpoint{13.656557in}{1.445900in}}%
\pgfpathlineto{\pgfqpoint{13.661308in}{1.414519in}}%
\pgfpathlineto{\pgfqpoint{13.666058in}{1.419199in}}%
\pgfpathlineto{\pgfqpoint{13.670809in}{1.442970in}}%
\pgfpathlineto{\pgfqpoint{13.675559in}{1.443089in}}%
\pgfpathlineto{\pgfqpoint{13.680310in}{1.406770in}}%
\pgfpathlineto{\pgfqpoint{13.685061in}{1.422663in}}%
\pgfpathlineto{\pgfqpoint{13.689811in}{1.440333in}}%
\pgfpathlineto{\pgfqpoint{13.694562in}{1.435997in}}%
\pgfpathlineto{\pgfqpoint{13.699312in}{1.412022in}}%
\pgfpathlineto{\pgfqpoint{13.708813in}{1.453178in}}%
\pgfpathlineto{\pgfqpoint{13.713564in}{1.432577in}}%
\pgfpathlineto{\pgfqpoint{13.718315in}{1.420930in}}%
\pgfpathlineto{\pgfqpoint{13.723065in}{1.438412in}}%
\pgfpathlineto{\pgfqpoint{13.727816in}{1.445061in}}%
\pgfpathlineto{\pgfqpoint{13.732566in}{1.415378in}}%
\pgfpathlineto{\pgfqpoint{13.737317in}{1.417639in}}%
\pgfpathlineto{\pgfqpoint{13.746818in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{13.751569in}{1.422207in}}%
\pgfpathlineto{\pgfqpoint{13.756319in}{1.415664in}}%
\pgfpathlineto{\pgfqpoint{13.761070in}{1.443372in}}%
\pgfpathlineto{\pgfqpoint{13.765820in}{1.452065in}}%
\pgfpathlineto{\pgfqpoint{13.770571in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{13.775321in}{1.416854in}}%
\pgfpathlineto{\pgfqpoint{13.780072in}{1.440860in}}%
\pgfpathlineto{\pgfqpoint{13.784823in}{1.444603in}}%
\pgfpathlineto{\pgfqpoint{13.789573in}{1.408875in}}%
\pgfpathlineto{\pgfqpoint{13.794324in}{1.419843in}}%
\pgfpathlineto{\pgfqpoint{13.799074in}{1.436228in}}%
\pgfpathlineto{\pgfqpoint{13.803825in}{1.445709in}}%
\pgfpathlineto{\pgfqpoint{13.808575in}{1.409152in}}%
\pgfpathlineto{\pgfqpoint{13.813326in}{1.417238in}}%
\pgfpathlineto{\pgfqpoint{13.818077in}{1.439140in}}%
\pgfpathlineto{\pgfqpoint{13.822827in}{1.443892in}}%
\pgfpathlineto{\pgfqpoint{13.827578in}{1.408997in}}%
\pgfpathlineto{\pgfqpoint{13.832328in}{1.422223in}}%
\pgfpathlineto{\pgfqpoint{13.837079in}{1.439322in}}%
\pgfpathlineto{\pgfqpoint{13.841829in}{1.445105in}}%
\pgfpathlineto{\pgfqpoint{13.846580in}{1.415294in}}%
\pgfpathlineto{\pgfqpoint{13.851331in}{1.428184in}}%
\pgfpathlineto{\pgfqpoint{13.856081in}{1.454767in}}%
\pgfpathlineto{\pgfqpoint{13.860832in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{13.865582in}{1.420732in}}%
\pgfpathlineto{\pgfqpoint{13.870333in}{1.425013in}}%
\pgfpathlineto{\pgfqpoint{13.875083in}{1.465184in}}%
\pgfpathlineto{\pgfqpoint{13.879834in}{1.439548in}}%
\pgfpathlineto{\pgfqpoint{13.884585in}{1.416134in}}%
\pgfpathlineto{\pgfqpoint{13.889335in}{1.427260in}}%
\pgfpathlineto{\pgfqpoint{13.894086in}{1.467482in}}%
\pgfpathlineto{\pgfqpoint{13.898836in}{1.429784in}}%
\pgfpathlineto{\pgfqpoint{13.903587in}{1.409740in}}%
\pgfpathlineto{\pgfqpoint{13.908337in}{1.435844in}}%
\pgfpathlineto{\pgfqpoint{13.913088in}{1.455092in}}%
\pgfpathlineto{\pgfqpoint{13.917839in}{1.418918in}}%
\pgfpathlineto{\pgfqpoint{13.922589in}{1.413639in}}%
\pgfpathlineto{\pgfqpoint{13.927340in}{1.437589in}}%
\pgfpathlineto{\pgfqpoint{13.932090in}{1.445282in}}%
\pgfpathlineto{\pgfqpoint{13.936841in}{1.410910in}}%
\pgfpathlineto{\pgfqpoint{13.941591in}{1.417305in}}%
\pgfpathlineto{\pgfqpoint{13.946342in}{1.441671in}}%
\pgfpathlineto{\pgfqpoint{13.951093in}{1.443402in}}%
\pgfpathlineto{\pgfqpoint{13.955843in}{1.403762in}}%
\pgfpathlineto{\pgfqpoint{13.960594in}{1.413163in}}%
\pgfpathlineto{\pgfqpoint{13.965344in}{1.440665in}}%
\pgfpathlineto{\pgfqpoint{13.970095in}{1.431498in}}%
\pgfpathlineto{\pgfqpoint{13.974845in}{1.401680in}}%
\pgfpathlineto{\pgfqpoint{13.979596in}{1.429025in}}%
\pgfpathlineto{\pgfqpoint{13.984347in}{1.444706in}}%
\pgfpathlineto{\pgfqpoint{13.989097in}{1.423574in}}%
\pgfpathlineto{\pgfqpoint{13.993848in}{1.410222in}}%
\pgfpathlineto{\pgfqpoint{13.998598in}{1.432343in}}%
\pgfpathlineto{\pgfqpoint{14.003349in}{1.444662in}}%
\pgfpathlineto{\pgfqpoint{14.008099in}{1.419777in}}%
\pgfpathlineto{\pgfqpoint{14.012850in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{14.017601in}{1.421618in}}%
\pgfpathlineto{\pgfqpoint{14.022351in}{1.453221in}}%
\pgfpathlineto{\pgfqpoint{14.027102in}{1.429958in}}%
\pgfpathlineto{\pgfqpoint{14.031852in}{1.405016in}}%
\pgfpathlineto{\pgfqpoint{14.036603in}{1.427100in}}%
\pgfpathlineto{\pgfqpoint{14.041353in}{1.459344in}}%
\pgfpathlineto{\pgfqpoint{14.046104in}{1.423021in}}%
\pgfpathlineto{\pgfqpoint{14.050855in}{1.413961in}}%
\pgfpathlineto{\pgfqpoint{14.055605in}{1.435243in}}%
\pgfpathlineto{\pgfqpoint{14.060356in}{1.466705in}}%
\pgfpathlineto{\pgfqpoint{14.065106in}{1.418354in}}%
\pgfpathlineto{\pgfqpoint{14.069857in}{1.421520in}}%
\pgfpathlineto{\pgfqpoint{14.074607in}{1.448401in}}%
\pgfpathlineto{\pgfqpoint{14.079358in}{1.455473in}}%
\pgfpathlineto{\pgfqpoint{14.084109in}{1.417672in}}%
\pgfpathlineto{\pgfqpoint{14.088859in}{1.418104in}}%
\pgfpathlineto{\pgfqpoint{14.093610in}{1.437009in}}%
\pgfpathlineto{\pgfqpoint{14.098360in}{1.447015in}}%
\pgfpathlineto{\pgfqpoint{14.103111in}{1.414654in}}%
\pgfpathlineto{\pgfqpoint{14.107861in}{1.422027in}}%
\pgfpathlineto{\pgfqpoint{14.112612in}{1.442329in}}%
\pgfpathlineto{\pgfqpoint{14.117363in}{1.434580in}}%
\pgfpathlineto{\pgfqpoint{14.122113in}{1.405579in}}%
\pgfpathlineto{\pgfqpoint{14.126864in}{1.427260in}}%
\pgfpathlineto{\pgfqpoint{14.131614in}{1.444573in}}%
\pgfpathlineto{\pgfqpoint{14.136365in}{1.438639in}}%
\pgfpathlineto{\pgfqpoint{14.141115in}{1.406543in}}%
\pgfpathlineto{\pgfqpoint{14.145866in}{1.421274in}}%
\pgfpathlineto{\pgfqpoint{14.150617in}{1.440574in}}%
\pgfpathlineto{\pgfqpoint{14.155367in}{1.427515in}}%
\pgfpathlineto{\pgfqpoint{14.160118in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{14.164868in}{1.433340in}}%
\pgfpathlineto{\pgfqpoint{14.169619in}{1.446620in}}%
\pgfpathlineto{\pgfqpoint{14.174369in}{1.427627in}}%
\pgfpathlineto{\pgfqpoint{14.179120in}{1.416402in}}%
\pgfpathlineto{\pgfqpoint{14.183871in}{1.430902in}}%
\pgfpathlineto{\pgfqpoint{14.188621in}{1.453292in}}%
\pgfpathlineto{\pgfqpoint{14.198122in}{1.417188in}}%
\pgfpathlineto{\pgfqpoint{14.202873in}{1.430824in}}%
\pgfpathlineto{\pgfqpoint{14.207623in}{1.451578in}}%
\pgfpathlineto{\pgfqpoint{14.212374in}{1.422304in}}%
\pgfpathlineto{\pgfqpoint{14.217125in}{1.424820in}}%
\pgfpathlineto{\pgfqpoint{14.221875in}{1.435028in}}%
\pgfpathlineto{\pgfqpoint{14.226626in}{1.444307in}}%
\pgfpathlineto{\pgfqpoint{14.231376in}{1.423979in}}%
\pgfpathlineto{\pgfqpoint{14.236127in}{1.424303in}}%
\pgfpathlineto{\pgfqpoint{14.240877in}{1.430698in}}%
\pgfpathlineto{\pgfqpoint{14.245628in}{1.449735in}}%
\pgfpathlineto{\pgfqpoint{14.250379in}{1.418851in}}%
\pgfpathlineto{\pgfqpoint{14.255129in}{1.418038in}}%
\pgfpathlineto{\pgfqpoint{14.259880in}{1.426876in}}%
\pgfpathlineto{\pgfqpoint{14.264630in}{1.450125in}}%
\pgfpathlineto{\pgfqpoint{14.269381in}{1.414755in}}%
\pgfpathlineto{\pgfqpoint{14.274131in}{1.415563in}}%
\pgfpathlineto{\pgfqpoint{14.278882in}{1.436657in}}%
\pgfpathlineto{\pgfqpoint{14.283633in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{14.288383in}{1.417439in}}%
\pgfpathlineto{\pgfqpoint{14.293134in}{1.422973in}}%
\pgfpathlineto{\pgfqpoint{14.297884in}{1.444233in}}%
\pgfpathlineto{\pgfqpoint{14.302635in}{1.427658in}}%
\pgfpathlineto{\pgfqpoint{14.307385in}{1.417172in}}%
\pgfpathlineto{\pgfqpoint{14.312136in}{1.424497in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{1.453036in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{1.453036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.521180in}{0.401044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.758709in}{1.438396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.996237in}{1.439488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.233766in}{1.423574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.471294in}{1.416587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.708823in}{1.407556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.946351in}{1.414772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.183880in}{1.429183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.421409in}{1.446781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.658937in}{1.449417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.896466in}{1.439790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.133994in}{1.435767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.371523in}{1.427068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.609051in}{1.418818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.846580in}{1.415294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.084109in}{1.417672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.522415in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{10.525931in}{1.485462in}}%
\pgfpathlineto{\pgfqpoint{10.530681in}{1.642312in}}%
\pgfpathlineto{\pgfqpoint{10.535432in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{10.540182in}{1.794605in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{1.844216in}}%
\pgfpathlineto{\pgfqpoint{10.549683in}{1.885537in}}%
\pgfpathlineto{\pgfqpoint{10.554434in}{1.918606in}}%
\pgfpathlineto{\pgfqpoint{10.559185in}{1.946676in}}%
\pgfpathlineto{\pgfqpoint{10.568686in}{1.994839in}}%
\pgfpathlineto{\pgfqpoint{10.578187in}{2.034036in}}%
\pgfpathlineto{\pgfqpoint{10.582937in}{2.051520in}}%
\pgfpathlineto{\pgfqpoint{10.592439in}{2.084012in}}%
\pgfpathlineto{\pgfqpoint{10.606690in}{2.121434in}}%
\pgfpathlineto{\pgfqpoint{10.611441in}{2.133008in}}%
\pgfpathlineto{\pgfqpoint{10.616191in}{2.143328in}}%
\pgfpathlineto{\pgfqpoint{10.620942in}{2.154736in}}%
\pgfpathlineto{\pgfqpoint{10.625693in}{2.165245in}}%
\pgfpathlineto{\pgfqpoint{10.630443in}{2.174805in}}%
\pgfpathlineto{\pgfqpoint{10.639944in}{2.192939in}}%
\pgfpathlineto{\pgfqpoint{10.644695in}{2.201541in}}%
\pgfpathlineto{\pgfqpoint{10.654196in}{2.216589in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{2.230783in}}%
\pgfpathlineto{\pgfqpoint{10.668448in}{2.238552in}}%
\pgfpathlineto{\pgfqpoint{10.682699in}{2.257984in}}%
\pgfpathlineto{\pgfqpoint{10.687450in}{2.264765in}}%
\pgfpathlineto{\pgfqpoint{10.692201in}{2.269560in}}%
\pgfpathlineto{\pgfqpoint{10.706452in}{2.285981in}}%
\pgfpathlineto{\pgfqpoint{10.720704in}{2.301317in}}%
\pgfpathlineto{\pgfqpoint{10.725455in}{2.306076in}}%
\pgfpathlineto{\pgfqpoint{10.730205in}{2.311310in}}%
\pgfpathlineto{\pgfqpoint{10.734956in}{2.315327in}}%
\pgfpathlineto{\pgfqpoint{10.739706in}{2.318764in}}%
\pgfpathlineto{\pgfqpoint{10.744457in}{2.322515in}}%
\pgfpathlineto{\pgfqpoint{10.749207in}{2.326789in}}%
\pgfpathlineto{\pgfqpoint{10.753958in}{2.331394in}}%
\pgfpathlineto{\pgfqpoint{10.768210in}{2.343288in}}%
\pgfpathlineto{\pgfqpoint{10.772960in}{2.346715in}}%
\pgfpathlineto{\pgfqpoint{10.777711in}{2.350649in}}%
\pgfpathlineto{\pgfqpoint{10.782461in}{2.353595in}}%
\pgfpathlineto{\pgfqpoint{10.787212in}{2.357142in}}%
\pgfpathlineto{\pgfqpoint{10.791963in}{2.360290in}}%
\pgfpathlineto{\pgfqpoint{10.796713in}{2.364041in}}%
\pgfpathlineto{\pgfqpoint{10.801464in}{2.366474in}}%
\pgfpathlineto{\pgfqpoint{10.820466in}{2.378182in}}%
\pgfpathlineto{\pgfqpoint{10.829967in}{2.384604in}}%
\pgfpathlineto{\pgfqpoint{10.848969in}{2.396049in}}%
\pgfpathlineto{\pgfqpoint{10.853720in}{2.398668in}}%
\pgfpathlineto{\pgfqpoint{10.858471in}{2.400815in}}%
\pgfpathlineto{\pgfqpoint{10.863221in}{2.403169in}}%
\pgfpathlineto{\pgfqpoint{10.867972in}{2.405928in}}%
\pgfpathlineto{\pgfqpoint{10.872722in}{2.408100in}}%
\pgfpathlineto{\pgfqpoint{10.877473in}{2.410689in}}%
\pgfpathlineto{\pgfqpoint{10.882223in}{2.412760in}}%
\pgfpathlineto{\pgfqpoint{10.886974in}{2.415146in}}%
\pgfpathlineto{\pgfqpoint{10.891725in}{2.417812in}}%
\pgfpathlineto{\pgfqpoint{10.896475in}{2.420154in}}%
\pgfpathlineto{\pgfqpoint{10.901226in}{2.422872in}}%
\pgfpathlineto{\pgfqpoint{10.905976in}{2.424884in}}%
\pgfpathlineto{\pgfqpoint{10.910727in}{2.426677in}}%
\pgfpathlineto{\pgfqpoint{10.915477in}{2.429063in}}%
\pgfpathlineto{\pgfqpoint{10.920228in}{2.431191in}}%
\pgfpathlineto{\pgfqpoint{10.924979in}{2.432978in}}%
\pgfpathlineto{\pgfqpoint{10.943981in}{2.441063in}}%
\pgfpathlineto{\pgfqpoint{10.948731in}{2.442647in}}%
\pgfpathlineto{\pgfqpoint{10.958233in}{2.446638in}}%
\pgfpathlineto{\pgfqpoint{10.962983in}{2.448416in}}%
\pgfpathlineto{\pgfqpoint{10.972484in}{2.451482in}}%
\pgfpathlineto{\pgfqpoint{10.977235in}{2.453487in}}%
\pgfpathlineto{\pgfqpoint{10.981985in}{2.455732in}}%
\pgfpathlineto{\pgfqpoint{10.986736in}{2.457225in}}%
\pgfpathlineto{\pgfqpoint{11.000988in}{2.461158in}}%
\pgfpathlineto{\pgfqpoint{11.015239in}{2.465088in}}%
\pgfpathlineto{\pgfqpoint{11.024741in}{2.467771in}}%
\pgfpathlineto{\pgfqpoint{11.034242in}{2.470705in}}%
\pgfpathlineto{\pgfqpoint{11.057995in}{2.475698in}}%
\pgfpathlineto{\pgfqpoint{11.067496in}{2.478040in}}%
\pgfpathlineto{\pgfqpoint{11.072246in}{2.479088in}}%
\pgfpathlineto{\pgfqpoint{11.081747in}{2.481590in}}%
\pgfpathlineto{\pgfqpoint{11.095999in}{2.484794in}}%
\pgfpathlineto{\pgfqpoint{11.100750in}{2.486128in}}%
\pgfpathlineto{\pgfqpoint{11.110251in}{2.487872in}}%
\pgfpathlineto{\pgfqpoint{11.115001in}{2.489347in}}%
\pgfpathlineto{\pgfqpoint{11.119752in}{2.490154in}}%
\pgfpathlineto{\pgfqpoint{11.129253in}{2.492371in}}%
\pgfpathlineto{\pgfqpoint{11.134004in}{2.493822in}}%
\pgfpathlineto{\pgfqpoint{11.153006in}{2.496952in}}%
\pgfpathlineto{\pgfqpoint{11.157757in}{2.498319in}}%
\pgfpathlineto{\pgfqpoint{11.167258in}{2.499950in}}%
\pgfpathlineto{\pgfqpoint{11.172008in}{2.501281in}}%
\pgfpathlineto{\pgfqpoint{11.181509in}{2.503198in}}%
\pgfpathlineto{\pgfqpoint{11.186260in}{2.504422in}}%
\pgfpathlineto{\pgfqpoint{11.191011in}{2.505320in}}%
\pgfpathlineto{\pgfqpoint{11.195761in}{2.505967in}}%
\pgfpathlineto{\pgfqpoint{11.205262in}{2.507733in}}%
\pgfpathlineto{\pgfqpoint{11.210013in}{2.508206in}}%
\pgfpathlineto{\pgfqpoint{11.214763in}{2.508491in}}%
\pgfpathlineto{\pgfqpoint{11.219514in}{2.509512in}}%
\pgfpathlineto{\pgfqpoint{11.238516in}{2.511914in}}%
\pgfpathlineto{\pgfqpoint{11.243267in}{2.512740in}}%
\pgfpathlineto{\pgfqpoint{11.248017in}{2.513066in}}%
\pgfpathlineto{\pgfqpoint{11.252768in}{2.514090in}}%
\pgfpathlineto{\pgfqpoint{11.267020in}{2.516010in}}%
\pgfpathlineto{\pgfqpoint{11.271770in}{2.516539in}}%
\pgfpathlineto{\pgfqpoint{11.281271in}{2.517987in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{2.519714in}}%
\pgfpathlineto{\pgfqpoint{11.305024in}{2.521203in}}%
\pgfpathlineto{\pgfqpoint{11.314525in}{2.522295in}}%
\pgfpathlineto{\pgfqpoint{11.319276in}{2.523094in}}%
\pgfpathlineto{\pgfqpoint{11.324027in}{2.523619in}}%
\pgfpathlineto{\pgfqpoint{11.338278in}{2.524692in}}%
\pgfpathlineto{\pgfqpoint{11.343029in}{2.525252in}}%
\pgfpathlineto{\pgfqpoint{11.362031in}{2.526441in}}%
\pgfpathlineto{\pgfqpoint{11.366782in}{2.526564in}}%
\pgfpathlineto{\pgfqpoint{11.381033in}{2.528345in}}%
\pgfpathlineto{\pgfqpoint{11.390535in}{2.529342in}}%
\pgfpathlineto{\pgfqpoint{11.400036in}{2.530096in}}%
\pgfpathlineto{\pgfqpoint{11.423789in}{2.533403in}}%
\pgfpathlineto{\pgfqpoint{11.438040in}{2.534257in}}%
\pgfpathlineto{\pgfqpoint{11.442791in}{2.534736in}}%
\pgfpathlineto{\pgfqpoint{11.452292in}{2.534962in}}%
\pgfpathlineto{\pgfqpoint{11.457043in}{2.535141in}}%
\pgfpathlineto{\pgfqpoint{11.461793in}{2.534889in}}%
\pgfpathlineto{\pgfqpoint{11.466544in}{2.534975in}}%
\pgfpathlineto{\pgfqpoint{11.471294in}{2.535646in}}%
\pgfpathlineto{\pgfqpoint{11.485546in}{2.536532in}}%
\pgfpathlineto{\pgfqpoint{11.490297in}{2.536969in}}%
\pgfpathlineto{\pgfqpoint{11.495047in}{2.537642in}}%
\pgfpathlineto{\pgfqpoint{11.499798in}{2.538085in}}%
\pgfpathlineto{\pgfqpoint{11.509299in}{2.538481in}}%
\pgfpathlineto{\pgfqpoint{11.518800in}{2.538865in}}%
\pgfpathlineto{\pgfqpoint{11.523551in}{2.539524in}}%
\pgfpathlineto{\pgfqpoint{11.542553in}{2.540494in}}%
\pgfpathlineto{\pgfqpoint{11.552054in}{2.540842in}}%
\pgfpathlineto{\pgfqpoint{11.566306in}{2.541544in}}%
\pgfpathlineto{\pgfqpoint{11.571056in}{2.541502in}}%
\pgfpathlineto{\pgfqpoint{11.590059in}{2.542485in}}%
\pgfpathlineto{\pgfqpoint{11.594809in}{2.543178in}}%
\pgfpathlineto{\pgfqpoint{11.613811in}{2.543867in}}%
\pgfpathlineto{\pgfqpoint{11.618562in}{2.543753in}}%
\pgfpathlineto{\pgfqpoint{11.623313in}{2.544016in}}%
\pgfpathlineto{\pgfqpoint{11.628063in}{2.543827in}}%
\pgfpathlineto{\pgfqpoint{11.632814in}{2.543944in}}%
\pgfpathlineto{\pgfqpoint{11.637564in}{2.543792in}}%
\pgfpathlineto{\pgfqpoint{11.651816in}{2.544025in}}%
\pgfpathlineto{\pgfqpoint{11.656567in}{2.544301in}}%
\pgfpathlineto{\pgfqpoint{11.661317in}{2.544275in}}%
\pgfpathlineto{\pgfqpoint{11.670818in}{2.544847in}}%
\pgfpathlineto{\pgfqpoint{11.680319in}{2.544997in}}%
\pgfpathlineto{\pgfqpoint{11.685070in}{2.545431in}}%
\pgfpathlineto{\pgfqpoint{11.694571in}{2.545885in}}%
\pgfpathlineto{\pgfqpoint{11.704072in}{2.546054in}}%
\pgfpathlineto{\pgfqpoint{11.708823in}{2.546091in}}%
\pgfpathlineto{\pgfqpoint{11.737326in}{2.547762in}}%
\pgfpathlineto{\pgfqpoint{11.742077in}{2.547659in}}%
\pgfpathlineto{\pgfqpoint{11.751578in}{2.548286in}}%
\pgfpathlineto{\pgfqpoint{11.775331in}{2.549139in}}%
\pgfpathlineto{\pgfqpoint{11.789583in}{2.549150in}}%
\pgfpathlineto{\pgfqpoint{11.794333in}{2.549459in}}%
\pgfpathlineto{\pgfqpoint{11.799084in}{2.549375in}}%
\pgfpathlineto{\pgfqpoint{11.803834in}{2.549608in}}%
\pgfpathlineto{\pgfqpoint{11.813335in}{2.549506in}}%
\pgfpathlineto{\pgfqpoint{11.822837in}{2.549737in}}%
\pgfpathlineto{\pgfqpoint{11.832338in}{2.549131in}}%
\pgfpathlineto{\pgfqpoint{11.860841in}{2.548920in}}%
\pgfpathlineto{\pgfqpoint{11.875093in}{2.548512in}}%
\pgfpathlineto{\pgfqpoint{11.884594in}{2.548763in}}%
\pgfpathlineto{\pgfqpoint{11.889345in}{2.548534in}}%
\pgfpathlineto{\pgfqpoint{11.913097in}{2.548652in}}%
\pgfpathlineto{\pgfqpoint{11.917848in}{2.548780in}}%
\pgfpathlineto{\pgfqpoint{11.922599in}{2.549319in}}%
\pgfpathlineto{\pgfqpoint{11.927349in}{2.548895in}}%
\pgfpathlineto{\pgfqpoint{11.941601in}{2.548411in}}%
\pgfpathlineto{\pgfqpoint{11.946351in}{2.548107in}}%
\pgfpathlineto{\pgfqpoint{11.960603in}{2.547794in}}%
\pgfpathlineto{\pgfqpoint{11.965354in}{2.547359in}}%
\pgfpathlineto{\pgfqpoint{11.970104in}{2.547614in}}%
\pgfpathlineto{\pgfqpoint{11.974855in}{2.547610in}}%
\pgfpathlineto{\pgfqpoint{11.979605in}{2.547841in}}%
\pgfpathlineto{\pgfqpoint{11.984356in}{2.547613in}}%
\pgfpathlineto{\pgfqpoint{11.993857in}{2.547541in}}%
\pgfpathlineto{\pgfqpoint{11.998608in}{2.547329in}}%
\pgfpathlineto{\pgfqpoint{12.027111in}{2.547281in}}%
\pgfpathlineto{\pgfqpoint{12.041363in}{2.546594in}}%
\pgfpathlineto{\pgfqpoint{12.060365in}{2.546243in}}%
\pgfpathlineto{\pgfqpoint{12.079367in}{2.546227in}}%
\pgfpathlineto{\pgfqpoint{12.093619in}{2.545470in}}%
\pgfpathlineto{\pgfqpoint{12.103120in}{2.545572in}}%
\pgfpathlineto{\pgfqpoint{12.112621in}{2.545338in}}%
\pgfpathlineto{\pgfqpoint{12.136374in}{2.543993in}}%
\pgfpathlineto{\pgfqpoint{12.145875in}{2.544289in}}%
\pgfpathlineto{\pgfqpoint{12.150626in}{2.544168in}}%
\pgfpathlineto{\pgfqpoint{12.155377in}{2.544313in}}%
\pgfpathlineto{\pgfqpoint{12.179129in}{2.543604in}}%
\pgfpathlineto{\pgfqpoint{12.193381in}{2.542907in}}%
\pgfpathlineto{\pgfqpoint{12.202882in}{2.542785in}}%
\pgfpathlineto{\pgfqpoint{12.212383in}{2.542354in}}%
\pgfpathlineto{\pgfqpoint{12.217134in}{2.541947in}}%
\pgfpathlineto{\pgfqpoint{12.221885in}{2.541850in}}%
\pgfpathlineto{\pgfqpoint{12.226635in}{2.541536in}}%
\pgfpathlineto{\pgfqpoint{12.231386in}{2.541456in}}%
\pgfpathlineto{\pgfqpoint{12.245637in}{2.540219in}}%
\pgfpathlineto{\pgfqpoint{12.255139in}{2.539908in}}%
\pgfpathlineto{\pgfqpoint{12.259889in}{2.539354in}}%
\pgfpathlineto{\pgfqpoint{12.269390in}{2.538762in}}%
\pgfpathlineto{\pgfqpoint{12.307395in}{2.536665in}}%
\pgfpathlineto{\pgfqpoint{12.331148in}{2.535163in}}%
\pgfpathlineto{\pgfqpoint{12.335898in}{2.535086in}}%
\pgfpathlineto{\pgfqpoint{12.340649in}{2.534617in}}%
\pgfpathlineto{\pgfqpoint{12.350150in}{2.534301in}}%
\pgfpathlineto{\pgfqpoint{12.369152in}{2.533943in}}%
\pgfpathlineto{\pgfqpoint{12.373903in}{2.533759in}}%
\pgfpathlineto{\pgfqpoint{12.378653in}{2.533819in}}%
\pgfpathlineto{\pgfqpoint{12.392905in}{2.533225in}}%
\pgfpathlineto{\pgfqpoint{12.402406in}{2.533005in}}%
\pgfpathlineto{\pgfqpoint{12.411907in}{2.532179in}}%
\pgfpathlineto{\pgfqpoint{12.416658in}{2.532034in}}%
\pgfpathlineto{\pgfqpoint{12.426159in}{2.531257in}}%
\pgfpathlineto{\pgfqpoint{12.435660in}{2.531193in}}%
\pgfpathlineto{\pgfqpoint{12.440411in}{2.530653in}}%
\pgfpathlineto{\pgfqpoint{12.449912in}{2.530271in}}%
\pgfpathlineto{\pgfqpoint{12.459413in}{2.529285in}}%
\pgfpathlineto{\pgfqpoint{12.464164in}{2.528970in}}%
\pgfpathlineto{\pgfqpoint{12.468914in}{2.529085in}}%
\pgfpathlineto{\pgfqpoint{12.483166in}{2.528737in}}%
\pgfpathlineto{\pgfqpoint{12.497418in}{2.528258in}}%
\pgfpathlineto{\pgfqpoint{12.506919in}{2.527327in}}%
\pgfpathlineto{\pgfqpoint{12.511669in}{2.527408in}}%
\pgfpathlineto{\pgfqpoint{12.516420in}{2.527233in}}%
\pgfpathlineto{\pgfqpoint{12.535422in}{2.524896in}}%
\pgfpathlineto{\pgfqpoint{12.544923in}{2.524387in}}%
\pgfpathlineto{\pgfqpoint{12.549674in}{2.523941in}}%
\pgfpathlineto{\pgfqpoint{12.573427in}{2.522676in}}%
\pgfpathlineto{\pgfqpoint{12.582928in}{2.521844in}}%
\pgfpathlineto{\pgfqpoint{12.587679in}{2.521655in}}%
\pgfpathlineto{\pgfqpoint{12.597180in}{2.520806in}}%
\pgfpathlineto{\pgfqpoint{12.620933in}{2.518889in}}%
\pgfpathlineto{\pgfqpoint{12.630434in}{2.517540in}}%
\pgfpathlineto{\pgfqpoint{12.635184in}{2.516995in}}%
\pgfpathlineto{\pgfqpoint{12.639935in}{2.516940in}}%
\pgfpathlineto{\pgfqpoint{12.649436in}{2.515703in}}%
\pgfpathlineto{\pgfqpoint{12.658937in}{2.514578in}}%
\pgfpathlineto{\pgfqpoint{12.668438in}{2.513132in}}%
\pgfpathlineto{\pgfqpoint{12.682690in}{2.511833in}}%
\pgfpathlineto{\pgfqpoint{12.692191in}{2.511442in}}%
\pgfpathlineto{\pgfqpoint{12.701692in}{2.510256in}}%
\pgfpathlineto{\pgfqpoint{12.706443in}{2.509581in}}%
\pgfpathlineto{\pgfqpoint{12.730196in}{2.507162in}}%
\pgfpathlineto{\pgfqpoint{12.739697in}{2.505855in}}%
\pgfpathlineto{\pgfqpoint{12.749198in}{2.505293in}}%
\pgfpathlineto{\pgfqpoint{12.753949in}{2.504408in}}%
\pgfpathlineto{\pgfqpoint{12.763450in}{2.503045in}}%
\pgfpathlineto{\pgfqpoint{12.768200in}{2.502776in}}%
\pgfpathlineto{\pgfqpoint{12.796704in}{2.498951in}}%
\pgfpathlineto{\pgfqpoint{12.801454in}{2.498229in}}%
\pgfpathlineto{\pgfqpoint{12.806205in}{2.497833in}}%
\pgfpathlineto{\pgfqpoint{12.810955in}{2.497684in}}%
\pgfpathlineto{\pgfqpoint{12.815706in}{2.497296in}}%
\pgfpathlineto{\pgfqpoint{12.825207in}{2.495698in}}%
\pgfpathlineto{\pgfqpoint{12.834708in}{2.495029in}}%
\pgfpathlineto{\pgfqpoint{12.839459in}{2.494404in}}%
\pgfpathlineto{\pgfqpoint{12.844209in}{2.493535in}}%
\pgfpathlineto{\pgfqpoint{12.848960in}{2.493275in}}%
\pgfpathlineto{\pgfqpoint{12.858461in}{2.491837in}}%
\pgfpathlineto{\pgfqpoint{12.886965in}{2.489111in}}%
\pgfpathlineto{\pgfqpoint{12.891715in}{2.488448in}}%
\pgfpathlineto{\pgfqpoint{12.896466in}{2.488046in}}%
\pgfpathlineto{\pgfqpoint{12.905967in}{2.486446in}}%
\pgfpathlineto{\pgfqpoint{12.910717in}{2.485666in}}%
\pgfpathlineto{\pgfqpoint{12.920219in}{2.484701in}}%
\pgfpathlineto{\pgfqpoint{12.924969in}{2.484247in}}%
\pgfpathlineto{\pgfqpoint{12.929720in}{2.483458in}}%
\pgfpathlineto{\pgfqpoint{12.934470in}{2.482378in}}%
\pgfpathlineto{\pgfqpoint{12.948722in}{2.479819in}}%
\pgfpathlineto{\pgfqpoint{12.958223in}{2.478990in}}%
\pgfpathlineto{\pgfqpoint{12.972475in}{2.476847in}}%
\pgfpathlineto{\pgfqpoint{12.977225in}{2.475859in}}%
\pgfpathlineto{\pgfqpoint{12.981976in}{2.475427in}}%
\pgfpathlineto{\pgfqpoint{12.986727in}{2.475211in}}%
\pgfpathlineto{\pgfqpoint{12.991477in}{2.474572in}}%
\pgfpathlineto{\pgfqpoint{12.996228in}{2.473728in}}%
\pgfpathlineto{\pgfqpoint{13.000978in}{2.472606in}}%
\pgfpathlineto{\pgfqpoint{13.015230in}{2.469855in}}%
\pgfpathlineto{\pgfqpoint{13.024731in}{2.468600in}}%
\pgfpathlineto{\pgfqpoint{13.034232in}{2.466616in}}%
\pgfpathlineto{\pgfqpoint{13.038983in}{2.466245in}}%
\pgfpathlineto{\pgfqpoint{13.048484in}{2.464487in}}%
\pgfpathlineto{\pgfqpoint{13.057985in}{2.463097in}}%
\pgfpathlineto{\pgfqpoint{13.062736in}{2.462181in}}%
\pgfpathlineto{\pgfqpoint{13.067486in}{2.461584in}}%
\pgfpathlineto{\pgfqpoint{13.081738in}{2.459293in}}%
\pgfpathlineto{\pgfqpoint{13.100740in}{2.457224in}}%
\pgfpathlineto{\pgfqpoint{13.110241in}{2.455359in}}%
\pgfpathlineto{\pgfqpoint{13.119743in}{2.453924in}}%
\pgfpathlineto{\pgfqpoint{13.124493in}{2.453150in}}%
\pgfpathlineto{\pgfqpoint{13.138745in}{2.451651in}}%
\pgfpathlineto{\pgfqpoint{13.143495in}{2.450416in}}%
\pgfpathlineto{\pgfqpoint{13.152997in}{2.448590in}}%
\pgfpathlineto{\pgfqpoint{13.157747in}{2.448327in}}%
\pgfpathlineto{\pgfqpoint{13.162498in}{2.447732in}}%
\pgfpathlineto{\pgfqpoint{13.167248in}{2.446680in}}%
\pgfpathlineto{\pgfqpoint{13.176749in}{2.445127in}}%
\pgfpathlineto{\pgfqpoint{13.181500in}{2.444013in}}%
\pgfpathlineto{\pgfqpoint{13.191001in}{2.443270in}}%
\pgfpathlineto{\pgfqpoint{13.233756in}{2.434111in}}%
\pgfpathlineto{\pgfqpoint{13.238507in}{2.432719in}}%
\pgfpathlineto{\pgfqpoint{13.243257in}{2.431689in}}%
\pgfpathlineto{\pgfqpoint{13.248008in}{2.431251in}}%
\pgfpathlineto{\pgfqpoint{13.252759in}{2.430418in}}%
\pgfpathlineto{\pgfqpoint{13.257509in}{2.429376in}}%
\pgfpathlineto{\pgfqpoint{13.262260in}{2.428721in}}%
\pgfpathlineto{\pgfqpoint{13.267010in}{2.427658in}}%
\pgfpathlineto{\pgfqpoint{13.276511in}{2.426063in}}%
\pgfpathlineto{\pgfqpoint{13.281262in}{2.425330in}}%
\pgfpathlineto{\pgfqpoint{13.286013in}{2.424277in}}%
\pgfpathlineto{\pgfqpoint{13.290763in}{2.423584in}}%
\pgfpathlineto{\pgfqpoint{13.295514in}{2.422496in}}%
\pgfpathlineto{\pgfqpoint{13.309765in}{2.420110in}}%
\pgfpathlineto{\pgfqpoint{13.314516in}{2.419444in}}%
\pgfpathlineto{\pgfqpoint{13.328768in}{2.416246in}}%
\pgfpathlineto{\pgfqpoint{13.338269in}{2.414693in}}%
\pgfpathlineto{\pgfqpoint{13.343019in}{2.413429in}}%
\pgfpathlineto{\pgfqpoint{13.347770in}{2.412845in}}%
\pgfpathlineto{\pgfqpoint{13.352521in}{2.411893in}}%
\pgfpathlineto{\pgfqpoint{13.366772in}{2.407757in}}%
\pgfpathlineto{\pgfqpoint{13.371523in}{2.406631in}}%
\pgfpathlineto{\pgfqpoint{13.376273in}{2.405750in}}%
\pgfpathlineto{\pgfqpoint{13.381024in}{2.404562in}}%
\pgfpathlineto{\pgfqpoint{13.385775in}{2.402868in}}%
\pgfpathlineto{\pgfqpoint{13.390525in}{2.401431in}}%
\pgfpathlineto{\pgfqpoint{13.395276in}{2.400956in}}%
\pgfpathlineto{\pgfqpoint{13.404777in}{2.398611in}}%
\pgfpathlineto{\pgfqpoint{13.414278in}{2.396773in}}%
\pgfpathlineto{\pgfqpoint{13.419029in}{2.395575in}}%
\pgfpathlineto{\pgfqpoint{13.423779in}{2.394125in}}%
\pgfpathlineto{\pgfqpoint{13.428530in}{2.392433in}}%
\pgfpathlineto{\pgfqpoint{13.438031in}{2.390995in}}%
\pgfpathlineto{\pgfqpoint{13.442781in}{2.389626in}}%
\pgfpathlineto{\pgfqpoint{13.447532in}{2.388004in}}%
\pgfpathlineto{\pgfqpoint{13.452283in}{2.386915in}}%
\pgfpathlineto{\pgfqpoint{13.457033in}{2.386082in}}%
\pgfpathlineto{\pgfqpoint{13.461784in}{2.385499in}}%
\pgfpathlineto{\pgfqpoint{13.466534in}{2.384168in}}%
\pgfpathlineto{\pgfqpoint{13.471285in}{2.383258in}}%
\pgfpathlineto{\pgfqpoint{13.476035in}{2.381836in}}%
\pgfpathlineto{\pgfqpoint{13.480786in}{2.380666in}}%
\pgfpathlineto{\pgfqpoint{13.485537in}{2.378757in}}%
\pgfpathlineto{\pgfqpoint{13.495038in}{2.376672in}}%
\pgfpathlineto{\pgfqpoint{13.514040in}{2.369998in}}%
\pgfpathlineto{\pgfqpoint{13.518791in}{2.369076in}}%
\pgfpathlineto{\pgfqpoint{13.528292in}{2.366604in}}%
\pgfpathlineto{\pgfqpoint{13.533042in}{2.365821in}}%
\pgfpathlineto{\pgfqpoint{13.537793in}{2.364582in}}%
\pgfpathlineto{\pgfqpoint{13.542543in}{2.364269in}}%
\pgfpathlineto{\pgfqpoint{13.547294in}{2.363528in}}%
\pgfpathlineto{\pgfqpoint{13.556795in}{2.360827in}}%
\pgfpathlineto{\pgfqpoint{13.561546in}{2.358917in}}%
\pgfpathlineto{\pgfqpoint{13.571047in}{2.356708in}}%
\pgfpathlineto{\pgfqpoint{13.575797in}{2.355454in}}%
\pgfpathlineto{\pgfqpoint{13.580548in}{2.353942in}}%
\pgfpathlineto{\pgfqpoint{13.590049in}{2.351301in}}%
\pgfpathlineto{\pgfqpoint{13.594800in}{2.349941in}}%
\pgfpathlineto{\pgfqpoint{13.599550in}{2.349122in}}%
\pgfpathlineto{\pgfqpoint{13.604301in}{2.347667in}}%
\pgfpathlineto{\pgfqpoint{13.609051in}{2.346572in}}%
\pgfpathlineto{\pgfqpoint{13.613802in}{2.345270in}}%
\pgfpathlineto{\pgfqpoint{13.618553in}{2.343506in}}%
\pgfpathlineto{\pgfqpoint{13.623303in}{2.342018in}}%
\pgfpathlineto{\pgfqpoint{13.628054in}{2.340142in}}%
\pgfpathlineto{\pgfqpoint{13.642305in}{2.336782in}}%
\pgfpathlineto{\pgfqpoint{13.647056in}{2.334552in}}%
\pgfpathlineto{\pgfqpoint{13.651807in}{2.332845in}}%
\pgfpathlineto{\pgfqpoint{13.656557in}{2.331605in}}%
\pgfpathlineto{\pgfqpoint{13.661308in}{2.330600in}}%
\pgfpathlineto{\pgfqpoint{13.670809in}{2.326490in}}%
\pgfpathlineto{\pgfqpoint{13.675559in}{2.324776in}}%
\pgfpathlineto{\pgfqpoint{13.685061in}{2.321765in}}%
\pgfpathlineto{\pgfqpoint{13.689811in}{2.319974in}}%
\pgfpathlineto{\pgfqpoint{13.694562in}{2.318386in}}%
\pgfpathlineto{\pgfqpoint{13.699312in}{2.316490in}}%
\pgfpathlineto{\pgfqpoint{13.704063in}{2.314865in}}%
\pgfpathlineto{\pgfqpoint{13.708813in}{2.312514in}}%
\pgfpathlineto{\pgfqpoint{13.713564in}{2.310926in}}%
\pgfpathlineto{\pgfqpoint{13.718315in}{2.308386in}}%
\pgfpathlineto{\pgfqpoint{13.723065in}{2.306402in}}%
\pgfpathlineto{\pgfqpoint{13.737317in}{2.301931in}}%
\pgfpathlineto{\pgfqpoint{13.756319in}{2.293726in}}%
\pgfpathlineto{\pgfqpoint{13.761070in}{2.291356in}}%
\pgfpathlineto{\pgfqpoint{13.765820in}{2.289382in}}%
\pgfpathlineto{\pgfqpoint{13.775321in}{2.284112in}}%
\pgfpathlineto{\pgfqpoint{13.780072in}{2.281693in}}%
\pgfpathlineto{\pgfqpoint{13.784823in}{2.279507in}}%
\pgfpathlineto{\pgfqpoint{13.789573in}{2.276552in}}%
\pgfpathlineto{\pgfqpoint{13.794324in}{2.274307in}}%
\pgfpathlineto{\pgfqpoint{13.799074in}{2.271443in}}%
\pgfpathlineto{\pgfqpoint{13.803825in}{2.270183in}}%
\pgfpathlineto{\pgfqpoint{13.808575in}{2.267619in}}%
\pgfpathlineto{\pgfqpoint{13.813326in}{2.265313in}}%
\pgfpathlineto{\pgfqpoint{13.822827in}{2.261832in}}%
\pgfpathlineto{\pgfqpoint{13.827578in}{2.259456in}}%
\pgfpathlineto{\pgfqpoint{13.832328in}{2.256854in}}%
\pgfpathlineto{\pgfqpoint{13.837079in}{2.253704in}}%
\pgfpathlineto{\pgfqpoint{13.841829in}{2.252671in}}%
\pgfpathlineto{\pgfqpoint{13.851331in}{2.247567in}}%
\pgfpathlineto{\pgfqpoint{13.856081in}{2.243814in}}%
\pgfpathlineto{\pgfqpoint{13.860832in}{2.240677in}}%
\pgfpathlineto{\pgfqpoint{13.865582in}{2.238023in}}%
\pgfpathlineto{\pgfqpoint{13.870333in}{2.235620in}}%
\pgfpathlineto{\pgfqpoint{13.875083in}{2.232902in}}%
\pgfpathlineto{\pgfqpoint{13.879834in}{2.230432in}}%
\pgfpathlineto{\pgfqpoint{13.884585in}{2.227480in}}%
\pgfpathlineto{\pgfqpoint{13.889335in}{2.224094in}}%
\pgfpathlineto{\pgfqpoint{13.894086in}{2.221419in}}%
\pgfpathlineto{\pgfqpoint{13.898836in}{2.219299in}}%
\pgfpathlineto{\pgfqpoint{13.903587in}{2.216027in}}%
\pgfpathlineto{\pgfqpoint{13.908337in}{2.213072in}}%
\pgfpathlineto{\pgfqpoint{13.913088in}{2.211447in}}%
\pgfpathlineto{\pgfqpoint{13.917839in}{2.208553in}}%
\pgfpathlineto{\pgfqpoint{13.932090in}{2.201665in}}%
\pgfpathlineto{\pgfqpoint{13.936841in}{2.198693in}}%
\pgfpathlineto{\pgfqpoint{13.941591in}{2.196478in}}%
\pgfpathlineto{\pgfqpoint{13.946342in}{2.192924in}}%
\pgfpathlineto{\pgfqpoint{13.951093in}{2.190011in}}%
\pgfpathlineto{\pgfqpoint{13.955843in}{2.187716in}}%
\pgfpathlineto{\pgfqpoint{13.960594in}{2.183630in}}%
\pgfpathlineto{\pgfqpoint{13.970095in}{2.176410in}}%
\pgfpathlineto{\pgfqpoint{13.979596in}{2.169779in}}%
\pgfpathlineto{\pgfqpoint{13.984347in}{2.167110in}}%
\pgfpathlineto{\pgfqpoint{13.989097in}{2.165345in}}%
\pgfpathlineto{\pgfqpoint{13.998598in}{2.157425in}}%
\pgfpathlineto{\pgfqpoint{14.003349in}{2.155022in}}%
\pgfpathlineto{\pgfqpoint{14.008099in}{2.151912in}}%
\pgfpathlineto{\pgfqpoint{14.017601in}{2.142652in}}%
\pgfpathlineto{\pgfqpoint{14.022351in}{2.139604in}}%
\pgfpathlineto{\pgfqpoint{14.027102in}{2.135916in}}%
\pgfpathlineto{\pgfqpoint{14.031852in}{2.131925in}}%
\pgfpathlineto{\pgfqpoint{14.036603in}{2.128739in}}%
\pgfpathlineto{\pgfqpoint{14.041353in}{2.124977in}}%
\pgfpathlineto{\pgfqpoint{14.046104in}{2.120565in}}%
\pgfpathlineto{\pgfqpoint{14.060356in}{2.109719in}}%
\pgfpathlineto{\pgfqpoint{14.065106in}{2.103193in}}%
\pgfpathlineto{\pgfqpoint{14.069857in}{2.099425in}}%
\pgfpathlineto{\pgfqpoint{14.074607in}{2.095342in}}%
\pgfpathlineto{\pgfqpoint{14.079358in}{2.091962in}}%
\pgfpathlineto{\pgfqpoint{14.084109in}{2.085330in}}%
\pgfpathlineto{\pgfqpoint{14.088859in}{2.081227in}}%
\pgfpathlineto{\pgfqpoint{14.093610in}{2.076040in}}%
\pgfpathlineto{\pgfqpoint{14.098360in}{2.072554in}}%
\pgfpathlineto{\pgfqpoint{14.103111in}{2.067687in}}%
\pgfpathlineto{\pgfqpoint{14.107861in}{2.062223in}}%
\pgfpathlineto{\pgfqpoint{14.112612in}{2.056317in}}%
\pgfpathlineto{\pgfqpoint{14.117363in}{2.051858in}}%
\pgfpathlineto{\pgfqpoint{14.122113in}{2.046823in}}%
\pgfpathlineto{\pgfqpoint{14.131614in}{2.035977in}}%
\pgfpathlineto{\pgfqpoint{14.141115in}{2.022219in}}%
\pgfpathlineto{\pgfqpoint{14.145866in}{2.013948in}}%
\pgfpathlineto{\pgfqpoint{14.150617in}{2.009857in}}%
\pgfpathlineto{\pgfqpoint{14.160118in}{1.996361in}}%
\pgfpathlineto{\pgfqpoint{14.164868in}{1.991050in}}%
\pgfpathlineto{\pgfqpoint{14.169619in}{1.987333in}}%
\pgfpathlineto{\pgfqpoint{14.174369in}{1.980249in}}%
\pgfpathlineto{\pgfqpoint{14.179120in}{1.973966in}}%
\pgfpathlineto{\pgfqpoint{14.183871in}{1.965590in}}%
\pgfpathlineto{\pgfqpoint{14.188621in}{1.960424in}}%
\pgfpathlineto{\pgfqpoint{14.193372in}{1.952286in}}%
\pgfpathlineto{\pgfqpoint{14.198122in}{1.945167in}}%
\pgfpathlineto{\pgfqpoint{14.207623in}{1.934347in}}%
\pgfpathlineto{\pgfqpoint{14.212374in}{1.926547in}}%
\pgfpathlineto{\pgfqpoint{14.217125in}{1.920070in}}%
\pgfpathlineto{\pgfqpoint{14.221875in}{1.915543in}}%
\pgfpathlineto{\pgfqpoint{14.226626in}{1.908172in}}%
\pgfpathlineto{\pgfqpoint{14.231376in}{1.899484in}}%
\pgfpathlineto{\pgfqpoint{14.240877in}{1.893262in}}%
\pgfpathlineto{\pgfqpoint{14.245628in}{1.888371in}}%
\pgfpathlineto{\pgfqpoint{14.250379in}{1.879945in}}%
\pgfpathlineto{\pgfqpoint{14.255129in}{1.872837in}}%
\pgfpathlineto{\pgfqpoint{14.259880in}{1.866984in}}%
\pgfpathlineto{\pgfqpoint{14.264630in}{1.859611in}}%
\pgfpathlineto{\pgfqpoint{14.274131in}{1.840114in}}%
\pgfpathlineto{\pgfqpoint{14.278882in}{1.827338in}}%
\pgfpathlineto{\pgfqpoint{14.283633in}{1.816933in}}%
\pgfpathlineto{\pgfqpoint{14.288383in}{1.807153in}}%
\pgfpathlineto{\pgfqpoint{14.293134in}{1.795379in}}%
\pgfpathlineto{\pgfqpoint{14.297884in}{1.786412in}}%
\pgfpathlineto{\pgfqpoint{14.302635in}{1.770424in}}%
\pgfpathlineto{\pgfqpoint{14.307385in}{1.758228in}}%
\pgfpathlineto{\pgfqpoint{14.312136in}{1.751630in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{1.751546in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{1.751546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.521180in}{0.401346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.758709in}{2.335391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.996237in}{2.459812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.233766in}{2.511348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.471294in}{2.535646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.708823in}{2.546091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.946351in}{2.548107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.183880in}{2.543361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.421409in}{2.531594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.658937in}{2.514578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.896466in}{2.488046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.133994in}{2.452194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.371523in}{2.406631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.609051in}{2.346572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.846580in}{2.250162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.084109in}{2.085330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.522492in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{10.525931in}{1.420371in}}%
\pgfpathlineto{\pgfqpoint{10.530681in}{1.318406in}}%
\pgfpathlineto{\pgfqpoint{10.535432in}{1.311511in}}%
\pgfpathlineto{\pgfqpoint{10.540182in}{1.361813in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{1.402643in}}%
\pgfpathlineto{\pgfqpoint{10.549683in}{1.380071in}}%
\pgfpathlineto{\pgfqpoint{10.554434in}{1.386182in}}%
\pgfpathlineto{\pgfqpoint{10.559185in}{1.410463in}}%
\pgfpathlineto{\pgfqpoint{10.563935in}{1.401340in}}%
\pgfpathlineto{\pgfqpoint{10.568686in}{1.390073in}}%
\pgfpathlineto{\pgfqpoint{10.573436in}{1.392655in}}%
\pgfpathlineto{\pgfqpoint{10.578187in}{1.406123in}}%
\pgfpathlineto{\pgfqpoint{10.582937in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{10.587688in}{1.373608in}}%
\pgfpathlineto{\pgfqpoint{10.597189in}{1.401179in}}%
\pgfpathlineto{\pgfqpoint{10.601940in}{1.360166in}}%
\pgfpathlineto{\pgfqpoint{10.606690in}{1.362260in}}%
\pgfpathlineto{\pgfqpoint{10.611441in}{1.374235in}}%
\pgfpathlineto{\pgfqpoint{10.616191in}{1.392096in}}%
\pgfpathlineto{\pgfqpoint{10.620942in}{1.350582in}}%
\pgfpathlineto{\pgfqpoint{10.625693in}{1.368989in}}%
\pgfpathlineto{\pgfqpoint{10.630443in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{10.635194in}{1.367455in}}%
\pgfpathlineto{\pgfqpoint{10.639944in}{1.367101in}}%
\pgfpathlineto{\pgfqpoint{10.644695in}{1.362983in}}%
\pgfpathlineto{\pgfqpoint{10.649445in}{1.382068in}}%
\pgfpathlineto{\pgfqpoint{10.654196in}{1.377500in}}%
\pgfpathlineto{\pgfqpoint{10.658947in}{1.351767in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{1.363639in}}%
\pgfpathlineto{\pgfqpoint{10.668448in}{1.396619in}}%
\pgfpathlineto{\pgfqpoint{10.673198in}{1.370060in}}%
\pgfpathlineto{\pgfqpoint{10.677949in}{1.350493in}}%
\pgfpathlineto{\pgfqpoint{10.682699in}{1.371085in}}%
\pgfpathlineto{\pgfqpoint{10.687450in}{1.406018in}}%
\pgfpathlineto{\pgfqpoint{10.692201in}{1.361685in}}%
\pgfpathlineto{\pgfqpoint{10.696951in}{1.347742in}}%
\pgfpathlineto{\pgfqpoint{10.701702in}{1.374537in}}%
\pgfpathlineto{\pgfqpoint{10.706452in}{1.396948in}}%
\pgfpathlineto{\pgfqpoint{10.711203in}{1.364715in}}%
\pgfpathlineto{\pgfqpoint{10.715953in}{1.353609in}}%
\pgfpathlineto{\pgfqpoint{10.720704in}{1.370573in}}%
\pgfpathlineto{\pgfqpoint{10.725455in}{1.409998in}}%
\pgfpathlineto{\pgfqpoint{10.730205in}{1.369834in}}%
\pgfpathlineto{\pgfqpoint{10.734956in}{1.349640in}}%
\pgfpathlineto{\pgfqpoint{10.739706in}{1.371596in}}%
\pgfpathlineto{\pgfqpoint{10.744457in}{1.398512in}}%
\pgfpathlineto{\pgfqpoint{10.749207in}{1.355458in}}%
\pgfpathlineto{\pgfqpoint{10.753958in}{1.353233in}}%
\pgfpathlineto{\pgfqpoint{10.758709in}{1.363131in}}%
\pgfpathlineto{\pgfqpoint{10.763459in}{1.396911in}}%
\pgfpathlineto{\pgfqpoint{10.768210in}{1.355699in}}%
\pgfpathlineto{\pgfqpoint{10.772960in}{1.362452in}}%
\pgfpathlineto{\pgfqpoint{10.777711in}{1.366037in}}%
\pgfpathlineto{\pgfqpoint{10.782461in}{1.379204in}}%
\pgfpathlineto{\pgfqpoint{10.787212in}{1.350314in}}%
\pgfpathlineto{\pgfqpoint{10.791963in}{1.359176in}}%
\pgfpathlineto{\pgfqpoint{10.796713in}{1.391274in}}%
\pgfpathlineto{\pgfqpoint{10.801464in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{10.806214in}{1.345485in}}%
\pgfpathlineto{\pgfqpoint{10.810965in}{1.375161in}}%
\pgfpathlineto{\pgfqpoint{10.815715in}{1.393249in}}%
\pgfpathlineto{\pgfqpoint{10.820466in}{1.379046in}}%
\pgfpathlineto{\pgfqpoint{10.825217in}{1.343599in}}%
\pgfpathlineto{\pgfqpoint{10.829967in}{1.372086in}}%
\pgfpathlineto{\pgfqpoint{10.834718in}{1.407468in}}%
\pgfpathlineto{\pgfqpoint{10.839468in}{1.372513in}}%
\pgfpathlineto{\pgfqpoint{10.844219in}{1.352878in}}%
\pgfpathlineto{\pgfqpoint{10.848969in}{1.377739in}}%
\pgfpathlineto{\pgfqpoint{10.853720in}{1.405877in}}%
\pgfpathlineto{\pgfqpoint{10.858471in}{1.369587in}}%
\pgfpathlineto{\pgfqpoint{10.863221in}{1.354777in}}%
\pgfpathlineto{\pgfqpoint{10.872722in}{1.393916in}}%
\pgfpathlineto{\pgfqpoint{10.877473in}{1.368140in}}%
\pgfpathlineto{\pgfqpoint{10.882223in}{1.350829in}}%
\pgfpathlineto{\pgfqpoint{10.886974in}{1.364546in}}%
\pgfpathlineto{\pgfqpoint{10.891725in}{1.374900in}}%
\pgfpathlineto{\pgfqpoint{10.896475in}{1.372554in}}%
\pgfpathlineto{\pgfqpoint{10.901226in}{1.351811in}}%
\pgfpathlineto{\pgfqpoint{10.905976in}{1.362282in}}%
\pgfpathlineto{\pgfqpoint{10.910727in}{1.392058in}}%
\pgfpathlineto{\pgfqpoint{10.915477in}{1.367580in}}%
\pgfpathlineto{\pgfqpoint{10.920228in}{1.352167in}}%
\pgfpathlineto{\pgfqpoint{10.924979in}{1.386278in}}%
\pgfpathlineto{\pgfqpoint{10.929729in}{1.389659in}}%
\pgfpathlineto{\pgfqpoint{10.934480in}{1.360445in}}%
\pgfpathlineto{\pgfqpoint{10.939230in}{1.373244in}}%
\pgfpathlineto{\pgfqpoint{10.943981in}{1.374719in}}%
\pgfpathlineto{\pgfqpoint{10.953482in}{1.352434in}}%
\pgfpathlineto{\pgfqpoint{10.958233in}{1.365974in}}%
\pgfpathlineto{\pgfqpoint{10.962983in}{1.389602in}}%
\pgfpathlineto{\pgfqpoint{10.967734in}{1.375783in}}%
\pgfpathlineto{\pgfqpoint{10.972484in}{1.347720in}}%
\pgfpathlineto{\pgfqpoint{10.977235in}{1.367705in}}%
\pgfpathlineto{\pgfqpoint{10.981985in}{1.401448in}}%
\pgfpathlineto{\pgfqpoint{10.986736in}{1.364946in}}%
\pgfpathlineto{\pgfqpoint{10.991487in}{1.337962in}}%
\pgfpathlineto{\pgfqpoint{10.996237in}{1.369463in}}%
\pgfpathlineto{\pgfqpoint{11.000988in}{1.404240in}}%
\pgfpathlineto{\pgfqpoint{11.005738in}{1.364378in}}%
\pgfpathlineto{\pgfqpoint{11.010489in}{1.341417in}}%
\pgfpathlineto{\pgfqpoint{11.019990in}{1.394802in}}%
\pgfpathlineto{\pgfqpoint{11.024741in}{1.364294in}}%
\pgfpathlineto{\pgfqpoint{11.029491in}{1.337606in}}%
\pgfpathlineto{\pgfqpoint{11.034242in}{1.376224in}}%
\pgfpathlineto{\pgfqpoint{11.038992in}{1.383990in}}%
\pgfpathlineto{\pgfqpoint{11.043743in}{1.357813in}}%
\pgfpathlineto{\pgfqpoint{11.048493in}{1.347288in}}%
\pgfpathlineto{\pgfqpoint{11.053244in}{1.372594in}}%
\pgfpathlineto{\pgfqpoint{11.057995in}{1.386259in}}%
\pgfpathlineto{\pgfqpoint{11.062745in}{1.351989in}}%
\pgfpathlineto{\pgfqpoint{11.067496in}{1.346377in}}%
\pgfpathlineto{\pgfqpoint{11.072246in}{1.371821in}}%
\pgfpathlineto{\pgfqpoint{11.076997in}{1.395868in}}%
\pgfpathlineto{\pgfqpoint{11.081747in}{1.338765in}}%
\pgfpathlineto{\pgfqpoint{11.086498in}{1.340739in}}%
\pgfpathlineto{\pgfqpoint{11.091249in}{1.389828in}}%
\pgfpathlineto{\pgfqpoint{11.095999in}{1.386508in}}%
\pgfpathlineto{\pgfqpoint{11.100750in}{1.338151in}}%
\pgfpathlineto{\pgfqpoint{11.105500in}{1.350851in}}%
\pgfpathlineto{\pgfqpoint{11.110251in}{1.387404in}}%
\pgfpathlineto{\pgfqpoint{11.115001in}{1.391068in}}%
\pgfpathlineto{\pgfqpoint{11.119752in}{1.342580in}}%
\pgfpathlineto{\pgfqpoint{11.124503in}{1.347061in}}%
\pgfpathlineto{\pgfqpoint{11.129253in}{1.371228in}}%
\pgfpathlineto{\pgfqpoint{11.134004in}{1.375040in}}%
\pgfpathlineto{\pgfqpoint{11.138754in}{1.351432in}}%
\pgfpathlineto{\pgfqpoint{11.143505in}{1.347470in}}%
\pgfpathlineto{\pgfqpoint{11.148255in}{1.395373in}}%
\pgfpathlineto{\pgfqpoint{11.153006in}{1.360338in}}%
\pgfpathlineto{\pgfqpoint{11.157757in}{1.335389in}}%
\pgfpathlineto{\pgfqpoint{11.162507in}{1.351878in}}%
\pgfpathlineto{\pgfqpoint{11.167258in}{1.391666in}}%
\pgfpathlineto{\pgfqpoint{11.172008in}{1.357857in}}%
\pgfpathlineto{\pgfqpoint{11.176759in}{1.333513in}}%
\pgfpathlineto{\pgfqpoint{11.181509in}{1.362218in}}%
\pgfpathlineto{\pgfqpoint{11.186260in}{1.401823in}}%
\pgfpathlineto{\pgfqpoint{11.191011in}{1.347788in}}%
\pgfpathlineto{\pgfqpoint{11.195761in}{1.329909in}}%
\pgfpathlineto{\pgfqpoint{11.200512in}{1.380719in}}%
\pgfpathlineto{\pgfqpoint{11.205262in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{11.210013in}{1.341207in}}%
\pgfpathlineto{\pgfqpoint{11.214763in}{1.342673in}}%
\pgfpathlineto{\pgfqpoint{11.219514in}{1.375081in}}%
\pgfpathlineto{\pgfqpoint{11.224265in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{11.229015in}{1.347561in}}%
\pgfpathlineto{\pgfqpoint{11.233766in}{1.356900in}}%
\pgfpathlineto{\pgfqpoint{11.238516in}{1.379264in}}%
\pgfpathlineto{\pgfqpoint{11.243267in}{1.357205in}}%
\pgfpathlineto{\pgfqpoint{11.248017in}{1.338246in}}%
\pgfpathlineto{\pgfqpoint{11.257519in}{1.386699in}}%
\pgfpathlineto{\pgfqpoint{11.267020in}{1.334477in}}%
\pgfpathlineto{\pgfqpoint{11.271770in}{1.364715in}}%
\pgfpathlineto{\pgfqpoint{11.276521in}{1.399904in}}%
\pgfpathlineto{\pgfqpoint{11.281271in}{1.357857in}}%
\pgfpathlineto{\pgfqpoint{11.286022in}{1.329516in}}%
\pgfpathlineto{\pgfqpoint{11.290773in}{1.378354in}}%
\pgfpathlineto{\pgfqpoint{11.295523in}{1.397531in}}%
\pgfpathlineto{\pgfqpoint{11.300274in}{1.359348in}}%
\pgfpathlineto{\pgfqpoint{11.305024in}{1.336536in}}%
\pgfpathlineto{\pgfqpoint{11.309775in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{11.314525in}{1.381834in}}%
\pgfpathlineto{\pgfqpoint{11.319276in}{1.353055in}}%
\pgfpathlineto{\pgfqpoint{11.324027in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{11.328777in}{1.362707in}}%
\pgfpathlineto{\pgfqpoint{11.333528in}{1.382691in}}%
\pgfpathlineto{\pgfqpoint{11.338278in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{11.343029in}{1.348716in}}%
\pgfpathlineto{\pgfqpoint{11.347779in}{1.364589in}}%
\pgfpathlineto{\pgfqpoint{11.352530in}{1.379165in}}%
\pgfpathlineto{\pgfqpoint{11.357281in}{1.356813in}}%
\pgfpathlineto{\pgfqpoint{11.362031in}{1.363449in}}%
\pgfpathlineto{\pgfqpoint{11.366782in}{1.362260in}}%
\pgfpathlineto{\pgfqpoint{11.371532in}{1.364462in}}%
\pgfpathlineto{\pgfqpoint{11.376283in}{1.350246in}}%
\pgfpathlineto{\pgfqpoint{11.381033in}{1.371657in}}%
\pgfpathlineto{\pgfqpoint{11.385784in}{1.377580in}}%
\pgfpathlineto{\pgfqpoint{11.390535in}{1.359090in}}%
\pgfpathlineto{\pgfqpoint{11.395285in}{1.335317in}}%
\pgfpathlineto{\pgfqpoint{11.400036in}{1.368492in}}%
\pgfpathlineto{\pgfqpoint{11.404786in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{11.409537in}{1.351945in}}%
\pgfpathlineto{\pgfqpoint{11.414287in}{1.344774in}}%
\pgfpathlineto{\pgfqpoint{11.419038in}{1.358528in}}%
\pgfpathlineto{\pgfqpoint{11.423789in}{1.376424in}}%
\pgfpathlineto{\pgfqpoint{11.428539in}{1.354381in}}%
\pgfpathlineto{\pgfqpoint{11.433290in}{1.326796in}}%
\pgfpathlineto{\pgfqpoint{11.442791in}{1.397404in}}%
\pgfpathlineto{\pgfqpoint{11.447541in}{1.356464in}}%
\pgfpathlineto{\pgfqpoint{11.452292in}{1.336178in}}%
\pgfpathlineto{\pgfqpoint{11.457043in}{1.375121in}}%
\pgfpathlineto{\pgfqpoint{11.461793in}{1.403549in}}%
\pgfpathlineto{\pgfqpoint{11.466544in}{1.346057in}}%
\pgfpathlineto{\pgfqpoint{11.471294in}{1.345187in}}%
\pgfpathlineto{\pgfqpoint{11.476045in}{1.376304in}}%
\pgfpathlineto{\pgfqpoint{11.480795in}{1.386163in}}%
\pgfpathlineto{\pgfqpoint{11.485546in}{1.341999in}}%
\pgfpathlineto{\pgfqpoint{11.490297in}{1.355304in}}%
\pgfpathlineto{\pgfqpoint{11.495047in}{1.371003in}}%
\pgfpathlineto{\pgfqpoint{11.499798in}{1.373750in}}%
\pgfpathlineto{\pgfqpoint{11.504548in}{1.340552in}}%
\pgfpathlineto{\pgfqpoint{11.509299in}{1.353918in}}%
\pgfpathlineto{\pgfqpoint{11.514049in}{1.369298in}}%
\pgfpathlineto{\pgfqpoint{11.518800in}{1.370245in}}%
\pgfpathlineto{\pgfqpoint{11.523551in}{1.339778in}}%
\pgfpathlineto{\pgfqpoint{11.528301in}{1.363935in}}%
\pgfpathlineto{\pgfqpoint{11.533052in}{1.366997in}}%
\pgfpathlineto{\pgfqpoint{11.537802in}{1.369319in}}%
\pgfpathlineto{\pgfqpoint{11.542553in}{1.339684in}}%
\pgfpathlineto{\pgfqpoint{11.547303in}{1.358117in}}%
\pgfpathlineto{\pgfqpoint{11.552054in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{11.556805in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{11.561555in}{1.334645in}}%
\pgfpathlineto{\pgfqpoint{11.566306in}{1.360552in}}%
\pgfpathlineto{\pgfqpoint{11.571056in}{1.398820in}}%
\pgfpathlineto{\pgfqpoint{11.575807in}{1.359241in}}%
\pgfpathlineto{\pgfqpoint{11.580557in}{1.331182in}}%
\pgfpathlineto{\pgfqpoint{11.585308in}{1.359758in}}%
\pgfpathlineto{\pgfqpoint{11.590059in}{1.391030in}}%
\pgfpathlineto{\pgfqpoint{11.594809in}{1.349505in}}%
\pgfpathlineto{\pgfqpoint{11.599560in}{1.331743in}}%
\pgfpathlineto{\pgfqpoint{11.604310in}{1.358831in}}%
\pgfpathlineto{\pgfqpoint{11.609061in}{1.390618in}}%
\pgfpathlineto{\pgfqpoint{11.613811in}{1.351142in}}%
\pgfpathlineto{\pgfqpoint{11.618562in}{1.342580in}}%
\pgfpathlineto{\pgfqpoint{11.623313in}{1.354645in}}%
\pgfpathlineto{\pgfqpoint{11.628063in}{1.401125in}}%
\pgfpathlineto{\pgfqpoint{11.632814in}{1.365723in}}%
\pgfpathlineto{\pgfqpoint{11.637564in}{1.334260in}}%
\pgfpathlineto{\pgfqpoint{11.642315in}{1.360488in}}%
\pgfpathlineto{\pgfqpoint{11.647065in}{1.387899in}}%
\pgfpathlineto{\pgfqpoint{11.651816in}{1.356769in}}%
\pgfpathlineto{\pgfqpoint{11.656567in}{1.347129in}}%
\pgfpathlineto{\pgfqpoint{11.661317in}{1.359176in}}%
\pgfpathlineto{\pgfqpoint{11.666068in}{1.384627in}}%
\pgfpathlineto{\pgfqpoint{11.670818in}{1.342951in}}%
\pgfpathlineto{\pgfqpoint{11.675569in}{1.350134in}}%
\pgfpathlineto{\pgfqpoint{11.680319in}{1.363977in}}%
\pgfpathlineto{\pgfqpoint{11.685070in}{1.374315in}}%
\pgfpathlineto{\pgfqpoint{11.689821in}{1.341183in}}%
\pgfpathlineto{\pgfqpoint{11.694571in}{1.349617in}}%
\pgfpathlineto{\pgfqpoint{11.699322in}{1.377421in}}%
\pgfpathlineto{\pgfqpoint{11.704072in}{1.379520in}}%
\pgfpathlineto{\pgfqpoint{11.708823in}{1.332520in}}%
\pgfpathlineto{\pgfqpoint{11.713573in}{1.359585in}}%
\pgfpathlineto{\pgfqpoint{11.718324in}{1.374356in}}%
\pgfpathlineto{\pgfqpoint{11.723075in}{1.371719in}}%
\pgfpathlineto{\pgfqpoint{11.727825in}{1.340739in}}%
\pgfpathlineto{\pgfqpoint{11.732576in}{1.365303in}}%
\pgfpathlineto{\pgfqpoint{11.737326in}{1.379973in}}%
\pgfpathlineto{\pgfqpoint{11.742077in}{1.356835in}}%
\pgfpathlineto{\pgfqpoint{11.746827in}{1.353741in}}%
\pgfpathlineto{\pgfqpoint{11.751578in}{1.363491in}}%
\pgfpathlineto{\pgfqpoint{11.756329in}{1.389809in}}%
\pgfpathlineto{\pgfqpoint{11.761079in}{1.358377in}}%
\pgfpathlineto{\pgfqpoint{11.765830in}{1.348150in}}%
\pgfpathlineto{\pgfqpoint{11.770580in}{1.369030in}}%
\pgfpathlineto{\pgfqpoint{11.775331in}{1.376484in}}%
\pgfpathlineto{\pgfqpoint{11.780081in}{1.347629in}}%
\pgfpathlineto{\pgfqpoint{11.784832in}{1.352812in}}%
\pgfpathlineto{\pgfqpoint{11.789583in}{1.373284in}}%
\pgfpathlineto{\pgfqpoint{11.794333in}{1.369339in}}%
\pgfpathlineto{\pgfqpoint{11.799084in}{1.344337in}}%
\pgfpathlineto{\pgfqpoint{11.803834in}{1.354579in}}%
\pgfpathlineto{\pgfqpoint{11.808585in}{1.384665in}}%
\pgfpathlineto{\pgfqpoint{11.813335in}{1.368430in}}%
\pgfpathlineto{\pgfqpoint{11.818086in}{1.340552in}}%
\pgfpathlineto{\pgfqpoint{11.822837in}{1.352634in}}%
\pgfpathlineto{\pgfqpoint{11.827587in}{1.377997in}}%
\pgfpathlineto{\pgfqpoint{11.832338in}{1.361045in}}%
\pgfpathlineto{\pgfqpoint{11.837088in}{1.337321in}}%
\pgfpathlineto{\pgfqpoint{11.841839in}{1.356158in}}%
\pgfpathlineto{\pgfqpoint{11.846589in}{1.383080in}}%
\pgfpathlineto{\pgfqpoint{11.851340in}{1.359779in}}%
\pgfpathlineto{\pgfqpoint{11.856091in}{1.338080in}}%
\pgfpathlineto{\pgfqpoint{11.860841in}{1.368947in}}%
\pgfpathlineto{\pgfqpoint{11.865592in}{1.379264in}}%
\pgfpathlineto{\pgfqpoint{11.870342in}{1.350941in}}%
\pgfpathlineto{\pgfqpoint{11.875093in}{1.333802in}}%
\pgfpathlineto{\pgfqpoint{11.879843in}{1.368947in}}%
\pgfpathlineto{\pgfqpoint{11.884594in}{1.392152in}}%
\pgfpathlineto{\pgfqpoint{11.889345in}{1.362664in}}%
\pgfpathlineto{\pgfqpoint{11.894095in}{1.330228in}}%
\pgfpathlineto{\pgfqpoint{11.898846in}{1.365177in}}%
\pgfpathlineto{\pgfqpoint{11.903596in}{1.406718in}}%
\pgfpathlineto{\pgfqpoint{11.908347in}{1.360509in}}%
\pgfpathlineto{\pgfqpoint{11.913097in}{1.333416in}}%
\pgfpathlineto{\pgfqpoint{11.917848in}{1.360209in}}%
\pgfpathlineto{\pgfqpoint{11.922599in}{1.400389in}}%
\pgfpathlineto{\pgfqpoint{11.927349in}{1.352056in}}%
\pgfpathlineto{\pgfqpoint{11.932100in}{1.341999in}}%
\pgfpathlineto{\pgfqpoint{11.936850in}{1.368347in}}%
\pgfpathlineto{\pgfqpoint{11.941601in}{1.392952in}}%
\pgfpathlineto{\pgfqpoint{11.946351in}{1.348851in}}%
\pgfpathlineto{\pgfqpoint{11.951102in}{1.344176in}}%
\pgfpathlineto{\pgfqpoint{11.955853in}{1.369710in}}%
\pgfpathlineto{\pgfqpoint{11.960603in}{1.386450in}}%
\pgfpathlineto{\pgfqpoint{11.965354in}{1.348896in}}%
\pgfpathlineto{\pgfqpoint{11.970104in}{1.347106in}}%
\pgfpathlineto{\pgfqpoint{11.974855in}{1.368016in}}%
\pgfpathlineto{\pgfqpoint{11.979605in}{1.385780in}}%
\pgfpathlineto{\pgfqpoint{11.984356in}{1.337772in}}%
\pgfpathlineto{\pgfqpoint{11.989107in}{1.350582in}}%
\pgfpathlineto{\pgfqpoint{11.993857in}{1.388183in}}%
\pgfpathlineto{\pgfqpoint{11.998608in}{1.371821in}}%
\pgfpathlineto{\pgfqpoint{12.003358in}{1.331158in}}%
\pgfpathlineto{\pgfqpoint{12.008109in}{1.356944in}}%
\pgfpathlineto{\pgfqpoint{12.012859in}{1.385646in}}%
\pgfpathlineto{\pgfqpoint{12.017610in}{1.364673in}}%
\pgfpathlineto{\pgfqpoint{12.022361in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{12.031862in}{1.386966in}}%
\pgfpathlineto{\pgfqpoint{12.036612in}{1.357661in}}%
\pgfpathlineto{\pgfqpoint{12.041363in}{1.331109in}}%
\pgfpathlineto{\pgfqpoint{12.046113in}{1.369731in}}%
\pgfpathlineto{\pgfqpoint{12.050864in}{1.390918in}}%
\pgfpathlineto{\pgfqpoint{12.055615in}{1.357770in}}%
\pgfpathlineto{\pgfqpoint{12.060365in}{1.344337in}}%
\pgfpathlineto{\pgfqpoint{12.065116in}{1.380032in}}%
\pgfpathlineto{\pgfqpoint{12.069866in}{1.395262in}}%
\pgfpathlineto{\pgfqpoint{12.074617in}{1.346149in}}%
\pgfpathlineto{\pgfqpoint{12.079367in}{1.344176in}}%
\pgfpathlineto{\pgfqpoint{12.084118in}{1.370922in}}%
\pgfpathlineto{\pgfqpoint{12.088869in}{1.382029in}}%
\pgfpathlineto{\pgfqpoint{12.093619in}{1.349392in}}%
\pgfpathlineto{\pgfqpoint{12.098370in}{1.354799in}}%
\pgfpathlineto{\pgfqpoint{12.103120in}{1.373345in}}%
\pgfpathlineto{\pgfqpoint{12.107871in}{1.382438in}}%
\pgfpathlineto{\pgfqpoint{12.112621in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{12.117372in}{1.357965in}}%
\pgfpathlineto{\pgfqpoint{12.122123in}{1.369195in}}%
\pgfpathlineto{\pgfqpoint{12.126873in}{1.376264in}}%
\pgfpathlineto{\pgfqpoint{12.131624in}{1.361258in}}%
\pgfpathlineto{\pgfqpoint{12.136374in}{1.351700in}}%
\pgfpathlineto{\pgfqpoint{12.141125in}{1.371780in}}%
\pgfpathlineto{\pgfqpoint{12.145875in}{1.354028in}}%
\pgfpathlineto{\pgfqpoint{12.150626in}{1.355436in}}%
\pgfpathlineto{\pgfqpoint{12.155377in}{1.367767in}}%
\pgfpathlineto{\pgfqpoint{12.160127in}{1.381932in}}%
\pgfpathlineto{\pgfqpoint{12.169628in}{1.327442in}}%
\pgfpathlineto{\pgfqpoint{12.174379in}{1.352167in}}%
\pgfpathlineto{\pgfqpoint{12.179129in}{1.393879in}}%
\pgfpathlineto{\pgfqpoint{12.183880in}{1.358225in}}%
\pgfpathlineto{\pgfqpoint{12.188631in}{1.334789in}}%
\pgfpathlineto{\pgfqpoint{12.193381in}{1.361258in}}%
\pgfpathlineto{\pgfqpoint{12.198132in}{1.394765in}}%
\pgfpathlineto{\pgfqpoint{12.202882in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{12.207633in}{1.334885in}}%
\pgfpathlineto{\pgfqpoint{12.212383in}{1.350874in}}%
\pgfpathlineto{\pgfqpoint{12.217134in}{1.395795in}}%
\pgfpathlineto{\pgfqpoint{12.221885in}{1.375563in}}%
\pgfpathlineto{\pgfqpoint{12.226635in}{1.335987in}}%
\pgfpathlineto{\pgfqpoint{12.231386in}{1.355282in}}%
\pgfpathlineto{\pgfqpoint{12.236136in}{1.396235in}}%
\pgfpathlineto{\pgfqpoint{12.240887in}{1.357943in}}%
\pgfpathlineto{\pgfqpoint{12.245637in}{1.343506in}}%
\pgfpathlineto{\pgfqpoint{12.250388in}{1.373426in}}%
\pgfpathlineto{\pgfqpoint{12.255139in}{1.399723in}}%
\pgfpathlineto{\pgfqpoint{12.259889in}{1.351164in}}%
\pgfpathlineto{\pgfqpoint{12.264640in}{1.348150in}}%
\pgfpathlineto{\pgfqpoint{12.269390in}{1.366789in}}%
\pgfpathlineto{\pgfqpoint{12.274141in}{1.368679in}}%
\pgfpathlineto{\pgfqpoint{12.278891in}{1.345737in}}%
\pgfpathlineto{\pgfqpoint{12.283642in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{12.288393in}{1.385319in}}%
\pgfpathlineto{\pgfqpoint{12.293143in}{1.370039in}}%
\pgfpathlineto{\pgfqpoint{12.297894in}{1.349954in}}%
\pgfpathlineto{\pgfqpoint{12.302644in}{1.364568in}}%
\pgfpathlineto{\pgfqpoint{12.307395in}{1.385723in}}%
\pgfpathlineto{\pgfqpoint{12.312145in}{1.359047in}}%
\pgfpathlineto{\pgfqpoint{12.316896in}{1.353896in}}%
\pgfpathlineto{\pgfqpoint{12.321647in}{1.370347in}}%
\pgfpathlineto{\pgfqpoint{12.326397in}{1.375181in}}%
\pgfpathlineto{\pgfqpoint{12.331148in}{1.359693in}}%
\pgfpathlineto{\pgfqpoint{12.335898in}{1.349707in}}%
\pgfpathlineto{\pgfqpoint{12.340649in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{12.345399in}{1.369587in}}%
\pgfpathlineto{\pgfqpoint{12.350150in}{1.356049in}}%
\pgfpathlineto{\pgfqpoint{12.354901in}{1.346970in}}%
\pgfpathlineto{\pgfqpoint{12.359651in}{1.358701in}}%
\pgfpathlineto{\pgfqpoint{12.364402in}{1.377520in}}%
\pgfpathlineto{\pgfqpoint{12.369152in}{1.349999in}}%
\pgfpathlineto{\pgfqpoint{12.373903in}{1.337891in}}%
\pgfpathlineto{\pgfqpoint{12.378653in}{1.365156in}}%
\pgfpathlineto{\pgfqpoint{12.383404in}{1.373446in}}%
\pgfpathlineto{\pgfqpoint{12.388155in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{12.392905in}{1.339190in}}%
\pgfpathlineto{\pgfqpoint{12.397656in}{1.364504in}}%
\pgfpathlineto{\pgfqpoint{12.402406in}{1.371188in}}%
\pgfpathlineto{\pgfqpoint{12.407157in}{1.359392in}}%
\pgfpathlineto{\pgfqpoint{12.411907in}{1.338718in}}%
\pgfpathlineto{\pgfqpoint{12.416658in}{1.371861in}}%
\pgfpathlineto{\pgfqpoint{12.421409in}{1.386985in}}%
\pgfpathlineto{\pgfqpoint{12.426159in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{12.430910in}{1.341090in}}%
\pgfpathlineto{\pgfqpoint{12.435660in}{1.385185in}}%
\pgfpathlineto{\pgfqpoint{12.440411in}{1.369174in}}%
\pgfpathlineto{\pgfqpoint{12.445161in}{1.335101in}}%
\pgfpathlineto{\pgfqpoint{12.449912in}{1.353609in}}%
\pgfpathlineto{\pgfqpoint{12.454663in}{1.372940in}}%
\pgfpathlineto{\pgfqpoint{12.459413in}{1.375462in}}%
\pgfpathlineto{\pgfqpoint{12.464164in}{1.336512in}}%
\pgfpathlineto{\pgfqpoint{12.468914in}{1.355940in}}%
\pgfpathlineto{\pgfqpoint{12.473665in}{1.381463in}}%
\pgfpathlineto{\pgfqpoint{12.478415in}{1.353520in}}%
\pgfpathlineto{\pgfqpoint{12.483166in}{1.344014in}}%
\pgfpathlineto{\pgfqpoint{12.487917in}{1.370286in}}%
\pgfpathlineto{\pgfqpoint{12.492667in}{1.389583in}}%
\pgfpathlineto{\pgfqpoint{12.497418in}{1.343229in}}%
\pgfpathlineto{\pgfqpoint{12.506919in}{1.356791in}}%
\pgfpathlineto{\pgfqpoint{12.511669in}{1.391161in}}%
\pgfpathlineto{\pgfqpoint{12.516420in}{1.370019in}}%
\pgfpathlineto{\pgfqpoint{12.521171in}{1.351209in}}%
\pgfpathlineto{\pgfqpoint{12.525921in}{1.365807in}}%
\pgfpathlineto{\pgfqpoint{12.530672in}{1.371576in}}%
\pgfpathlineto{\pgfqpoint{12.535422in}{1.350985in}}%
\pgfpathlineto{\pgfqpoint{12.540173in}{1.349437in}}%
\pgfpathlineto{\pgfqpoint{12.544923in}{1.368389in}}%
\pgfpathlineto{\pgfqpoint{12.549674in}{1.380503in}}%
\pgfpathlineto{\pgfqpoint{12.554425in}{1.345897in}}%
\pgfpathlineto{\pgfqpoint{12.559175in}{1.336465in}}%
\pgfpathlineto{\pgfqpoint{12.563926in}{1.360916in}}%
\pgfpathlineto{\pgfqpoint{12.568676in}{1.399741in}}%
\pgfpathlineto{\pgfqpoint{12.573427in}{1.355129in}}%
\pgfpathlineto{\pgfqpoint{12.578177in}{1.334019in}}%
\pgfpathlineto{\pgfqpoint{12.582928in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{12.587679in}{1.392301in}}%
\pgfpathlineto{\pgfqpoint{12.592429in}{1.347288in}}%
\pgfpathlineto{\pgfqpoint{12.597180in}{1.349640in}}%
\pgfpathlineto{\pgfqpoint{12.601930in}{1.389564in}}%
\pgfpathlineto{\pgfqpoint{12.606681in}{1.374033in}}%
\pgfpathlineto{\pgfqpoint{12.611431in}{1.333392in}}%
\pgfpathlineto{\pgfqpoint{12.616182in}{1.356573in}}%
\pgfpathlineto{\pgfqpoint{12.620933in}{1.392896in}}%
\pgfpathlineto{\pgfqpoint{12.625683in}{1.367185in}}%
\pgfpathlineto{\pgfqpoint{12.630434in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{12.635184in}{1.355677in}}%
\pgfpathlineto{\pgfqpoint{12.639935in}{1.393026in}}%
\pgfpathlineto{\pgfqpoint{12.644685in}{1.369298in}}%
\pgfpathlineto{\pgfqpoint{12.649436in}{1.341627in}}%
\pgfpathlineto{\pgfqpoint{12.654187in}{1.364483in}}%
\pgfpathlineto{\pgfqpoint{12.658937in}{1.392748in}}%
\pgfpathlineto{\pgfqpoint{12.663688in}{1.352789in}}%
\pgfpathlineto{\pgfqpoint{12.668438in}{1.338246in}}%
\pgfpathlineto{\pgfqpoint{12.673189in}{1.369895in}}%
\pgfpathlineto{\pgfqpoint{12.677939in}{1.388278in}}%
\pgfpathlineto{\pgfqpoint{12.682690in}{1.338411in}}%
\pgfpathlineto{\pgfqpoint{12.687441in}{1.346719in}}%
\pgfpathlineto{\pgfqpoint{12.692191in}{1.361920in}}%
\pgfpathlineto{\pgfqpoint{12.696942in}{1.387347in}}%
\pgfpathlineto{\pgfqpoint{12.701692in}{1.354953in}}%
\pgfpathlineto{\pgfqpoint{12.706443in}{1.346742in}}%
\pgfpathlineto{\pgfqpoint{12.711193in}{1.375823in}}%
\pgfpathlineto{\pgfqpoint{12.715944in}{1.394323in}}%
\pgfpathlineto{\pgfqpoint{12.720695in}{1.345531in}}%
\pgfpathlineto{\pgfqpoint{12.725445in}{1.349325in}}%
\pgfpathlineto{\pgfqpoint{12.730196in}{1.370983in}}%
\pgfpathlineto{\pgfqpoint{12.734946in}{1.382516in}}%
\pgfpathlineto{\pgfqpoint{12.739697in}{1.339472in}}%
\pgfpathlineto{\pgfqpoint{12.744447in}{1.349730in}}%
\pgfpathlineto{\pgfqpoint{12.749198in}{1.372371in}}%
\pgfpathlineto{\pgfqpoint{12.753949in}{1.377202in}}%
\pgfpathlineto{\pgfqpoint{12.758699in}{1.350694in}}%
\pgfpathlineto{\pgfqpoint{12.763450in}{1.358442in}}%
\pgfpathlineto{\pgfqpoint{12.768200in}{1.363808in}}%
\pgfpathlineto{\pgfqpoint{12.772951in}{1.376244in}}%
\pgfpathlineto{\pgfqpoint{12.777701in}{1.343922in}}%
\pgfpathlineto{\pgfqpoint{12.782452in}{1.348693in}}%
\pgfpathlineto{\pgfqpoint{12.787203in}{1.380189in}}%
\pgfpathlineto{\pgfqpoint{12.791953in}{1.367226in}}%
\pgfpathlineto{\pgfqpoint{12.796704in}{1.347265in}}%
\pgfpathlineto{\pgfqpoint{12.801454in}{1.352812in}}%
\pgfpathlineto{\pgfqpoint{12.806205in}{1.391012in}}%
\pgfpathlineto{\pgfqpoint{12.810955in}{1.364399in}}%
\pgfpathlineto{\pgfqpoint{12.815706in}{1.340552in}}%
\pgfpathlineto{\pgfqpoint{12.820457in}{1.354491in}}%
\pgfpathlineto{\pgfqpoint{12.825207in}{1.394138in}}%
\pgfpathlineto{\pgfqpoint{12.829958in}{1.366121in}}%
\pgfpathlineto{\pgfqpoint{12.834708in}{1.339566in}}%
\pgfpathlineto{\pgfqpoint{12.839459in}{1.357596in}}%
\pgfpathlineto{\pgfqpoint{12.844209in}{1.391311in}}%
\pgfpathlineto{\pgfqpoint{12.848960in}{1.351767in}}%
\pgfpathlineto{\pgfqpoint{12.853711in}{1.352456in}}%
\pgfpathlineto{\pgfqpoint{12.858461in}{1.379540in}}%
\pgfpathlineto{\pgfqpoint{12.863212in}{1.383796in}}%
\pgfpathlineto{\pgfqpoint{12.867962in}{1.340060in}}%
\pgfpathlineto{\pgfqpoint{12.872713in}{1.356813in}}%
\pgfpathlineto{\pgfqpoint{12.877463in}{1.383951in}}%
\pgfpathlineto{\pgfqpoint{12.882214in}{1.377202in}}%
\pgfpathlineto{\pgfqpoint{12.886965in}{1.320590in}}%
\pgfpathlineto{\pgfqpoint{12.891715in}{1.353055in}}%
\pgfpathlineto{\pgfqpoint{12.896466in}{1.389621in}}%
\pgfpathlineto{\pgfqpoint{12.901216in}{1.373487in}}%
\pgfpathlineto{\pgfqpoint{12.905967in}{1.329762in}}%
\pgfpathlineto{\pgfqpoint{12.910717in}{1.360895in}}%
\pgfpathlineto{\pgfqpoint{12.915468in}{1.383990in}}%
\pgfpathlineto{\pgfqpoint{12.920219in}{1.367746in}}%
\pgfpathlineto{\pgfqpoint{12.924969in}{1.345073in}}%
\pgfpathlineto{\pgfqpoint{12.929720in}{1.359348in}}%
\pgfpathlineto{\pgfqpoint{12.934470in}{1.390468in}}%
\pgfpathlineto{\pgfqpoint{12.939221in}{1.365051in}}%
\pgfpathlineto{\pgfqpoint{12.943971in}{1.351611in}}%
\pgfpathlineto{\pgfqpoint{12.953473in}{1.394452in}}%
\pgfpathlineto{\pgfqpoint{12.958223in}{1.353609in}}%
\pgfpathlineto{\pgfqpoint{12.962974in}{1.333754in}}%
\pgfpathlineto{\pgfqpoint{12.967724in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{12.972475in}{1.396619in}}%
\pgfpathlineto{\pgfqpoint{12.977225in}{1.336941in}}%
\pgfpathlineto{\pgfqpoint{12.981976in}{1.333658in}}%
\pgfpathlineto{\pgfqpoint{12.986727in}{1.376144in}}%
\pgfpathlineto{\pgfqpoint{12.991477in}{1.397786in}}%
\pgfpathlineto{\pgfqpoint{12.996228in}{1.335629in}}%
\pgfpathlineto{\pgfqpoint{13.000978in}{1.336536in}}%
\pgfpathlineto{\pgfqpoint{13.005729in}{1.364568in}}%
\pgfpathlineto{\pgfqpoint{13.010479in}{1.394599in}}%
\pgfpathlineto{\pgfqpoint{13.015230in}{1.339942in}}%
\pgfpathlineto{\pgfqpoint{13.019981in}{1.341836in}}%
\pgfpathlineto{\pgfqpoint{13.024731in}{1.384762in}}%
\pgfpathlineto{\pgfqpoint{13.029482in}{1.385204in}}%
\pgfpathlineto{\pgfqpoint{13.034232in}{1.337345in}}%
\pgfpathlineto{\pgfqpoint{13.038983in}{1.349032in}}%
\pgfpathlineto{\pgfqpoint{13.043733in}{1.383893in}}%
\pgfpathlineto{\pgfqpoint{13.048484in}{1.372411in}}%
\pgfpathlineto{\pgfqpoint{13.053235in}{1.342603in}}%
\pgfpathlineto{\pgfqpoint{13.057985in}{1.356115in}}%
\pgfpathlineto{\pgfqpoint{13.062736in}{1.385953in}}%
\pgfpathlineto{\pgfqpoint{13.067486in}{1.379520in}}%
\pgfpathlineto{\pgfqpoint{13.072237in}{1.342185in}}%
\pgfpathlineto{\pgfqpoint{13.076987in}{1.353962in}}%
\pgfpathlineto{\pgfqpoint{13.081738in}{1.380856in}}%
\pgfpathlineto{\pgfqpoint{13.086489in}{1.341393in}}%
\pgfpathlineto{\pgfqpoint{13.091239in}{1.334621in}}%
\pgfpathlineto{\pgfqpoint{13.095990in}{1.367164in}}%
\pgfpathlineto{\pgfqpoint{13.100740in}{1.380012in}}%
\pgfpathlineto{\pgfqpoint{13.105491in}{1.344912in}}%
\pgfpathlineto{\pgfqpoint{13.110241in}{1.346468in}}%
\pgfpathlineto{\pgfqpoint{13.114992in}{1.368368in}}%
\pgfpathlineto{\pgfqpoint{13.119743in}{1.377460in}}%
\pgfpathlineto{\pgfqpoint{13.124493in}{1.334236in}}%
\pgfpathlineto{\pgfqpoint{13.129244in}{1.349370in}}%
\pgfpathlineto{\pgfqpoint{13.133994in}{1.381932in}}%
\pgfpathlineto{\pgfqpoint{13.138745in}{1.383487in}}%
\pgfpathlineto{\pgfqpoint{13.143495in}{1.343229in}}%
\pgfpathlineto{\pgfqpoint{13.148246in}{1.365723in}}%
\pgfpathlineto{\pgfqpoint{13.152997in}{1.380817in}}%
\pgfpathlineto{\pgfqpoint{13.157747in}{1.365240in}}%
\pgfpathlineto{\pgfqpoint{13.162498in}{1.352234in}}%
\pgfpathlineto{\pgfqpoint{13.167248in}{1.357857in}}%
\pgfpathlineto{\pgfqpoint{13.171999in}{1.382068in}}%
\pgfpathlineto{\pgfqpoint{13.176749in}{1.368099in}}%
\pgfpathlineto{\pgfqpoint{13.181500in}{1.339708in}}%
\pgfpathlineto{\pgfqpoint{13.186251in}{1.353984in}}%
\pgfpathlineto{\pgfqpoint{13.191001in}{1.388013in}}%
\pgfpathlineto{\pgfqpoint{13.195752in}{1.372594in}}%
\pgfpathlineto{\pgfqpoint{13.200502in}{1.338175in}}%
\pgfpathlineto{\pgfqpoint{13.205253in}{1.358160in}}%
\pgfpathlineto{\pgfqpoint{13.210003in}{1.379283in}}%
\pgfpathlineto{\pgfqpoint{13.219505in}{1.334741in}}%
\pgfpathlineto{\pgfqpoint{13.224255in}{1.361023in}}%
\pgfpathlineto{\pgfqpoint{13.229006in}{1.371882in}}%
\pgfpathlineto{\pgfqpoint{13.233756in}{1.361087in}}%
\pgfpathlineto{\pgfqpoint{13.238507in}{1.346057in}}%
\pgfpathlineto{\pgfqpoint{13.243257in}{1.357031in}}%
\pgfpathlineto{\pgfqpoint{13.248008in}{1.384125in}}%
\pgfpathlineto{\pgfqpoint{13.252759in}{1.353454in}}%
\pgfpathlineto{\pgfqpoint{13.257509in}{1.353476in}}%
\pgfpathlineto{\pgfqpoint{13.262260in}{1.369813in}}%
\pgfpathlineto{\pgfqpoint{13.267010in}{1.385339in}}%
\pgfpathlineto{\pgfqpoint{13.271761in}{1.339472in}}%
\pgfpathlineto{\pgfqpoint{13.276511in}{1.351521in}}%
\pgfpathlineto{\pgfqpoint{13.281262in}{1.371657in}}%
\pgfpathlineto{\pgfqpoint{13.286013in}{1.382497in}}%
\pgfpathlineto{\pgfqpoint{13.290763in}{1.354205in}}%
\pgfpathlineto{\pgfqpoint{13.295514in}{1.360273in}}%
\pgfpathlineto{\pgfqpoint{13.300264in}{1.375703in}}%
\pgfpathlineto{\pgfqpoint{13.305015in}{1.374779in}}%
\pgfpathlineto{\pgfqpoint{13.309765in}{1.343460in}}%
\pgfpathlineto{\pgfqpoint{13.314516in}{1.354337in}}%
\pgfpathlineto{\pgfqpoint{13.319267in}{1.373082in}}%
\pgfpathlineto{\pgfqpoint{13.324017in}{1.385185in}}%
\pgfpathlineto{\pgfqpoint{13.328768in}{1.349887in}}%
\pgfpathlineto{\pgfqpoint{13.333518in}{1.347720in}}%
\pgfpathlineto{\pgfqpoint{13.338269in}{1.399381in}}%
\pgfpathlineto{\pgfqpoint{13.343019in}{1.386144in}}%
\pgfpathlineto{\pgfqpoint{13.347770in}{1.347946in}}%
\pgfpathlineto{\pgfqpoint{13.352521in}{1.347742in}}%
\pgfpathlineto{\pgfqpoint{13.357271in}{1.384588in}}%
\pgfpathlineto{\pgfqpoint{13.362022in}{1.376563in}}%
\pgfpathlineto{\pgfqpoint{13.366772in}{1.346560in}}%
\pgfpathlineto{\pgfqpoint{13.371523in}{1.353675in}}%
\pgfpathlineto{\pgfqpoint{13.376273in}{1.381052in}}%
\pgfpathlineto{\pgfqpoint{13.381024in}{1.367393in}}%
\pgfpathlineto{\pgfqpoint{13.385775in}{1.336988in}}%
\pgfpathlineto{\pgfqpoint{13.390525in}{1.359714in}}%
\pgfpathlineto{\pgfqpoint{13.395276in}{1.384164in}}%
\pgfpathlineto{\pgfqpoint{13.400026in}{1.359284in}}%
\pgfpathlineto{\pgfqpoint{13.404777in}{1.340341in}}%
\pgfpathlineto{\pgfqpoint{13.409527in}{1.366330in}}%
\pgfpathlineto{\pgfqpoint{13.414278in}{1.398331in}}%
\pgfpathlineto{\pgfqpoint{13.419029in}{1.363681in}}%
\pgfpathlineto{\pgfqpoint{13.423779in}{1.346377in}}%
\pgfpathlineto{\pgfqpoint{13.428530in}{1.366810in}}%
\pgfpathlineto{\pgfqpoint{13.433280in}{1.376324in}}%
\pgfpathlineto{\pgfqpoint{13.438031in}{1.347561in}}%
\pgfpathlineto{\pgfqpoint{13.442781in}{1.357987in}}%
\pgfpathlineto{\pgfqpoint{13.447532in}{1.369298in}}%
\pgfpathlineto{\pgfqpoint{13.452283in}{1.371760in}}%
\pgfpathlineto{\pgfqpoint{13.457033in}{1.340599in}}%
\pgfpathlineto{\pgfqpoint{13.461784in}{1.353476in}}%
\pgfpathlineto{\pgfqpoint{13.466534in}{1.375020in}}%
\pgfpathlineto{\pgfqpoint{13.471285in}{1.378096in}}%
\pgfpathlineto{\pgfqpoint{13.476035in}{1.342092in}}%
\pgfpathlineto{\pgfqpoint{13.480786in}{1.344268in}}%
\pgfpathlineto{\pgfqpoint{13.485537in}{1.384453in}}%
\pgfpathlineto{\pgfqpoint{13.490287in}{1.375101in}}%
\pgfpathlineto{\pgfqpoint{13.495038in}{1.336298in}}%
\pgfpathlineto{\pgfqpoint{13.499788in}{1.356377in}}%
\pgfpathlineto{\pgfqpoint{13.504539in}{1.383060in}}%
\pgfpathlineto{\pgfqpoint{13.509289in}{1.366559in}}%
\pgfpathlineto{\pgfqpoint{13.514040in}{1.331206in}}%
\pgfpathlineto{\pgfqpoint{13.518791in}{1.362813in}}%
\pgfpathlineto{\pgfqpoint{13.523541in}{1.387804in}}%
\pgfpathlineto{\pgfqpoint{13.528292in}{1.366267in}}%
\pgfpathlineto{\pgfqpoint{13.533042in}{1.335077in}}%
\pgfpathlineto{\pgfqpoint{13.537793in}{1.364315in}}%
\pgfpathlineto{\pgfqpoint{13.542543in}{1.386240in}}%
\pgfpathlineto{\pgfqpoint{13.547294in}{1.362855in}}%
\pgfpathlineto{\pgfqpoint{13.552045in}{1.334405in}}%
\pgfpathlineto{\pgfqpoint{13.556795in}{1.364946in}}%
\pgfpathlineto{\pgfqpoint{13.561546in}{1.393101in}}%
\pgfpathlineto{\pgfqpoint{13.566296in}{1.351789in}}%
\pgfpathlineto{\pgfqpoint{13.571047in}{1.341463in}}%
\pgfpathlineto{\pgfqpoint{13.575797in}{1.381326in}}%
\pgfpathlineto{\pgfqpoint{13.580548in}{1.390374in}}%
\pgfpathlineto{\pgfqpoint{13.585299in}{1.339614in}}%
\pgfpathlineto{\pgfqpoint{13.590049in}{1.331962in}}%
\pgfpathlineto{\pgfqpoint{13.594800in}{1.381424in}}%
\pgfpathlineto{\pgfqpoint{13.599550in}{1.392003in}}%
\pgfpathlineto{\pgfqpoint{13.604301in}{1.349437in}}%
\pgfpathlineto{\pgfqpoint{13.609051in}{1.338506in}}%
\pgfpathlineto{\pgfqpoint{13.613802in}{1.378928in}}%
\pgfpathlineto{\pgfqpoint{13.618553in}{1.391386in}}%
\pgfpathlineto{\pgfqpoint{13.623303in}{1.348625in}}%
\pgfpathlineto{\pgfqpoint{13.628054in}{1.333199in}}%
\pgfpathlineto{\pgfqpoint{13.632804in}{1.387309in}}%
\pgfpathlineto{\pgfqpoint{13.637555in}{1.376603in}}%
\pgfpathlineto{\pgfqpoint{13.642305in}{1.340341in}}%
\pgfpathlineto{\pgfqpoint{13.647056in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{13.651807in}{1.380523in}}%
\pgfpathlineto{\pgfqpoint{13.656557in}{1.356769in}}%
\pgfpathlineto{\pgfqpoint{13.661308in}{1.336393in}}%
\pgfpathlineto{\pgfqpoint{13.666058in}{1.364631in}}%
\pgfpathlineto{\pgfqpoint{13.670809in}{1.381600in}}%
\pgfpathlineto{\pgfqpoint{13.675559in}{1.366309in}}%
\pgfpathlineto{\pgfqpoint{13.680310in}{1.339614in}}%
\pgfpathlineto{\pgfqpoint{13.685061in}{1.359003in}}%
\pgfpathlineto{\pgfqpoint{13.689811in}{1.382477in}}%
\pgfpathlineto{\pgfqpoint{13.694562in}{1.362707in}}%
\pgfpathlineto{\pgfqpoint{13.699312in}{1.346057in}}%
\pgfpathlineto{\pgfqpoint{13.704063in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{13.708813in}{1.396400in}}%
\pgfpathlineto{\pgfqpoint{13.713564in}{1.354799in}}%
\pgfpathlineto{\pgfqpoint{13.718315in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{13.723065in}{1.368947in}}%
\pgfpathlineto{\pgfqpoint{13.727816in}{1.401537in}}%
\pgfpathlineto{\pgfqpoint{13.732566in}{1.358138in}}%
\pgfpathlineto{\pgfqpoint{13.737317in}{1.329024in}}%
\pgfpathlineto{\pgfqpoint{13.742067in}{1.360745in}}%
\pgfpathlineto{\pgfqpoint{13.746818in}{1.399832in}}%
\pgfpathlineto{\pgfqpoint{13.751569in}{1.355589in}}%
\pgfpathlineto{\pgfqpoint{13.756319in}{1.340997in}}%
\pgfpathlineto{\pgfqpoint{13.761070in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{13.765820in}{1.384434in}}%
\pgfpathlineto{\pgfqpoint{13.770571in}{1.363597in}}%
\pgfpathlineto{\pgfqpoint{13.775321in}{1.341673in}}%
\pgfpathlineto{\pgfqpoint{13.780072in}{1.368823in}}%
\pgfpathlineto{\pgfqpoint{13.784823in}{1.377798in}}%
\pgfpathlineto{\pgfqpoint{13.789573in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{13.794324in}{1.350762in}}%
\pgfpathlineto{\pgfqpoint{13.799074in}{1.379046in}}%
\pgfpathlineto{\pgfqpoint{13.803825in}{1.368513in}}%
\pgfpathlineto{\pgfqpoint{13.808575in}{1.342046in}}%
\pgfpathlineto{\pgfqpoint{13.813326in}{1.358982in}}%
\pgfpathlineto{\pgfqpoint{13.818077in}{1.388468in}}%
\pgfpathlineto{\pgfqpoint{13.827578in}{1.334837in}}%
\pgfpathlineto{\pgfqpoint{13.832328in}{1.362558in}}%
\pgfpathlineto{\pgfqpoint{13.837079in}{1.386489in}}%
\pgfpathlineto{\pgfqpoint{13.841829in}{1.363449in}}%
\pgfpathlineto{\pgfqpoint{13.846580in}{1.348082in}}%
\pgfpathlineto{\pgfqpoint{13.851331in}{1.357379in}}%
\pgfpathlineto{\pgfqpoint{13.856081in}{1.379106in}}%
\pgfpathlineto{\pgfqpoint{13.860832in}{1.364209in}}%
\pgfpathlineto{\pgfqpoint{13.865582in}{1.363131in}}%
\pgfpathlineto{\pgfqpoint{13.870333in}{1.363449in}}%
\pgfpathlineto{\pgfqpoint{13.875083in}{1.387442in}}%
\pgfpathlineto{\pgfqpoint{13.879834in}{1.369545in}}%
\pgfpathlineto{\pgfqpoint{13.884585in}{1.348128in}}%
\pgfpathlineto{\pgfqpoint{13.889335in}{1.356180in}}%
\pgfpathlineto{\pgfqpoint{13.894086in}{1.389319in}}%
\pgfpathlineto{\pgfqpoint{13.898836in}{1.362494in}}%
\pgfpathlineto{\pgfqpoint{13.903587in}{1.349550in}}%
\pgfpathlineto{\pgfqpoint{13.908337in}{1.359370in}}%
\pgfpathlineto{\pgfqpoint{13.913088in}{1.382808in}}%
\pgfpathlineto{\pgfqpoint{13.917839in}{1.356726in}}%
\pgfpathlineto{\pgfqpoint{13.922589in}{1.349685in}}%
\pgfpathlineto{\pgfqpoint{13.927340in}{1.370347in}}%
\pgfpathlineto{\pgfqpoint{13.932090in}{1.381815in}}%
\pgfpathlineto{\pgfqpoint{13.936841in}{1.353609in}}%
\pgfpathlineto{\pgfqpoint{13.941591in}{1.355589in}}%
\pgfpathlineto{\pgfqpoint{13.946342in}{1.361728in}}%
\pgfpathlineto{\pgfqpoint{13.951093in}{1.378017in}}%
\pgfpathlineto{\pgfqpoint{13.955843in}{1.350314in}}%
\pgfpathlineto{\pgfqpoint{13.960594in}{1.351945in}}%
\pgfpathlineto{\pgfqpoint{13.965344in}{1.373345in}}%
\pgfpathlineto{\pgfqpoint{13.970095in}{1.374980in}}%
\pgfpathlineto{\pgfqpoint{13.974845in}{1.347720in}}%
\pgfpathlineto{\pgfqpoint{13.979596in}{1.358398in}}%
\pgfpathlineto{\pgfqpoint{13.984347in}{1.376603in}}%
\pgfpathlineto{\pgfqpoint{13.989097in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{13.993848in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{13.998598in}{1.364230in}}%
\pgfpathlineto{\pgfqpoint{14.003349in}{1.365953in}}%
\pgfpathlineto{\pgfqpoint{14.008099in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{14.012850in}{1.357422in}}%
\pgfpathlineto{\pgfqpoint{14.017601in}{1.381795in}}%
\pgfpathlineto{\pgfqpoint{14.022351in}{1.388373in}}%
\pgfpathlineto{\pgfqpoint{14.027102in}{1.329787in}}%
\pgfpathlineto{\pgfqpoint{14.031852in}{1.350358in}}%
\pgfpathlineto{\pgfqpoint{14.036603in}{1.381444in}}%
\pgfpathlineto{\pgfqpoint{14.041353in}{1.393712in}}%
\pgfpathlineto{\pgfqpoint{14.046104in}{1.334813in}}%
\pgfpathlineto{\pgfqpoint{14.050855in}{1.365450in}}%
\pgfpathlineto{\pgfqpoint{14.060356in}{1.390730in}}%
\pgfpathlineto{\pgfqpoint{14.065106in}{1.342139in}}%
\pgfpathlineto{\pgfqpoint{14.069857in}{1.360488in}}%
\pgfpathlineto{\pgfqpoint{14.074607in}{1.392375in}}%
\pgfpathlineto{\pgfqpoint{14.079358in}{1.385185in}}%
\pgfpathlineto{\pgfqpoint{14.084109in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{14.088859in}{1.357270in}}%
\pgfpathlineto{\pgfqpoint{14.093610in}{1.390768in}}%
\pgfpathlineto{\pgfqpoint{14.098360in}{1.389903in}}%
\pgfpathlineto{\pgfqpoint{14.103111in}{1.337535in}}%
\pgfpathlineto{\pgfqpoint{14.107861in}{1.359994in}}%
\pgfpathlineto{\pgfqpoint{14.112612in}{1.377082in}}%
\pgfpathlineto{\pgfqpoint{14.117363in}{1.390768in}}%
\pgfpathlineto{\pgfqpoint{14.122113in}{1.344843in}}%
\pgfpathlineto{\pgfqpoint{14.126864in}{1.348964in}}%
\pgfpathlineto{\pgfqpoint{14.131614in}{1.379461in}}%
\pgfpathlineto{\pgfqpoint{14.136365in}{1.377401in}}%
\pgfpathlineto{\pgfqpoint{14.141115in}{1.347720in}}%
\pgfpathlineto{\pgfqpoint{14.145866in}{1.355129in}}%
\pgfpathlineto{\pgfqpoint{14.150617in}{1.380209in}}%
\pgfpathlineto{\pgfqpoint{14.155367in}{1.363914in}}%
\pgfpathlineto{\pgfqpoint{14.160118in}{1.335437in}}%
\pgfpathlineto{\pgfqpoint{14.164868in}{1.354601in}}%
\pgfpathlineto{\pgfqpoint{14.169619in}{1.388828in}}%
\pgfpathlineto{\pgfqpoint{14.174369in}{1.361941in}}%
\pgfpathlineto{\pgfqpoint{14.179120in}{1.347038in}}%
\pgfpathlineto{\pgfqpoint{14.183871in}{1.358247in}}%
\pgfpathlineto{\pgfqpoint{14.188621in}{1.392282in}}%
\pgfpathlineto{\pgfqpoint{14.193372in}{1.342812in}}%
\pgfpathlineto{\pgfqpoint{14.198122in}{1.355940in}}%
\pgfpathlineto{\pgfqpoint{14.202873in}{1.357466in}}%
\pgfpathlineto{\pgfqpoint{14.207623in}{1.378056in}}%
\pgfpathlineto{\pgfqpoint{14.212374in}{1.350224in}}%
\pgfpathlineto{\pgfqpoint{14.217125in}{1.367995in}}%
\pgfpathlineto{\pgfqpoint{14.221875in}{1.351254in}}%
\pgfpathlineto{\pgfqpoint{14.226626in}{1.361749in}}%
\pgfpathlineto{\pgfqpoint{14.231376in}{1.364967in}}%
\pgfpathlineto{\pgfqpoint{14.240877in}{1.363385in}}%
\pgfpathlineto{\pgfqpoint{14.245628in}{1.360745in}}%
\pgfpathlineto{\pgfqpoint{14.250379in}{1.343160in}}%
\pgfpathlineto{\pgfqpoint{14.255129in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{14.259880in}{1.381307in}}%
\pgfpathlineto{\pgfqpoint{14.264630in}{1.359003in}}%
\pgfpathlineto{\pgfqpoint{14.269381in}{1.342418in}}%
\pgfpathlineto{\pgfqpoint{14.274131in}{1.364673in}}%
\pgfpathlineto{\pgfqpoint{14.278882in}{1.383370in}}%
\pgfpathlineto{\pgfqpoint{14.283633in}{1.356464in}}%
\pgfpathlineto{\pgfqpoint{14.288383in}{1.343160in}}%
\pgfpathlineto{\pgfqpoint{14.293134in}{1.365114in}}%
\pgfpathlineto{\pgfqpoint{14.297884in}{1.384048in}}%
\pgfpathlineto{\pgfqpoint{14.302635in}{1.350650in}}%
\pgfpathlineto{\pgfqpoint{14.307385in}{1.333247in}}%
\pgfpathlineto{\pgfqpoint{14.312136in}{1.371576in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{1.400461in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{1.400461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.521180in}{0.401949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.758709in}{1.363131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.996237in}{1.369463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.233766in}{1.356900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.471294in}{1.345187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.708823in}{1.332520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.946351in}{1.348851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.183880in}{1.358225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.421409in}{1.386985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.658937in}{1.392748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.896466in}{1.389621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.133994in}{1.381932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.371523in}{1.353675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.609051in}{1.338506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.846580in}{1.348082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.084109in}{1.330326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.522439in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{10.525931in}{1.463177in}}%
\pgfpathlineto{\pgfqpoint{10.530681in}{1.612531in}}%
\pgfpathlineto{\pgfqpoint{10.535432in}{1.700039in}}%
\pgfpathlineto{\pgfqpoint{10.540182in}{1.760921in}}%
\pgfpathlineto{\pgfqpoint{10.544933in}{1.810867in}}%
\pgfpathlineto{\pgfqpoint{10.549683in}{1.848854in}}%
\pgfpathlineto{\pgfqpoint{10.554434in}{1.880008in}}%
\pgfpathlineto{\pgfqpoint{10.563935in}{1.934123in}}%
\pgfpathlineto{\pgfqpoint{10.568686in}{1.957026in}}%
\pgfpathlineto{\pgfqpoint{10.573436in}{1.976125in}}%
\pgfpathlineto{\pgfqpoint{10.578187in}{1.992376in}}%
\pgfpathlineto{\pgfqpoint{10.582937in}{2.006778in}}%
\pgfpathlineto{\pgfqpoint{10.587688in}{2.019622in}}%
\pgfpathlineto{\pgfqpoint{10.592439in}{2.031590in}}%
\pgfpathlineto{\pgfqpoint{10.597189in}{2.042830in}}%
\pgfpathlineto{\pgfqpoint{10.606690in}{2.070881in}}%
\pgfpathlineto{\pgfqpoint{10.611441in}{2.082932in}}%
\pgfpathlineto{\pgfqpoint{10.616191in}{2.093401in}}%
\pgfpathlineto{\pgfqpoint{10.620942in}{2.102012in}}%
\pgfpathlineto{\pgfqpoint{10.625693in}{2.109607in}}%
\pgfpathlineto{\pgfqpoint{10.630443in}{2.116411in}}%
\pgfpathlineto{\pgfqpoint{10.639944in}{2.127917in}}%
\pgfpathlineto{\pgfqpoint{10.644695in}{2.133165in}}%
\pgfpathlineto{\pgfqpoint{10.658947in}{2.147677in}}%
\pgfpathlineto{\pgfqpoint{10.668448in}{2.156782in}}%
\pgfpathlineto{\pgfqpoint{10.673198in}{2.161106in}}%
\pgfpathlineto{\pgfqpoint{10.677949in}{2.166680in}}%
\pgfpathlineto{\pgfqpoint{10.682699in}{2.175878in}}%
\pgfpathlineto{\pgfqpoint{10.687450in}{2.184158in}}%
\pgfpathlineto{\pgfqpoint{10.692201in}{2.191335in}}%
\pgfpathlineto{\pgfqpoint{10.696951in}{2.197607in}}%
\pgfpathlineto{\pgfqpoint{10.701702in}{2.203129in}}%
\pgfpathlineto{\pgfqpoint{10.706452in}{2.207826in}}%
\pgfpathlineto{\pgfqpoint{10.711203in}{2.211934in}}%
\pgfpathlineto{\pgfqpoint{10.715953in}{2.215455in}}%
\pgfpathlineto{\pgfqpoint{10.720704in}{2.218622in}}%
\pgfpathlineto{\pgfqpoint{10.725455in}{2.221437in}}%
\pgfpathlineto{\pgfqpoint{10.734956in}{2.226480in}}%
\pgfpathlineto{\pgfqpoint{10.744457in}{2.231154in}}%
\pgfpathlineto{\pgfqpoint{10.753958in}{2.235306in}}%
\pgfpathlineto{\pgfqpoint{10.772960in}{2.243202in}}%
\pgfpathlineto{\pgfqpoint{10.791963in}{2.250729in}}%
\pgfpathlineto{\pgfqpoint{10.825217in}{2.263083in}}%
\pgfpathlineto{\pgfqpoint{10.829967in}{2.264793in}}%
\pgfpathlineto{\pgfqpoint{10.834718in}{2.268572in}}%
\pgfpathlineto{\pgfqpoint{10.839468in}{2.274474in}}%
\pgfpathlineto{\pgfqpoint{10.844219in}{2.279991in}}%
\pgfpathlineto{\pgfqpoint{10.848969in}{2.285006in}}%
\pgfpathlineto{\pgfqpoint{10.853720in}{2.289608in}}%
\pgfpathlineto{\pgfqpoint{10.858471in}{2.293616in}}%
\pgfpathlineto{\pgfqpoint{10.863221in}{2.297100in}}%
\pgfpathlineto{\pgfqpoint{10.867972in}{2.300185in}}%
\pgfpathlineto{\pgfqpoint{10.872722in}{2.302821in}}%
\pgfpathlineto{\pgfqpoint{10.877473in}{2.305205in}}%
\pgfpathlineto{\pgfqpoint{10.886974in}{2.309143in}}%
\pgfpathlineto{\pgfqpoint{10.896475in}{2.312157in}}%
\pgfpathlineto{\pgfqpoint{10.905976in}{2.314723in}}%
\pgfpathlineto{\pgfqpoint{10.915477in}{2.316910in}}%
\pgfpathlineto{\pgfqpoint{10.943981in}{2.322472in}}%
\pgfpathlineto{\pgfqpoint{10.962983in}{2.325784in}}%
\pgfpathlineto{\pgfqpoint{10.981985in}{2.329124in}}%
\pgfpathlineto{\pgfqpoint{11.005738in}{2.333139in}}%
\pgfpathlineto{\pgfqpoint{11.124503in}{2.352720in}}%
\pgfpathlineto{\pgfqpoint{11.143505in}{2.355651in}}%
\pgfpathlineto{\pgfqpoint{11.153006in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{11.162507in}{2.370640in}}%
\pgfpathlineto{\pgfqpoint{11.167258in}{2.373882in}}%
\pgfpathlineto{\pgfqpoint{11.172008in}{2.376893in}}%
\pgfpathlineto{\pgfqpoint{11.176759in}{2.379659in}}%
\pgfpathlineto{\pgfqpoint{11.181509in}{2.382182in}}%
\pgfpathlineto{\pgfqpoint{11.186260in}{2.384371in}}%
\pgfpathlineto{\pgfqpoint{11.191011in}{2.386340in}}%
\pgfpathlineto{\pgfqpoint{11.195761in}{2.388095in}}%
\pgfpathlineto{\pgfqpoint{11.205262in}{2.390991in}}%
\pgfpathlineto{\pgfqpoint{11.214763in}{2.393176in}}%
\pgfpathlineto{\pgfqpoint{11.224265in}{2.394943in}}%
\pgfpathlineto{\pgfqpoint{11.233766in}{2.396324in}}%
\pgfpathlineto{\pgfqpoint{11.248017in}{2.398071in}}%
\pgfpathlineto{\pgfqpoint{11.267020in}{2.400073in}}%
\pgfpathlineto{\pgfqpoint{11.328777in}{2.405037in}}%
\pgfpathlineto{\pgfqpoint{11.400036in}{2.410375in}}%
\pgfpathlineto{\pgfqpoint{11.419038in}{2.411722in}}%
\pgfpathlineto{\pgfqpoint{11.442791in}{2.413487in}}%
\pgfpathlineto{\pgfqpoint{11.523551in}{2.419275in}}%
\pgfpathlineto{\pgfqpoint{11.585308in}{2.423590in}}%
\pgfpathlineto{\pgfqpoint{11.599560in}{2.424563in}}%
\pgfpathlineto{\pgfqpoint{11.651816in}{2.428294in}}%
\pgfpathlineto{\pgfqpoint{11.670818in}{2.429585in}}%
\pgfpathlineto{\pgfqpoint{11.680319in}{2.430361in}}%
\pgfpathlineto{\pgfqpoint{11.765830in}{2.436041in}}%
\pgfpathlineto{\pgfqpoint{11.770580in}{2.438578in}}%
\pgfpathlineto{\pgfqpoint{11.780081in}{2.444123in}}%
\pgfpathlineto{\pgfqpoint{11.789583in}{2.449303in}}%
\pgfpathlineto{\pgfqpoint{11.799084in}{2.454011in}}%
\pgfpathlineto{\pgfqpoint{11.808585in}{2.458133in}}%
\pgfpathlineto{\pgfqpoint{11.818086in}{2.461735in}}%
\pgfpathlineto{\pgfqpoint{11.827587in}{2.464714in}}%
\pgfpathlineto{\pgfqpoint{11.837088in}{2.467137in}}%
\pgfpathlineto{\pgfqpoint{11.846589in}{2.469124in}}%
\pgfpathlineto{\pgfqpoint{11.860841in}{2.471315in}}%
\pgfpathlineto{\pgfqpoint{11.875093in}{2.472931in}}%
\pgfpathlineto{\pgfqpoint{11.889345in}{2.474135in}}%
\pgfpathlineto{\pgfqpoint{11.903596in}{2.475033in}}%
\pgfpathlineto{\pgfqpoint{11.927349in}{2.476163in}}%
\pgfpathlineto{\pgfqpoint{12.012859in}{2.478891in}}%
\pgfpathlineto{\pgfqpoint{12.407157in}{2.489523in}}%
\pgfpathlineto{\pgfqpoint{12.473665in}{2.491273in}}%
\pgfpathlineto{\pgfqpoint{12.502168in}{2.491924in}}%
\pgfpathlineto{\pgfqpoint{12.540173in}{2.492964in}}%
\pgfpathlineto{\pgfqpoint{12.611431in}{2.494784in}}%
\pgfpathlineto{\pgfqpoint{12.692191in}{2.496844in}}%
\pgfpathlineto{\pgfqpoint{13.010479in}{2.504747in}}%
\pgfpathlineto{\pgfqpoint{13.015230in}{2.506299in}}%
\pgfpathlineto{\pgfqpoint{13.029482in}{2.512520in}}%
\pgfpathlineto{\pgfqpoint{13.043733in}{2.518232in}}%
\pgfpathlineto{\pgfqpoint{13.053235in}{2.521748in}}%
\pgfpathlineto{\pgfqpoint{13.062736in}{2.524905in}}%
\pgfpathlineto{\pgfqpoint{13.072237in}{2.527755in}}%
\pgfpathlineto{\pgfqpoint{13.081738in}{2.530294in}}%
\pgfpathlineto{\pgfqpoint{13.091239in}{2.532502in}}%
\pgfpathlineto{\pgfqpoint{13.100740in}{2.534422in}}%
\pgfpathlineto{\pgfqpoint{13.110241in}{2.536080in}}%
\pgfpathlineto{\pgfqpoint{13.119743in}{2.537434in}}%
\pgfpathlineto{\pgfqpoint{13.133994in}{2.539091in}}%
\pgfpathlineto{\pgfqpoint{13.148246in}{2.540339in}}%
\pgfpathlineto{\pgfqpoint{13.167248in}{2.541520in}}%
\pgfpathlineto{\pgfqpoint{13.191001in}{2.542545in}}%
\pgfpathlineto{\pgfqpoint{13.219505in}{2.543424in}}%
\pgfpathlineto{\pgfqpoint{13.252759in}{2.543971in}}%
\pgfpathlineto{\pgfqpoint{13.295514in}{2.544432in}}%
\pgfpathlineto{\pgfqpoint{13.385775in}{2.545123in}}%
\pgfpathlineto{\pgfqpoint{13.480786in}{2.545553in}}%
\pgfpathlineto{\pgfqpoint{13.585299in}{2.545851in}}%
\pgfpathlineto{\pgfqpoint{13.637555in}{2.546006in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{2.547615in}}%
\pgfpathlineto{\pgfqpoint{14.316887in}{2.547615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.331395in}{0.684930in}}{\pgfqpoint{4.175277in}{2.739252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.521180in}{0.401949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.758709in}{2.237324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.996237in}{2.331565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.233766in}{2.396324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.471294in}{2.415519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.708823in}{2.432229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.946351in}{2.476879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.183880in}{2.483511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.421409in}{2.489908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.658937in}{2.496025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.896466in}{2.502008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.133994in}{2.539091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.371523in}{2.545042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.609051in}{2.545952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.846580in}{2.546394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.084109in}{2.546945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331395in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{10.331395in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.506672in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{14.506672in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331395in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{14.506672in}{0.684930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.331395in}{3.424183in}}%
\pgfpathlineto{\pgfqpoint{14.506672in}{3.424183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.419033in,y=3.507516in,,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Right: 64x4 system}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623810in}{3.699498in}}%
\pgfpathlineto{\pgfqpoint{11.201727in}{3.699498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.243394in}{3.699498in}}{\pgfqpoint{11.243394in}{3.741165in}}%
\pgfpathlineto{\pgfqpoint{11.243394in}{4.303040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.243394in}{4.344707in}}{\pgfqpoint{11.201727in}{4.344707in}}%
\pgfpathlineto{\pgfqpoint{3.623810in}{4.344707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.582144in}{4.344707in}}{\pgfqpoint{3.582144in}{4.303040in}}%
\pgfpathlineto{\pgfqpoint{3.582144in}{3.741165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.582144in}{3.699498in}}{\pgfqpoint{3.623810in}{3.699498in}}%
\pgfpathlineto{\pgfqpoint{3.623810in}{3.699498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596032in}{3.727276in}}%
\pgfpathlineto{\pgfqpoint{11.173949in}{3.727276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.215616in}{3.727276in}}{\pgfqpoint{11.215616in}{3.768943in}}%
\pgfpathlineto{\pgfqpoint{11.215616in}{4.330818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.215616in}{4.372484in}}{\pgfqpoint{11.173949in}{4.372484in}}%
\pgfpathlineto{\pgfqpoint{3.596032in}{4.372484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554366in}{4.372484in}}{\pgfqpoint{3.554366in}{4.330818in}}%
\pgfpathlineto{\pgfqpoint{3.554366in}{3.768943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.554366in}{3.727276in}}{\pgfqpoint{3.596032in}{3.727276in}}%
\pgfpathlineto{\pgfqpoint{3.596032in}{3.727276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637699in}{4.214776in}}%
\pgfpathlineto{\pgfqpoint{3.846032in}{4.214776in}}%
\pgfpathlineto{\pgfqpoint{4.054366in}{4.214776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846032in}{4.214776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221032in,y=4.141859in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont MAXWEIGHT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637699in}{3.924151in}}%
\pgfpathlineto{\pgfqpoint{3.846032in}{3.924151in}}%
\pgfpathlineto{\pgfqpoint{4.054366in}{3.924151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846032in}{3.924151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221032in,y=3.851234in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DAM.K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936449in}{4.214776in}}%
\pgfpathlineto{\pgfqpoint{6.144783in}{4.214776in}}%
\pgfpathlineto{\pgfqpoint{6.353116in}{4.214776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144783in}{4.214776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.519783in,y=4.141859in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DAM.FE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936449in}{3.924151in}}%
\pgfpathlineto{\pgfqpoint{6.144783in}{3.924151in}}%
\pgfpathlineto{\pgfqpoint{6.353116in}{3.924151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.144783in}{3.924151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.519783in,y=3.851234in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont DAM.UCB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.871658in}{4.214776in}}%
\pgfpathlineto{\pgfqpoint{8.079991in}{4.214776in}}%
\pgfpathlineto{\pgfqpoint{8.288324in}{4.214776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.079991in}{4.214776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.454991in,y=4.141859in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont EXP3.P.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.687699in}{4.214776in}}%
\pgfpathlineto{\pgfqpoint{9.896033in}{4.214776in}}%
\pgfpathlineto{\pgfqpoint{10.104366in}{4.214776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.896033in}{4.214776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.271033in,y=4.141859in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont ADEQUA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

